Supernovae SDSS Host Metallicity Catalog and Resulting Metallicity Distributions by SNe Type

In support of ongoing projects we have compiled a database of supernovae with host metallicities determined from spectroscopy in the Sloan Digital Sky Survey (SDSS) which we are providing as a catalog for the general use of the community. Here we provide metallicity values in the KK04 (Kobulnicky & Kewley 2004), T04 (Tremonti et al. 2004), and D16 (Dopita et al. 2016) diagnostics as well as a compilation of the relevant line fluxes to allow users to compute their own metallicities. The sample presented here has approximately 1700 objects with a metallicity in at least one diagnostic, with about 1200 objects in KK04 of which over 300 are core-collapse SNe or about twice the number of core-collapse objects present in the compilation of Kelly & Kirshner (2012) reflecting the recent considerable improvement in SNe detection capabilities. We find some differences in the metallicity distributions between the subtypes of both Type II and Type Ia SNe and speculate that metallicity may play a role in if Type II SNe events happen as IIb & IIn or as standard Type II.

==> (inline-0) <==
\begin{longtable*}[p]{m{1.9cm}L{1.7cm}L{1.7cm}L{1.7cm}L{1.7cm}L{1.7cm}m{1.9cm}}
%\begin{center}
%\vspace{-0.2 cm}
%\begin{minipage}[H]{0.45\textwidth}
\caption{\\ \label{SNe_Z_table} List of supernovae with metallicities  \vspace{-0.23 cm}}
%\end{minipage}
%\begin{tabular}{m{3.3cm}L{1.7cm}L{1.7cm}}
%\cline{1-2}
\\\hline
\hline
\vspace{0.002 cm}
\multirow{2.7}{*}{object} & redshift & M$_B$ & \multicolumn{3}{c}{12+log(O/H)} & \multirow{2.3}{*}{SNe Type} \\
\cline{4-6}
\vspace{0.002 cm}
& (z) & (mag) & \citetalias{KobulnickyKewley} & \citetalias{T04} & \citetalias{Dopita2016} &  \\
\hline
\endhead
%SN 2200asv & 0.0934 & 8.4 & 9.6 & 7.8 &  Ia bhtlv like daft \\
%\input{SNe_Z_table.txt}
SN 1959C &     0.0101 &     -17.43 &      &       8.48 &       8.12 & Ia \\
SN 1961F &     0.0047 &     -17.72 &      &       8.67 &       8.29 & II \\
SN 1964L &     0.0026 &     -14.04 &      &       9.19 &       8.87 & Ic \\
SN 1982W &     0.2176 &     -21.78 &       8.91 &       8.81 &       8.55 & I \\
SN 1984A &    -0.0002 &      -0.16 &      &     &       8.79 & I \\
SN 1985B &     0.0065 &     -19.09 &      &     &       9.21 & II \\
SN 1985F &     0.0018 &     -16.88 &      &       8.73 &       8.41 & Ib \\
SN 1985G &     0.0026 &     -11.72 &      &       9.05 &       8.64 & II \\
SN 1988E &     0.0033 &     -17.34 &      &     &       8.30 & II \\
SN 1988I &     0.0377 &     -20.01 &       8.58 &     &       8.90 & II \\
SN 1988N &     0.0790 &     -21.93 &       8.61 &     &       9.11 & Ia \\
SN 1988P &     0.0748 &     -20.13 &       8.47 &     &       8.84 & I \\
SN 1988Q &     0.0351 &     -19.16 &       8.85 &       8.73 &       8.39 & II \\
SN 1988Y &     0.0295 &     -19.26 &       8.78 &     &       8.67 & Ia \\
SN 1988Z &     0.0225 &     -19.23 &      &       8.77 &       8.32 & IIP \\
SN 1990B &     0.0074 &     -19.74 &      &       9.23 &       9.06 & Ib \\
SN 1990H &     0.0052 &     -18.85 &      &     &       9.13 & II \\
SN 1991L &     0.0305 &     -19.85 &       9.09 &       8.96 &       8.56 & Ib/c \\
SN 1991R &     0.0356 &     -19.73 &       8.96 &     &       8.57 & Ib/c \\
SN 1991S &     0.0544 &     -21.72 &       9.06 &     &       9.07 & Ia \\
SN 1991ab &     0.0626 &     -20.94 &       9.16 &     &       8.86 & Ia \\
SN 1991ai &     0.0528 &     -21.70 &       8.54 &     &       8.43 & Ia \\
SN 1991aj &     0.0314 &     -20.05 &       8.97 &       8.87 &       8.52 & Ia \\
SN 1991am &     0.0610 &     -21.32 &       8.94 &     &       9.63 & Ia \\
SN 1991av &     0.0618 &     -20.25 &       8.92 &       8.94 &       8.60 & II \\
SN 1991bc &     0.0214 &     -19.32 &      &     &       8.70 & Ia \\
SN 1991bi &     0.0162 &     -20.73 &      &     &       9.17 & Ia \\
SN 1992B &     0.0576 &     -20.18 &       9.10 &       9.09 &       8.85 & Ia \\
SN 1992P &     0.0253 &     -19.93 &       5.97 &     &       9.12 & Ia \\
SN 1992V &     0.0465 &     -20.21 &       8.82 &     &       8.97 & Ia \\
SN 1992bb &     0.0288 &     -20.73 &       8.89 &     &       9.19 & Ia \\
SN 1992bt &     0.0076 &     -11.83 &      &     &       8.68 & II \\
SN 1993E &     0.0251 &     -18.60 &       8.74 &     &       8.39 & II \\
SN 1993G &     0.0105 &     -12.22 &      &     &       8.73 & II \\
SN 1993I &     0.0430 &     -21.05 &       9.09 &       9.13 &       9.00 & Ia \\
SN 1994B &     0.0886 &     -21.45 &       8.64 &     &       9.30 & Ia \\
SN 1994C &     0.0501 &     -21.34 &       8.78 &     &       9.05 & Ia \\
SN 1994E &     0.0636 &     -19.67 &       8.98 &     &       8.60 & Ia \\
SN 1994J &     0.0563 &     -20.08 &       9.08 &       9.01 &       8.62 & Ia \\
SN 1994K &     0.0240 &     -19.93 &       9.15 &     &       9.15 & Ia \\
SN 1994M &     0.0231 &     -20.44 &      &     &       8.89 & Ia \\
SN 1994Q &     0.0295 &     -19.61 &       9.04 &       8.95 &       8.62 & Ia \\
SN 1994S &     0.0152 &     -19.99 &      &     &       8.94 & Ia \\
SN 1994W &     0.0040 &     -18.84 &      &     &       9.09 & IIP \\
SN 1994ak &     0.0085 &     -13.63 &      &       8.93 &       8.63 & IIn \\
SN 1995F &     0.0055 &     -12.91 &      &       9.07 &       8.73 & Ic \\
SN 1995I &     0.0757 &     -19.62 &       8.77 &       8.74 &       8.41 & II \\
SN 1995L &     0.0244 &     -21.30 &       8.59 &     &       8.84 & Ia \\
SN 1995P &     0.0559 &     -21.20 &       8.92 &     &       9.10 & Ia \\
SN 1995R &     0.0237 &     -20.26 &      &       9.06 &       8.74 & Ia \\
SN 1995T &     0.0564 &     -20.15 &       8.86 &       8.92 &       8.64 & Ia \\
SN 1995ac &     0.0499 &     -20.73 &       8.87 &     &       8.82 & Ia \\
SN 1995al &     0.0054 &     -12.93 &      &       9.13 &       8.80 & Ia \\
SN 1995bc &     0.0477 &     -19.85 &       8.75 &     &       8.76 & II \\
SN 1996ab &     0.0605 &     -21.00 &       8.88 &     &       8.90 & Ia \\
SN 1996ai &     0.0035 &     -18.21 &      &       9.16 &       8.91 & Ia \\
SN 1996ak &     0.0282 &     -21.42 &       8.74 &     &       8.70 & II \\
SN 1996an &     0.0044 &     -17.75 &      &       8.91 &       8.51 & II \\
SN 1996cd &     0.0464 &     -20.90 &       9.04 &     &       8.96 & Ib \\
SN 1997X &     0.0038 &     -18.96 &      &       9.06 &       8.87 & Ic \\
SN 1997Y &     0.0160 &     -19.56 &      &     &       9.02 & Ia \\
SN 1997ab &     0.0117 &     -16.13 &      &       8.40 &       8.06 & IIP \\
SN 1997bm &     0.0098 &     -18.13 &      &     &       8.76 & I \\
SN 1997bn &     0.0138 &     -13.76 &      &     &       8.79 & II \\
SN 1997bo &     0.0126 &     -16.77 &      &       7.92 &       7.47 & II \\
SN 1997bz &     0.0298 &     -18.29 &       8.99 &       8.94 &       8.58 & Ia \\
SN 1997co &     0.0232 &     -21.48 &     &     &       9.12 & II \\
SN 1997cs &     0.0369 &     -20.00 &       8.85 &       8.87 &       8.54 & IIn \\
SN 1997ea &     0.0642 &     -21.43 &       9.06 &     &         & Ia \\
SN 1997ed &     0.1537 &     -20.83 &       8.64 &     &       8.72 & II \\
SN 1997ef &     0.0117 &     -19.66 &      &       9.13 &       8.81 & Ib \\
SN 1997ei &     0.0106 &     -19.97 &      &       9.17 &       8.86 & Ia \\
SN 1998B &     0.0462 &     -21.06 &       8.96 &     &       9.15 & Ia \\
SN 1998C &     0.0276 &     -21.10 &       8.62 &     &       9.30 & II \\
SN 1998R &     0.0067 &     -17.60 &      &       8.97 &       8.67 & II \\
SN 1998T &     0.0105 &     -12.22 &      &     &       8.73 & Ib \\
SN 1998aa &     0.0379 &     -20.85 &       9.03 &     &       9.18 & Ia \\
SN 1998ab &     0.0273 &     -18.67 &       9.13 &       9.15 &       8.90 & Ia \\
SN 1998aq &     0.0037 &     -18.57 &      &     &       8.98 & Ia \\
SN 1998be &     0.0713 &     -20.82 &       9.07 &     &       8.94 & Ia \\
SN 1998bm &     0.0048 &     -16.20 &      &       8.43 &       7.98 & II \\
SN 1998bv &     0.0053 &     -15.22 &      &       8.11 &       7.84 & IIP \\
SN 1998cc &     0.0130 &     -19.75 &      &     &       8.75 & Ib \\
SN 1998cd &     0.0249 &     -18.60 &       8.61 &     &       8.84 & Ia \\
SN 1998cg &     0.1195 &     -21.01 &       9.08 &     &       8.93 & Ia \\
SN 1998cs &     0.0325 &     -19.14 &       9.05 &     &       8.81 & Ia \\
SN 1998ct &     0.0260 &     -20.45 &       9.02 &       8.98 &       8.70 & IIn \\
SN 1998dl &     0.0044 &     -17.75 &      &       8.91 &       8.51 & II \\
SN 1999D &     0.0100 &     -17.94 &      &     &       8.85 & II \\
SN 1999X &     0.0250 &     -19.66 &       8.78 &     &       8.86 & Ia \\
SN 1999Z &     0.0508 &     -21.42 &       8.63 &     &       9.15 & IIn \\
SN 1999aa &     0.0144 &     -20.00 &      &     &       9.03 & Ia \\
SN 1999ab &     0.0321 &     -19.07 &       8.82 &       8.66 &       8.32 & II \\
SN 1999am &     0.0321 &     -19.72 &       9.07 &       9.01 &       8.70 & Ia \\
SN 1999an &     0.0051 &     -17.38 &      &       8.62 &       8.14 & II \\
SN 1999ap &     0.0390 &     -21.45 &       8.72 &     &       8.03 & II \\
SN 1999at &     0.0275 &     -18.16 &       8.93 &     &       8.35 & Ia \\
SN 1999ax &     0.0230 &     -16.83 &      &     &       7.72 & Ia \\
SN 1999ay &     0.0439 &     -18.47 &       8.68 &       8.58 &       8.31 & II \\
SN 1999bc &     0.0211 &     -20.63 &      &       9.16 &       8.91 & Ic \\
SN 1999be &     0.0193 &     -19.28 &      &     &       8.65 & Ia \\
SN 1999bu &     0.0085 &     -18.40 &      &       9.09 &       8.86 & Ic \\
SN 1999bv &     0.0186 &     -19.35 &      &       8.95 &       8.60 & Ib/c \\
SN 1999cb &     0.0290 &     -20.52 &       8.82 &       8.82 &       8.45 & Ia \\
SN 1999cc &     0.0313 &     -21.60 &       8.52 &     &       9.09 & Ia \\
SN 1999ce &     0.0775 &     -20.19 &       8.88 &       8.82 &       8.47 & Ia \\
SN 1999cm &     0.0451 &     -21.30 &       8.70 &     &       9.14 & Ia \\
SN 1999df &     0.0379 &     -20.90 &       8.73 &     &       8.81 & II \\
SN 1999ds &     0.1279 &     -21.40 &       9.13 &     &       8.66 & II \\
SN 1999eh &     0.0065 &     -18.87 &      &       8.99 &       8.68 & Ib \\
SN 1999ew &     0.0249 &     -21.11 &       8.89 &     &       9.01 & II \\
SN 1999gb &     0.0175 &     -19.84 &      &       9.12 &       8.73 & IIn \\
SN 1999gd &     0.0182 &     -20.02 &      &     &       9.07 & Ia \\
SN 1999ge &     0.0188 &     -20.89 &      &     &       8.99 & II \\
SN 1999gk &     0.0458 &     -19.60 &       9.10 &     &       8.88 & II \\
SN 1999gr &     0.0129 &     -17.72 &      &       8.65 &       8.30 & Ia \\
SN 2000I &     0.0218 &     -17.66 &       9.17 &       9.17 &       8.90 & II \\
SN 2000L &     0.0110 &     -19.13 &      &       8.93 &       8.54 & II \\
SN 2000O &     0.0234 &     -20.38 &      &       9.07 &       8.73 & Ia \\
SN 2000au &     0.0193 &     -19.89 &      &     &       8.93 & II \\
SN 2000cg &     0.0294 &     -21.25 &       9.15 &       9.23 &       8.97 & II \\
SN 2000ch &     0.0017 &     -13.67 &      &       7.99 &       7.78 & IIn \\
SN 2000ck &     0.0268 &     -17.36 &       9.64 &       9.03 &       8.64 & II \\
SN 2000cm &     0.0073 &     -16.03 &      &       8.66 &       8.21 & Ia \\
SN 2000co &     0.0387 &     -20.56 &       8.97 &     &       8.89 & II \\
SN 2000cp &     0.0337 &     -18.73 &       8.54 &     &       8.84 & Ia \\
SN 2000cq &     0.0299 &     -20.20 &       9.12 &     &       8.67 & II \\
SN 2000cs &     0.0350 &     -21.13 &       8.92 &     &       9.04 & II \\
SN 2000ct &     0.0296 &     -19.67 &       9.11 &     &       8.62 & IIn \\
SN 2000cv &     0.0203 &     -19.76 &      &       9.19 &       9.03 & Ia \\
SN 2000db &     0.0029 &     -12.08 &      &       8.87 &       8.56 & II \\
SN 2000de &     0.0084 &     -19.07 &      &       8.93 &       8.65 & Ib \\
SN 2000df &     0.0393 &     -20.50 &       9.03 &     &       9.10 & Ia \\
SN 2000dq &     0.0423 &     -21.28 &       9.13 &     &       9.18 & II \\
SN 2000ew &     0.0033 &     -18.62 &      &     &       8.88 & Ic \\
SN 2000ez &     0.0111 &     -16.01 &      &       8.67 &       8.30 & II \\
SN 2000fe &     0.0142 &     -19.69 &      &     &       8.85 & II \\
SN 2000fn &     0.0149 &     -16.76 &      &       8.92 &       8.57 & Ib \\
SN 2000gb &     0.1224 &     -21.12 &       9.12 &     &       8.80 & Ia \\
SN 2001D &     0.0284 &     -21.08 &       9.13 &       9.17 &       8.95 & II \\
SN 2001F &     0.0229 &     -20.41 &      &     &       9.05 & Ia \\
SN 2001G &     0.0165 &     -16.88 &      &     &       8.41 & Ia \\
SN 2001H &     0.0175 &     -20.08 &      &     &       8.93 & II \\
SN 2001J &     0.0130 &     -18.92 &      &       8.80 &       8.43 & II \\
SN 2001K &     0.0108 &     -19.50 &      &       9.07 &       8.74 & II \\
SN 2001P &     0.0207 &     -20.84 &      &       9.22 &       9.02 & Ia \\
SN 2001R &     0.0141 &     -18.71 &      &     &       8.81 & II \\
SN 2001W &     0.0305 &     -19.85 &       9.09 &       8.96 &       8.56 & II \\
SN 2001X &     0.0050 &     -17.71 &      &       9.15 &       8.83 & IIP \\
SN 2001Y &     0.0276 &     -21.71 &       8.83 &     &       9.26 & IIP \\
SN 2001aa &     0.0205 &     -20.34 &       9.63 &     &       8.98 & II \\
SN 2001ae &     0.0232 &     -20.54 &       9.16 &       9.22 &       8.94 & II \\
SN 2001ag &     0.0265 &     -19.50 &       9.03 &       9.09 &       8.86 & II \\
SN 2001ai &     0.0254 &     -20.25 &       8.48 &     &       8.79 & Ic \\
SN 2001aj &     0.0264 &     -20.44 &       9.09 &     &       8.88 & II \\
SN 2001bp &     0.0948 &     -20.51 &       9.13 &       9.07 &       8.79 & Ia \\
SN 2001cg &     0.0237 &     -20.35 &       7.87 &     &       9.84 & Ia \\
SN 2001cm &     0.0120 &     -19.33 &      &     &       8.65 & II \\
SN 2001co &     0.0172 &     -19.94 &      &     &       9.00 & Ib/c \\
SN 2001dc &     0.0071 &     -12.19 &      &     &       8.82 & IIP \\
SN 2001dr &     0.0235 &     -14.83 &       8.59 &     &       8.62 & II \\
SN 2001dy &     0.0301 &     -20.11 &       9.09 &       9.16 &       9.03 & II \\
SN 2001em &     0.0195 &     -19.98 &      &       9.12 &       8.84 & Ic \\
SN 2001er &     0.0162 &     -15.08 &      &       8.66 &       8.31 & Ia \\
SN 2001eu &     0.1356 &     -20.50 &       8.89 &     &       9.05 & Ia \\
SN 2001fe &     0.0135 &     -19.75 &      &     &       9.07 & Ia \\
SN 2001ff &     0.0133 &     -19.43 &      &       8.99 &       8.66 & II \\
SN 2001fv &     0.0046 &     -18.18 &      &     &       9.00 & II \\
SN 2001gb &     0.0254 &     -20.90 &       9.04 &     &       8.94 & Ia \\
SN 2001hg &     0.0081 &     -17.77 &      &       9.05 &       8.74 & II \\
SN 2001ij &     0.0379 &     -20.19 &       8.93 &     &       8.92 & IIP \\
SN 2001im &     0.0750 &     -19.70 &       9.00 &       8.83 &       8.43 & IIb \\
SN 2001in &     0.1986 &     -21.39 &       8.92 &     &       8.94 & Ia \\
SN 2001it &     0.0342 &     -20.65 &       8.63 &     &       8.92 & II \\
SN 2002G &     0.0336 &     -21.00 &       9.01 &     &       9.08 & Ia \\
SN 2002I &     0.0232 &     -20.54 &       9.16 &       9.22 &       8.94 & Ia \\
SN 2002at &     0.0198 &     -15.81 &      &       9.29 &       8.96 & II \\
SN 2002au &     0.0183 &     -19.70 &      &     &       9.01 & Ia \\
SN 2002aw &     0.0264 &     -19.33 &       8.81 &     &       8.98 & Ia \\
SN 2002bf &     0.0244 &     -20.64 &      10.58 &     &       8.99 & Ia \\
SN 2002bg &     0.0425 &     -21.26 &       9.00 &     &       8.87 & Ia \\
SN 2002bh &     0.0173 &     -20.25 &      &     &       8.85 & II \\
SN 2002bi &     0.0226 &     -17.24 &      &       8.97 &       8.68 & Ia \\
SN 2002bl &     0.0158 &     -20.09 &      &       9.12 &       8.91 & Ic-pec \\
SN 2002bn &     0.0266 &     -20.41 &       8.88 &     &       9.27 & Ia \\
SN 2002bo &     0.0040 &     -17.59 &      &     &       8.80 & Ia \\
SN 2002br &     0.0340 &     -20.99 &       9.09 &     &       8.88 & Ia \\
SN 2002bv &     0.0276 &     -20.92 &       9.07 &     &       8.98 & IIn \\
SN 2002bz &     0.0371 &     -21.10 &       8.65 &     &       9.02 & Ia \\
SN 2002ca &     0.0109 &     -19.18 &      &       9.05 &       8.87 & II \\
SN 2002cb &     0.0296 &     -20.48 &       9.09 &       9.06 &       8.77 & IIn \\
SN 2002ce &     0.0069 &     -18.42 &      &       8.97 &       8.61 & II \\
SN 2002cg &     0.0319 &     -21.02 &       9.15 &       9.28 &       9.07 & Ic \\
SN 2002ch &     0.0370 &     -19.41 &       8.95 &       8.83 &       8.43 & II \\
SN 2002ci &     0.0222 &     -19.08 &      &     &       8.71 & Ia \\
SN 2002cx &     0.0239 &     -19.18 &      &       8.86 &       8.49 & Ia-pec \\
SN 2002de &     0.0279 &     -21.06 &       8.71 &     &       8.97 & Ia \\
SN 2002di &     0.0364 &     -20.90 &       9.00 &     &       8.81 & Ia \\
SN 2002ea &     0.0148 &     -20.52 &      &       9.15 &       8.95 & IIn \\
SN 2002ec &     0.0399 &     -20.76 &       9.09 &     &         & Ia \\
SN 2002fs &     0.0383 &     -18.31 &       8.79 &       8.55 &       8.24 & Ia \\
SN 2002gn &     0.0435 &     -20.42 &       8.59 &     &       8.99 & Ia \\
SN 2002gr &     0.0910 &     -19.37 &       8.92 &       8.70 &       8.34 & Ia \\
SN 2002hg &     0.0100 &     -16.30 &      &       8.85 &       8.56 & II \\
SN 2002hm &     0.0115 &     -18.82 &      &       8.71 &       8.33 & II \\
SN 2002hn &     0.0175 &     -19.84 &      &       9.12 &       8.73 & Ic \\
SN 2002ho &     0.0090 &     -19.39 &      &     &       8.88 & Ic \\
SN 2002ii &     0.1006 &     -20.94 &       9.12 &       9.18 &       9.00 & Ia \\
SN 2002ik &     0.0317 &     -20.33 &       8.98 &     &       8.98 & IIP \\
SN 2002im &     0.2717 &     -20.35 &       8.80 &     &       8.74 & Ia \\
SN 2002iq &     0.0557 &     -15.55 &       8.64 &       8.29 &       7.95 & II \\
SN 2002iu &     0.1092 &     -20.19 &       9.09 &     &       8.89 & Ia \\
SN 2002ji &     0.0050 &     -15.31 &      &     &       9.05 & Ic \\
SN 2002jo &     0.0090 &     -19.06 &      &       9.00 &       8.63 & Ia \\
SN 2002ln &     0.1420 &     -21.13 &       9.08 &       9.08 &       8.78 & II \\
SN 2003I &     0.0178 &     -20.20 &      &       9.01 &       8.75 & Ib \\
SN 2003L &     0.0212 &     -16.09 &      &       9.11 &       8.85 & Ic \\
SN 2003S &     0.0398 &     -20.10 &       9.02 &       8.92 &       8.59 & Ia \\
SN 2003T &     0.0279 &     -20.88 &       9.01 &     &       8.95 & II \\
SN 2003U &     0.0283 &     -20.82 &       9.00 &     &       8.83 & Ia \\
SN 2003Y &     0.0169 &     -20.53 &      &     &       9.24 & Ia \\
SN 2003ab &     0.0292 &     -20.47 &       9.10 &     &       9.02 & II \\
SN 2003ad &     0.0366 &     -19.86 &       9.12 &     &       8.73 & II \\
SN 2003ae &     0.0328 &     -18.12 &       8.71 &     &       8.67 & Ia \\
SN 2003af &     0.0206 &     -18.90 &      &       8.99 &       8.66 & Ia \\
SN 2003ag &     0.0228 &     -20.67 &      &     &       9.02 & Ia \\
SN 2003ai &     0.0362 &     -19.74 &       9.11 &       9.11 &       8.80 & Ia \\
SN 2003aq &     0.0189 &     -19.57 &      &       8.95 &       8.54 & II \\
SN 2003bh &     0.0893 &     -20.51 &       9.06 &       8.94 &       8.55 & Ia \\
SN 2003bi &     0.0922 &     -21.83 &       9.07 &     &       8.98 & Ia \\
SN 2003bk &     0.0042 &     -17.40 &      &     &       8.74 & II \\
SN 2003bl &     0.0145 &     -20.43 &      &       9.26 &       9.01 & II \\
SN 2003bm &     0.0264 &     -20.19 &       8.82 &     &       8.73 & Ic \\
SN 2003bp &     0.0204 &     -18.23 &      &       8.99 &       8.70 & Ib \\
SN 2003cg &     0.0044 &     -20.03 &      &     &       8.82 & Ia \\
SN 2003ci &     0.0304 &     -21.29 &       9.13 &       9.17 &       8.96 & II \\
SN 2003cq &     0.0332 &     -22.29 &       8.91 &     &       9.30 & Ia \\
SN 2003cr &     0.0362 &     -21.69 &       8.43 &     &       9.22 & Ic \\
SN 2003da &     0.0138 &     -17.37 &      &       8.77 &       8.49 & II \\
SN 2003db &     0.0268 &     -19.84 &       9.13 &     &       8.75 & II \\
SN 2003dg &     0.0184 &     -12.42 &      &       8.94 &       8.63 & Ib/c \\
SN 2003dr &     0.0075 &     -18.47 &      &       9.00 &       8.74 & Ib/c \\
SN 2003ds &     0.0299 &     -19.72 &       9.00 &       8.93 &       8.63 & Ic \\
SN 2003du &     0.0064 &     -10.03 &      &       8.35 &       8.19 & Ia \\
SN 2003ed &     0.0045 &     -15.22 &      &       8.93 &       8.60 & II \\
SN 2003eh &     0.0254 &     -20.30 &       9.14 &       9.16 &       8.84 & Ia \\
SN 2003ei &     0.0264 &     -18.65 &     135.29 &       8.74 &       8.52 & IIn \\
SN 2003ej &     0.0169 &     -19.79 &      &     &       8.76 & II \\
SN 2003el &     0.0187 &     -20.46 &      &       9.20 &       9.03 & Ic \\
SN 2003ez &     0.0480 &     -21.16 &       9.13 &       9.17 &       8.89 & Ia \\
SN 2003fd &     0.0601 &     -21.98 &       9.14 &     &       9.07 & Ia \\
SN 2003ge &     0.0335 &     -20.61 &       9.08 &     &       9.01 & Ia \\
SN 2003gp &     0.0332 &     -21.31 &       9.09 &     &         & II \\
SN 2003hj &     0.0761 &     -21.41 &       9.12 &       9.12 &       8.84 & Ia \\
SN 2003ia &     0.0298 &     -21.35 &       9.00 &     &       9.13 & Ia \\
SN 2003ic &     0.0554 &     -22.54 &       8.89 &     &       9.42 & Ia \\
SN 2003jb &     0.0417 &     -21.95 &       9.25 &     &       9.21 & Ia \\
SN 2003je &     0.0251 &     -20.92 &       8.47 &     &       8.99 & II \\
SN 2003jp &     0.0824 &     -21.82 &       8.46 &     &       8.82 & Ib/c \\
SN 2003kc &     0.0332 &     -21.10 &       8.78 &     &       8.95 & Ia \\
SN 2003ke &     0.0204 &     -20.11 &      &       9.08 &       8.92 & IIn \\
SN 2003kl &     0.3352 &     -21.01 &       9.11 &     &       9.25 & Ia \\
SN 2003kw &     0.0263 &     -20.45 &       8.99 &     &       9.06 & II \\
SN 2003kz &     0.0504 &     -20.85 &       9.38 &     &       8.95 & Ia \\
SN 2003la &     0.0307 &     -20.34 &       9.08 &       9.11 &       8.82 & II \\
SN 2003ld &     0.0139 &     -14.93 &      &       8.78 &       8.46 & II \\
SN 2003lx &     0.0377 &     -20.44 &       8.65 &     &       8.82 & Ia \\
SN 2003ly &     0.0936 &     -19.19 &       8.68 &       8.60 &       8.31 & Ia \\
SN 2004C &     0.0057 &     -18.72 &      &       9.05 &       8.80 & Ic \\
SN 2004D &     0.0206 &     -20.19 &       &       9.08 &       8.79 & II \\
SN 2004E &     0.0298 &     -18.74 &       8.86 &       8.81 &       8.51 & Ia \\
SN 2004H &     0.0316 &     -21.62 &       9.04 &     &       9.17 & Ia \\
SN 2004I &     0.0267 &     -21.23 &       8.69 &     &       9.00 & II \\
SN 2004L &     0.0323 &     -20.82 &       8.86 &     &       8.92 & Ia \\
SN 2004P &     0.0236 &     -21.22 &      &       9.19 &       9.03 & Ia \\
SN 2004T &     0.0215 &     -19.91 &      &     &       8.97 & II \\
SN 2004V &     0.0403 &     -19.14 &       8.86 &       8.72 &       8.38 & II \\
SN 2004Y &     0.0684 &     -21.06 &       8.94 &     &       9.17 & Ia \\
SN 2004am &     0.0007 &     -10.19 &      &     &       9.13 & II \\
SN 2004an &     0.0299 &     -20.84 &       8.90 &     &       9.00 & II \\
SN 2004ap &     0.0240 &     -20.13 &       8.87 &     &       9.28 & Ia \\
SN 2004aq &     0.0139 &     -19.79 &      &       9.00 &       8.78 & II \\
SN 2004as &     0.0314 &     -18.67 &       8.89 &       8.54 &       8.13 & Ia \\
SN 2004at &     0.0220 &     -16.48 &      &       8.67 &       8.30 & Ia \\
SN 2004az &     0.0284 &     -17.49 &       9.10 &       8.99 &       8.67 & Ia \\
SN 2004bd &     0.0085 &     -18.40 &      &       9.09 &       8.86 & Ia \\
SN 2004bf &     0.0174 &     -19.05 &      &       8.94 &       8.69 & Ic \\
SN 2004bg &     0.0211 &     -20.08 &      &     &       8.73 & Ia \\
SN 2004bl &     0.0174 &     -19.33 &      &       8.57 &       8.22 & Ia \\
SN 2004bm &     0.0042 &     -18.53 &      &       9.27 &       8.98 & Ic \\
SN 2004bn &     0.0217 &     -20.60 &       7.90 &       9.17 &       8.95 & II \\
SN 2004bp &     0.0298 &     -20.31 &       9.04 &     &       9.02 & Ia \\
SN 2004br &     0.0231 &     -20.44 &      &     &       8.89 & Ia-pec \\
SN 2004bu &     0.0188 &     -15.42 &      &       8.70 &       8.24 & Ic \\
SN 2004cc &     0.0074 &     -19.74 &      &       9.23 &       9.06 & Ic \\
SN 2004ci &     0.0143 &     -13.51 &      &       9.17 &       8.93 & II \\
SN 2004cj &     0.1019 &     -20.94 &       9.15 &       9.15 &       8.93 & Ia \\
SN 2004ck &     0.0294 &     -15.37 &       8.59 &     &       8.65 & Ia \\
SN 2004cl &     0.1121 &     -21.04 &       9.05 &     &       8.77 & Ia \\
SN 2004cm &     0.0046 &     -17.47 &      &       8.73 &       8.40 & II \\
SN 2004cn &     0.0244 &     -17.30 &       9.00 &     &       8.27 & Ia \\
SN 2004cv &     0.0371 &     -20.69 &       8.65 &     &       8.95 & Ia \\
SN 2004dg &     0.0045 &     -17.04 &      &     &       8.89 & II \\
SN 2004eb &     0.0285 &     -20.49 &       8.82 &       8.81 &       8.51 & II \\
SN 2004el &     0.0263 &     -19.25 &       9.03 &       8.93 &       8.53 & II \\
SN 2004ey &     0.0158 &     -19.77 &      &       9.12 &       8.72 & Ia \\
SN 2004ez &     0.0056 &     -14.33 &      &       9.07 &       8.80 & II \\
SN 2004fc &     0.0062 &     -19.08 &      &       9.03 &       8.64 & II \\
SN 2004fw &     0.0309 &     -20.88 &       8.96 &     &       8.82 & Ia \\
SN 2004gj &     0.0205 &     -20.18 &      &       8.99 &       8.66 & IIb \\
SN 2004gk &    -0.0005 &       6.67 &      &       8.68 &       8.23 & Ic \\
SN 2004gr &     0.0240 &     -16.14 &      &       8.81 &       8.48 & II \\
SN 2004gs &     0.0274 &     -20.52 &       8.90 &     &       8.97 & Ia \\
SN 2004gu &     0.0456 &     -19.05 &       9.06 &     &       8.77 & Ia \\
SN 2004hu &     0.0478 &     -19.96 &       9.11 &     &         & Ia \\
SN 2004hw &     0.0599 &     -17.65 &       8.71 &       8.21 &       7.84 & Ia \\
SN 2004hy &     0.0581 &     -19.52 &       8.80 &       8.69 &       8.37 & II \\
SN 2004hz &     0.1427 &     -20.57 &       9.01 &     &       8.96 & Ia \\
SN 2004ic &     0.0934 &     -21.32 &       9.00 &     &       9.04 & II \\
SN 2004ie &     0.0513 &     -19.12 &       9.01 &       8.86 &       8.51 & Ia \\
SN 2004il &     0.1102 &     -20.90 &       8.41 &     &       8.34 & Ia \\
SN 2004im &     0.3856 &     -22.10 &       9.12 &     &         & Ia \\
SN 2004in &     0.1604 &     -21.21 &       9.11 &     &       9.21 & Ia \\
SN 2005C &     0.0459 &     -20.02 &       8.81 &     &       8.93 & Ib \\
SN 2005H &     0.0128 &     -16.24 &      &       9.11 &       8.85 & II \\
SN 2005J &     0.0139 &     -19.79 &      &       9.00 &       8.78 & II \\
SN 2005K &     0.0274 &     -19.89 &       8.98 &       8.93 &       8.60 & II \\
SN 2005M &     0.0247 &     -16.90 &      &       8.83 &       8.50 & Ia \\
SN 2005R &     0.0369 &     -21.34 &       8.91 &     &       8.90 & IIn \\
SN 2005S &     0.0198 &     -20.28 &      &       9.08 &       8.66 & Ia \\
SN 2005U &     0.0105 &     -12.22 &      &     &       8.73 & II \\
SN 2005X &     0.0037 &     -16.66 &      &     &       8.55 & Ia \\
SN 2005Y &     0.0164 &     -18.71 &      &       8.82 &       8.42 & II \\
SN 2005Z &     0.0193 &     -20.65 &      &       9.26 &       9.17 & II \\
SN 2005ag &     0.0795 &     -21.50 &       8.86 &     &       9.25 & Ia \\
SN 2005au &     0.0189 &     -17.84 &      &       8.92 &       8.60 & II \\
SN 2005az &     0.0084 &     -19.13 &      &       8.81 &       8.51 & Ic \\
SN 2005bb &     0.0091 &     -13.56 &      &       8.86 &       8.58 & Ic \\
SN 2005bc &     0.0121 &     -19.61 &      &       9.31 &       9.05 & Ia \\
SN 2005be &     0.0336 &     -20.15 &       9.77 &     &       9.34 & Ia \\
SN 2005bg &     0.0230 &     -20.13 &      &       9.04 &       8.67 & Ia \\
SN 2005bh &     0.0217 &     -20.25 &      &       9.13 &       8.79 & Ic \\
SN 2005bi &     0.0330 &     -21.32 &       8.39 &     &       9.25 & II \\
SN 2005bk &     0.0244 &     -20.56 &       9.09 &       9.09 &       8.87 & Ic \\
SN 2005bm &     0.1034 &     -22.09 &       8.52 &     &       9.09 & Ia \\
SN 2005bn &     0.0284 &     -18.33 &       9.06 &       9.05 &       8.82 & II \\
SN 2005bv &     0.0357 &     -18.95 &       8.87 &       8.73 &       8.32 & Ia \\
SN 2005ca &     0.1504 &     -20.84 &       9.10 &     &       8.60 & Ia \\
SN 2005cg &     0.0318 &     -16.25 &       8.65 &       8.29 &       7.95 & Ia \\
SN 2005ci &     0.0076 &     -18.02 &      &       8.72 &       8.31 & II \\
SN 2005cl &     0.0258 &     -21.18 &       9.01 &     &       9.70 & IIn \\
SN 2005cr &     0.0214 &     -18.74 &     159.94 &       8.94 &       8.57 & Ia \\
SN 2005dh &     0.0146 &     -19.86 &      &     &       8.76 & Ia \\
SN 2005ed &     0.0865 &     -20.64 &       8.68 &     &       9.32 & Ia \\
SN 2005eh &     0.1249 &     -20.07 &       8.87 &       8.77 &       8.37 & Ia \\
SN 2005en &     0.0173 &     -20.46 &      &       9.22 &       8.97 & II \\
SN 2005eo &     0.0173 &     -20.46 &      &       9.22 &       8.97 & Ic \\
SN 2005ez &     0.1298 &     -19.83 &       8.92 &     &       8.64 & Ia \\
SN 2005fh &     0.1190 &     -20.54 &       9.12 &     &       9.22 & Ia \\
SN 2005fr &     0.0469 &     -21.06 &       8.93 &     &       9.21 & Ia \\
SN 2005fv &     0.1181 &     -20.49 &       8.68 &     &       8.59 & Ia \\
SN 2005gb &     0.0864 &     -20.62 &       8.97 &     &       9.08 & Ia \\
SN 2005gi &     0.0505 &     -18.06 &       7.36 &     &       8.39 & II \\
SN 2005gm &     0.0212 &     -20.59 &      &     &       8.88 & II \\
SN 2005gp &     0.3561 &     -22.27 &       9.01 &     &       8.62 & Ia \\
SN 2005hj &     0.0574 &     -18.12 &       8.85 &       8.77 &       8.52 & Ia \\
SN 2005hk &     0.0130 &     -18.88 &      &       8.67 &       8.36 & Ia-pec \\
SN 2005hl &     0.0232 &     -20.09 &      &       9.16 &       8.87 & Ib \\
SN 2005ho &     0.0628 &     -19.91 &       8.77 &       8.68 &       8.28 & Ia \\
SN 2005hy &     0.2115 &     -20.33 &       8.65 &     &       8.34 & Ia \\
SN 2005ij &     0.1245 &     -20.52 &       8.75 &     &       8.70 & Ia \\
SN 2005ip &     0.0077 &     -13.84 &      &       9.13 &       8.86 & II \\
SN 2005ir &     0.0763 &     -20.33 &       9.08 &       9.05 &       8.76 & Ia \\
SN 2005it &     0.3097 &     -21.34 &       8.41 &     &       9.74 & Ia \\
SN 2005je &     0.0939 &     -20.96 &       8.91 &     &       8.69 & Ia \\
SN 2005jf &     0.3093 &     -22.03 &       9.13 &     &       8.68 & Ia \\
SN 2005jz &     0.0836 &     -20.41 &       9.15 &     &       9.52 & Ia \\
SN 2005kb &     0.0153 &     -17.44 &      &       8.35 &       7.97 & II \\
SN 2005kf &     0.0150 &     -17.03 &      &       8.81 &       8.42 & Ic \\
SN 2005kk &     0.0173 &     -20.18 &      &       8.98 &       8.62 & II \\
SN 2005kl &     0.0035 &     -12.30 &      &       9.09 &       8.68 & Ic \\
SN 2005km &     0.0279 &     -20.47 &       8.48 &     &       8.87 & Ia \\
SN 2005kt &     0.0653 &     -20.07 &       &     &       9.29 & Ia \\
SN 2005kw &     0.0705 &     -20.20 &       9.07 &       8.93 &       8.60 & Ia \\
SN 2005lc &     0.0136 &     -15.78 &      &     &       7.69 & II \\
SN 2005lh &     0.1861 &     -21.96 &       9.11 &     &         & Ia \\
SN 2005lk &     0.1042 &     -21.32 &       9.00 &     &       8.94 & Ia \\
SN 2005lm &     0.0847 &     -18.61 &       8.85 &       8.70 &       8.33 & II \\
SN 2005ln &     0.1550 &     -21.54 &       9.08 &     &       8.95 & Ia \\
SN 2005lt &     0.0200 &     -19.95 &      &       9.15 &       8.81 & Ia \\
SN 2005mb &     0.0238 &     -21.16 &       9.12 &       9.24 &       9.09 & II \\
SN 2005mc &     0.0251 &     -20.76 &       8.71 &     &       9.01 & Ia \\
SN 2005mf &     0.0267 &     -20.37 &       9.10 &       9.06 &       8.86 & Ic \\
SN 2005nb &     0.0237 &      -9.73 &      &       8.57 &       8.14 & Ic \\
SN 2006M &     0.0154 &     -18.21 &      &       8.67 &       8.37 & IIn \\
SN 2006R &     0.0338 &     -21.33 &       9.03 &     &       9.25 & Ia \\
SN 2006S &     0.0322 &     -20.42 &       8.79 &     &       9.16 & Ia \\
SN 2006W &     0.0158 &     -19.23 &      &     &       8.78 & II \\
SN 2006aa &     0.0207 &     -20.84 &      &       9.22 &       9.02 & IIn \\
SN 2006ac &     0.0231 &     -21.27 &      &     &       9.18 & Ia \\
SN 2006ae &     0.1556 &     -21.35 &       9.07 &     &       8.85 & Ia \\
SN 2006ak &     0.0379 &     -20.48 &       8.62 &     &       9.09 & Ia \\
SN 2006am &     0.0089 &     -19.18 &      &       8.73 &       8.37 & IIn \\
SN 2006aq &     0.0554 &     -21.61 &       8.97 &     &       8.89 & II \\
SN 2006ar &     0.0225 &     -19.39 &      &       9.07 &       8.68 & Ia \\
SN 2006ay &     0.0153 &     -18.37 &      &       8.54 &       8.10 & Ia \\
SN 2006az &     0.0311 &     -21.62 &       8.74 &     &       8.98 & Ia \\
SN 2006bb &     0.0247 &     -20.96 &       9.04 &     &       8.89 & Ia \\
SN 2006be &     0.0071 &     -16.11 &      &       8.83 &       8.62 & II \\
SN 2006bf &     0.0239 &     -20.42 &      &     &       8.90 & Ib \\
SN 2006bj &     0.0377 &     -19.13 &       8.91 &       8.79 &       8.44 & II \\
SN 2006bk &     0.0494 &     -22.34 &       9.10 &     &         & Ia \\
SN 2006bl &     0.0324 &     -20.89 &       8.96 &     &       8.72 & II \\
SN 2006bm &     0.0684 &     -21.02 &       8.77 &     &       9.12 & Ia \\
SN 2006br &     0.0247 &     -20.98 &      &     &       8.83 & Ia \\
SN 2006bv &     0.0083 &     -18.57 &      &     &       8.47 & IIn \\
SN 2006bw &     0.0300 &     -18.30 &      &     &       7.51 & Ia \\
SN 2006by &     0.0187 &     -20.74 &      &     &       9.10 & II \\
SN 2006cb &     0.0256 &     -21.24 &       8.62 &     &       8.98 & Ib \\
SN 2006cc &     0.0329 &     -20.25 &       8.86 &     &       8.98 & Ia \\
SN 2006cd &     0.0368 &     -19.94 &       9.06 &       8.95 &       8.58 & IIP \\
SN 2006cf &     0.0415 &     -21.52 &       8.87 &     &       9.16 & Ia \\
SN 2006cg &     0.0279 &     -19.32 &       9.02 &     &         & Ia \\
SN 2006cj &     0.0677 &     -20.27 &       9.02 &       9.05 &       8.82 & Ia \\
SN 2006ck &     0.0244 &     -20.48 &       6.66 &     &       8.90 & Ic \\
SN 2006cp &     0.0223 &     -20.17 &      &       9.00 &       8.66 & Ia \\
SN 2006cq &     0.0484 &     -21.63 &       8.97 &     &       8.88 & Ia \\
SN 2006cr &     0.0275 &     -20.69 &       8.97 &     &       9.02 & II \\
SN 2006ct &     0.0314 &     -19.73 &       8.47 &     &       8.58 & Ia \\
SN 2006cu &     0.0285 &     -20.66 &       9.09 &       9.07 &       8.87 & IIn \\
SN 2006cw &     0.0612 &     -19.86 &       8.90 &       8.82 &       8.46 & II \\
SN 2006cy &     0.0357 &     -20.46 &       9.08 &     &       9.05 & IIn \\
SN 2006da &     0.0411 &     -20.32 &       8.78 &     &       9.01 & Ia \\
SN 2006db &     0.0231 &     -17.55 &       8.59 &       8.33 &       8.07 & IIn \\
SN 2006dh &     0.0601 &     -21.98 &       9.14 &     &       9.07 & Ia \\
SN 2006dk &     0.0163 &     -20.38 &      &     &       9.12 & Ib \\
SN 2006dl &     0.0217 &     -20.00 &      &       9.05 &       8.77 & II \\
SN 2006dy &     0.0076 &     -18.99 &      &     &       9.33 & Ia \\
SN 2006ed &     0.0169 &     -19.74 &      &       9.01 &       8.72 & II \\
SN 2006ef &     0.0178 &     -20.20 &      &     &       9.47 & Ia \\
SN 2006ej &     0.0204 &     -19.77 &       8.42 &     &         & Ia \\
SN 2006eq &     0.0494 &     -19.49 &       9.21 &     &       8.89 & Ia \\
SN 2006er &     0.0843 &     -20.70 &       8.86 &     &       9.68 & Ia \\
SN 2006fd &     0.0799 &     -20.99 &       9.10 &     &       9.22 & Ia \\
SN 2006fi &     0.2306 &     -21.75 &       8.81 &       8.95 &       8.65 & Ia \\
SN 2006fl &     0.1717 &     -20.95 &       9.06 &     &       8.50 & Ia \\
SN 2006fo &     0.0207 &     -20.12 &       6.14 &       9.01 &       8.86 & Ic \\
SN 2006fs &     0.0991 &     -20.65 &       8.92 &       8.94 &       8.71 & Ia \\
SN 2006gb &     0.2660 &     -21.68 &       9.13 &     &       8.85 & Ia \\
SN 2006gd &     0.1547 &     -21.17 &       9.06 &     &       8.60 & IIP \\
SN 2006gf &     0.1164 &     -22.34 &       9.03 &     &         & Ia \\
SN 2006gl &     0.2654 &     -20.94 &       9.01 &       9.02 &       8.81 & Ia \\
SN 2006gq &     0.0697 &     -21.24 &       9.09 &     &       8.89 & II \\
SN 2006gs &     0.0193 &     -20.44 &      &     &       9.21 & II \\
SN 2006ha &     0.0308 &     -20.88 &       9.14 &       9.19 &       8.99 & Ia \\
SN 2006hd &     0.2983 &     -21.53 &       8.96 &       8.93 &       8.62 & Ia \\
SN 2006hq &     0.0685 &     -20.18 &       8.99 &     &       8.88 & Ia \\
SN 2006hx &     0.0454 &     -19.98 &       9.06 &     &       9.10 & Ia \\
SN 2006ia &     0.1749 &     -22.29 &       9.03 &     &         & Ia \\
SN 2006iq &     0.0789 &     -21.05 &       9.11 &     &       9.10 & Ia \\
SN 2006iv &     0.0081 &     -17.49 &      &       8.53 &       8.16 & IIb \\
SN 2006iw &     0.0308 &     -18.64 &       8.87 &       8.83 &       8.48 & II \\
SN 2006ja &     0.1072 &     -19.94 &       8.40 &     &       9.15 & Ia \\
SN 2006jc &     0.0056 &     -11.71 &      &       8.49 &       8.15 & Ib/c \\
SN 2006jw &     0.2495 &     -21.92 &       9.11 &     &       8.31 & Ia \\
SN 2006jz &     0.1994 &     -21.72 &      &     &       8.74 & Ia \\
SN 2006kd &     0.1363 &     -20.34 &       9.10 &     &       8.68 & Ia \\
SN 2006kn &     0.1202 &     -19.41 &       8.50 &       8.42 &       8.00 & II \\
SN 2006kr &     0.1041 &     -19.15 &       8.77 &       8.62 &       8.23 & Ia \\
SN 2006kw &     0.1854 &     -20.37 &       8.96 &       8.81 &       8.50 & Ia \\
SN 2006kx &     0.1599 &     -20.31 &       9.05 &     &       9.06 & Ia \\
SN 2006lv &     0.0083 &     -18.56 &      &       9.01 &       8.61 & Ib/c \\
SN 2006nd &     0.1288 &     -21.06 &       9.08 &       9.06 &       8.81 & Ia \\
SN 2006ne &     0.0466 &     -19.09 &       9.10 &     &       8.85 & Ia \\
SN 2006ni &     0.2246 &     -19.73 &       8.92 &       8.85 &       8.52 & Ia \\
SN 2006nm &     0.3109 &     -22.02 &       9.07 &     &         & Ia \\
SN 2006nn &     0.1969 &     -20.02 &       9.12 &     &         & Ia \\
SN 2006ns &     0.1199 &     -20.33 &       8.75 &       8.61 &       8.27 & II \\
SN 2006nt &     0.1984 &     -19.64 &       8.60 &       8.30 &       8.02 & Ia \\
SN 2006ny &     0.0786 &     -19.53 &       8.55 &     &       8.64 & IIP \\
SN 2006ob &     0.0592 &     -21.96 &       8.95 &     &       8.91 & Ia \\
SN 2006ol &     0.1191 &     -21.40 &       8.58 &     &       9.33 & Ia \\
SN 2006om &     0.0562 &     -19.02 &       8.74 &       8.54 &       8.35 & Ia \\
SN 2006on &     0.0719 &     -19.93 &       8.42 &     &       8.89 & Ia \\
SN 2006op &     0.0341 &     -18.72 &       8.75 &     &       8.55 & Ia \\
SN 2006ou &     0.2469 &     -21.07 &       9.02 &     &       9.32 & Ia \\
SN 2006ov &     0.0054 &     -17.73 &      &       9.19 &       8.87 & II \\
SN 2006pg &     0.3162 &     -22.41 &       9.02 &     &       7.98 & Ia \\
SN 2006qk &     0.0583 &     -17.99 &       8.98 &       8.93 &       8.64 & Ic \\
SN 2006qn &     0.0216 &     -19.86 &      &     &       8.68 & II \\
SN 2006rz &     0.0309 &     -18.49 &       8.57 &       8.54 &       8.14 & Ia \\
SN 2006ss &     0.0120 &     -19.13 &      &       8.96 &       8.55 & IIb \\
SN 2006su &     0.0405 &     -20.87 &       9.16 &       9.20 &       8.99 & Ia \\
SN 2006sy &     0.3656 &     -21.31 &       9.12 &     &         & Ia \\
SN 2006te &     0.0315 &     -20.37 &       9.08 &       9.09 &       8.92 & Ia \\
SN 2007F &     0.0236 &     -20.23 &       9.07 &       9.02 &       8.79 & Ia \\
SN 2007I &     0.0216 &     -16.79 &      &       8.36 &       8.06 & Ic \\
SN 2007K &     0.0220 &     -20.29 &    &     &       8.92 & IIn \\
SN 2007O &     0.0362 &     -21.24 &       9.06 &     &       9.01 & Ia \\
SN 2007Q &     0.0291 &     -21.60 &       8.73 &     &       9.21 & II \\
SN 2007R &     0.0308 &     -21.45 &       8.89 &     &       9.50 & Ia \\
SN 2007S &     0.0139 &     -19.43 &      &       9.05 &       8.81 & Ia \\
SN 2007T &     0.0135 &     -19.47 &      &     &       8.95 & II \\
SN 2007ag &     0.0207 &     -19.07 &      &       8.98 &       8.66 & Ib \\
SN 2007an &     0.0115 &     -19.75 &      &       9.11 &       8.74 & II \\
SN 2007ap &     0.1402 &     -21.61 &       8.82 &       8.08 &       8.05 & Ia \\
SN 2007av &     0.0046 &     -18.04 &      &       9.01 &       8.76 & II \\
SN 2007bf &     0.0177 &     -19.85 &      &     &       8.99 & II \\
SN 2007bk &     0.0321 &     -18.02 &       8.28 &       8.21 &       7.84 & Ia \\
SN 2007bo &     0.0436 &     -18.55 &       8.72 &       8.57 &       8.25 & II \\
SN 2007bp &     0.0279 &     -20.53 &       9.12 &     &       9.06 & II \\
SN 2007bt &     0.0436 &     -19.20 &       8.61 &     &       8.48 & II \\
SN 2007bv &     0.0465 &     -21.19 &       9.12 &       9.13 &       8.97 & II \\
SN 2007by &     0.0419 &     -20.35 &       9.11 &     &       8.91 & II \\
SN 2007bz &     0.0222 &     -19.62 &      &       8.61 &       8.33 & Ia \\
SN 2007cm &     0.0164 &     -19.80 &      &     &       9.11 & IIn \\
SN 2007cn &     0.0254 &     -20.31 &       8.90 &     &       8.95 & Ia \\
SN 2007cy &     0.0562 &     -19.47 &       8.87 &       8.63 &       8.18 & Ia \\
SN 2007dd &     0.0538 &     -20.72 &       8.92 &     &       9.17 & Ia \\
SN 2007de &     0.1540 &     -21.25 &       8.48 &     &       8.86 & Ia \\
SN 2007dm &     0.0896 &     -22.19 &       9.12 &     &       8.99 & Ia \\
SN 2007do &     0.0513 &     -19.93 &       8.98 &       8.92 &       8.59 & Ia \\
SN 2007dp &     0.0329 &     -18.28 &       8.76 &       8.62 &       8.26 & II \\
SN 2007ds &     0.1295 &     -21.21 &       9.14 &     &       8.76 & Ia \\
SN 2007dv &     0.0832 &     -19.89 &       9.04 &     &       8.77 & Ia \\
SN 2007dw &     0.0517 &     -20.58 &       9.14 &       9.08 &       8.68 & II \\
SN 2007dz &     0.0337 &     -13.70 &       8.65 &     &       7.94 & Ia \\
SN 2007ed &     0.0743 &     -20.34 &       9.14 &       9.15 &       8.91 & II \\
SN 2007ee &     0.0457 &     -19.82 &       8.96 &     &       8.90 & Ia \\
SN 2007eg &     0.0959 &     -20.65 &       8.94 &       8.81 &       8.46 & Ia \\
SN 2007eh &     0.0610 &     -21.09 &       8.84 &     &       8.79 & II \\
SN 2007ek &     0.0757 &     -19.93 &       9.07 &     &         & Ia \\
SN 2007er &     0.0771 &     -19.61 &       8.86 &       8.62 &       8.20 & II \\
SN 2007es &     0.0274 &     -20.11 &       9.08 &     &       8.89 & II \\
SN 2007ew &     0.0365 &     -18.01 &       8.75 &     &       8.28 & II \\
SN 2007fd &     0.0669 &     -21.81 &       8.45 &     &       9.02 & Ia \\
SN 2007fe &     0.0331 &     -18.88 &       8.80 &       8.71 &       8.33 & II \\
SN 2007fg &     0.0258 &     -18.09 &       8.81 &       8.70 &       8.24 & II \\
SN 2007fx &     0.0592 &     -20.28 &       9.10 &       9.06 &       8.74 & Ia \\
SN 2007fy &     0.0455 &     -20.11 &       8.98 &       8.93 &       8.63 & II \\
SN 2007fz &     0.0144 &     -16.86 &      &       8.56 &       8.18 & II \\
SN 2007gi &     0.0050 &     -21.00 &      &     &       8.95 & Ia \\
SN 2007gw &     0.0163 &     -20.38 &      &     &       9.12 & II \\
SN 2007hh &     0.1078 &     -21.06 &       9.21 &     &         & Ia \\
SN 2007hk &     0.0461 &     -19.85 &       9.00 &     &       8.96 & Ia \\
SN 2007hm &     0.0251 &     -18.88 &       8.92 &       8.80 &       8.44 & II \\
SN 2007ht &     0.0728 &     -20.38 &       9.10 &     &       8.88 & Ia \\
SN 2007hu &     0.0352 &     -21.44 &       8.72 &     &       8.78 & Ia \\
SN 2007hw &     0.0620 &     -17.86 &       8.93 &       8.92 &       8.59 & II \\
SN 2007hy &     0.1814 &     -22.11 &      &     &       8.70 & Ia \\
SN 2007hz &     0.1393 &     -21.59 &       9.17 &     &       8.91 & Ia \\
SN 2007ia &     0.1310 &     -21.61 &       9.08 &     &       9.09 & Ia \\
SN 2007ib &     0.0345 &     -19.91 &       9.09 &       9.01 &       8.65 & II \\
SN 2007id &     0.1603 &     -20.53 &       8.54 &     &         & Ia \\
SN 2007ie &     0.0934 &     -18.44 &       8.51 &       8.33 &       7.92 & Ia \\
SN 2007il &     0.0214 &     -20.71 &      &       9.08 &       8.88 & II \\
SN 2007is &     0.0295 &     -20.98 &       9.11 &       9.13 &       9.04 & Ia \\
SN 2007ix &     0.0938 &     -19.10 &       8.88 &     &       8.19 & Ia \\
SN 2007ja &     0.0847 &     -21.16 &       9.10 &       9.13 &       8.83 & IIP \\
SN 2007jd &     0.0726 &     -20.17 &       9.17 &     &       8.80 & Ia \\
SN 2007jf &     0.0696 &     -18.93 &       8.80 &       8.42 &       8.08 & IIP \\
SN 2007jg &     0.0371 &     -18.12 &       8.64 &       8.69 &       8.35 & Ia \\
SN 2007ji &     0.0808 &     -20.51 &       8.81 &     &       8.91 & Ia \\
SN 2007jk &     0.0410 &     -18.91 &       8.97 &       8.81 &       8.45 & Ia \\
SN 2007js &     0.1464 &     -20.93 &       9.05 &     &       8.88 & Ia \\
SN 2007jt &     0.1447 &     -20.79 &       9.07 &     &       8.68 & Ia \\
SN 2007jw &     0.1368 &     -21.45 &       8.92 &     &       9.11 & Ia \\
SN 2007kd &     0.0242 &     -19.32 &       5.85 &       8.83 &       8.47 & Ia \\
SN 2007kl &     0.2571 &     -22.08 &       3.05 &     &       9.02 & Ia \\
SN 2007kv &     0.3295 &     -21.60 &       9.03 &     &       8.98 & Ia \\
SN 2007kx &     0.1542 &     -20.48 &       8.97 &       8.97 &       8.83 & Ia \\
SN 2007lc &     0.1149 &     -20.99 &       8.96 &     &       8.91 & Ia \\
SN 2007lv &     0.1185 &     -21.41 &      &     &       9.02 & Ia \\
SN 2007lz &     0.0949 &     -21.57 &       8.82 &     &       8.83 & II \\
SN 2007md &     0.0545 &     -21.17 &       9.08 &     &       8.95 & Ic \\
SN 2007mg &     0.1582 &     -19.37 &       9.04 &     &       9.36 & Ia \\
SN 2007mh &     0.1278 &     -19.98 &       9.07 &       9.09 &       8.85 & Ia \\
SN 2007mi &     0.1322 &     -21.13 &       9.12 &     &       8.52 & Ia \\
SN 2007mj &     0.1232 &     -20.31 &      &     &       8.86 & Ia \\
SN 2007mn &     0.0769 &     -20.21 &       8.94 &       8.82 &       8.57 & Ia \\
SN 2007nb &     0.0681 &     -20.19 &       8.61 &     &       9.02 & Ia \\
SN 2007nc &     0.0867 &     -20.39 &       8.95 &       8.96 &       8.68 & Ib \\
SN 2007ng &     0.4010 &     -22.28 &       9.12 &     &         & Ia \\
SN 2007nh &     0.0753 &     -18.25 &       8.37 &       8.41 &       8.19 & Ia \\
SN 2007nj &     0.1540 &     -20.81 &       9.01 &     &       8.98 & Ia \\
SN 2007ns &     0.1260 &     -20.61 &       8.91 &     &       8.65 & Ia \\
SN 2007nu &     0.2436 &     -21.17 &       8.91 &       8.86 &       8.66 & Ia \\
SN 2007nw &     0.0572 &     -20.05 &       9.09 &     &       8.71 & IIP \\
SN 2007nx &     0.0998 &     -20.00 &       9.10 &     &       8.51 & IIn \\
SN 2007ob &     0.0339 &     -19.67 &       9.09 &     &       8.94 & Ia \\
SN 2007ok &     0.1655 &     -21.36 &       9.06 &       9.01 &       8.85 & Ia \\
SN 2007pg &     0.1189 &     -20.58 &       8.87 &     &       8.70 & II \\
SN 2007py &     0.2092 &     -20.04 &       9.11 &     &         & Ia \\
SN 2007qa &     0.1086 &     -20.58 &       8.94 &     &       8.81 & Ia \\
SN 2007qd &     0.0431 &     -19.98 &       8.93 &       8.84 &       8.48 & Ia-pec \\
SN 2007qr &     0.1360 &     -21.16 &       9.08 &     &       8.88 & Ia \\
SN 2007qv &     0.0950 &     -20.07 &       9.13 &     &       8.65 & II \\
SN 2007qw &     0.1506 &     -19.47 &       8.62 &       8.26 &       8.02 & Ic \\
SN 2007qx &     0.0804 &     -20.50 &       9.07 &     &       8.70 & Ib \\
SN 2007rp &     0.1388 &     -19.81 &       8.74 &       8.69 &       8.35 & Ia \\
SN 2007rs &     0.1241 &     -21.95 &       9.32 &     &       9.16 & Ia \\
SN 2007rt &     0.0223 &     -20.30 &      &       9.05 &       8.85 & IIn \\
SN 2007rw &     0.0086 &     -15.59 &      &       8.69 &       8.26 & IIb \\
SN 2007sa &     0.0051 &     -18.02 &      &     &       8.81 & Ia \\
SN 2007sh &     0.1497 &     -20.83 &       9.14 &     &       8.81 & Ia \\
SN 2007si &     0.1300 &     -21.12 &      &     &       8.25 & Ia \\
SN 2007sn &     0.1388 &     -19.59 &       8.92 &       8.81 &       8.48 & Ia \\
SN 2007ss &     0.0149 &     -12.75 &      &       9.11 &       8.84 & Ia \\
SN 2007su &     0.0278 &     -17.13 &       8.55 &       8.43 &       8.09 & Ia \\
SN 2007tn &     0.1403 &     -22.04 &       9.07 &       9.02 &       8.89 & II \\
SN 2007un &     0.0761 &     -19.05 &       9.04 &       8.94 &       8.73 & Ia \\
SN 2007ux &     0.0307 &     -19.79 &       8.89 &     &       8.98 & Ia \\
SN 2007uy &     0.0065 &     -18.87 &      &       8.99 &       8.68 & Ib \\
SN 2008B &     0.0190 &     -20.42 &      &       9.14 &       8.87 & IIn \\
SN 2008I &     0.0332 &     -22.29 &       8.91 &     &       9.30 & II \\
SN 2008N &     0.0078 &     -13.81 &      &       9.13 &       8.80 & II \\
SN 2008X &     0.0063 &     -17.50 &      &       8.59 &       8.24 & IIP \\
SN 2008Y &     0.0696 &     -21.28 &       8.94 &     &       9.18 & Ia \\
SN 2008Z &     0.0206 &     -16.94 &      &     &       8.36 & Ia \\
SN 2008aa &     0.0027 &     -13.27 &      &       8.13 &       7.92 & II \\
SN 2008ac &     0.0528 &     -18.74 &       8.59 &       8.47 &       8.15 & Ia \\
SN 2008ad &     0.0554 &     -19.35 &       9.10 &       9.09 &       8.81 & Ia \\
SN 2008ae &     0.0300 &     -20.63 &       9.12 &       9.14 &       8.91 & Ia-pec \\
SN 2008ah &     0.0684 &     -21.96 &       8.48 &     &       8.97 & Ia \\
SN 2008aj &     0.0250 &     -20.07 &       9.15 &       9.08 &       8.70 & IIn \\
SN 2008ar &     0.0262 &     -19.97 &       9.11 &       9.14 &       8.97 & Ia \\
SN 2008ay &     0.0344 &     -21.32 &       8.75 &     &       9.13 & Ib \\
SN 2008bj &     0.0189 &     -17.93 &      &       8.37 &       8.05 & II \\
SN 2008bl &     0.0147 &     -19.38 &      &       9.07 &       8.70 & II \\
SN 2008bm &     0.0319 &     -19.77 &       8.98 &       8.95 &       8.58 & IIn \\
SN 2008bn &     0.0239 &     -17.62 &      &     &       8.72 & II \\
SN 2008bs &     0.0245 &     -19.17 &       9.08 &       9.02 &       8.69 & Ib \\
SN 2008bv &     0.0567 &     -18.36 &       8.85 &     &       8.86 & Ia \\
SN 2008bx &     0.0083 &     -13.82 &      &       8.78 &       8.46 & II \\
SN 2008bz &     0.0601 &     -20.51 &       8.93 &     &       9.17 & Ia \\
SN 2008cg &     0.0361 &     -18.78 &       8.96 &       8.82 &       8.47 & IIn \\
SN 2008cw &     0.0324 &     -18.69 &       8.74 &       8.32 &       8.06 & IIb \\
SN 2008cz &     0.0342 &     -19.11 &       8.90 &       8.74 &       8.38 & Ia \\
SN 2008di &     0.0391 &     -18.24 &       8.35 &     &         & IIP \\
SN 2008do &     0.0519 &     -22.25 &       9.05 &       9.16 &       9.12 & II \\
SN 2008dt &     0.0352 &     -21.44 &       8.72 &     &       8.78 & Ia \\
SN 2008dw &     0.0127 &     -17.96 &      &       8.42 &       8.10 & II \\
SN 2008dz &     0.0277 &     -21.78 &       9.00 &     &       9.26 & II \\
SN 2008ek &     0.0340 &     -20.02 &       9.07 &     &       9.41 & Ia \\
SN 2008eq &     0.0568 &     -20.46 &       9.08 &       9.13 &       8.91 & Ia \\
SN 2008ew &     0.0201 &     -20.52 &      &     &       8.94 & Ic \\
SN 2008fe &     0.0310 &     -20.66 &       8.68 &     &       9.01 & IIP \\
SN 2008fo &     0.0297 &     -19.67 &       8.95 &       8.83 &       8.47 & Ic \\
SN 2008fs &     0.0385 &     -19.98 &       8.64 &     &       8.90 & Ib/c \\
SN 2008gd &     0.0590 &     -20.08 &       8.93 &       8.84 &       8.49 & II \\
SN 2008hn &     0.0107 &     -17.49 &      &       9.06 &       8.74 & Ic \\
SN 2008hx &     0.0218 &     -20.16 &      &       9.09 &       8.77 & II \\
SN 2008iq &     0.0726 &     -19.17 &       9.12 &     &       8.92 & Ia \\
SN 2008iz &     0.0007 &     -10.19 &      &     &       9.13 & II \\
SN 2009E &     0.0063 &     -17.50 &      &       8.59 &       8.24 & IIP \\
SN 2009W &     0.0166 &     -17.04 &      &     &       7.69 & IIP \\
SN 2009ae &     0.0311 &     -21.09 &       8.76 &     &       9.06 & Ia \\
SN 2009ai &     0.0401 &     -21.76 &       8.98 &     &       8.91 & Ia \\
SN 2009am &     0.0130 &     -19.06 &      &       9.09 &       8.82 & IIP \\
SN 2009an &     0.0092 &     -19.44 &      &     &       9.09 & Ia \\
SN 2009ao &     0.0111 &     -19.58 &      &       9.15 &       8.98 & IIP \\
SN 2009at &     0.0050 &     -18.57 &      &       8.97 &       8.66 & II \\
SN 2009av &     0.0554 &     -19.19 &       9.02 &       8.85 &       8.53 & Ia \\
SN 2009be &     0.1518 &     -21.21 &       8.90 &     &       9.29 & Ia \\
SN 2009bh &     0.0901 &     -20.96 &       9.15 &     &       9.09 & Ic \\
SN 2009bk &     0.0387 &     -19.70 &       8.91 &       8.70 &       8.33 & II \\
SN 2009bl &     0.0403 &     -19.87 &       8.88 &       8.78 &       8.41 & II \\
SN 2009bs &     0.0298 &     -21.22 &       9.01 &     &       9.06 & Ia-pec \\
SN 2009bv &     0.0366 &     -20.57 &       9.08 &     &       9.21 & Ia \\
SN 2009bz &     0.0108 &     -18.43 &      &       8.58 &       8.22 & IIP \\
SN 2009ce &     0.0945 &     -19.72 &       9.03 &     &       9.18 & Ia \\
SN 2009cj &     0.0869 &     -20.27 &       8.71 &     &       8.83 & Ia \\
SN 2009co &     0.1633 &     -21.88 &      &     &       8.26 & Ia \\
SN 2009ct &     0.0569 &     -20.80 &       9.07 &     &       8.90 & II \\
SN 2009cz &     0.0212 &     -21.18 &      &     &       9.23 & Ia \\
SN 2009dc &     0.0215 &     -20.36 &      &     &       8.29 & Ia \\
SN 2009dd &     0.0026 &     -12.09 &      &       9.09 &       8.71 & II \\
SN 2009di &     0.1154 &     -20.70 &       8.89 &     &       9.00 & Ic \\
SN 2009dm &     0.0246 &     -17.85 &       8.66 &       8.57 &       8.16 & IIP \\
SN 2009dn &     0.0388 &     -20.46 &       9.14 &       9.12 &       8.79 & IIL \\
SN 2009eg &     0.0582 &     -20.45 &      &     &       9.20 & Ia \\
SN 2009en &     0.0467 &     -21.37 &       8.80 &     &       8.90 & Ia \\
SN 2009eo &     0.0437 &     -20.97 &       9.09 &     &       9.00 & IIn \\
SN 2009er &     0.0350 &     -18.45 &       8.74 &     &       8.18 & Ib \\
SN 2009et &     0.0289 &     -20.77 &       9.02 &       9.11 &       8.85 & IIP \\
SN 2009eu &     0.0267 &     -20.70 &       9.12 &     &       9.25 & Ia \\
SN 2009fb &     0.0800 &     -21.30 &       9.09 &       9.16 &       9.02 & Ia \\
SN 2009fc &     0.0813 &     -20.30 &       9.11 &       9.03 &       8.64 & Ia \\
SN 2009fi &     0.0159 &     -18.91 &      &       8.66 &       8.29 & IIb \\
SN 2009fv &     0.0293 &     -22.13 &       8.97 &     &       9.52 & Ia \\
SN 2009fx &     0.0476 &     -19.00 &       9.48 &     &       9.50 & Ia \\
SN 2009gl &     0.0235 &     -18.53 &      &       9.01 &       8.68 & IIb \\
SN 2009hn &     0.2793 &     -21.98 &       9.12 &     &         & Ia \\
SN 2009hq &     0.0073 &     -18.14 &      &       8.84 &       8.52 & IIP \\
SN 2009ia &     0.0274 &     -19.51 &       9.15 &       9.13 &       8.81 & Ia \\
SN 2009jp &     0.0556 &     -21.06 &       9.03 &     &       9.01 & Ia \\
SN 2009jv &     0.0161 &     -19.77 &      &       9.00 &       8.67 & IIb \\
SN 2009jw &     0.0197 &     -20.49 &      &       9.04 &       8.82 & II \\
SN 2009ko &     0.0161 &     -19.14 &      &     &       8.87 & Ia \\
SN 2009lo &     0.0384 &     -21.72 &       8.79 &     &       9.10 & IIP \\
SN 2009lx &     0.0268 &     -20.67 &       9.06 &     &       8.94 & IIP \\
SN 2009ly &     0.0531 &     -19.89 &       9.09 &     &         & Ia \\
SN 2009md &     0.0043 &     -13.52 &      &       9.01 &       8.67 & II \\
SN 2009mh &     0.0197 &     -20.68 &      &       9.07 &       8.74 & Ia \\
SN 2009mo &     0.0718 &     -19.29 &       9.00 &       8.80 &       8.41 & Ia \\
SN 2009ms &     0.0903 &     -20.77 &       8.41 &     &       8.41 & Ia \\
SN 2009mx &     0.0274 &     -20.92 &       8.92 &     &       8.80 & Ia-pec \\
SN 2009my &     0.0108 &     -19.46 &      &       9.01 &       8.64 & II \\
SN 2009na &     0.0210 &     -20.72 &      &       9.11 &       8.81 & Ia \\
SN 2009no &     0.0458 &     -19.70 &       9.07 &       9.04 &       8.78 & Ia \\
SN 2009np &     0.0254 &     -18.81 &       9.06 &     &       8.86 & Ic \\
SN 2009nv &     0.2061 &     -21.58 &      &     &       8.45 & Ia \\
SN 2010A &     0.0204 &     -17.77 &      &       9.07 &       8.78 & Ia \\
SN 2010B &     0.0101 &     -19.28 &      &     &       9.07 & Ia \\
SN 2010D &     0.0248 &     -20.36 &       8.71 &     &       8.69 & II \\
SN 2010O &     0.0105 &     -12.22 &      &     &       8.73 & Ib \\
SN 2010V &     0.0127 &     -18.00 &      &       8.68 &       8.39 & Ia \\
SN 2010Y &     0.0108 &     -18.92 &      &     &       8.77 & Ia \\
SN 2010ad &     0.0444 &     -21.37 &       8.81 &     &       8.86 & II \\
SN 2010ag &     0.0337 &     -20.57 &       8.99 &     &       8.84 & Ia \\
SN 2010ak &     0.0367 &     -20.88 &       9.04 &     &       8.89 & Ic \\
SN 2010al &     0.0171 &     -20.01 &      &       8.95 &       8.72 & IIn \\
SN 2010an &     0.0298 &     -21.35 &       9.00 &     &       9.13 & Ia \\
SN 2010ao &     0.0232 &     -19.36 &      &     &       8.92 & Ia \\
SN 2010au &     0.0615 &     -20.29 &       8.98 &     &       8.93 & Ia \\
SN 2010av &     0.0296 &     -21.22 &       8.92 &     &       9.17 & Ib/c \\
SN 2010aw &     0.0233 &     -14.96 &      &       8.65 &       8.27 & II \\
SN 2010ax &     0.0508 &     -20.79 &       9.07 &     &       9.41 & Ia \\
SN 2010ay &     0.0671 &     -18.32 &       8.68 &       8.58 &       8.11 & Ic \\
SN 2010bb &     0.1183 &     -20.48 &       8.90 &     &       9.19 & Ia \\
SN 2010bd &     0.0571 &     -18.88 &       8.96 &       8.84 &       8.50 & II \\
SN 2010bf &     0.0750 &     -20.31 &       9.00 &       9.04 &       8.74 & Ic \\
SN 2010bg &     0.0808 &     -20.10 &       8.97 &       8.95 &       8.60 & Ia \\
SN 2010bi &     0.0258 &     -19.74 &    &       8.85 &       8.53 & IIP \\
SN 2010ck &     0.0271 &     -20.61 &       9.13 &     &       9.09 & II \\
SN 2010cs &     0.0422 &     -20.06 &       9.05 &     &         & Ia \\
SN 2010do &     0.0145 &     -20.43 &      &       9.26 &       9.01 & Ic \\
SN 2010dt &     0.0529 &     -21.01 &       9.05 &     &       8.72 & Ia \\
SN 2010dy &     0.0426 &     -19.24 &       9.03 &     &       8.51 & Ia \\
SN 2010ed &     0.0487 &     -20.37 &       9.10 &     &       8.75 & Ia \\
SN 2010ee &     0.0284 &     -20.16 &       9.05 &     &       8.87 & II \\
SN 2010fz &     0.0061 &     -12.88 &      &       9.15 &       8.77 & Ia \\
SN 2010gb &     0.0225 &     -19.21 &      &     &       8.67 & Ia \\
SN 2010gk &     0.0145 &     -19.84 &      &       9.13 &       8.92 & Ic \\
SN 2010gs &     0.0270 &     -20.27 &       9.01 &     &       9.08 & II \\
SN 2010hp &     0.0274 &     -18.63 &       9.04 &       9.07 &       8.74 & II \\
SN 2010jf &     0.0239 &     -19.01 &       8.41 &     &       8.99 & Ia-pec \\
SN 2010jl &     0.0106 &     -13.60 &      &       8.12 &       7.90 & IIn \\
SN 2010jn &     0.0244 &     -18.31 &      &       8.93 &       8.59 & Ia \\
SN 2010jw &     0.0212 &     -19.93 &      &     &       8.90 & Ic \\
SN 2010kn &     0.0711 &     -18.99 &       8.91 &     &       8.50 & Ia \\
SN 2010kr &     0.0357 &     -20.36 &       9.09 &       9.13 &       8.95 & Ia \\
SN 2010kv &     0.0366 &     -20.89 &       9.08 &     &       9.15 & IIP \\
SN 2011O &     0.0261 &     -20.86 &       8.73 &     &       9.03 & II \\
SN 2011T &     0.0292 &     -20.97 &       8.79 &     &       8.84 & Ia \\
SN 2011ac &     0.0468 &     -21.71 &       9.02 &     &       9.16 & Ia \\
SN 2011ai &     0.0352 &     -19.17 &       8.76 &     &       8.55 & Ia \\
SN 2011ak &     0.0268 &     -19.83 &       8.94 &     &       8.74 & IIP \\
SN 2011ao &     0.0107 &     -18.96 &      &       8.84 &       8.48 & Ia \\
SN 2011az &     0.0146 &     -17.85 &      &       8.58 &       8.14 & IIP \\
SN 2011bc &     0.0207 &     -20.84 &      &     &       9.13 & Ia \\
SN 2011bg &     0.0323 &     -18.41 &       8.68 &       8.59 &       8.17 & Ia \\
SN 2011bk &     0.0327 &     -20.23 &       8.67 &     &       9.13 & Ia \\
SN 2011bm &     0.0222 &     -19.62 &      &       8.61 &       8.33 & Ic \\
SN 2011bn &     0.0307 &     -21.00 &       8.78 &     &       9.13 & II \\
SN 2011bp &     0.0275 &     -18.07 &       8.76 &       8.62 &       8.15 & Ib \\
SN 2011by &     0.0029 &     -17.05 &      &       8.98 &       8.62 & Ia \\
SN 2011cc &     0.0318 &     -21.21 &       8.93 &     &       8.84 & IIn \\
SN 2011cf &     0.0111 &     -19.58 &      &       9.15 &       8.98 & II \\
SN 2011cj &     0.0074 &     -18.31 &      &       8.81 &       8.51 & IIP \\
SN 2011cq &     0.0172 &     -19.63 &      &       8.97 &       8.76 & IIP \\
SN 2011cr &     0.0496 &     -20.67 &       9.00 &       8.97 &       8.71 & Ia \\
SN 2011db &     0.0253 &     -19.54 &      &       8.95 &       8.54 & II \\
SN 2011dj &     0.0187 &     -19.37 &      &       9.06 &       8.71 & Ia \\
SN 2011dl &     0.0341 &     -20.12 &       9.03 &       8.95 &       8.60 & Ia \\
SN 2011dt &     0.0285 &     -20.88 &       8.81 &     &       8.75 & II \\
SN 2011dw &     0.0303 &     -20.76 &       8.91 &     &       8.89 & II \\
SN 2011dz &     0.0249 &     -18.40 &       8.79 &       8.70 &       8.32 & Ia \\
SN 2011ef &     0.0132 &     -17.18 &      &       8.24 &       7.95 & II \\
SN 2011em &     0.0240 &     -20.92 &      &     &       8.89 & Ia \\
SN 2011en &     0.0177 &     -17.15 &      &     &       7.93 & IIP \\
SN 2011gd &     0.0098 &     -19.47 &      &       9.16 &       9.00 & Ib \\
SN 2011hd &     0.0171 &     -17.09 &      &       8.44 &       8.13 & Ia \\
SN 2011hi &     0.0231 &     -20.19 &      &     &       8.84 & II \\
SN 2011ho &     0.0317 &     -21.64 &       9.00 &     &         & Ia \\
SN 2011hr &     0.0134 &     -19.79 &      &     &       9.01 & Ia \\
SN 2011hv &     0.0298 &     -20.67 &       8.84 &     &       8.95 & Ia \\
SN 2011ia &     0.0177 &     -19.13 &      &       9.05 &       8.87 & Ia \\
SN 2011ib &     0.0373 &     -21.69 &       9.10 &     &      10.18 & IIn \\
SN 2011if &     0.0519 &     -20.74 &       9.14 &       9.11 &       8.79 & II \\
SN 2011ir &     0.0198 &     -20.84 &      &     &       8.94 & II \\
SN 2011is &     0.0208 &     -20.40 &      &     &       8.79 & Ia \\
SN 2011jm &     0.0033 &     -12.51 &      &       8.07 &       7.92 & Ic \\
SN 2011jt &     0.0278 &     -19.96 &       9.14 &     &       8.91 & Ia \\
SN 2011kh &     0.0301 &     -21.58 &       8.82 &     &       9.17 & II \\
SN 2011ki &     0.0319 &     -20.19 &       8.74 &     &       8.87 & II \\
SN 2012A &     0.0027 &     -14.15 &      &       7.98 &       7.85 & II \\
SN 2012C &     0.0145 &     -19.61 &      &       9.15 &       8.92 & Ic \\
SN 2012D &     0.0256 &     -19.72 &       5.86 &       8.95 &       8.59 & IIP \\
SN 2012G &     0.0260 &     -19.27 &       4.05 &     &       8.66 & Ia \\
SN 2012M &     0.0327 &     -21.22 &       9.12 &       9.11 &       8.89 & Ia \\
SN 2012N &     0.0360 &     -21.72 &       8.81 &     &       9.19 & Ia \\
SN 2012P &     0.0045 &     -17.04 &      &     &       8.89 & Ib/c \\
SN 2012T &     0.0264 &     -20.88 &       8.93 &     &       9.08 & Ia-pec \\
SN 2012X &     0.1020 &     -21.02 &       9.13 &     &       8.76 & Ia \\
SN 2012ab &     0.0180 &     -18.40 &      &       8.73 &       8.51 & IIn \\
SN 2012af &     0.0475 &     -20.60 &      &     &       9.06 & Ia \\
SN 2012ai &     0.0251 &     -20.75 &       9.17 &       9.17 &       8.94 & II \\
SN 2012ak &     0.0414 &     -21.38 &       9.00 &     &       8.87 & II \\
SN 2012al &     0.0381 &     -18.97 &       8.98 &     &       8.52 & IIn \\
SN 2012am &     0.0415 &     -21.52 &       8.87 &     &       9.16 & IIn \\
SN 2012an &     0.0110 &     -18.67 &      &       8.81 &       8.43 & IIb \\
SN 2012av &     0.0183 &     -19.36 &      &       9.00 &       8.60 & II \\
SN 2012ax &     0.0558 &     -18.77 &       8.82 &       8.73 &       8.41 & Ia \\
SN 2012bi &     0.0244 &     -19.73 &      &       8.99 &       8.67 & Ia \\
SN 2012bm &     0.0248 &     -19.95 &       8.95 &     &       8.88 & Ia \\
SN 2012bn &     0.0135 &     -18.63 &      &       8.85 &       8.55 & II \\
SN 2012bp &     0.0283 &     -18.37 &       9.00 &       8.87 &       8.48 & Ia \\
SN 2012bw &     0.0309 &     -20.69 &       9.08 &       9.10 &       8.82 & Ic \\
SN 2012bx &     0.0507 &     -20.94 &       9.00 &     &       8.81 & Ia \\
SN 2012by &     0.0311 &     -18.31 &       8.81 &       8.87 &       8.69 & II \\
SN 2012cd &     0.0118 &     -18.84 &      &       8.88 &       8.66 & IIb \\
SN 2012cg &     0.0015 &     -11.12 &      &       9.09 &       8.73 & Ia \\
SN 2012ch &     0.0086 &     -15.98 &      &       8.23 &       7.88 & IIP \\
SN 2012cm &     0.0282 &     -18.07 &       8.83 &       8.50 &       8.22 & Ia \\
SN 2012cn &     0.0403 &     -20.69 &       9.11 &     &       8.78 & Ia \\
SN 2012cp &     0.0165 &     -19.12 &      &       8.89 &       8.50 & Ia \\
SN 2012cq &     0.0256 &     -19.72 &     &     &       8.77 & IIn \\
SN 2012ct &     0.0393 &     -18.82 &       8.67 &       8.37 &       8.04 & II \\
SN 2012cu &     0.0034 &     -19.13 &      &     &       8.47 & Ia \\
SN 2012cz &     0.0362 &     -19.84 &       9.02 &     &       8.79 & IIn \\
SN 2012dd &     0.0457 &     -21.39 &       8.92 &     &       8.95 & Ia \\
SN 2012dm &     0.0779 &     -19.61 &       8.86 &       8.79 &       8.47 & Ia \\
SN 2012dp &     0.0357 &     -21.01 &       9.12 &       9.12 &       8.89 & Ib \\
SN 2012dr &     0.0734 &     -20.73 &       9.03 &     &         & Ia \\
SN 2012ds &     0.0344 &     -20.37 &       9.03 &     &       9.00 & Ia \\
SN 2012ec &     0.0044 &     -17.75 &      &       8.91 &       8.51 & IIP \\
SN 2012ee &     0.0273 &     -20.82 &       9.16 &     &       8.98 & Ia \\
SN 2012eh &     0.0216 &     -19.28 &      &       8.96 &       8.66 & IIP \\
SN 2012eu &     0.0299 &     -20.23 &       8.88 &     &       9.56 & Ia \\
SN 2012ex &     0.0229 &     -20.76 &      &     &       8.84 & Ib \\
SN 2012ff &     0.1083 &     -22.26 &       8.98 &     &       9.08 & Ia \\
SN 2012fg &     0.0163 &     -20.25 &      &     &       9.03 & IIP \\
SN 2012fj &     0.0315 &     -21.36 &       8.92 &     &       9.12 & IIP \\
SN 2012ga &     0.0200 &     -20.20 &      &       9.13 &       8.77 & II \\
SN 2012ge &     0.0332 &     -20.47 &       8.75 &     &       9.19 & Ia \\
SN 2012gm &     0.0147 &     -19.83 &      &       9.13 &       8.80 & Ia \\
SN 2012ha &     0.0170 &     -18.45 &      &       9.11 &       8.79 & Ia \\
SN 2012hi &     0.0264 &     -20.80 &       9.14 &     &       8.91 & II \\
SN 2012ht &     0.0035 &     -15.96 &      &       8.59 &       8.24 & Ia \\
SN 2012hw &     0.0380 &     -20.05 &       9.07 &     &       8.66 & IIP \\
SN 2012if &     0.0334 &     -20.26 &       9.03 &     &       8.79 & Ia \\
SN 2013G &     0.0207 &     -20.84 &      &       9.22 &       9.02 & Ia \\
SN 2013I &     0.0352 &     -18.34 &       8.75 &     &       8.28 & Ia \\
SN 2013N &     0.0256 &     -19.32 &       9.26 &     &       9.25 & Ia \\
SN 2013O &     0.0527 &     -18.94 &       8.84 &       8.77 &       8.48 & Ia \\
SN 2013U &     0.0345 &     -20.57 &       9.13 &       9.15 &       8.90 & Ia-pec \\
SN 2013V &     0.0267 &     -20.37 &       9.10 &       9.06 &       8.86 & Ia \\
SN 2013X &     0.0326 &     -19.10 &       8.92 &       8.81 &       8.44 & Ia \\
SN 2013Y &     0.0765 &     -19.27 &       8.84 &     &       8.80 & Ia \\
SN 2013Z &     0.0615 &     -20.27 &       8.79 &     &       8.86 & IIP \\
SN 2013ab &     0.0046 &     -17.72 &      &       8.97 &       8.55 & II \\
SN 2013ac &     0.0297 &     -19.17 &       8.92 &       8.87 &       8.53 & IIP \\
SN 2013ah &     0.0254 &     -19.82 &       9.12 &       8.99 &       8.62 & Ia \\
SN 2013aq &     0.0096 &     -11.40 &      &       9.15 &       8.77 & IIP \\
SN 2013ar &     0.0519 &     -20.27 &       9.00 &       8.95 &       8.61 & Ia \\
SN 2013aw &     0.0265 &     -18.40 &       8.59 &       8.31 &       8.04 & II \\
SN 2013be &     0.0658 &     -21.35 &       9.11 &     &       8.99 & Ia \\
SN 2013bf &     0.0858 &     -22.62 &      &     &       8.96 & Ia \\
SN 2013bh &     0.0744 &     -19.67 &       8.86 &     &       8.74 & Ia-pec \\
SN 2013bl &     0.0304 &     -21.27 &       9.04 &     &      10.84 & IIb \\
SN 2013bm &     0.0929 &     -20.69 &      &     &       8.78 & II \\
SN 2013bn &     0.0533 &     -18.89 &       8.87 &       8.76 &       8.41 & Ic \\
SN 2013ca &     0.0448 &     -20.84 &       8.62 &     &       9.01 & IIP \\
SN 2013cb &     0.0541 &     -19.05 &       8.91 &       8.80 &       8.41 & Ia \\
SN 2013ce &     0.0210 &     -17.84 &      &       8.14 &       7.77 & IIP \\
SN 2013cf &     0.0192 &     -18.18 &      &     &       8.45 & IIP \\
SN 2013cr &     0.0270 &     -19.12 &       8.97 &       8.82 &       8.47 & IIP \\
SN 2013cu &     0.0252 &     -20.24 &       8.89 &     &       8.90 & II \\
SN 2013db &     0.0239 &     -16.61 &      &       8.98 &       8.73 & IIP \\
SN 2013dd &     0.0520 &     -20.11 &       8.90 &     &       8.78 & Ia \\
SN 2013de &     0.0362 &     -19.61 &       8.69 &     &       8.81 & Ia \\
SN 2013dh &     0.0133 &     -20.50 &      &     &       9.20 & Ia \\
SN 2013dp &     0.0223 &     -18.44 &      10.42 &       8.44 &       8.00 & Ia \\
SN 2013ed &     0.0331 &     -18.91 &       8.98 &       8.87 &       8.47 & Ia \\
SN 2013eh &     0.0349 &     -18.89 &       8.74 &       8.45 &       8.14 & Ia-91T-like \\
SN 2013ei &     0.0175 &     -16.80 &      &     &       9.17 & Ia \\
SN 2013el &     0.0171 &     -19.03 &      &       8.99 &       8.67 & Ib \\
SN 2013es &     0.0429 &     -19.65 &       8.81 &       8.80 &       8.49 & IIP \\
SN 2013ge &     0.0046 &     -16.81 &      &       8.75 &       8.37 & Ic \\
SN 2013gf &     0.0847 &     -19.94 &       9.08 &     &         & Ia \\
SN 2013gl &     0.0205 &     -20.18 &      &       8.99 &       8.66 & Ib \\
SN 2013gm &     0.0173 &     -19.70 &      &       8.72 &       8.40 & IIP \\
SN 2013gs &     0.0168 &     -19.18 &      &       8.85 &       8.60 & Ia \\
SN 2013gw &     0.0387 &     -19.36 &       8.83 &     &       8.45 & Ia \\
SN 2013he &     0.0281 &     -19.42 &       9.00 &       9.01 &       8.66 & IIP \\
SN 2013hg &     0.0128 &     -16.53 &      &       8.63 &       8.18 & Ia \\
SN 2013ho &     0.0332 &     -20.10 &       9.09 &     &       9.37 & Ib/c \\
SN 2014D &     0.0081 &     -17.80 &      &       8.40 &       8.05 & Ia \\
SN 2014L &     0.0078 &     -13.79 &      &       9.25 &       8.83 & Ic \\
SN 2014Q &     0.0457 &     -20.14 &       9.10 &       9.05 &       8.69 & Ia \\
SN 2014R &     0.0251 &     -20.58 &       9.12 &       9.19 &       9.04 & Ia-pec \\
SN 2014U &     0.0188 &     -17.78 &      &       8.91 &       8.61 & II \\
SN 2014aa &     0.0169 &     -20.52 &      &     &       8.92 & Ia \\
SN 2014ab &     0.0233 &     -20.39 &      &     &       8.75 & IIn \\
SN 2014ac &     0.0289 &     -21.34 &       8.87 &     &       9.02 & Ia \\
SN 2014ag &     0.0316 &     -20.39 &       9.07 &     &       9.01 & Ia \\
SN 2014am &     0.2940 &     -21.71 &       9.03 &     &         & Ia \\
SN 2014an &     0.0605 &     -21.59 &       8.99 &     &       8.92 & Ia \\
SN 2014ap &     0.0233 &     -20.36 &     &     &       9.37 & Ia \\
SN 2014aq &     0.0458 &     -20.34 &       9.13 &       9.13 &       8.85 & Ia \\
SN 2014as &     0.0124 &     -19.45 &      &       8.84 &       8.48 & Ic \\
SN 2014av &     0.0301 &     -21.85 &       8.77 &     &       9.30 & Ibn \\
SN 2014az &     0.0135 &     -20.06 &      &       9.01 &       8.76 & IIP \\
SN 2014bb &     0.0273 &     -21.29 &       8.89 &     &       8.99 & Ia-pec \\
SN 2014bd &     0.0291 &     -18.50 &       8.79 &       8.60 &       8.27 & IIP \\
SN 2014bf &     0.0314 &     -20.29 &       9.03 &       9.05 &       8.84 & IIP \\
SN 2014bg &     0.0360 &     -21.72 &       8.81 &     &       9.19 & Ia \\
SN 2014bh &     0.0547 &     -20.32 &       9.00 &       8.96 &       8.60 & Ia \\
SN 2014bo &     0.1335 &     -22.22 &       9.01 &     &       8.92 & Ia \\
SN 2014bw &     0.0366 &     -20.86 &       9.03 &     &       8.87 & IIn \\
SN 2014by &     0.0248 &     -20.53 &       9.15 &       9.16 &       8.89 & Ia \\
SN 2014cf &     0.0273 &     -17.89 &       8.62 &       8.63 &       8.17 & IIP \\
SN 2014cn &     0.0123 &     -16.22 &      &       8.91 &       8.64 & IIP \\
SN 2014cv &     0.0125 &     -19.05 &      &     &       8.99 & IIP \\
SN 2014dr &     0.0226 &     -14.43 &       5.52 &       8.98 &       8.64 & II \\
SN 2014ds &     0.0137 &     -19.20 &      &       8.83 &       8.57 & IIb \\
SN 2014dy &     0.1373 &     -20.60 &       9.14 &     &       8.72 & Ia \\
SN 2014eb &     0.0160 &     -20.24 &      &       9.15 &       8.98 & IIP \\
SN 2014ec &     0.0223 &     -20.30 &      &       9.05 &       8.85 & II \\
SN 2014ee &     0.0173 &     -20.46 &      &       9.22 &       8.97 & IIn \\
SN 2014ey &     0.0320 &     -20.49 &       9.06 &       8.99 &       8.65 & Iax[02cx-like] \\
SN 2015A &     0.0226 &     -20.31 &     &       8.92 &       8.66 & Ia \\
SN 2015D &     0.0110 &     -18.56 &      &       9.15 &       8.78 & IIP \\
SN 2015E &     0.0415 &     -19.84 &       9.08 &       9.08 &       8.83 & Ia \\
SN 2015Q &     0.0080 &     -19.88 &      &       9.25 &       8.92 & Ib \\
SN 2015Z &     0.0289 &     -21.34 &       8.87 &     &       9.02 & IIn \\
SN 2015ai &     0.0306 &     -20.91 &       8.87 &     &       9.33 & Ia \\
SN 2015as &     0.0036 &     -11.63 &      &       8.69 &       8.20 & II \\
SN 2015at &     0.0235 &     -18.53 &      &       9.01 &       8.68 & II \\
SN 2015ax &     0.0541 &     -20.71 &       8.91 &       8.92 &       8.67 & Ia \\
SN 2015bb &     0.0162 &     -20.73 &      &     &       9.06 & Ib/c \\
SN 2015bd &     0.0182 &     -16.77 &      &       9.05 &       8.82 & Ia \\
SN 2015bf &     0.0142 &     -20.69 &      &     &       8.87 & IIn \\
SN 2015bh &     0.0065 &     -18.87 &      &       8.99 &       8.68 & IIn \\
SN 2015bl &     0.0928 &     -20.90 &       8.61 &     &       8.76 & Ia \\
SN 2015bn &     0.1119 &     -20.50 &       8.75 &     &       9.06 & SL-I \\
SN 2015bq &     0.0280 &     -18.60 &       8.89 &     &       8.42 & Ia-pec \\
SN 2015co &     0.0296 &     -20.32 &       9.15 &       9.18 &       8.94 & II \\
SN 2015cq &     0.0283 &     -18.38 &       9.04 &       8.86 &       8.49 & II \\
SN 2016B &     0.0043 &     -16.12 &      &       8.39 &       7.97 & IIP \\
SN 2016H &     0.0460 &     -17.66 &       9.11 &       9.13 &       8.81 & Ia \\
SN 2016I &     0.0150 &     -17.48 &      &       8.28 &       7.94 & IIP \\
SN 2016P &     0.0145 &     -20.43 &      &       9.26 &       9.01 & Ic-BL \\
SN 2016R &     0.0281 &     -20.53 &       8.95 &     &       8.99 & IIP \\
SN 2016T &     0.0621 &     -20.09 &       8.99 &     &       8.94 & II \\
SN 2016U &     0.0738 &     -20.66 &       9.02 &     &       8.97 & IIb \\
SN 2016aaj &     0.0239 &     -17.49 &      &     &       8.80 & II \\
SN 2016aak &     0.0279 &     -20.88 &       9.01 &     &       8.95 & Ia \\
SN 2016acq &     0.0452 &     -21.56 &       9.02 &     &       9.94 & II \\
SN 2016ad &     0.0504 &     -19.08 &       8.92 &       8.72 &       8.38 & Ia \\
SN 2016aew &     0.0249 &     -20.78 &       8.95 &     &       9.15 & Ia \\
SN 2016aey &     0.0476 &     -19.40 &       8.82 &       8.68 &       8.34 & Ia \\
SN 2016afa &     0.0066 &     -20.07 &      &     &       9.19 & II \\
SN 2016afk &     0.0456 &     -19.70 &       8.97 &       8.94 &       8.64 & Ia \\
SN 2016ah &     0.0478 &     -19.93 &       9.16 &       9.13 &       8.83 & Ia \\
SN 2016ai &     0.0917 &     -19.78 &       9.06 &       9.01 &       8.68 & Ia-91T-like \\
SN 2016aje &     0.0949 &     -20.91 &       8.67 &     &       8.98 & Ia \\
SN 2016ak &     0.0297 &     -19.30 &       8.80 &       8.60 &       8.23 & II \\
SN 2016aqt &     0.0504 &     -19.02 &       8.81 &       8.50 &       8.23 & Ia-pec \\
SN 2016aqv &     0.0261 &     -17.87 &       8.90 &       8.73 &       8.38 & IIn \\
SN 2016aqw &     0.0218 &     -20.55 &       8.83 &     &       9.29 & II \\
SN 2016aqz &     0.0267 &     -19.13 &       9.14 &       9.08 &       8.75 & Ia \\
SN 2016arj &     0.0307 &     -17.58 &       8.83 &       8.87 &       8.66 & Ia \\
SN 2016aud &     0.0419 &     -17.93 &      &     &       8.33 & Ia-91T-like \\
SN 2016aws &     0.0433 &     -19.14 &       8.69 &       8.56 &       8.28 & Ib \\
SN 2016ayf &     0.0348 &     -21.26 &       8.91 &     &       8.90 & Ia \\
SN 2016bam &     0.0137 &     -15.33 &      &       8.59 &       8.27 & II \\
SN 2016bey &     0.0730 &     -19.94 &       8.82 &     &       9.25 & Ia \\
SN 2016bfy &     0.0937 &     -20.10 &       8.95 &     &     150.23 & Ia \\
SN 2016bhr &     0.0138 &     -15.37 &      &       8.94 &       8.69 & IIb \\
SN 2016bir &     0.0353 &     -18.42 &       8.79 &       8.41 &       8.04 & Ib \\
SN 2016bkz &     0.0308 &     -20.70 &       8.44 &     &       8.99 & IIP \\
SN 2016bla &     0.0237 &     -17.31 &       8.81 &       8.39 &       8.01 & IIP \\
SN 2016bli &     0.0326 &     -17.96 &       8.88 &       8.40 &       8.11 & Ia \\
SN 2016bll &     0.0191 &     -17.86 &      &     &       7.51 & Ib \\
SN 2016blz &     0.0117 &     -16.80 &      &       8.04 &       7.75 & II \\
SN 2016brm &     0.0639 &     -20.12 &       8.98 &       8.97 &       8.84 & Ia \\
SN 2016brq &     0.0884 &     -20.01 &       8.80 &     &       8.84 & Ia \\
SN 2016brv &     0.0334 &     -20.87 &       9.08 &     &     168.70 & Ia-91bg-like \\
SN 2016bsc &     0.0505 &     -21.41 &       8.60 &     &       9.00 & Ia \\
SN 2016bsd &     0.0518 &     -19.00 &       7.64 &     &       8.27 & Ia \\
SN 2016cby &     0.0249 &     -18.49 &       5.19 &       8.65 &       8.23 & Ia \\
SN 2016cce &     0.0222 &     -19.57 &      &       8.96 &       8.53 & Ic \\
SN 2016ccl &     0.0244 &     -20.00 &      &     &       8.82 & Ia \\
SN 2016ccs &     0.0622 &     -19.64 &       8.91 &       8.81 &       8.45 & Ia \\
SN 2016cct &     0.0343 &     -20.66 &       9.04 &       9.02 &       8.86 & Ia \\
SN 2016ccv &     0.1193 &     -19.84 &       8.60 &       8.59 &       8.13 & II \\
SN 2016ccx &     0.0263 &     -20.59 &       9.12 &       9.16 &       8.88 & II \\
SN 2016ccy &     0.0283 &     -18.61 &       8.60 &       8.40 &       8.11 & II \\
SN 2016ccz &     0.0150 &     -19.01 &      &       8.53 &       8.08 & Ia \\
SN 2016cda &     0.0299 &     -15.52 &       8.23 &     &       7.89 & Ia \\
SN 2016clb &     0.0428 &     -19.93 &       8.45 &     &       8.75 & Ia \\
SN 2016cle &     0.0816 &     -20.18 &       9.13 &     &       8.83 & Ia \\
SN 2016clf &     0.2337 &     -22.21 &      &     &       7.88 & Ia \\
SN 2016cmq &     0.0741 &     -20.70 &      11.56 &     &       9.05 & Ia \\
SN 2016cnv &     0.0312 &     -19.56 &       8.98 &       8.74 &       8.33 & Ia \\
SN 2016cok &     0.0025 &     -15.92 &      &     &       8.80 & IIP \\
SN 2016com &     0.0833 &     -21.04 &       8.75 &     &       8.81 & Ia \\
SN 2016coo &     0.0553 &     -19.13 &       8.71 &       8.61 &       8.34 & Ia \\
SN 2016cor &     0.0495 &     -19.90 &       8.93 &     &       8.73 & Ia \\
SN 2016cpy &     0.0292 &     -21.30 &       8.99 &     &         & Ia \\
SN 2016csi &     0.0318 &     -20.74 &       8.89 &     &       9.07 & Ia \\
SN 2016cwh &     0.0737 &     -20.75 &       9.06 &     &       9.02 & Ia \\
SN 2016cyj &     0.0559 &     -20.24 &       9.12 &     &       8.89 & IIn \\
SN 2016czc &     0.0509 &     -20.82 &       8.85 &     &       8.86 & Ia \\
SN 2016czr &     0.0309 &     -18.91 &       8.97 &     &       8.66 & Ia \\
SN 2016dln &     0.0500 &     -18.17 &       8.37 &       8.18 &       7.77 & II \\
SN 2016eai &     0.0325 &     -17.97 &       8.84 &       8.47 &       8.13 & Ia \\
SN 2016ejc &     0.0615 &     -19.60 &       8.95 &       8.94 &       8.56 & Ia \\
SN 2016ek &     0.0452 &     -19.99 &       8.94 &       9.05 &       8.79 & Ia \\
SN 2016epd &     0.0572 &     -19.12 &       9.12 &     &       8.59 & Ia \\
SN 2016eqa &     0.0227 &     -19.50 &      &     &       8.83 & Ia-91bg-like \\
SN 2016es &     0.1748 &     -21.49 &       9.08 &     &         & Ia \\
SN 2016esh &     0.0446 &     -18.94 &       9.07 &     &       8.91 & Ia \\
SN 2016ews &     0.0456 &     -20.86 &       8.88 &     &       9.19 & Ia \\
SN 2016fck &     0.0399 &     -18.85 &       8.51 &     &       8.82 & Ia \\
SN 2016ffh &     0.0182 &     -19.42 &      &     &       8.78 & Ia \\
SN 2016fhu &     0.0760 &     -20.01 &       8.98 &       9.05 &       8.72 & Ia \\
SN 2016fnb &     0.0249 &     -19.04 &       8.77 &       8.90 &       8.49 & IIP \\
SN 2016gil &     0.0175 &     -19.84 &      &       9.12 &       8.73 & II \\
SN 2016gjw &     0.0653 &     -20.82 &       8.98 &     &       8.90 & Ia \\
SN 2016gkm &     0.0173 &     -18.91 &      &     &       8.37 & Ib/c \\
SN 2016gmh &     0.0839 &     -20.91 &       8.99 &     &       8.78 & Ia \\
SN 2016gok &     0.1293 &     -20.89 &       8.72 &     &       8.77 & Ia \\
SN 2016gse &     0.0433 &     -20.43 &       9.09 &       9.01 &       8.67 & Ia \\
SN 2016haa &     0.0405 &     -20.19 &       9.08 &       9.05 &       8.84 & Ia \\
SN 2016hgm &     0.0076 &     -12.95 &      &       8.77 &       8.34 & II \\
SN 2016hil &     0.0608 &     -21.07 &      &     &       9.45 & II \\
SN 2016hnk &     0.0159 &     -19.77 &      &     &       8.94 & Ia \\
SN 2016hrv &     0.0166 &     -20.08 &      &       9.11 &       8.80 & II \\
SN 2016hwn &     0.0215 &     -18.34 &      &       8.75 &       8.33 & II \\
SN 2016ied &     0.0479 &     -19.30 &       8.82 &       8.68 &       8.33 & IIP \\
SN 2016ino &     0.0283 &     -20.82 &       9.00 &     &       8.83 & Ic-BL \\
SN 2016ins &     0.0207 &     -20.29 &      &       9.18 &       8.92 & Ia \\
SN 2016inu &     0.0208 &     -17.12 &      &       8.83 &       8.46 & Ia \\
SN 2016inv &     0.0435 &     -20.26 &       8.86 &       8.92 &       8.64 & Ia \\
SN 2016iol &     0.0342 &     -20.30 &       9.00 &     &         & Ia \\
SN 2016itd &     0.0181 &     -18.17 &      &       9.00 &       8.69 & Ia \\
SN 2016iuc &     0.0213 &     -21.13 &      &     &       9.06 & Ia \\
SN 2016ivt &     0.0271 &     -20.18 &       9.12 &       9.13 &       8.91 & Ia \\
SN 2016iyf &     0.0412 &     -21.94 &       8.61 &     &       9.41 & Ia \\
SN 2016iyk &     0.0190 &     -17.58 &      &       8.45 &       8.03 & II \\
SN 2016iyl &     0.0842 &     -20.58 &      &     &       9.41 & Ia \\
SN 2016jby &     0.0216 &     -20.72 &      &       9.15 &       8.96 & II \\
SN 2016jdj &     0.1395 &     -22.21 &       9.05 &     &       9.03 & Ia \\
SN 2016jdl &     0.0233 &     -17.77 &       8.89 &       8.57 &       8.18 & Ia \\
SN 2016jdv &     0.0269 &     -20.96 &       9.24 &     &       8.92 & Ia \\
SN 2016jdw &     0.0189 &     -19.40 &      &     &       8.59 & Ib \\
SN 2016jft &     0.0172 &     -19.92 &      &     &       9.01 & IIP \\
SN 2016jfu &     0.0083 &     -18.48 &      &       9.01 &       8.68 & IIP \\
SN 2016jhr &     0.1174 &     -20.55 &       9.13 &     &       8.94 & Ia \\
SN 2016sl &     0.0234 &     -20.06 &       8.86 &     &       9.05 & Ia \\
SN 2016sr &     0.0231 &     -20.09 &      &       8.66 &       8.34 & II \\
SN 2016vv &     0.1124 &     -21.34 &       9.13 &       9.12 &       8.86 & Ia \\
SN 2016xb &     0.0207 &     -18.36 &      &       8.71 &       8.37 & II \\
SN 2016zc &     0.0337 &     -18.71 &       8.71 &       8.39 &       8.05 & Ia-91T-like \\
SN 2016zr &     0.0536 &     -20.07 &       9.05 &       9.01 &       8.86 & II \\
SN 2017A &     0.0328 &     -18.69 &       8.87 &     &       8.92 & Ia \\
SN 2017B &     0.0346 &     -21.46 &       9.09 &     &       9.22 & Ia \\
SN 2017aaa &     0.0468 &     -18.76 &       8.29 &       8.16 &       7.93 & Ia \\
SN 2017adi &     0.0313 &     -19.95 &       8.67 &     &       9.05 & Ia \\
SN 2017ai &     0.0503 &     -20.44 &       9.11 &     &       8.74 & Ia \\
SN 2017anf &     0.0234 &     -18.04 &      &       8.40 &       8.04 & II \\
SN 2017ar &     0.0834 &     -21.46 &       9.11 &     &       9.00 & Ia \\
SN 2017avj &     0.0292 &     -20.71 &       8.88 &     &       9.40 & Ia-91bg-like \\
SN 2017awz &     0.0219 &     -16.22 &      &       9.15 &       8.79 & Ia-91T-like \\
SN 2017ayk &     0.0344 &     -17.95 &       8.72 &       8.61 &       8.25 & Ia \\
SN 2017ays &     0.0205 &     -17.73 &      &       8.40 &       8.17 & II \\
SN 2017azk &     0.0734 &     -21.14 &       9.07 &     &       9.30 & Ia \\
SN 2017bbq &     0.0455 &     -19.36 &       9.10 &     &       8.87 & II \\
SN 2017bbw &     0.0902 &     -20.08 &       9.05 &     &       8.69 & Ia \\
SN 2017bby &     0.1475 &     -21.54 &      &     &       9.09 & Ia \\
SN 2017bbz &     0.0476 &     -18.65 &       8.78 &       8.71 &       8.37 & II \\
SN 2017bcb &     0.1161 &     -20.50 &       8.86 &     &       8.91 & Ia \\
SN 2017bel &     0.0330 &     -20.27 &       8.92 &     &       8.61 & II \\
SN 2017bgp &     0.0472 &     -21.17 &       8.90 &     &       8.95 & Ia \\
SN 2017bgu &     0.0085 &     -12.17 &      &       8.55 &       8.11 & Ib \\
SN 2017bj &     0.0649 &     -21.54 &       9.06 &     &       9.03 & Ia \\
SN 2017boa &     0.0448 &     -21.18 &       8.89 &     &       9.19 & Ia \\
SN 2017byc &     0.0462 &     -19.43 &       8.96 &       8.81 &       8.47 & Ia \\
SN 2017byv &     0.0325 &     -18.45 &       9.16 &       9.17 &       8.87 & II \\
SN 2017cbr &     0.0172 &     -19.56 &      &       9.09 &       8.86 & Ia \\
SN 2017cfo &     0.0415 &     -18.62 &       8.76 &       8.57 &       8.25 &  \\
SN 2017cii &     0.0332 &     -18.89 &       8.89 &       8.73 &       8.30 & Ia \\
SN 2017cik &     0.0154 &     -12.41 &      &     &       7.66 & IIn \\
SN 2017cin &     0.0328 &     -19.87 &       9.00 &       8.94 &       8.62 & IIn \\
SN 2017cjb &     0.0095 &     -15.47 &      &       9.17 &       8.90 & II \\
SN 2017cju &     0.0492 &     -21.26 &       8.92 &     &       9.34 & Ia \\
SN 2017ckj &     0.0371 &     -18.45 &       8.85 &       8.60 &       8.30 &  \\
SN 2017ckp &     0.1002 &     -20.35 &       8.96 &     &       8.44 & Ia \\
SN 2017cne &     0.0338 &     -19.32 &       8.73 &     &       8.86 & Ia-91T-like \\
SN 2017cpu &     0.0544 &     -20.72 &       8.64 &     &       9.11 & Ia \\
SN 2017cts &     0.0197 &     -16.64 &      &       8.70 &       8.25 & Ia \\
SN 2017cxo &     0.0369 &     -19.42 &       8.77 &       8.62 &       8.20 & Ia \\
SN 2017cxz &     0.0289 &     -19.60 &       8.61 &     &       8.88 & Ib \\
SN 2017czd &     0.0085 &     -14.12 &      &       8.62 &       8.15 & II \\
SN 2017dae &     0.0522 &     -18.70 &       8.86 &       8.65 &       8.27 & Ia \\
SN 2017daf &     0.0190 &     -20.15 &      &     &       8.78 & Ia \\
SN 2017dcf &     0.0603 &     -20.57 &       8.98 &     &       8.80 & Ia \\
SN 2017ddc &     0.0339 &     -19.40 &       8.72 &       8.83 &       8.52 & Ic \\
SN 2017def &     0.0699 &     -19.10 &       9.25 &     &       8.80 & Ia \\
SN 2017dfq &     0.0212 &     -16.09 &      &       9.11 &       8.85 & Ia \\
SN 2017dgs &     0.0316 &     -20.55 &       8.67 &     &       9.19 & II \\
SN 2017dhm &     0.0519 &     -18.83 &       8.70 &       8.69 &       8.35 & Ia \\
SN 2017dhn &     0.0713 &     -20.95 &       8.71 &     &       9.23 & II \\
SN 2017dij &     0.0872 &     -21.35 &       9.07 &     &         & Ia \\
SN 2017dil &     0.0691 &     -21.73 &       8.94 &     &      13.07 & Ia \\
SN 2017dip &     0.0805 &     -21.84 &       9.06 &       9.13 &       8.94 & Ia \\
SN 2017diy &     0.0441 &     -18.86 &       9.08 &     &       8.87 & Ia \\
SN 2017diz &     0.0101 &     -14.56 &      &       9.04 &       8.69 & II \\
SN 2017djt &     0.0882 &     -20.23 &      10.00 &     &       9.13 & Ia \\
SN 2017dmc &     0.0717 &     -21.89 &       8.76 &     &       9.27 & Ia \\
SN 2017dwp &     0.0333 &     -18.86 &       8.72 &     &       9.08 & Ia \\
SN 2017eax &     0.0282 &     -20.85 &       9.13 &       9.20 &       8.98 & Ia \\
SN 2017eaz &     0.0235 &     -20.93 &      &     &       9.26 & Ia \\
SN 2017ebp &     0.0736 &     -20.24 &      &     &       8.96 & Ia \\
SN 2017eby &     0.0813 &     -19.76 &       9.00 &       8.95 &       8.64 & Ia-CSM \\
SN 2017eex &     0.0398 &     -21.26 &       8.85 &     &       9.18 & Ia \\
SN 2017egm &     0.0306 &     -17.21 &       8.88 &       8.91 &       8.65 & SL-I \\
SN 2017ehf &     0.0551 &     -19.13 &       8.92 &       8.70 &       8.31 & Ia \\
SN 2017ein &     0.0026 &     -11.50 &      &       9.10 &       8.77 & Ic \\
SN 2017ejd &     0.0338 &     -19.69 &       8.93 &     &       8.80 & Ia \\
SN 2017eje &     0.0606 &     -20.17 &       9.01 &       8.99 &       8.74 & II \\
SN 2017ejw &     0.0191 &     -19.20 &      &       8.83 &       8.46 & Ia \\
SN 2017emq &     0.0052 &     -16.78 &      &       8.73 &       8.40 & Ia \\
SN 2017epb &     0.0243 &     -20.56 &       9.23 &     &       8.85 & Ia \\
SN 2017ets &     0.0319 &     -20.96 &       8.85 &     &       9.34 & Ia \\
SN 2017evj &     0.0524 &     -21.72 &       9.07 &     &       9.02 & Ia \\
SN 2017evn &     0.0169 &     -16.95 &      &     &       8.08 & Ia \\
SN 2017ewi &     0.0433 &     -20.01 &       9.10 &       8.99 &       8.71 & II \\
SN 2017eww &     0.0530 &     -19.70 &       9.06 &       8.95 &       8.59 & Ia \\
SN 2017ewx &     0.0152 &     -19.81 &      &       9.19 &       8.98 & Ib \\
SN 2017ezc &     0.0366 &     -18.71 &       8.82 &       8.59 &       8.17 & Ia \\
SN 2017ezl &     0.0277 &     -19.55 &       8.99 &       9.02 &       8.81 & Ia \\
SN 2017faa &     0.0185 &     -19.54 &      &       8.80 &       8.44 & II \\
SN 2017fav &     0.0456 &     -19.13 &       8.84 &       8.71 &       8.37 & IIn \\
SN 2017fbh &     0.0274 &     -19.93 &       8.93 &     &       8.82 & Ia-91T-like \\
SN 2017fbr &     0.0370 &     -20.36 &       8.99 &     &       8.86 & Ia \\
SN 2017fem &     0.0142 &     -19.33 &      &       9.02 &       8.70 & IIP \\
SN 2017flo &     0.0785 &     -20.07 &       9.15 &     &       8.92 & Ia \\
SN 2017fof &     0.0282 &     -21.17 &       9.10 &     &       8.96 & Ia-91bg-like \\
SN 2017frc &     0.0280 &     -18.91 &       8.91 &       8.81 &       8.48 & II \\
SN 2017frh &     0.0321 &     -20.15 &       8.63 &     &       9.06 & Ia \\
SN 2017frj &     0.0313 &     -17.91 &       8.87 &       8.59 &       8.22 & Ia \\
SN 2017frl &     0.0700 &     -19.89 &       8.84 &       8.85 &       8.54 & Ia \\
SN 2017fvf &     0.0175 &     -21.11 &      &       9.23 &       8.97 & IIP \\
SN 2017fwn &     0.0386 &     -18.14 &       8.82 &       8.69 &       8.32 & Ia \\
SN 2017fxh &     0.0652 &     -20.13 &       8.98 &     &       9.08 & Ia \\
SN 2017gau &     0.0744 &     -20.35 &       9.04 &     &       8.65 & Ia \\
SN 2017gin &     0.0549 &     -19.97 &       9.17 &     &       8.95 & Ia \\
SN 2017glk &     0.0709 &     -19.67 &       8.90 &       8.78 &        Inf & Ia \\
SN 2017grl &     0.0939 &     -19.63 &       9.14 &     &       8.44 & Ia \\
SN 2017gtg &     0.0667 &     -19.42 &       8.81 &       8.58 &       8.24 & Ia \\
SN 2017gto &     0.0861 &     -19.86 &       8.63 &     &       8.65 & Ia \\
SN 2017gwt &     0.0556 &     -19.03 &       8.95 &       8.88 &       8.54 & Ia \\
SN 2017gxq &     0.0085 &     -18.53 &      &     &       8.84 & Ia \\
SN 2017gzu &     0.0473 &     -19.95 &       9.09 &     &       8.70 & Ia \\
SN 2017hdw &     0.0515 &     -18.95 &       9.03 &     &       8.42 & Ia \\
SN 2017hfw &     0.0180 &     -19.93 &      &       8.94 &       8.62 & Ic \\
SN 2017hig &     0.0451 &     -20.26 &       8.86 &     &       9.10 & Ia \\
SN 2017hk &     0.0593 &     -20.57 &       8.84 &     &       8.77 & IIP \\
SN 2017hkk &     0.0830 &     -21.30 &       8.84 &     &       9.12 & Ia \\
SN 2017hkz &     0.0435 &     -20.05 &       9.16 &       9.17 &       8.87 & Ia \\
SN 2017hl &     0.0230 &     -19.63 &      &       8.99 &       8.66 & Ib \\
SN 2017hmi &     0.0398 &     -17.93 &       8.94 &     &       8.77 & Ia \\
SN 2017hn &     0.0239 &     -20.38 &      &     &       8.85 & Ia \\
SN 2017hnb &     0.0601 &     -19.96 &      10.43 &     &       9.32 & Ia \\
SN 2017hnx &     0.0516 &     -19.78 &       9.08 &     &       8.67 & Ia \\
SN 2017hq &     0.0379 &     -21.44 &       9.04 &     &       8.89 & Ia \\
SN 2017hqf &     0.0523 &     -18.97 &       8.91 &       8.74 &       8.42 & Ia-91T-like \\
SN 2017hyn &     0.0531 &     -19.00 &       8.84 &       8.74 &       8.33 & Ia-91T-like \\
SN 2017ige &     0.0244 &     -17.94 &       8.97 &       8.97 &       8.67 & Ia \\
SN 2017iha &     0.0479 &     -20.96 &       8.51 &     &       9.08 & Ia \\
SN 2017iji &     0.0134 &     -19.56 &      &     &       9.08 & Ia \\
SN 2017ijx &     0.0276 &     -20.14 &       9.15 &       9.31 &       9.09 & Ia \\
SN 2017imd &     0.0463 &     -20.74 &       8.79 &       8.81 &       8.60 & Ia \\
SN 2017ipi &     0.0378 &     -20.22 &       9.05 &       9.00 &       8.70 & Ia \\
SN 2017iro &     0.0064 &     -18.98 &      &       9.17 &       8.91 & Ib \\
SN 2017isj &     0.0193 &     -19.91 &      &     &       9.26 & Ia \\
SN 2017itx &     0.0378 &     -19.08 &       8.99 &       8.86 &       8.50 & Ia \\
SN 2017ivu &     0.0066 &     -20.07 &      &     &       9.19 & IIP \\
SN 2017iwy &     0.0343 &     -20.13 &       9.09 &       9.01 &       8.64 & Ia \\
SN 2017ixf &     0.0539 &     -20.53 &       9.12 &       9.14 &       8.90 & II \\
SN 2017ixz &     0.0236 &     -18.82 &      &     &       8.43 & IIb \\
SN 2017iyd &     0.0285 &     -18.10 &       8.96 &       8.58 &       8.24 & IIb \\
SN 2017jcu &     0.0230 &     -14.37 &      &       9.12 &       8.79 & II \\
SN 2017jdn &     0.0314 &     -19.16 &       9.05 &       9.05 &       8.84 & IIb \\
SN 2017jeb &     0.0638 &     -20.95 &       9.13 &       9.17 &       8.93 & I \\
SN 2017jef &     0.0287 &     -18.93 &       9.01 &       8.97 &       8.67 & Ia \\
SN 2017jfd &     0.0819 &     -19.55 &       9.02 &     &       9.02 & Ia \\
SN 2017jfs &     0.0078 &     -19.51 &      &       8.88 &       8.51 & IIn \\
SN 2017jlz &     0.0647 &     -20.06 &       9.05 &       9.03 &       8.70 & Ia \\
SN 2017jmj &     0.0275 &     -20.59 &       9.17 &     &       9.33 & Ic \\
SN 2017jzp &     0.0553 &     -16.81 &       8.76 &       8.69 &       8.35 & Ia \\
SN 2017le &     0.0296 &     -19.42 &      &     &       9.17 & Ia \\
SN 2017ln &     0.0254 &     -19.75 &       &     &       8.75 & Ia \\
SN 2017me &     0.0327 &     -19.63 &       9.05 &       9.01 &       8.65 & Ia \\
SN 2017mf &     0.0256 &     -21.24 &       8.62 &     &       8.98 & Ia \\
SN 2017ms &     0.0245 &     -17.93 &       8.81 &       8.41 &       8.06 & Ia \\
SN 2017nf &     0.0367 &     -19.19 &       8.79 &     &       8.78 & I \\
SN 2017ng &     0.0774 &     -20.58 &       9.00 &       9.05 &       8.79 & Ia \\
SN 2017pp &     0.0299 &     -18.06 &       8.79 &       8.34 &       8.04 & Ia-91T-like \\
SN 2018H &     0.0831 &     -21.51 &       9.15 &       9.17 &       8.97 & I \\
SN 2018L &     0.0258 &     -20.44 &       8.91 &     &       9.14 & Ia \\
SN 2018abm &     0.0428 &     -19.36 &       8.36 &       8.18 &       7.84 & II \\
SN 2018abo &     0.0509 &     -20.23 &       8.93 &     &       8.70 & Ic \\
SN 2018aca &     0.0417 &     -18.06 &       8.82 &       8.66 &       8.31 & Ia \\
SN 2018aei &     0.0479 &     -19.94 &       8.79 &     &       8.83 & II \\
SN 2018aej &     0.0479 &     -19.94 &       8.79 &     &       8.83 & Ia \\
SN 2018aex &     0.0229 &     -18.12 &      &       8.71 &       8.33 & II \\
SN 2018aey &     0.0767 &     -20.30 &       9.05 &       8.99 &       8.66 & Ia \\
SN 2018agn &     0.0581 &     -20.41 &       9.06 &       9.06 &       8.74 & II \\
SN 2018ahe &     0.0156 &     -19.54 &      &       9.06 &       8.81 & IIP \\
SN 2018ahq &     0.0255 &     -21.67 &       9.03 &     &         & Ia \\
SN 2018aic &     0.0798 &     -20.70 &       8.85 &       8.84 &       8.56 & Ia \\
SN 2018aki &     0.0302 &     -19.04 &      &     &       8.84 & Ia \\
SN 2018aks &     0.0479 &     -20.56 &       8.95 &     &       9.05 & Ic \\
SN 2018aly &     0.0446 &     -19.71 &       9.02 &     &       8.97 & Ia \\
SN 2018amb &     0.0142 &     -19.69 &      &     &       8.85 & II \\
SN 2018ame &     0.0220 &     -18.03 &      &       8.59 &       8.17 & Ia-91bg-like \\
SN 2018amo &     0.0297 &     -20.48 &       9.04 &     &         & Ia \\
SN 2018anh &     0.0226 &     -19.52 &       6.01 &       8.81 &       8.42 & II \\
SN 2018anx &     0.0170 &     -18.53 &      &       8.71 &       8.32 & II \\
SN 2018aoy &     0.0376 &     -21.53 &       9.10 &     &       9.70 & Ia \\
SN 2018aqa &     0.0286 &     -20.27 &       8.92 &     &         & Ia \\
SN 2018aqj &     0.0411 &     -19.66 &       8.39 &     &         & Ia \\
SN 2018aqk &     0.0536 &     -19.46 &       8.79 &     &       8.79 & Ia \\
SN 2018aqm &     0.0324 &     -19.20 &       8.90 &     &       9.06 & Ia \\
SN 2018are &     0.0764 &     -20.87 &       9.64 &     &       8.82 & Ia-91T-like \\
SN 2018atq &     0.1671 &     -21.81 &       9.13 &     &       8.83 & IIn \\
SN 2018atr &     0.0755 &     -20.69 &       9.02 &     &       8.89 & Ia \\
SN 2018ats &     0.0382 &     -20.63 &       8.82 &     &         & Ia \\
SN 2018aur &     0.0561 &     -19.24 &       8.63 &     &       8.86 & Ia \\
SN 2018auv &     0.0635 &     -21.73 &       9.11 &       9.26 &       9.12 & Ia \\
SN 2018avg &     0.0463 &     -21.45 &       8.63 &     &       9.13 & Ia \\
SN 2018avp &     0.0527 &     -18.97 &       8.95 &     &       8.24 & Ia \\
SN 2018avz &     0.0606 &     -20.71 &       9.02 &     &       8.39 & Ia \\
SN 2018awn &     0.0289 &     -18.80 &       8.65 &     &       8.56 & Ia \\
SN 2018aws &     0.0193 &     -17.65 &      &     &       7.93 & Ia \\
SN 2018ayf &     0.0699 &     -21.45 &       9.11 &       9.13 &       8.96 & Ia-pec \\
SN 2018ayg &     0.0309 &     -19.77 &       8.76 &     &       8.68 & Ia \\
SN 2018bac &     0.0372 &     -18.18 &       8.79 &       8.65 &       8.25 & Ia \\
SN 2018baq &     0.0646 &     -20.08 &       9.05 &       8.96 &       8.64 & Ia \\
SN 2018bat &     0.1243 &     -21.30 &       9.13 &       9.17 &       8.99 & Ia \\
SN 2018bav &     0.1140 &     -21.20 &      &     &       9.17 & Ia \\
SN 2018bbj &     0.0665 &     -21.82 &       8.99 &     &         & Ia \\
SN 2018bbk &     0.0374 &     -18.23 &       8.79 &     &       8.01 & II \\
SN 2018bbz &     0.0278 &     -20.43 &       8.64 &     &       8.84 & Ia \\
SN 2018bcm &     0.1811 &     -21.40 &       4.91 &     &       8.86 & Ia \\
SN 2018bdh &     0.0790 &     -21.02 &       8.98 &     &         & Ia \\
SN 2018bdo &     0.0774 &     -19.91 &       8.94 &       8.88 &       8.56 & Ia \\
SN 2018bei &     0.0284 &     -18.61 &       8.78 &       8.46 &       8.11 & II \\
SN 2018bfc &     0.0342 &     -17.90 &       8.66 &     &       8.05 & Ia \\
SN 2018bfd &     0.0516 &     -21.44 &       9.07 &     &       9.23 & Ia \\
SN 2018bfe &     0.0609 &     -21.47 &       8.94 &     &       8.78 & Ia \\
SN 2018bfh &     0.0445 &     -21.02 &       9.05 &     &       9.03 & Ia \\
SN 2018bfx &     0.0746 &     -19.39 &       8.93 &       8.85 &       8.56 & Ia \\
SN 2018bga &     0.0453 &     -18.76 &       8.67 &       8.48 &       8.17 & IIn \\
SN 2018bge &     0.0240 &     -19.73 &      &       9.07 &       8.70 & II \\
SN 2018bgv &     0.1350 &     -21.08 &       9.03 &     &       8.97 & SL-I \\
SN 2018bhc &     0.0560 &     -18.99 &       8.59 &     &       8.42 & Ia \\
SN 2018bho &     0.0450 &     -21.62 &       9.10 &     &       9.18 & IIb \\
SN 2018bhp &     0.0538 &     -21.46 &       9.04 &     &       9.82 & Ia \\
SN 2018big &     0.0182 &     -18.30 &      &       8.64 &       8.21 & Ia \\
SN 2018bij &     0.0811 &     -20.17 &       9.00 &     &       8.60 & Ia \\
SN 2018bil &     0.0320 &     -19.81 &       9.02 &     &         & Ia \\
SN 2018bio &     0.0483 &     -20.97 &       9.15 &     &         & Ia \\
SN 2018bjo &     0.0232 &     -17.90 &      &       8.61 &       8.35 & IIP \\
SN 2018bpd &     0.0365 &     -17.83 &       8.72 &     &       8.13 & Ia \\
SN 2018bsg &     0.0216 &     -19.77 &     &     &       8.79 & IIb \\
SN 2018bsn &     0.0586 &     -21.22 &       9.86 &     &       9.05 & Ia \\
SN 2018btb &     0.0338 &     -20.66 &       9.04 &     &       8.96 & Ia \\
SN 2018bti &     0.0248 &     -18.13 &       8.75 &       8.59 &       8.24 & II \\
SN 2018buh &     0.0333 &     -19.72 &       9.10 &     &       8.83 & Ia \\
SN 2018bui &     0.0203 &     -19.43 &      &       8.61 &       8.12 & II \\
SN 2018bvi &     0.0240 &     -18.33 &      &       8.64 &       8.29 & Ib \\
SN 2018bvx &     0.0761 &     -19.78 &       9.09 &     &       8.76 & Ia \\
SN 2018bwb &     0.0498 &     -18.60 &       8.95 &       8.77 &       8.35 & Ia \\
SN 2018bxo &     0.0620 &     -20.14 &       8.85 &       8.82 &       8.48 & Ia \\
SN 2018bxs &     0.0445 &     -19.04 &       8.98 &     &       8.69 & Ia \\
SN 2018byg &     0.0663 &     -21.01 &       8.72 &     &       8.40 & Ia-pec \\
SN 2018byi &     0.0439 &     -21.12 &       9.06 &     &         & Ia \\
SN 2018bzz &     0.0850 &     -19.64 &       8.96 &     &       8.95 & Ia \\
SN 2018cbf &     0.0770 &     -19.47 &       8.72 &       8.60 &       8.20 & Ia \\
SN 2018cbv &     0.0682 &     -20.73 &       9.06 &     &       8.96 & Ia \\
SN 2018cdg &     0.0552 &     -19.72 &       9.02 &       8.90 &       8.54 & II \\
SN 2018cdt &     0.0339 &     -20.69 &       8.79 &     &       9.20 & Ia \\
SN 2018cdy &     0.0567 &     -19.55 &       8.89 &       8.66 &       8.26 & Ia \\
SN 2018cdz &     0.0748 &     -19.49 &       8.94 &     &       8.72 & Ia \\
SN 2018cea &     0.0821 &     -21.20 &       8.97 &     &       8.75 & Ia \\
SN 2018cec &     0.0831 &     -21.49 &       8.55 &     &       9.32 & Ia \\
SN 2018ced &     0.0681 &     -20.26 &       8.94 &     &       8.47 & Ia \\
SN 2018cem &     0.0296 &     -19.94 &       8.66 &     &       8.82 & Ic \\
SN 2018cgt &     0.0376 &     -19.98 &       9.11 &       9.06 &       8.79 & II \\
SN 2018chd &     0.0583 &     -19.72 &       9.12 &       9.07 &       8.74 & Ia \\
SN 2018chf &     0.0628 &     -20.99 &       9.10 &       9.11 &       8.89 & Ia \\
SN 2018cih &     0.0828 &     -20.13 &       9.09 &     &       8.71 & IIn \\
SN 2018ciw &     0.0562 &     -21.02 &       9.12 &     &         & Ia-91bg-like \\
SN 2018clq &     0.0451 &     -20.46 &       9.12 &       9.09 &       8.76 & IIP \\
SN 2018cmu &     0.0342 &     -19.52 &       8.86 &     &       8.97 & Ia \\
SN 2018cnp &     0.0279 &     -19.64 &       8.72 &     &       8.83 & Ia \\
SN 2018cnx &     0.0800 &     -19.67 &       9.07 &       9.00 &       8.68 & Ia \\
SN 2018cny &     0.0473 &     -20.20 &       8.73 &     &       8.74 & Ia \\
SN 2018cof &     0.0916 &     -20.31 &       8.66 &     &       8.40 & Ia \\
SN 2018coj &     0.0792 &     -20.92 &       9.11 &     &       9.24 & Ia \\
SN 2018cow &     0.0141 &     -18.48 &      &       8.96 &       8.59 & Ic-BL \\
SN 2018cqa &     0.0556 &     -19.39 &       8.89 &       8.73 &       8.36 & Ia \\
SN 2018cqi &     0.0222 &     -19.70 &      &       8.94 &       8.59 & IIP \\
SN 2018cqp &     0.0328 &     -20.27 &       9.13 &       9.17 &       8.91 & II \\
SN 2018crs &     0.0720 &     -20.14 &       9.05 &       9.04 &       8.74 & Ia \\
SN 2018ctc &     0.0422 &     -21.35 &       9.02 &     &       8.97 & Ia \\
SN 2018ctj &     0.0378 &     -18.44 &       8.65 &       8.57 &       8.14 & IIn \\
SN 2018ctq &     0.0875 &     -19.92 &       9.00 &       8.87 &       8.54 & Ia \\
SN 2018ctr &     0.0225 &     -18.80 &      &       8.86 &       8.41 & II \\
SN 2018cty &     0.0557 &     -19.74 &       9.10 &     &         & Ia \\
SN 2018cua &     0.0907 &     -21.30 &       9.12 &     &       7.44 & Ia \\
SN 2018cup &     0.0152 &     -19.19 &      &       8.86 &       8.48 & II \\
SN 2018cur &     0.0154 &     -18.93 &      &       9.25 &       8.96 & IIP \\
SN 2018cve &     0.0379 &     -20.71 &       9.00 &     &       8.81 & Ic \\
SN 2018cvf &     0.0638 &     -20.89 &       9.11 &     &       8.82 & Ia \\
SN 2018cvh &     0.0351 &     -21.20 &       9.09 &     &       8.94 & Ia \\
SN 2018cvq &     0.0668 &     -20.84 &       9.12 &       9.22 &       8.98 & Ia \\
SN 2018cvs &     0.1047 &     -20.43 &       8.68 &     &       8.91 & Ia \\
SN 2018cvu &     0.1015 &     -21.04 &      &     &       8.77 & Ia \\
SN 2018cvv &     0.0646 &     -20.83 &       9.84 &     &       8.92 & Ia \\
SN 2018cwa &     0.0140 &     -17.09 &      &       8.32 &       7.98 & IIP \\
SN 2018cxe &     0.0438 &     -19.19 &       8.91 &       8.74 &       8.37 & Ia \\
SN 2018cxm &     0.0483 &     -19.00 &       8.87 &       8.74 &       8.42 & Ia \\
SN 2018cxn &     0.0405 &     -16.62 &       9.12 &       9.09 &       8.76 & IIP \\
SN 2018dbg &     0.0149 &     -17.93 &      &       9.01 &       8.73 & Ib/c \\
SN 2018dct &     0.0319 &     -19.73 &       9.07 &       8.98 &       8.65 & IIP \\
SN 2018dcw &     0.0188 &     -19.03 &      &       9.07 &       8.71 & IIP \\
SN 2018ddr &     0.0146 &     -18.97 &      &       8.94 &       8.53 & IIb \\
SN 2018der &     0.0515 &     -20.46 &       8.72 &     &       8.93 & Ia \\
SN 2018dfc &     0.0365 &     -19.97 &       9.11 &       9.06 &       8.69 & II \\
SN 2018dgs &     0.0351 &     -20.10 &       9.04 &       9.01 &       8.74 & Ib \\
SN 2018dht &     0.0232 &     -20.09 &      &       9.16 &       8.87 & II \\
SN 2018djg &     0.0354 &     -18.52 &       9.04 &       9.01 &       8.66 & IIP \\
SN 2018ds &     0.0317 &     -20.09 &       8.43 &     &       9.08 & Ia \\
SN 2018dsw &     0.1016 &     -20.40 &       8.72 &     &       8.96 & Ia \\
SN 2018dxu &     0.1082 &     -20.63 &       8.78 &     &       8.92 & Ia \\
SN 2018dyp &     0.0596 &     -20.61 &       9.16 &       9.13 &       8.84 & Ia \\
SN 2018dyz &     0.0449 &     -20.34 &       8.91 &     &       8.84 & Ia \\
SN 2018dzw &     0.0370 &     -20.28 &       9.06 &     &       8.58 & IIb \\
SN 2018ecj &     0.0128 &     -16.68 &      &       8.89 &       8.54 & II \\
SN 2018edd &     0.0280 &     -21.17 &       9.04 &     &      15.86 & Ia \\
SN 2018edz &     0.0503 &     -21.46 &       9.00 &     &         & Ia \\
SN 2018efk &     0.0499 &     -19.37 &       9.12 &     &       & Ia \\
SN 2018efn &     0.0240 &     -20.08 &      &     &       9.10 & Ia-91bg-like \\
SN 2018ell &     0.0638 &     -20.29 &       8.97 &       8.74 &       8.35 & Ia \\
SN 2018elp &     0.0301 &     -18.52 &       8.69 &       8.40 &       8.07 & II \\
SN 2018emi &     0.0382 &     -18.50 &       9.04 &     &       8.71 & Ia \\
SN 2018eml &     0.0316 &     -18.74 &       8.98 &       8.82 &       8.46 & Ia \\
SN 2018emv &     0.0569 &     -21.49 &       8.93 &     &       9.01 & Ia \\
SN 2018emx &     0.0430 &     -18.89 &       8.76 &       8.69 &       8.34 & Ia \\
SN 2018ep &     0.0399 &     -21.12 &       9.09 &       9.07 &       8.82 & Ia \\
SN 2018epj &     0.0739 &     -20.17 &       9.06 &     &       8.96 & Ia \\
SN 2018epy &     0.0948 &     -21.26 &       8.90 &     &       8.94 & Ia-91T-like \\
SN 2018epz &     0.1010 &     -20.91 &       9.09 &       9.03 &       8.71 & I \\
SN 2018eqg &     0.0922 &     -20.52 &       9.03 &     &       8.76 & Ia \\
SN 2018ert &     0.0940 &     -19.77 &      &     &       8.91 & Ia \\
SN 2018eru &     0.0307 &     -19.42 &       9.08 &     &       8.61 & IIn \\
SN 2018erw &     0.0235 &     -19.26 &      &     &       8.87 & Ic \\
SN 2018etj &     0.0427 &     -20.48 &       8.76 &     &       8.86 & Ia \\
SN 2018etk &     0.0441 &     -18.54 &       8.53 &       8.24 &       7.98 & Ic \\
SN 2018euz &     0.0380 &     -20.08 &       9.19 &       9.18 &       8.92 & Ia \\
SN 2018eyg &     0.0318 &     -19.51 &       9.08 &     &       9.12 & IIP \\
SN 2018fae &     0.0817 &     -21.41 &       8.74 &     &       8.60 & Ia \\
SN 2018fbh &     0.0413 &     -19.01 &       9.15 &       9.14 &       8.88 & Ia \\
SN 2018fdt &     0.0330 &     -20.20 &       8.95 &       8.87 &       8.52 & IIn \\
SN 2018feb &     0.0148 &     -18.51 &      &       8.81 &       8.47 & Ia \\
SN 2018fev &     0.1104 &     -20.31 &       8.94 &       8.92 &       8.63 & Ia \\
SN 2018fhd &     0.0925 &     -19.84 &       9.08 &       9.09 &       8.88 & II \\
SN 2018fhg &     0.0658 &     -19.84 &       9.07 &       8.99 &       8.63 & Ia \\
SN 2018fim &     0.0681 &     -19.78 &       9.01 &       8.89 &       8.46 & Ia \\
SN 2018fja &     0.0764 &     -19.02 &       8.70 &     &       8.57 & Ia \\
SN 2018flg &     0.0597 &     -19.06 &       9.14 &       9.11 &       8.82 & Ia \\
SN 2018fli &     0.0660 &     -21.25 &       9.03 &     &       9.03 & Ia \\
SN 2018fob &     0.0291 &     -21.60 &       8.73 &     &       9.21 & Ic \\
SN 2018fod &     0.0802 &     -19.73 &      &     &       8.36 & Ia \\
SN 2018fpv &     0.0793 &     -20.91 &       8.72 &     &       8.93 & Ia \\
SN 2018fru &     0.0102 &     -18.18 &      &       8.59 &       8.32 & II \\
SN 2018fsn &     0.0399 &     -18.59 &       8.86 &       8.67 &       8.24 & II \\
SN 2018fsr &     0.0269 &     -18.01 &       8.75 &       8.26 &       7.83 & Ia \\
SN 2018fty &     0.0543 &     -20.68 &       9.29 &     &       8.87 & Ia \\
SN 2018fvr &     0.0527 &     -18.81 &       8.88 &       8.64 &       8.33 & Ia \\
SN 2018gdg &     0.0570 &     -20.62 &       9.11 &     &       8.87 & Ia \\
SN 2018geo &     0.0310 &     -18.19 &       9.14 &     &       8.37 & Ia \\
SN 2018ggu &     0.0187 &     -18.97 &      &       8.87 &       8.53 & IIP \\
SN 2018ghd &     0.0385 &     -19.50 &       9.09 &       9.05 &       8.76 & II \\
SN 2018ghj &     0.0646 &     -19.02 &       9.04 &     &       8.43 & II \\
SN 2018gho &     0.0330 &     -21.32 &       8.39 &     &       9.25 &  \\
SN 2018git &     0.0713 &     -20.46 &       9.04 &       9.05 &       8.77 & Ia \\
SN 2018gjt &     0.0471 &     -17.88 &       8.59 &       8.43 &       8.09 & Ia \\
SN 2018gk &     0.0310 &     -17.80 &       8.68 &       8.61 &       8.16 & II \\
SN 2018gru &     0.0702 &     -19.21 &       9.11 &       9.07 &       8.75 & Ia \\
SN 2018gsb &     0.0600 &     -19.42 &       8.86 &     &       8.88 & Ia \\
SN 2018gvb &     0.0642 &     -21.24 &      &     &       8.86 & Ia \\
SN 2018gvx &     0.0893 &     -20.86 &       9.09 &     &      10.79 & Ia \\
SN 2018gwa &     0.0659 &     -21.00 &       9.14 &       9.17 &       8.93 & IIn \\
SN 2018gxq &     0.0259 &     -17.55 &       8.92 &       8.60 &       8.30 & Ia \\
SN 2018gya &     0.0726 &     -20.74 &       9.01 &       8.94 &       8.57 & Ia-91T-like \\
SN 2018ha &     0.0614 &     -20.50 &       9.15 &     &       8.84 & Ia \\
SN 2018hb &     0.1135 &     -20.70 &       9.10 &     &       8.77 & Ib \\
SN 2018hbz &     0.0390 &     -16.61 &       9.17 &       9.17 &       8.93 & Ia \\
SN 2018hc &     0.1016 &     -20.50 &       9.11 &     &       9.04 & II \\
SN 2018hcp &     0.0198 &     -19.47 &      &       8.96 &       8.63 & IIP \\
SN 2018hfc &     0.0200 &     -20.26 &       8.82 &     &       9.01 & IIP \\
SN 2018hfm &     0.0080 &     -15.92 &      &       8.59 &       8.14 &  \\
SN 2018hhr &     0.0166 &     -17.04 &      &       8.81 &       8.44 & II \\
SN 2018hij &     0.0197 &     -20.29 &      &       9.10 &       8.79 & IIP \\
SN 2018hka &     0.0363 &     -20.73 &       8.96 &     &       9.15 & Ia \\
SN 2018hls &     0.0271 &     -21.35 &       9.10 &     &       9.11 & Ia \\
SN 2018hov &     0.0668 &     -20.08 &       8.86 &       8.80 &       8.43 & II \\
SN 2018hrq &     0.0270 &     -18.71 &       9.13 &       9.17 &       8.97 & II \\
SN 2018hsv &     0.0690 &     -21.47 &       9.11 &       9.16 &       8.97 & Ia \\
SN 2018hsy &     0.0289 &     -18.93 &       8.79 &       8.70 &       8.35 & Ia \\
SN 2018htu &     0.0645 &     -19.08 &       9.08 &       8.99 &       8.67 & Ia \\
SN 2018hus &     0.0681 &     -20.71 &       9.06 &       9.13 &       9.08 & Ia \\
SN 2018huy &     0.0883 &     -20.42 &       8.84 &       8.74 &       8.33 & Ia \\
SN 2018hvf &     0.0450 &     -20.49 &       8.54 &     &      11.86 & Ia \\
SN 2018hyw &     0.0168 &     -19.56 &      &       8.95 &       8.71 & II \\
SN 2018hzg &     0.0216 &     -21.27 &      &     &       9.03 & Ia \\
SN 2018ibj &     0.0966 &     -20.71 &       8.55 &     &       9.02 & Ia \\
SN 2018iby &     0.0252 &     -20.42 &       9.02 &     &       8.86 & II \\
SN 2018icm &     0.0832 &     -20.65 &       8.90 &     &       8.71 & Ia-91T-like \\
SN 2018icr &     0.0328 &     -20.31 &       8.96 &     &        Inf & Ia \\
SN 2018ieu &     0.0405 &     -20.96 &       9.05 &       9.11 &       8.85 & Ia \\
SN 2018ijp &     0.0848 &     -19.76 &       8.94 &     &       8.65 & Ic \\
SN 2018iko &     0.0516 &     -20.79 &       8.87 &     &       9.52 & Ia \\
SN 2018ikr &     0.0599 &     -19.94 &       8.84 &     &       8.59 & Ia \\
SN 2018imf &     0.0040 &     -15.31 &      &     &       7.74 & IIP \\
SN 2018inf &     0.0335 &     -19.86 &       9.04 &       9.05 &       8.80 & Ia \\
SN 2018ino &     0.0209 &     -18.24 &      &       8.38 &       8.03 & II \\
SN 2018iq &     0.0235 &     -21.21 &       9.00 &     &       9.30 & Ia \\
SN 2018iqk &     0.0787 &     -20.89 &       8.76 &     &       8.73 & Ia \\
SN 2018iqt &     0.0540 &     -19.12 &       8.70 &       8.13 &       7.98 & Ia \\
SN 2018iqy &     0.0224 &     -19.15 &     &     &       8.83 & Ia \\
SN 2018isb &     0.0833 &     -20.75 &       8.66 &     &       8.67 & Ia \\
SN 2018isf &     0.0766 &     -19.61 &       9.00 &       8.98 &       8.74 & Ia \\
SN 2018iso &     0.0332 &     -17.74 &       8.77 &       8.42 &       8.17 & Ia \\
SN 2018isv &     0.0779 &     -20.74 &       8.97 &     &       8.68 & Ia \\
SN 2018ium &     0.0317 &     -20.72 &       8.53 &     &       9.03 & Ic-BL \\
SN 2018iun &     0.0293 &     -19.85 &       9.09 &       9.07 &       8.75 & II \\
SN 2018iuo &     0.1022 &     -21.57 &       9.09 &       9.11 &       8.92 & Ia \\
SN 2018iuu &     0.0173 &     -16.64 &      &       8.89 &       8.49 & Ia \\
SN 2018ixw &     0.0840 &     -21.16 &       8.81 &     &       9.35 & Ia \\
SN 2018izc &     0.0418 &     -19.64 &       9.13 &       9.11 &       8.83 & II \\
SN 2018ize &     0.0636 &     -21.00 &       9.08 &     &       8.78 & Ia \\
SN 2018jah &     0.0580 &     -19.10 &       8.63 &       8.28 &       8.03 & II \\
SN 2018jak &     0.0385 &     -19.22 &       8.80 &       8.91 &       8.65 & IIb \\
SN 2018jay &     0.0264 &     -18.22 &       8.87 &       8.30 &       7.95 & II \\
SN 2018jaz &     0.0232 &     -18.50 &      &       8.75 &       8.39 & Ia \\
SN 2018jba &     0.0619 &     -19.22 &       9.26 &     &       8.86 & Ia \\
SN 2018jbb &     0.0334 &     -18.24 &       8.45 &       8.38 &       8.00 & II \\
SN 2018jbj &     0.0293 &     -18.45 &       8.78 &       8.73 &       8.40 & II \\
SN 2018jbl &     0.0359 &     -18.16 &       8.89 &     &       7.85 & Ia \\
SN 2018jbr &     0.0371 &     -20.55 &       9.10 &       9.09 &       8.87 & II \\
SN 2018jcd &     0.0758 &     -20.23 &       9.08 &     &       8.68 & Ia \\
SN 2018jfb &     0.0498 &     -19.28 &       8.67 &       8.49 &       8.13 & Ia \\
SN 2018jfn &     0.0368 &     -19.10 &       8.64 &       8.60 &       8.25 & Ia \\
SN 2018jgs &     0.0753 &     -20.77 &       6.37 &     &       8.93 & Ia \\
SN 2018jgy &     0.0286 &     -19.94 &       8.91 &       8.81 &       8.43 & II \\
SN 2018jha &     0.0856 &     -21.46 &       9.07 &       9.06 &       8.81 & Ia \\
SN 2018jhb &     0.0725 &     -20.34 &       8.99 &       8.97 &       8.67 & Ia \\
SN 2018jjn &     0.0560 &     -20.41 &       9.05 &       9.05 &       8.72 & Ia \\
SN 2018jny &     0.0328 &     -18.05 &       8.70 &       8.44 &       8.08 & Ia \\
SN 2018joe &     0.0652 &     -19.50 &       8.96 &       8.91 &       8.61 & Ia \\
SN 2018jos &     0.0756 &     -21.05 &       9.09 &     &       9.01 & Ia \\
SN 2018jpe &     0.0891 &     -21.18 &       9.13 &     &       8.72 & Ia \\
SN 2018jpf &     0.0263 &     -20.10 &       9.15 &       9.12 &       8.78 & II \\
SN 2018jq &     0.0249 &     -16.80 &       8.95 &       8.68 &       8.34 & Ib \\
SN 2018jqp &     0.0350 &     -19.35 &       8.97 &       8.94 &       8.63 & Ia \\
SN 2018jrb &     0.0446 &     -18.85 &       8.89 &     &       8.85 & II \\
SN 2018jrj &     0.0352 &     -18.98 &       8.74 &       8.59 &       8.30 & II \\
SN 2018jrv &     0.0502 &     -20.95 &       9.28 &     &       9.98 & Ia \\
SN 2018jst &     0.0796 &     -19.91 &       8.87 &       8.71 &       8.40 & Ia \\
SN 2018jsu &     0.0779 &     -20.33 &       8.94 &       8.83 &       8.77 & Ia \\
SN 2018jsv &     0.0781 &     -22.45 &       8.82 &     &       8.96 & Ia \\
SN 2018jtb &     0.1081 &     -21.17 &       9.02 &     &       8.77 & Ia \\
SN 2018jti &     0.0425 &     -20.06 &       8.97 &     &       8.83 & Ia \\
SN 2018jtj &     0.0484 &     -19.81 &       8.93 &       8.81 &       8.42 & Ia \\
SN 2018ka &     0.0316 &     -21.22 &       9.17 &       9.29 &       9.03 & Ia \\
SN 2018kag &     0.0274 &     -18.97 &       8.93 &     &       8.31 & IIn \\
SN 2018kbc &     0.1019 &     -21.13 &       9.07 &     &       8.98 & Ia \\
SN 2018kbd &     0.0514 &     -18.60 &       8.75 &       8.56 &       8.22 & Ia \\
SN 2018kbh &     0.0261 &     -20.84 &       8.90 &     &       8.96 & Ia \\
SN 2018kc &     0.0637 &     -21.07 &       8.67 &     &       8.86 & Ia \\
SN 2018kdx &     0.0371 &     -20.18 &       9.01 &       8.95 &       8.65 & Ia \\
SN 2018kfd &     0.0746 &     -20.26 &       9.01 &       8.95 &       8.64 & Ia \\
SN 2018kfs &     0.0224 &     -20.20 &      &     &       9.06 & Ia \\
SN 2018khc &     0.1074 &     -20.49 &       9.03 &       8.93 &       8.57 & Ia \\
SN 2018khw &     0.0313 &     -18.51 &       8.86 &       8.70 &       8.33 & Ia \\
SN 2018kij &     0.0409 &     -18.51 &       8.88 &       8.68 &       8.32 & Ia \\
SN 2018kji &     0.0357 &     -19.56 &       8.72 &       8.60 &       8.18 & Ia \\
SN 2018kkv &     0.0310 &     -20.24 &       9.13 &       9.13 &       8.79 & IIP \\
SN 2018ko &     0.0333 &     -20.11 &       9.13 &       9.13 &       8.86 & Ia \\
SN 2018kpo &     0.0175 &     -20.08 &      &     &       8.93 & II \\
SN 2018kq &     0.0278 &     -20.20 &       8.81 &       8.79 &       8.46 & Ic-BL \\
SN 2018ktv &     0.0281 &     -18.11 &       9.12 &     &       & IIL \\
SN 2018ktx &     0.0499 &     -20.81 &       9.05 &       9.12 &       8.98 & Ia \\
SN 2018kva &     0.0429 &     -18.79 &       8.77 &       8.43 &       8.10 & Ic \\
SN 2018kxo &     0.1008 &     -20.64 &       5.22 &     &       8.83 & Ia \\
SN 2018kxz &     0.0551 &     -20.05 &       9.12 &     &       8.83 & Ia \\
SN 2018kyf &     0.0337 &     -20.31 &       9.00 &     &       8.81 & II \\
SN 2018kz &     0.0351 &     -17.99 &       8.75 &       8.85 &       8.52 & Ia \\
SN 2018lai &     0.0298 &     -20.02 &       9.11 &       9.15 &       8.96 & Ib \\
SN 2018lak &     0.0562 &     -18.94 &       8.80 &     &       9.16 & Ia \\
SN 2018las &     0.0274 &     -18.57 &       8.86 &       8.79 &       8.39 & Ia-pec \\
SN 2018ldq &     0.0767 &     -20.02 &       9.10 &     &       8.95 & Ia \\
SN 2018ldu &     0.0267 &     -19.70 &       9.04 &       8.97 &       8.66 & II \\
SN 2018ldw &     0.0794 &     -20.15 &       8.44 &     &       9.07 & Ia \\
SN 2018lef &     0.0904 &     -21.16 &       8.92 &     &       8.83 & Ia \\
SN 2018les &     0.0477 &     -20.58 &       8.56 &     &       8.94 & Ia \\
SN 2018lev &     0.0291 &     -21.60 &       8.73 &     &       9.21 & II \\
SN 2018loy &     0.0712 &     -20.44 &       9.09 &       9.06 &       8.77 & Ia \\
SN 2018loz &     0.0358 &     -17.72 &       8.59 &     &       8.59 & Ia \\
SN 2018lpb &     0.0711 &     -19.38 &       9.10 &       9.01 &       8.64 & Ia \\
SN 2018mf &     0.1062 &     -20.35 &       8.92 &       8.86 &       8.54 & Ia \\
SN 2018nt &     0.0349 &     -19.50 &       9.08 &       9.11 &       8.79 & Ia \\
SN 2018oh &     0.0110 &     -17.73 &      &       8.43 &       8.07 & Ia \\
SN 2018ot &     0.0357 &     -19.88 &       9.14 &     &       8.66 & Ib \\
SN 2018pc &     0.0091 &     -17.90 &      &       9.05 &       8.80 & Ia \\
SN 2018pi &     0.0292 &     -21.05 &       9.10 &     &       9.03 & IIP \\
SN 2018qp &     0.0269 &     -20.96 &       9.24 &     &       8.92 & Ia \\
SN 2018rz &     0.0238 &     -20.96 &       3.14 &     &       9.05 & IIP \\
SN 2018tq &     0.0286 &     -20.42 &       8.49 &     &       9.31 & Ia \\
SN 2018tr &     0.0456 &     -19.51 &       8.88 &     &         & Ia \\
SN 2018tz &     0.0472 &     -20.26 &       8.98 &       8.87 &       8.54 & Ia \\
SN 2018ub &     0.0234 &     -18.48 &       8.33 &       8.18 &       7.90 & II \\
SN 2018yg &     0.0185 &     -19.76 &      &       8.93 &       8.65 & Ic-BL \\
SN 2018yn &     0.0231 &     -21.41 &       8.89 &     &       8.90 & Ic \\
SN 2018yo &     0.0134 &     -17.84 &      &       8.83 &       8.37 & IIP \\
SN 2018yq &     0.0359 &     -19.51 &       8.82 &     &       8.58 & Ia \\
SN 2018yt &     0.0521 &     -18.70 &      &     &       8.64 & II \\
SN 2018zp &     0.0549 &     -20.57 &       9.13 &       9.11 &       8.89 & Ia \\
SN 2018zs &     0.0430 &     -21.21 &       8.93 &     &       9.16 & Ia \\
SN 2019aas &     0.0370 &     -20.52 &       9.18 &     &       8.91 & II \\
SN 2019abb &     0.0153 &     -18.94 &      &       8.64 &       8.29 & Ic \\
SN 2019abf &     0.0713 &     -19.90 &       9.13 &     &       8.89 & Ia \\
SN 2019abh &     0.0227 &     -19.88 &      &     &       8.93 & Ia \\
SN 2019abk &     0.0380 &     -18.51 &      &     &       8.98 & Ia \\
SN 2019abl &     0.0534 &     -18.83 &       8.78 &       8.50 &       8.24 & Ia \\
SN 2019abp &     0.0375 &     -18.40 &       8.98 &     &       8.73 & IIb \\
SN 2019aev &     0.0645 &     -19.99 &       8.85 &       8.69 &       8.30 & Ia \\
SN 2019afa &     0.0785 &     -19.28 &       9.03 &     &         & Ia \\
SN 2019agh &     0.0305 &     -18.96 &       9.10 &       8.97 &       8.56 & Ia \\
SN 2019agl &     0.0806 &     -19.51 &       9.05 &       9.00 &       8.70 & Ia \\
SN 2019ago &     0.0386 &     -19.23 &       8.95 &     &       8.81 & Ia \\
SN 2019agx &     0.0350 &     -20.75 &       9.06 &     &       8.81 & Ib \\
SN 2019ahg &     0.0203 &     -20.14 &      &     &       8.97 & Ic \\
SN 2019ahs &     0.0225 &     -16.71 &      &       9.03 &       8.63 & Ia \\
SN 2019aik &     0.0231 &     -20.91 &       8.43 &     &       8.91 & Ia \\
SN 2019ail &     0.0325 &     -18.45 &       9.16 &       9.17 &       8.87 & IIb \\
SN 2019aja &     0.0364 &     -16.96 &       8.78 &       8.71 &       8.31 & Ia \\
SN 2019ajd &     0.1408 &     -20.49 &       8.42 &     &       8.87 & Ia \\
SN 2019akg &     0.1246 &     -20.90 &       9.12 &     &       8.50 & Ia-91T-like \\
SN 2019amm &     0.0316 &     -20.37 &       9.09 &     &       8.83 & Ib \\
SN 2019amo &     0.0551 &     -20.77 &       8.90 &     &       9.28 & Ia \\
SN 2019amp &     0.0604 &     -19.65 &       9.10 &       9.07 &       8.71 & Ia \\
SN 2019amq &     0.0545 &     -18.77 &       8.88 &     &       8.56 & II \\
SN 2019amt &     0.0290 &     -18.31 &       8.64 &       8.56 &       8.24 & II \\
SN 2019ape &     0.0203 &     -20.95 &      &     &       9.34 & Ic \\
SN 2019aqn &     0.0375 &     -19.54 &       8.89 &       8.71 &       8.30 & II \\
SN 2019ard &     0.0691 &     -20.45 &       9.08 &       9.01 &       8.63 & Ia \\
SN 2019ari &     0.0543 &     -20.54 &       9.13 &     &       8.98 & Ia \\
SN 2019arl &     0.0296 &     -18.28 &       8.97 &     &       8.83 & II \\
SN 2019asm &     0.0611 &     -20.60 &       8.75 &       8.77 &       8.49 & II \\
SN 2019aux &     0.0708 &     -19.48 &       9.04 &     &       8.70 & Ia \\
SN 2019avh &     0.0627 &     -19.41 &       9.12 &     &       & Ia \\
SN 2019avx &     0.0410 &     -19.24 &       8.94 &       8.91 &       8.55 & Ia \\
SN 2019awd &     0.0935 &     -20.89 &       9.09 &       9.09 &       8.91 & Ia \\
SN 2019awk &     0.0449 &     -19.08 &       8.92 &     &       8.57 & II \\
SN 2019azc &     0.0357 &     -18.39 &       8.72 &       8.70 &       8.31 & II \\
SN 2019aze &     0.0440 &     -19.75 &       9.03 &       8.99 &       8.68 & Ia \\
SN 2019bak &     0.0486 &     -19.16 &       8.71 &       8.62 &       8.27 & Ia \\
SN 2019baq &     0.0334 &     -19.52 &       8.91 &     &      10.94 & Ia \\
SN 2019bar &     0.0632 &     -21.20 &       9.00 &     &       8.90 & Ia \\
SN 2019bas &     0.0783 &     -20.09 &       9.06 &       9.01 &       8.67 & Ia \\
SN 2019bau &     0.0799 &     -20.05 &       8.62 &     &       8.92 & Ia \\
SN 2019bbd &     0.0859 &     -20.92 &       9.13 &     &       8.98 & Ia \\
SN 2019bdg &     0.0957 &     -20.66 &       9.04 &       9.01 &       8.82 & Ia \\
SN 2019bdk &     0.0839 &     -20.48 &       9.08 &       9.09 &       8.83 & Ia \\
SN 2019bdz &     0.0346 &     -20.63 &       9.16 &       9.17 &       8.88 & Ia \\
SN 2019bev &     0.0995 &     -21.37 &       9.07 &     &       9.04 & Ia \\
SN 2019bff &     0.0430 &     -19.62 &       8.82 &       8.66 &       8.24 & Ia \\
SN 2019bfg &     0.0500 &     -20.74 &       9.02 &       9.10 &       8.82 & II \\
SN 2019bgl &     0.0306 &     -16.47 &       8.89 &       8.87 &       8.64 & Ib/c \\
SN 2019bgt &     0.0716 &     -20.93 &       9.05 &     &       9.01 & Ia \\
SN 2019bic &     0.0352 &     -20.97 &       9.03 &       9.02 &       8.82 & Ia \\
SN 2019bir &     0.0344 &     -19.85 &       9.09 &       9.09 &       8.86 & II \\
SN 2019bis &     0.0707 &     -20.48 &       9.00 &     &       9.01 & Ia \\
SN 2019bjw &     0.0300 &     -19.41 &       9.13 &       9.18 &       8.96 & Ia \\
SN 2019bkh &     0.0195 &     -18.76 &      &       8.87 &       8.57 & Ia \\
SN 2019bkp &     0.0364 &     -19.23 &       8.83 &       8.72 &       8.37 & II \\
SN 2019blf &     0.1163 &     -20.68 &       9.07 &       9.09 &       8.86 & Ia \\
SN 2019blu &     0.0759 &     -21.97 &       8.75 &     &       8.83 & Ia \\
SN 2019bml &     0.0305 &     -18.69 &       9.08 &     &       8.90 & Ic \\
SN 2019bnc &     0.0456 &     -19.88 &       9.02 &       9.05 &       8.93 & Ia \\
SN 2019bnh &     0.0782 &     -20.64 &       9.13 &       9.15 &       8.97 & Ia \\
SN 2019bnu &     0.0607 &     -21.40 &       9.13 &       9.17 &       9.03 & Ia \\
SN 2019boh &     0.0335 &     -17.88 &       8.85 &       8.45 &       8.13 & II \\
SN 2019boj &     0.0736 &     -19.85 &       &     &       9.05 & Ia \\
SN 2019bon &     0.0802 &     -20.83 &       9.09 &       9.09 &       8.89 & Ia \\
SN 2019bow &     0.0757 &     -19.61 &       9.11 &       9.07 &       8.77 & Ia \\
SN 2019bpc &     0.0244 &     -19.14 &       9.02 &       8.93 &       8.54 & Ia \\
SN 2019bpf &     0.0508 &     -18.97 &       8.91 &       8.80 &       8.42 & Ia \\
SN 2019bqe &     0.0171 &     -19.92 &      &       9.15 &       8.92 & Ia \\
SN 2019brd &     0.0581 &     -21.06 &       8.93 &     &       8.90 & Ia \\
SN 2019bsa &     0.0339 &     -20.17 &       9.13 &     &       9.08 & Ia \\
SN 2019bsq &     0.0379 &     -19.73 &       9.08 &       8.99 &       8.61 & II \\
SN 2019btg &     0.0658 &     -19.56 &       8.86 &       8.74 &       8.34 & Ia \\
SN 2019bth &     0.0563 &     -19.72 &       9.03 &     &       8.70 & Ia \\
SN 2019btu &     0.0794 &     -19.85 &       9.00 &       8.95 &       8.63 & Ia \\
SN 2019bue &     0.0308 &     -18.63 &       9.01 &     &       8.57 & Ia \\
SN 2019bum &     0.0448 &     -18.80 &       8.93 &       8.73 &       8.39 & Ia \\
SN 2019bus &     0.0823 &     -20.18 &       8.96 &     &       8.62 & Ia-91T-like \\
SN 2019buy &     0.0549 &     -14.48 &       9.11 &       9.06 &       8.77 & Ib \\
SN 2019bvo &     0.0810 &     -20.90 &       9.01 &       8.92 &       8.66 & Ia \\
SN 2019bvs &     0.0342 &     -20.14 &       8.82 &     &       8.85 & II \\
SN 2019bwi &     0.0297 &     -17.20 &       8.85 &       8.50 &       8.20 & Ib \\
SN 2019bxh &     0.0382 &     -19.09 &       9.15 &     &       9.01 & Ia \\
SN 2019byv &     0.0575 &     -20.78 &       9.12 &     &       & Ia \\
SN 2019bzp &     0.1340 &     -21.83 &       8.74 &     &       9.12 & Ia \\
SN 2019cad &     0.0267 &     -20.37 &       9.10 &       9.06 &       8.86 & Ic \\
SN 2019ccb &     0.0325 &     -18.95 &       9.04 &       9.00 &       8.63 & II \\
SN 2019cct &     0.0368 &     -18.00 &       8.92 &       8.25 &       8.00 & II \\
SN 2019cdc &     0.0278 &     -20.42 &       8.89 &     &       9.02 & Ia-91bg-like \\
SN 2019cdd &     0.0529 &     -20.01 &       9.07 &       9.08 &       8.85 & Ia \\
SN 2019cdn &     0.0464 &     -21.43 &       8.95 &     &         & Ia \\
SN 2019cea &     0.0604 &     -19.99 &       8.71 &     &       9.01 & Ia \\
SN 2019cec &     0.0254 &     -20.25 &       8.48 &     &       8.79 & II \\
SN 2019ced &     0.0643 &     -20.21 &       9.09 &     &       8.97 & Ia \\
SN 2019cee &     0.0544 &     -20.71 &       9.09 &       9.06 &       8.82 & Ia \\
SN 2019cem &     0.0434 &     -19.03 &       8.78 &       8.59 &       8.21 & II \\
SN 2019ces &     0.0428 &     -19.87 &       8.80 &     &       8.75 & Ia \\
SN 2019cgj &     0.0846 &     -19.95 &       8.91 &     &       8.75 & Ia \\
SN 2019cir &     0.0877 &     -19.95 &       8.99 &     &       8.74 & Ia \\
SN 2019clp &     0.0238 &     -18.91 &       8.69 &       8.44 &       8.07 &  \\
SN 2019cmh &     0.0463 &     -18.42 &       8.93 &       8.76 &       8.38 & Ia \\
SN 2019cmj &     0.0440 &     -19.09 &       8.86 &       8.86 &       8.60 & Ia \\
SN 2019cmt &     0.0458 &     -20.49 &       8.80 &     &       9.01 & Ia \\
SN 2019cmy &     0.0305 &     -17.80 &       8.60 &     &       7.96 & II \\
SN 2019cnx &     0.0790 &     -21.30 &       9.14 &       9.18 &       8.98 & Ia \\
SN 2019crd &     0.0531 &     -19.76 &       9.01 &       8.91 &       8.64 & Ia \\
SN 2019cre &     0.0545 &     -20.43 &       9.10 &       9.13 &       8.96 & Ia \\
SN 2019crk &     0.0317 &     -20.72 &       8.53 &     &       9.03 & II \\
SN 2019crp &     0.0396 &     -20.65 &       9.13 &       9.07 &       8.75 & Ia \\
SN 2019csl &     0.0686 &     -19.83 &       9.04 &     &       9.16 & Ia \\
SN 2019cth &     0.0134 &     -19.51 &      &       9.15 &       8.79 & Ia \\
SN 2019cvz &     0.0183 &     -18.62 &      &       8.53 &       8.19 & IIP \\
SN 2019cxe &     0.0615 &     -19.91 &       9.00 &     &       8.84 & Ia \\
SN 2019cxx &     0.0248 &     -18.85 &       9.01 &       8.79 &       8.42 & Ia \\
SN 2019cya &     0.0836 &     -20.34 &       9.01 &       8.85 &       8.46 & Ia \\
SN 2019cyw &     0.1002 &     -20.93 &       9.13 &       9.15 &       8.96 & Ia \\
SN 2019cyz &     0.0508 &     -20.59 &       8.84 &     &       8.90 & Ia \\
SN 2019cza &     0.0767 &     -20.86 &       9.11 &     &       8.86 & Ia \\
SN 2019dac &     0.0746 &     -21.55 &       8.96 &     &       9.02 & Ia \\
SN 2019dag &     0.0633 &     -19.38 &       8.87 &     &         & Ia \\
SN 2019deh &     0.0547 &     -21.05 &       9.13 &     &       8.88 & Ibn \\
SN 2019dfa &     0.0254 &     -20.90 &       9.04 &     &       8.94 & Ia \\
SN 2019dfi &     0.0826 &     -20.69 &       8.73 &     &       8.74 & Ia \\
SN 2019dgb &     0.0350 &     -19.54 &       8.85 &       8.90 &       8.63 & Ia-pec \\
SN 2019dgz &     0.0364 &     -18.04 &       8.70 &       8.53 &       8.12 & Ib \\
SN 2019dhc &     0.0212 &     -19.46 &      &       8.96 &       8.67 & II \\
SN 2019dje &     0.0497 &     -20.33 &       9.04 &       9.01 &       8.81 & II \\
SN 2019dku &     0.0709 &     -20.26 &       9.03 &       8.98 &       8.64 & Ia \\
SN 2019dli &     0.0843 &     -21.19 &       8.91 &     &       9.00 & Ia \\
SN 2019dod &     0.0342 &     -20.14 &       8.82 &     &       8.85 & II \\
SN 2019dpw &     0.0430 &     -19.23 &       8.97 &     &       8.88 & Ia \\
SN 2019drp &     0.0852 &     -20.80 &       9.07 &     &       8.80 & Ia \\
SN 2019dtt &     0.0815 &     -20.20 &       8.53 &     &         & IIP \\
SN 2019due &     0.0435 &     -21.09 &        &     &       9.33 & Ia \\
SN 2019duf &     0.0413 &     -18.42 &       8.95 &       8.86 &       8.48 & Ia \\
SN 2019duh &     0.0507 &     -19.76 &       8.99 &     &       9.00 & Ia \\
SN 2019duj &     0.0741 &     -19.19 &       9.07 &     &         & Ia \\
SN 2019dvd &     0.0214 &     -18.77 &      &       8.97 &       8.54 & II \\
SN 2019dvw &     0.0311 &     -20.82 &       8.47 &     &       9.26 & II \\
SN 2019dwd &     0.0512 &     -19.91 &       9.02 &     &       9.01 & Ia \\
SN 2019dwq &     0.0275 &     -19.90 &       8.73 &     &       8.83 & Ia \\
SN 2019dwr &     0.0418 &     -21.16 &       9.05 &       9.19 &       9.08 & Ia \\
SN 2019dxg &     0.0456 &     -18.16 &       8.81 &     &       8.71 & II \\
SN 2019dyo &     0.0298 &     -20.07 &       9.12 &       9.14 &       9.00 & Ia \\
SN 2019ecs &     0.0413 &     -19.46 &       8.67 &       8.60 &       8.20 & Ia \\
SN 2019eff &     0.0528 &     -19.30 &       9.07 &       9.01 &       8.66 & IIb \\
SN 2019ehk &     0.0053 &     -17.83 &      &       9.24 &       8.92 & Ib \\
SN 2019ejg &     0.0544 &     -16.32 &       8.78 &       8.40 &       8.03 & Ia \\
SN 2019ejo &     0.0336 &     -19.48 &       9.06 &       9.05 &       8.72 & II \\
SN 2019ekb &     0.0671 &     -19.87 &       9.08 &     &       9.07 & Ia \\
SN 2019eke &     0.0597 &     -18.82 &       8.99 &       8.84 &       8.41 & Ia \\
SN 2019enr &     0.0078 &     -13.55 &      &       8.87 &       8.57 & II \\
SN 2019eoe &     0.0604 &     -19.45 &       8.82 &       8.78 &       8.52 & II \\
SN 2019eto &     0.0298 &     -21.67 &       9.04 &     &       9.10 & Ic-BL \\
SN 2019evh &     0.0501 &     -20.09 &       8.99 &     &       8.82 & II \\
SN 2019evl &     0.0226 &     -18.21 &      &       8.71 &       8.28 & II \\
SN 2019evv &     0.0550 &     -18.89 &       8.72 &       8.55 &       8.15 & Ia-pec \\
SN 2019ewi &     0.0835 &     -20.75 &      &     &       9.32 & Ia \\
SN 2019ewu &     0.1355 &     -20.80 &       9.08 &     &       8.59 & II \\
SN 2019eww &     0.0282 &     -19.64 &       9.04 &     &       8.65 & II \\
SN 2019fbv &     0.0280 &     -19.97 &       9.10 &       8.99 &       8.69 & II \\
SN 2019fcw &     0.0877 &     -19.85 &       8.87 &     &       8.44 & Ia \\
SN 2019fdc &     0.0426 &     -20.40 &       9.08 &       9.12 &       8.91 & Ia \\
SN 2019fkp &     0.0861 &     -21.13 &       8.64 &     &       8.90 & Ia \\
SN 2019fzl &     0.0835 &     -20.65 &       9.12 &       9.14 &       8.90 & Ia \\
SN 2019kf &     0.0211 &     -18.78 &      &       9.06 &       8.74 & Ia \\
SN 2019mh &     0.0189 &     -16.81 &      &       8.45 &       8.17 &  \\
SN 2019qb &     0.0616 &     -19.94 &       8.66 &     &       9.00 & Ia \\
SN 2019qc &     0.0511 &     -19.66 &       8.98 &       8.92 &       8.59 & Ia \\
SN 2019tx &     0.0343 &     -20.60 &       9.07 &     &       9.06 & IIP \\
SN 2019ui &     0.0339 &     -19.28 &       8.54 &       8.58 &       8.36 & II \\
SN 2019va &     0.0088 &     -16.97 &      &       8.43 &       8.05 & IIP \\
SN 2019vb &     0.0201 &     -19.95 &      &       9.00 &       8.67 & IIP \\
SN 2019vu &     0.0321 &     -19.01 &       8.88 &       8.63 &       8.25 & Ia \\
SN 2019vv &     0.0342 &     -19.92 &       9.06 &     &       8.97 & Ia \\
SN 2019wl &     0.0543 &     -19.62 &       9.09 &       9.07 &       8.72 & Ia \\
SN 2019xa &     0.0412 &     -19.89 &       8.72 &       8.75 &       8.61 & Ia \\
SN 2019xj &     0.0739 &     -21.69 &       8.97 &     &       8.78 & Ia \\
SN 2019xt &     0.2009 &     -20.90 &       9.12 &     &       & IIb \\
SN 2019yc &     0.0143 &     -17.00 &      &     &       8.62 & II \\

\hline
%\end{tabular}
\\
\begin{minipage}[H]{0.45\textwidth}
\vspace{0.1 cm}
\end{minipage}
%\end{center}
\end{longtable*}

\newcolumntype{L}[1]{>{\centering\arraybackslash}m{#1}}
\newcolumntype{J}[1]{>{\centering\arraybackslash}m{#1}}
%\newcolumntype{J}[1]{m{#1}\arraybackslash}
\begin{longtable*}[p]{p{1.9cm}L{1.35cm}L{1.2cm}L{1.2cm}L{1.25cm}L{1.2cm}L{1.25cm}L{1.2cm}L{1.2cm}m{1.15cm}}
\caption{\\ \label{SNe_line_table} List of spectral line fluxes for supernovae with metallicities in \aref{SNe_Z_table} \vspace{-0.23 cm}}
%\cline{1-3}
\\\hline
\hline
\vspace{0.02 cm}
\multirow{2.3}{*}{object} & [O~II] & H$\beta$ & \multicolumn{2}{c}{[O~III]} & [O~I] & H$\alpha$ & [N~II] & \multicolumn{2}{c}{[S~II]} \\
\cline{4-5}\cline{9-10}
\vspace{0.002 cm}
& 3727 {\AA} & 4861 {\AA} & 4959  {\AA} & 5007  {\AA} & 6300  {\AA} &  6563  {\AA}& 6584  {\AA} & 6717  {\AA} & 6731  {\AA} \\
\hline
\endhead
%SN 2200asv & 5.43 & 0.032 & 9.543 & 5.43 & 0.032 & 9.543 & 5.43 & 0.032 \\
%\input{SNe_line_table.txt}
%\input{SNe_line_table.txt}
%\input{SNe_line_table_dumb.txt}
\input{SNe_line_table_w_errors.txt}
\hline
\end{longtable*}

==> SNe_line_table_dumb.txt <==
SN 1959C &       0.00000 &       131.126 &       68.4197 &       206.068 & 
      403.799 &       64.9722 &       104.414 &       71.9953 \\
SN 1961F &       0.00000 &       161.778 &       51.8509 &       165.827 & 
      543.834 &       108.654 &       125.965 &       89.6556 \\
SN 1964L &       0.00000 &       195.954 &       3.32947 &       18.7568 & 
      767.694 &       224.200 &       78.1777 &       53.1904 \\
SN 1982W &       55.3344 &       24.1698 &       6.12582 &       20.1097 & 
      94.3189 &       27.2737 &       21.5896 &       10.7819 \\
SN 1984A &       0.00000 &       45.3929 &       6.21966 &       5.62985 & 
      190.260 &       56.4351 &       22.8060 &       16.2809 \\
SN 1985B &       0.00000 &       426.341 &       153.287 &       417.623 & 
      3026.86 &       2409.25 &       503.062 &       453.376 \\
SN 1985F &       0.00000 &       707.175 &       328.794 &       971.949 & 
      2184.98 &       423.293 &       373.254 &       258.456 \\
SN 1985G &       0.00000 &       593.510 &       53.6713 &       154.957 & 
      2376.81 &       618.002 &       344.321 &       240.063 \\
SN 1988E &       0.00000 &       3.46919 &       2.36539 &       4.87417 & 
      5.84658 &       1.33796 &       3.53653 &     -0.861724 \\
SN 1988I &       91.4321 &       36.7038 &       28.9207 &       77.9876 & 
      195.906 &       142.000 &       59.1724 &       38.2478 \\
SN 1988N &       74.7675 &       15.9295 &       9.08677 &       30.7819 & 
      63.6230 &       87.3960 &       25.1331 &       21.8938 \\
SN 1988P &       57.4165 &       20.2987 &       6.38950 &       25.3260 & 
      129.078 &       100.436 &       47.5660 &       33.2862 \\
SN 1988Q &       400.253 &       143.797 &       49.6272 &       153.372 & 
      515.970 &       112.502 &       105.878 &       75.0054 \\
SN 1988Y &       58.7579 &       22.4420 &       7.76405 &       12.7601 & 
      106.840 &       48.9764 &       28.0546 &       21.7533 \\
SN 1988Z &       0.00000 &       30.5577 &       6.74191 &       22.8255 & 
      91.9185 &       19.4059 &       18.5594 &       17.8715 \\
SN 1990B &       0.00000 &       258.901 &       46.3472 &       89.4894 & 
      2073.95 &       812.423 &       198.408 &       143.755 \\
SN 1990H &       0.00000 &       125.959 &       67.5905 &       177.744 & 
      562.689 &       367.598 &       93.2065 &       64.2850 \\
SN 1991L &       88.1328 &       54.6735 &       3.63222 &       13.1454 & 
      179.549 &       56.3512 &       39.7120 &       28.2544 \\
SN 1991R &       42.8514 &       22.1080 &       4.81439 &       7.42979 & 
      98.3527 &       32.8073 &       22.2555 &       16.7975 \\
SN 1991S &       19.4033 &       22.3521 &       6.58508 &       18.7751 & 
      66.4311 &       52.3877 &       18.4504 &       7.91238 \\
SN 1991ab &       18.4766 &       37.2139 &       3.30555 &       5.75188 & 
      173.617 &       58.8342 &       19.0946 &       17.0949 \\
SN 1991ai &       16.0767 &       9.10460 &       5.35992 &       26.0748 & 
      67.8452 &       16.2546 &       8.71346 &       15.5479 \\
SN 1991aj &       450.167 &       207.957 &       46.4897 &       139.631 & 
      742.323 &       192.345 &       145.289 &       96.1572 \\
SN 1991am &       49.8244 &       21.0854 &       8.10458 &       24.5478 & 
      38.3780 &       57.5717 &       9.86047 &       6.24659 \\
SN 1991av &       65.6855 &       29.5398 &       1.73249 &       12.2817 & 
      131.966 &       40.0661 &       26.4302 &       16.5370 \\
SN 1991bc &       0.00000 &       113.364 &       39.6560 &       145.068 & 
      704.505 &       710.041 &       475.013 &       354.913 \\
SN 1991bi &       0.00000 &       78.1883 &       20.1438 &       140.865 & 
      224.306 &       345.290 &       115.757 &       58.9767 \\
SN 1992B &       63.4196 &       67.0071 &       12.9406 &       21.8075 & 
      254.487 &       96.4815 &       37.5448 &       25.3414 \\
SN 1992P &       500.731 &       68.3100 &       12.5687 &       35.4161 & 
      633.829 &       489.741 &       126.613 &       98.1541 \\
SN 1992V &       28.4061 &       9.72597 &       2.50578 &       16.1161 & 
      31.5753 &       29.0954 &       8.20500 &       10.3540 \\
SN 1992bb &       15.4219 &       15.3028 &       7.27743 &       10.6525 & 
      141.302 &       78.4073 &       22.9591 &       6.14355 \\
SN 1992bt &       0.00000 &       22.2052 &       2.05795 &       4.80301 & 
      82.7068 &       25.6102 &       14.0206 &       8.86944 \\
SN 1993E &       47.3680 &       11.9552 &       3.90479 &       9.05422 & 
      40.5025 &       12.7145 &       11.3235 &       11.1696 \\
SN 1993G &       0.00000 &       1846.10 &       452.100 &       1381.14 & 
      10866.8 &       4672.37 &       2299.98 &       1779.04 \\
SN 1993I &       635.790 &       698.614 &       79.2120 &       236.237 & 
      3340.29 &       1540.59 &       436.151 &       328.677 \\
SN 1994B &       13.5486 &       5.78015 &       4.19320 &       7.79358 & 
      33.2507 &       23.5202 &       4.12231 &       3.81477 \\
SN 1994C &       98.3216 &       25.8030 &       3.16098 &       34.9563 & 
      57.5262 &       93.7649 &       36.3508 &       23.0267 \\
SN 1994E &       25.1124 &       13.0848 &      0.892319 &       6.26350 & 
      56.6749 &       18.1586 &       14.7373 &       5.17902 \\
SN 1994J &       51.1410 &       37.8224 &       5.90221 &       8.44025 & 
      151.167 &       47.7059 &       29.1914 &       20.5820 \\
SN 1994K &       31.2441 &       6.65407 &       12.7504 &       31.7978 & 
      45.8436 &       38.0306 &       12.7232 &       4.16193 \\
SN 1994M &       0.00000 &       54.7873 &       2.13185 &       23.0304 & 
      104.805 &       48.5041 &       17.0037 &       13.0835 \\
SN 1994Q &       189.392 &       110.370 &       15.4009 &       39.0625 & 
      408.434 &       129.162 &       80.5614 &       54.5421 \\
SN 1994S &       0.00000 &       207.632 &       32.8793 &       90.8712 & 
      1488.35 &       821.011 &       275.876 &       206.169 \\
SN 1994W &       0.00000 &       564.408 &       77.2742 &       187.008 & 
      3129.26 &       2127.87 &       527.873 &       458.281 \\
SN 1994ak &       0.00000 &       219.295 &       52.4748 &       163.499 & 
      717.412 &       199.625 &       116.553 &       79.4725 \\
SN 1995F &       0.00000 &       65.3498 &       4.50479 &       11.2191 & 
      235.600 &       85.6032 &       41.6975 &       30.1599 \\
SN 1995I &       113.192 &       40.8858 &       10.5346 &       34.2464 & 
      184.770 &       43.7919 &       41.0472 &       27.2200 \\
SN 1995L &       211.307 &       48.3015 &       25.2759 &       71.1315 & 
      165.257 &       186.295 &       95.4879 &       69.6242 \\
SN 1995P &       24.4416 &       12.2278 &       7.64326 &       18.5298 & 
      35.0891 &       38.4116 &       16.9611 &       3.10970 \\
SN 1995R &   1.37264e+06 &       53.8321 &       7.63501 &       16.6858 & 
      261.566 &       92.1620 &       44.2663 &       31.4689 \\
SN 1995T &       114.845 &       43.8979 &       6.90287 &       21.8693 & 
      186.625 &       70.6256 &       42.8870 &       31.1629 \\
SN 1995ac &       70.4548 &       39.9042 &       7.47969 &       15.3836 & 
      248.736 &       126.477 &       52.7534 &       42.9859 \\
SN 1995al &       0.00000 &       261.298 &       12.6168 &       32.9841 & 
      1100.23 &       364.009 &       148.996 &       105.162 \\
SN 1995bc &       34.6599 &       19.6946 &       5.78800 &       17.6531 & 
      141.220 &       61.2392 &       30.2325 &       20.3968 \\
SN 1996ab &       19.4963 &       4.63181 &       7.79089 &       11.9495 & 
      26.9410 &       23.6127 &       5.61665 &       11.4904 \\
SN 1996ai &       0.00000 &       130.393 &       8.83012 &       27.7474 & 
      701.065 &       225.470 &       74.3295 &       48.8619 \\
SN 1996ak &       851.108 &       168.363 &       98.6385 &       300.673 & 
      747.875 &       623.986 &       402.595 &       303.602 \\
SN 1996an &       0.00000 &       267.922 &       47.8252 &       142.756 & 
      1025.77 &       253.111 &       186.352 &       131.585 \\
SN 1996cd &       39.2001 &       26.3698 &       5.58443 &       18.3600 & 
      90.0569 &       66.7828 &       24.5516 &       16.3402 \\
SN 1997X &       0.00000 &       3136.07 &       572.174 &       1700.55 & 
      11471.4 &       4230.67 &       1460.05 &       1166.91 \\
SN 1997Y &       0.00000 &       192.591 &       25.2934 &       79.4029 & 
      1642.20 &       962.354 &       271.979 &       216.190 \\
SN 1997ab &       0.00000 &       32.1467 &       20.5712 &       65.7927 & 
      96.3139 &       13.3589 &       24.5177 &       15.6260 \\
SN 1997bm &       0.00000 &       56.6270 &       24.9787 &       56.3360 & 
      106.338 &       22.9029 &       19.2880 &      -3.72228 \\
SN 1997bn &       0.00000 &       40.4568 &       1.88896 &       5.75735 & 
      120.843 &       48.9021 &       22.2270 &       14.9669 \\
SN 1997bo &       0.00000 &       448.312 &       601.620 &       1819.46 & 
      1332.94 &       25.7502 &       71.9355 &       50.1311 \\
SN 1997bz &       204.013 &       112.530 &       15.8723 &       43.8748 & 
      490.957 &       154.163 &       105.126 &       69.8768 \\
SN 1997co &   2.15187e+08 &       102.233 &       88.4299 &       231.132 & 
      486.975 &       786.720 &       240.021 &       195.791 \\
SN 1997cs &       617.366 &       208.788 &       37.5671 &       124.449 & 
      804.690 &       219.298 &       160.816 &       106.115 \\
SN 1997ea &       5.04308 &       44.0220 &      -4.04447 &       24.3992 & 
      117.666 &       35.8426 &       30.9881 &      -45.7721 \\
SN 1997ed &       100.748 &       33.1795 &       20.3739 &       61.9218 & 
      139.110 &       64.4534 &       39.1519 &       19.6174 \\
SN 1997ef &       0.00000 &       316.117 &       11.5480 &       42.2616 & 
      1479.49 &       483.862 &       190.282 &       139.038 \\
SN 1997ei &       0.00000 &       338.118 &       19.3109 &       44.8267 & 
      1422.95 &       462.729 &       157.014 &       126.168 \\
SN 1998B &       127.399 &       63.7360 &       2.66554 &       35.3554 & 
      279.938 &       196.619 &       45.9254 &       37.1657 \\
SN 1998C &       39.3889 &       18.4841 &       44.7839 &       126.003 & 
      66.7207 &       90.0976 &       20.3947 &       15.4223 \\
SN 1998R &       0.00000 &       325.907 &       60.0068 &       173.970 & 
      1348.58 &       518.309 &       297.269 &       211.499 \\
SN 1998T &       0.00000 &       1846.10 &       452.100 &       1381.14 & 
      10866.8 &       4672.37 &       2299.98 &       1779.04 \\
SN 1998aa &       225.189 &       268.124 &       94.8766 &       273.555 & 
      1298.73 &       978.594 &       212.468 &       189.517 \\
SN 1998ab &       184.948 &       191.809 &       15.3625 &       39.1590 & 
      707.792 &       279.123 &       89.9716 &       73.6967 \\
SN 1998aq &       0.00000 &       741.524 &       3119.11 &       8873.91 & 
      3111.60 &       2927.18 &       823.002 &       999.794 \\
SN 1998be &       33.8394 &       32.1491 &       3.76468 &       10.7034 & 
      159.349 &       54.2458 &       15.4920 &       12.7569 \\
SN 1998bm &       0.00000 &       1846.24 &       2794.63 &       8464.66 & 
      6497.57 &       268.001 &       404.689 &       284.684 \\
SN 1998bv &       0.00000 &       318.381 &       307.657 &       903.986 & 
      921.193 &       49.4749 &       106.667 &       74.6558 \\
SN 1998cc &       0.00000 &       20.4413 &     -0.384193 &       1.72847 & 
      92.3756 &       29.4139 &       12.3069 &       10.2957 \\
SN 1998cd &       46.5267 &       18.1037 &       13.0853 &       38.4811 & 
      89.5980 &       73.4952 &       37.0348 &       23.1737 \\
SN 1998cg &       21.6529 &       18.2185 &       4.03449 &       3.33417 & 
      81.2624 &       32.8765 &       10.1167 &       7.98614 \\
SN 1998cs &       11.5746 &       7.47249 &      -2.86813 &       5.35643 & 
      19.8583 &       16.2092 &       8.41150 &       5.57269 \\
SN 1998ct &       72.8018 &       44.3141 &       7.81389 &       16.2051 & 
      186.056 &       74.0283 &       40.6495 &       28.0624 \\
SN 1998dl &       0.00000 &       267.922 &       47.8252 &       142.756 & 
      1025.77 &       253.111 &       186.352 &       131.585 \\
SN 1999D &       0.00000 &       3132.00 &       1157.35 &       3576.74 & 
      14658.1 &       6027.31 &       2135.11 &       1833.65 \\
SN 1999X &       64.6283 &       20.9555 &       17.2978 &       35.2275 & 
      60.8998 &       61.6195 &       29.4615 &       20.7883 \\
SN 1999Z &       137.168 &       64.7507 &       28.2602 &       84.3655 & 
      438.866 &       388.479 &       94.9583 &       78.4895 \\
SN 1999aa &       0.00000 &       129.445 &       20.9832 &       97.2449 & 
      587.975 &       431.365 &       134.814 &       92.2168 \\
SN 1999ab &       226.010 &       73.1858 &       23.4215 &       69.7780 & 
      258.484 &       57.0422 &       65.4910 &       43.3042 \\
SN 1999am &       285.750 &       199.388 &       18.7597 &       66.2302 & 
      741.283 &       245.143 &       124.560 &       91.6559 \\
SN 1999an &       0.00000 &       852.104 &       615.177 &       1841.08 & 
      2617.63 &       294.119 &       415.232 &       282.091 \\
SN 1999ap &       49.7914 &       12.4562 &       3.14328 &       13.0750 & 
      41.9488 &       6.34013 &       12.6604 &       8.04329 \\
SN 1999at &       53.8739 &       8.74276 &       16.4558 &       44.4725 & 
      30.3387 &       9.81781 &       10.3760 &       8.80877 \\
SN 1999ax &       0.00000 &       17.9016 &       9.51817 &       31.4259 & 
      50.1189 &       3.58769 &       10.3160 &       7.00724 \\
SN 1999ay &       73.9747 &       19.3802 &       6.74377 &       22.8221 & 
      69.5264 &       15.8577 &       17.2053 &       13.6967 \\
SN 1999bc &       0.00000 &       174.611 &       23.3595 &       55.1620 & 
      795.957 &       287.867 &       85.0281 &       76.1677 \\
SN 1999be &       0.00000 &       18.2877 &     -0.320106 &       5.62506 & 
      86.9003 &       33.7938 &       19.9077 &       14.9712 \\
SN 1999bu &       0.00000 &       238.848 &       29.5408 &       84.2330 & 
      1007.98 &       415.527 &       158.394 &       112.980 \\
SN 1999bv &       0.00000 &       53.0861 &       11.5035 &       20.0947 & 
      170.817 &       57.9213 &       36.5045 &       28.4681 \\
SN 1999cb &       1875.91 &       784.456 &       218.885 &       670.932 & 
      3665.08 &       834.285 &       685.995 &       487.312 \\
SN 1999cc &       211.862 &       45.9515 &       36.3240 &       85.2169 & 
      150.335 &       216.777 &       85.1105 &       38.2482 \\
SN 1999ce &       137.097 &       50.4822 &       7.29111 &       26.2336 & 
      198.465 &       57.2223 &       47.1878 &       34.3372 \\
SN 1999cm &       57.4603 &       12.4645 &       10.9195 &       24.5268 & 
      55.9427 &       73.0516 &       19.1157 &       17.9804 \\
SN 1999df &       204.681 &       52.9605 &       17.0403 &       54.9100 & 
      310.778 &       200.613 &       100.962 &       64.5062 \\
SN 1999ds &       14.2583 &       20.2398 &       3.22972 &       4.26359 & 
      77.4796 &       22.5033 &       15.0264 &       6.03766 \\
SN 1999eh &       0.00000 &       68.0429 &       9.53346 &       25.8325 & 
      412.180 &       158.564 &       89.3666 &       63.3734 \\
SN 1999ew &       286.940 &       146.083 &       39.4668 &       98.7782 & 
      724.457 &       585.234 &       202.234 &       130.034 \\
SN 1999gb &       0.00000 &       192.037 &       13.4673 &       23.7585 & 
      731.636 &       196.287 &       90.8831 &       60.6694 \\
SN 1999gd &       0.00000 &       110.376 &       43.2002 &       139.758 & 
      1031.21 &       962.866 &       280.045 &       224.076 \\
SN 1999ge &       0.00000 &       161.494 &       23.2015 &       80.8656 & 
      605.066 &       349.682 &       111.057 &       78.3626 \\
SN 1999gk &       16.2742 &       37.1367 &       3.08660 &       20.0497 & 
      34.9620 &       10.7559 &       1.44046 &       4.80728 \\
SN 1999gr &       0.00000 &       114.114 &       37.7037 &       134.677 & 
      385.540 &       80.2890 &       92.0734 &       63.9587 \\
SN 2000I &       65.2543 &       99.9236 &       4.60124 &       12.1045 & 
      376.540 &       137.820 &       48.4822 &       31.2940 \\
SN 2000L &       0.00000 &       144.583 &       15.9052 &       50.8035 & 
      496.033 &       162.039 &       121.476 &       83.2107 \\
SN 2000O &   5.63158e+06 &       336.856 &       31.1460 &       84.8595 & 
      1432.33 &       519.883 &       251.638 &       183.044 \\
SN 2000au &       0.00000 &       32.8378 &       10.0930 &       64.2060 & 
      90.9885 &       138.073 &       64.1733 &       44.7475 \\
SN 2000cg &       119.702 &       272.012 &       32.5289 &       47.1627 & 
      1393.64 &       547.277 &       153.521 &       123.339 \\
SN 2000ch &       0.00000 &       52.0965 &       18.5171 &       51.0092 & 
      156.030 &       9.89269 &       25.4232 &       16.5970 \\
SN 2000ck &       69041.7 &       183.875 &       23.5354 &       65.4376 & 
      634.422 &       179.470 &       98.8610 &       73.6909 \\
SN 2000cm &       0.00000 &       41.1627 &       25.5114 &       74.4542 & 
      147.079 &       17.5535 &       21.9149 &       14.5629 \\
SN 2000co &       32.2040 &       18.7840 &    -0.0511036 &       26.8642 & 
      55.8836 &       55.9293 &       17.0460 &       25.7305 \\
SN 2000cp &       98.8411 &       27.6547 &       14.3456 &       37.0950 & 
      125.596 &       93.6599 &       42.2070 &       31.8942 \\
SN 2000cq &       18.1029 &       22.9570 &       4.70316 &       5.40123 & 
      91.3943 &       33.8966 &       21.1349 &       11.9392 \\
SN 2000cs &       71.1117 &       30.5624 &       14.3778 &       44.6003 & 
      82.3744 &       97.3012 &       35.3064 &       22.4241 \\
SN 2000ct &       24.9612 &       17.1158 &     -0.198150 &       3.76679 & 
      50.7487 &       22.9259 &       17.5834 &       8.66971 \\
SN 2000cv &       0.00000 &       959.053 &       96.4859 &       275.163 & 
      3496.38 &       1765.97 &       455.958 &       392.982 \\
SN 2000db &       0.00000 &       2031.59 &       957.988 &       2814.12 & 
      7651.37 &       1462.02 &       861.854 &       654.228 \\
SN 2000de &       0.00000 &       1021.68 &       229.716 &       696.328 & 
      3266.67 &       977.990 &       549.199 &       383.997 \\
SN 2000df &       30.5094 &       19.8622 &      -1.80558 &       16.7932 & 
      34.0675 &       36.2335 &       18.9255 &     -0.442645 \\
SN 2000dq &       22.5731 &       38.2618 &       5.61675 &       9.85803 & 
      160.914 &       64.9386 &       14.2951 &       8.28266 \\
SN 2000ew &       0.00000 &       124.751 &       42.8488 &       49.7016 & 
      648.459 &       355.099 &       147.234 &       90.3738 \\
SN 2000ez &       0.00000 &       846.119 &       699.255 &       2087.70 & 
      2486.50 &       282.285 &       274.515 &       192.734 \\
SN 2000fe &       0.00000 &       94.5731 &       17.8798 &       36.2341 & 
      722.183 &       373.919 &       149.164 &       113.105 \\
SN 2000fn &       0.00000 &       41.5702 &       6.24591 &       13.6667 & 
      165.026 &       62.2904 &       44.3084 &       31.4080 \\
SN 2000gb &       30.7547 &       35.1312 &       4.79357 &       4.84381 & 
      158.226 &       55.0384 &       23.7873 &       15.6419 \\
SN 2001D &       81.1088 &       155.298 &       23.9975 &       32.3047 & 
      884.146 &       318.837 &       93.5331 &       70.2263 \\
SN 2001F &       0.00000 &       138.839 &       16.8271 &       44.6299 & 
      762.847 &       477.890 &       120.701 &       113.712 \\
SN 2001G &       0.00000 &       48.5877 &       43.5059 &       71.6082 & 
      113.069 &       54.1151 &       56.1246 &       45.7838 \\
SN 2001H &       0.00000 &       19.8037 &       2.05832 &       6.14647 & 
      64.2762 &       35.6795 &       13.0560 &       8.67187 \\
SN 2001J &       0.00000 &       91.6273 &       18.4523 &       42.1608 & 
      288.538 &       84.9609 &       81.4208 &       53.4507 \\
SN 2001K &       0.00000 &       149.535 &       9.63204 &       29.9765 & 
      583.601 &       197.820 &       97.8025 &       62.7931 \\
SN 2001P &       0.00000 &       493.766 &       40.3970 &       97.5815 & 
      2312.71 &       866.770 &       233.976 &       157.645 \\
SN 2001R &       0.00000 &       42.9424 &       5.54896 &       6.50689 & 
      201.084 &       75.2152 &       31.4574 &       21.3235 \\
SN 2001W &       88.1328 &       54.6735 &       3.63222 &       13.1454 & 
      179.549 &       56.3512 &       39.7120 &       28.2544 \\
SN 2001X &       0.00000 &       166.684 &       10.9761 &       22.5640 & 
      640.991 &       185.503 &       67.5474 &       48.3899 \\
SN 2001Y &       1410.01 &       526.859 &       1413.00 &       4287.88 & 
      2129.41 &       3706.21 &       826.688 &       841.064 \\
SN 2001aa &       100383. &       242.478 &       48.0034 &       139.209 & 
      1039.32 &       723.149 &       228.260 &       188.072 \\
SN 2001ae &       442.615 &       809.828 &       58.3857 &       124.556 & 
      3594.00 &       1491.91 &       452.484 &       369.661 \\
SN 2001ag &       38.7413 &       39.9060 &       11.4075 &       14.2974 & 
      261.449 &       121.546 &       46.9169 &       35.1232 \\
SN 2001ai &       268.169 &       70.1163 &       36.7598 &       103.453 & 
      316.678 &       232.383 &       114.889 &       91.5093 \\
SN 2001aj &       41.1216 &       44.0418 &       5.31851 &       13.9378 & 
      216.603 &       126.958 &       44.9436 &       41.1898 \\
SN 2001bp &       54.9240 &       57.9799 &       3.70466 &       14.8268 & 
      201.143 &       79.3036 &       35.0026 &       23.7991 \\
SN 2001cg &       855.844 &       76.7963 &      -5.01346 &       111.205 & 
      57.6049 &       16.3305 &       32.7890 &      -30.3073 \\
SN 2001cm &       0.00000 &       11.0817 &     -0.427191 &       9.03069 & 
      55.8273 &       25.5057 &       17.5826 &       9.80233 \\
SN 2001co &       0.00000 &       74.1012 &       18.1993 &       35.3786 & 
      521.531 &       258.072 &       75.4839 &       55.1995 \\
SN 2001dc &       0.00000 &       110.953 &       41.6942 &       90.7452 & 
      612.650 &       350.494 &       166.679 &       104.800 \\
SN 2001dr &       206.316 &       56.7138 &       51.4657 &       163.925 & 
      155.192 &       33.8188 &       19.2218 &       12.7179 \\
SN 2001dy &       140.881 &       222.883 &       51.0925 &       126.153 & 
      964.282 &       369.433 &       95.0750 &       69.7020 \\
SN 2001em &       0.00000 &       77.8351 &       10.6273 &       20.2955 & 
      340.742 &       137.231 &       48.5660 &       44.4309 \\
SN 2001er &       0.00000 &       16.4865 &       7.66506 &       13.4271 & 
      55.8873 &       12.8492 &       15.2952 &       10.0477 \\
SN 2001eu &       27.8113 &       18.1563 &       1.38539 &       3.33724 & 
      129.388 &       60.7941 &       13.4170 &       14.1817 \\
SN 2001fe &       0.00000 &       42.2503 &       23.4307 &       74.8480 & 
      123.128 &       144.433 &       50.9108 &       29.9748 \\
SN 2001ff &       0.00000 &       82.0898 &       10.5004 &       24.3643 & 
      371.611 &       143.451 &       87.4274 &       56.3055 \\
SN 2001fv &       0.00000 &       86.5915 &       111.529 &       300.828 & 
      272.219 &       274.292 &       102.136 &       64.8310 \\
SN 2001gb &       50.1285 &       42.1396 &       14.1170 &       25.9911 & 
      180.189 &       106.815 &       39.5386 &       24.2099 \\
SN 2001hg &       0.00000 &       118.095 &       10.3596 &       35.0429 & 
      421.205 &       153.971 &       75.3051 &       50.5594 \\
SN 2001ij &       57.5025 &       30.6999 &       9.91414 &       9.34961 & 
      152.796 &       77.5564 &       27.4258 &       19.0816 \\
SN 2001im &       86.6771 &       38.1991 &       5.28753 &       20.5051 & 
      123.037 &       33.5859 &       29.8759 &       22.4000 \\
SN 2001in &       13.4269 &       5.57594 &       3.43529 &       5.87374 & 
      12.9498 &       7.34109 &       4.12960 &      0.272232 \\
SN 2001it &       37.8150 &       12.6364 &       8.10380 &       6.26864 & 
      65.7220 &       39.8193 &       16.4682 &       8.70507 \\
SN 2002G &       85.1614 &       58.2737 &       13.5246 &       50.0839 & 
      237.231 &       201.572 &       60.1676 &       41.1844 \\
SN 2002I &       442.615 &       809.828 &       58.3857 &       124.556 & 
      3594.00 &       1491.91 &       452.484 &       369.661 \\
SN 2002at &       0.00000 &       501.941 &       9.86437 &       42.1512 & 
      2460.74 &       806.392 &       218.223 &       176.486 \\
SN 2002au &       0.00000 &       156.131 &       11.0437 &       47.3362 & 
      952.132 &       611.353 &       172.382 &       151.409 \\
SN 2002aw &       45.7806 &       24.7117 &       6.73424 &       25.1829 & 
      146.925 &       128.539 &       41.7448 &       37.8240 \\
SN 2002bf &       9294.43 &       29.2711 &       13.8640 &       40.2690 & 
      93.0376 &       115.380 &       49.0278 &       27.0221 \\
SN 2002bg &       165.921 &       96.0954 &       26.9124 &       69.7560 & 
      353.343 &       243.818 &       103.997 &       73.9376 \\
SN 2002bh &       0.00000 &       22.9208 &       5.40794 &       7.34266 & 
      85.7393 &       38.4485 &       17.7654 &       8.46500 \\
SN 2002bi &       0.00000 &       121.329 &       24.2230 &       83.7517 & 
      580.864 &       193.164 &       98.9908 &       78.7558 \\
SN 2002bl &       0.00000 &       109.484 &       13.1483 &       39.3565 & 
      701.502 &       280.030 &       93.0785 &       67.6136 \\
SN 2002bn &       1318.16 &       1032.62 &       3711.68 &       11399.3 & 
      5777.86 &       5380.82 &       840.227 &       1200.25 \\
SN 2002bo &       0.00000 &      -26.1480 &       7.48449 &       3.18160 & 
      60.1635 &       11.8144 &       3.99452 &       3.23766 \\
SN 2002br &       119.391 &       14.7297 &       10.1724 &       51.3123 & 
      62.0779 &       83.1326 &       38.0786 &       32.3112 \\
SN 2002bv &       236.187 &       203.870 &       31.0823 &       67.6321 & 
      922.843 &       580.617 &       189.258 &       139.877 \\
SN 2002bz &       391.425 &       81.6097 &       78.7816 &       284.061 & 
      290.635 &       402.454 &       135.988 &       123.586 \\
SN 2002ca &       0.00000 &       1035.82 &       106.599 &       259.552 & 
      4047.25 &       2067.57 &       766.260 &       628.009 \\
SN 2002cb &       84.6987 &       77.4112 &       8.44270 &       20.0769 & 
      335.089 &       125.179 &       58.2098 &       38.3395 \\
SN 2002ce &       0.00000 &       1684.28 &       384.458 &       1156.85 & 
      5855.97 &       1282.76 &       726.949 &       515.300 \\
SN 2002cg &       91.3745 &       184.615 &       25.3109 &       25.9562 & 
      878.195 &       292.162 &       61.8416 &       55.5178 \\
SN 2002ch &       63.5895 &       26.4137 &       1.48581 &       12.9493 & 
      99.8813 &       29.3127 &       25.1369 &       21.5673 \\
SN 2002ci &      -485.059 &       44.0515 &       13.5877 &       27.7038 & 
      280.790 &       155.325 &       89.3449 &       61.7788 \\
SN 2002cx &       0.00000 &       64.0529 &       7.62274 &       26.0580 & 
      239.071 &       74.8670 &       61.2076 &       44.6727 \\
SN 2002de &       488.233 &       191.821 &       460.935 &       1388.85 & 
      706.169 &       686.426 &       236.491 &       203.534 \\
SN 2002di &       67.8976 &       39.6386 &      -1.10878 &       42.9744 & 
      84.9927 &       74.6861 &       32.1270 &       33.3454 \\
SN 2002ea &       0.00000 &       246.749 &       45.3642 &       79.0399 & 
      1114.88 &       482.645 &       143.323 &       117.363 \\
SN 2002ec &       16.3780 &       27.3386 &      -38.9752 &       15.2904 & 
      63.3723 &      -9.38249 &      -11.2242 &      -40.1163 \\
SN 2002fs &       110.301 &       28.6324 &       8.06508 &       29.6228 & 
      84.0480 &       15.9248 &       21.1054 &       14.0230 \\
SN 2002gn &       87.1566 &       19.1528 &       4.20275 &       54.2229 & 
      74.2998 &       83.6563 &       44.8684 &       8.99588 \\
SN 2002gr &       104.623 &       39.8414 &       13.3661 &       33.9201 & 
      129.642 &       32.3256 &       35.4586 &       24.1695 \\
SN 2002hg &       0.00000 &       298.996 &       93.2312 &       274.212 & 
      1022.70 &       271.659 &       181.798 &       129.214 \\
SN 2002hm &       0.00000 &       456.272 &       201.734 &       590.693 & 
      1362.44 &       239.623 &       242.623 &       170.968 \\
SN 2002hn &       0.00000 &       192.037 &       13.4673 &       23.7585 & 
      731.636 &       196.287 &       90.8831 &       60.6694 \\
SN 2002ho &       0.00000 &       18.7274 &       11.1652 &       24.5282 & 
      82.1422 &       91.9763 &       39.0187 &       36.1843 \\
SN 2002ii &       138.920 &       168.812 &       11.1983 &       38.2328 & 
      843.888 &       386.969 &       112.294 &       79.6386 \\
SN 2002ik &       59.0487 &       35.9656 &       11.3893 &       16.3413 & 
      165.423 &       84.4929 &       23.9849 &       20.7822 \\
SN 2002im &       25.3117 &       20.5088 &     -0.576531 &       9.17355 & 
      199.552 &       43.7200 &       16.4432 &       14.8769 \\
SN 2002iq &       227.917 &       73.7918 &       66.1311 &       198.651 & 
      239.438 &       20.1339 &       40.7622 &       25.7523 \\
SN 2002iu &       22.1407 &       16.8101 &       1.54883 &       5.21262 & 
      63.5175 &       22.6643 &       6.68687 &       6.47532 \\
SN 2002ji &       0.00000 &       547.982 &       385.548 &       1056.13 & 
      2757.45 &       1791.25 &       482.210 &       411.894 \\
SN 2002jo &       0.00000 &       167.063 &       18.4492 &       50.7613 & 
      601.423 &       204.619 &       121.001 &       92.5703 \\
SN 2002ln &       54.3324 &       47.7803 &       6.00655 &       11.2127 & 
      222.942 &       74.8274 &       31.9477 &       22.7507 \\
SN 2003I &       0.00000 &       117.031 &       16.2990 &       42.8148 & 
      482.016 &       181.893 &       91.4884 &       56.9599 \\
SN 2003L &  -4.88806e+10 &       648.958 &       71.1363 &       217.332 & 
      2808.70 &       944.953 &       346.020 &       250.794 \\
SN 2003S &       65.6385 &       40.9440 &       7.94198 &       16.2677 & 
      176.302 &       61.5781 &       44.0822 &       25.9379 \\
SN 2003T &       124.370 &       76.8285 &       16.2472 &       96.7205 & 
      139.030 &       185.317 &       78.5128 &       57.3480 \\
SN 2003U &       80.4522 &       57.7100 &       6.23776 &       22.6069 & 
      310.401 &       174.223 &       75.7424 &       55.9248 \\
SN 2003Y &       0.00000 &       64.1891 &       31.8242 &       103.177 & 
      147.425 &       209.020 &       63.2982 &       28.4131 \\
SN 2003ab &       8.82946 &       9.96227 &     -0.183544 &       4.77721 & 
      29.2231 &       23.0738 &       9.40023 &       3.22493 \\
SN 2003ad &       34.4747 &       34.3148 &       2.07965 &       6.39337 & 
      144.658 &       50.0909 &       24.4151 &       16.7839 \\
SN 2003ae &       237.212 &       106.158 &       55.6479 &       176.208 & 
      559.993 &       181.141 &       88.9785 &       80.4866 \\
SN 2003af &       0.00000 &       86.3259 &       10.4694 &       25.6494 & 
      273.426 &       103.053 &       61.1440 &       41.4788 \\
SN 2003ag &       0.00000 &       25.8997 &       6.07633 &       17.6387 & 
      128.334 &       74.8895 &       24.6834 &       13.4861 \\
SN 2003ai &       55.1553 &       56.7539 &       7.43838 &       15.4383 & 
      223.034 &       80.2322 &       31.2698 &       26.5443 \\
SN 2003aq &       0.00000 &       281.977 &       37.4607 &       104.450 & 
      951.222 &       274.548 &       196.740 &       140.480 \\
SN 2003bh &       71.6662 &       41.5816 &       4.48928 &       13.3865 & 
      139.088 &       41.5762 &       30.7861 &       19.8277 \\
SN 2003bi &       21.5846 &       15.9079 &       1.72281 &       8.57078 & 
      52.9136 &       48.2691 &       15.3599 &       14.6383 \\
SN 2003bk &       0.00000 &       47.0596 &       9.03763 &       19.3401 & 
      244.772 &       128.704 &       70.0091 &       46.1535 \\
SN 2003bl &       0.00000 &       933.417 &       51.3129 &       116.702 & 
      5167.77 &       1887.21 &       486.265 &       383.827 \\
SN 2003bm &       76.3819 &       22.3243 &       5.18328 &       28.3155 & 
      53.7284 &       32.7213 &       25.3732 &       5.98707 \\
SN 2003bp &       0.00000 &       37.5282 &       3.72025 &       13.8673 & 
      163.121 &       59.6703 &       33.8063 &       19.8565 \\
SN 2003cg &       0.00000 &       26.5918 &       10.1104 &       23.8172 & 
      114.049 &       88.3162 &       45.3814 &       28.8092 \\
SN 2003ci &       93.8937 &       157.769 &       16.1020 &       35.6993 & 
      919.450 &       308.604 &       88.2149 &       64.4297 \\
SN 2003cq &       97.3173 &       53.2759 &       19.3276 &       70.0850 & 
      221.362 &       203.438 &       43.2669 &       30.1241 \\
SN 2003cr &       767.310 &       403.836 &       518.939 &       1554.12 & 
      2634.08 &       2505.92 &       593.753 &       427.953 \\
SN 2003da &       0.00000 &       27.5674 &       7.90323 &       23.8603 & 
      116.815 &       35.7243 &       30.2577 &       20.0133 \\
SN 2003db &       50.0114 &       45.4682 &       1.68850 &       5.65448 & 
      172.179 &       56.7920 &       24.2718 &       20.0688 \\
SN 2003dg &       0.00000 &       59.3240 &       7.93503 &       26.1080 & 
      297.325 &       118.922 &       75.5539 &       52.5830 \\
SN 2003dr &       0.00000 &       48.0404 &       10.3788 &       18.9887 & 
      251.470 &       99.8720 &       51.8765 &       31.9166 \\
SN 2003ds &       348.739 &       189.676 &       33.4186 &       96.1649 & 
      760.126 &       251.921 &       156.712 &       105.188 \\
SN 2003du &       0.00000 &       26.6297 &       2.94976 &       24.1402 & 
      75.5293 &       11.2232 &       15.1181 &       10.8718 \\
SN 2003ed &       0.00000 &       495.436 &       147.104 &       449.252 & 
      1991.83 &       484.736 &       285.319 &       202.779 \\
SN 2003eh &       212.831 &       336.207 &       24.1121 &       47.8644 & 
      1965.13 &       664.286 &       241.814 &       183.503 \\
SN 2003ei &   2.19348e+09 &       157.405 &       74.8421 &       216.584 & 
      987.264 &       312.318 &       237.489 &       171.850 \\
SN 2003ej &       0.00000 &       22.5819 &       1.92215 &       7.67041 & 
      85.9656 &       36.7792 &       17.6524 &       12.3329 \\
SN 2003el &       0.00000 &       380.442 &       29.9826 &       80.2171 & 
      2128.91 &       1065.12 &       272.182 &       237.570 \\
SN 2003ez &       41.1824 &       75.2105 &       10.7941 &       18.5121 & 
      374.273 &       118.732 &       37.0804 &       30.1349 \\
SN 2003fd &       6.39723 &       19.7517 &       2.13906 &       5.93636 & 
      69.9143 &       29.2711 &       7.92913 &       4.49461 \\
SN 2003ge &       34.5741 &       43.5861 &     -0.643968 &       30.0020 & 
      136.960 &       76.8620 &       22.3249 &       17.3499 \\
SN 2003gp &       38.0471 &       53.1085 &       2.85675 &       37.4580 & 
      123.895 &       71.2776 &      -6.12352 &       4.45423 \\
SN 2003hj &       167.260 &       189.239 &       10.4923 &       39.8643 & 
      889.760 &       310.029 &       114.181 &       85.4337 \\
SN 2003ia &       146.016 &       90.5366 &       25.8481 &       78.0200 & 
      329.830 &       375.820 &       123.747 &       61.5285 \\
SN 2003ic &       83.9073 &       26.7215 &     -0.971468 &       22.3506 & 
      69.6776 &       134.151 &       29.1779 &       21.0516 \\
SN 2003jb &       1764.03 &       362.213 &       934.359 &       2814.66 & 
      2256.47 &       3928.70 &       1038.22 &       870.812 \\
SN 2003je &       54.9839 &       17.1205 &       22.0289 &       45.6202 & 
      71.3936 &       99.4271 &       39.4269 &       28.1001 \\
SN 2003jp &       66.4838 &       23.7913 &       15.7718 &       29.6150 & 
      149.710 &       98.4262 &       43.8420 &       35.3384 \\
SN 2003kc &       67.7585 &       19.4144 &       14.1592 &       17.9109 & 
      62.4537 &       55.0437 &       20.0188 &       15.8570 \\
SN 2003ke &       0.00000 &       90.0356 &       13.0810 &       39.7921 & 
      489.970 &       224.330 &       78.6318 &       54.1166 \\
SN 2003kl &       18.4776 &       14.8947 &       1.51968 &       1.97482 & 
      58.3567 &       30.3453 &       10.4370 &     -0.298057 \\
SN 2003kw &       24.5297 &       19.9931 &       7.52302 &       35.0613 & 
      39.8130 &       42.1692 &       11.0749 &       12.1544 \\
SN 2003kz &       193.241 &       20.0456 &       33.1982 &       88.5345 & 
      97.6724 &       159.069 &       69.3437 &       53.3450 \\
SN 2003la &       442.259 &       333.959 &       28.7659 &       78.6659 & 
      1421.29 &       514.297 &       199.573 &       149.315 \\
SN 2003ld &       0.00000 &       739.019 &       393.515 &       1212.62 & 
      2758.25 &       543.471 &       423.983 &       302.333 \\
SN 2003lx &       452.348 &       126.440 &       32.3159 &       141.771 & 
      523.909 &       463.148 &       216.459 &       181.980 \\
SN 2003ly &       184.235 &       63.0622 &       45.3169 &       145.078 & 
      225.982 &       34.2449 &       35.9831 &       24.5613 \\
SN 2004C &       0.00000 &       175.084 &       27.6437 &       57.5849 & 
      1039.21 &       423.887 &       193.839 &       117.704 \\
SN 2004D &       5982.26 &       55.1230 &       10.1737 &       14.8731 & 
      226.995 &       81.0070 &       35.5054 &       24.2617 \\
SN 2004E &       536.028 &       227.860 &       88.3842 &       269.837 & 
      904.401 &       202.097 &       146.902 &       100.021 \\
SN 2004H &       61.1425 &       72.7383 &       25.0501 &       84.7161 & 
      265.660 &       251.022 &       48.1330 &       61.8497 \\
SN 2004I &       291.156 &       66.3086 &       48.3364 &       118.992 & 
      313.665 &       444.367 &       170.597 &       125.403 \\
SN 2004L &       109.796 &       48.1548 &       14.8702 &       33.2715 & 
      222.280 &       170.853 &       66.2962 &       48.2880 \\
SN 2004P &       0.00000 &       348.764 &       20.9524 &       63.7769 & 
      1887.16 &       902.336 &       229.742 &       201.177 \\
SN 2004T &       0.00000 &       23.8430 &       36.7652 &       93.2140 & 
      79.0697 &       72.8712 &       27.7730 &       18.9655 \\
SN 2004V &       90.4958 &       29.2237 &       5.03196 &       21.9466 & 
      100.939 &       28.1625 &       27.2877 &       21.7507 \\
SN 2004Y &       35.0457 &       16.4265 &       8.35231 &       15.2687 & 
      55.8901 &       48.4919 &       13.5203 &       7.29927 \\
SN 2004am &       0.00000 &       2252.11 &       275.830 &       780.185 & 
      33024.3 &       17620.3 &       3412.94 &       3716.28 \\
SN 2004an &       62.2237 &       29.2257 &       15.5653 &       34.2810 & 
      106.537 &       76.7405 &       25.7751 &       17.1118 \\
SN 2004ap &       19.7588 &       13.3618 &       13.4368 &       24.7067 & 
      55.4519 &       50.6311 &       7.10345 &       11.6888 \\
SN 2004aq &       0.00000 &       35.8982 &       11.6022 &       26.1670 & 
      138.464 &       56.0990 &       22.4103 &       21.3694 \\
SN 2004as &       44.5971 &       13.1839 &       2.72401 &       10.7383 & 
      38.1082 &       8.25593 &       11.7462 &       12.1045 \\
SN 2004at &       0.00000 &       1387.37 &       1263.43 &       3774.47 & 
      4717.29 &       483.848 &       465.931 &       323.498 \\
SN 2004az &       34.9726 &       34.3955 &       7.76174 &       10.4911 & 
      129.316 &       50.9653 &       29.9859 &       20.3993 \\
SN 2004bd &       0.00000 &       238.848 &       29.5408 &       84.2330 & 
      1007.98 &       415.527 &       158.394 &       112.980 \\
SN 2004bf &       0.00000 &       290.781 &       97.3996 &       293.072 & 
      1481.93 &       419.083 &       214.305 &       148.522 \\
SN 2004bg &       0.00000 &       78.0245 &       22.1609 &       73.4395 & 
      429.730 &       212.289 &       114.989 &       77.1137 \\
SN 2004bl &       0.00000 &       79.3376 &       36.5054 &       108.244 & 
      283.796 &       53.3894 &       71.7959 &       50.3150 \\
SN 2004bm &       0.00000 &       1910.43 &       79.7440 &       213.740 & 
      9145.26 &       3631.54 &       918.375 &       878.859 \\
SN 2004bn &       163593. &       277.371 &       21.6123 &       56.7789 & 
      1132.32 &       399.054 &       116.215 &       89.6548 \\
SN 2004bp &       34.2676 &       21.1567 &       1.00307 &       15.8094 & 
      74.0120 &       52.9202 &       19.7550 &       8.53887 \\
SN 2004br &       0.00000 &       54.7873 &       2.13185 &       23.0304 & 
      104.805 &       48.5041 &       17.0037 &       13.0835 \\
SN 2004bu &       0.00000 &       160.849 &       65.0780 &       171.099 & 
      616.340 &       100.779 &       123.587 &       85.9997 \\
SN 2004cc &       0.00000 &       258.901 &       46.3472 &       89.4894 & 
      2073.95 &       812.423 &       198.408 &       143.755 \\
SN 2004ci &       0.00000 &       345.418 &       19.7768 &       56.4303 & 
      2036.75 &       751.878 &       236.090 &       171.994 \\
SN 2004cj &       25.8440 &       49.8942 &       2.44998 &       12.8071 & 
      191.584 &       79.2101 &       27.4577 &       16.5193 \\
SN 2004ck &       71.1461 &       18.6165 &       8.35410 &       14.7681 & 
      80.1616 &       32.4072 &       19.2131 &       14.7537 \\
SN 2004cl &       25.8154 &       14.1098 &       1.86776 &       5.62958 & 
      46.7248 &       30.7078 &       19.9528 &       7.36309 \\
SN 2004cm &       0.00000 &       18.8200 &       19.0693 &       32.2882 & 
      181.758 &       43.1679 &       40.0805 &       29.7080 \\
SN 2004cn &       10.9717 &       7.41785 &       2.46639 &       10.2297 & 
      18.0435 &       3.92766 &       4.56140 &       3.78174 \\
SN 2004cv &       22.0347 &       8.10437 &       1.08734 &       13.2617 & 
      41.3219 &       36.0657 &       11.3291 &       12.3592 \\
SN 2004dg &       0.00000 &       3.19015 &      0.840215 &       1.91731 & 
      13.7977 &       8.30597 &       3.11862 &       2.46916 \\
SN 2004eb &       4287.29 &       1590.64 &       590.705 &       1747.75 & 
      6157.59 &       1430.80 &       1027.03 &       727.602 \\
SN 2004el &       76.1551 &       42.5781 &       7.14358 &       16.0602 & 
      156.210 &       50.0193 &       36.5818 &       27.5598 \\
SN 2004ey &       0.00000 &       160.759 &       8.43256 &       23.0527 & 
      571.497 &       187.870 &       87.8845 &       68.3339 \\
SN 2004ez &       0.00000 &       1156.60 &       152.875 &       463.888 & 
      4362.50 &       1266.34 &       498.122 &       362.852 \\
SN 2004fc &       0.00000 &       239.849 &       20.1564 &       47.7953 & 
      1045.96 &       326.478 &       194.995 &       131.275 \\
SN 2004fw &       293.219 &       113.934 &       383.012 &       1120.76 & 
      479.296 &       387.965 &       188.363 &       138.934 \\
SN 2004gj &       0.00000 &       684.074 &       99.9740 &       312.463 & 
      2617.95 &       881.961 &       499.787 &       353.590 \\
SN 2004gk &       0.00000 &       31.5212 &       3.92497 &       11.5652 & 
      97.3690 &       22.8066 &       33.2670 &       20.9006 \\
SN 2004gr &       0.00000 &       213.355 &       45.4288 &       169.057 & 
      710.964 &       183.257 &       154.114 &       92.8995 \\
SN 2004gs &       41.8068 &       21.2809 &       15.7637 &       31.1893 & 
      72.0550 &       97.6538 &       45.4813 &       22.9930 \\
SN 2004gu &       27.0538 &       17.3596 &       2.15223 &       6.87409 & 
      64.3765 &       28.2251 &       12.4847 &       10.4390 \\
SN 2004hu &       4.87615 &       7.41543 &      0.779687 &       3.11480 & 
      10.5726 &       3.62853 &      -2.75457 &      -4.20670 \\
SN 2004hw &       170.964 &       55.2559 &       43.6813 &       125.650 & 
      168.581 &       12.8690 &       30.9637 &       20.3351 \\
SN 2004hy &       67.8324 &       19.7883 &       7.97984 &       18.9907 & 
      64.3832 &       16.7281 &       15.9732 &       13.1834 \\
SN 2004hz &       15.1461 &       10.1364 &      0.204238 &       2.50620 & 
      53.8025 &       27.2267 &       8.70377 &       6.49937 \\
SN 2004ic &       11.8827 &       5.18052 &      -2.98519 &       1.77833 & 
      18.1741 &       18.0541 &       3.76848 &       6.35223 \\
SN 2004ie &       41.9337 &       20.4524 &      0.665479 &       10.1468 & 
      74.0569 &       21.0401 &       16.9188 &       10.5664 \\
SN 2004il &       36.6517 &       8.37712 &       3.46087 &       21.4820 & 
      31.8757 &       9.97546 &       18.2620 &       1.28570 \\
SN 2004im &       7.25998 &      0.258819 &      -7.21162 &       5.15550 & 
     -4.05809 &       2.75886 &       0.00000 &       0.00000 \\
SN 2004in &       19.7979 &       26.2112 &       1.75631 &       8.00092 & 
      129.850 &       43.6390 &       2.82796 &       10.8540 \\
SN 2005C &       62.4548 &       44.3774 &       37.1751 &       113.266 & 
      211.441 &       121.254 &       40.1020 &       33.7228 \\
SN 2005H &       0.00000 &       3902.11 &       460.580 &       1389.69 & 
      16548.1 &       6081.35 &       2157.74 &       1745.38 \\
SN 2005J &       0.00000 &       35.8982 &       11.6022 &       26.1670 & 
      138.464 &       56.0990 &       22.4103 &       21.3694 \\
SN 2005K &       431.507 &       216.358 &       41.2193 &       121.791 & 
      847.685 &       278.481 &       182.891 &       123.063 \\
SN 2005M &       0.00000 &       766.364 &       268.698 &       804.841 & 
      2665.46 &       582.179 &       432.577 &       287.084 \\
SN 2005R &       74.7261 &       45.0416 &       24.1986 &       65.5957 & 
      184.610 &       99.3092 &       36.6633 &       26.8021 \\
SN 2005S &       0.00000 &       360.060 &       24.8013 &       75.3203 & 
      1747.24 &       548.780 &       291.988 &       230.247 \\
SN 2005U &       0.00000 &       1846.10 &       452.100 &       1381.14 & 
      10866.8 &       4672.37 &       2299.98 &       1779.04 \\
SN 2005X &       0.00000 &       9.13039 &       5.12974 &       12.6656 & 
      30.9883 &       17.9068 &       13.7786 &       11.8106 \\
SN 2005Y &       0.00000 &       107.006 &       19.9931 &       65.9255 & 
      399.784 &       100.866 &       89.9370 &       66.0504 \\
SN 2005Z &       0.00000 &       112.345 &       11.7641 &       32.9695 & 
      605.276 &       247.683 &       54.1406 &       33.8448 \\
SN 2005ag &       124.780 &       89.3964 &       35.5594 &       64.2015 & 
      648.227 &       522.860 &       102.191 &       93.0379 \\
SN 2005au &       0.00000 &       161.659 &       45.2610 &       126.643 & 
      580.350 &       164.582 &       103.207 &       70.9490 \\
SN 2005az &       0.00000 &       72.4650 &       12.9663 &       35.1364 & 
      255.804 &       101.950 &       86.5293 &       58.1442 \\
SN 2005bb &       0.00000 &       226.828 &       65.4012 &       197.619 & 
      993.282 &       278.269 &       181.067 &       126.185 \\
SN 2005bc &       0.00000 &       904.866 &       46.1405 &       144.236 & 
      4666.67 &       2387.85 &       538.621 &       562.747 \\
SN 2005be &       90.2525 &       9.51909 &       18.9218 &       40.1300 & 
      83.1885 &       111.587 &       27.2275 &       14.9059 \\
SN 2005bg &       0.00000 &       408.570 &       38.7980 &       72.1925 & 
      1658.71 &       512.795 &       287.391 &       191.316 \\
SN 2005bh &       0.00000 &       126.991 &       8.97745 &       19.0243 & 
      526.596 &       190.883 &       79.2068 &       61.3012 \\
SN 2005bi &       878.251 &       402.278 &       664.420 &       1947.47 & 
      1835.49 &       2281.27 &       499.382 &       462.489 \\
SN 2005bk &       127.861 &       189.863 &       41.3905 &       95.5519 & 
      864.224 &       344.509 &       124.108 &       93.2954 \\
SN 2005bm &       190.612 &       54.0117 &       45.8404 &       150.617 & 
      196.603 &       271.920 &       82.1322 &       70.3649 \\
SN 2005bn &       181.812 &       112.413 &       9.30705 &       31.6624 & 
      420.407 &       162.547 &       69.4337 &       45.0678 \\
SN 2005bv &       45.9700 &       16.5997 &       2.51001 &       9.79072 & 
      64.7372 &       16.7317 &       17.8566 &       14.9293 \\
SN 2005ca &       18.1599 &       16.5226 &       1.84132 &       6.13519 & 
      61.8839 &       23.0863 &       14.9994 &       11.1927 \\
SN 2005cg &       121.612 &       35.3265 &       28.2237 &       79.0601 & 
      104.298 &       9.98309 &       19.6313 &       14.9160 \\
SN 2005ci &       0.00000 &       128.693 &       29.6158 &       94.5562 & 
      460.390 &       102.115 &       115.154 &       80.6951 \\
SN 2005cl &       1.80777 &       28.8916 &       8.11604 &       23.0539 & 
      76.5272 &       63.7656 &       10.8862 &       3.51935 \\
SN 2005cr &   2.09969e+08 &       181.865 &       26.3047 &       90.8932 & 
      738.936 &       222.679 &       153.304 &       105.684 \\
SN 2005dh &       0.00000 &       656.239 &       181.059 &       517.382 & 
      2763.63 &       1363.36 &       658.253 &       505.879 \\
SN 2005ed &       68.7323 &       14.5792 &    -0.0996724 &       17.0792 & 
      41.9386 &       44.2771 &       14.2109 &       1.94602 \\
SN 2005eh &       39.9670 &       21.1995 &       44.6073 &       13.1751 & 
      68.6388 &       17.1793 &       18.2106 &       11.3942 \\
SN 2005en &       0.00000 &       195.267 &       29.4851 &       51.7664 & 
      1268.05 &       490.455 &       139.320 &       110.748 \\
SN 2005eo &       0.00000 &       195.267 &       29.4851 &       51.7664 & 
      1268.05 &       490.455 &       139.320 &       110.748 \\
SN 2005ez &       32.0186 &       12.3902 &       5.88384 &       10.9192 & 
      27.9446 &       14.9585 &       13.8135 &       3.21121 \\
SN 2005fh &       2.44155 &       7.76520 &      0.561806 &       3.38896 & 
      18.4721 &       9.91111 &       3.08277 &      0.385470 \\
SN 2005fr &       81.1679 &       33.5515 &      0.834082 &       52.2010 & 
      81.8606 &       139.848 &       48.7806 &       19.0546 \\
SN 2005fv &       29.5957 &       12.7293 &       2.78399 &       7.59067 & 
      80.8987 &       27.2617 &       17.8249 &       13.1402 \\
SN 2005gb &       62.1556 &       40.6108 &       5.51184 &       11.9900 & 
      231.008 &       145.597 &       37.9724 &       29.4481 \\
SN 2005gi &       10.4001 &       2.15305 &       7.76978 &       13.3461 & 
      19.9242 &       3.27660 &     -0.185056 &       5.04783 \\
SN 2005gm &       0.00000 &       80.6827 &       96.7429 &       221.805 & 
      398.467 &       544.340 &       260.689 &       204.236 \\
SN 2005gp &       12.2770 &       9.57788 &       1.11014 &       2.67294 & 
      55.8564 &       18.9150 &       8.85061 &       11.3048 \\
SN 2005hj &       49.3576 &       11.2687 &       7.53247 &       11.9384 & 
      68.5390 &       23.7106 &       17.9683 &       13.9927 \\
SN 2005hk &       0.00000 &       40.8405 &       10.3793 &       31.2386 & 
      124.912 &       37.8411 &       39.6660 &       30.5579 \\
SN 2005hl &       0.00000 &       147.213 &       12.9932 &       25.9665 & 
      688.742 &       230.181 &       77.3626 &       60.3161 \\
SN 2005ho &       334.179 &       126.609 &       78.7147 &       235.308 & 
      459.393 &       63.1020 &       67.2951 &       47.2002 \\
SN 2005hy &       54.1991 &       12.6182 &       5.64489 &       18.6834 & 
      59.2685 &       12.1405 &       12.5536 &       8.91029 \\
SN 2005ij &       37.1149 &       17.3327 &       32.9984 &       6.99951 & 
      84.0514 &       29.8229 &       16.2303 &       10.3014 \\
SN 2005ip &       0.00000 &       328.640 &       15.5961 &       46.9299 & 
      1174.21 &       417.097 &       152.981 &       106.095 \\
SN 2005ir &       64.0679 &       45.4988 &      0.207970 &       13.5794 & 
      184.587 &       75.1725 &       34.1898 &       26.4776 \\
SN 2005it &       22.4664 &       18.0982 &       38.7738 &       118.516 & 
      62.9632 &       91.1547 &       12.7725 &       10.2743 \\
SN 2005je &       53.1703 &       19.8243 &       2.59835 &       21.6175 & 
      63.0372 &       69.4641 &       43.0579 &       41.7817 \\
SN 2005jf &       14.6211 &       16.6081 &       2.94435 &       2.67031 & 
      62.1268 &       17.0754 &       9.93213 &       4.96151 \\
SN 2005jz &       13.0944 &       36.1808 &       6.53423 &       6.26883 & 
      116.831 &       55.3559 &       8.59667 &       4.23318 \\
SN 2005kb &       0.00000 &       39.0676 &       18.3580 &       63.9865 & 
      129.406 &       16.2023 &       33.5004 &       24.0567 \\
SN 2005kf &       0.00000 &       59.3642 &       7.72402 &       24.4079 & 
      221.242 &       66.1238 &       63.1405 &       45.3948 \\
SN 2005kk &       0.00000 &       341.397 &       34.9572 &       119.032 & 
      1255.80 &       394.853 &       242.658 &       171.469 \\
SN 2005kl &       0.00000 &       923.899 &       61.9406 &       200.737 & 
      4115.49 &       1166.47 &       583.971 &       435.955 \\
SN 2005km &       112.964 &       34.7852 &       26.9645 &       47.5007 & 
      180.532 &       194.953 &       91.0494 &       67.6082 \\
SN 2005kt &       30.2307 &       1.15119 &       5.17729 &       17.7167 & 
      14.0193 &       14.6732 &       10.1318 &      -4.57615 \\
SN 2005kw &       37.8171 &       22.3269 &       3.77801 &       9.83334 & 
      63.6324 &       24.1545 &       15.6587 &       12.0769 \\
SN 2005lc &       0.00000 &       20.8228 &       10.9105 &       35.8284 & 
      73.6655 &       4.99514 &       15.2740 &       9.29282 \\
SN 2005lh &       5.11212 &       7.87815 &       1.54087 &       3.21256 & 
      7.52571 &       11.6261 &      -5.53887 &      -1.42422 \\
SN 2005lk &       12.2024 &       10.0895 &       1.41943 &       8.96089 & 
      51.6660 &       30.5742 &       14.0431 &       4.39038 \\
SN 2005lm &       180.543 &       61.9730 &       24.5511 &       79.4414 & 
      198.137 &       36.7317 &       38.7389 &       26.0047 \\
SN 2005ln &       30.7800 &       31.2135 &       1.52532 &       17.1378 & 
      142.501 &       67.0467 &       21.8655 &       15.0772 \\
SN 2005lt &       0.00000 &       227.605 &       13.9333 &       49.3152 & 
      1277.25 &       359.399 &       135.210 &       102.375 \\
SN 2005mb &       179.622 &       263.340 &       37.5348 &       79.4939 & 
      1227.58 &       524.750 &       114.543 &       99.8615 \\
SN 2005mc &       203.390 &       59.3334 &       38.1039 &       122.899 & 
      175.515 &       234.023 &       102.937 &       49.0477 \\
SN 2005mf &       14.6849 &       23.9602 &       6.17943 &       10.4990 & 
      79.7206 &       36.7513 &       15.3311 &       9.25861 \\
SN 2005nb &       0.00000 &       193.917 &       144.347 &       422.253 & 
      656.511 &       81.3377 &       117.290 &       83.0253 \\
SN 2006M &       0.00000 &       62.2367 &       21.3536 &       55.1008 & 
      203.848 &       56.1592 &       59.3347 &       41.2370 \\
SN 2006R &       39.2719 &       31.0342 &       2.44055 &       36.5173 & 
      113.589 &       86.7997 &       26.1001 &       6.07413 \\
SN 2006S &       23.3354 &       13.5332 &       12.6156 &       32.9509 & 
      56.5174 &       55.7669 &       14.3735 &       10.7970 \\
SN 2006W &       0.00000 &       17.8931 &      -4.36016 &       4.64812 & 
      76.8773 &       37.2360 &       16.6430 &       13.7553 \\
SN 2006aa &       0.00000 &       493.766 &       40.3970 &       97.5815 & 
      2312.71 &       866.770 &       233.976 &       157.645 \\
SN 2006ac &       0.00000 &       155.446 &       109.651 &       301.498 & 
      1158.44 &       643.726 &       136.142 &       107.123 \\
SN 2006ae &       20.2641 &       15.7743 &       4.54351 &       7.91591 & 
      45.9295 &       23.9688 &       9.34574 &       7.61839 \\
SN 2006ak &       174.019 &       69.9853 &       127.877 &       371.711 & 
      333.125 &       391.210 &       121.104 &       88.5238 \\
SN 2006am &       0.00000 &       291.180 &       78.5666 &       243.385 & 
      1044.08 &       237.896 &       232.639 &       169.904 \\
SN 2006aq &       35.2308 &       16.1614 &       1.49622 &       19.8445 & 
      39.6457 &       41.4875 &       19.8687 &       12.2366 \\
SN 2006ar &  -1.66774e+06 &       46.8836 &       4.42027 &       9.55726 & 
      191.819 &       65.5758 &       33.2504 &       27.5514 \\
SN 2006ay &       0.00000 &       110.296 &       51.9334 &       165.747 & 
      407.460 &       56.2996 &       93.6306 &       61.8192 \\
SN 2006az &       476.635 &       151.598 &       69.8218 &       241.968 & 
      540.717 &       728.983 &       297.102 &       202.486 \\
SN 2006bb &       101.234 &       66.6058 &       9.14657 &       65.6390 & 
      155.628 &       187.597 &       82.9363 &       67.3770 \\
SN 2006be &       0.00000 &       105.903 &       48.3288 &       139.296 & 
      382.365 &       125.878 &       75.4695 &       55.7708 \\
SN 2006bf &   1.21163e+08 &       35.1629 &       25.1187 &       57.9161 & 
      122.711 &       177.556 &       88.0141 &       57.8876 \\
SN 2006bj &       63.7970 &       24.1862 &       7.38301 &       13.6243 & 
      86.2579 &       24.8743 &       22.8023 &       15.4161 \\
SN 2006bk &       4.62746 &       105.432 &      -4.70855 &       33.8971 & 
      64.9139 &       7.59534 &       20.0608 &      -24.0079 \\
SN 2006bl &       67.7606 &       36.8388 &       18.8604 &       35.7093 & 
      128.398 &       63.7928 &       36.9762 &       23.2133 \\
SN 2006bm &       48.3447 &       14.8167 &       6.99791 &       17.4907 & 
      51.9142 &       61.1787 &       22.7520 &       8.18512 \\
SN 2006br &      -10.3597 &       17.4490 &       8.30629 &       64.3548 & 
      261.075 &       127.196 &       62.2382 &       29.4498 \\
SN 2006bv &       0.00000 &       5.96875 &      -1.19073 &       4.18359 & 
      27.9963 &       12.3429 &       11.7832 &       8.27351 \\
SN 2006bw &      -4.23138 &       4.25451 &       3.95624 &       5.62392 & 
      5.86242 &      0.187987 &      0.960871 &    0.00441668 \\
SN 2006by &       0.00000 &       720.739 &       74.3839 &       211.341 & 
      5146.56 &       2770.67 &       621.031 &       565.593 \\
SN 2006cb &       277.595 &       70.2164 &       32.1475 &       99.2121 & 
      255.086 &       294.938 &       113.698 &       80.8545 \\
SN 2006cc &       91.1845 &       46.2964 &       10.3321 &       24.6511 & 
      253.287 &       147.797 &       46.3296 &       35.5482 \\
SN 2006cd &       79.6284 &       51.5933 &       3.46734 &       13.0729 & 
      209.416 &       72.0862 &       50.9174 &       33.1212 \\
SN 2006cf &       28.7697 &       10.8509 &       3.68906 &       14.5024 & 
      35.0490 &       42.3589 &       10.2895 &       9.89086 \\
SN 2006cg &       3.73407 &       6.67110 &       5.42958 &       9.55867 & 
      12.3153 &     -0.654983 &      -2.86276 &     -0.774432 \\
SN 2006cj &       104.707 &       94.8169 &       10.7829 &       30.6347 & 
      609.695 &       229.498 &       95.6404 &       62.0582 \\
SN 2006ck &       287.736 &       17.4718 &       8.65601 &       11.1365 & 
      61.7090 &       27.5163 &       11.7183 &       5.17414 \\
SN 2006cp &       0.00000 &       95.8033 &       8.37676 &       24.8823 & 
      354.992 &       125.842 &       74.6131 &       48.3390 \\
SN 2006cq &       61.0684 &       29.7119 &       2.58493 &       43.5070 & 
      66.5462 &       77.8008 &       37.1655 &       26.7618 \\
SN 2006cr &       161.740 &       118.783 &       37.8992 &       95.2824 & 
      614.723 &       509.574 &       161.592 &       122.419 \\
SN 2006ct &       162.260 &       29.8089 &       15.1890 &       22.9014 & 
      105.061 &       47.5033 &       32.7830 &       27.2671 \\
SN 2006cu &       56.5558 &       55.2014 &       9.83957 &       17.0072 & 
      249.121 &       93.4087 &       39.0291 &       18.2543 \\
SN 2006cw &       98.7247 &       36.7090 &       5.41660 &       18.5380 & 
      141.266 &       38.3035 &       33.0616 &       22.3457 \\
SN 2006cy &       13.3486 &       18.2190 &       7.89400 &       8.29068 & 
      66.2612 &       32.9259 &       12.3247 &       2.78669 \\
SN 2006da &       32.8438 &       13.3521 &       1.70021 &       23.0983 & 
      58.2631 &       56.2365 &       24.2929 &       9.28259 \\
SN 2006db &       156.080 &       30.0173 &       12.0526 &       40.7204 & 
      89.7999 &       11.3309 &       19.8835 &       12.7591 \\
SN 2006dh &       6.39723 &       19.7517 &       2.13906 &       5.93636 & 
      69.9143 &       29.2711 &       7.92913 &       4.49461 \\
SN 2006dk &       0.00000 &       42.3308 &       34.6720 &       116.837 & 
      169.624 &       345.541 &       113.565 &       90.4593 \\
SN 2006dl &       0.00000 &       91.9533 &       3.05712 &       25.5596 & 
      364.379 &       146.142 &       64.1050 &       50.1846 \\
SN 2006dy &       0.00000 &       60.5746 &       47.3406 &       130.942 & 
      174.969 &       265.314 &       73.7550 &       30.8954 \\
SN 2006ed &       0.00000 &       111.957 &       18.5359 &       38.5835 & 
      543.023 &       232.313 &       121.201 &       86.6772 \\
SN 2006ef &       0.00000 &       63.9588 &       35.7464 &       132.055 & 
      169.293 &       254.763 &       43.7827 &       40.6008 \\
SN 2006ej &       492.066 &       69.1536 &      -14.8475 &       47.6212 & 
      115.358 &       38.0865 &      -6.00709 &      -28.4868 \\
SN 2006eq &       16.0337 &       31.6295 &      -1.80864 &       1.76745 & 
      130.759 &       47.8124 &       17.1000 &       11.1201 \\
SN 2006er &       27.2301 &       9.33004 &      -1.58344 &       12.3041 & 
      13.7479 &       35.1143 &       5.14977 &       5.67880 \\
SN 2006fd &       2.83745 &       6.58301 &       3.16749 &       1.72322 & 
      31.8214 &       16.6378 &       1.48799 &       4.32385 \\
SN 2006fi &       789.934 &       438.947 &       378.377 &       1121.05 & 
      1547.53 &       294.364 &       117.990 &       130.651 \\
SN 2006fl &       34.4771 &       22.6403 &       6.81767 &       6.93992 & 
      79.0487 &       17.9116 &       10.0560 &       12.2484 \\
SN 2006fo &       3897.79 &       206.195 &       36.9897 &       91.9315 & 
      758.955 &       316.412 &       126.243 &       79.1293 \\
SN 2006fs &       133.323 &       63.3410 &       12.2057 &       37.8860 & 
      278.817 &       116.407 &       64.3683 &       42.9851 \\
SN 2006gb &       23.9236 &       25.6923 &       1.28892 &       5.96140 & 
      100.552 &       40.8095 &       18.4708 &       8.49717 \\
SN 2006gd &       14.4896 &       13.9016 &      0.870526 &       10.7428 & 
      57.8071 &       18.6330 &       8.87837 &       11.6720 \\
SN 2006gf &       8.96139 &       14.7263 &      -17.0721 &       20.1647 & 
      39.0475 &       7.95175 &      -3.08380 &      -7.39617 \\
SN 2006gl &       34.6205 &       25.2589 &       3.20916 &       8.55286 & 
      134.065 &       48.1261 &       21.5407 &       12.4639 \\
SN 2006gq &       27.5500 &       24.1074 &       3.85178 &       4.57404 & 
      106.764 &       42.1662 &       15.2139 &       10.0882 \\
SN 2006gs &       0.00000 &       18.9855 &       12.8801 &       30.4108 & 
      54.2704 &       51.8456 &       17.6380 &       3.85866 \\
SN 2006ha &       397.224 &       676.811 &       42.4388 &       144.525 & 
      3325.59 &       1608.01 &       433.215 &       398.322 \\
SN 2006hd &       123.225 &       65.4243 &       13.9288 &       45.6642 & 
      275.661 &       79.2076 &       44.6165 &       36.4256 \\
SN 2006hq &       25.5924 &       14.8111 &     -0.255798 &       6.09313 & 
      68.4354 &       31.5009 &       9.46406 &       10.7669 \\
SN 2006hx &       36.6177 &       38.4494 &       9.78425 &       16.8055 & 
      199.663 &       109.595 &       23.3757 &       23.7057 \\
SN 2006ia &       17.0097 &       8.59211 &      0.699903 &       6.60284 & 
      23.3589 &       22.4273 &      -7.73977 &       5.91685 \\
SN 2006iq &       51.8188 &       60.8561 &       12.7662 &       16.7168 & 
      252.356 &       102.236 &       21.2664 &       19.6276 \\
SN 2006iv &       0.00000 &       360.118 &       201.239 &       578.258 & 
      1057.84 &       192.123 &       290.552 &       204.871 \\
SN 2006iw &       86.2492 &       32.0209 &       8.86957 &       21.6318 & 
      124.235 &       33.4992 &       26.4038 &       19.6710 \\
SN 2006ja &       26.1750 &       6.70729 &       4.42497 &       9.56375 & 
      32.4975 &       30.1548 &       8.00693 &       5.68523 \\
SN 2006jc &       0.00000 &       31.3089 &       12.5058 &       27.1750 & 
      93.4108 &       18.9230 &       31.0217 &       20.5290 \\
SN 2006jw &       4.09300 &       7.24343 &      0.265809 &       4.20505 & 
      28.7653 &       5.88064 &       6.18422 &       5.08335 \\
SN 2006jz &       17.3762 &      -3.19695 &       4.77877 &       9.43997 & 
      73.0011 &       26.6314 &       7.55786 &       14.3570 \\
SN 2006kd &       19.8158 &       20.7422 &       5.48313 &       4.81068 & 
      78.6731 &       27.7654 &       15.3674 &       10.6142 \\
SN 2006kn &       43.4088 &       12.1921 &       8.07843 &       24.9794 & 
      52.4061 &       7.25939 &       16.8082 &       7.85589 \\
SN 2006kr &       53.9931 &       19.4560 &       7.94934 &       22.8170 & 
      80.3592 &       13.7925 &       17.2983 &       12.4273 \\
SN 2006kw &       87.2275 &       33.2417 &       4.61084 &       23.1020 & 
      104.176 &       26.8326 &       22.0429 &       12.6275 \\
SN 2006kx &       24.0480 &       3.36578 &       9.28834 &       19.7980 & 
      9.99450 &       19.5299 &       8.22360 &       4.48546 \\
SN 2006lv &       0.00000 &       93.2359 &       5.18216 &       21.1481 & 
      364.723 &       123.222 &       77.1537 &       55.7659 \\
SN 2006nd &       69.1915 &       69.5591 &       4.61250 &       18.8703 & 
      385.651 &       143.304 &       67.1270 &       33.5454 \\
SN 2006ne &       15.8063 &       20.0345 &       5.62983 &       5.03606 & 
      84.6608 &       37.9321 &       13.6437 &       11.8683 \\
SN 2006ni &       83.7918 &       38.2934 &       11.0817 &       44.6700 & 
      138.222 &       32.9780 &       20.0098 &       19.7758 \\
SN 2006nm &       2.20295 &       1.29582 &      0.613955 &     0.0220468 & 
     0.228496 &      -5.17753 &     0.0423347 &       4491.03 \\
SN 2006nn &       20.1598 &       18.6381 &      0.367655 &      0.329064 & 
     -6.89954 &       17.8999 &       10.2460 &       9.33221 \\
SN 2006ns &       201.082 &       56.2908 &       30.4784 &       83.0184 & 
      173.208 &       31.3486 &       36.9876 &       26.1190 \\
SN 2006nt &       173.529 &       90.6448 &       115.216 &       358.628 & 
      359.494 &       24.9147 &       36.5801 &       31.3397 \\
SN 2006ny &       32.6179 &       10.5444 &       8.28013 &       17.0563 & 
      50.7946 &       22.6617 &       15.2540 &       9.27418 \\
SN 2006ob &       54.8208 &       30.1861 &       1.89992 &       47.6277 & 
      107.736 &       69.6266 &       29.1886 &       16.2755 \\
SN 2006ol &       59.7923 &       10.2197 &       13.3660 &       17.2290 & 
      30.4170 &       42.5531 &       10.2105 &       6.10709 \\
SN 2006om &       1106.52 &       361.605 &       258.725 &       788.068 & 
      1076.94 &       212.822 &       212.696 &       148.094 \\
SN 2006on &       36.4697 &       7.18878 &       9.74555 &       10.2000 & 
      16.7552 &       25.4867 &       8.93955 &       12.8059 \\
SN 2006op &       27.9746 &       9.12340 &     -0.287916 &       6.14833 & 
      39.8053 &       16.5269 &       14.4401 &       7.37432 \\
SN 2006ou &       10.3856 &       7.42118 &      0.164269 &       2.20627 & 
      40.2598 &       27.1414 &       4.68591 &       4.06699 \\
SN 2006ov &       0.00000 &       548.804 &       20.6690 &       47.1031 & 
      1837.33 &       522.348 &       177.405 &       124.380 \\
SN 2006pg &      0.232824 &       4.99473 &      -1.48908 &       4.04877 & 
      22.5128 &       3.19541 &       2.82326 &       8.73637 \\
SN 2006qk &       86.6816 &       46.0205 &       3.70669 &       18.7416 & 
      206.367 &       73.3202 &       45.0915 &       30.3958 \\
SN 2006qn &   2.39477e+08 &       26.7749 &       4.58635 &       10.2515 & 
      103.169 &       45.2126 &       25.8167 &       18.6882 \\
SN 2006rz &       365.384 &       82.8040 &       47.0585 &       137.207 & 
      250.467 &       37.6836 &       55.9975 &       40.4205 \\
SN 2006ss &       0.00000 &       90.6707 &       7.17530 &       26.9710 & 
      289.885 &       83.7344 &       61.3951 &       38.8818 \\
SN 2006su &       173.087 &       329.043 &       17.5279 &       60.6858 & 
      1522.99 &       664.271 &       179.881 &       151.423 \\
SN 2006sy &       2.32757 &       2.20666 &       1.04170 &       3.56693 & 
     -11.9394 &       5.73435 &      -2.23950 &       8.58290 \\
SN 2006te &       99.5252 &       107.474 &       16.8615 &       30.1223 & 
      589.199 &       258.510 &       89.4024 &       61.3183 \\
SN 2007F &       121.629 &       99.5142 &       19.4942 &       39.9753 & 
      385.498 &       155.317 &       70.3370 &       47.5461 \\
SN 2007I &       0.00000 &       28.1931 &       16.0912 &       46.6627 & 
      106.680 &       13.2270 &       22.4302 &       15.8696 \\
SN 2007K &   1.28668e+11 &       39.4879 &       19.8810 &       56.5294 & 
      104.477 &       139.357 &       64.6399 &       42.6794 \\
SN 2007O &       280.665 &       274.158 &       38.7362 &       103.512 & 
      1456.63 &       930.421 &       257.063 &       238.899 \\
SN 2007Q &       82.3963 &       29.9223 &       8.41428 &       66.5421 & 
      114.184 &       193.801 &       60.3627 &       33.5832 \\
SN 2007R &       109.654 &       69.3022 &       34.1082 &       72.9515 & 
      378.592 &       250.252 &       45.5710 &       19.3091 \\
SN 2007S &       0.00000 &       96.1377 &       14.5976 &       30.6013 & 
      438.975 &       176.919 &       79.8228 &       46.4655 \\
SN 2007T &       0.00000 &       41.0261 &       24.9671 &       52.3971 & 
      160.213 &       165.893 &       62.6496 &       50.1919 \\
SN 2007ag &       0.00000 &       112.018 &       12.1822 &       47.3719 & 
      599.625 &       223.278 &       133.641 &       88.7534 \\
SN 2007an &       0.00000 &       407.141 &       26.0856 &       67.1421 & 
      1953.33 &       662.535 &       302.387 &       227.571 \\
SN 2007ap &       89.1672 &       36.6974 &       28.1702 &       72.5289 & 
      112.800 &       9.74020 &       14.6547 &       11.6355 \\
SN 2007av &       0.00000 &       57.6373 &       8.54990 &       19.9200 & 
      275.066 &       121.382 &       58.0742 &       41.8805 \\
SN 2007bf &       0.00000 &       27.7576 &       4.68205 &       26.6313 & 
      95.6193 &       62.2309 &       21.0901 &       13.3065 \\
SN 2007bk &       141.470 &       55.5984 &       61.6521 &       181.220 & 
      172.231 &       10.5198 &       23.4971 &       15.9583 \\
SN 2007bo &       82.1694 &       23.0826 &       10.5953 &       32.3236 & 
      79.4683 &       15.7916 &       19.2095 &       14.6371 \\
SN 2007bp &       16.2225 &       25.7573 &       3.66467 &       9.04974 & 
      89.4631 &       41.6823 &       8.30688 &       10.1440 \\
SN 2007bt &       22.9873 &       6.65740 &       2.08207 &       4.71938 & 
      31.3644 &       11.4617 &       11.2749 &       5.79587 \\
SN 2007bv &       67.2713 &       96.0637 &       9.88281 &       33.2635 & 
      375.661 &       176.775 &       55.6452 &       39.3558 \\
SN 2007by &       26.1761 &       36.9273 &       7.00967 &       9.77811 & 
      187.131 &       63.1496 &       20.4427 &       14.8185 \\
SN 2007bz &       0.00000 &       194.054 &       75.8848 &       212.081 & 
      663.621 &       149.592 &       168.834 &       109.696 \\
SN 2007cm &       0.00000 &       36.0370 &       18.6366 &       50.2290 & 
      131.000 &       89.1363 &       22.1775 &       18.0873 \\
SN 2007cn &       248.326 &       175.137 &       43.3503 &       88.5347 & 
      1205.93 &       740.512 &       245.333 &       195.113 \\
SN 2007cy &       128.063 &       39.6302 &       11.2418 &       38.6074 & 
      116.618 &       19.4173 &       26.9847 &       19.9614 \\
SN 2007dd &       73.4793 &       29.5649 &       1.88963 &       47.9209 & 
      60.9596 &       58.6709 &       17.1639 &       9.03909 \\
SN 2007de &       83.5205 &       29.8428 &       10.5797 &       51.8697 & 
      181.226 &       117.893 &       47.3679 &       39.4631 \\
SN 2007dm &       46.6458 &       55.7713 &       5.03026 &       12.9755 & 
      252.893 &       120.192 &       36.3575 &       25.2619 \\
SN 2007do &       323.184 &       151.658 &       27.2930 &       86.1120 & 
      544.665 &       152.614 &       98.5303 &       68.4411 \\
SN 2007dp &       225.332 &       56.4101 &       17.7997 &       52.0237 & 
      176.600 &       37.4409 &       48.1858 &       32.0350 \\
SN 2007ds &       25.7383 &       32.3322 &       3.88114 &       5.04515 & 
      109.912 &       42.8823 &       20.4983 &       13.5293 \\
SN 2007dv &       25.1422 &       15.0640 &       3.18640 &       4.67647 & 
      56.2749 &       17.6661 &       3.59355 &       9.37605 \\
SN 2007dw &       52.6509 &       60.8126 &       3.02562 &       10.8783 & 
      250.348 &       74.0237 &       40.4064 &       26.0372 \\
SN 2007dz &       78.5167 &       22.6584 &       13.8463 &       54.6104 & 
      73.2351 &       6.54227 &       13.7652 &       8.75615 \\
SN 2007ed &       61.3859 &       97.0120 &       12.6869 &       17.5853 & 
      410.209 &       162.645 &       51.8289 &       42.7853 \\
SN 2007ee &       24.8794 &       16.6131 &      0.566819 &       12.3525 & 
      92.0199 &       55.3042 &       22.2604 &       14.1613 \\
SN 2007eg &       152.101 &       62.5845 &       16.2583 &       45.5749 & 
      217.944 &       57.5845 &       48.2579 &       33.5638 \\
SN 2007eh &       181.456 &       27.7068 &       15.4131 &       47.1373 & 
      110.949 &       120.973 &       67.3476 &       50.0656 \\
SN 2007ek &       33.9886 &       20.8956 &       1.21184 &       6.22073 & 
      73.8892 &       26.9498 &       14.5272 &      -21.5412 \\
SN 2007er &       76.6695 &       22.6874 &       7.14540 &       16.5033 & 
      69.9231 &       13.5104 &       19.1066 &       13.0602 \\
SN 2007es &       82.4447 &       80.1285 &       13.8530 &       38.5615 & 
      336.589 &       179.222 &       72.2548 &       45.0999 \\
SN 2007ew &       50.9412 &       7.37283 &       2.48022 &       4.50030 & 
      26.0771 &       6.88605 &       9.32634 &       5.67954 \\
SN 2007fd &       108.329 &       22.6268 &       10.6874 &       41.3264 & 
      81.4662 &       106.165 &       41.3407 &       25.2759 \\
SN 2007fe &       341.707 &       97.2503 &       30.1340 &       84.8720 & 
      326.492 &       70.4930 &       76.6650 &       52.6544 \\
SN 2007fg &       318.758 &       107.650 &       54.6631 &       164.913 & 
      341.288 &       46.5630 &       53.8941 &       38.3410 \\
SN 2007fx &       46.3157 &       44.4745 &       3.09708 &       12.2610 & 
      195.167 &       68.1133 &       34.2148 &       21.4134 \\
SN 2007fy &       224.523 &       114.958 &       15.2969 &       53.5080 & 
      472.199 &       163.370 &       98.9897 &       70.5098 \\
SN 2007fz &       0.00000 &       139.838 &       119.699 &       339.102 & 
      478.426 &       61.0791 &       80.6863 &       57.1227 \\
SN 2007gi &       0.00000 &       34.2419 &       7.98120 &       45.2597 & 
      72.9278 &       68.3603 &       26.5890 &       18.8684 \\
SN 2007gw &       0.00000 &       42.3308 &       34.6720 &       116.837 & 
      169.624 &       345.541 &       113.565 &       90.4593 \\
SN 2007hh &       1.55163 &       9.17641 &       2.08254 &    0.00419630 & 
      8.53941 &       2.63641 &      -1.81841 &      -1.91864 \\
SN 2007hk &       113.943 &       107.325 &       9.42432 &       34.1335 & 
      773.458 &       419.026 &       125.084 &       112.719 \\
SN 2007hm &       132.589 &       48.2517 &       16.4795 &       34.1208 & 
      154.898 &       40.5650 &       36.4496 &       24.5264 \\
SN 2007ht &       18.7752 &       31.3160 &      0.802992 &       20.1686 & 
      107.707 &       58.3160 &       27.6915 &       11.1945 \\
SN 2007hu &       379.325 &       96.3504 &       26.9189 &       159.258 & 
      295.296 &       364.846 &       196.381 &       180.648 \\
SN 2007hw &       75.0481 &       36.8845 &       9.67157 &       25.4148 & 
      158.256 &       46.7323 &       28.7866 &       22.2995 \\
SN 2007hy &       7.82626 &      0.298821 &       1.43544 &       4.93078 & 
      7.75931 &       5.92143 &       3.04117 &       3.46993 \\
SN 2007hz &       22.0972 &       30.0035 &       1.18141 &       1.84615 & 
      128.820 &       43.8011 &       12.7909 &       11.3958 \\
SN 2007ia &       52.8850 &       70.8298 &       15.0806 &       43.1035 & 
      314.980 &       163.015 &       45.5308 &       25.0389 \\
SN 2007ib &       154.692 &       111.910 &       10.6320 &       31.2740 & 
      413.385 &       138.101 &       77.7131 &       60.1143 \\
SN 2007id &       12.1519 &       3.51249 &       2.84777 &       12.6128 & 
      7.86644 &       14.3820 &      -9.51527 &       7.86677 \\
SN 2007ie &       144.386 &       41.0761 &       40.8270 &       129.961 & 
      138.270 &       11.6816 &       23.8823 &       16.9445 \\
SN 2007il &       0.00000 &       85.6581 &       15.7452 &       25.8955 & 
      322.124 &       139.406 &       56.5232 &       30.8627 \\
SN 2007is &       82.5023 &       125.254 &       18.6886 &       37.3658 & 
      622.352 &       310.285 &       91.5870 &       55.5488 \\
SN 2007ix &       46.3953 &       19.6621 &       11.0586 &       34.2949 & 
      46.0208 &       6.30258 &       9.05326 &       5.04745 \\
SN 2007ja &       70.6241 &       67.9933 &       5.98775 &       14.3981 & 
      309.059 &       103.613 &       39.0300 &       28.9446 \\
SN 2007jd &       23.2788 &       45.6460 &       2.36773 &       7.14862 & 
      162.908 &       61.1028 &       25.5214 &       18.5016 \\
SN 2007jf &       97.4706 &       30.3358 &       14.3046 &       39.4126 & 
      97.1347 &       14.4479 &       25.0257 &       17.1391 \\
SN 2007jg &       58.9143 &       14.0963 &       4.08573 &       13.3466 & 
      52.0135 &       12.6950 &       12.2296 &       10.8395 \\
SN 2007ji &       44.1070 &       14.7670 &       3.25006 &       12.3158 & 
      57.9916 &       39.9386 &       15.0042 &       11.8631 \\
SN 2007jk &       281.072 &       129.200 &       21.4390 &       79.9961 & 
      467.691 &       124.755 &       109.963 &       75.4513 \\
SN 2007js &       120.258 &       87.7185 &       9.42807 &       37.3708 & 
      382.453 &       185.777 &       65.5677 &       54.8884 \\
SN 2007jt &       38.3184 &       26.9111 &      0.223118 &       5.07929 & 
      118.722 &       45.2155 &       21.9643 &       21.4169 \\
SN 2007jw &       65.2509 &       33.6425 &       1.87003 &       26.5403 & 
      160.771 &       138.107 &       40.8387 &       24.6170 \\
SN 2007kd &       860.744 &       34.1882 &       6.07227 &       15.7721 & 
      104.991 &       34.1910 &       29.3328 &       21.3177 \\
SN 2007kl &       25.8424 &       2.39932 &       4.87852 &       14.3412 & 
      23.1209 &       22.1203 &       9.35695 &       3.38048 \\
SN 2007kv &       26.3047 &       19.1271 &       6.99882 &       13.6293 & 
      71.5200 &       32.9715 &       8.38739 &       8.68520 \\
SN 2007kx &       106.193 &       48.9535 &       8.84369 &       27.6407 & 
      182.619 &       79.3721 &       32.5165 &       23.1830 \\
SN 2007lc &       46.0757 &       29.8275 &       4.97281 &       14.8758 & 
      163.287 &       93.1490 &       31.6016 &       27.5340 \\
SN 2007lv &      -5.23641 &       2.60396 &     -0.322924 &       5.19655 & 
      22.0029 &       2.77854 &      0.847889 &     0.0919069 \\
SN 2007lz &       39.0502 &       13.8501 &       7.97458 &       16.0667 & 
      48.6941 &       45.2534 &       22.0764 &       16.7509 \\
SN 2007md &       29.2802 &       36.1600 &       12.5406 &       15.3119 & 
      175.872 &       77.6256 &       25.5839 &       16.9921 \\
SN 2007mg &       5.93568 &       1.38745 &       1.24477 &       1.25757 & 
      10.9495 &       11.4306 &      0.726302 &       3.19092 \\
SN 2007mh &       11.6930 &       16.2807 &       5.13543 &       11.8680 & 
      66.3959 &       27.0299 &       9.36286 &       8.69726 \\
SN 2007mi &       15.3162 &       28.9329 &      -3.16819 &       4.80712 & 
     -1.34940 &      -2.80213 &      -7.66638 &       1.63472 \\
SN 2007mj &       14.3318 &      -3.98001 &      0.384738 &      -1.02351 & 
      14.0135 &       14.2227 &       6.09243 &       5.49239 \\
SN 2007mn &       47.1522 &       26.6717 &       8.03905 &       20.1699 & 
      122.217 &       47.4435 &       34.5402 &       23.5861 \\
SN 2007nb &       61.7968 &       12.3436 &       2.00236 &       20.3624 & 
      34.8554 &       44.7814 &       12.4764 &       15.6202 \\
SN 2007nc &       104.713 &       52.0541 &       9.54295 &       21.9521 & 
      231.023 &       85.8791 &       48.8516 &       33.1353 \\
SN 2007ng &      0.276886 &      0.703700 &       6.41917 &      0.229422 & 
     -5.31835 &      -6.98054 &       0.00000 &       0.00000 \\
SN 2007nh &       61.7187 &       13.0623 &       6.64470 &       28.1195 & 
      51.3522 &       6.81651 &       11.8126 &       3.49351 \\
SN 2007nj &       22.9700 &       16.1755 &       2.38254 &       2.75748 & 
      87.4175 &       34.3956 &       11.8646 &       5.34151 \\
SN 2007ns &       12.6812 &       6.03297 &      -3.30859 &       8.75897 & 
      19.8261 &       4.17643 &       4.66357 &     -0.986533 \\
SN 2007nu &       250.176 &       104.376 &       31.5374 &       101.924 & 
      374.270 &       112.810 &       64.4610 &       42.3833 \\
SN 2007nw &       51.9281 &       51.6384 &       8.67390 &       11.7905 & 
      247.264 &       81.3163 &       41.9095 &       28.3725 \\
SN 2007nx &       17.6129 &       14.0957 &       1.78232 &       2.22456 & 
      54.2077 &       13.2421 &       9.62147 &       6.99349 \\
SN 2007ob &       161.935 &       20.9140 &       21.3676 &       44.3974 & 
      96.0968 &       158.114 &       69.1419 &       54.7298 \\
SN 2007ok &       82.8821 &       86.7787 &       7.82245 &       41.5874 & 
      489.292 &       213.723 &       83.2478 &       59.6503 \\
SN 2007pg &       28.8577 &       11.7849 &       2.88379 &       5.74499 & 
      51.6547 &       18.0110 &       11.5940 &       4.38819 \\
SN 2007py &       3.63232 &       2.79812 &     -0.232788 &      0.573889 & 
      5.08180 &      -1.59186 &       1.40414 &       3.42769 \\
SN 2007qa &       110.847 &       73.7485 &       28.3884 &       99.3096 & 
      325.614 &       166.872 &       66.7811 &       62.0965 \\
SN 2007qd &       312.152 &       123.031 &       27.6305 &       81.6787 & 
      425.473 &       106.288 &       85.2495 &       59.9938 \\
SN 2007qr &       38.7926 &       38.4268 &       6.96374 &       12.2388 & 
      185.766 &       80.1274 &       31.5136 &       18.4550 \\
SN 2007qv &       31.7203 &       32.2323 &      -1.41123 &       6.91660 & 
      119.185 &       40.9407 &       20.0938 &       20.9351 \\
SN 2007qw &       212.271 &       80.6353 &       93.6557 &       272.733 & 
      253.530 &       17.8914 &       30.0895 &       18.6015 \\
SN 2007qx &       26.5729 &       20.9849 &       9.75043 &       4.54989 & 
      78.8044 &       29.7174 &       15.0310 &       11.6930 \\
SN 2007rp &       61.2784 &       19.5194 &       9.22338 &       26.7137 & 
      72.9462 &       15.1928 &       14.3563 &       11.8247 \\
SN 2007rs &       41.0451 &       5.20836 &       3.92160 &       20.4189 & 
      30.4179 &       58.9503 &       17.8431 &       14.4005 \\
SN 2007rt &       0.00000 &       26.8258 &       4.50270 &       13.7867 & 
      111.525 &       51.6626 &       18.9960 &       16.6016 \\
SN 2007rw &       0.00000 &       38.7857 &       14.8832 &       43.7765 & 
      117.503 &       20.8310 &       25.3203 &       17.4365 \\
SN 2007sa &       0.00000 &       20.3043 &       31.2749 &       62.8892 & 
      144.377 &       141.507 &       82.3165 &       46.5203 \\
SN 2007sh &       12.3129 &       20.7403 &       1.49043 &       5.53813 & 
      82.7464 &       31.4777 &       11.4680 &       11.0886 \\
SN 2007si &      -2.66252 &       2.28355 &      0.647088 &       4.06594 & 
      5.26234 &       2.17864 &       4.25262 &       1.46759 \\
SN 2007sn &       55.5956 &       23.3301 &       12.4179 &       24.0542 & 
      73.3083 &       18.4414 &       13.2378 &       11.8569 \\
SN 2007ss &       0.00000 &       38.2423 &       4.61098 &       10.0277 & 
      231.520 &       84.2936 &       34.4889 &       21.3614 \\
SN 2007su &       273.227 &       60.5864 &       36.1666 &       110.293 & 
      200.567 &       25.8544 &       41.6907 &       29.9328 \\
SN 2007tn &       31.2875 &       24.1362 &       2.53958 &       12.0539 & 
      93.8167 &       41.9771 &       17.3191 &       8.77624 \\
SN 2007un &       22.4411 &       14.9317 &       5.38357 &       7.26373 & 
      53.1296 &       20.8942 &       12.6782 &       5.08177 \\
SN 2007ux &       70.2463 &       53.2582 &       41.2100 &       118.364 & 
      208.772 &       123.717 &       36.9955 &       31.9423 \\
SN 2007uy &       0.00000 &       68.0429 &       9.53346 &       25.8325 & 
      412.180 &       158.564 &       89.3666 &       63.3734 \\
SN 2008B &       0.00000 &       104.420 &       8.67227 &       18.9741 & 
      450.127 &       156.618 &       55.8387 &       38.3707 \\
SN 2008I &       97.3173 &       53.2759 &       19.3276 &       70.0850 & 
      221.362 &       203.438 &       43.2669 &       30.1241 \\
SN 2008N &       0.00000 &       838.216 &       51.5456 &       139.512 & 
      3833.65 &       1308.57 &       536.792 &       391.640 \\
SN 2008X &       0.00000 &       35.8465 &       9.09025 &       25.4908 & 
      115.341 &       26.2980 &       37.4642 &       22.9434 \\
SN 2008Y &       15.3925 &       8.49549 &       8.49517 &       9.42723 & 
      26.0165 &       24.0803 &       4.86612 &       5.47167 \\
SN 2008Z &       0.00000 &       11.1661 &       1.39662 &       6.21618 & 
      57.2785 &       13.2725 &       16.9020 &       6.32283 \\
SN 2008aa &       0.00000 &       118.750 &       94.5761 &       279.564 & 
      292.655 &       18.9176 &       37.9180 &       24.7873 \\
SN 2008ac &       95.0577 &       24.3551 &       10.1773 &       33.5230 & 
      94.6889 &       15.5880 &       23.5588 &       16.5150 \\
SN 2008ad &       181.855 &       201.885 &       22.1241 &       52.7616 & 
      1036.75 &       430.944 &       173.854 &       136.588 \\
SN 2008ae &       92.5256 &       157.503 &       19.9760 &       58.3735 & 
      655.201 &       232.511 &       76.4194 &       53.3747 \\
SN 2008ah &       193.287 &       51.6618 &       24.0992 &       65.5666 & 
      245.629 &       280.250 &       109.777 &       78.6853 \\
SN 2008aj &       70.9147 &       88.7819 &       4.78250 &       14.9227 & 
      352.134 &       115.901 &       58.9718 &       42.1248 \\
SN 2008ar &       55.3238 &       155.126 &       28.3094 &       73.1162 & 
      734.971 &       336.084 &       97.7361 &       78.9592 \\
SN 2008ay &       47.9282 &       16.5710 &       11.9381 &       35.1641 & 
      52.1657 &       77.4371 &       26.0604 &       15.2137 \\
SN 2008bj &       0.00000 &       45.5898 &       23.1021 &       72.0543 & 
      132.579 &       16.5946 &       29.7859 &       19.8129 \\
SN 2008bl &       0.00000 &       67.1009 &       6.24450 &       11.3894 & 
      212.222 &       77.1290 &       40.2873 &       28.7962 \\
SN 2008bm &       337.829 &       137.485 &       22.0381 &       54.0412 & 
      469.045 &       148.726 &       97.2316 &       72.0828 \\
SN 2008bn &       2.46517 &      0.120336 &       1.73082 &       7.28069 & 
      9.19005 &       4.44281 &       2.39428 &       1.68430 \\
SN 2008bs &       328.028 &       266.554 &       27.4226 &       79.6469 & 
      1129.85 &       345.189 &       180.268 &       120.172 \\
SN 2008bv &       444.805 &       268.274 &       67.1829 &       204.588 & 
      1704.07 &       964.162 &       397.245 &       277.790 \\
SN 2008bx &       0.00000 &       1200.67 &       1290.20 &       3945.28 & 
      4361.22 &       497.000 &       321.242 &       248.714 \\
SN 2008bz &       36.9329 &       21.8956 &       4.23296 &       15.2413 & 
      115.171 &       85.6178 &       19.0755 &       16.2169 \\
SN 2008cg &       75.0658 &       45.1869 &       6.70894 &       25.2458 & 
      223.845 &       62.5003 &       54.7180 &       35.3563 \\
SN 2008cw &       312.913 &       96.1933 &       60.8502 &       180.346 & 
      297.282 &       32.3909 &       52.9628 &       37.5432 \\
SN 2008cz &       152.397 &       51.5067 &       11.8048 &       41.1112 & 
      166.147 &       37.9750 &       38.0638 &       25.6002 \\
SN 2008di &       35.3042 &       7.99336 &       1.93089 &       6.48962 & 
      24.5141 &       2.05492 &      -12.0199 &       4.15766 \\
SN 2008do &       121.724 &       124.974 &       16.7113 &       55.3774 & 
      740.951 &       337.498 &       81.4514 &       51.3833 \\
SN 2008dt &       379.325 &       96.3504 &       26.9189 &       159.258 & 
      295.296 &       364.846 &       196.381 &       180.648 \\
SN 2008dw &       0.00000 &       103.785 &       69.7675 &       203.880 & 
      342.368 &       44.9419 &       74.4431 &       47.3872 \\
SN 2008dz &       76.3980 &       54.7526 &       21.7547 &       39.5127 & 
      243.143 &       163.927 &       37.1598 &       20.0083 \\
SN 2008ek &       66.8260 &       52.7144 &       1.85561 &       37.0885 & 
      168.891 &       103.776 &       12.1315 &       16.8228 \\
SN 2008eq &       173.115 &       219.256 &       32.6105 &       75.5198 & 
      1313.52 &       614.240 &       201.541 &       164.419 \\
SN 2008ew &       0.00000 &       49.8446 &       7.14844 &       14.8860 & 
      183.444 &       107.505 &       34.3140 &       29.7993 \\
SN 2008fe &       138.051 &       28.6001 &       38.3389 &       101.306 & 
      100.998 &       118.496 &       44.1932 &       29.5589 \\
SN 2008fo &       285.190 &       129.005 &       23.8964 &       80.2211 & 
      491.999 &       127.858 &       108.235 &       70.6408 \\
SN 2008fs &       47.0671 &       12.0824 &       4.85748 &       22.2989 & 
      40.7701 &       32.8601 &       17.7250 &       5.75904 \\
SN 2008gd &       50.2092 &       20.9501 &       6.48741 &       10.2232 & 
      79.7188 &       22.3687 &       18.8110 &       11.4827 \\
SN 2008hn &       0.00000 &       80.7756 &       5.33519 &       16.5780 & 
      306.840 &       117.771 &       58.0704 &       41.0986 \\
SN 2008hx &       0.00000 &       724.622 &       52.4005 &       161.710 & 
      3877.37 &       1269.07 &       556.492 &       397.862 \\
SN 2008iq &       26.5342 &       29.6619 &       3.22426 &       4.09387 & 
      135.321 &       49.4523 &       16.7134 &       10.8192 \\
SN 2008iz &       0.00000 &       2252.11 &       275.830 &       780.185 & 
      33024.3 &       17620.3 &       3412.94 &       3716.28 \\
SN 2009E &       0.00000 &       35.8465 &       9.09025 &       25.4908 & 
      115.341 &       26.2980 &       37.4642 &       22.9434 \\
SN 2009W &       0.00000 &       9.17829 &       2.24578 &       5.16731 & 
      18.5882 &       2.19453 &       7.12120 &       5.45573 \\
SN 2009ae &       120.247 &       75.1320 &       84.9717 &       217.271 & 
      307.204 &       196.103 &       56.2717 &       38.3791 \\
SN 2009ai &       48.0424 &       28.5251 &       1.87916 &       27.7027 & 
      117.361 &       86.7289 &       36.4554 &       22.4243 \\
SN 2009am &       0.00000 &       27.4325 &       3.59393 &       6.32307 & 
      137.383 &       58.5101 &       25.8987 &       16.3223 \\
SN 2009an &       0.00000 &       441.886 &       61.9051 &       131.318 & 
      3772.19 &       2204.65 &       531.826 &       460.057 \\
SN 2009ao &       0.00000 &       107.266 &       23.1664 &       34.5754 & 
      569.126 &       244.731 &       74.1402 &       50.3360 \\
SN 2009at &       0.00000 &       37.3253 &       5.55784 &       15.8122 & 
      194.012 &       76.6452 &       45.4637 &       32.6600 \\
SN 2009av &       58.1711 &       27.7295 &       3.23838 &       16.2688 & 
      88.5932 &       29.2158 &       21.5641 &       16.6198 \\
SN 2009be &       9.75799 &       3.58939 &      -2.15018 &       4.16673 & 
      10.4319 &       3.94396 &       2.59449 &      -1.46144 \\
SN 2009bh &       28.8391 &       40.5387 &       2.80644 &       5.61678 & 
      181.985 &       70.9195 &       21.0882 &       7.36713 \\
SN 2009bk &       193.125 &       62.3214 &       10.2764 &       40.9578 & 
      195.165 &       49.2441 &       55.6846 &       38.5675 \\
SN 2009bl &       152.021 &       50.0753 &       9.87168 &       30.5185 & 
      171.463 &       50.6923 &       46.4395 &       36.8620 \\
SN 2009bs &       305.222 &       165.613 &       36.3893 &       165.572 & 
      306.061 &       301.974 &       108.537 &       54.0432 \\
SN 2009bv &       2.73409 &       11.4616 &       1.51377 &       7.86684 & 
      40.5516 &       23.2042 &       2.89561 &       5.49205 \\
SN 2009bz &       0.00000 &       106.462 &       57.1805 &       173.441 & 
      315.172 &       53.1270 &       70.0665 &       47.3275 \\
SN 2009ce &       1.28264 &       3.86876 &       1.80544 &       4.75220 & 
      3.35645 &       5.16066 &       3.77495 &      -1.20883 \\
SN 2009cj &       68.1709 &       21.9451 &       6.92268 &       21.4294 & 
      95.6232 &       82.0145 &       34.6128 &       34.1844 \\
SN 2009co &       8.56893 &     -0.487843 &     0.0237032 &       6.21470 & 
      2.43262 &       2.65131 &       5.37631 &       3.46737 \\
SN 2009ct &       50.1490 &       40.6528 &       8.94143 &       7.16807 & 
      182.419 &       87.4580 &       31.7155 &       21.9916 \\
SN 2009cz &  -1.79570e+11 &       538.125 &       85.0582 &       264.869 & 
      3547.05 &       2276.76 &       464.440 &       363.028 \\
SN 2009dc &  -6.17491e+09 &       68.0940 &       35.5673 &       136.299 & 
      447.875 &       122.274 &       158.202 &       101.322 \\
SN 2009dd &       0.00000 &       710.078 &       57.8230 &       178.598 & 
      3027.79 &       804.296 &       380.913 &       268.292 \\
SN 2009di &       88.9171 &       68.5130 &       38.6761 &       95.7379 & 
      404.613 &       245.207 &       72.0947 &       58.2927 \\
SN 2009dm &       375.575 &       127.641 &       103.108 &       304.742 & 
      456.473 &       53.9110 &       75.8867 &       47.9793 \\
SN 2009dn &       139.926 &       194.197 &       17.4148 &       38.5993 & 
      750.092 &       264.457 &       110.531 &       79.9217 \\
SN 2009eg &       60.4075 &       3.44896 &       14.7587 &       38.6454 & 
      48.8261 &       87.2300 &       25.4479 &       18.0688 \\
SN 2009en &       68.1863 &       20.8256 &     0.0616611 &       42.6502 & 
      57.2591 &       65.4966 &       35.1466 &       16.0327 \\
SN 2009eo &       67.3004 &       77.8253 &       12.8637 &       35.2546 & 
      324.928 &       195.461 &       57.9172 &       45.7062 \\
SN 2009er &       43.3775 &       9.46933 &       1.20108 &       7.66953 & 
      26.4773 &       6.26836 &       9.17227 &       7.34935 \\
SN 2009et &       205.673 &       187.596 &       21.5167 &       51.7756 & 
      1229.25 &       474.397 &       177.878 &       128.974 \\
SN 2009eu &       30.6366 &       69.8478 &       15.1849 &       21.3784 & 
      231.643 &       168.453 &       38.7851 &       22.3862 \\
SN 2009fb &       80.1204 &       83.2865 &       6.81739 &       25.3642 & 
      405.244 &       157.013 &       41.1022 &       31.1790 \\
SN 2009fc &       52.8659 &       43.2614 &       2.62056 &       10.6327 & 
      154.305 &       52.8557 &       28.0282 &       25.6815 \\
SN 2009fi &       0.00000 &       93.8290 &       28.3155 &       90.3765 & 
      309.839 &       63.3429 &       76.2666 &       49.3994 \\
SN 2009fv &       111.188 &       57.1976 &       16.2814 &       79.4431 & 
      144.993 &       279.838 &       75.0551 &       19.1423 \\
SN 2009fx &       47.2665 &       3.67508 &       3.10977 &       13.0528 & 
      16.9274 &       19.0311 &       4.56439 &       1.09855 \\
SN 2009gl &       0.00000 &       100.479 &       10.7025 &       39.6238 & 
      415.876 &       132.652 &       68.0359 &       51.7109 \\
SN 2009hn &     0.0805507 &       4.27510 &     0.0517302 &       3.01741 & 
  -0.00299991 &       4.34331 &      0.224139 &       7.17708 \\
SN 2009hq &       0.00000 &       309.348 &       124.128 &       359.451 & 
      1099.42 &       241.148 &       168.268 &       119.829 \\
SN 2009ia &       138.762 &       236.134 &       17.5989 &       34.4810 & 
      1193.59 &       376.372 &       150.431 &       104.810 \\
SN 2009jp &       70.7504 &       58.2749 &       6.41055 &       24.2666 & 
      313.198 &       161.994 &       51.4680 &       30.1048 \\
SN 2009jv &       0.00000 &       140.091 &       14.0893 &       42.7750 & 
      837.494 &       301.159 &       170.437 &       118.689 \\
SN 2009jw &       0.00000 &       152.842 &       22.9027 &       52.1587 & 
      630.350 &       275.235 &       115.516 &       84.2671 \\
SN 2009ko &       0.00000 &       66.3026 &       17.7481 &       32.7479 & 
      276.107 &       184.402 &       75.3472 &       57.5713 \\
SN 2009lo &       147.500 &       39.8922 &       11.4151 &       47.2672 & 
      107.792 &       156.861 &       57.0385 &       30.4574 \\
SN 2009lx &       209.431 &       200.493 &       42.9588 &       88.7885 & 
      959.648 &       617.666 &       213.396 &       169.438 \\
SN 2009ly &       10.2412 &       16.5471 &      -6.46289 &       10.0142 & 
      25.2715 &      -9.77096 &       5.94180 &      -2.22367 \\
SN 2009md &       0.00000 &       226.486 &       21.6263 &       61.0111 & 
      853.728 &       286.576 &       160.201 &       110.179 \\
SN 2009mh &       0.00000 &       479.422 &       43.6225 &       136.312 & 
      2630.56 &       909.704 &       419.631 &       317.033 \\
SN 2009mo &       23.5250 &       14.1157 &       4.53104 &       8.02957 & 
      56.4319 &       15.9752 &       15.3917 &       11.1302 \\
SN 2009ms &       128.490 &       23.6187 &       10.6883 &       30.2423 & 
      84.6202 &       38.7908 &       40.6613 &       32.1030 \\
SN 2009mx &       221.095 &       95.9820 &       42.7429 &       123.266 & 
      295.938 &       270.706 &       149.856 &       97.3714 \\
SN 2009my &       0.00000 &       153.155 &       15.8477 &       37.3430 & 
      629.484 &       207.548 &       121.625 &       85.7335 \\
SN 2009na &       0.00000 &       451.427 &       34.5783 &       102.390 & 
      2155.85 &       772.270 &       303.823 &       238.725 \\
SN 2009no &       50.3535 &       34.7437 &       4.69259 &       11.1710 & 
      125.856 &       52.6923 &       23.7228 &       17.7027 \\
SN 2009np &       37.4685 &       33.9698 &       6.07855 &       14.0652 & 
      164.972 &       85.9477 &       34.7843 &       23.9892 \\
SN 2009nv &       3.59763 &     -0.292851 &       2.21468 &       14.5344 & 
      23.3607 &       7.68487 &       8.49405 &       3.48732 \\
SN 2010A &       0.00000 &       210.442 &       18.6614 &       72.0090 & 
      800.980 &       276.081 &       127.417 &       76.7978 \\
SN 2010B &       0.00000 &       61.7003 &       14.8734 &       95.3075 & 
      162.022 &       180.162 &       63.9578 &       35.8470 \\
SN 2010D &       58.2057 &       19.9081 &       3.63413 &       14.7025 & 
      95.8973 &       57.4756 &       35.1943 &       25.3295 \\
SN 2010O &       0.00000 &       1846.10 &       452.100 &       1381.14 & 
      10866.8 &       4672.37 &       2299.98 &       1779.04 \\
SN 2010V &       0.00000 &       106.543 &       35.1884 &       113.025 & 
      375.805 &       96.0783 &       96.5547 &       63.8973 \\
SN 2010Y &       0.00000 &       278.771 &       58.2499 &       286.963 & 
      940.827 &       765.559 &       382.803 &       343.770 \\
SN 2010ad &       395.437 &       114.486 &       45.9727 &       154.977 & 
      336.427 &       367.820 &       160.484 &       151.015 \\
SN 2010ag &       110.419 &       48.0068 &       9.43692 &       29.8177 & 
      152.927 &       124.651 &       64.5852 &       36.9353 \\
SN 2010ak &       97.7160 &       73.5683 &      -2.22220 &       17.3046 & 
      389.106 &       164.643 &       61.7465 &       39.6280 \\
SN 2010al &       0.00000 &       87.8615 &       17.8880 &       51.2728 & 
      353.605 &       145.672 &       80.3549 &       49.6100 \\
SN 2010an &       146.016 &       90.5366 &       25.8481 &       78.0200 & 
      329.830 &       375.820 &       123.747 &       61.5285 \\
SN 2010ao &      -126053. &       19.2854 &       2.85904 &       9.06802 & 
      84.0377 &       47.5912 &       17.1257 &       12.2378 \\
SN 2010au &       86.9998 &       47.5784 &       11.9477 &       20.5088 & 
      208.073 &       134.731 &       45.3292 &       39.2917 \\
SN 2010av &       63.3483 &       29.6206 &       14.3270 &       47.3059 & 
      73.7782 &       87.5055 &       30.4503 &       10.8234 \\
SN 2010aw &       0.00000 &       400.307 &       368.747 &       1090.25 & 
      1290.95 &       149.674 &       156.304 &       111.976 \\
SN 2010ax &       3.80357 &       6.00783 &     -0.290660 &       5.10574 & 
      20.3838 &       21.0406 &       4.18504 &       2.61239 \\
SN 2010ay &       576.948 &       257.222 &       289.275 &       858.490 & 
      807.149 &       64.8001 &       87.5098 &       63.5406 \\
SN 2010bb &       11.2083 &       9.69450 &       6.84421 &       20.9917 & 
      44.7755 &       35.9548 &       10.7855 &       4.04612 \\
SN 2010bd &       166.437 &       60.5355 &       15.9897 &       35.5021 & 
      179.411 &       49.3777 &       39.1492 &       25.7695 \\
SN 2010bf &       67.6643 &       41.9140 &       6.46970 &       12.2860 & 
      198.663 &       77.3864 &       38.5883 &       26.4944 \\
SN 2010bg &       98.8596 &       48.8866 &       5.45315 &       19.8564 & 
      206.739 &       60.2482 &       38.9383 &       24.7519 \\
SN 2010bi &   5.19863e+07 &       171.288 &       43.0737 &       157.037 & 
      587.811 &       149.897 &       109.202 &       70.9319 \\
SN 2010ck &       331.460 &       73.0840 &       216.947 &       602.367 & 
      355.150 &       654.317 &       216.656 &       177.718 \\
SN 2010cs &       17.3656 &       25.7045 &      -22.9195 &       26.7062 & 
      24.7848 &       36.5455 &       26.6642 &      -36.9631 \\
SN 2010do &       0.00000 &       933.417 &       51.3129 &       116.702 & 
      5167.77 &       1887.21 &       486.265 &       383.827 \\
SN 2010dt &       41.7995 &       29.2231 &       9.70741 &       19.0777 & 
      89.8883 &       48.1425 &       30.1125 &       15.3362 \\
SN 2010dy &       39.4380 &       21.1573 &       4.44807 &       7.14519 & 
      76.0627 &       24.7654 &       21.1020 &       12.5473 \\
SN 2010ed &       5.58042 &       7.34983 &     -0.825170 &       2.73810 & 
      36.3474 &       13.8588 &       6.47501 &       4.87393 \\
SN 2010ee &       41.4894 &       39.8380 &       13.3328 &       19.3225 & 
      192.502 &       92.4382 &       34.6075 &       26.8988 \\
SN 2010fz &       0.00000 &       275.278 &       19.3744 &       33.1940 & 
      1059.74 &       311.877 &       132.637 &       95.2063 \\
SN 2010gb &      -20.6727 &       31.0663 &       3.04197 &       7.31737 & 
      117.992 &       39.0017 &       21.3777 &       15.3411 \\
SN 2010gk &       0.00000 &       820.807 &       83.4880 &       263.421 & 
      5802.31 &       2650.25 &       854.587 &       692.154 \\
SN 2010gs &       85.6073 &       57.6074 &       11.3926 &       36.3425 & 
      256.873 &       231.775 &       62.6772 &       55.7880 \\
SN 2010hp &       252.812 &       144.167 &       16.7883 &       46.8493 & 
      529.472 &       158.664 &       68.4919 &       55.9571 \\
SN 2010jf &       112.170 &       20.8233 &       15.8232 &       41.3192 & 
      63.6595 &       63.5485 &       30.1132 &       9.88694 \\
SN 2010jl &       0.00000 &       1142.91 &       1331.52 &       4011.52 & 
      3981.79 &       207.273 &       398.139 &       275.958 \\
SN 2010jn &       0.00000 &       233.251 &       63.7146 &       183.392 & 
      892.128 &       261.083 &       157.871 &       124.595 \\
SN 2010jw &       0.00000 &       36.5310 &       12.2146 &       52.9398 & 
      109.776 &       117.390 &       52.9268 &       36.6645 \\
SN 2010kn &       22.7881 &       8.54881 &       3.08174 &       9.92215 & 
      22.1074 &       10.1613 &       8.05933 &       7.42604 \\
SN 2010kr &       32.6447 &       38.3741 &       5.73651 &       14.9862 & 
      189.569 &       93.3518 &       27.9778 &       24.2021 \\
SN 2010kv &       9.90110 &       13.7390 &       3.74180 &       8.09238 & 
      59.4749 &       34.0202 &       11.3840 &       2.19049 \\
SN 2011O &       1393.88 &       350.951 &       353.968 &       1139.07 & 
      1725.17 &       2091.01 &       653.587 &       617.877 \\
SN 2011T &       451.591 &       126.697 &       48.3626 &       177.526 & 
      374.442 &       468.210 &       244.533 &       178.571 \\
SN 2011ac &       26.6529 &       19.1492 &       3.85797 &       13.6768 & 
      79.0325 &       50.3860 &       9.96233 &       10.4005 \\
SN 2011ai &       33.1228 &       13.2408 &       6.53323 &       8.53358 & 
      66.4340 &       25.3674 &       19.3959 &       13.3976 \\
SN 2011ak &       38.2911 &       18.6953 &       4.88671 &       6.00786 & 
      85.0204 &       35.2430 &       16.0822 &       13.8034 \\
SN 2011ao &       0.00000 &       322.911 &       84.4790 &       261.374 & 
      1052.33 &       248.479 &       194.865 &       135.119 \\
SN 2011az &       0.00000 &       60.6157 &       32.2011 &       84.7835 & 
      189.835 &       26.2908 &       39.1943 &       27.1094 \\
SN 2011bc &       0.00000 &       58.5477 &       37.8876 &       116.897 & 
      220.334 &       305.006 &       103.018 &       56.6793 \\
SN 2011bg &       224.035 &       63.5348 &       32.5335 &       98.1558 & 
      228.353 &       35.4304 &       49.4677 &       36.2197 \\
SN 2011bk &       156.677 &       112.265 &       163.170 &       424.335 & 
      500.882 &       435.275 &       99.6565 &       99.8887 \\
SN 2011bm &       0.00000 &       194.054 &       75.8848 &       212.081 & 
      663.621 &       149.592 &       168.834 &       109.696 \\
SN 2011bn &       198.711 &       63.0435 &       19.9603 &       108.345 & 
      168.154 &       242.215 &       92.6145 &       34.4653 \\
SN 2011bp &       242.639 &       69.6110 &       34.4906 &       97.2967 & 
      219.446 &       30.9083 &       42.6221 &       34.4402 \\
SN 2011by &       0.00000 &       56.5871 &       8.73805 &       12.7390 & 
      222.931 &       91.3458 &       58.9712 &       42.1393 \\
SN 2011cc &       342.452 &       151.041 &       44.2958 &       116.349 & 
      554.296 &       431.813 &       196.882 &       153.051 \\
SN 2011cf &       0.00000 &       107.266 &       23.1664 &       34.5754 & 
      569.126 &       244.731 &       74.1402 &       50.3360 \\
SN 2011cj &       0.00000 &       48.6472 &       8.43638 &       20.3822 & 
      155.774 &       61.5151 &       53.6230 &       34.2164 \\
SN 2011cq &       0.00000 &       36.6364 &       7.25848 &       17.8142 & 
      137.922 &       59.0675 &       31.5343 &       17.1773 \\
SN 2011cr &       696.206 &       384.624 &       58.9337 &       193.796 & 
      1573.67 &       602.596 &       310.070 &       232.874 \\
SN 2011db &      -9462.32 &       32.4484 &       4.58650 &       10.1869 & 
      109.140 &       34.9656 &       24.9470 &       19.2404 \\
SN 2011dj &       0.00000 &       64.2174 &       2.05698 &       16.9465 & 
      260.952 &       90.9426 &       46.2727 &       33.7501 \\
SN 2011dl &       227.437 &       120.642 &       8.39724 &       37.8286 & 
      463.475 &       146.436 &       94.7802 &       63.4257 \\
SN 2011dt &       204.064 &       35.2272 &       11.2579 &       59.5268 & 
      153.909 &       174.558 &       106.879 &       82.2973 \\
SN 2011dw &       592.001 &       87.1450 &       72.4202 &       177.941 & 
      358.938 &       557.422 &       272.913 &       204.914 \\
SN 2011dz &       1789.65 &       924.981 &       662.126 &       1964.93 & 
      3940.45 &       511.686 &       467.215 &       365.026 \\
SN 2011ef &       0.00000 &       572.904 &       552.747 &       1700.05 & 
      2015.60 &       134.306 &       244.882 &       172.062 \\
SN 2011em &       5876.69 &       40.8463 &       8.75796 &       29.8529 & 
      192.581 &       122.942 &       47.8701 &       35.7043 \\
SN 2011en &       0.00000 &       12.0481 &       3.15827 &       7.62325 & 
      38.8336 &       4.23410 &       10.4891 &       5.10627 \\
SN 2011gd &       0.00000 &       452.518 &       42.2527 &       91.3129 & 
      2415.61 &       1062.74 &       308.953 &       209.600 \\
SN 2011hd &       0.00000 &       106.358 &       48.4839 &       163.206 & 
      321.984 &       44.8941 &       70.7062 &       46.4378 \\
SN 2011hi &       0.00000 &       222.108 &       38.2150 &       151.136 & 
      2236.03 &       1360.32 &       544.823 &       467.476 \\
SN 2011ho &       3.96162 &       111.968 &      -36.5766 &       81.4520 & 
      76.7535 &       94.3494 &      -37.3715 &       6.39255 \\
SN 2011hr &       0.00000 &       305.012 &       89.8187 &       307.395 & 
      1131.87 &       631.093 &       197.775 &       128.969 \\
SN 2011hv &       314.827 &       214.047 &       176.672 &       521.356 & 
      869.592 &       558.310 &       201.939 &       135.393 \\
SN 2011ia &       0.00000 &       149.189 &       20.3612 &       46.0352 & 
      860.792 &       427.716 &       161.940 &       126.401 \\
SN 2011ib &       10.5331 &       19.1993 &       4.44833 &       7.92972 & 
      54.4641 &       42.6231 &       9.98844 &      -3.23892 \\
SN 2011if &       19.3989 &       33.8507 &       2.69288 &       8.93653 & 
      117.518 &       39.9538 &       16.2774 &       12.8062 \\
SN 2011ir &       0.00000 &       29.1802 &       17.6184 &       48.9374 & 
      97.1254 &       140.993 &       57.1732 &       51.0970 \\
SN 2011is &       0.00000 &       79.7594 &       32.6163 &       120.363 & 
      234.783 &       216.811 &       121.637 &       79.8358 \\
SN 2011jm &       0.00000 &       710.535 &       987.499 &       3007.78 & 
      2266.52 &       96.4835 &       171.276 &       115.078 \\
SN 2011jt &       48.8722 &       73.6289 &       5.15243 &       16.9375 & 
      333.462 &       107.616 &       35.1097 &       23.5830 \\
SN 2011kh &       708.005 &       602.063 &       360.854 &       1048.91 & 
      4494.07 &       3330.26 &       775.887 &       612.124 \\
SN 2011ki &       44.4437 &       20.7985 &       10.1159 &       15.4947 & 
      125.681 &       77.4300 &       32.6059 &       22.1802 \\
SN 2012A &       0.00000 &       2431.77 &       3274.99 &       9553.50 & 
      8395.85 &       319.712 &       589.035 &       445.217 \\
SN 2012C &       0.00000 &       317.134 &       15.3897 &       51.7297 & 
      1461.25 &       630.627 &       197.665 &       166.714 \\
SN 2012D &       508686. &       325.672 &       39.8734 &       120.893 & 
      1281.39 &       397.777 &       254.928 &       182.313 \\
SN 2012G &       26467.1 &       833.439 &       837.088 &       2531.98 & 
      3058.31 &       1117.83 &       603.344 &       492.485 \\
SN 2012M &       287.151 &       411.814 &       43.2793 &       125.505 & 
      2022.40 &       738.631 &       242.972 &       191.274 \\
SN 2012N &       592.203 &       438.343 &       345.240 &       913.498 & 
      2562.09 &       2116.33 &       465.408 &       401.608 \\
SN 2012P &       0.00000 &       3.19015 &      0.840215 &       1.91731 & 
      13.7977 &       8.30597 &       3.11862 &       2.46916 \\
SN 2012T &       688.277 &       482.332 &       210.407 &       601.562 & 
      2440.67 &       1772.54 &       447.250 &       414.526 \\
SN 2012X &       29.4622 &       30.4159 &      0.324657 &       8.18346 & 
      109.755 &       38.5381 &       17.6297 &       12.1746 \\
SN 2012ab &       0.00000 &       217.255 &       94.6331 &       301.767 & 
      697.834 &       186.255 &       141.016 &       95.7556 \\
SN 2012af &       0.00000 &       187.480 &       17.9301 &       43.3771 & 
      994.400 &       552.905 &       138.668 &       119.643 \\
SN 2012ai &       213.549 &       446.080 &       22.1577 &       63.6504 & 
      2299.53 &       820.394 &       242.321 &       185.975 \\
SN 2012ak &       126.378 &       81.9067 &       15.0450 &       46.1363 & 
      371.990 &       172.157 &       66.3210 &       46.4690 \\
SN 2012al &       23.9794 &       11.6001 &       1.99015 &       1.66311 & 
      49.2505 &       16.9851 &       11.3237 &       11.3254 \\
SN 2012am &       28.7697 &       10.8509 &       3.68906 &       14.5024 & 
      35.0490 &       42.3589 &       10.2895 &       9.89086 \\
SN 2012an &       0.00000 &       43.0822 &       6.58732 &       16.4339 & 
      133.753 &       41.5614 &       39.1095 &       27.1298 \\
SN 2012av &       0.00000 &       91.6332 &       9.69636 &       20.4622 & 
      261.730 &       82.4445 &       53.3139 &       35.9164 \\
SN 2012ax &       503.156 &       207.879 &       96.7599 &       289.102 & 
      832.008 &       161.395 &       141.877 &       98.4009 \\
SN 2012bi &       0.00000 &       38.9193 &       4.66536 &       13.4571 & 
      181.021 &       66.4412 &       39.3313 &       24.5962 \\
SN 2012bm &       46.6995 &       33.7782 &       9.70127 &       17.2105 & 
      201.403 &       105.097 &       43.2898 &       26.9269 \\
SN 2012bn &       0.00000 &       109.510 &       26.9912 &       76.7738 & 
      408.099 &       125.992 &       89.2633 &       63.4576 \\
SN 2012bp &       54.4755 &       27.0105 &       4.17002 &       9.82627 & 
      102.499 &       28.1110 &       24.4093 &       14.3734 \\
SN 2012bw &       73.1026 &       64.3195 &       7.22060 &       16.3268 & 
      293.990 &       115.283 &       46.3061 &       34.7597 \\
SN 2012bx &       13.9611 &       9.29005 &      -4.13280 &       11.8280 & 
      19.7056 &       21.7907 &       11.7553 &       8.53876 \\
SN 2012by &       109.650 &       37.3184 &       12.2389 &       32.0599 & 
      145.244 &       57.0873 &       31.0198 &       22.3273 \\
SN 2012cd &       0.00000 &       192.157 &       46.4943 &       136.046 & 
      728.028 &       282.211 &       166.129 &       116.586 \\
SN 2012cg &       0.00000 &       748.118 &       44.1009 &       138.483 & 
      3600.34 &       1186.85 &       551.826 &       422.569 \\
SN 2012ch &       0.00000 &       29.2286 &       9.43163 &       26.6009 & 
      79.2762 &       8.23156 &       19.2996 &       13.9189 \\
SN 2012cm &       55.4891 &       16.3358 &       6.64216 &       18.6082 & 
      49.0977 &       10.9450 &       15.7687 &       10.5716 \\
SN 2012cn &       28.0111 &       33.0089 &       6.06981 &       7.84084 & 
      148.228 &       48.4564 &       18.2896 &       17.0015 \\
SN 2012cp &       0.00000 &       118.517 &       22.7566 &       60.4626 & 
      576.044 &       152.624 &       117.628 &       83.7485 \\
SN 2012cq &   8.98846e+06 &       24.8283 &       6.97926 &       10.8048 & 
      104.353 &       51.5696 &       25.8170 &       16.8496 \\
SN 2012ct &       221.336 &       74.5884 &       48.9418 &       151.661 & 
      288.972 &       34.4284 &       62.8057 &       41.7856 \\
SN 2012cu &       0.00000 &       15.6090 &       10.2790 &       19.1765 & 
      27.2915 &       15.2269 &       15.0390 &       10.7086 \\
SN 2012cz &       184.711 &       128.477 &       20.9035 &       52.8406 & 
      613.531 &       308.073 &       138.031 &       105.642 \\
SN 2012dd &       365.814 &       221.608 &       36.2443 &       91.3930 & 
      1291.10 &       780.789 &       257.771 &       206.743 \\
SN 2012dm &       79.4593 &       28.7924 &       10.2701 &       16.0060 & 
      112.365 &       29.2434 &       21.8294 &       19.3298 \\
SN 2012dp &       341.882 &       383.030 &       35.3369 &       76.1018 & 
      1722.14 &       729.230 &       244.668 &       198.397 \\
SN 2012dr &       1.91383 &       18.0991 &      -8.84348 &       13.9320 & 
      21.0629 &       24.6410 &      -12.2461 &       7.76062 \\
SN 2012ds &       97.3009 &       78.1513 &       20.8140 &       42.9476 & 
      369.326 &       214.106 &       64.7044 &       49.5940 \\
SN 2012ec &       0.00000 &       267.922 &       47.8252 &       142.756 & 
      1025.77 &       253.111 &       186.352 &       131.585 \\
SN 2012ee &       6.44123 &       43.0567 &       4.68675 &       11.1880 & 
      206.571 &       86.1528 &       25.8446 &       17.7867 \\
SN 2012eh &       0.00000 &       161.361 &       29.7771 &       86.1168 & 
      496.423 &       179.140 &       102.480 &       72.1234 \\
SN 2012eu &       68.3086 &       30.7299 &       11.1013 &       60.9876 & 
      66.3187 &       92.5340 &       24.8805 &       2.53082 \\
SN 2012ex &       0.00000 &       115.710 &       23.6489 &       52.1143 & 
      517.393 &       294.759 &       115.260 &       100.268 \\
SN 2012ff &       25.4830 &       19.9698 &       1.62956 &       23.2338 & 
      101.987 &       62.3720 &       17.4851 &       11.3031 \\
SN 2012fg &       0.00000 &       11.0880 &       6.14815 &       19.2301 & 
      35.6085 &       48.7709 &       20.9034 &       9.91961 \\
SN 2012fj &       75.4697 &       51.3321 &       32.7395 &       77.8948 & 
      218.994 &       128.215 &       32.4903 &       21.9607 \\
SN 2012ga &       0.00000 &       86.5119 &       9.27918 &       14.2246 & 
      366.690 &       116.150 &       45.5133 &       41.2920 \\
SN 2012ge &       86.1286 &       19.4527 &       28.2240 &       46.8028 & 
      91.1285 &       128.278 &       33.0934 &       28.1987 \\
SN 2012gm &       0.00000 &       1837.84 &       114.163 &       343.912 & 
      7171.78 &       2467.95 &       979.513 &       769.412 \\
SN 2012ha &       0.00000 &       70.7194 &       3.64666 &       18.5719 & 
      433.028 &       157.689 &       64.9052 &       50.6617 \\
SN 2012hi &       10.3442 &       45.1064 &       4.73704 &       13.2570 & 
      181.781 &       79.4949 &       21.6503 &       25.1363 \\
SN 2012ht &       0.00000 &       14.6882 &       4.23116 &       10.6771 & 
      48.8728 &       11.6429 &       15.8567 &       11.1698 \\
SN 2012hw &       43.8573 &       28.1222 &       2.65487 &       8.45768 & 
      102.707 &       33.4600 &       18.6064 &       13.6480 \\
SN 2012if &       203.140 &       118.077 &       24.2059 &       56.2061 & 
      429.944 &       210.620 &       98.1241 &       69.3377 \\
SN 2013G &       0.00000 &       493.766 &       40.3970 &       97.5815 & 
      2312.71 &       866.770 &       233.976 &       157.645 \\
SN 2013I &       42.1542 &       9.30648 &       1.84616 &       6.20867 & 
      28.3315 &       7.44440 &       8.78734 &       7.55309 \\
SN 2013N &       88.0256 &       7.36533 &       5.79216 &       6.34211 & 
      29.7429 &       23.5155 &       27.7819 &      -18.9986 \\
SN 2013O &       36.6678 &       15.7426 &       6.69496 &       11.8831 & 
      72.1248 &       17.9905 &       16.3257 &       8.16782 \\
SN 2013U &       194.227 &       245.331 &       15.2173 &       44.5995 & 
      1162.31 &       477.290 &       151.988 &       130.901 \\
SN 2013V &       14.6849 &       23.9602 &       6.17943 &       10.4990 & 
      79.7206 &       36.7513 &       15.3311 &       9.25861 \\
SN 2013X &       129.156 &       51.2284 &       7.96557 &       28.0698 & 
      192.430 &       53.1929 &       48.3917 &       32.1054 \\
SN 2013Y &       16.0588 &       5.28620 &      -3.68106 &       2.58923 & 
      20.3861 &       23.0235 &       11.5811 &       10.9371 \\
SN 2013Z &       37.7212 &       14.1479 &       5.40989 &       18.8453 & 
      56.3832 &       37.9958 &       18.5521 &       9.55643 \\
SN 2013ab &       0.00000 &       531.945 &       74.6678 &       207.668 & 
      1808.25 &       490.620 &       343.809 &       232.264 \\
SN 2013ac &       356.867 &       159.168 &       29.2313 &       96.7836 & 
      664.222 &       186.997 &       139.834 &       93.9218 \\
SN 2013ah &       41.7930 &       37.9852 &       1.30491 &       11.9435 & 
      131.478 &       49.0846 &       29.3385 &       24.4461 \\
SN 2013aq &       0.00000 &       194.901 &       8.18213 &       23.5031 & 
      871.872 &       242.020 &       104.861 &       67.8571 \\
SN 2013ar &       172.482 &       96.2991 &       13.6727 &       36.1139 & 
      412.458 &       136.213 &       84.5042 &       60.8165 \\
SN 2013aw &       224.759 &       62.1756 &       34.0928 &       111.793 & 
      242.272 &       26.2524 &       48.0524 &       29.2340 \\
SN 2013be &       39.3774 &       54.0871 &       4.22303 &       15.0657 & 
      299.734 &       108.707 &       29.5274 &       22.6727 \\
SN 2013bf &     -0.359585 &       20.9066 &      -20.9019 &       32.2346 & 
      34.4412 &       12.8072 &      -11.4050 &       17.8759 \\
SN 2013bh &       47.9476 &       24.7623 &       5.46393 &       9.69795 & 
      142.116 &       62.9590 &       31.8043 &       22.4223 \\
SN 2013bl &       8.92390 &       14.1206 &      0.709247 &       21.6338 & 
      44.1285 &       49.1867 &       2.15147 &       4.08651 \\
SN 2013bm &       5.74510 &     -0.831199 &       2.64878 &       10.0039 & 
      2.80348 &       9.12449 &       7.99706 &       4.19710 \\
SN 2013bn &       83.8257 &       24.2494 &       6.41947 &       18.2381 & 
      73.0833 &       19.0282 &       16.0748 &       14.1990 \\
SN 2013ca &       91.4168 &       32.3320 &       15.8918 &       45.8477 & 
      162.241 &       154.353 &       53.6429 &       38.1851 \\
SN 2013cb &       155.074 &       56.8489 &       13.6862 &       42.9524 & 
      190.071 &       44.6592 &       40.8799 &       28.3494 \\
SN 2013ce &       0.00000 &       53.0994 &       36.8637 &       121.419 & 
      159.124 &       9.36167 &       24.6928 &       14.8341 \\
SN 2013cf &       0.00000 &       41.1175 &       16.2749 &       44.3381 & 
      170.665 &       65.6876 &       59.7983 &       46.7897 \\
SN 2013cr &       132.964 &       62.6717 &       12.0973 &       33.7833 & 
      236.307 &       68.4123 &       60.6212 &       38.0780 \\
SN 2013cu &       19.1097 &       12.2258 &       7.64112 &       13.8476 & 
      62.7034 &       34.1395 &       16.8086 &       5.25437 \\
SN 2013db &       0.00000 &       52.0414 &       7.03523 &       24.9802 & 
      218.685 &       92.3732 &       45.5245 &       35.0358 \\
SN 2013dd &       97.1090 &       32.0505 &       8.94454 &       28.0249 & 
      96.8313 &       66.7853 &       32.4588 &       26.8871 \\
SN 2013de &       108.927 &       28.4462 &       19.6886 &       50.8515 & 
      79.0718 &       78.0928 &       38.9753 &       31.8581 \\
SN 2013dh &       0.00000 &       832.630 &       42.8849 &       149.271 & 
      7764.90 &       4741.00 &       867.331 &       923.546 \\
SN 2013dp &       2417.02 &       9.81230 &       2.37378 &       11.8111 & 
      39.1458 &       6.97716 &       17.3866 &       8.00222 \\
SN 2013ed &       73.0205 &       31.8893 &       6.17767 &       12.8399 & 
      114.955 &       35.3072 &       28.0140 &       23.6600 \\
SN 2013eh &       74.4456 &       21.8896 &       11.1800 &       28.5804 & 
      75.5214 &       12.0878 &       18.4265 &       12.9670 \\
SN 2013ei &       0.00000 &       512.091 &       43.9146 &       151.833 & 
      3289.69 &       2397.41 &       494.154 &       487.912 \\
SN 2013el &       0.00000 &       412.162 &       60.8834 &       188.099 & 
      1541.88 &       509.698 &       282.245 &       197.323 \\
SN 2013es &       179.787 &       60.3640 &       28.2456 &       73.8273 & 
      206.831 &       43.8352 &       32.8758 &       22.0465 \\
SN 2013ge &       0.00000 &       154.940 &       30.5441 &       90.9347 & 
      538.724 &       127.535 &       128.484 &       88.6157 \\
SN 2013gf &       9.36039 &       7.98972 &       1.27439 &       4.98395 & 
      8.99232 &       11.5535 &      -1.89959 &     -0.483261 \\
SN 2013gl &       0.00000 &       684.074 &       99.9740 &       312.463 & 
      2617.95 &       881.961 &       499.787 &       353.590 \\
SN 2013gm &       0.00000 &       229.695 &       62.8946 &       188.400 & 
      905.799 &       232.353 &       223.207 &       155.775 \\
SN 2013gs &       0.00000 &       31.6588 &       4.43747 &       14.2202 & 
      90.7620 &       38.0488 &       27.8858 &       16.6921 \\
SN 2013gw &       6.01643 &       5.47495 &       5.51325 &       18.7080 & 
      18.4012 &       5.82666 &       7.96138 &       1.06340 \\
SN 2013he &       457.677 &       285.525 &       38.7753 &       117.775 & 
      1369.59 &       403.392 &       211.662 &       163.229 \\
SN 2013hg &       0.00000 &       337.573 &       213.044 &       650.759 & 
      1140.00 &       135.634 &       175.362 &       122.814 \\
SN 2013ho &       24.3537 &       27.7206 &       5.33605 &       11.7982 & 
      122.975 &       79.8997 &       14.5054 &       9.35017 \\
SN 2014D &       0.00000 &       66.2467 &       23.7439 &       72.9898 & 
      225.693 &       29.9777 &       53.6090 &       37.5448 \\
SN 2014L &       0.00000 &       389.581 &       11.0604 &       32.3072 & 
      1896.06 &       357.284 &       120.562 &       81.4762 \\
SN 2014Q &       65.6654 &       64.8387 &       4.65674 &       13.9941 & 
      314.167 &       112.509 &       61.5375 &       42.5814 \\
SN 2014R &       511.295 &       713.140 &       79.6639 &       151.744 & 
      3564.81 &       1704.94 &       435.666 &       360.727 \\
SN 2014U &       0.00000 &       81.3099 &       17.8589 &       57.4301 & 
      260.375 &       86.0280 &       53.8642 &       37.9465 \\
SN 2014aa &       0.00000 &       123.330 &       94.5919 &       294.216 & 
      506.844 &       909.313 &       436.347 &       320.581 \\
SN 2014ab &       0.00000 &       172.763 &       76.9320 &       218.508 & 
      682.074 &       474.349 &       257.156 &       195.191 \\
SN 2014ac &       280.699 &       183.662 &       32.3164 &       107.345 & 
      1252.52 &       927.308 &       277.654 &       225.370 \\
SN 2014ag &       29.2738 &       22.1656 &       5.34171 &       12.1372 & 
      71.1084 &       39.2424 &       10.7503 &       9.52192 \\
SN 2014am &       1.84320 &       1.88822 &      0.877684 &       2.01933 & 
      7.27309 &       3.87095 &     -0.641849 &     -0.380940 \\
SN 2014an &       18.9775 &       10.5885 &       1.76058 &       13.7337 & 
      21.1243 &       18.3737 &       8.06008 &       4.67600 \\
SN 2014ap &   9.30880e+07 &       43.2746 &       6.51321 &       107.473 & 
      127.687 &       215.434 &       49.4411 &       33.1284 \\
SN 2014aq &       98.2226 &       135.524 &       7.87157 &       19.7945 & 
      716.336 &       238.741 &       88.2774 &       61.1177 \\
SN 2014as &       0.00000 &       176.117 &       34.6629 &       89.7678 & 
      605.987 &       184.150 &       155.446 &       108.159 \\
SN 2014av &       459.726 &       146.879 &       58.7869 &       222.605 & 
      504.502 &       992.974 &       264.461 &       171.070 \\
SN 2014az &       0.00000 &       61.8724 &       10.1206 &       20.8410 & 
      241.468 &       110.309 &       52.0297 &       39.3693 \\
SN 2014bb &       437.241 &       258.226 &       110.773 &       336.864 & 
      1238.14 &       789.014 &       238.501 &       199.930 \\
SN 2014bd &       101.246 &       26.5937 &       10.1494 &       20.5160 & 
      83.9708 &       19.7357 &       25.9399 &       17.1113 \\
SN 2014bf &       88.5810 &       61.8209 &       13.5250 &       19.2353 & 
      288.254 &       127.254 &       54.4856 &       33.9631 \\
SN 2014bg &       592.203 &       438.343 &       345.240 &       913.498 & 
      2562.09 &       2116.33 &       465.408 &       401.608 \\
SN 2014bh &       82.0092 &       43.0579 &       6.77860 &       13.2562 & 
      179.709 &       58.3383 &       36.6546 &       27.9234 \\
SN 2014bo &       13.8996 &       10.6549 &     -0.130119 &       5.85382 & 
      54.9354 &       29.8405 &       9.21007 &       9.03708 \\
SN 2014bw &       53.9516 &       34.6586 &       13.9169 &       11.1645 & 
      134.493 &       70.9863 &       30.0433 &       18.5971 \\
SN 2014by &       154.121 &       299.311 &       21.5629 &       53.9777 & 
      1449.95 &       553.695 &       185.289 &       143.727 \\
SN 2014cf &       1146.62 &       322.900 &       259.587 &       767.185 & 
      944.820 &       93.8789 &       114.424 &       88.7346 \\
SN 2014cn &       0.00000 &       144.135 &       45.8941 &       128.737 & 
      585.038 &       186.629 &       108.400 &       76.3616 \\
SN 2014cv &       0.00000 &       47.0779 &       12.9842 &       21.9573 & 
      253.927 &       158.691 &       52.9789 &       34.4515 \\
SN 2014dr &       494338. &       157.410 &       34.6664 &       107.131 & 
      512.309 &       152.819 &       78.0054 &       72.5528 \\
SN 2014ds &       0.00000 &       148.939 &       30.6455 &       95.7327 & 
      552.055 &       203.205 &       149.117 &       100.664 \\
SN 2014dy &       7.36031 &       11.4895 &       2.26506 &       1.22408 & 
      48.2428 &       16.7271 &       11.3830 &       2.98163 \\
SN 2014eb &       0.00000 &       341.279 &       55.0167 &       98.3290 & 
      1579.27 &       667.057 &       190.911 &       149.331 \\
SN 2014ec &       0.00000 &       26.8258 &       4.50270 &       13.7867 & 
      111.525 &       51.6626 &       18.9960 &       16.6016 \\
SN 2014ee &       0.00000 &       195.267 &       29.4851 &       51.7664 & 
      1268.05 &       490.455 &       139.320 &       110.748 \\
SN 2014ey &       138.686 &       87.0023 &       11.4110 &       24.1308 & 
      328.920 &       114.683 &       65.2349 &       48.5542 \\
SN 2015A &   1.98988e+10 &       37.9298 &       11.6467 &       27.9437 & 
      131.956 &       46.8154 &       25.7225 &       20.6714 \\
SN 2015D &       0.00000 &       174.373 &       5.44088 &       22.4548 & 
      730.504 &       216.299 &       89.6128 &       63.8626 \\
SN 2015E &       137.806 &       102.248 &       12.4526 &       27.3775 & 
      414.596 &       175.031 &       71.3569 &       50.3539 \\
SN 2015Q &       0.00000 &       738.020 &       43.3580 &       94.8328 & 
      3645.41 &       1226.81 &       363.310 &       295.857 \\
SN 2015Z &       280.699 &       183.662 &       32.3164 &       107.345 & 
      1252.52 &       927.308 &       277.654 &       225.370 \\
SN 2015ai &       66.3948 &       32.2379 &       28.7845 &       56.3095 & 
      98.0481 &       130.794 &       37.6254 &       12.0345 \\
SN 2015as &       0.00000 &       40.5801 &       10.3027 &       32.5336 & 
      144.699 &       22.8782 &       31.4187 &       21.3230 \\
SN 2015at &       0.00000 &       100.479 &       10.7025 &       39.6238 & 
      415.876 &       132.652 &       68.0359 &       51.7109 \\
SN 2015ax &       90.6212 &       48.6293 &       15.0014 &       48.0795 & 
      223.931 &       63.7476 &       33.0797 &       24.0216 \\
SN 2015bb &       0.00000 &       130.546 &       52.3830 &       294.819 & 
      413.493 &       643.743 &       231.297 &       161.380 \\
SN 2015bd &       0.00000 &       512.167 &       78.1916 &       227.325 & 
      1799.52 &       625.166 &       248.623 &       174.079 \\
SN 2015bf &       0.00000 &       78.3758 &       49.1466 &       125.576 & 
      305.225 &       447.315 &       219.445 &       173.805 \\
SN 2015bh &       0.00000 &       68.0429 &       9.53346 &       25.8325 & 
      412.180 &       158.564 &       89.3666 &       63.3734 \\
SN 2015bl &       124.177 &       30.2281 &       32.9748 &       109.055 & 
      114.636 &       85.7427 &       48.4092 &       33.3346 \\
SN 2015bn &       33.8735 &       11.9299 &       9.58736 &       12.5203 & 
      47.9342 &       40.6339 &       13.5963 &       7.63109 \\
SN 2015bq &       39.8262 &       13.5055 &       4.78354 &       7.18198 & 
      46.1518 &       14.9449 &       14.0453 &       10.7442 \\
SN 2015co &       67.2805 &       121.271 &       10.7226 &       19.2066 & 
      554.075 &       253.859 &       78.9492 &       65.1046 \\
SN 2015cq &       24.4459 &       20.7320 &       2.65667 &       7.18595 & 
      113.824 &       38.2473 &       32.7432 &       22.5310 \\
SN 2016B &       0.00000 &       99.2127 &       75.6823 &       222.675 & 
      239.743 &       27.1334 &       58.3350 &       34.7886 \\
SN 2016H &       21.3166 &       20.3291 &       1.46622 &       3.54367 & 
      86.1789 &       28.4600 &       11.4919 &       8.06532 \\
SN 2016I &       0.00000 &       39.8008 &       24.3748 &       75.6904 & 
      123.558 &       11.8672 &       25.1903 &       16.5394 \\
SN 2016P &       0.00000 &       933.417 &       51.3129 &       116.702 & 
      5167.77 &       1887.21 &       486.265 &       383.827 \\
SN 2016R &       141.037 &       72.9449 &       37.6846 &       94.7637 & 
      190.879 &       193.155 &       72.7113 &       47.7031 \\
SN 2016T &       32.1053 &       22.0693 &       7.55176 &       4.62926 & 
      117.095 &       61.4176 &       22.4729 &       13.3724 \\
SN 2016U &       55.0963 &       31.8939 &     -0.382160 &       5.27278 & 
      145.712 &       83.2831 &       24.9562 &       22.1496 \\
SN 2016aaj &       204037. &       6.49936 &     -0.377311 &     -0.660699 & 
      11.1294 &       5.34643 &       3.15568 &      0.966135 \\
SN 2016aak &       124.370 &       76.8285 &       16.2472 &       96.7205 & 
      139.030 &       185.317 &       78.5128 &       57.3480 \\
SN 2016acq &       52.5624 &       40.5408 &       10.2103 &       55.8208 & 
      58.4618 &       116.364 &       25.6782 &       1.78218 \\
SN 2016ad &       74.3029 &       27.3112 &       5.60705 &       20.2723 & 
      90.8950 &       21.7962 &       23.1672 &       13.3882 \\
SN 2016aew &       58.6043 &       51.7326 &       25.3016 &       74.8075 & 
      276.184 &       230.315 &       57.0926 &       45.5036 \\
SN 2016aey &       541.823 &       188.262 &       89.4099 &       270.783 & 
      616.899 &       119.366 &       120.380 &       88.6033 \\
SN 2016afa &       0.00000 &       217.676 &       89.6496 &       200.590 & 
      946.126 &       667.189 &       156.462 &       108.870 \\
SN 2016afk &       516.248 &       222.130 &       49.5366 &       136.979 & 
      755.427 &       227.839 &       132.083 &       90.9075 \\
SN 2016ah &       126.877 &       208.962 &       13.1645 &       27.6891 & 
      918.643 &       306.135 &       115.340 &       85.5120 \\
SN 2016ai &       115.412 &       76.3359 &       6.03553 &       19.5671 & 
      310.244 &       101.875 &       55.7106 &       38.4585 \\
SN 2016aje &       12.5523 &       6.67756 &       5.73839 &       13.4108 & 
      40.3352 &       29.2264 &       11.4900 &       5.68586 \\
SN 2016ak &       384.747 &       116.543 &       47.6618 &       151.330 & 
      373.323 &       67.5674 &       88.8836 &       58.9782 \\
SN 2016aqt &       57.2410 &       18.1605 &       6.95154 &       28.9899 & 
      55.5308 &       10.1966 &       13.9613 &       8.54060 \\
SN 2016aqv &       192.814 &       76.3789 &       27.3348 &       82.9581 & 
      253.265 &       55.1226 &       52.0220 &       38.8706 \\
SN 2016aqw &       398.433 &       107.811 &       24.2691 &       111.843 & 
      241.021 &       271.865 &       67.6126 &       37.6193 \\
SN 2016aqz &       96.1439 &       150.498 &       14.7865 &       27.8335 & 
      756.637 &       257.945 &       118.002 &       86.1286 \\
SN 2016arj &       44.6491 &       14.8942 &       2.53995 &       12.3508 & 
      56.6576 &       19.0271 &       9.19271 &       9.15518 \\
SN 2016aud &      -7.95979 &      -2.20973 &       4.09325 &      -1.60105 & 
     0.371294 &      0.618829 &      0.929709 &       1.04267 \\
SN 2016aws &       66.3024 &       15.4235 &       3.42711 &       14.8492 & 
      51.5949 &       12.2065 &       14.4209 &       11.3603 \\
SN 2016ayf &       25.2581 &       15.3072 &       10.5129 &       19.2753 & 
      65.6182 &       54.2631 &       22.6899 &       15.8201 \\
SN 2016bam &       0.00000 &       220.210 &       72.7964 &       224.782 & 
      683.034 &       160.385 &       200.892 &       144.657 \\
SN 2016bey &       34.2061 &       5.00238 &      -1.82486 &       14.5373 & 
      16.8897 &       16.7240 &       1.86048 &       4.78251 \\
SN 2016bfy &       9.02254 &       5.97778 &       5.16946 &       9.05578 & 
      9.76518 &       5.30313 &       2.35313 &      -2.34669 \\
SN 2016bhr &       0.00000 &       1389.36 &       587.696 &       1793.27 & 
      5402.29 &       1118.95 &       515.615 &       373.182 \\
SN 2016bir &       64.5534 &       16.5212 &       5.61971 &       14.1349 & 
      49.9796 &       7.86345 &       15.3573 &       9.92126 \\
SN 2016bkz &       379.958 &       155.186 &       182.568 &       488.447 & 
      849.992 &       692.250 &       229.262 &       175.882 \\
SN 2016bla &       85.1252 &       23.3049 &       9.59577 &       22.2441 & 
      70.6329 &       10.4570 &       19.4214 &       16.2394 \\
SN 2016bli &       77.0408 &       28.0618 &       11.4848 &       33.9157 & 
      89.0390 &       12.4655 &       19.6753 &       14.3129 \\
SN 2016bll &       0.00000 &       2065.38 &       1685.36 &       4923.30 & 
      204203. &       474.260 &       710.089 &       518.515 \\
SN 2016blz &       0.00000 &       98.4241 &       64.4810 &       189.721 & 
      315.267 &       18.4085 &       44.1395 &       35.2188 \\
SN 2016brm &       31.5803 &       15.5486 &      0.731578 &       10.6841 & 
      59.5629 &       24.5539 &       10.8573 &       5.89800 \\
SN 2016brq &       28.2766 &       4.22243 &       2.69912 &       7.66925 & 
      15.6104 &       15.2638 &       6.49519 &       6.40475 \\
SN 2016brv &       13.1710 &       26.4600 &       4.16659 &       19.6943 & 
      79.0995 &       47.7481 &      -2.36325 &       2.41292 \\
SN 2016bsc &       130.070 &       33.7554 &       10.7476 &       43.4163 & 
      135.014 &       176.209 &       66.2110 &       49.9120 \\
SN 2016bsd &       24.8265 &       4.31856 &       2.55819 &       4.84638 & 
      27.3165 &       6.24081 &       8.30216 &       5.00944 \\
SN 2016cby &       404758. &       95.2907 &       41.9995 &       113.297 & 
      348.709 &       66.1202 &       84.2808 &       63.4577 \\
SN 2016cce &       0.00000 &       92.1122 &       8.94166 &       20.9712 & 
      346.004 &       106.246 &       81.2329 &       53.1679 \\
SN 2016ccl &       0.00000 &       20.3469 &       4.00673 &       9.14698 & 
      67.5821 &       37.3946 &       16.5582 &       11.9147 \\
SN 2016ccs &       310.124 &       113.714 &       23.8934 &       79.5930 & 
      391.956 &       102.908 &       89.0759 &       63.5246 \\
SN 2016cct &       61.7462 &       58.0151 &       9.33704 &       28.3371 & 
      331.088 &       148.334 &       59.1551 &       38.8780 \\
SN 2016ccv &       584.499 &       241.392 &       285.462 &       869.664 & 
      837.834 &       61.5519 &       78.2795 &       56.5191 \\
SN 2016ccx &       21.7315 &       55.9821 &       13.0531 &       14.9567 & 
      248.542 &       84.6590 &       29.3342 &       20.4239 \\
SN 2016ccy &       110.751 &       30.7196 &       21.8332 &       61.4349 & 
      110.376 &       13.9040 &       24.0398 &       12.4783 \\
SN 2016ccz &       0.00000 &       3000.71 &       4641.78 &       14206.2 & 
      10958.0 &       691.152 &       928.629 &       701.294 \\
SN 2016cda &       43.8637 &       11.7003 &       2.84522 &       10.7993 & 
      26.0960 &       2.29474 &       5.54279 &       3.15196 \\
SN 2016clb &       42.6826 &       13.2291 &       4.23165 &       10.0079 & 
      79.0407 &       37.3291 &       19.4558 &       12.3116 \\
SN 2016cle &       18.3673 &       26.6074 &       1.19427 &       8.96991 & 
      112.797 &       40.9154 &       19.7842 &       7.61866 \\
SN 2016clf &       4.41638 &       4.56369 &       2.69200 &     -0.471486 & 
     -1.02152 &     -0.489980 &      -2.27131 &     -0.681130 \\
SN 2016cmq &       34.1243 &      0.163662 &       14.0077 &       7.09108 & 
      16.8702 &       19.0297 &       2.58465 &       8.35834 \\
SN 2016cnv &       111.703 &       42.0080 &       5.31216 &       18.0352 & 
      132.520 &       35.0801 &       39.8330 &       27.6166 \\
SN 2016cok &       0.00000 &       0.00000 &       25.0838 &       74.4067 & 
      3331.65 &       952.242 &       366.307 &       273.461 \\
SN 2016com &       60.3164 &       14.3856 &       2.39652 &       30.7334 & 
      78.3317 &       53.5253 &       27.3532 &       16.9338 \\
SN 2016coo &       457.268 &       144.754 &       93.6826 &       292.946 & 
      483.406 &       80.6939 &       80.2242 &       54.6646 \\
SN 2016cor &       19.2883 &       7.02481 &       2.61686 &       3.64241 & 
      22.9509 &       9.26710 &       6.56559 &       1.50527 \\
SN 2016cpy &       13.9575 &       38.5096 &      -34.9278 &       89.7578 & 
      91.1060 &       52.2498 &      -22.6188 &      -6.60786 \\
SN 2016csi &       53.8074 &       26.8526 &       12.5426 &       17.1760 & 
      128.030 &       120.840 &       34.6146 &       28.6767 \\
SN 2016cwh &       67.8442 &       72.6458 &       21.7881 &       42.2293 & 
      353.740 &       187.411 &       54.7499 &       38.8362 \\
SN 2016cyj &       23.1050 &       21.9522 &       5.19931 &       3.29088 & 
      71.2071 &       32.9848 &       13.8152 &       6.97519 \\
SN 2016czc &       160.844 &       46.9883 &       12.6367 &       51.7271 & 
      136.277 &       106.844 &       50.3795 &       31.6484 \\
SN 2016czr &       58.6368 &       53.0177 &       6.79625 &       10.2064 & 
      418.747 &       144.048 &       82.3554 &       56.2735 \\
SN 2016dln &       158.460 &       51.2819 &       49.5784 &       147.327 & 
      181.757 &       10.7147 &       24.1479 &       20.6016 \\
SN 2016eai &       106.112 &       34.9334 &       17.3773 &       50.2486 & 
      96.4228 &       14.5172 &       23.0534 &       15.0105 \\
SN 2016ejc &       48.6144 &       23.9736 &       3.41716 &       13.7556 & 
      101.215 &       26.9646 &       16.5852 &       13.9304 \\
SN 2016ek &       179.833 &       126.396 &       12.6459 &       40.0419 & 
      832.288 &       356.394 &       149.580 &       121.644 \\
SN 2016epd &       19.7185 &       18.1074 &      0.945306 &       4.29153 & 
      66.9709 &       22.2435 &       11.7664 &       13.4301 \\
SN 2016eqa &       0.00000 &       12.4884 &       10.4586 &       10.2321 & 
      29.4869 &       9.43415 &      0.901527 &       5.22788 \\
SN 2016es &       1.63053 &       3.26725 &       2.12432 &       1.00620 & 
      11.5683 &       2.12893 &      0.131277 &      -4.80199 \\
SN 2016esh &       9.40145 &       8.49197 &       2.12473 &       4.33491 & 
      33.0757 &       11.5450 &       3.21971 &       3.25079 \\
SN 2016ews &       67.5676 &       47.3584 &       3.37294 &       26.9833 & 
      348.531 &       277.997 &       68.8407 &       43.9990 \\
SN 2016fck &       28.4216 &       10.0631 &       6.39276 &       5.50508 & 
      63.7755 &       30.9443 &       13.8382 &       9.09041 \\
SN 2016ffh &       0.00000 &       612.493 &       134.711 &       416.382 & 
      2868.87 &       1369.69 &       621.104 &       494.193 \\
SN 2016fhu &       108.037 &       66.4927 &       12.9145 &       19.5429 & 
      341.351 &       136.792 &       61.6769 &       59.7858 \\
SN 2016fnb &       72.7608 &       22.8278 &       3.28642 &       8.65015 & 
      98.5404 &       29.5231 &       22.3225 &       18.4571 \\
SN 2016gil &       0.00000 &       192.037 &       13.4673 &       23.7585 & 
      731.636 &       196.287 &       90.8831 &       60.6694 \\
SN 2016gjw &       121.757 &       115.752 &       54.7374 &       165.881 & 
      526.182 &       253.181 &       88.7115 &       67.9204 \\
SN 2016gkm &       0.00000 &       8.58371 &     -0.424274 &       5.74336 & 
      29.2981 &       10.1198 &       11.5473 &       7.60290 \\
SN 2016gmh &       27.8278 &       16.0531 &       3.62101 &       5.57692 & 
      72.3183 &       36.1129 &       19.1331 &       10.3913 \\
SN 2016gok &       46.4889 &       19.6614 &       10.8646 &       30.7106 & 
      95.4055 &       60.7229 &       30.3211 &       23.2252 \\
SN 2016gse &       29.7950 &       31.8122 &       4.78306 &       12.7508 & 
      145.931 &       45.2629 &       24.3984 &       17.8920 \\
SN 2016haa &       102.580 &       91.3791 &       9.34091 &       36.1803 & 
      381.660 &       186.260 &       72.2224 &       60.1930 \\
SN 2016hgm &       0.00000 &       183.636 &       48.4903 &       167.562 & 
      648.217 &       113.201 &       114.108 &       76.8499 \\
SN 2016hil &      -17.4479 &       24.2897 &      -10.5662 &       30.0977 & 
      19.9837 &       24.9578 &      -3.14968 &       11.2030 \\
SN 2016hnk &       0.00000 &       85.5747 &       31.9780 &       124.349 & 
      255.725 &       300.870 &       120.143 &       97.4614 \\
SN 2016hrv &       0.00000 &       197.125 &       14.3385 &       39.3460 & 
      1147.32 &       426.052 &       175.664 &       131.009 \\
SN 2016hwn &       0.00000 &       29.9846 &       4.38563 &       13.1946 & 
      96.2501 &       24.0674 &       26.9087 &       18.9966 \\
SN 2016ied &       174.012 &       52.4726 &       18.3881 &       62.1515 & 
      163.283 &       33.0792 &       35.2645 &       23.9691 \\
SN 2016ino &       80.4522 &       57.7100 &       6.23776 &       22.6069 & 
      310.401 &       174.223 &       75.7424 &       55.9248 \\
SN 2016ins &  -1.59292e+07 &       226.619 &       11.9999 &       43.4960 & 
      1021.52 &       388.355 &       116.032 &       99.7451 \\
SN 2016inu &       0.00000 &       168.830 &       47.3671 &       129.503 & 
      619.080 &       148.438 &       121.807 &       83.8718 \\
SN 2016inv &       172.235 &       93.9654 &       15.5495 &       41.3794 & 
      570.563 &       220.382 &       135.893 &       95.7518 \\
SN 2016iol &       7.05381 &       14.4114 &      -7.22217 &       27.5166 & 
      5.46381 &       30.2712 &      -7.38061 &      -13.2693 \\
SN 2016itd &       0.00000 &       61.5001 &       5.14153 &       19.9762 & 
      361.883 &       135.619 &       73.0061 &       52.1822 \\
SN 2016iuc &       0.00000 &       46.0265 &       26.4914 &       88.7349 & 
      150.953 &       222.593 &       85.5503 &       49.1204 \\
SN 2016ivt &       306.733 &       341.098 &       36.8275 &       70.1626 & 
      1504.64 &       684.095 &       229.884 &       176.946 \\
SN 2016iyf &       71.0874 &       23.1709 &       15.1411 &       36.9588 & 
      140.968 &       185.388 &       40.6790 &       22.8900 \\
SN 2016iyk &       0.00000 &       13.6722 &       1.44249 &       9.45400 & 
      48.8865 &       7.67377 &       15.2036 &       10.1662 \\
SN 2016iyl &       33.2144 &      -5.10820 &       2.52762 &       20.2125 & 
      24.6840 &       29.8144 &       2.18678 &       7.84084 \\
SN 2016jby &      -667347. &       339.820 &       30.2781 &       86.4727 & 
      1466.57 &       648.488 &       194.493 &       154.096 \\
SN 2016jdj &       49.5289 &       41.4463 &       1.51806 &       18.7423 & 
      205.010 &       106.011 &       29.9083 &       20.9321 \\
SN 2016jdl &       163.687 &       101.525 &       80.6766 &       233.567 & 
      296.124 &       37.5477 &       46.7235 &       38.0162 \\
SN 2016jdv &       156.509 &       21.1640 &       33.6747 &       58.4203 & 
      118.157 &       149.425 &       62.1929 &       52.0052 \\
SN 2016jdw &       0.00000 &       53.3097 &       26.0429 &       55.6668 & 
      284.835 &       161.591 &       114.659 &       94.1795 \\
SN 2016jft &       0.00000 &       345.240 &       35.6972 &       93.9992 & 
      1708.19 &       988.675 &       288.012 &       223.847 \\
SN 2016jfu &       0.00000 &       218.290 &       19.0919 &       60.6884 & 
      1065.38 &       367.249 &       196.026 &       143.238 \\
SN 2016jhr &       34.1022 &       41.2814 &       1.87969 &       6.36090 & 
      210.540 &       79.5975 &       24.8448 &       17.6317 \\
SN 2016sl &       67.5750 &       27.8491 &       11.0755 &       53.0028 & 
      84.0847 &       116.092 &       37.0719 &       33.4431 \\
SN 2016sr &       0.00000 &       184.018 &       78.5118 &       241.142 & 
      572.716 &       117.862 &       123.272 &       87.9502 \\
SN 2016vv &       65.4990 &       73.1998 &       5.82519 &       12.3012 & 
      307.842 &       114.288 &       41.5220 &       31.0001 \\
SN 2016xb &       0.00000 &       29.3614 &       7.28122 &       25.6835 & 
      84.6890 &       20.8346 &       21.4879 &       14.8116 \\
SN 2016zc &       118.816 &       36.3557 &       22.9810 &       61.8264 & 
      126.722 &       18.1150 &       33.3251 &       22.3423 \\
SN 2016zr &       571.233 &       374.514 &       55.6133 &       171.658 & 
      1436.88 &       605.620 &       229.154 &       167.305 \\
SN 2017A &       121.309 &       44.8123 &       18.8437 &       66.9728 & 
      112.105 &       138.359 &       58.5841 &       46.4504 \\
SN 2017B &       66.9046 &       63.7234 &       9.30820 &       34.4467 & 
      100.381 &       54.6193 &       17.6982 &       1.40749 \\
SN 2017aaa &       524.143 &       173.334 &       158.867 &       473.960 & 
      446.825 &       34.6056 &       68.2072 &       49.6859 \\
SN 2017adi &       134.172 &       41.0751 &       39.3748 &       69.7391 & 
      144.789 &       110.254 &       37.4111 &       20.0032 \\
SN 2017ai &       22.7999 &       24.8051 &       3.71540 &       4.42124 & 
      110.433 &       34.6755 &       14.9921 &       12.4991 \\
SN 2017anf &       0.00000 &       20.3956 &       6.68697 &       24.0466 & 
      58.2436 &       8.74377 &       16.9178 &       11.2586 \\
SN 2017ar &       25.8484 &       36.7101 &       6.02464 &       11.5606 & 
      158.126 &       71.6214 &       24.6617 &       10.5660 \\
SN 2017avj &       120.833 &       34.8075 &       91.3029 &       258.352 & 
      139.258 &       243.158 &       49.5040 &       41.8360 \\
SN 2017awz &       0.00000 &       564.135 &       24.9856 &       55.6613 & 
      2205.46 &       649.301 &       256.994 &       192.760 \\
SN 2017ayk &       368.597 &       153.671 &       147.651 &       431.021 & 
      503.265 &       59.7020 &       61.5708 &       51.1184 \\
SN 2017ays &       0.00000 &       17.6416 &       7.74609 &       22.6247 & 
      49.6750 &       7.22652 &       12.7024 &       4.63786 \\
SN 2017azk &       10.9655 &       19.8850 &       8.99583 &       11.4329 & 
      69.0937 &       39.5780 &       8.54022 &       3.96556 \\
SN 2017bbq &       29.2002 &       31.6429 &       1.82807 &       9.31926 & 
      157.586 &       58.6983 &       20.1805 &       16.3564 \\
SN 2017bbw &       20.9614 &       12.3260 &       3.69800 &       1.41994 & 
      47.0833 &       17.1641 &       8.99171 &       6.97502 \\
SN 2017bby &       6.60731 &      -21.1913 &       1.20203 &       6.44875 & 
      15.3323 &       13.2973 &       3.16846 &       3.45205 \\
SN 2017bbz &       173.641 &       52.6174 &       17.3505 &       55.7426 & 
      187.381 &       40.7440 &       41.1666 &       27.0674 \\
SN 2017bcb &       31.5898 &       14.8584 &       9.07397 &       4.95901 & 
      74.2387 &       38.8216 &       13.6219 &       10.2167 \\
SN 2017bel &       66.5264 &       8.93331 &       8.52585 &       21.0162 & 
      33.3250 &       25.1669 &       20.3986 &       13.6337 \\
SN 2017bgp &       94.3117 &       48.8982 &       19.5896 &       34.6119 & 
      228.836 &       168.572 &       51.6819 &       52.6807 \\
SN 2017bgu &       0.00000 &       337.532 &       257.822 &       781.955 & 
      1132.61 &       124.963 &       187.472 &       131.218 \\
SN 2017bj &       81.3286 &       66.4008 &       16.9934 &       27.0086 & 
      282.374 &       142.329 &       43.3978 &       24.8643 \\
SN 2017boa &       247.683 &       265.694 &       166.900 &       482.798 & 
      1979.56 &       1349.98 &       293.224 &       239.224 \\
SN 2017byc &       67.2267 &       24.1781 &       6.96755 &       11.2755 & 
      66.3075 &       20.6931 &       17.2097 &       13.3926 \\
SN 2017byv &       128.169 &       161.070 &       7.55585 &       21.1626 & 
      617.098 &       216.591 &       75.4709 &       55.6538 \\
SN 2017cbr &       0.00000 &       110.409 &       9.08568 &       32.7789 & 
      563.564 &       237.123 &       90.8150 &       63.7038 \\
SN 2017cfo &       111.591 &       28.9948 &       9.23694 &       34.2659 & 
      90.5995 &       18.7904 &       24.5354 &       16.9656 \\
SN 2017cii &       233.688 &       74.6850 &       19.5996 &       61.2140 & 
      220.303 &       46.3865 &       50.5021 &       39.8133 \\
SN 2017cik &       0.00000 &       25.7584 &       7.69141 &       34.7197 & 
      71.1069 &       5.38212 &       19.6343 &       8.93723 \\
SN 2017cin &       113.622 &       59.2435 &       10.1402 &       18.5747 & 
      238.733 &       82.7147 &       54.5726 &       33.9630 \\
SN 2017cjb &       0.00000 &       1590.36 &       74.1307 &       217.043 & 
      6869.82 &       2560.18 &       827.600 &       656.207 \\
SN 2017cju &       31.7288 &       15.9280 &       4.68221 &       30.0773 & 
      49.0720 &       55.7154 &       11.0459 &       9.09384 \\
SN 2017ckj &       85.5740 &       24.8978 &       6.18888 &       23.6554 & 
      75.9089 &       18.4611 &       20.6203 &       16.5388 \\
SN 2017ckp &       65.3655 &       27.0764 &       4.11037 &       9.40878 & 
      99.7400 &       30.7746 &       28.0314 &       20.7403 \\
SN 2017cne &       97.2595 &       50.2687 &       11.2873 &       17.9006 & 
      362.216 &       189.788 &       74.7138 &       57.3490 \\
SN 2017cpu &       52.5313 &       11.9904 &       10.3833 &       20.0860 & 
      52.9341 &       79.5107 &       27.9325 &       16.1197 \\
SN 2017cts &       0.00000 &       1379.69 &       1106.48 &       3313.19 & 
      4803.12 &       514.381 &       535.333 &       398.806 \\
SN 2017cxo &       399.368 &       133.098 &       65.6293 &       198.761 & 
      474.007 &       74.0867 &       98.2248 &       69.7496 \\
SN 2017cxz &       96.9235 &       49.0594 &       8.19762 &       20.2927 & 
      407.900 &       225.079 &       84.9962 &       66.4962 \\
SN 2017czd &       0.00000 &       1314.49 &       1504.32 &       4449.23 & 
      4496.55 &       325.281 &       394.392 &       284.819 \\
SN 2017dae &       223.777 &       75.5920 &       31.1599 &       87.9793 & 
      234.455 &       47.2514 &       56.6043 &       40.2538 \\
SN 2017daf &       0.00000 &       75.0868 &       36.9355 &       133.259 & 
      210.295 &       204.505 &       114.310 &       83.6310 \\
SN 2017dcf &       51.4957 &       29.2417 &       1.34563 &       23.1983 & 
      122.891 &       80.5241 &       37.9431 &       28.9782 \\
SN 2017ddc &       93.9080 &       32.9797 &       7.88726 &       26.0951 & 
      158.986 &       49.4817 &       36.2238 &       27.9859 \\
SN 2017def &      0.303471 &       13.8796 &     -0.460946 &       2.14410 & 
      10.6049 &       3.35125 &      0.729698 &       1.58729 \\
SN 2017dfq &  -4.88806e+10 &       648.958 &       71.1363 &       217.332 & 
      2808.70 &       944.953 &       346.020 &       250.794 \\
SN 2017dgs &       69.4026 &       29.5819 &       8.20386 &       23.0935 & 
      183.536 &       93.7580 &       23.1668 &       11.1115 \\
SN 2017dhm &       59.1325 &       16.5645 &       5.71741 &       17.3822 & 
      63.0058 &       14.7627 &       14.8826 &       11.8775 \\
SN 2017dhn &       23.9016 &       13.6574 &       7.54639 &       15.7192 & 
      97.1918 &       70.6956 &       11.7898 &       14.6400 \\
SN 2017dij &       1.62329 &       13.5715 &     -0.781293 &       6.92919 & 
      6.31078 &       12.7946 &      -6.52266 &      -3.75855 \\
SN 2017dil &       12.5804 &       16.3234 &      -22.6077 &       41.1623 & 
      19.7127 &       40.7445 &      -6.89394 &       10.2014 \\
SN 2017dip &       695.185 &       631.473 &       78.2833 &       225.164 & 
      3183.52 &       1543.34 &       471.342 &       415.174 \\
SN 2017diy &       9.08321 &       11.7293 &       3.69932 &       4.59436 & 
      56.0108 &       24.5562 &       9.25256 &       6.48834 \\
SN 2017diz &       0.00000 &       596.003 &       49.5848 &       151.496 & 
      2666.25 &       804.504 &       409.758 &       300.974 \\
SN 2017djt &       38.0442 &       1.90317 &       1.97908 &       14.1910 & 
      10.2601 &       15.4813 &       7.95786 &      0.382531 \\
SN 2017dmc &       110.307 &       40.7330 &       17.9186 &       66.7970 & 
      160.074 &       238.902 &       63.3541 &       38.6685 \\
SN 2017dwp &       36.5031 &       9.82073 &       3.89509 &       18.7368 & 
      29.2541 &       16.4176 &       4.02550 &       3.38634 \\
SN 2017eax &       110.701 &       194.794 &       29.0616 &       46.4191 & 
      823.293 &       349.924 &       94.0540 &       82.9902 \\
SN 2017eaz &      -31.5201 &       148.266 &       19.6523 &       87.9852 & 
      576.180 &       492.768 &       103.034 &       80.9902 \\
SN 2017ebp &      -1.50431 &      -5.20132 &       7.92657 &       2.02676 & 
      14.8544 &       21.6709 &       9.11807 &       6.82032 \\
SN 2017eby &       153.173 &       73.3576 &       10.6783 &       31.2863 & 
      265.375 &       85.0436 &       50.4245 &       34.2566 \\
SN 2017eex &       195.386 &       88.3016 &       260.919 &       814.395 & 
      353.727 &       421.635 &       98.5371 &       96.8274 \\
SN 2017egm &       3208.16 &       1337.41 &       461.363 &       1373.36 & 
      5097.21 &       1290.02 &       669.421 &       502.469 \\
SN 2017ehf &       147.109 &       64.6441 &       23.7045 &       82.9778 & 
      210.763 &       36.3866 &       40.0508 &       25.5821 \\
SN 2017ein &       0.00000 &       235.839 &       23.8440 &       62.5044 & 
      872.111 &       237.293 &       99.6867 &       68.2685 \\
SN 2017ejd &       79.3923 &       50.3140 &       12.6228 &       27.8268 & 
      286.988 &       141.324 &       66.0653 &       44.1023 \\
SN 2017eje &       102.924 &       58.2983 &       13.4511 &       29.2262 & 
      225.771 &       87.5942 &       40.3633 &       32.9588 \\
SN 2017ejw &       0.00000 &       122.794 &       19.8191 &       63.5942 & 
      382.493 &       101.252 &       87.4204 &       58.3119 \\
SN 2017emq &       0.00000 &       180.767 &       45.3918 &       143.162 & 
      757.751 &       188.459 &       183.473 &       123.901 \\
SN 2017epb &       11.9912 &       29.3186 &     -0.369549 &       2.29356 & 
      94.5357 &       35.4326 &       14.5410 &       8.54665 \\
SN 2017ets &       166.119 &       73.6243 &       25.8691 &       69.4539 & 
      333.156 &       306.302 &       62.1920 &       42.4032 \\
SN 2017evj &       29.3958 &       78.2301 &      -4.54837 &       59.9314 & 
      137.615 &       75.2911 &       34.0255 &       4.05738 \\
SN 2017evn &       0.00000 &       10.5317 &       3.82359 &       5.84130 & 
      26.6233 &       5.28278 &       11.0174 &       5.58600 \\
SN 2017ewi &       18.8626 &       28.8585 &       2.17767 &       13.3856 & 
      148.026 &       53.9081 &       29.5579 &       17.5338 \\
SN 2017eww &       104.822 &       67.8430 &       5.59475 &       21.6024 & 
      269.500 &       88.0304 &       60.1507 &       38.7625 \\
SN 2017ewx &       0.00000 &       1030.79 &       81.2381 &       259.312 & 
      5628.22 &       2701.80 &       774.274 &       645.089 \\
SN 2017ezc &       370.501 &       144.998 &       65.9298 &       208.097 & 
      551.508 &       87.5744 &       129.121 &       86.8962 \\
SN 2017ezl &       204.689 &       173.335 &       28.3071 &       55.4787 & 
      1147.83 &       518.331 &       223.232 &       165.316 \\
SN 2017faa &       0.00000 &       99.1967 &       20.8193 &       58.1647 & 
      342.873 &       95.5948 &       86.5715 &       58.0796 \\
SN 2017fav &       321.550 &       127.867 &       48.1990 &       155.939 & 
      492.483 &       107.356 &       106.451 &       73.8343 \\
SN 2017fbh &       14.3594 &       12.2112 &       23.7202 &       14.0881 & 
      21.9516 &       7.01229 &       8.75548 &      -4.15497 \\
SN 2017fbr &       69.0895 &       39.6780 &       8.71006 &       22.6983 & 
      168.664 &       96.7819 &       37.1039 &       31.0114 \\
SN 2017fem &       0.00000 &       274.268 &       23.2907 &       77.5798 & 
      982.287 &       354.681 &       184.212 &       131.443 \\
SN 2017flo &       37.2463 &       59.7717 &       5.93538 &       10.2001 & 
      246.860 &       97.1604 &       31.0085 &       23.6754 \\
SN 2017fof &       40.9683 &       44.4626 &       9.77074 &       13.3447 & 
      189.400 &       81.9451 &       26.1026 &       17.1358 \\
SN 2017frc &       65.4869 &       25.7147 &       6.76864 &       17.6806 & 
      95.0831 &       26.6213 &       22.0028 &       15.2546 \\
SN 2017frh &       173.557 &       59.8094 &       89.2324 &       273.188 & 
      289.803 &       273.179 &       73.3572 &       71.8600 \\
SN 2017frj &       107.330 &       38.0835 &       14.3955 &       32.2533 & 
      132.591 &       26.3307 &       38.5555 &       22.5938 \\
SN 2017frl &       941.364 &       410.141 &       134.908 &       420.840 & 
      1850.01 &       466.786 &       320.075 &       237.040 \\
SN 2017fvf &       0.00000 &       450.697 &       36.3056 &       87.4104 & 
      2550.59 &       965.929 &       264.126 &       222.837 \\
SN 2017fwn &       58.9474 &       19.7670 &       4.72946 &       13.6839 & 
      77.1225 &       19.0865 &       21.7893 &       15.5752 \\
SN 2017fxh &       153.472 &       106.753 &       13.4524 &       31.2132 & 
      616.054 &       370.196 &       91.3361 &       78.1150 \\
SN 2017gau &       35.2104 &       22.6842 &       1.72238 &       8.89594 & 
      95.3956 &       34.1969 &       20.9068 &       13.1889 \\
SN 2017gin &       29.0317 &       59.7829 &       4.42322 &       7.40538 & 
      271.264 &       97.3484 &       25.9204 &       24.7017 \\
SN 2017glk &       162.413 &       59.1316 &       11.6386 &       47.0060 & 
      202.820 &       52.9033 &       0.00000 &       0.00000 \\
SN 2017grl &       2.20296 &       1.33515 &     -0.972437 &     0.0500488 & 
      3.62636 &       3.67279 &       1.93819 &       6.00247 \\
SN 2017gtg &       188.261 &       60.0654 &       23.4993 &       75.5077 & 
      197.497 &       37.0189 &       49.9147 &       30.8350 \\
SN 2017gto &       25.6145 &       10.7122 &     -0.854879 &       13.3089 & 
      64.4048 &       20.6789 &       10.9896 &       9.28679 \\
SN 2017gwt &       78.4293 &       36.8193 &       7.92760 &       17.8125 & 
      151.081 &       48.2278 &       34.5289 &       26.4171 \\
SN 2017gxq &       0.00000 &       26.1214 &       6.71153 &       7.58545 & 
      101.767 &       53.2294 &       21.1526 &       17.3574 \\
SN 2017gzu &       63.8035 &       48.8339 &       5.29472 &       8.63542 & 
      194.670 &       56.8597 &       25.9560 &       22.6460 \\
SN 2017hdw &       19.1966 &       14.2920 &       1.19242 &       8.12768 & 
      65.8310 &       21.2283 &       19.7523 &       15.8718 \\
SN 2017hfw &       0.00000 &       65.7027 &       5.04096 &       20.8216 & 
      235.076 &       84.9586 &       59.0358 &       32.7382 \\
SN 2017hig &       199.487 &       151.352 &       21.0278 &       76.6664 & 
      1237.96 &       895.923 &       229.791 &       187.242 \\
SN 2017hk &       44.5984 &       17.4973 &       9.32726 &       17.4645 & 
      68.5171 &       47.0651 &       23.5245 &       18.8479 \\
SN 2017hkk &       56.5496 &       39.1786 &       4.44543 &       15.4702 & 
      315.736 &       201.315 &       54.6307 &       33.1539 \\
SN 2017hkz &       95.3903 &       167.679 &       10.7933 &       25.7047 & 
      761.955 &       285.786 &       99.6254 &       76.0357 \\
SN 2017hl &      -8887.37 &       139.867 &       21.0907 &       56.4445 & 
      508.660 &       186.190 &       107.390 &       77.3866 \\
SN 2017hmi &       18.4453 &       9.85669 &       3.01619 &       5.49143 & 
      45.7448 &       18.9593 &       8.53846 &       6.52909 \\
SN 2017hn &       0.00000 &       178.318 &       30.0409 &       101.113 & 
      750.181 &       444.383 &       190.846 &       133.813 \\
SN 2017hnb &       66.8434 &       5.04809 &       6.87295 &       13.6766 & 
      98.0639 &       145.337 &       34.2813 &       23.7098 \\
SN 2017hnx &       7.20162 &       9.60492 &       2.63808 &       6.75317 & 
      29.3874 &       12.1640 &       6.64573 &       5.40769 \\
SN 2017hq &       26.5495 &       22.1719 &      -1.35149 &       21.2106 & 
      35.8618 &       41.0505 &       23.6127 &       9.02524 \\
SN 2017hqf &       29.3879 &       10.1619 &       3.97398 &       6.62843 & 
      32.2292 &       9.31032 &       8.37918 &       6.70034 \\
SN 2017hyn &       101.355 &       37.1594 &       11.7333 &       34.2271 & 
      143.385 &       28.7248 &       29.3556 &       22.7983 \\
SN 2017ige &       51.8333 &       33.3048 &       5.45480 &       17.9235 & 
      171.053 &       59.8483 &       32.9053 &       24.3488 \\
SN 2017iha &       49.7958 &       15.9978 &       1.66810 &       22.2895 & 
      90.0323 &       63.1367 &       22.2139 &       7.86542 \\
SN 2017iji &       0.00000 &       27.1425 &       73.1829 &       97.3264 & 
      72.6044 &       44.0109 &       11.1664 &       8.87131 \\
SN 2017ijx &       96.1715 &       213.707 &       10.4260 &       31.6681 & 
      1570.72 &       810.295 &       173.823 &       176.160 \\
SN 2017imd &       1037.82 &       373.529 &       171.152 &       520.583 & 
      1393.05 &       384.425 &       224.247 &       182.374 \\
SN 2017ipi &       72.3649 &       45.0180 &       8.54966 &       9.71311 & 
      180.832 &       66.4642 &       38.7239 &       20.6883 \\
SN 2017iro &       0.00000 &       1060.26 &       69.2895 &       176.367 & 
      5070.77 &       1909.52 &       607.734 &       470.322 \\
SN 2017isj &       0.00000 &       68.4915 &       71.2986 &       208.469 & 
      278.385 &       346.340 &       83.1767 &       59.7833 \\
SN 2017itx &       68.4679 &       27.8405 &       4.14547 &       11.8537 & 
      89.4767 &       28.1208 &       21.6338 &       16.5237 \\
SN 2017ivu &       0.00000 &       217.676 &       89.6496 &       200.590 & 
      946.126 &       667.189 &       156.462 &       108.870 \\
SN 2017iwy &       148.280 &       102.942 &       7.58876 &       25.7469 & 
      365.508 &       115.423 &       65.4432 &       49.5878 \\
SN 2017ixf &       206.183 &       232.768 &       10.4260 &       46.1876 & 
      1120.76 &       464.622 &       156.563 &       120.438 \\
SN 2017ixz &      -174032. &       14.8482 &      0.878928 &       4.91032 & 
      52.5871 &       16.8057 &       15.5973 &       11.7294 \\
SN 2017iyd &       57.7271 &       22.7154 &       8.55273 &       16.7765 & 
      65.9548 &       14.5987 &       21.0212 &       11.9295 \\
SN 2017jcu &  -2.51349e+06 &       85.5650 &       8.26370 &       15.0684 & 
      302.881 &       106.265 &       45.9014 &       31.5125 \\
SN 2017jdn &       197.358 &       108.073 &       12.9245 &       38.9197 & 
      359.071 &       155.352 &       59.8376 &       47.6284 \\
SN 2017jeb &       30.9659 &       63.2841 &       8.71583 &       15.7595 & 
      314.673 &       105.736 &       31.6510 &       24.8692 \\
SN 2017jef &       130.970 &       99.4190 &       16.4602 &       60.0725 & 
      500.072 &       173.543 &       93.5095 &       72.7903 \\
SN 2017jfd &       62.1501 &       49.5002 &       8.12156 &       14.8134 & 
      280.767 &       186.906 &       53.6487 &       45.0792 \\
SN 2017jfs &       0.00000 &       311.828 &       40.2533 &       125.319 & 
      958.978 &       281.479 &       217.211 &       156.932 \\
SN 2017jlz &       94.6897 &       75.4197 &       8.65673 &       23.0986 & 
      369.562 &       111.567 &       58.1358 &       37.7979 \\
SN 2017jmj &       571.646 &       1084.22 &       67.2675 &       165.646 & 
      4123.32 &       2462.70 &       349.624 &       413.879 \\
SN 2017jzp &       168.784 &       43.8130 &       12.8120 &       33.6953 & 
      146.868 &       34.0389 &       37.3498 &       23.9631 \\
SN 2017le &      -9.63013 &      -1.51791 &      0.994672 &       8.41095 & 
      18.4555 &       3.04132 &       1.49914 &     -0.655916 \\
SN 2017ln &       801.774 &       79.6714 &       197.005 &       588.006 & 
      413.470 &       237.167 &       121.899 &       91.9245 \\
SN 2017me &       198.134 &       113.473 &       15.5493 &       29.7919 & 
      418.918 &       134.566 &       77.2274 &       54.5742 \\
SN 2017mf &       277.595 &       70.2164 &       32.1475 &       99.2121 & 
      255.086 &       294.938 &       113.698 &       80.8545 \\
SN 2017ms &       86.9381 &       24.4205 &       10.1599 &       28.9430 & 
      71.4189 &       11.4263 &       21.3927 &       14.4702 \\
SN 2017nf &       90.6194 &       34.1638 &       5.72426 &       16.7991 & 
      164.381 &       97.1089 &       48.1814 &       34.8175 \\
SN 2017ng &       70.6942 &       44.3101 &       2.59867 &       13.9856 & 
      224.926 &       89.4546 &       40.4843 &       26.2968 \\
SN 2017pp &       102.178 &       26.8917 &       10.6142 &       30.0488 & 
      75.9454 &       10.0397 &       19.0135 &       12.0484 \\
SN 2018H &       60.7805 &       110.048 &       9.23942 &       21.1683 & 
      481.206 &       162.608 &       47.9190 &       31.7019 \\
SN 2018L &       42.0438 &       26.5166 &       14.0426 &       63.3087 & 
      76.6669 &       38.3377 &       36.7352 &      -21.6621 \\
SN 2018abm &       2525.59 &       988.502 &       1276.87 &       3861.09 & 
      3299.04 &       153.997 &       316.673 &       226.507 \\
SN 2018abo &       166.591 &       79.4972 &       21.2577 &       44.3735 & 
      341.994 &       167.034 &       95.5274 &       66.6027 \\
SN 2018aca &       204.658 &       61.4869 &       24.7385 &       72.0944 & 
      189.981 &       38.8391 &       43.6040 &       29.8165 \\
SN 2018aei &       28.8500 &       13.6205 &       4.64587 &       10.8715 & 
      76.1016 &       38.5304 &       18.6238 &       9.82088 \\
SN 2018aej &       28.8500 &       13.6205 &       4.64587 &       10.8715 & 
      76.1016 &       38.5304 &       18.6238 &       9.82088 \\
SN 2018aex &       0.00000 &       70.2411 &       18.7389 &       61.0876 & 
      237.175 &       52.4660 &       57.4470 &       39.6526 \\
SN 2018aey &       183.777 &       115.086 &       11.7339 &       39.2751 & 
      438.397 &       158.658 &       93.0973 &       64.6639 \\
SN 2018agn &       96.9029 &       65.8627 &       4.97536 &       18.9762 & 
      268.679 &       92.1995 &       42.5619 &       32.7577 \\
SN 2018ahe &       0.00000 &       210.839 &       19.3445 &       64.1164 & 
      897.191 &       383.587 &       161.352 &       122.586 \\
SN 2018ahq &       8.73647 &       159.593 &      -49.2138 &       93.3140 & 
      191.447 &       74.2660 &       47.2528 &      -48.6013 \\
SN 2018aic &       657.739 &       264.057 &       80.2523 &       255.424 & 
      1063.93 &       307.578 &       204.146 &       153.579 \\
SN 2018aki &       4.90999 &      -3.61993 &       5.92840 &       13.1157 & 
      8.34159 &       3.93446 &       1.76540 &      0.982707 \\
SN 2018aks &       13.3239 &       10.5832 &       3.22836 &       21.5621 & 
      40.8516 &       30.6841 &       8.82052 &       7.08752 \\
SN 2018aly &       96.6983 &       55.9717 &       13.4384 &       21.4650 & 
      213.991 &       137.064 &       41.7859 &       37.2878 \\
SN 2018amb &       0.00000 &       94.5731 &       17.8798 &       36.2341 & 
      722.183 &       373.919 &       149.164 &       113.105 \\
SN 2018ame &       0.00000 &       123.512 &       82.4039 &       260.047 & 
      365.981 &       45.2875 &       62.1892 &       42.2979 \\
SN 2018amo &       29.5943 &       24.3876 &       7.55252 &       26.6964 & 
      52.8995 &       51.4960 &     -0.664511 &      -12.2166 \\
SN 2018anh &       374.511 &       18.8910 &       4.19541 &       9.03537 & 
      69.2627 &       22.2770 &       20.1700 &       16.7641 \\
SN 2018anx &       0.00000 &       47.1473 &       11.4535 &       29.0509 & 
      132.614 &       29.8341 &       34.3855 &       22.4988 \\
SN 2018aoy &       52.1360 &       64.5717 &      -7.01766 &       30.4936 & 
      128.013 &       81.6226 &       16.9922 &      0.127548 \\
SN 2018aqa &       10.8439 &       4.81418 &       15.8243 &       17.4868 & 
      46.9655 &     -0.834086 &      -8.59233 &      -9.56858 \\
SN 2018aqj &       11.0405 &       2.96114 &       4.31906 &       12.4037 & 
      3.30149 &       2.64962 &     -0.710653 &      -6.38370 \\
SN 2018aqk &       91.2001 &       27.7722 &       11.3282 &       33.5887 & 
      93.2113 &       67.7403 &       34.0674 &       26.1647 \\
SN 2018aqm &       13.6667 &       9.50415 &       6.20217 &       9.03321 & 
      53.8337 &       46.6500 &       13.4590 &       11.0943 \\
SN 2018are &       57.4786 &       6.47781 &       9.45087 &       27.8985 & 
      49.7727 &       70.4500 &       38.4820 &       30.6325 \\
SN 2018atq &       40.0342 &       46.8415 &       3.43417 &       9.89258 & 
      189.146 &       74.0000 &       28.0058 &       22.3368 \\
SN 2018atr &       22.4986 &       13.9884 &       4.04502 &       9.69845 & 
      49.1513 &       44.1214 &       13.9855 &       18.9359 \\
SN 2018ats &       8.99614 &       8.07425 &      -21.9345 &       27.5673 & 
      6.74580 &       41.3689 &       32.8444 &      -34.3067 \\
SN 2018aur &       146.143 &       44.5958 &       15.7606 &       55.2209 & 
      200.781 &       198.414 &       93.8463 &       69.0598 \\
SN 2018auv &       71.5882 &       120.857 &       20.9986 &       37.5155 & 
      619.385 &       233.002 &       48.4443 &       40.1311 \\
SN 2018avg &       75.7614 &       25.9904 &       17.1819 &       44.2370 & 
      117.793 &       164.861 &       46.3793 &       39.2944 \\
SN 2018avp &       29.9498 &       10.7266 &       1.97998 &       8.18417 & 
      31.8102 &       6.25468 &       8.86986 &       5.03468 \\
SN 2018avz &       28.1905 &       18.4848 &       7.95760 &       18.0137 & 
      31.0308 &       8.71321 &       9.07452 &       5.99719 \\
SN 2018awn &       128.567 &       50.0443 &       48.4286 &       159.839 & 
      166.308 &       62.4152 &       45.9700 &       31.6204 \\
SN 2018aws &       0.00000 &       11.2577 &       10.9056 &       29.4191 & 
      49.6232 &       6.69434 &       14.1806 &       11.8284 \\
SN 2018ayf &       38.6502 &       57.2719 &       6.55782 &       21.7084 & 
      275.135 &       125.016 &       37.3677 &       29.8583 \\
SN 2018ayg &       92.9431 &       28.9518 &       21.7623 &       50.2267 & 
      79.6532 &       53.3603 &       36.2833 &       23.2726 \\
SN 2018bac &       392.290 &       138.062 &       71.3625 &       207.378 & 
      483.086 &       80.5871 &       97.4948 &       67.4710 \\
SN 2018baq &       95.1296 &       54.1469 &       8.63352 &       19.6626 & 
      181.800 &       60.5989 &       37.3893 &       24.4048 \\
SN 2018bat &       31.9445 &       61.1634 &       8.57411 &       17.2232 & 
      285.463 &       103.444 &       30.0976 &       18.8889 \\
SN 2018bav &       26.6087 &      -2.58912 &       3.01473 &       26.1048 & 
      18.9932 &       28.4400 &       8.55131 &       5.60723 \\
SN 2018bbj &      0.132629 &       9.90747 &       21.0517 &       8.79715 & 
      11.3989 &    -0.0828520 &      -9.72688 &      -30.4768 \\
SN 2018bbk &       64.7333 &       17.4772 &       5.57922 &       22.0271 & 
      50.1454 &       4.74388 &       10.3016 &       4.07643 \\
SN 2018bbz &       340.651 &       75.4067 &       28.6766 &       138.538 & 
      211.125 &       164.403 &       85.1883 &       47.3671 \\
SN 2018bcm &       15.8370 &       2.73811 &     0.0936900 &       9.12312 & 
      40.8535 &       23.5854 &       8.82642 &       7.99491 \\
SN 2018bdh &      0.153719 &       14.8674 &      -5.71754 &       8.55892 & 
      15.2904 &       5.81300 &      -12.8452 &       2.72102 \\
SN 2018bdo &       44.0357 &       23.4805 &       7.91231 &       13.8676 & 
      104.701 &       33.1631 &       22.9815 &       16.5230 \\
SN 2018bei &       170.110 &       58.0786 &       29.4431 &       94.3449 & 
      197.186 &       28.0678 &       45.6923 &       30.4579 \\
SN 2018bfc &       23.0618 &       5.86197 &       1.58242 &       5.57845 & 
      22.1007 &       3.78558 &       8.62812 &       3.79595 \\
SN 2018bfd &       24.4810 &       60.3916 &      -9.45132 &       47.5957 & 
      148.610 &       63.2586 &       1.86667 &       18.6311 \\
SN 2018bfe &       37.2606 &       14.7168 &       7.48685 &       10.9511 & 
      44.7757 &       32.9281 &       16.9739 &       12.6197 \\
SN 2018bfh &       56.6852 &       44.4765 &       16.3905 &       21.8306 & 
      174.017 &       117.705 &       32.9779 &       28.3783 \\
SN 2018bfx &       396.387 &       161.413 &       45.7502 &       146.330 & 
      533.827 &       141.374 &       93.2534 &       67.6765 \\
SN 2018bga &       134.885 &       35.2260 &       16.1813 &       52.3739 & 
      120.647 &       19.2512 &       28.9886 &       18.4398 \\
SN 2018bge &      -357929. &       88.5102 &       4.51853 &       17.7036 & 
      335.516 &       112.459 &       59.0086 &       39.1493 \\
SN 2018bgv &       21.3277 &       16.4680 &     -0.450384 &       8.59861 & 
      80.0606 &       35.1133 &       10.4374 &       7.95921 \\
SN 2018bhc &       98.5031 &       18.6668 &       3.71797 &       26.4267 & 
      55.8466 &       24.5107 &       27.3814 &       16.2809 \\
SN 2018bho &       15.9744 &       26.1727 &      -1.38234 &       11.2473 & 
      139.952 &       81.2166 &       13.2927 &       17.5571 \\
SN 2018bhp &       9.12178 &       14.2476 &       1.59255 &       20.9405 & 
      29.1970 &       23.2993 &       3.80237 &      0.922807 \\
SN 2018big &       0.00000 &       103.291 &       44.3774 &       129.918 & 
      390.820 &       63.7182 &       82.9379 &       60.4641 \\
SN 2018bij &       207.754 &       34.8719 &       18.2961 &       38.8972 & 
      191.370 &       148.622 &       115.454 &       91.6060 \\
SN 2018bil &       12.6613 &       8.50975 &       6.73884 &       5.45117 & 
      12.1507 &       2.82333 &      -2.38821 &     -0.573367 \\
SN 2018bio &       16.1976 &       28.4508 &       1.22319 &       7.86872 & 
      5.43252 &       17.0051 &      -31.6587 &       12.8369 \\
SN 2018bjo &      -74735.0 &       148.690 &       95.3310 &       280.081 & 
      565.109 &       125.782 &       120.068 &       104.723 \\
SN 2018bpd &       40.3166 &       12.8848 &       6.33467 &       19.7173 & 
      48.0209 &       8.15906 &       12.1598 &       9.88296 \\
SN 2018bsg &   3.38542e+07 &       19.3921 &       5.70926 &       11.9541 & 
      71.2997 &       35.1988 &       17.0246 &       11.1527 \\
SN 2018bsn &       188.571 &       17.8828 &       38.5825 &       69.7994 & 
      159.242 &       388.118 &       143.728 &       130.615 \\
SN 2018btb &       78.9729 &       60.2110 &       10.3088 &       41.2927 & 
      235.623 &       145.731 &       57.0426 &       28.8930 \\
SN 2018bti &       154.072 &       47.9691 &       22.6190 &       57.4907 & 
      175.202 &       33.2458 &       44.8934 &       27.6161 \\
SN 2018buh &       65.8581 &       64.0554 &       8.73553 &       24.5031 & 
      235.990 &       129.610 &       54.7579 &       43.1817 \\
SN 2018bui &       0.00000 &       306.421 &       156.960 &       481.342 & 
      896.700 &       125.335 &       190.320 &       138.383 \\
SN 2018bvi &  -9.53128e+06 &       42.0804 &       12.1904 &       41.9644 & 
      135.811 &       28.2970 &       34.7822 &       21.6165 \\
SN 2018bvx &       9.28369 &       9.43047 &     -0.996051 &       4.58258 & 
      36.4058 &       21.2752 &       6.51935 &       12.2989 \\
SN 2018bwb &       53.1767 &       17.6983 &       1.61564 &       7.42340 & 
      54.2975 &       14.0013 &       14.0747 &       11.5007 \\
SN 2018bxo &       243.663 &       80.9973 &       14.4482 &       53.3608 & 
      300.557 &       80.4356 &       62.8964 &       47.4537 \\
SN 2018bxs &       20.3901 &       13.5562 &       3.38613 &       12.5186 & 
      58.7343 &       26.9199 &       14.8302 &       11.2583 \\
SN 2018byg &       13.1884 &       6.78671 &       9.27586 &       19.4471 & 
      23.4540 &       2.53287 &       1.61148 &       1.67572 \\
SN 2018byi &       8.85728 &       42.3037 &      -14.7251 &       29.0402 & 
      16.5394 &       14.9332 &       1.67845 &      -4.54145 \\
SN 2018bzz &       45.6973 &       28.8458 &       7.44491 &       16.3564 & 
      146.166 &       76.4131 &       25.0136 &       18.8597 \\
SN 2018cbf &       168.858 &       47.8701 &       22.1828 &       61.4254 & 
      168.334 &       27.2802 &       36.8578 &       25.7356 \\
SN 2018cbv &       12.5665 &       18.6735 &       6.72613 &       13.6484 & 
      107.554 &       56.6362 &       17.4416 &       14.4892 \\
SN 2018cdg &       114.964 &       66.2489 &       12.9545 &       24.0673 & 
      258.615 &       72.9587 &       53.9295 &       35.4371 \\
SN 2018cdt &       182.752 &       58.1605 &       30.5415 &       105.889 & 
      114.507 &       117.945 &       35.7655 &       15.3999 \\
SN 2018cdy &       232.793 &       82.3703 &       26.8533 &       82.4326 & 
      258.120 &       50.7335 &       63.0439 &       42.8360 \\
SN 2018cdz &       45.7972 &       21.0470 &       7.29218 &       15.4175 & 
      77.2337 &       46.9519 &       25.9895 &       20.2483 \\
SN 2018cea &       36.8724 &       13.5720 &      -2.77675 &       8.84351 & 
      33.7677 &       26.8322 &       21.2671 &       5.52175 \\
SN 2018cec &       45.8278 &       19.2931 &       22.8031 &       68.5035 & 
      79.7907 &       100.784 &       20.8687 &       17.4414 \\
SN 2018ced &       23.2745 &       10.7782 &       2.49818 &       2.26472 & 
      47.6916 &       13.8517 &       9.78989 &       10.2169 \\
SN 2018cem &       265.968 &       113.820 &       98.2985 &       317.195 & 
      472.958 &       271.533 &       118.876 &       89.5339 \\
SN 2018cgt &       93.8842 &       96.5107 &       8.28246 &       20.1533 & 
      445.488 &       177.213 &       81.7293 &       51.5094 \\
SN 2018chd &       53.7172 &       47.9452 &       5.05049 &       8.21521 & 
      165.275 &       56.7419 &       28.1159 &       17.9038 \\
SN 2018chf &       78.3957 &       86.8197 &       13.5949 &       30.0049 & 
      376.614 &       146.538 &       53.1631 &       34.2915 \\
SN 2018cih &       32.1045 &       24.0021 &     -0.415451 &       4.81853 & 
      96.2178 &       33.7844 &       18.1946 &       11.2967 \\
SN 2018ciw &       14.8510 &       23.1509 &      -3.50563 &       30.4599 & 
     -2.06554 &       58.8817 &       5.87598 &      -6.04884 \\
SN 2018clq &       143.072 &       160.894 &       13.5522 &       33.0104 & 
      728.495 &       240.741 &       105.975 &       76.9817 \\
SN 2018cmu &       200.669 &       175.916 &       157.569 &       443.609 & 
      858.880 &       511.260 &       161.026 &       126.477 \\
SN 2018cnp &       313.279 &       177.675 &       102.563 &       272.248 & 
      1170.36 &       716.524 &       317.657 &       234.609 \\
SN 2018cnx &       175.917 &       118.187 &       9.42521 &       35.8949 & 
      460.377 &       157.242 &       85.3634 &       58.7842 \\
SN 2018cny &       71.5897 &       34.6108 &       12.4362 &       25.4560 & 
      221.647 &       95.0867 &       44.2529 &       36.7135 \\
SN 2018cof &       35.8498 &       8.93088 &       3.71608 &       20.3627 & 
      25.6722 &       19.7974 &       26.6533 &       17.0147 \\
SN 2018coj &       11.4086 &       16.1436 &      -3.59394 &       7.19781 & 
      36.2953 &       27.0404 &       4.25804 &       5.78878 \\
SN 2018cow &       0.00000 &       65.8935 &       5.76399 &       26.0354 & 
      202.639 &       67.4182 &       41.8140 &       33.7215 \\
SN 2018cqa &       200.592 &       89.0136 &       33.3859 &       103.970 & 
      334.425 &       68.3379 &       67.4604 &       47.9451 \\
SN 2018cqi &       0.00000 &       152.661 &       19.3281 &       50.2104 & 
      535.126 &       188.789 &       128.108 &       89.8511 \\
SN 2018cqp &       46.0355 &       75.9520 &       6.47477 &       15.3296 & 
      409.155 &       146.163 &       44.2046 &       38.5724 \\
SN 2018crs &       66.9619 &       55.4220 &       8.41706 &       21.7565 & 
      266.721 &       90.0742 &       42.5886 &       29.2833 \\
SN 2018ctc &       24.4157 &       20.6907 &       9.28905 &       19.5650 & 
      83.0942 &       54.6014 &       21.2362 &       10.2205 \\
SN 2018ctj &       76.1201 &       20.2125 &       7.10358 &       15.5373 & 
      82.3817 &       15.6536 &       25.4539 &       17.1878 \\
SN 2018ctq &       74.9590 &       34.8094 &       7.26895 &       16.9517 & 
      118.688 &       37.4677 &       27.3226 &       19.2277 \\
SN 2018ctr &       0.00000 &       30.1524 &       4.89904 &       12.5870 & 
      116.029 &       33.2665 &       29.0571 &       25.3643 \\
SN 2018cty &       1.90056 &       3.98486 &      -1.23501 &       1.91727 & 
      6.77383 &       4.12093 &     -0.759389 &      -1.31766 \\
SN 2018cua &       2.27035 &       9.70557 &       3.98104 &      0.663613 & 
      15.1516 &      0.628727 &       1.41661 &       2.32595 \\
SN 2018cup &       0.00000 &       96.6236 &       15.4492 &       46.1438 & 
      344.884 &       105.013 &       85.4424 &       64.3298 \\
SN 2018cur &       0.00000 &       178.346 &       6.77004 &       19.3569 & 
      894.556 &       317.907 &       89.8676 &       70.0994 \\
SN 2018cve &       496.724 &       299.338 &       46.2618 &       124.301 & 
      1360.92 &       665.119 &       291.426 &       210.212 \\
SN 2018cvf &       18.5193 &       22.0470 &       4.18339 &       5.34297 & 
      99.3089 &       40.0157 &       15.3741 &       12.7354 \\
SN 2018cvh &       821.246 &       856.871 &       72.3956 &       231.808 & 
      4334.10 &       2541.73 &       795.917 &       731.679 \\
SN 2018cvq &       178.384 &       226.158 &       18.2253 &       35.6045 & 
      1205.28 &       506.057 &       142.705 &       112.996 \\
SN 2018cvs &       30.9596 &       7.13409 &       3.60145 &       14.0133 & 
      33.7138 &       32.4955 &       11.6443 &       12.2030 \\
SN 2018cvu &       38.6537 &     -0.717564 &       9.73179 &       16.8756 & 
      26.5706 &       31.6985 &       20.4129 &       13.0702 \\
SN 2018cvv &       17.2046 &       2.07099 &       7.87684 &       15.3724 & 
      19.4950 &       16.7338 &       11.1528 &      0.433463 \\
SN 2018cwa &       0.00000 &       63.2110 &       45.1061 &       140.863 & 
      193.174 &       19.9387 &       35.6554 &       30.2261 \\
SN 2018cxe &       255.047 &       90.9964 &       24.9423 &       83.9881 & 
      286.471 &       61.3637 &       60.5823 &       43.1792 \\
SN 2018cxm &       167.766 &       53.8545 &       9.13633 &       40.1054 & 
      181.687 &       45.1222 &       43.7286 &       25.8431 \\
SN 2018cxn &       298.673 &       274.691 &       18.5238 &       50.6401 & 
      1044.68 &       342.830 &       153.157 &       110.115 \\
SN 2018dbg &       0.00000 &       158.102 &       20.5388 &       63.0980 & 
      650.590 &       212.793 &       102.992 &       72.0909 \\
SN 2018dct &       78.4678 &       46.3679 &       5.76017 &       12.5081 & 
      151.946 &       56.9310 &       34.5566 &       23.9914 \\
SN 2018dcw &       0.00000 &       53.1669 &       5.55674 &       13.5654 & 
      300.780 &       98.3267 &       50.0209 &       34.4900 \\
SN 2018ddr &       0.00000 &       96.9540 &       16.3160 &       48.5176 & 
      467.519 &       142.063 &       99.1613 &       80.0061 \\
SN 2018der &       19.5276 &       4.90687 &       4.37520 &       18.7184 & 
      22.9358 &       17.8341 &       6.95878 &       4.91908 \\
SN 2018dfc &       93.9670 &       74.8743 &       5.75642 &       16.2445 & 
      273.414 &       93.8902 &       49.7078 &       35.9130 \\
SN 2018dgs &       115.723 &       65.0096 &       8.53768 &       19.3377 & 
      242.487 &       104.818 &       49.7124 &       40.8338 \\
SN 2018dht &       0.00000 &       147.213 &       12.9932 &       25.9665 & 
      688.742 &       230.181 &       77.3626 &       60.3161 \\
SN 2018djg &       225.527 &       141.286 &       17.6609 &       52.2811 & 
      570.895 &       170.491 &       90.5386 &       69.8283 \\
SN 2018ds &       134.141 &       46.1637 &       15.7720 &       37.9008 & 
      308.279 &       254.545 &       74.3344 &       52.5019 \\
SN 2018dsw &       8.45159 &       3.47294 &       5.21239 &       4.98841 & 
      29.3793 &       12.9917 &       3.10470 &       3.89845 \\
SN 2018dxu &       32.2582 &       9.60675 &       9.72891 &       15.2381 & 
      66.2703 &       46.2448 &       19.2338 &       11.1147 \\
SN 2018dyp &       89.5455 &       141.691 &       8.96314 &       20.2593 & 
      583.641 &       191.484 &       71.1724 &       51.0804 \\
SN 2018dyz &       66.9496 &       23.0448 &       5.65951 &       23.9590 & 
      51.3901 &       57.1150 &       28.4486 &       22.1959 \\
SN 2018dzw &       59.1441 &       33.4076 &       4.53336 &       7.81603 & 
      118.127 &       47.1999 &       33.3102 &       23.6422 \\
SN 2018ecj &       0.00000 &       199.324 &       45.4083 &       127.111 & 
      955.958 &       243.760 &       169.380 &       120.554 \\
SN 2018edd &       74.2975 &       61.0638 &       10.5040 &       69.3789 & 
      134.388 &       117.483 &       22.8972 &      -17.9851 \\
SN 2018edz &       2.49697 &       55.1214 &      -35.4610 &       44.6873 & 
      48.2624 &       6.45648 &     -0.111021 &      -4.74161 \\
SN 2018efk &       94.3878 &       25.9827 &       8.91988 &       29.0393 & 
      0.00000 &       0.00000 &       17.3622 &       11.6069 \\
SN 2018efn &   1.11135e+10 &       74.7340 &       21.8473 &       118.664 & 
      144.772 &       126.416 &       43.1771 &       18.8959 \\
SN 2018ell &       130.782 &       60.9110 &       14.3813 &       44.2860 & 
      216.531 &       51.8863 &       54.0893 &       39.1708 \\
SN 2018elp &       155.736 &       45.6071 &       29.1671 &       86.6810 & 
      152.609 &       19.3679 &       33.1831 &       22.8776 \\
SN 2018emi &       29.2764 &       22.3863 &       3.08461 &       6.13193 & 
      115.268 &       41.3664 &       23.8278 &       12.7399 \\
SN 2018eml &       38.9900 &       16.5799 &       5.15233 &       9.72576 & 
      51.1671 &       16.1318 &       13.2754 &       10.9528 \\
SN 2018emv &       320.769 &       187.505 &       32.4941 &       79.7722 & 
      1023.68 &       700.015 &       215.495 &       166.299 \\
SN 2018emx &       672.829 &       190.005 &       94.5193 &       278.943 & 
      586.227 &       106.553 &       106.527 &       77.6456 \\
SN 2018ep &       93.6286 &       112.031 &       23.8210 &       38.4666 & 
      529.784 &       191.702 &       80.4201 &       51.9663 \\
SN 2018epj &       18.1877 &       19.8577 &       5.69858 &       12.1337 & 
      94.3695 &       62.5060 &       17.5302 &       19.9802 \\
SN 2018epy &       9.00587 &       4.28706 &      0.588117 &       2.49259 & 
      20.2321 &       15.9471 &       4.64077 &       5.72602 \\
SN 2018epz &       79.9426 &       53.7858 &       3.60875 &       13.4122 & 
      185.096 &       60.0790 &       29.6815 &       21.8981 \\
SN 2018eqg &       59.3668 &       29.3871 &       6.46735 &       11.2987 & 
      95.9694 &       48.6510 &       23.0388 &       18.7213 \\
SN 2018ert &      0.476082 &      -4.66582 &      0.918581 &      0.946872 & 
      4.24802 &       3.24691 &       1.30509 &      0.933579 \\
SN 2018eru &       58.7160 &       42.5367 &       9.55547 &       8.26373 & 
      155.377 &       50.3283 &       34.2551 &       20.1924 \\
SN 2018erw &  -1.11757e+06 &       193.439 &       112.917 &       316.099 & 
      876.656 &       488.883 &       183.292 &       152.022 \\
SN 2018etj &       55.9090 &       16.3631 &       14.2494 &       24.8881 & 
      44.3032 &       41.1325 &       19.2861 &       13.7389 \\
SN 2018etk &       231.218 &       50.1043 &       37.7024 &       104.253 & 
      156.403 &       13.3622 &       24.7993 &       17.5089 \\
SN 2018euz &       90.8425 &       240.429 &       8.71550 &       35.1633 & 
      979.616 &       341.004 &       103.139 &       83.9390 \\
SN 2018eyg &       62.8078 &       67.4573 &       14.3560 &       35.5829 & 
      283.684 &       150.676 &       36.6914 &       25.9721 \\
SN 2018fae &       133.684 &       39.5575 &       13.4819 &       28.9649 & 
      154.915 &       79.2042 &       52.1188 &       44.9697 \\
SN 2018fbh &       24.0357 &       35.7142 &       2.48218 &       6.31065 & 
      149.857 &       46.6174 &       16.9415 &       10.1689 \\
SN 2018fdt &       367.953 &       185.702 &       27.4361 &       86.1804 & 
      839.307 &       241.357 &       178.887 &       130.857 \\
SN 2018feb &       0.00000 &       298.326 &       120.696 &       354.445 & 
      941.508 &       204.183 &       159.907 &       113.748 \\
SN 2018fev &       91.0653 &       49.9310 &       7.76678 &       31.5825 & 
      239.037 &       78.7819 &       48.4553 &       33.2057 \\
SN 2018fhd &       163.288 &       135.632 &       13.2205 &       38.0888 & 
      580.766 &       251.703 &       90.4023 &       67.6267 \\
SN 2018fhg &       131.807 &       87.5481 &       9.44121 &       26.5477 & 
      328.655 &       106.064 &       64.2704 &       44.9692 \\
SN 2018fim &       97.9164 &       50.3199 &       4.11314 &       23.3156 & 
      190.182 &       52.3297 &       39.2248 &       36.1333 \\
SN 2018fja &       22.0550 &       5.79190 &       2.39041 &       9.88911 & 
      32.7352 &       21.0326 &       13.6040 &       16.0714 \\
SN 2018flg &       74.8294 &       106.314 &       3.13447 &       19.1189 & 
      548.002 &       198.900 &       82.0361 &       55.3342 \\
SN 2018fli &       25.8829 &       16.7145 &       4.02448 &       4.65130 & 
      70.6475 &       33.7713 &       12.1203 &       3.97878 \\
SN 2018fob &       82.3963 &       29.9223 &       8.41428 &       66.5421 & 
      114.184 &       193.801 &       60.3627 &       33.5832 \\
SN 2018fod &      -2.94083 &      -1.80039 &       6.37958 &       4.07585 & 
      7.71648 &       1.73069 &       1.41401 &       1.58409 \\
SN 2018fpv &       64.7406 &       18.0195 &       10.6748 &       36.2842 & 
      106.684 &       104.911 &       45.1683 &       28.1414 \\
SN 2018fru &       0.00000 &       13.0078 &       3.54040 &       13.2675 & 
      52.5895 &       15.3356 &       18.9734 &       12.3129 \\
SN 2018fsn &       181.457 &       56.3001 &       16.4755 &       57.2522 & 
      168.745 &       29.4699 &       38.4799 &       24.6051 \\
SN 2018fsr &       87.2988 &       22.7678 &       4.05422 &       29.9247 & 
      72.9622 &       7.34433 &       17.3820 &       14.6767 \\
SN 2018fty &       74.8098 &       8.88498 &       12.7715 &       26.1350 & 
      46.8661 &       68.1794 &       40.6249 &       19.4820 \\
SN 2018fvr &       61.6715 &       18.8915 &       2.26636 &       17.6227 & 
      49.2982 &       10.8656 &       11.7523 &       8.24977 \\
SN 2018gdg &       18.1265 &       21.2920 &       3.91396 &       5.76550 & 
      87.2559 &       34.8992 &       13.0449 &       9.07265 \\
SN 2018geo &       20.0103 &       15.0023 &     -0.372872 &       1.93150 & 
      36.5547 &       10.4444 &       14.1617 &       4.62362 \\
SN 2018ggu &       0.00000 &       145.137 &       30.1684 &       86.7779 & 
      505.068 &       145.800 &       109.006 &       73.4059 \\
SN 2018ghd &       79.4210 &       76.3473 &       7.62591 &       21.6121 & 
      347.507 &       128.791 &       62.9995 &       39.6758 \\
SN 2018ghj &       37.9022 &       19.5447 &       2.09140 &       6.56519 & 
      65.5820 &       17.4871 &       16.0268 &       10.8542 \\
SN 2018gho &       878.251 &       402.278 &       664.420 &       1947.47 & 
      1835.49 &       2281.27 &       499.382 &       462.489 \\
SN 2018git &       73.4857 &       63.1495 &       5.83738 &       22.1899 & 
      353.410 &       127.218 &       58.8944 &       38.0218 \\
SN 2018gjt &       165.264 &       41.9572 &       21.8575 &       84.5641 & 
      145.928 &       20.3093 &       32.5780 &       24.5621 \\
SN 2018gk &       368.629 &       102.057 &       62.6796 &       196.983 & 
      327.257 &       41.8702 &       55.3847 &       42.8943 \\
SN 2018gru &       145.626 &       120.520 &       7.90331 &       29.7061 & 
      431.242 &       149.005 &       69.0912 &       49.0671 \\
SN 2018gsb &       37.9226 &       29.5623 &       32.0146 &       73.5527 & 
      109.779 &       68.0926 &       27.3306 &       19.9112 \\
SN 2018gvb &      -8.64721 &      -13.3299 &       13.5852 &       25.4283 & 
      20.2359 &       41.8256 &       24.6543 &       16.7337 \\
SN 2018gvx &       19.0857 &       14.9989 &       1.78872 &       3.01684 & 
      62.4741 &       25.5065 &      -2.22738 &       4.76545 \\
SN 2018gwa &       111.273 &       154.102 &       13.5143 &       28.3734 & 
      624.588 &       224.574 &       69.3911 &       51.7375 \\
SN 2018gxq &       43.3051 &       17.7417 &       5.86285 &       19.2539 & 
      56.9890 &       12.0153 &       14.5371 &       9.22563 \\
SN 2018gya &       131.637 &       73.8608 &       8.92928 &       24.5668 & 
      309.001 &       98.1501 &       67.7638 &       47.6776 \\
SN 2018ha &       17.0561 &       22.5565 &       1.89964 &       4.15868 & 
      74.4028 &       34.6268 &       14.9714 &       9.21857 \\
SN 2018hb &       51.6371 &       46.4411 &       7.30994 &       10.9360 & 
      174.024 &       70.3180 &       30.9545 &       24.4494 \\
SN 2018hbz &       97.7375 &       181.780 &       8.12321 &       22.7826 & 
      800.745 &       293.782 &       90.7231 &       69.6634 \\
SN 2018hc &       5.63450 &       2.38999 &    -0.0492630 &       8.74082 & 
      32.9387 &       19.2692 &       12.4626 &      -3.02571 \\
SN 2018hcp &       0.00000 &       43.3674 &       2.56482 &       13.3580 & 
      160.765 &       56.9056 &       37.0481 &       23.1833 \\
SN 2018hfc &       3280.70 &       1229.18 &       281.040 &       824.741 & 
      5408.19 &       3118.91 &       844.797 &       761.473 \\
SN 2018hfm &       0.00000 &       93.2037 &       36.8641 &       125.977 & 
      302.585 &       45.6320 &       68.2268 &       49.7243 \\
SN 2018hhr &       0.00000 &       14.7293 &       4.47264 &       13.5000 & 
      61.6715 &       15.2973 &       12.7489 &       10.0170 \\
SN 2018hij &       0.00000 &       163.051 &       20.7097 &       37.6240 & 
      746.587 &       309.242 &       130.931 &       102.753 \\
SN 2018hka &       177.063 &       158.079 &       32.3743 &       78.1846 & 
      1167.50 &       738.674 &       163.473 &       137.455 \\
SN 2018hls &       86.4476 &       121.384 &       17.1543 &       61.9167 & 
      226.550 &       232.053 &       71.7790 &       44.9026 \\
SN 2018hov &       163.837 &       57.7440 &       23.8505 &       55.0343 & 
      194.903 &       45.1722 &       38.5711 &       28.4757 \\
SN 2018hrq &       122.489 &       215.258 &       18.6411 &       47.0571 & 
      1376.39 &       504.934 &       140.713 &       109.284 \\
SN 2018hsv &       101.887 &       120.860 &       9.68352 &       32.3955 & 
      561.442 &       199.148 &       59.4549 &       39.1693 \\
SN 2018hsy &       761.918 &       270.079 &       146.338 &       429.029 & 
      948.746 &       166.690 &       162.270 &       116.243 \\
SN 2018htu &       38.5045 &       30.2378 &     -0.943794 &       9.83758 & 
      124.699 &       45.3718 &       26.5649 &       17.3190 \\
SN 2018hus &       230.739 &       223.118 &       37.2440 &       81.6058 & 
      1197.78 &       569.373 &       145.611 &       99.4413 \\
SN 2018huy &       296.484 &       102.857 &       40.1090 &       122.047 & 
      345.946 &       63.1244 &       63.2604 &       47.7502 \\
SN 2018hvf &       51.9810 &       11.6176 &       2.07883 &       35.7892 & 
      30.2391 &       44.1272 &       2.08707 &       2.23213 \\
SN 2018hyw &       0.00000 &       43.2510 &       5.96485 &       24.2589 & 
      173.645 &       74.4659 &       39.3455 &       29.0468 \\
SN 2018hzg &      -954034. &       66.4923 &       66.2405 &       170.146 & 
      577.128 &       417.746 &       109.082 &       112.199 \\
SN 2018ibj &       23.4916 &       8.40927 &       2.89586 &       27.5916 & 
      47.2893 &       47.6090 &       13.4304 &       14.6793 \\
SN 2018iby &       65.1756 &       52.6241 &       7.59848 &       27.9944 & 
      280.744 &       141.595 &       54.0964 &       42.1564 \\
SN 2018icm &       20.6886 &       9.79580 &       1.37955 &       4.04008 & 
      48.1693 &       19.2402 &       12.6962 &       4.57210 \\
SN 2018icr &       54.4325 &       26.3031 &       5.68002 &       9.24385 & 
      112.289 &       41.9546 &       0.00000 &       0.00000 \\
SN 2018ieu &       223.990 &       162.148 &       13.3414 &       41.4053 & 
      781.483 &       302.395 &       115.266 &       83.8581 \\
SN 2018ijp &       38.9329 &       14.5178 &       2.04231 &       5.10345 & 
      51.4317 &       17.5119 &       11.1943 &       6.18860 \\
SN 2018iko &       26.3664 &       12.5066 &       5.17211 &       23.5273 & 
      42.5605 &       45.8924 &       7.02813 &       6.14493 \\
SN 2018ikr &       64.3374 &       20.6060 &       4.34143 &       6.23721 & 
      79.6354 &       25.7191 &       16.7125 &       12.0594 \\
SN 2018imf &       0.00000 &       29.7761 &       8.62519 &       21.9951 & 
      82.0812 &       6.30627 &       18.8803 &       11.0615 \\
SN 2018inf &       191.740 &       161.694 &       15.2880 &       50.8305 & 
      883.221 &       364.694 &       159.296 &       113.395 \\
SN 2018ino &       0.00000 &       18.9770 &       3.14708 &       13.1531 & 
      55.0330 &       7.74233 &       16.3186 &       8.49294 \\
SN 2018iq &       704.325 &       59.9830 &       4.48076 &       58.1964 & 
      148.359 &       191.883 &       43.3014 &       32.2501 \\
SN 2018iqk &       23.6802 &       8.22128 &       2.31521 &       2.08350 & 
      39.1019 &       29.5905 &       24.3119 &       5.70711 \\
SN 2018iqt &       342.644 &       150.104 &       153.928 &       480.056 & 
      467.187 &       31.4566 &       53.8629 &       39.0014 \\
SN 2018iqy &   5.06855e+08 &       28.1045 &       2.16796 &       13.6910 & 
      187.721 &       107.837 &       49.4720 &       32.2238 \\
SN 2018isb &       123.562 &       28.0060 &       10.3018 &       26.1686 & 
      94.3173 &       46.4440 &       32.8528 &       15.3432 \\
SN 2018isf &       80.3423 &       40.2063 &       7.04274 &       17.6174 & 
      150.178 &       55.9196 &       29.3112 &       16.7259 \\
SN 2018iso &       74.7988 &       19.2285 &       7.69161 &       25.3818 & 
      53.5202 &       8.20354 &       10.2424 &       9.73460 \\
SN 2018isv &       55.8138 &       22.7723 &       6.63015 &       16.9861 & 
      67.5516 &       44.1060 &       29.7444 &       18.9012 \\
SN 2018ium &       171.010 &       47.6770 &       22.4807 &       71.5280 & 
      215.893 &       306.692 &       103.581 &       89.9396 \\
SN 2018iun &       415.071 &       373.382 &       30.9137 &       97.7716 & 
      1725.96 &       619.135 &       292.064 &       208.875 \\
SN 2018iuo &       44.3063 &       40.2914 &       3.80084 &       11.9245 & 
      170.868 &       69.1974 &       23.8187 &       15.8638 \\
SN 2018iuu &       0.00000 &       63.5972 &       11.5220 &       34.6640 & 
      256.064 &       67.2588 &       53.3798 &       37.5067 \\
SN 2018ixw &       36.4545 &       10.9059 &       4.09292 &       11.8194 & 
      35.5575 &       39.7673 &       8.22169 &       5.86711 \\
SN 2018izc &       129.424 &       141.317 &       12.6367 &       23.5669 & 
      582.439 &       235.145 &       93.5950 &       67.7511 \\
SN 2018ize &       16.5973 &       19.8597 &       7.03727 &       4.93266 & 
      102.237 &       36.8366 &       16.4293 &       11.0056 \\
SN 2018jah &       318.085 &       108.450 &       113.565 &       344.697 & 
      319.497 &       23.9335 &       40.4870 &       24.9787 \\
SN 2018jak &       66.5391 &       31.2923 &       7.74935 &       16.5269 & 
      181.403 &       70.1263 &       44.8590 &       27.1894 \\
SN 2018jay &       120.722 &       39.5988 &       12.2315 &       42.3609 & 
      122.490 &       14.9407 &       31.9376 &       22.7130 \\
SN 2018jaz &       0.00000 &       291.099 &       100.174 &       299.300 & 
      976.343 &       203.745 &       189.806 &       131.616 \\
SN 2018jba &       27.4266 &       3.29755 &       5.56963 &       6.19622 & 
      17.3986 &       18.7368 &       10.7780 &       4.79049 \\
SN 2018jbb &       134.906 &       31.6346 &       22.6294 &       63.4616 & 
      121.357 &       14.3780 &       26.8653 &       20.7124 \\
SN 2018jbj &       693.015 &       197.958 &       68.2147 &       210.031 & 
      657.915 &       144.275 &       132.656 &       94.8344 \\
SN 2018jbl &       25.8958 &       12.5794 &       5.22076 &       16.6408 & 
      49.3250 &       4.13168 &       10.6934 &       5.94814 \\
SN 2018jbr &       471.516 &       449.408 &       56.9109 &       165.691 & 
      1736.52 &       774.465 &       265.944 &       231.484 \\
SN 2018jcd &       35.9991 &       29.2622 &       5.75084 &       6.86814 & 
      122.763 &       39.8420 &       21.7763 &       14.5323 \\
SN 2018jfb &       505.136 &       155.696 &       111.858 &       347.014 & 
      519.371 &       68.5843 &       103.801 &       69.0534 \\
SN 2018jfn &       1344.40 &       441.644 &       430.650 &       1266.83 & 
      1354.90 &       152.106 &       164.812 &       117.204 \\
SN 2018jgs &       14.0127 &       2.77943 &       2.07161 &       3.47491 & 
      32.0285 &       39.7900 &       13.1074 &       16.6962 \\
SN 2018jgy &       559.552 &       219.633 &       52.3439 &       141.282 & 
      821.816 &       206.396 &       184.419 &       126.855 \\
SN 2018jha &       149.234 &       111.388 &       12.3333 &       31.8623 & 
      476.314 &       190.477 &       76.7435 &       60.7855 \\
SN 2018jhb &       43.3665 &       21.8376 &       2.66199 &       9.26236 & 
      86.5346 &       32.6951 &       18.1580 &       13.6333 \\
SN 2018jjn &       335.955 &       214.639 &       23.4508 &       63.0574 & 
      882.410 &       305.131 &       147.979 &       109.200 \\
SN 2018jny &       46.0346 &       12.0283 &       7.45364 &       16.3312 & 
      39.0121 &       6.53665 &       10.9470 &       9.05879 \\
SN 2018joe &       151.583 &       81.1450 &       20.4148 &       58.1655 & 
      333.919 &       108.564 &       67.8775 &       49.7227 \\
SN 2018jos &       14.5676 &       24.3816 &       4.59486 &       14.0768 & 
      115.323 &       63.6292 &       15.6308 &       17.1124 \\
SN 2018jpe &       15.4186 &       19.5493 &     -0.357439 &       4.97117 & 
      69.9588 &       21.3909 &       14.1879 &       3.28481 \\
SN 2018jpf &       23.5263 &       61.1570 &       5.02896 &       15.3724 & 
      251.389 &       88.1636 &       34.4137 &       31.1189 \\
SN 2018jq &       95.9224 &       34.3710 &       8.98115 &       21.8309 & 
      101.511 &       29.4116 &       33.1348 &       23.8570 \\
SN 2018jqp &       126.619 &       63.5023 &       14.6649 &       33.1439 & 
      253.863 &       79.7926 &       48.4771 &       33.1340 \\
SN 2018jrb &       223.824 &       95.9574 &       34.1230 &       90.6293 & 
      366.293 &       191.892 &       82.9697 &       51.5138 \\
SN 2018jrj &       119.283 &       20.9804 &       7.14515 &       21.4088 & 
      86.9100 &       22.4471 &       25.8627 &       20.3844 \\
SN 2018jrv &       50.6689 &       7.02617 &       19.2164 &       42.1743 & 
      34.3413 &       78.8166 &       6.71527 &       12.0409 \\
SN 2018jst &       107.287 &       39.7810 &       10.8694 &       38.9587 & 
      144.659 &       35.3839 &       35.4723 &       21.4212 \\
SN 2018jsu &       100.965 &       42.4557 &       8.37513 &       26.9200 & 
      153.374 &       45.0937 &       11.7400 &       20.9084 \\
SN 2018jsv &       23.3149 &       12.5713 &       4.03138 &       12.9619 & 
      73.0906 &       47.9790 &       24.3690 &       4.27714 \\
SN 2018jtb &       51.8475 &       24.3678 &       1.16047 &       9.31568 & 
      83.4931 &       40.0601 &       18.7716 &       14.5461 \\
SN 2018jti &       27.7426 &       12.2926 &       3.76392 &       10.0370 & 
      38.8982 &       29.9624 &       16.9482 &       7.60321 \\
SN 2018jtj &       254.198 &       107.576 &       28.5360 &       81.2447 & 
      385.348 &       94.2811 &       85.8025 &       58.0825 \\
SN 2018ka &       72.3536 &       190.224 &       15.1184 &       29.4204 & 
      971.990 &       349.838 &       82.2466 &       71.9794 \\
SN 2018kag &       40.2050 &       15.2968 &       6.40095 &       8.10778 & 
      50.9123 &       13.0316 &       17.0538 &       9.24987 \\
SN 2018kbc &       25.4162 &       25.8238 &       3.73140 &       6.38735 & 
      145.394 &       70.0221 &       21.6297 &       15.3423 \\
SN 2018kbd &       88.6950 &       25.8792 &       10.0185 &       32.2746 & 
      89.1059 &       17.4789 &       23.3804 &       17.1527 \\
SN 2018kbh &       159.067 &       73.4880 &       50.0532 &       114.082 & 
      221.956 &       200.260 &       80.1841 &       48.6078 \\
SN 2018kc &       107.583 &       29.3894 &       18.1931 &       44.8175 & 
      101.745 &       109.851 &       50.9439 &       41.8636 \\
SN 2018kdx &       53.1354 &       27.0749 &       4.05942 &       9.00108 & 
      102.561 &       38.0067 &       23.7493 &       15.2223 \\
SN 2018kfd &       677.687 &       381.376 &       70.4793 &       206.325 & 
      1443.55 &       448.799 &       251.057 &       190.529 \\
SN 2018kfs &       0.00000 &       57.4489 &       34.2073 &       92.3063 & 
      120.438 &       176.092 &       41.4268 &       63.5466 \\
SN 2018khc &       80.9932 &       44.5954 &       6.78044 &       17.5044 & 
      163.373 &       49.3661 &       34.4710 &       22.6459 \\
SN 2018khw &       154.257 &       46.6293 &       14.1467 &       42.8527 & 
      141.604 &       30.6719 &       33.5481 &       23.1964 \\
SN 2018kij &       48.5812 &       17.6726 &       4.08903 &       14.6063 & 
      63.9206 &       14.8090 &       16.9017 &       11.2259 \\
SN 2018kji &       1108.98 &       419.665 &       329.047 &       993.275 & 
      1441.74 &       166.413 &       211.891 &       154.932 \\
SN 2018kkv &       161.496 &       190.698 &       14.6842 &       34.7970 & 
      818.390 &       268.423 &       110.893 &       81.5661 \\
SN 2018ko &       21.2713 &       42.0880 &       4.89567 &       11.9655 & 
      185.124 &       63.2354 &       24.1808 &       14.6349 \\
SN 2018kpo &       0.00000 &       19.8037 &       2.05832 &       6.14647 & 
      64.2762 &       35.6795 &       13.0560 &       8.67187 \\
SN 2018kq &       1027.15 &       339.919 &       87.7290 &       271.707 & 
      1298.35 &       340.208 &       291.035 &       197.547 \\
SN 2018ktv &       98.4792 &       31.2170 &       7.29662 &       16.5178 & 
      0.00000 &       0.00000 &       25.5053 &       22.1345 \\
SN 2018ktx &       63.7962 &       64.1384 &       16.1114 &       23.3689 & 
      373.457 &       166.073 &       53.5219 &       31.1072 \\
SN 2018kva &       53.2207 &       15.8718 &       5.67681 &       24.3674 & 
      50.7083 &       8.06245 &       13.7941 &       9.18606 \\
SN 2018kxo &       49.7267 &       3.55683 &       2.25260 &       9.43332 & 
      21.6556 &       23.9686 &       19.1919 &       2.19144 \\
SN 2018kxz &       23.9757 &       24.9953 &       4.15782 &       4.31311 & 
      90.6635 &       38.0853 &       17.2950 &       9.36955 \\
SN 2018kyf &       78.4713 &       48.9737 &       18.0301 &       22.1561 & 
      213.806 &       107.127 &       48.3383 &       33.0085 \\
SN 2018kz &       171.661 &       82.5081 &       19.8459 &       64.9634 & 
      507.501 &       145.494 &       105.573 &       81.6930 \\
SN 2018lai &       57.6730 &       99.5074 &       20.0423 &       32.9571 & 
      460.795 &       176.716 &       54.1725 &       36.6105 \\
SN 2018lak &       16.9820 &       5.42266 &       3.51099 &       7.90361 & 
      11.2808 &       10.8979 &       2.68836 &       2.21161 \\
SN 2018las &       163.503 &       50.4552 &       12.6074 &       40.9344 & 
      164.012 &       40.1222 &       35.4483 &       30.6630 \\
SN 2018ldq &       28.2705 &       31.6602 &       2.49058 &       13.0445 & 
      133.287 &       44.4562 &       17.6073 &       4.82283 \\
SN 2018ldu &       171.609 &       91.5059 &       15.9953 &       33.5413 & 
      315.408 &       122.476 &       74.1287 &       48.6900 \\
SN 2018ldw &       121.713 &       91.8907 &       191.934 &       555.995 & 
      469.987 &       367.141 &       107.056 &       76.4895 \\
SN 2018lef &       51.8878 &       17.7056 &       3.79470 &       16.7329 & 
      40.5489 &       43.6355 &       24.6239 &       14.4924 \\
SN 2018les &       139.760 &       29.5618 &       12.8793 &       50.1379 & 
      94.2510 &       121.116 &       56.8057 &       32.4692 \\
SN 2018lev &       82.3963 &       29.9223 &       8.41428 &       66.5421 & 
      114.184 &       193.801 &       60.3627 &       33.5832 \\
SN 2018loy &       51.7806 &       48.6228 &       3.61950 &       11.8539 & 
      226.232 &       87.5597 &       38.9968 &       28.8894 \\
SN 2018loz &       52.6574 &       10.3911 &       12.1530 &       37.8450 & 
      26.7575 &       15.8017 &       11.3385 &       9.33239 \\
SN 2018lpb &       118.715 &       109.063 &       5.98790 &       29.7600 & 
      446.109 &       140.739 &       81.7242 &       59.8535 \\
SN 2018mf &       168.220 &       71.8449 &       13.1163 &       46.5719 & 
      280.992 &       80.6107 &       58.3586 &       40.1745 \\
SN 2018nt &       259.316 &       313.660 &       22.9382 &       67.1629 & 
      2158.98 &       832.504 &       349.516 &       276.050 \\
SN 2018oh &       0.00000 &       24.6096 &       6.23996 &       23.6615 & 
      61.2153 &       11.8447 &       22.1889 &       15.8508 \\
SN 2018ot &       20.5006 &       23.9376 &      0.307116 &       5.85455 & 
      85.7283 &       30.9353 &       18.6433 &       11.7794 \\
SN 2018pc &       0.00000 &       84.9749 &       17.4826 &       41.4482 & 
      518.601 &       200.182 &       81.7524 &       63.5849 \\
SN 2018pi &       45.2241 &       72.1835 &       18.5630 &       20.1394 & 
      435.593 &       213.390 &       53.8809 &       48.1309 \\
SN 2018qp &       156.509 &       21.1640 &       33.6747 &       58.4203 & 
      118.157 &       149.425 &       62.1929 &       52.0052 \\
SN 2018rz &       330744. &       31.6553 &       21.9773 &       59.0850 & 
      87.6974 &       86.6019 &       21.5353 &       26.4744 \\
SN 2018tq &       51.4215 &       55.3255 &       115.864 &       334.956 & 
      318.590 &       308.825 &       55.5363 &       56.0031 \\
SN 2018tr &       7.74251 &       3.02178 &       2.05201 &       3.08712 & 
      9.94489 &       6.75160 &      -1.24157 &     0.0817184 \\
SN 2018tz &       163.010 &       73.7482 &       9.52716 &       36.0654 & 
      271.372 &       81.2272 &       59.4776 &       41.2069 \\
SN 2018ub &       611.944 &       206.158 &       183.275 &       559.414 & 
      712.325 &       53.4197 &       111.387 &       80.2594 \\
SN 2018yg &       0.00000 &       1983.00 &       633.084 &       1912.05 & 
      7827.05 &       2071.59 &       1076.89 &       826.137 \\
SN 2018yn &       838071. &       468.724 &       219.595 &       855.340 & 
      1721.74 &       3023.45 &       1400.48 &       1244.72 \\
SN 2018yo &       0.00000 &       21.6196 &       3.88715 &       17.2524 & 
      110.778 &       22.7090 &       20.9285 &       16.7707 \\
SN 2018yq &       66.7677 &       19.5303 &       9.07015 &       24.4469 & 
      54.6816 &       27.5853 &       16.2786 &       19.4810 \\
SN 2018yt &       4.98027 &     -0.595742 &      0.343568 &       2.65968 & 
      1.00367 &      0.872412 &       1.18261 &    -0.0398044 \\
SN 2018zp &       338.667 &       393.937 &       32.9173 &       90.4148 & 
      1582.53 &       643.247 &       226.898 &       165.469 \\
SN 2018zs &       44.3308 &       23.8166 &       13.5244 &       41.7537 & 
      63.7228 &       94.1852 &       26.9784 &       20.2331 \\
SN 2019aas &       1.89736 &       22.8294 &       2.21303 &       4.66369 & 
      78.4754 &       42.0269 &       11.7470 &       14.2896 \\
SN 2019abb &       0.00000 &       196.469 &       66.2643 &       208.508 & 
      628.543 &       133.472 &       157.783 &       108.973 \\
SN 2019abf &       11.8582 &       21.1411 &       1.50360 &       6.91800 & 
      110.756 &       49.2525 &       16.1281 &       14.2157 \\
SN 2019abh &      -25426.5 &       392.963 &       264.199 &       808.799 & 
      1807.59 &       1161.04 &       370.063 &       363.597 \\
SN 2019abk &      0.302265 &       4.36531 &       4.69703 &     -0.792170 & 
      13.8284 &       7.78820 &       2.94195 &       1.31019 \\
SN 2019abl &       141.740 &       42.5381 &       22.0246 &       70.3382 & 
      105.380 &       15.0425 &       19.3891 &       11.3875 \\
SN 2019abp &       40.6194 &       16.1777 &       2.47023 &       8.06017 & 
      51.2162 &       22.8697 &       14.0481 &       6.20613 \\
SN 2019aev &       297.522 &       115.258 &       50.4227 &       148.936 & 
      402.562 &       69.8272 &       76.9136 &       53.2183 \\
SN 2019afa &       30.9734 &       19.2621 &       1.60048 &       7.05535 & 
      83.6405 &       30.0730 &      -15.2975 &       13.4267 \\
SN 2019agh &       157.512 &       113.280 &       6.67958 &       21.0596 & 
      413.564 &       120.804 &       84.8327 &       56.5092 \\
SN 2019agl &       69.2388 &       44.8504 &       7.59478 &       14.7045 & 
      180.598 &       63.7188 &       34.1752 &       23.0740 \\
SN 2019ago &       876.075 &       473.476 &       193.734 &       592.443 & 
      1672.20 &       585.997 &       219.105 &       190.065 \\
SN 2019agx &       72.9466 &       66.0951 &       12.0174 &       16.5683 & 
      345.271 &       128.186 &       54.0540 &       36.9153 \\
SN 2019ahg &       0.00000 &       33.5407 &       18.1419 &       68.6233 & 
      103.582 &       106.681 &       41.2935 &       28.9649 \\
SN 2019ahs &       0.00000 &       220.350 &       21.6190 &       65.5689 & 
      1058.43 &       302.534 &       170.573 &       126.588 \\
SN 2019aik &       408.396 &       152.396 &       94.3792 &       338.112 & 
      944.760 &       1028.99 &       469.377 &       309.962 \\
SN 2019ail &       128.169 &       161.070 &       7.55585 &       21.1626 & 
      617.098 &       216.591 &       75.4709 &       55.6538 \\
SN 2019aja &       1289.80 &       422.214 &       203.303 &       594.761 & 
      1458.82 &       241.457 &       247.762 &       180.691 \\
SN 2019ajd &       19.4427 &       5.01543 &       2.63561 &       10.7907 & 
      22.0731 &       8.15313 &       2.27659 &       2.71694 \\
SN 2019akg &       4.91037 &       5.07294 &      0.460676 &      0.829989 & 
      23.0298 &       1.13216 &       1.30506 &     -0.356529 \\
SN 2019amm &       18.7522 &       17.0410 &       2.11138 &       5.25025 & 
      73.7330 &       32.7194 &       14.6961 &       8.49544 \\
SN 2019amo &       18.6461 &       11.0950 &       9.49319 &       21.1427 & 
      26.3867 &       49.8856 &       12.2910 &       10.0826 \\
SN 2019amp &       84.1970 &       88.3718 &       6.85679 &       21.4023 & 
      419.725 &       140.302 &       69.3040 &       51.9852 \\
SN 2019amq &       12.0689 &       5.78250 &       2.10253 &       2.56067 & 
      28.5396 &       7.95415 &       5.11657 &       3.98624 \\
SN 2019amt &       867.151 &       237.666 &       168.180 &       515.142 & 
      764.544 &       110.552 &       137.185 &       88.4840 \\
SN 2019ape &       0.00000 &       82.9967 &       59.5849 &       223.260 & 
      414.610 &       609.839 &       127.349 &       107.388 \\
SN 2019aqn &       92.4503 &       38.5967 &       13.0651 &       32.8947 & 
      148.806 &       31.3206 &       35.5700 &       25.1358 \\
SN 2019ard &       141.399 &       98.5128 &       13.6466 &       30.4759 & 
      358.271 &       116.067 &       69.3948 &       49.5183 \\
SN 2019ari &       50.0155 &       78.2623 &       11.4440 &       14.1299 & 
      381.294 &       157.696 &       45.5100 &       33.3928 \\
SN 2019arl &       56.4172 &       33.4277 &       10.1987 &       21.3795 & 
      146.616 &       89.9897 &       42.9289 &       25.7037 \\
SN 2019asm &       1099.01 &       349.893 &       165.342 &       494.076 & 
      1256.49 &       280.625 &       214.574 &       145.915 \\
SN 2019aux &      0.965558 &       11.2658 &       5.83999 &       3.63151 & 
      8.74719 &       3.38722 &       2.98617 &      0.147565 \\
SN 2019avh &       71.1928 &       32.5982 &       10.2177 &       30.0580 & 
      0.00000 &       0.00000 &       0.00000 &       0.00000 \\
SN 2019avx &       52.7067 &       22.8916 &       3.37145 &       9.88480 & 
      91.1244 &       31.1248 &       21.2455 &       17.3895 \\
SN 2019awd &       175.740 &       208.519 &       39.7860 &       108.378 & 
      881.761 &       373.960 &       123.459 &       94.3495 \\
SN 2019awk &       27.8214 &       9.42490 &       2.51095 &       1.92908 & 
      32.5563 &       11.3954 &       8.16442 &       5.50180 \\
SN 2019azc &       406.322 &       121.840 &       65.1048 &       185.364 & 
      426.845 &       66.6103 &       69.2947 &       49.2210 \\
SN 2019aze &       109.432 &       64.1520 &       8.72912 &       21.8639 & 
      260.794 &       91.8931 &       50.5587 &       36.1217 \\
SN 2019bak &       219.098 &       65.8329 &       35.5703 &       112.974 & 
      225.036 &       36.4214 &       42.2619 &       28.8538 \\
SN 2019baq &       52.7927 &       25.2862 &       11.8699 &       43.4082 & 
      45.1829 &       60.0086 &       9.31944 &      -1.64562 \\
SN 2019bar &       35.2463 &       31.4691 &       5.22124 &       19.4523 & 
      198.527 &       88.8105 &       28.9329 &       24.6080 \\
SN 2019bas &       79.3656 &       51.4697 &       6.45266 &       15.5934 & 
      194.534 &       61.7901 &       32.7872 &       24.3648 \\
SN 2019bau &       56.6737 &       22.9587 &       7.81775 &       14.5694 & 
      146.741 &       107.469 &       38.3001 &       33.0604 \\
SN 2019bbd &       31.6355 &       42.9145 &       3.30901 &       8.69820 & 
      201.691 &       68.5164 &       17.1787 &       15.3116 \\
SN 2019bdg &       43.3903 &       31.6113 &       5.25254 &       14.3439 & 
      141.447 &       66.4619 &       28.4157 &       20.8468 \\
SN 2019bdk &       79.7686 &       69.9098 &       8.15090 &       17.7080 & 
      315.221 &       139.985 &       57.1706 &       41.3894 \\
SN 2019bdz &       237.806 &       352.399 &       12.2972 &       46.4530 & 
      1454.23 &       530.213 &       180.155 &       139.493 \\
SN 2019bev &       40.9159 &       27.8324 &       5.78056 &       10.1707 & 
      96.9811 &       46.6120 &       14.6598 &       6.89554 \\
SN 2019bff &       203.128 &       79.6286 &       33.5255 &       100.688 & 
      312.372 &       54.0601 &       68.0043 &       47.6924 \\
SN 2019bfg &       69.2210 &       63.4716 &       10.0079 &       18.2825 & 
      404.500 &       150.271 &       59.6816 &       44.0129 \\
SN 2019bgl &       128.556 &       47.8731 &       6.31047 &       26.4479 & 
      186.004 &       80.4537 &       51.6880 &       34.3725 \\
SN 2019bgt &       112.434 &       117.908 &       36.2086 &       88.9612 & 
      514.788 &       291.984 &       86.0844 &       65.6547 \\
SN 2019bic &       69.3880 &       45.2841 &       7.98997 &       17.6976 & 
      192.660 &       81.6109 &       33.8371 &       24.0157 \\
SN 2019bir &       230.234 &       184.488 &       22.1833 &       49.7676 & 
      746.334 &       333.500 &       128.748 &       93.8855 \\
SN 2019bis &       27.1225 &       19.5247 &       10.4024 &       23.8589 & 
      49.9790 &       45.9532 &       16.9353 &       9.86451 \\
SN 2019bjw &       190.331 &       298.044 &       25.2645 &       60.4371 & 
      1528.37 &       715.587 &       217.074 &       168.811 \\
SN 2019bkh &       0.00000 &       33.7001 &       8.68605 &       18.0514 & 
      110.623 &       41.3082 &       28.9477 &       21.9685 \\
SN 2019bkp &       231.687 &       86.4970 &       25.5947 &       74.3528 & 
      351.136 &       82.8016 &       82.6550 &       57.8980 \\
SN 2019blf &       175.681 &       162.437 &       17.5994 &       44.9925 & 
      834.627 &       347.624 &       131.504 &       93.5503 \\
SN 2019blu &       313.837 &       120.253 &       23.9653 &       81.3961 & 
      616.574 &       375.601 &       173.530 &       112.353 \\
SN 2019bml &       51.0132 &       55.5744 &       10.2365 &       39.4205 & 
      187.811 &       96.3108 &       37.9055 &       22.5884 \\
SN 2019bnc &       516.891 &       475.938 &       60.4845 &       186.712 & 
      3055.58 &       1439.00 &       453.876 &       372.883 \\
SN 2019bnh &       74.6165 &       104.011 &       5.85066 &       26.8144 & 
      455.600 &       177.575 &       54.8864 &       34.5390 \\
SN 2019bnu &       95.9279 &       136.483 &       9.59671 &       32.3030 & 
      652.993 &       353.047 &       96.1261 &       75.7167 \\
SN 2019boh &       100.322 &       32.7875 &       12.4986 &       43.3700 & 
      98.4556 &       14.4564 &       22.0990 &       15.8296 \\
SN 2019boj &       46.1988 &       8.33782 &       7.91750 &       11.1411 & 
      82.8852 &       85.9213 &       27.4840 &       20.9921 \\
SN 2019bon &       18.9859 &       21.7757 &       2.70498 &       10.5601 & 
      93.7149 &       40.8029 &       14.9176 &       10.4537 \\
SN 2019bow &       168.482 &       168.999 &       9.62830 &       34.7617 & 
      782.075 &       288.148 &       126.069 &       96.9668 \\
SN 2019bpc &       105.177 &       57.8694 &       5.52490 &       19.6974 & 
      231.825 &       75.8551 &       56.5119 &       39.1293 \\
SN 2019bpf &       308.262 &       114.302 &       36.5926 &       110.313 & 
      365.057 &       83.0157 &       74.3587 &       52.6994 \\
SN 2019bqe &       0.00000 &       213.488 &       8.37902 &       40.3315 & 
      802.149 &       342.050 &       106.473 &       90.4285 \\
SN 2019brd &       20.7901 &       13.1128 &       5.31353 &       17.7323 & 
      55.4816 &       46.2338 &       23.9607 &       9.09280 \\
SN 2019bsa &       7.77508 &       68.8419 &      -4.37939 &       20.5835 & 
      154.833 &       46.5949 &       12.9764 &       4.77285 \\
SN 2019bsq &       58.6309 &       39.0227 &       3.83611 &       9.14628 & 
      145.636 &       51.4764 &       32.3564 &       23.9383 \\
SN 2019btg &       222.343 &       81.2361 &       26.4915 &       80.3934 & 
      294.479 &       56.8448 &       59.4006 &       39.0249 \\
SN 2019bth &       18.7460 &       9.79414 &       1.29696 &       3.88276 & 
      33.7999 &       16.0245 &       9.40738 &       6.13001 \\
SN 2019btu &       246.274 &       127.881 &       22.8783 &       61.8457 & 
      475.059 &       146.983 &       89.4120 &       60.8663 \\
SN 2019bue &      0.363992 &       3.40765 &      -1.94403 &       5.83454 & 
      11.1526 &       1.23579 &       5.42031 &      -4.33049 \\
SN 2019bum &       108.015 &       43.1569 &       9.46658 &       30.9978 & 
      150.161 &       39.7003 &       40.5526 &       27.0444 \\
SN 2019bus &       49.4060 &       24.2784 &       2.87692 &       6.67543 & 
      109.390 &       38.7959 &       22.3810 &       19.1885 \\
SN 2019buy &       81.5463 &       69.3280 &       7.57211 &       17.6239 & 
      239.274 &       91.9375 &       43.2951 &       28.3186 \\
SN 2019bvo &       42.1585 &       25.6136 &       5.57257 &       13.5379 & 
      104.185 &       47.6762 &       28.0310 &       21.5336 \\
SN 2019bvs &       133.364 &       49.6609 &       9.14171 &       38.5167 & 
      212.825 &       158.422 &       66.9355 &       54.7982 \\
SN 2019bwi &       37.2245 &       13.3889 &       5.25139 &       13.5866 & 
      47.2909 &       10.2726 &       15.5131 &       10.0949 \\
SN 2019bxh &       5.46454 &       5.60440 &      -1.78748 &      0.975499 & 
      7.90341 &       7.96445 &       3.53063 &       1.29079 \\
SN 2019byv &       89.3432 &       47.4123 &       5.66383 &       27.5243 & 
      0.00000 &       0.00000 &       0.00000 &       0.00000 \\
SN 2019bzp &       57.2333 &       15.9370 &      -1.06123 &       26.6122 & 
      35.2930 &       60.1571 &       17.9352 &       15.8287 \\
SN 2019cad &       14.6849 &       23.9602 &       6.17943 &       10.4990 & 
      79.7206 &       36.7513 &       15.3311 &       9.25861 \\
SN 2019ccb &       84.5322 &       46.8626 &       7.47733 &       15.0268 & 
      167.641 &       52.7463 &       31.1441 &       22.5326 \\
SN 2019cct &       78.6000 &       29.9708 &       9.76960 &       36.2942 & 
      87.0920 &       9.56634 &       19.0745 &       11.9055 \\
SN 2019cdc &       37.4131 &       22.2857 &       7.79145 &       28.2428 & 
      109.902 &       103.344 &       31.7536 &       28.5552 \\
SN 2019cdd &       84.1376 &       86.9158 &       9.90072 &       29.7253 & 
      477.402 &       213.667 &       84.3300 &       60.2016 \\
SN 2019cdn &       10.6193 &       7.72887 &      -24.8038 &       14.4445 & 
      8.20608 &       55.3600 &      -24.6200 &      -7.21262 \\
SN 2019cea &       27.4274 &       8.16460 &       3.67378 &       13.4671 & 
      28.8076 &       27.7602 &       11.6264 &       4.68896 \\
SN 2019cec &       268.169 &       70.1163 &       36.7598 &       103.453 & 
      316.678 &       232.383 &       114.889 &       91.5093 \\
SN 2019ced &       10.4740 &       17.4748 &       6.08295 &       7.80384 & 
      68.0391 &       27.6846 &       8.48480 &       5.71721 \\
SN 2019cee &       69.0828 &       59.5789 &       3.90666 &       17.0043 & 
      263.911 &       112.423 &       46.8962 &       33.0151 \\
SN 2019cem &       293.608 &       90.4639 &       36.3767 &       113.540 & 
      307.015 &       53.5909 &       74.1533 &       49.7581 \\
SN 2019ces &       254.107 &       111.840 &       17.7988 &       56.4771 & 
      617.115 &       319.041 &       165.626 &       115.727 \\
SN 2019cgj &       44.2879 &       20.4619 &       3.64243 &       15.1578 & 
      86.9695 &       42.7070 &       20.0377 &       16.7128 \\
SN 2019cir &       20.8776 &       12.7203 &       4.61960 &       4.38752 & 
      56.9866 &       22.5558 &       12.7411 &       6.37090 \\
SN 2019clp &       556.139 &       147.005 &       81.7031 &       249.844 & 
      461.068 &       60.4144 &       102.463 &       73.2228 \\
SN 2019cmh &       75.2308 &       29.6419 &       6.71813 &       22.8303 & 
      101.578 &       25.7614 &       24.7552 &       18.9181 \\
SN 2019cmj &       77.9181 &       36.3038 &       6.02442 &       25.5782 & 
      182.176 &       68.1326 &       45.1763 &       33.2748 \\
SN 2019cmt &       203.261 &       31.7437 &       15.8909 &       74.2997 & 
      119.878 &       225.910 &       85.3049 &       74.2877 \\
SN 2019cmy &       12.2646 &       3.22831 &      0.594585 &       8.29871 & 
      15.2545 &       2.32999 &       5.57584 &       3.31342 \\
SN 2019cnx &       48.0412 &       71.0834 &       7.32209 &       16.4847 & 
      273.841 &       116.373 &       32.7337 &       26.5035 \\
SN 2019crd &       189.451 &       101.835 &       19.7498 &       37.6740 & 
      389.230 &       163.906 &       107.237 &       69.8347 \\
SN 2019cre &       89.8016 &       105.896 &       14.5510 &       36.1079 & 
      499.361 &       245.889 &       76.9278 &       58.7542 \\
SN 2019crk &       171.010 &       47.6770 &       22.4807 &       71.5280 & 
      215.893 &       306.692 &       103.581 &       89.9396 \\
SN 2019crp &       100.922 &       112.151 &       6.28450 &       21.4306 & 
      480.592 &       172.823 &       79.5837 &       59.9036 \\
SN 2019csl &       6.50200 &       12.2535 &       7.43999 &       12.4928 & 
      66.0225 &       27.4988 &       6.54235 &       3.35741 \\
SN 2019cth &       0.00000 &       274.491 &       6.89173 &       28.9484 & 
      1097.99 &       332.728 &       136.192 &       96.2739 \\
SN 2019cvz &       0.00000 &       18.9840 &       5.36732 &       14.2517 & 
      66.6392 &       15.2240 &       24.4259 &       14.9102 \\
SN 2019cxe &       32.1292 &       15.0051 &       2.08509 &       5.58756 & 
      54.4599 &       30.2027 &       11.9269 &       10.0621 \\
SN 2019cxx &       46.1321 &       22.3533 &       5.66159 &       12.3750 & 
      69.8449 &       21.2442 &       19.6719 &       15.4176 \\
SN 2019cya &       50.6549 &       23.2754 &       1.61903 &       10.0389 & 
      81.0137 &       24.7312 &       23.6741 &       13.1519 \\
SN 2019cyw &       87.2468 &       123.096 &       1.38733 &       24.9522 & 
      678.550 &       297.574 &       95.7179 &       62.3450 \\
SN 2019cyz &       48.4764 &       16.2494 &       4.70729 &       21.2671 & 
      52.3529 &       51.5144 &       20.1674 &       18.2898 \\
SN 2019cza &       16.2841 &       18.5259 &       1.41818 &       4.53508 & 
      88.0926 &       32.7950 &       10.5949 &       10.1811 \\
SN 2019dac &       90.7179 &       19.3067 &       12.2298 &       36.6817 & 
      122.446 &       134.073 &       48.4870 &       32.5834 \\
SN 2019dag &       2.88964 &       1.93355 &       2.55552 &      0.448830 & 
      11.8012 &     -0.340534 &      0.567878 &      0.424458 \\
SN 2019deh &       10.2933 &       16.3194 &       2.55145 &       4.20892 & 
      67.5716 &       23.0592 &       6.93745 &       6.72270 \\
SN 2019dfa &       50.1285 &       42.1396 &       14.1170 &       25.9911 & 
      180.189 &       106.815 &       39.5386 &       24.2099 \\
SN 2019dfi &       70.8242 &       33.6182 &       9.27256 &       29.5555 & 
      210.467 &       87.8751 &       46.3204 &       28.7711 \\
SN 2019dgb &       2102.63 &       765.424 &       346.801 &       1005.42 & 
      2535.53 &       687.755 &       394.852 &       282.201 \\
SN 2019dgz &       114.104 &       34.7377 &       9.62068 &       39.8075 & 
      144.064 &       24.1177 &       38.5510 &       28.0625 \\
SN 2019dhc &       0.00000 &       40.6682 &       5.59688 &       16.8627 & 
      159.012 &       59.1579 &       35.7996 &       21.9571 \\
SN 2019dje &       106.261 &       94.8640 &       13.8217 &       42.6450 & 
      500.394 &       217.398 &       93.2986 &       64.7809 \\
SN 2019dku &       393.431 &       222.522 &       33.1879 &       98.0758 & 
      808.798 &       259.615 &       145.664 &       111.041 \\
SN 2019dli &       57.5122 &       35.3950 &       5.32242 &       18.5376 & 
      213.526 &       133.601 &       38.8549 &       33.4538 \\
SN 2019dod &       133.364 &       49.6609 &       9.14171 &       38.5167 & 
      212.825 &       158.422 &       66.9355 &       54.7982 \\
SN 2019dpw &       13.2875 &       9.32504 &       4.42498 &       6.43925 & 
      46.5036 &       29.7319 &       12.6947 &       8.05107 \\
SN 2019drp &       14.6689 &       9.41854 &       1.55186 &       3.44328 & 
      31.9286 &       12.0819 &       1.17183 &       7.54760 \\
SN 2019dtt &       7.55308 &       2.18333 &      -5.92875 &       7.15034 & 
      5.27339 &       12.0907 &       6.81629 &      -16.1348 \\
SN 2019due &       84.1530 &       27.9875 &       21.0970 &       28.1944 & 
      391.719 &       353.306 &       67.5665 &       53.5939 \\
SN 2019duf &       250.742 &       105.974 &       21.6348 &       56.9933 & 
      382.051 &       109.741 &       87.6624 &       65.7838 \\
SN 2019duh &       32.8276 &       5.08165 &       7.91171 &       36.3667 & 
      15.5755 &       11.0767 &       3.23984 &       2.91287 \\
SN 2019duj &       1.58381 &       4.04756 &       1.11501 &       2.63279 & 
      4.58433 &      -2.73392 &       1.12165 &       3.66505 \\
SN 2019dvd &       0.00000 &       54.6940 &       2.53916 &       10.8470 & 
      221.570 &       64.9176 &       47.9739 &       32.2965 \\
SN 2019dvw &       96.7619 &       25.5123 &       24.2577 &       81.6681 & 
      86.1827 &       114.502 &       36.1325 &       12.1530 \\
SN 2019dwd &       96.4608 &       82.7322 &       9.45983 &       26.7903 & 
      497.050 &       297.032 &       86.9075 &       68.0198 \\
SN 2019dwq &       152.618 &       43.8167 &       34.5328 &       73.3273 & 
      121.392 &       111.934 &       59.5272 &       36.2501 \\
SN 2019dwr &       88.3696 &       77.2059 &       14.4644 &       33.0464 & 
      391.797 &       186.454 &       41.9156 &       38.7532 \\
SN 2019dxg &       15.4116 &       4.78250 &      0.970820 &       2.53910 & 
      18.2703 &       9.58525 &       6.22058 &       3.09721 \\
SN 2019dyo &       80.9818 &       107.754 &       10.4922 &       25.8354 & 
      489.419 &       252.511 &       71.2198 &       57.7551 \\
SN 2019ecs &       293.600 &       82.0044 &       58.8181 &       155.713 & 
      267.165 &       37.3995 &       48.6605 &       34.0120 \\
SN 2019eff &       55.8531 &       48.3401 &       10.7407 &       15.0767 & 
      206.571 &       66.7287 &       37.5178 &       25.7918 \\
SN 2019ehk &       0.00000 &       920.101 &       50.1520 &       88.4836 & 
      3556.94 &       1020.05 &       300.395 &       228.712 \\
SN 2019ejg &       92.0416 &       25.6189 &       12.6742 &       35.5044 & 
      75.7776 &       11.3245 &       21.9378 &       15.0234 \\
SN 2019ejo &       211.510 &       145.186 &       14.8232 &       37.2292 & 
      599.372 &       220.782 &       111.567 &       78.9222 \\
SN 2019ekb &       15.3110 &       14.3928 &       4.42109 &       7.03072 & 
      45.0238 &       15.8011 &       5.20794 &       1.16092 \\
SN 2019eke &       202.089 &       90.5479 &       14.7953 &       53.3028 & 
      301.219 &       69.5432 &       62.4328 &       45.2149 \\
SN 2019enr &       0.00000 &       509.865 &       165.989 &       476.695 & 
      1887.57 &       439.029 &       278.716 &       194.735 \\
SN 2019eoe &       1175.03 &       475.479 &       277.760 &       842.321 & 
      1635.38 &       330.012 &       226.671 &       162.042 \\
SN 2019eto &       118.989 &       100.662 &       26.0651 &       55.5973 & 
      460.332 &       280.339 &       87.0097 &       38.4630 \\
SN 2019evh &       230.137 &       122.835 &       16.3478 &       50.7022 & 
      511.853 &       288.926 &       122.738 &       101.696 \\
SN 2019evl &       0.00000 &       257.625 &       166.893 &       493.934 & 
      922.982 &       114.839 &       109.212 &       96.4980 \\
SN 2019evv &       230.142 &       69.8165 &       39.6439 &       125.682 & 
      233.677 &       35.8245 &       52.2091 &       38.0380 \\
SN 2019ewi &       26.2284 &      0.891726 &       11.2043 &       12.0466 & 
      22.5957 &       19.0043 &       4.08326 &       2.44318 \\
SN 2019ewu &       10.6781 &       10.5643 &       3.13139 &       1.84345 & 
      51.5463 &       22.5201 &       16.5210 &       10.8026 \\
SN 2019eww &       39.9866 &       27.0145 &      0.125652 &       5.82146 & 
      129.349 &       50.0892 &       30.4006 &       20.6826 \\
SN 2019fbv &       19.2140 &       24.4141 &       3.66740 &       10.6044 & 
      85.3586 &       33.2105 &       17.9375 &       13.1939 \\
SN 2019fcw &       33.3636 &       9.72415 &       3.51961 &       9.61370 & 
      75.7139 &       19.0643 &       11.1991 &       17.2080 \\
SN 2019fdc &       56.6061 &       63.2653 &       4.16835 &       18.4984 & 
      373.380 &       193.277 &       64.9471 &       53.8727 \\
SN 2019fkp &       33.1755 &       10.0702 &       6.69412 &       13.7622 & 
      60.4139 &       30.9248 &       10.4998 &       8.88783 \\
SN 2019fzl &       54.2417 &       70.3005 &       1.40684 &       14.5944 & 
      377.768 &       141.570 &       48.5371 &       34.2178 \\
SN 2019kf &       0.00000 &       92.1122 &       11.1438 &       24.0867 & 
      399.343 &       150.276 &       73.4207 &       50.1324 \\
SN 2019mh &       0.00000 &       16.0805 &       6.70323 &       26.2962 & 
      44.0389 &       7.37028 &       11.0208 &       7.03377 \\
SN 2019qb &       62.1470 &       20.7333 &       20.9850 &       59.4889 & 
      57.1092 &       76.2757 &       23.9542 &       26.7312 \\
SN 2019qc &       137.676 &       60.2886 &       5.81193 &       26.2874 & 
      221.162 &       72.2775 &       50.0676 &       31.5983 \\
SN 2019tx &       19.3760 &       23.5822 &       7.12532 &       15.7063 & 
      105.403 &       76.2424 &       20.9103 &       17.5034 \\
SN 2019ui &       491.696 &       124.659 &       86.3441 &       256.174 & 
      457.382 &       83.8580 &       82.9491 &       53.6523 \\
SN 2019va &       0.00000 &       13.4100 &       1.07150 &       15.6714 & 
      53.0246 &       9.15127 &       18.4587 &       11.1823 \\
SN 2019vb &       0.00000 &       63.5993 &       3.99580 &       18.7669 & 
      226.735 &       82.1081 &       46.1796 &       33.4437 \\
SN 2019vu &       51.5274 &       17.3199 &       4.90749 &       12.3525 & 
      58.2976 &       10.5340 &       13.7672 &       8.49979 \\
SN 2019vv &       286.455 &       233.494 &       23.3203 &       62.0200 & 
      1157.94 &       619.352 &       198.771 &       142.192 \\
SN 2019wl &       126.663 &       97.5899 &       11.5213 &       26.3942 & 
      357.328 &       119.498 &       57.4231 &       42.5903 \\
SN 2019xa &       1559.56 &       440.203 &       224.527 &       677.051 & 
      1442.01 &       450.060 &       278.625 &       202.209 \\
SN 2019xj &       13.2086 &       12.2260 &       8.65068 &       8.35541 & 
      72.1018 &       24.4037 &       5.80914 &       12.1604 \\
SN 2019xt &       35.6462 &       54.7247 &       11.1114 &       40.4653 & 
      0.00000 &       0.00000 &       20.4431 &       20.7728 \\
SN 2019yc &       0.00000 &       18.0841 &      0.825284 &       3.82279 & 
      44.9926 &       18.9730 &       11.3222 &       9.95659 \\


==> SNe_line_table_w_errors.txt <==
SN 1959C &      0.000 ~~~~$\pm$-1.654 &    131.126 ~~~$\pm$3.801 &     68.420 ~~~$\pm$3.486 &    206.068 ~~~$\pm$4.720 &     25.854 ~~~$\pm$2.673 &    403.799 ~~~$\pm$4.751 &     64.972 ~~~$\pm$2.215 &    104.414 ~~~$\pm$2.727 &     71.995 ~~~$\pm$2.493 \\
SN 1961F &      0.000 ~~~~$\pm$-1.597 &    161.778 ~~~$\pm$3.443 &     51.851 ~~~$\pm$2.500 &    165.827 ~~~$\pm$3.491 &     23.678 ~~~$\pm$1.767 &    543.834 ~~~$\pm$5.293 &    108.654 ~~~$\pm$2.166 &    125.965 ~~~$\pm$2.440 &     89.656 ~~~$\pm$2.072 \\
SN 1964L &      0.000 ~~~~$\pm$-1.103 &    195.954 ~~~$\pm$4.303 &      3.329 ~~~$\pm$2.362 &     18.757 ~~~$\pm$2.574 &      3.224 ~~~$\pm$1.629 &    767.694 ~~~$\pm$7.573 &    224.200 ~~~$\pm$3.308 &     78.178 ~~~$\pm$2.283 &     53.190 ~~~$\pm$2.052 \\
SN 1982W &     55.334 ~~~~$\pm$4.754 &     24.170 ~~~$\pm$1.810 &      6.126 ~~~$\pm$1.460 &     20.110 ~~~$\pm$1.576 &      8.378 ~~~$\pm$1.456 &     94.319 ~~~$\pm$4.273 &     27.274 ~~~$\pm$2.288 &     21.590 ~~~$\pm$2.363 &     10.782 ~~~$\pm$2.563 \\
SN 1984A &      0.000 ~~~~$\pm$-1.584 &     45.393 ~~~$\pm$2.800 &      6.220 ~~~$\pm$2.659 &      5.630 ~~~$\pm$2.651 &      6.488 ~~~$\pm$2.684 &    190.260 ~~~$\pm$3.847 &     56.435 ~~~$\pm$2.895 &     22.806 ~~~$\pm$2.347 &     16.281 ~~~$\pm$2.265 \\
SN 1985B &      0.000 ~~~~$\pm$-1.397 &    426.341 ~~~$\pm$10.471 &    153.287 ~~~$\pm$10.548 &    417.623 ~~~$\pm$11.997 &    132.652 ~~~$\pm$13.010 &   3026.863 ~~~$\pm$28.239 &   2409.254 ~~~$\pm$24.681 &    503.062 ~~~$\pm$16.348 &    453.376 ~~~$\pm$16.249 \\
SN 1985F &      0.000 ~~~~$\pm$-1.573 &    707.175 ~~~$\pm$8.426 &    328.794 ~~~$\pm$6.034 &    971.949 ~~~$\pm$10.649 &     49.354 ~~~$\pm$3.026 &   2184.976 ~~~$\pm$18.395 &    423.293 ~~~$\pm$5.465 &    373.254 ~~~$\pm$5.598 &    258.456 ~~~$\pm$4.774 \\
SN 1985G &      0.000 ~~~~$\pm$-1.616 &    593.510 ~~~$\pm$8.562 &     53.671 ~~~$\pm$3.837 &    154.957 ~~~$\pm$4.749 &     20.920 ~~~$\pm$2.947 &   2376.812 ~~~$\pm$19.166 &    618.002 ~~~$\pm$7.349 &    344.321 ~~~$\pm$5.711 &    240.063 ~~~$\pm$4.894 \\
SN 1988E &      0.000 ~~~~$\pm$-0.943 &      3.469 ~~~$\pm$1.952 &      2.365 ~~~$\pm$1.510 &      4.874 ~~~$\pm$1.569 &      0.231 ~~~$\pm$1.124 &      5.847 ~~~$\pm$1.716 &      1.338 ~~~$\pm$1.142 &      3.537 ~~~$\pm$1.189 &     -0.862 ~~~$\pm$1.050 \\
SN 1988I &     91.432 ~~~~$\pm$12.787 &     36.704 ~~~$\pm$3.332 &     28.921 ~~~$\pm$3.182 &     77.988 ~~~$\pm$3.680 &     17.278 ~~~$\pm$2.623 &    195.906 ~~~$\pm$4.020 &    142.000 ~~~$\pm$3.898 &     59.172 ~~~$\pm$3.121 &     38.248 ~~~$\pm$2.944 \\
SN 1988N &     74.767 ~~~~$\pm$12.079 &     15.930 ~~~$\pm$3.502 &      9.087 ~~~$\pm$3.515 &     30.782 ~~~$\pm$3.637 &     15.231 ~~~$\pm$3.198 &     63.623 ~~~$\pm$4.327 &     87.396 ~~~$\pm$4.102 &     25.133 ~~~$\pm$4.802 &     21.894 ~~~$\pm$4.011 \\
SN 1988P &     57.416 ~~~~$\pm$12.546 &     20.299 ~~~$\pm$2.408 &      6.390 ~~~$\pm$2.766 &     25.326 ~~~$\pm$2.890 &     11.665 ~~~$\pm$2.162 &    129.078 ~~~$\pm$3.204 &    100.436 ~~~$\pm$3.139 &     47.566 ~~~$\pm$2.681 &     33.286 ~~~$\pm$2.767 \\
SN 1988Q &    400.253 ~~~~$\pm$11.909 &    143.797 ~~~$\pm$2.880 &     49.627 ~~~$\pm$2.354 &    153.372 ~~~$\pm$3.147 &     18.527 ~~~$\pm$1.706 &    515.970 ~~~$\pm$4.803 &    112.502 ~~~$\pm$2.184 &    105.878 ~~~$\pm$2.513 &     75.005 ~~~$\pm$2.179 \\
SN 1988Y &     58.758 ~~~~$\pm$10.174 &     22.442 ~~~$\pm$2.162 &      7.764 ~~~$\pm$1.978 &     12.760 ~~~$\pm$2.038 &      7.611 ~~~$\pm$1.759 &    106.840 ~~~$\pm$2.446 &     48.976 ~~~$\pm$2.106 &     28.055 ~~~$\pm$2.051 &     21.753 ~~~$\pm$1.911 \\
SN 1988Z &      0.000 ~~~~$\pm$-1.506 &     30.558 ~~~$\pm$2.016 &      6.742 ~~~$\pm$2.066 &     22.825 ~~~$\pm$1.967 &      3.160 ~~~$\pm$1.346 &     91.918 ~~~$\pm$1.977 &     19.406 ~~~$\pm$1.356 &     18.559 ~~~$\pm$1.903 &     17.871 ~~~$\pm$1.588 \\
SN 1990B &      0.000 ~~~~$\pm$-1.520 &    258.901 ~~~$\pm$6.948 &     46.347 ~~~$\pm$6.268 &     89.489 ~~~$\pm$6.722 &     44.203 ~~~$\pm$8.975 &   2073.954 ~~~$\pm$23.849 &    812.423 ~~~$\pm$15.569 &    198.408 ~~~$\pm$11.252 &    143.755 ~~~$\pm$10.991 \\
SN 1990H &      0.000 ~~~~$\pm$-1.488 &    125.959 ~~~$\pm$5.073 &     67.591 ~~~$\pm$5.049 &    177.744 ~~~$\pm$6.086 &     21.245 ~~~$\pm$5.250 &    562.689 ~~~$\pm$9.814 &    367.598 ~~~$\pm$8.255 &     93.207 ~~~$\pm$6.091 &     64.285 ~~~$\pm$5.976 \\
SN 1991L &     88.133 ~~~~$\pm$8.570 &     54.673 ~~~$\pm$2.316 &      3.632 ~~~$\pm$2.108 &     13.145 ~~~$\pm$2.093 &      0.540 ~~~$\pm$1.480 &    179.549 ~~~$\pm$2.764 &     56.351 ~~~$\pm$1.840 &     39.712 ~~~$\pm$1.948 &     28.254 ~~~$\pm$1.680 \\
SN 1991R &     42.851 ~~~~$\pm$9.126 &     22.108 ~~~$\pm$1.880 &      4.814 ~~~$\pm$1.842 &      7.430 ~~~$\pm$1.697 &      4.259 ~~~$\pm$1.262 &     98.353 ~~~$\pm$1.950 &     32.807 ~~~$\pm$1.412 &     22.255 ~~~$\pm$1.415 &     16.798 ~~~$\pm$1.398 \\
SN 1991S &     19.403 ~~~~$\pm$13.847 &     22.352 ~~~$\pm$4.143 &      6.585 ~~~$\pm$4.441 &     18.775 ~~~$\pm$4.517 &     -7.303 ~~~$\pm$4.424 &     66.431 ~~~$\pm$5.644 &     52.388 ~~~$\pm$5.486 &     18.450 ~~~$\pm$4.816 &      7.912 ~~~$\pm$4.742 \\
SN 1991ab &     18.477 ~~~~$\pm$5.933 &     37.214 ~~~$\pm$1.783 &      3.306 ~~~$\pm$1.579 &      5.752 ~~~$\pm$1.656 &      1.115 ~~~$\pm$1.188 &    173.617 ~~~$\pm$2.655 &     58.834 ~~~$\pm$1.719 &     19.095 ~~~$\pm$1.376 &     17.095 ~~~$\pm$1.378 \\
SN 1991ai &     16.077 ~~~~$\pm$17.859 &      9.105 ~~~$\pm$9.315 &      5.360 ~~~$\pm$6.415 &     26.075 ~~~$\pm$6.631 &     10.641 ~~~$\pm$7.280 &     67.845 ~~~$\pm$12.928 &     16.255 ~~~$\pm$8.204 &      8.713 ~~~$\pm$7.404 &     15.548 ~~~$\pm$7.683 \\
SN 1991aj &    450.167 ~~~~$\pm$13.855 &    207.957 ~~~$\pm$3.713 &     46.490 ~~~$\pm$2.613 &    139.631 ~~~$\pm$3.386 &     18.728 ~~~$\pm$1.977 &    742.323 ~~~$\pm$7.102 &    192.345 ~~~$\pm$2.983 &    145.289 ~~~$\pm$3.039 &     96.157 ~~~$\pm$2.676 \\
SN 1991am &     49.824 ~~~~$\pm$26.846 &     21.085 ~~~$\pm$4.324 &      8.105 ~~~$\pm$4.838 &     24.548 ~~~$\pm$5.204 &      0.904 ~~~$\pm$4.388 &     38.378 ~~~$\pm$4.889 &     57.572 ~~~$\pm$5.536 &      9.860 ~~~$\pm$7.258 &      6.247 ~~~$\pm$4.847 \\
SN 1991av &     65.685 ~~~~$\pm$7.293 &     29.540 ~~~$\pm$1.898 &      1.732 ~~~$\pm$1.546 &     12.282 ~~~$\pm$1.701 &      4.216 ~~~$\pm$1.122 &    131.966 ~~~$\pm$2.009 &     40.066 ~~~$\pm$1.449 &     26.430 ~~~$\pm$1.450 &     16.537 ~~~$\pm$1.295 \\
SN 1991bc &      0.000 ~~~~$\pm$-1.788 &    113.364 ~~~$\pm$7.800 &     39.656 ~~~$\pm$8.214 &    145.068 ~~~$\pm$8.797 &    203.303 ~~~$\pm$12.419 &    704.505 ~~~$\pm$16.658 &    710.041 ~~~$\pm$16.353 &    475.013 ~~~$\pm$15.831 &    354.913 ~~~$\pm$16.117 \\
SN 1991bi &      0.000 ~~~~$\pm$-1.503 &     78.188 ~~~$\pm$10.775 &     20.144 ~~~$\pm$10.896 &    140.865 ~~~$\pm$11.408 &     25.468 ~~~$\pm$13.033 &    224.306 ~~~$\pm$16.517 &    345.290 ~~~$\pm$16.767 &    115.757 ~~~$\pm$14.482 &     58.977 ~~~$\pm$14.218 \\
SN 1992B &     63.420 ~~~~$\pm$12.790 &     67.007 ~~~$\pm$3.295 &     12.941 ~~~$\pm$3.142 &     21.808 ~~~$\pm$3.222 &      3.050 ~~~$\pm$2.631 &    254.487 ~~~$\pm$4.779 &     96.481 ~~~$\pm$3.710 &     37.545 ~~~$\pm$3.131 &     25.341 ~~~$\pm$3.020 \\
SN 1992P &    500.731 ~~~~$\pm$197.217 &     68.310 ~~~$\pm$3.370 &     12.569 ~~~$\pm$3.271 &     35.416 ~~~$\pm$3.338 &     38.720 ~~~$\pm$3.695 &    633.829 ~~~$\pm$7.846 &    489.741 ~~~$\pm$6.570 &    126.613 ~~~$\pm$4.806 &     98.154 ~~~$\pm$4.647 \\
SN 1992V &     28.406 ~~~~$\pm$10.190 &      9.726 ~~~$\pm$2.504 &      2.506 ~~~$\pm$2.785 &     16.116 ~~~$\pm$3.122 &      5.259 ~~~$\pm$2.637 &     31.575 ~~~$\pm$3.390 &     29.095 ~~~$\pm$3.237 &      8.205 ~~~$\pm$2.717 &     10.354 ~~~$\pm$2.858 \\
SN 1992bb &     15.422 ~~~~$\pm$24.549 &     15.303 ~~~$\pm$5.060 &      7.277 ~~~$\pm$5.383 &     10.652 ~~~$\pm$5.204 &     -5.808 ~~~$\pm$5.577 &    141.302 ~~~$\pm$7.306 &     78.407 ~~~$\pm$7.154 &     22.959 ~~~$\pm$6.423 &      6.144 ~~~$\pm$6.292 \\
SN 1992bt &      0.000 ~~~~$\pm$-1.211 &     22.205 ~~~$\pm$1.812 &      2.058 ~~~$\pm$1.716 &      4.803 ~~~$\pm$1.671 &      1.250 ~~~$\pm$1.256 &     82.707 ~~~$\pm$1.963 &     25.610 ~~~$\pm$1.491 &     14.021 ~~~$\pm$1.269 &      8.869 ~~~$\pm$1.241 \\
SN 1993E &     47.368 ~~~~$\pm$11.981 &     11.955 ~~~$\pm$2.150 &      3.905 ~~~$\pm$1.818 &      9.054 ~~~$\pm$1.992 &      2.098 ~~~$\pm$1.361 &     40.502 ~~~$\pm$1.876 &     12.715 ~~~$\pm$1.482 &     11.323 ~~~$\pm$1.632 &     11.170 ~~~$\pm$1.760 \\
SN 1993G &      0.000 ~~~~$\pm$-1.706 &   1846.103 ~~~$\pm$15.792 &    452.100 ~~~$\pm$7.785 &   1381.137 ~~~$\pm$13.815 &    663.554 ~~~$\pm$9.744 &  10866.812 ~~~$\pm$72.403 &   4672.375 ~~~$\pm$27.096 &   2299.983 ~~~$\pm$20.364 &   1779.039 ~~~$\pm$17.244 \\
SN 1993I &    635.790 ~~~~$\pm$35.924 &    698.614 ~~~$\pm$11.261 &     79.212 ~~~$\pm$8.270 &    236.237 ~~~$\pm$9.571 &     79.494 ~~~$\pm$7.799 &   3340.288 ~~~$\pm$28.688 &   1540.586 ~~~$\pm$16.303 &    436.151 ~~~$\pm$10.636 &    328.677 ~~~$\pm$9.896 \\
SN 1994B &     13.549 ~~~~$\pm$7.571 &      5.780 ~~~$\pm$2.229 &      4.193 ~~~$\pm$2.344 &      7.794 ~~~$\pm$2.472 &      3.179 ~~~$\pm$2.073 &     33.251 ~~~$\pm$2.769 &     23.520 ~~~$\pm$2.530 &      4.122 ~~~$\pm$2.432 &      3.815 ~~~$\pm$2.882 \\
SN 1994C &     98.322 ~~~~$\pm$14.720 &     25.803 ~~~$\pm$3.634 &      3.161 ~~~$\pm$3.867 &     34.956 ~~~$\pm$4.059 &      9.364 ~~~$\pm$4.053 &     57.526 ~~~$\pm$4.868 &     93.765 ~~~$\pm$5.091 &     36.351 ~~~$\pm$4.432 &     23.027 ~~~$\pm$4.368 \\
SN 1994E &     25.112 ~~~~$\pm$7.217 &     13.085 ~~~$\pm$1.888 &      0.892 ~~~$\pm$1.860 &      6.264 ~~~$\pm$1.903 &      0.415 ~~~$\pm$1.334 &     56.675 ~~~$\pm$2.124 &     18.159 ~~~$\pm$1.660 &     14.737 ~~~$\pm$1.610 &      5.179 ~~~$\pm$1.457 \\
SN 1994J &     51.141 ~~~~$\pm$5.605 &     37.822 ~~~$\pm$1.594 &      5.902 ~~~$\pm$1.477 &      8.440 ~~~$\pm$1.492 &      4.976 ~~~$\pm$1.066 &    151.167 ~~~$\pm$2.142 &     47.706 ~~~$\pm$1.518 &     29.191 ~~~$\pm$1.333 &     20.582 ~~~$\pm$1.280 \\
SN 1994K &     31.244 ~~~~$\pm$10.132 &      6.654 ~~~$\pm$2.596 &     12.750 ~~~$\pm$3.481 &     31.798 ~~~$\pm$3.785 &      5.406 ~~~$\pm$3.323 &     45.844 ~~~$\pm$2.906 &     38.031 ~~~$\pm$3.794 &     12.723 ~~~$\pm$3.503 &      4.162 ~~~$\pm$3.532 \\
SN 1994M &      0.000 ~~~~$\pm$-1.427 &     54.787 ~~~$\pm$10.871 &      2.132 ~~~$\pm$5.326 &     23.030 ~~~$\pm$5.434 &     -1.450 ~~~$\pm$7.071 &    104.805 ~~~$\pm$13.677 &     48.504 ~~~$\pm$7.724 &     17.004 ~~~$\pm$6.811 &     13.083 ~~~$\pm$6.576 \\
SN 1994Q &    189.392 ~~~~$\pm$8.674 &    110.370 ~~~$\pm$2.295 &     15.401 ~~~$\pm$1.678 &     39.063 ~~~$\pm$1.864 &     10.633 ~~~$\pm$1.419 &    408.434 ~~~$\pm$3.762 &    129.162 ~~~$\pm$2.033 &     80.561 ~~~$\pm$2.064 &     54.542 ~~~$\pm$1.726 \\
SN 1994S &      0.000 ~~~~$\pm$-1.545 &    207.632 ~~~$\pm$6.049 &     32.879 ~~~$\pm$5.494 &     90.871 ~~~$\pm$5.981 &     60.553 ~~~$\pm$6.687 &   1488.353 ~~~$\pm$17.224 &    821.011 ~~~$\pm$11.871 &    275.876 ~~~$\pm$8.898 &    206.169 ~~~$\pm$8.579 \\
SN 1994W &      0.000 ~~~~$\pm$-1.408 &    564.408 ~~~$\pm$8.139 &     77.274 ~~~$\pm$6.616 &    187.008 ~~~$\pm$7.186 &    132.001 ~~~$\pm$8.596 &   3129.258 ~~~$\pm$25.165 &   2127.874 ~~~$\pm$18.633 &    527.873 ~~~$\pm$11.847 &    458.281 ~~~$\pm$11.600 \\
SN 1994ak &      0.000 ~~~~$\pm$-1.180 &    219.295 ~~~$\pm$3.468 &     52.475 ~~~$\pm$2.024 &    163.499 ~~~$\pm$3.014 &     12.270 ~~~$\pm$1.253 &    717.412 ~~~$\pm$6.114 &    199.625 ~~~$\pm$2.457 &    116.553 ~~~$\pm$2.042 &     79.473 ~~~$\pm$1.804 \\
SN 1995F &      0.000 ~~~~$\pm$-1.382 &     65.350 ~~~$\pm$2.575 &      4.505 ~~~$\pm$2.178 &     11.219 ~~~$\pm$2.088 &      4.063 ~~~$\pm$1.932 &    235.600 ~~~$\pm$3.774 &     85.603 ~~~$\pm$2.738 &     41.697 ~~~$\pm$2.284 &     30.160 ~~~$\pm$2.206 \\
SN 1995I &    113.192 ~~~~$\pm$6.271 &     40.886 ~~~$\pm$1.689 &     10.535 ~~~$\pm$1.546 &     34.246 ~~~$\pm$1.840 &      7.384 ~~~$\pm$1.196 &    184.770 ~~~$\pm$2.493 &     43.792 ~~~$\pm$1.526 &     41.047 ~~~$\pm$1.646 &     27.220 ~~~$\pm$6.956 \\
SN 1995L &    211.307 ~~~~$\pm$74.822 &     48.301 ~~~$\pm$5.631 &     25.276 ~~~$\pm$5.709 &     71.131 ~~~$\pm$5.881 &     24.722 ~~~$\pm$6.137 &    165.257 ~~~$\pm$8.134 &    186.295 ~~~$\pm$7.897 &     95.488 ~~~$\pm$7.265 &     69.624 ~~~$\pm$7.143 \\
SN 1995P &     24.442 ~~~~$\pm$13.492 &     12.228 ~~~$\pm$3.985 &      7.643 ~~~$\pm$4.246 &     18.530 ~~~$\pm$4.611 &      6.914 ~~~$\pm$3.420 &     35.089 ~~~$\pm$4.241 &     38.412 ~~~$\pm$4.329 &     16.961 ~~~$\pm$3.696 &      3.110 ~~~$\pm$3.549 \\
SN 1995R &  &     53.832 ~~~$\pm$2.822 &      7.635 ~~~$\pm$2.665 &     16.686 ~~~$\pm$2.483 &      9.712 ~~~$\pm$2.032 &    261.566 ~~~$\pm$3.705 &     92.162 ~~~$\pm$2.685 &     44.266 ~~~$\pm$2.557 &     31.469 ~~~$\pm$2.510 \\
SN 1995T &    114.845 ~~~~$\pm$16.627 &     43.898 ~~~$\pm$3.622 &      6.903 ~~~$\pm$3.398 &     21.869 ~~~$\pm$3.543 &      1.954 ~~~$\pm$2.187 &    186.625 ~~~$\pm$3.722 &     70.626 ~~~$\pm$2.788 &     42.887 ~~~$\pm$2.603 &     31.163 ~~~$\pm$2.510 \\
SN 1995ac &     70.455 ~~~~$\pm$10.114 &     39.904 ~~~$\pm$2.343 &      7.480 ~~~$\pm$2.434 &     15.384 ~~~$\pm$2.533 &      5.701 ~~~$\pm$2.462 &    248.736 ~~~$\pm$4.578 &    126.477 ~~~$\pm$3.798 &     52.753 ~~~$\pm$3.100 &     42.986 ~~~$\pm$3.287 \\
SN 1995al &      0.000 ~~~~$\pm$-1.788 &    261.298 ~~~$\pm$5.019 &     12.617 ~~~$\pm$2.964 &     32.984 ~~~$\pm$3.114 &     13.688 ~~~$\pm$2.319 &   1100.225 ~~~$\pm$11.136 &    364.009 ~~~$\pm$4.761 &    148.996 ~~~$\pm$3.443 &    105.162 ~~~$\pm$3.116 \\
SN 1995bc &     34.660 ~~~~$\pm$11.581 &     19.695 ~~~$\pm$2.742 &      5.788 ~~~$\pm$2.622 &     17.653 ~~~$\pm$2.852 &      9.278 ~~~$\pm$2.317 &    141.220 ~~~$\pm$3.609 &     61.239 ~~~$\pm$3.013 &     30.233 ~~~$\pm$2.559 &     20.397 ~~~$\pm$2.467 \\
SN 1996ab &     19.496 ~~~~$\pm$8.561 &      4.632 ~~~$\pm$2.651 &      7.791 ~~~$\pm$2.664 &     11.949 ~~~$\pm$2.684 &      4.166 ~~~$\pm$2.334 &     26.941 ~~~$\pm$3.246 &     23.613 ~~~$\pm$2.899 &      5.617 ~~~$\pm$2.445 &     11.490 ~~~$\pm$2.642 \\
SN 1996ai &      0.000 ~~~~$\pm$-1.538 &    130.393 ~~~$\pm$5.092 &      8.830 ~~~$\pm$4.609 &     27.747 ~~~$\pm$4.520 &      9.466 ~~~$\pm$4.124 &    701.065 ~~~$\pm$9.852 &    225.470 ~~~$\pm$6.127 &     74.329 ~~~$\pm$4.694 &     48.862 ~~~$\pm$4.508 \\
SN 1996ak &    851.108 ~~~~$\pm$43.204 &    168.363 ~~~$\pm$6.982 &     98.638 ~~~$\pm$7.110 &    300.673 ~~~$\pm$8.117 &    193.054 ~~~$\pm$8.925 &    747.875 ~~~$\pm$13.801 &    623.986 ~~~$\pm$11.759 &    402.595 ~~~$\pm$11.166 &    303.602 ~~~$\pm$10.675 \\
SN 1996an &      0.000 ~~~~$\pm$-0.633 &    267.922 ~~~$\pm$2.856 &     47.825 ~~~$\pm$1.477 &    142.756 ~~~$\pm$2.124 &     19.719 ~~~$\pm$1.011 &   1025.772 ~~~$\pm$7.911 &    253.111 ~~~$\pm$2.228 &    186.352 ~~~$\pm$2.063 &    131.585 ~~~$\pm$1.740 \\
SN 1996cd &     39.200 ~~~~$\pm$7.989 &     26.370 ~~~$\pm$2.274 &      5.584 ~~~$\pm$2.250 &     18.360 ~~~$\pm$2.411 &      8.028 ~~~$\pm$2.386 &     90.057 ~~~$\pm$3.341 &     66.783 ~~~$\pm$2.926 &     24.552 ~~~$\pm$2.400 &     16.340 ~~~$\pm$2.371 \\
SN 1997X &      0.000 ~~~~$\pm$-1.485 &   3136.074 ~~~$\pm$36.449 &    572.174 ~~~$\pm$19.705 &   1700.553 ~~~$\pm$29.300 &    105.268 ~~~$\pm$12.706 &  11471.433 ~~~$\pm$108.196 &   4230.667 ~~~$\pm$37.282 &   1460.049 ~~~$\pm$23.551 &   1166.914 ~~~$\pm$21.953 \\
SN 1997Y &      0.000 ~~~~$\pm$-1.367 &    192.591 ~~~$\pm$5.686 &     25.293 ~~~$\pm$4.808 &     79.403 ~~~$\pm$5.240 &     66.880 ~~~$\pm$6.011 &   1642.204 ~~~$\pm$16.090 &    962.354 ~~~$\pm$11.481 &    271.979 ~~~$\pm$7.980 &    216.190 ~~~$\pm$7.804 \\
SN 1997ab &      0.000 ~~~~$\pm$-1.642 &     32.147 ~~~$\pm$2.141 &     20.571 ~~~$\pm$1.909 &     65.793 ~~~$\pm$2.577 &      4.004 ~~~$\pm$1.122 &     96.314 ~~~$\pm$2.157 &     13.359 ~~~$\pm$1.204 &     24.518 ~~~$\pm$1.363 &     15.626 ~~~$\pm$1.182 \\
SN 1997bm &      0.000 ~~~~$\pm$-1.491 &     56.627 ~~~$\pm$8.783 &     24.979 ~~~$\pm$7.889 &     56.336 ~~~$\pm$8.775 &      5.345 ~~~$\pm$8.450 &    106.338 ~~~$\pm$11.206 &     22.903 ~~~$\pm$8.733 &     19.288 ~~~$\pm$8.799 &     -3.722 ~~~$\pm$8.676 \\
SN 1997bn &      0.000 ~~~~$\pm$-1.339 &     40.457 ~~~$\pm$2.033 &      1.889 ~~~$\pm$1.878 &      5.757 ~~~$\pm$1.840 &      7.182 ~~~$\pm$1.738 &    120.843 ~~~$\pm$2.388 &     48.902 ~~~$\pm$1.948 &     22.227 ~~~$\pm$1.722 &     14.967 ~~~$\pm$1.729 \\
SN 1997bo &      0.000 ~~~~$\pm$-1.551 &    448.312 ~~~$\pm$5.358 &    601.620 ~~~$\pm$6.353 &   1819.463 ~~~$\pm$13.707 &     14.844 ~~~$\pm$1.422 &   1332.938 ~~~$\pm$9.224 &     25.750 ~~~$\pm$1.303 &     71.936 ~~~$\pm$1.714 &     50.131 ~~~$\pm$1.588 \\
SN 1997bz &    204.013 ~~~~$\pm$11.688 &    112.530 ~~~$\pm$2.787 &     15.872 ~~~$\pm$2.132 &     43.875 ~~~$\pm$2.406 &      8.744 ~~~$\pm$1.685 &    490.957 ~~~$\pm$4.893 &    154.163 ~~~$\pm$2.572 &    105.126 ~~~$\pm$2.534 &     69.877 ~~~$\pm$2.212 \\
SN 1997co &  &    102.233 ~~~$\pm$12.306 &     88.430 ~~~$\pm$13.789 &    231.132 ~~~$\pm$14.282 &    102.239 ~~~$\pm$17.369 &    486.975 ~~~$\pm$23.329 &    786.720 ~~~$\pm$23.826 &    240.021 ~~~$\pm$19.912 &    195.791 ~~~$\pm$19.698 \\
SN 1997cs &    617.366 ~~~~$\pm$24.016 &    208.788 ~~~$\pm$4.409 &     37.567 ~~~$\pm$3.286 &    124.449 ~~~$\pm$3.907 &     22.361 ~~~$\pm$2.464 &    804.690 ~~~$\pm$7.639 &    219.298 ~~~$\pm$3.664 &    160.816 ~~~$\pm$3.462 &    106.115 ~~~$\pm$3.166 \\
SN 1997ea &      5.043 ~~~~$\pm$51.939 &     44.022 ~~~$\pm$9.251 &     -4.044 ~~~$\pm$9.332 &     24.399 ~~~$\pm$9.064 &     22.952 ~~~$\pm$10.330 &    117.666 ~~~$\pm$13.692 &     35.843 ~~~$\pm$12.742 &     30.988 ~~~$\pm$15.348 &    -45.772 ~~~$\pm$15.788 \\
SN 1997ed &    100.748 ~~~~$\pm$14.713 &     33.179 ~~~$\pm$3.687 &     20.374 ~~~$\pm$4.250 &     61.922 ~~~$\pm$4.664 &     10.032 ~~~$\pm$2.818 &    139.110 ~~~$\pm$4.463 &     64.453 ~~~$\pm$4.365 &     39.152 ~~~$\pm$7.943 &     19.617 ~~~$\pm$2.835 \\
SN 1997ef &      0.000 ~~~~$\pm$-1.566 &    316.117 ~~~$\pm$6.255 &     11.548 ~~~$\pm$3.758 &     42.262 ~~~$\pm$3.985 &     24.725 ~~~$\pm$3.585 &   1479.491 ~~~$\pm$13.635 &    483.862 ~~~$\pm$6.904 &    190.282 ~~~$\pm$5.101 &    139.038 ~~~$\pm$4.643 \\
SN 1997ei &      0.000 ~~~~$\pm$-1.439 &    338.118 ~~~$\pm$7.802 &     19.311 ~~~$\pm$5.576 &     44.827 ~~~$\pm$5.765 &     16.711 ~~~$\pm$5.889 &   1422.947 ~~~$\pm$15.971 &    462.729 ~~~$\pm$9.431 &    157.014 ~~~$\pm$7.244 &    126.168 ~~~$\pm$7.046 \\
SN 1998B &    127.399 ~~~~$\pm$20.847 &     63.736 ~~~$\pm$5.142 &      2.666 ~~~$\pm$5.223 &     35.355 ~~~$\pm$5.410 &     18.541 ~~~$\pm$5.645 &    279.938 ~~~$\pm$8.224 &    196.619 ~~~$\pm$7.648 &     45.925 ~~~$\pm$6.129 &     37.166 ~~~$\pm$6.385 \\
SN 1998C &     39.389 ~~~~$\pm$13.240 &     18.484 ~~~$\pm$2.667 &     44.784 ~~~$\pm$3.360 &    126.003 ~~~$\pm$4.074 &      7.818 ~~~$\pm$2.887 &     66.721 ~~~$\pm$3.130 &     90.098 ~~~$\pm$3.484 &     20.395 ~~~$\pm$3.161 &     15.422 ~~~$\pm$3.092 \\
SN 1998R &      0.000 ~~~~$\pm$-1.443 &    325.907 ~~~$\pm$6.267 &     60.007 ~~~$\pm$4.866 &    173.970 ~~~$\pm$5.793 &     38.855 ~~~$\pm$4.382 &   1348.577 ~~~$\pm$13.748 &    518.309 ~~~$\pm$7.780 &    297.269 ~~~$\pm$6.869 &    211.499 ~~~$\pm$6.044 \\
SN 1998T &      0.000 ~~~~$\pm$-1.706 &   1846.103 ~~~$\pm$15.792 &    452.100 ~~~$\pm$7.785 &   1381.137 ~~~$\pm$13.815 &    663.554 ~~~$\pm$9.744 &  10866.812 ~~~$\pm$72.403 &   4672.375 ~~~$\pm$27.096 &   2299.983 ~~~$\pm$20.364 &   1779.039 ~~~$\pm$17.244 \\
SN 1998aa &    225.189 ~~~~$\pm$18.701 &    268.124 ~~~$\pm$6.314 &     94.877 ~~~$\pm$5.944 &    273.555 ~~~$\pm$7.283 &     52.212 ~~~$\pm$5.697 &   1298.734 ~~~$\pm$14.204 &    978.594 ~~~$\pm$11.376 &    212.468 ~~~$\pm$7.148 &    189.517 ~~~$\pm$7.053 \\
SN 1998ab &    184.948 ~~~~$\pm$15.237 &    191.809 ~~~$\pm$4.241 &     15.363 ~~~$\pm$2.472 &     39.159 ~~~$\pm$2.724 &      7.242 ~~~$\pm$1.793 &    707.792 ~~~$\pm$7.128 &    279.123 ~~~$\pm$3.555 &     89.972 ~~~$\pm$2.699 &     73.697 ~~~$\pm$2.531 \\
SN 1998aq &      0.000 ~~~~$\pm$-1.458 &    741.524 ~~~$\pm$13.763 &   3119.107 ~~~$\pm$33.859 &   8873.910 ~~~$\pm$82.052 &   1065.651 ~~~$\pm$19.699 &   3111.597 ~~~$\pm$32.403 &   2927.182 ~~~$\pm$28.245 &    823.002 ~~~$\pm$17.331 &    999.794 ~~~$\pm$18.787 \\
SN 1998be &     33.839 ~~~~$\pm$8.570 &     32.149 ~~~$\pm$2.443 &      3.765 ~~~$\pm$2.295 &     10.703 ~~~$\pm$2.529 &      4.709 ~~~$\pm$1.763 &    159.349 ~~~$\pm$3.265 &     54.246 ~~~$\pm$2.535 &     15.492 ~~~$\pm$2.053 &     12.757 ~~~$\pm$2.014 \\
SN 1998bm &      0.000 ~~~~$\pm$-1.490 &   1846.238 ~~~$\pm$18.164 &   2794.631 ~~~$\pm$22.470 &   8464.656 ~~~$\pm$59.929 &     65.822 ~~~$\pm$3.066 &   6497.571 ~~~$\pm$47.873 &    268.001 ~~~$\pm$4.052 &    404.689 ~~~$\pm$5.381 &    284.684 ~~~$\pm$4.670 \\
SN 1998bv &      0.000 ~~~~$\pm$-1.461 &    318.381 ~~~$\pm$4.433 &    307.657 ~~~$\pm$4.366 &    903.986 ~~~$\pm$8.501 &     18.719 ~~~$\pm$1.639 &    921.193 ~~~$\pm$8.730 &     49.475 ~~~$\pm$1.667 &    106.667 ~~~$\pm$2.135 &     74.656 ~~~$\pm$1.896 \\
SN 1998cc &      0.000 ~~~~$\pm$-1.551 &     20.441 ~~~$\pm$1.738 &     -0.384 ~~~$\pm$1.419 &      1.728 ~~~$\pm$1.460 &      2.728 ~~~$\pm$1.272 &     92.376 ~~~$\pm$2.116 &     29.414 ~~~$\pm$1.526 &     12.307 ~~~$\pm$1.226 &     10.296 ~~~$\pm$1.186 \\
SN 1998cd &     46.527 ~~~~$\pm$11.622 &     18.104 ~~~$\pm$2.312 &     13.085 ~~~$\pm$2.664 &     38.481 ~~~$\pm$2.817 &      8.967 ~~~$\pm$2.383 &     89.598 ~~~$\pm$3.011 &     73.495 ~~~$\pm$3.014 &     37.035 ~~~$\pm$2.812 &     23.174 ~~~$\pm$2.743 \\
SN 1998cg &     21.653 ~~~~$\pm$3.543 &     18.219 ~~~$\pm$1.489 &      4.034 ~~~$\pm$1.361 &      3.334 ~~~$\pm$1.410 &      1.274 ~~~$\pm$1.003 &     81.262 ~~~$\pm$2.138 &     32.877 ~~~$\pm$5.073 &     10.117 ~~~$\pm$1.503 &      7.986 ~~~$\pm$1.296 \\
SN 1998cs &     11.575 ~~~~$\pm$11.919 &      7.472 ~~~$\pm$2.195 &     -2.868 ~~~$\pm$2.364 &      5.356 ~~~$\pm$2.379 &      4.670 ~~~$\pm$2.235 &     19.858 ~~~$\pm$2.094 &     16.209 ~~~$\pm$2.302 &      8.412 ~~~$\pm$2.187 &      5.573 ~~~$\pm$2.422 \\
SN 1998ct &     72.802 ~~~~$\pm$10.683 &     44.314 ~~~$\pm$2.445 &      7.814 ~~~$\pm$2.196 &     16.205 ~~~$\pm$2.413 &      4.689 ~~~$\pm$1.938 &    186.056 ~~~$\pm$3.233 &     74.028 ~~~$\pm$2.434 &     40.650 ~~~$\pm$2.369 &     28.062 ~~~$\pm$2.126 \\
SN 1998dl &      0.000 ~~~~$\pm$-0.633 &    267.922 ~~~$\pm$2.856 &     47.825 ~~~$\pm$1.477 &    142.756 ~~~$\pm$2.124 &     19.719 ~~~$\pm$1.011 &   1025.772 ~~~$\pm$7.911 &    253.111 ~~~$\pm$2.228 &    186.352 ~~~$\pm$2.063 &    131.585 ~~~$\pm$1.740 \\
SN 1999D &      0.000 ~~~~$\pm$-1.439 &   3131.999 ~~~$\pm$33.012 &   1157.350 ~~~$\pm$23.747 &   3576.736 ~~~$\pm$39.995 &    594.242 ~~~$\pm$19.875 &  14658.139 ~~~$\pm$113.266 &   6027.313 ~~~$\pm$43.519 &   2135.108 ~~~$\pm$29.434 &   1833.654 ~~~$\pm$27.900 \\
SN 1999X &     64.628 ~~~~$\pm$16.161 &     20.956 ~~~$\pm$3.561 &     17.298 ~~~$\pm$4.001 &     35.227 ~~~$\pm$4.180 &      7.844 ~~~$\pm$3.906 &     60.900 ~~~$\pm$4.486 &     61.620 ~~~$\pm$4.743 &     29.461 ~~~$\pm$4.419 &     20.788 ~~~$\pm$4.397 \\
SN 1999Z &    137.168 ~~~~$\pm$25.300 &     64.751 ~~~$\pm$5.011 &     28.260 ~~~$\pm$5.671 &     84.366 ~~~$\pm$6.010 &     45.473 ~~~$\pm$6.393 &    438.866 ~~~$\pm$10.010 &    388.479 ~~~$\pm$9.581 &     94.958 ~~~$\pm$7.293 &     78.490 ~~~$\pm$7.374 \\
SN 1999aa &      0.000 ~~~~$\pm$-1.563 &    129.445 ~~~$\pm$6.238 &     20.983 ~~~$\pm$6.255 &     97.245 ~~~$\pm$6.700 &     35.682 ~~~$\pm$7.703 &    587.975 ~~~$\pm$11.704 &    431.365 ~~~$\pm$10.878 &    134.814 ~~~$\pm$8.725 &     92.217 ~~~$\pm$8.667 \\
SN 1999ab &    226.010 ~~~~$\pm$11.215 &     73.186 ~~~$\pm$2.554 &     23.421 ~~~$\pm$2.264 &     69.778 ~~~$\pm$2.598 &  12667.584 ~~~$\pm$12513.573 &    258.484 ~~~$\pm$3.430 &     57.042 ~~~$\pm$1.894 &     65.491 ~~~$\pm$2.149 &     43.304 ~~~$\pm$2.106 \\
SN 1999am &    285.750 ~~~~$\pm$21.462 &    199.388 ~~~$\pm$4.504 &     18.760 ~~~$\pm$3.226 &     66.230 ~~~$\pm$3.623 &     17.193 ~~~$\pm$2.408 &    741.283 ~~~$\pm$7.179 &    245.143 ~~~$\pm$3.764 &    124.560 ~~~$\pm$3.246 &     91.656 ~~~$\pm$3.044 \\
SN 1999an &      0.000 ~~~~$\pm$-1.641 &    852.104 ~~~$\pm$10.833 &    615.177 ~~~$\pm$9.985 &   1841.084 ~~~$\pm$18.978 &     59.469 ~~~$\pm$3.874 &   2617.632 ~~~$\pm$21.351 &    294.119 ~~~$\pm$5.361 &    415.232 ~~~$\pm$6.671 &    282.091 ~~~$\pm$5.749 \\
SN 1999ap &     49.791 ~~~~$\pm$7.697 &     12.456 ~~~$\pm$1.542 &      3.143 ~~~$\pm$1.382 &     13.075 ~~~$\pm$1.627 &      2.803 ~~~$\pm$1.166 &     41.949 ~~~$\pm$1.473 &      6.340 ~~~$\pm$1.085 &     12.660 ~~~$\pm$1.415 &      8.043 ~~~$\pm$1.104 \\
SN 1999at &     53.874 ~~~~$\pm$8.482 &      8.743 ~~~$\pm$1.594 &     16.456 ~~~$\pm$1.957 &     44.473 ~~~$\pm$2.478 &      0.009 ~~~$\pm$1.691 &     30.339 ~~~$\pm$1.812 &      9.818 ~~~$\pm$1.601 &     10.376 ~~~$\pm$1.880 &      8.809 ~~~$\pm$1.815 \\
SN 1999ax &      0.000 ~~~~$\pm$-1.571 &     17.902 ~~~$\pm$1.799 &      9.518 ~~~$\pm$1.381 &     31.426 ~~~$\pm$1.715 &      4.064 ~~~$\pm$0.935 &     50.119 ~~~$\pm$1.331 &      3.588 ~~~$\pm$0.872 &     10.316 ~~~$\pm$1.333 &      7.007 ~~~$\pm$1.132 \\
SN 1999ay &     73.975 ~~~~$\pm$11.554 &     19.380 ~~~$\pm$2.262 &      6.744 ~~~$\pm$2.272 &     22.822 ~~~$\pm$2.485 &      2.801 ~~~$\pm$1.990 &     69.526 ~~~$\pm$2.444 &     15.858 ~~~$\pm$2.342 &     17.205 ~~~$\pm$2.005 &     13.697 ~~~$\pm$1.765 \\
SN 1999bc &      0.000 ~~~~$\pm$-1.425 &    174.611 ~~~$\pm$4.624 &     23.359 ~~~$\pm$4.039 &     55.162 ~~~$\pm$4.276 &     18.858 ~~~$\pm$3.985 &    795.957 ~~~$\pm$8.820 &    287.867 ~~~$\pm$5.798 &     85.028 ~~~$\pm$4.514 &     76.168 ~~~$\pm$4.940 \\
SN 1999be &      0.000 ~~~~$\pm$-1.637 &     18.288 ~~~$\pm$1.901 &     -0.320 ~~~$\pm$1.816 &      5.625 ~~~$\pm$1.870 &      3.357 ~~~$\pm$1.349 &     86.900 ~~~$\pm$1.979 &     33.794 ~~~$\pm$1.631 &     19.908 ~~~$\pm$1.491 &     14.971 ~~~$\pm$1.467 \\
SN 1999bu &      0.000 ~~~~$\pm$-1.642 &    238.848 ~~~$\pm$3.667 &     29.541 ~~~$\pm$1.975 &     84.233 ~~~$\pm$2.400 &      9.762 ~~~$\pm$1.557 &   1007.985 ~~~$\pm$7.956 &    415.527 ~~~$\pm$3.894 &    158.394 ~~~$\pm$2.541 &    112.980 ~~~$\pm$2.225 \\
SN 1999bv &      0.000 ~~~~$\pm$-1.602 &     53.086 ~~~$\pm$2.660 &     11.504 ~~~$\pm$2.778 &     20.095 ~~~$\pm$2.559 &      3.453 ~~~$\pm$1.753 &    170.817 ~~~$\pm$3.074 &     57.921 ~~~$\pm$2.144 &     36.505 ~~~$\pm$2.209 &     28.468 ~~~$\pm$1.950 \\
SN 1999cb &   1875.908 ~~~~$\pm$36.826 &    784.456 ~~~$\pm$10.179 &    218.885 ~~~$\pm$6.521 &    670.932 ~~~$\pm$10.077 &    113.688 ~~~$\pm$5.003 &   3665.080 ~~~$\pm$29.431 &    834.285 ~~~$\pm$9.328 &    685.995 ~~~$\pm$9.798 &    487.312 ~~~$\pm$8.362 \\
SN 1999cc &    211.862 ~~~~$\pm$22.580 &     45.951 ~~~$\pm$7.054 &     36.324 ~~~$\pm$7.530 &     85.217 ~~~$\pm$7.612 &     41.905 ~~~$\pm$8.686 &    150.335 ~~~$\pm$10.555 &    216.777 ~~~$\pm$10.410 &     85.110 ~~~$\pm$9.414 &     38.248 ~~~$\pm$9.112 \\
SN 1999ce &    137.097 ~~~~$\pm$8.102 &     50.482 ~~~$\pm$2.021 &      7.291 ~~~$\pm$1.765 &     26.234 ~~~$\pm$1.906 &      5.691 ~~~$\pm$1.335 &    198.465 ~~~$\pm$3.027 &     57.222 ~~~$\pm$1.773 &     47.188 ~~~$\pm$2.339 &     34.337 ~~~$\pm$1.967 \\
SN 1999cm &     57.460 ~~~~$\pm$13.575 &     12.464 ~~~$\pm$2.580 &     10.919 ~~~$\pm$2.928 &     24.527 ~~~$\pm$3.138 &      7.501 ~~~$\pm$2.804 &     55.943 ~~~$\pm$3.728 &     73.052 ~~~$\pm$3.773 &     19.116 ~~~$\pm$3.095 &     17.980 ~~~$\pm$3.256 \\
SN 1999df &    204.681 ~~~~$\pm$23.642 &     52.960 ~~~$\pm$6.327 &     17.040 ~~~$\pm$6.443 &     54.910 ~~~$\pm$6.576 &     23.004 ~~~$\pm$6.499 &    310.778 ~~~$\pm$9.500 &    200.613 ~~~$\pm$8.339 &    100.962 ~~~$\pm$7.501 &     64.506 ~~~$\pm$7.150 \\
SN 1999ds &     14.258 ~~~~$\pm$5.738 &     20.240 ~~~$\pm$2.315 &      3.230 ~~~$\pm$2.062 &      4.264 ~~~$\pm$2.033 &      1.955 ~~~$\pm$1.458 &     77.480 ~~~$\pm$3.217 &     22.503 ~~~$\pm$1.969 &     15.026 ~~~$\pm$2.177 &      6.038 ~~~$\pm$1.730 \\
SN 1999eh &      0.000 ~~~~$\pm$-1.208 &     68.043 ~~~$\pm$2.175 &      9.533 ~~~$\pm$1.965 &     25.832 ~~~$\pm$1.994 &     15.257 ~~~$\pm$1.750 &    412.180 ~~~$\pm$3.922 &    158.564 ~~~$\pm$2.532 &     89.367 ~~~$\pm$2.219 &     63.373 ~~~$\pm$2.061 \\
SN 1999ew &    286.940 ~~~~$\pm$39.037 &    146.083 ~~~$\pm$9.608 &     39.467 ~~~$\pm$9.998 &     98.778 ~~~$\pm$10.031 &     53.477 ~~~$\pm$11.773 &    724.457 ~~~$\pm$17.505 &    585.234 ~~~$\pm$16.522 &    202.234 ~~~$\pm$13.898 &    130.034 ~~~$\pm$13.492 \\
SN 1999gb &      0.000 ~~~~$\pm$-1.502 &    192.037 ~~~$\pm$3.777 &     13.467 ~~~$\pm$2.528 &     23.758 ~~~$\pm$2.684 &      7.063 ~~~$\pm$1.966 &    731.636 ~~~$\pm$6.491 &    196.287 ~~~$\pm$3.066 &     90.883 ~~~$\pm$2.804 &     60.669 ~~~$\pm$2.318 \\
SN 1999gd &      0.000 ~~~~$\pm$-1.549 &    110.376 ~~~$\pm$4.672 &     43.200 ~~~$\pm$5.067 &    139.758 ~~~$\pm$5.694 &    121.916 ~~~$\pm$6.008 &   1031.214 ~~~$\pm$10.954 &    962.866 ~~~$\pm$10.530 &    280.045 ~~~$\pm$7.508 &    224.076 ~~~$\pm$7.164 \\
SN 1999ge &      0.000 ~~~~$\pm$-1.502 &    161.494 ~~~$\pm$6.446 &     23.201 ~~~$\pm$6.081 &     80.866 ~~~$\pm$6.394 &     29.290 ~~~$\pm$6.822 &    605.066 ~~~$\pm$11.217 &    349.682 ~~~$\pm$9.728 &    111.057 ~~~$\pm$7.898 &     78.363 ~~~$\pm$7.735 \\
SN 1999gk &     16.274 ~~~~$\pm$11.907 &     37.137 ~~~$\pm$7.937 &      3.087 ~~~$\pm$3.733 &     20.050 ~~~$\pm$4.206 &     -5.041 ~~~$\pm$3.466 &     34.962 ~~~$\pm$8.502 &     10.756 ~~~$\pm$3.904 &      1.440 ~~~$\pm$3.553 &      4.807 ~~~$\pm$3.695 \\
SN 1999gr &      0.000 ~~~~$\pm$-1.630 &    114.114 ~~~$\pm$3.151 &     37.704 ~~~$\pm$2.580 &    134.677 ~~~$\pm$3.604 &     11.994 ~~~$\pm$1.780 &    385.540 ~~~$\pm$4.628 &     80.289 ~~~$\pm$2.311 &     92.073 ~~~$\pm$2.512 &     63.959 ~~~$\pm$2.256 \\
SN 2000I &     65.254 ~~~~$\pm$12.267 &     99.924 ~~~$\pm$2.670 &      4.601 ~~~$\pm$1.925 &     12.105 ~~~$\pm$1.885 &      6.543 ~~~$\pm$1.377 &    376.540 ~~~$\pm$4.651 &    137.820 ~~~$\pm$2.339 &     48.482 ~~~$\pm$2.175 &     31.294 ~~~$\pm$1.783 \\
SN 2000L &      0.000 ~~~~$\pm$-1.280 &    144.583 ~~~$\pm$2.852 &     15.905 ~~~$\pm$2.228 &     50.803 ~~~$\pm$2.461 &     17.332 ~~~$\pm$1.947 &    496.033 ~~~$\pm$4.547 &    162.039 ~~~$\pm$2.712 &    121.476 ~~~$\pm$2.606 &     83.211 ~~~$\pm$2.359 \\
SN 2000O &  &    336.856 ~~~$\pm$6.259 &     31.146 ~~~$\pm$4.266 &     84.859 ~~~$\pm$4.624 &     35.565 ~~~$\pm$3.916 &   1432.331 ~~~$\pm$14.113 &    519.883 ~~~$\pm$7.215 &    251.638 ~~~$\pm$6.127 &    183.044 ~~~$\pm$5.472 \\
SN 2000au &      0.000 ~~~~$\pm$-1.478 &     32.838 ~~~$\pm$4.339 &     10.093 ~~~$\pm$4.808 &     64.206 ~~~$\pm$5.183 &      9.704 ~~~$\pm$5.326 &     90.989 ~~~$\pm$5.854 &    138.073 ~~~$\pm$6.676 &     64.173 ~~~$\pm$6.025 &     44.747 ~~~$\pm$6.254 \\
SN 2000cg &    119.702 ~~~~$\pm$22.295 &    272.012 ~~~$\pm$5.498 &     32.529 ~~~$\pm$4.658 &     47.163 ~~~$\pm$4.610 &     27.204 ~~~$\pm$4.212 &   1393.642 ~~~$\pm$11.177 &    547.277 ~~~$\pm$6.912 &    153.521 ~~~$\pm$5.235 &    123.339 ~~~$\pm$5.040 \\
SN 2000ch &      0.000 ~~~~$\pm$-1.355 &     52.097 ~~~$\pm$1.916 &     18.517 ~~~$\pm$1.496 &     51.009 ~~~$\pm$1.929 &      6.126 ~~~$\pm$0.954 &    156.030 ~~~$\pm$2.635 &      9.893 ~~~$\pm$0.821 &     25.423 ~~~$\pm$1.026 &     16.597 ~~~$\pm$0.964 \\
SN 2000ck &  69041.711 ~~~~$\pm$24836.664 &    183.875 ~~~$\pm$3.222 &     23.535 ~~~$\pm$2.061 &     65.438 ~~~$\pm$2.422 &     11.726 ~~~$\pm$1.617 &    634.422 ~~~$\pm$5.486 &    179.470 ~~~$\pm$2.472 &     98.861 ~~~$\pm$2.280 &     73.691 ~~~$\pm$2.109 \\
SN 2000cm &      0.000 ~~~~$\pm$-1.653 &     41.163 ~~~$\pm$1.765 &     25.511 ~~~$\pm$1.651 &     74.454 ~~~$\pm$2.105 &      0.584 ~~~$\pm$1.196 &    147.079 ~~~$\pm$2.244 &     17.553 ~~~$\pm$1.190 &     21.915 ~~~$\pm$1.276 &     14.563 ~~~$\pm$1.151 \\
SN 2000co &     32.204 ~~~~$\pm$18.974 &     18.784 ~~~$\pm$3.908 &     -0.051 ~~~$\pm$3.943 &     26.864 ~~~$\pm$4.210 &      0.351 ~~~$\pm$3.588 &     55.884 ~~~$\pm$4.422 &     55.929 ~~~$\pm$4.397 &     17.046 ~~~$\pm$3.842 &     25.731 ~~~$\pm$4.044 \\
SN 2000cp &     98.841 ~~~~$\pm$14.821 &     27.655 ~~~$\pm$2.387 &     14.346 ~~~$\pm$2.723 &     37.095 ~~~$\pm$2.853 &     10.964 ~~~$\pm$2.279 &    125.596 ~~~$\pm$2.884 &     93.660 ~~~$\pm$2.839 &     42.207 ~~~$\pm$2.607 &     31.894 ~~~$\pm$2.506 \\
SN 2000cq &     18.103 ~~~~$\pm$11.313 &     22.957 ~~~$\pm$2.190 &      4.703 ~~~$\pm$2.135 &      5.401 ~~~$\pm$2.261 &      2.196 ~~~$\pm$1.649 &     91.394 ~~~$\pm$2.501 &     33.897 ~~~$\pm$2.084 &     21.135 ~~~$\pm$1.990 &     11.939 ~~~$\pm$1.803 \\
SN 2000cs &     71.112 ~~~~$\pm$19.887 &     30.562 ~~~$\pm$6.094 &     14.378 ~~~$\pm$6.311 &     44.600 ~~~$\pm$6.514 &     13.696 ~~~$\pm$6.749 &     82.374 ~~~$\pm$8.000 &     97.301 ~~~$\pm$8.177 &     35.306 ~~~$\pm$7.332 &     22.424 ~~~$\pm$7.294 \\
SN 2000ct &     24.961 ~~~~$\pm$10.906 &     17.116 ~~~$\pm$1.866 &     -0.198 ~~~$\pm$1.910 &      3.767 ~~~$\pm$1.985 &      0.000 ~~~$\pm$-0.739 &     50.749 ~~~$\pm$2.199 &     22.926 ~~~$\pm$1.918 &     17.583 ~~~$\pm$1.953 &      8.670 ~~~$\pm$1.834 \\
SN 2000cv &      0.000 ~~~~$\pm$-1.446 &    959.053 ~~~$\pm$12.719 &     96.486 ~~~$\pm$7.562 &    275.163 ~~~$\pm$8.966 &     62.531 ~~~$\pm$5.924 &   3496.377 ~~~$\pm$28.576 &   1765.966 ~~~$\pm$16.099 &    455.958 ~~~$\pm$9.066 &    392.982 ~~~$\pm$9.185 \\
SN 2000db &      0.000 ~~~~$\pm$-1.487 &   2031.586 ~~~$\pm$17.302 &    957.988 ~~~$\pm$10.158 &   2814.121 ~~~$\pm$22.667 &    105.387 ~~~$\pm$2.796 &   7651.375 ~~~$\pm$54.403 &   1462.018 ~~~$\pm$10.631 &    861.854 ~~~$\pm$8.100 &    654.228 ~~~$\pm$7.392 \\
SN 2000de &      0.000 ~~~~$\pm$-1.505 &   1021.678 ~~~$\pm$15.907 &    229.716 ~~~$\pm$8.297 &    696.328 ~~~$\pm$14.053 &     65.400 ~~~$\pm$5.756 &   3266.666 ~~~$\pm$31.366 &    977.990 ~~~$\pm$11.821 &    549.199 ~~~$\pm$9.881 &    383.997 ~~~$\pm$8.494 \\
SN 2000df &     30.509 ~~~~$\pm$16.278 &     19.862 ~~~$\pm$4.950 &     -1.806 ~~~$\pm$5.515 &     16.793 ~~~$\pm$5.524 &      8.841 ~~~$\pm$5.822 &     34.068 ~~~$\pm$6.013 &     36.234 ~~~$\pm$6.591 &     18.925 ~~~$\pm$6.238 &     -0.443 ~~~$\pm$5.951 \\
SN 2000dq &     22.573 ~~~~$\pm$10.051 &     38.262 ~~~$\pm$2.578 &      5.617 ~~~$\pm$2.690 &      9.858 ~~~$\pm$2.731 &      2.745 ~~~$\pm$2.782 &    160.914 ~~~$\pm$3.918 &     64.939 ~~~$\pm$3.977 &     14.295 ~~~$\pm$2.903 &      8.283 ~~~$\pm$2.814 \\
SN 2000ew &      0.000 ~~~~$\pm$-1.470 &    124.751 ~~~$\pm$8.169 &     42.849 ~~~$\pm$9.744 &     49.702 ~~~$\pm$9.743 &     35.446 ~~~$\pm$11.470 &    648.459 ~~~$\pm$16.028 &    355.099 ~~~$\pm$15.605 &    147.234 ~~~$\pm$13.196 &     90.374 ~~~$\pm$12.867 \\
SN 2000ez &      0.000 ~~~~$\pm$-1.561 &    846.119 ~~~$\pm$9.954 &    699.255 ~~~$\pm$9.387 &   2087.696 ~~~$\pm$19.247 &     44.885 ~~~$\pm$3.031 &   2486.497 ~~~$\pm$21.056 &    282.285 ~~~$\pm$4.706 &    274.515 ~~~$\pm$4.809 &    192.734 ~~~$\pm$4.172 \\
SN 2000fe &      0.000 ~~~~$\pm$-1.456 &     94.573 ~~~$\pm$3.727 &     17.880 ~~~$\pm$3.507 &     36.234 ~~~$\pm$3.676 &     35.296 ~~~$\pm$4.431 &    722.183 ~~~$\pm$9.173 &    373.919 ~~~$\pm$6.893 &    149.164 ~~~$\pm$5.531 &    113.105 ~~~$\pm$5.506 \\
SN 2000fn &      0.000 ~~~~$\pm$-1.503 &     41.570 ~~~$\pm$2.793 &      6.246 ~~~$\pm$2.556 &     13.667 ~~~$\pm$2.517 &      7.661 ~~~$\pm$1.599 &    165.026 ~~~$\pm$3.564 &     62.290 ~~~$\pm$2.059 &     44.308 ~~~$\pm$1.811 &     31.408 ~~~$\pm$2.071 \\
SN 2000gb &     30.755 ~~~~$\pm$4.734 &     35.131 ~~~$\pm$1.783 &      4.794 ~~~$\pm$1.610 &      4.844 ~~~$\pm$1.533 &      3.011 ~~~$\pm$1.239 &    158.226 ~~~$\pm$2.918 &     55.038 ~~~$\pm$1.858 &     23.787 ~~~$\pm$1.498 &     15.642 ~~~$\pm$1.468 \\
SN 2001D &     81.109 ~~~~$\pm$21.115 &    155.298 ~~~$\pm$5.213 &     23.998 ~~~$\pm$4.753 &     32.305 ~~~$\pm$4.760 &     19.757 ~~~$\pm$4.904 &    884.146 ~~~$\pm$10.506 &    318.837 ~~~$\pm$7.146 &     93.533 ~~~$\pm$5.808 &     70.226 ~~~$\pm$5.981 \\
SN 2001F &      0.000 ~~~~$\pm$-1.527 &    138.839 ~~~$\pm$3.972 &     16.827 ~~~$\pm$3.431 &     44.630 ~~~$\pm$3.656 &     21.450 ~~~$\pm$3.713 &    762.847 ~~~$\pm$8.235 &    477.890 ~~~$\pm$6.576 &    120.701 ~~~$\pm$5.075 &    113.712 ~~~$\pm$4.799 \\
SN 2001G &      0.000 ~~~~$\pm$-14.008 &     48.588 ~~~$\pm$15.575 &     43.506 ~~~$\pm$17.994 &     71.608 ~~~$\pm$18.766 &      6.702 ~~~$\pm$14.438 &    113.069 ~~~$\pm$13.143 &     54.115 ~~~$\pm$14.621 &     56.125 ~~~$\pm$17.737 &     45.784 ~~~$\pm$15.972 \\
SN 2001H &      0.000 ~~~~$\pm$-1.569 &     19.804 ~~~$\pm$2.248 &      2.058 ~~~$\pm$2.664 &      6.146 ~~~$\pm$2.658 &      0.789 ~~~$\pm$2.523 &     64.276 ~~~$\pm$2.826 &     35.680 ~~~$\pm$3.103 &     13.056 ~~~$\pm$2.875 &      8.672 ~~~$\pm$2.713 \\
SN 2001J &      0.000 ~~~~$\pm$-1.611 &     91.627 ~~~$\pm$2.603 &     18.452 ~~~$\pm$2.303 &     42.161 ~~~$\pm$2.647 &      6.390 ~~~$\pm$1.812 &    288.538 ~~~$\pm$3.320 &     84.961 ~~~$\pm$2.135 &     81.421 ~~~$\pm$2.227 &     53.451 ~~~$\pm$2.056 \\
SN 2001K &      0.000 ~~~~$\pm$-1.477 &    149.535 ~~~$\pm$4.227 &      9.632 ~~~$\pm$3.403 &     29.976 ~~~$\pm$3.591 &     13.376 ~~~$\pm$3.372 &    583.601 ~~~$\pm$7.063 &    197.820 ~~~$\pm$4.736 &     97.802 ~~~$\pm$4.135 &     62.793 ~~~$\pm$3.856 \\
SN 2001P &      0.000 ~~~~$\pm$-1.526 &    493.766 ~~~$\pm$10.285 &     40.397 ~~~$\pm$8.400 &     97.581 ~~~$\pm$8.486 &     35.813 ~~~$\pm$9.402 &   2312.711 ~~~$\pm$23.620 &    866.770 ~~~$\pm$15.152 &    233.976 ~~~$\pm$11.357 &    157.645 ~~~$\pm$11.404 \\
SN 2001R &      0.000 ~~~~$\pm$-1.569 &     42.942 ~~~$\pm$1.913 &      5.549 ~~~$\pm$1.440 &      6.507 ~~~$\pm$1.473 &      3.843 ~~~$\pm$1.164 &    201.084 ~~~$\pm$3.062 &     75.215 ~~~$\pm$1.739 &     31.457 ~~~$\pm$1.343 &     21.323 ~~~$\pm$1.479 \\
SN 2001W &     88.133 ~~~~$\pm$8.570 &     54.673 ~~~$\pm$2.316 &      3.632 ~~~$\pm$2.108 &     13.145 ~~~$\pm$2.093 &      0.540 ~~~$\pm$1.480 &    179.549 ~~~$\pm$2.764 &     56.351 ~~~$\pm$1.840 &     39.712 ~~~$\pm$1.948 &     28.254 ~~~$\pm$1.680 \\
SN 2001X &      0.000 ~~~~$\pm$-1.351 &    166.684 ~~~$\pm$3.131 &     10.976 ~~~$\pm$1.847 &     22.564 ~~~$\pm$1.795 &      5.928 ~~~$\pm$1.349 &    640.991 ~~~$\pm$5.704 &    185.503 ~~~$\pm$2.300 &     67.547 ~~~$\pm$1.583 &     48.390 ~~~$\pm$1.427 \\
SN 2001Y &   1410.011 ~~~~$\pm$48.554 &    526.859 ~~~$\pm$8.858 &   1413.000 ~~~$\pm$14.499 &   4287.883 ~~~$\pm$28.708 &    306.870 ~~~$\pm$8.494 &   2129.408 ~~~$\pm$19.083 &   3706.206 ~~~$\pm$23.146 &    826.688 ~~~$\pm$12.153 &    841.064 ~~~$\pm$12.228 \\
SN 2001aa & 100382.836 ~~~~$\pm$73206.297 &    242.478 ~~~$\pm$9.104 &     48.003 ~~~$\pm$9.719 &    139.209 ~~~$\pm$10.018 &     55.002 ~~~$\pm$10.515 &   1039.317 ~~~$\pm$16.884 &    723.149 ~~~$\pm$15.634 &    228.260 ~~~$\pm$12.393 &    188.072 ~~~$\pm$12.922 \\
SN 2001ae &    442.615 ~~~~$\pm$124.799 &    809.828 ~~~$\pm$11.039 &     58.386 ~~~$\pm$7.106 &    124.556 ~~~$\pm$7.466 &     62.199 ~~~$\pm$7.171 &   3593.997 ~~~$\pm$27.804 &   1491.908 ~~~$\pm$15.154 &    452.484 ~~~$\pm$10.542 &    369.661 ~~~$\pm$9.817 \\
SN 2001ag &     38.741 ~~~~$\pm$15.896 &     39.906 ~~~$\pm$3.078 &     11.407 ~~~$\pm$3.368 &     14.297 ~~~$\pm$2.786 &      4.894 ~~~$\pm$2.468 &    261.449 ~~~$\pm$4.255 &    121.546 ~~~$\pm$3.202 &     46.917 ~~~$\pm$2.812 &     35.123 ~~~$\pm$2.714 \\
SN 2001ai &    268.169 ~~~~$\pm$23.092 &     70.116 ~~~$\pm$3.811 &     36.760 ~~~$\pm$3.705 &    103.453 ~~~$\pm$4.190 &     39.371 ~~~$\pm$3.354 &    316.678 ~~~$\pm$5.433 &    232.383 ~~~$\pm$4.664 &    114.889 ~~~$\pm$4.299 &     91.509 ~~~$\pm$4.118 \\
SN 2001aj &     41.122 ~~~~$\pm$11.927 &     44.042 ~~~$\pm$2.329 &      5.319 ~~~$\pm$2.268 &     13.938 ~~~$\pm$2.221 &     14.340 ~~~$\pm$2.102 &    216.603 ~~~$\pm$3.147 &    126.958 ~~~$\pm$2.631 &     44.944 ~~~$\pm$2.286 &     41.190 ~~~$\pm$2.242 \\
SN 2001bp &     54.924 ~~~~$\pm$8.274 &     57.980 ~~~$\pm$2.764 &      3.705 ~~~$\pm$2.302 &     14.827 ~~~$\pm$2.535 &      5.821 ~~~$\pm$2.061 &    201.143 ~~~$\pm$3.724 &     79.304 ~~~$\pm$2.666 &     35.003 ~~~$\pm$2.376 &     23.799 ~~~$\pm$2.958 \\
SN 2001cg &    855.844 ~~~~$\pm$2222.760 &     76.796 ~~~$\pm$16.191 &     -5.013 ~~~$\pm$18.081 &    111.205 ~~~$\pm$16.614 &     11.527 ~~~$\pm$21.743 &     57.605 ~~~$\pm$31.417 &     16.331 ~~~$\pm$30.161 &     32.789 ~~~$\pm$31.257 &    -30.307 ~~~$\pm$31.183 \\
SN 2001cm &      0.000 ~~~~$\pm$-1.490 &     11.082 ~~~$\pm$1.793 &     -0.427 ~~~$\pm$1.729 &      9.031 ~~~$\pm$1.826 &      3.159 ~~~$\pm$1.664 &     55.827 ~~~$\pm$2.246 &     25.506 ~~~$\pm$1.908 &     17.583 ~~~$\pm$1.839 &      9.802 ~~~$\pm$1.742 \\
SN 2001co &      0.000 ~~~~$\pm$-1.475 &     74.101 ~~~$\pm$3.775 &     18.199 ~~~$\pm$3.758 &     35.379 ~~~$\pm$3.886 &     16.423 ~~~$\pm$4.362 &    521.531 ~~~$\pm$7.809 &    258.072 ~~~$\pm$6.451 &     75.484 ~~~$\pm$5.363 &     55.199 ~~~$\pm$5.097 \\
SN 2001dc &      0.000 ~~~~$\pm$-1.770 &    110.953 ~~~$\pm$5.929 &     41.694 ~~~$\pm$6.062 &     90.745 ~~~$\pm$6.363 &     20.608 ~~~$\pm$6.822 &    612.650 ~~~$\pm$11.849 &    350.494 ~~~$\pm$9.710 &    166.679 ~~~$\pm$8.473 &    104.800 ~~~$\pm$8.082 \\
SN 2001dr &    206.316 ~~~~$\pm$23.127 &     56.714 ~~~$\pm$2.564 &     51.466 ~~~$\pm$2.331 &    163.925 ~~~$\pm$3.529 &      7.446 ~~~$\pm$1.590 &    155.192 ~~~$\pm$2.951 &     33.819 ~~~$\pm$1.697 &     19.222 ~~~$\pm$1.903 &     12.718 ~~~$\pm$1.849 \\
SN 2001dy &    140.881 ~~~~$\pm$15.030 &    222.883 ~~~$\pm$4.864 &     51.092 ~~~$\pm$3.556 &    126.153 ~~~$\pm$4.160 &     26.706 ~~~$\pm$2.717 &    964.282 ~~~$\pm$8.535 &    369.433 ~~~$\pm$4.739 &     95.075 ~~~$\pm$3.279 &     69.702 ~~~$\pm$3.016 \\
SN 2001em &      0.000 ~~~~$\pm$-1.602 &     77.835 ~~~$\pm$3.873 &     10.627 ~~~$\pm$3.650 &     20.296 ~~~$\pm$3.676 &     -0.268 ~~~$\pm$3.389 &    340.742 ~~~$\pm$5.901 &    137.231 ~~~$\pm$4.583 &     48.566 ~~~$\pm$3.820 &     44.431 ~~~$\pm$4.488 \\
SN 2001er &      0.000 ~~~~$\pm$-0.942 &     16.487 ~~~$\pm$1.451 &      7.665 ~~~$\pm$1.400 &     13.427 ~~~$\pm$1.556 &      4.693 ~~~$\pm$1.001 &     55.887 ~~~$\pm$1.399 &     12.849 ~~~$\pm$0.994 &     15.295 ~~~$\pm$1.142 &     10.048 ~~~$\pm$1.031 \\
SN 2001eu &     27.811 ~~~~$\pm$7.212 &     18.156 ~~~$\pm$2.509 &      1.385 ~~~$\pm$2.276 &      3.337 ~~~$\pm$2.915 &      7.199 ~~~$\pm$1.922 &    129.388 ~~~$\pm$3.266 &     60.794 ~~~$\pm$3.128 &     13.417 ~~~$\pm$3.867 &     14.182 ~~~$\pm$2.965 \\
SN 2001fe &      0.000 ~~~~$\pm$-1.581 &     42.250 ~~~$\pm$3.512 &     23.431 ~~~$\pm$4.053 &     74.848 ~~~$\pm$4.384 &     21.206 ~~~$\pm$4.838 &    123.128 ~~~$\pm$5.304 &    144.433 ~~~$\pm$6.058 &     50.911 ~~~$\pm$5.117 &     29.975 ~~~$\pm$5.146 \\
SN 2001ff &      0.000 ~~~~$\pm$-1.599 &     82.090 ~~~$\pm$3.472 &     10.500 ~~~$\pm$3.236 &     24.364 ~~~$\pm$3.473 &     16.035 ~~~$\pm$3.414 &    371.611 ~~~$\pm$6.193 &    143.451 ~~~$\pm$4.533 &     87.427 ~~~$\pm$4.136 &     56.306 ~~~$\pm$3.895 \\
SN 2001fv &      0.000 ~~~~$\pm$-1.384 &     86.592 ~~~$\pm$6.001 &    111.529 ~~~$\pm$7.812 &    300.828 ~~~$\pm$9.609 &     15.899 ~~~$\pm$7.328 &    272.219 ~~~$\pm$9.047 &    274.292 ~~~$\pm$9.731 &    102.136 ~~~$\pm$8.130 &     64.831 ~~~$\pm$8.014 \\
SN 2001gb &     50.128 ~~~~$\pm$11.993 &     42.140 ~~~$\pm$3.195 &     14.117 ~~~$\pm$3.486 &     25.991 ~~~$\pm$3.523 &      8.260 ~~~$\pm$3.345 &    180.189 ~~~$\pm$4.596 &    106.815 ~~~$\pm$4.379 &     39.539 ~~~$\pm$3.903 &     24.210 ~~~$\pm$3.802 \\
SN 2001hg &      0.000 ~~~~$\pm$-1.283 &    118.095 ~~~$\pm$2.366 &     10.360 ~~~$\pm$1.506 &     35.043 ~~~$\pm$1.683 &      8.335 ~~~$\pm$1.114 &    421.205 ~~~$\pm$4.030 &    153.971 ~~~$\pm$2.107 &     75.305 ~~~$\pm$1.577 &     50.559 ~~~$\pm$1.420 \\
SN 2001ij &     57.503 ~~~~$\pm$16.573 &     30.700 ~~~$\pm$2.808 &      9.914 ~~~$\pm$2.825 &      9.350 ~~~$\pm$2.922 &      8.952 ~~~$\pm$2.158 &    152.796 ~~~$\pm$3.198 &     77.556 ~~~$\pm$3.139 &     27.426 ~~~$\pm$2.528 &     19.082 ~~~$\pm$2.362 \\
SN 2001im &     86.677 ~~~~$\pm$7.361 &     38.199 ~~~$\pm$2.223 &      5.288 ~~~$\pm$1.676 &     20.505 ~~~$\pm$1.840 &      6.655 ~~~$\pm$1.171 &    123.037 ~~~$\pm$2.328 &     33.586 ~~~$\pm$1.516 &     29.876 ~~~$\pm$1.534 &     22.400 ~~~$\pm$1.804 \\
SN 2001in &     13.427 ~~~~$\pm$4.991 &      5.576 ~~~$\pm$3.136 &      3.435 ~~~$\pm$2.124 &      5.874 ~~~$\pm$2.088 &      0.198 ~~~$\pm$1.927 &     12.950 ~~~$\pm$5.118 &      7.341 ~~~$\pm$2.527 &      4.130 ~~~$\pm$2.424 &      0.272 ~~~$\pm$2.163 \\
SN 2001it &     37.815 ~~~~$\pm$11.819 &     12.636 ~~~$\pm$2.796 &      8.104 ~~~$\pm$3.057 &      6.269 ~~~$\pm$2.950 &      2.385 ~~~$\pm$2.556 &     65.722 ~~~$\pm$3.177 &     39.819 ~~~$\pm$3.072 &     16.468 ~~~$\pm$2.989 &      8.705 ~~~$\pm$2.625 \\
SN 2002G &     85.161 ~~~~$\pm$20.274 &     58.274 ~~~$\pm$6.770 &     13.525 ~~~$\pm$7.280 &     50.084 ~~~$\pm$7.349 &     12.116 ~~~$\pm$8.259 &    237.231 ~~~$\pm$10.541 &    201.572 ~~~$\pm$10.713 &     60.168 ~~~$\pm$9.201 &     41.184 ~~~$\pm$9.681 \\
SN 2002I &    442.615 ~~~~$\pm$124.799 &    809.828 ~~~$\pm$11.039 &     58.386 ~~~$\pm$7.106 &    124.556 ~~~$\pm$7.466 &     62.199 ~~~$\pm$7.171 &   3593.997 ~~~$\pm$27.804 &   1491.908 ~~~$\pm$15.154 &    452.484 ~~~$\pm$10.542 &    369.661 ~~~$\pm$9.817 \\
SN 2002at &      0.000 ~~~~$\pm$-1.651 &    501.941 ~~~$\pm$5.987 &      9.864 ~~~$\pm$2.657 &     42.151 ~~~$\pm$2.897 &     17.732 ~~~$\pm$2.273 &   2460.745 ~~~$\pm$18.865 &    806.392 ~~~$\pm$6.330 &    218.223 ~~~$\pm$3.759 &    176.486 ~~~$\pm$3.741 \\
SN 2002au &      0.000 ~~~~$\pm$-1.388 &    156.131 ~~~$\pm$4.557 &     11.044 ~~~$\pm$3.711 &     47.336 ~~~$\pm$3.957 &     36.330 ~~~$\pm$4.067 &    952.132 ~~~$\pm$10.437 &    611.353 ~~~$\pm$7.848 &    172.382 ~~~$\pm$5.452 &    151.409 ~~~$\pm$5.287 \\
SN 2002aw &     45.781 ~~~~$\pm$8.116 &     24.712 ~~~$\pm$2.569 &      6.734 ~~~$\pm$2.356 &     25.183 ~~~$\pm$2.527 &     12.898 ~~~$\pm$2.867 &    146.925 ~~~$\pm$3.927 &    128.539 ~~~$\pm$3.927 &     41.745 ~~~$\pm$3.323 &     37.824 ~~~$\pm$3.337 \\
SN 2002bf &   9294.427 ~~~~$\pm$73320.086 &     29.271 ~~~$\pm$4.408 &     13.864 ~~~$\pm$4.920 &     40.269 ~~~$\pm$4.970 &     15.372 ~~~$\pm$5.269 &     93.038 ~~~$\pm$6.120 &    115.380 ~~~$\pm$6.527 &     49.028 ~~~$\pm$5.947 &     27.022 ~~~$\pm$5.825 \\
SN 2002bg &    165.921 ~~~~$\pm$17.347 &     96.095 ~~~$\pm$4.998 &     26.912 ~~~$\pm$4.241 &     69.756 ~~~$\pm$4.627 &     21.128 ~~~$\pm$4.264 &    353.343 ~~~$\pm$6.766 &    243.818 ~~~$\pm$6.235 &    103.997 ~~~$\pm$5.064 &     73.938 ~~~$\pm$4.848 \\
SN 2002bh &      0.000 ~~~~$\pm$-1.569 &     22.921 ~~~$\pm$2.352 &      5.408 ~~~$\pm$2.369 &      7.343 ~~~$\pm$2.484 &      3.182 ~~~$\pm$2.145 &     85.739 ~~~$\pm$2.766 &     38.448 ~~~$\pm$2.542 &     17.765 ~~~$\pm$2.619 &      8.465 ~~~$\pm$2.196 \\
SN 2002bi &      0.000 ~~~~$\pm$-1.565 &    121.329 ~~~$\pm$3.095 &     24.223 ~~~$\pm$2.292 &     83.752 ~~~$\pm$2.882 &     20.756 ~~~$\pm$1.667 &    580.864 ~~~$\pm$5.884 &    193.164 ~~~$\pm$2.806 &     98.991 ~~~$\pm$2.683 &     78.756 ~~~$\pm$2.338 \\
SN 2002bl &      0.000 ~~~~$\pm$-1.507 &    109.484 ~~~$\pm$5.511 &     13.148 ~~~$\pm$4.204 &     39.356 ~~~$\pm$4.367 &     22.097 ~~~$\pm$4.560 &    701.502 ~~~$\pm$10.144 &    280.030 ~~~$\pm$6.884 &     93.079 ~~~$\pm$5.465 &     67.614 ~~~$\pm$5.460 \\
SN 2002bn &   1318.156 ~~~~$\pm$99.251 &   1032.615 ~~~$\pm$18.031 &   3711.680 ~~~$\pm$31.345 &  11399.293 ~~~$\pm$57.668 &    622.129 ~~~$\pm$20.755 &   5777.863 ~~~$\pm$52.014 &   5380.821 ~~~$\pm$44.038 &    840.227 ~~~$\pm$26.092 &   1200.251 ~~~$\pm$27.042 \\
SN 2002bo &      0.000 ~~~~$\pm$-1.625 &    -26.148 ~~~$\pm$5.908 &      7.484 ~~~$\pm$2.981 &      3.182 ~~~$\pm$2.684 &      0.758 ~~~$\pm$3.148 &     60.163 ~~~$\pm$8.746 &     11.814 ~~~$\pm$3.337 &      3.995 ~~~$\pm$2.719 &      3.238 ~~~$\pm$2.753 \\
SN 2002br &    119.391 ~~~~$\pm$21.410 &     14.730 ~~~$\pm$5.449 &     10.172 ~~~$\pm$6.003 &     51.312 ~~~$\pm$6.259 &      7.677 ~~~$\pm$6.209 &     62.078 ~~~$\pm$6.689 &     83.133 ~~~$\pm$7.329 &     38.079 ~~~$\pm$6.857 &     32.311 ~~~$\pm$6.871 \\
SN 2002bv &    236.187 ~~~~$\pm$18.171 &    203.870 ~~~$\pm$6.483 &     31.082 ~~~$\pm$5.900 &     67.632 ~~~$\pm$5.916 &     43.576 ~~~$\pm$7.009 &    922.843 ~~~$\pm$13.309 &    580.617 ~~~$\pm$11.011 &    189.258 ~~~$\pm$8.715 &    139.877 ~~~$\pm$8.424 \\
SN 2002bz &    391.425 ~~~~$\pm$24.247 &     81.610 ~~~$\pm$6.125 &     78.782 ~~~$\pm$6.803 &    284.061 ~~~$\pm$7.842 &     99.721 ~~~$\pm$7.761 &    290.635 ~~~$\pm$9.761 &    402.454 ~~~$\pm$9.809 &    135.988 ~~~$\pm$8.258 &    123.586 ~~~$\pm$8.362 \\
SN 2002ca &      0.000 ~~~~$\pm$-1.494 &   1035.821 ~~~$\pm$13.814 &    106.599 ~~~$\pm$8.727 &    259.552 ~~~$\pm$9.704 &     96.084 ~~~$\pm$8.626 &   4047.246 ~~~$\pm$36.367 &   2067.570 ~~~$\pm$19.291 &    766.260 ~~~$\pm$13.658 &    628.009 ~~~$\pm$13.064 \\
SN 2002cb &     84.699 ~~~~$\pm$9.609 &     77.411 ~~~$\pm$2.663 &      8.443 ~~~$\pm$2.092 &     20.077 ~~~$\pm$2.263 &      7.701 ~~~$\pm$1.867 &    335.089 ~~~$\pm$4.430 &    125.179 ~~~$\pm$2.778 &     58.210 ~~~$\pm$2.456 &     38.340 ~~~$\pm$2.552 \\
SN 2002ce &      0.000 ~~~~$\pm$-1.504 &   1684.276 ~~~$\pm$20.083 &    384.458 ~~~$\pm$6.632 &   1156.848 ~~~$\pm$12.052 &     52.498 ~~~$\pm$3.074 &   5855.973 ~~~$\pm$40.737 &   1282.758 ~~~$\pm$10.943 &    726.949 ~~~$\pm$8.168 &    515.300 ~~~$\pm$6.858 \\
SN 2002cg &     91.374 ~~~~$\pm$14.393 &    184.615 ~~~$\pm$5.000 &     25.311 ~~~$\pm$4.426 &     25.956 ~~~$\pm$4.376 &     20.452 ~~~$\pm$4.503 &    878.195 ~~~$\pm$10.855 &    292.162 ~~~$\pm$6.809 &     61.842 ~~~$\pm$4.969 &     55.518 ~~~$\pm$5.058 \\
SN 2002ch &     63.589 ~~~~$\pm$8.155 &     26.414 ~~~$\pm$1.855 &      1.486 ~~~$\pm$1.797 &     12.949 ~~~$\pm$1.855 &      2.027 ~~~$\pm$1.502 &     99.881 ~~~$\pm$2.213 &     29.313 ~~~$\pm$1.740 &     25.137 ~~~$\pm$1.655 &     21.567 ~~~$\pm$1.750 \\
SN 2002ci &   -485.059 ~~~~$\pm$3780.495 &     44.052 ~~~$\pm$2.345 &     13.588 ~~~$\pm$2.397 &     27.704 ~~~$\pm$2.517 &     20.945 ~~~$\pm$2.565 &    280.790 ~~~$\pm$4.514 &    155.325 ~~~$\pm$3.681 &     89.345 ~~~$\pm$3.911 &     61.779 ~~~$\pm$3.237 \\
SN 2002cx &      0.000 ~~~~$\pm$-1.656 &     64.053 ~~~$\pm$2.984 &      7.623 ~~~$\pm$2.429 &     26.058 ~~~$\pm$2.657 &      7.668 ~~~$\pm$1.866 &    239.071 ~~~$\pm$3.734 &     74.867 ~~~$\pm$2.465 &     61.208 ~~~$\pm$2.853 &     44.673 ~~~$\pm$2.631 \\
SN 2002de &    488.233 ~~~~$\pm$26.499 &    191.821 ~~~$\pm$6.246 &    460.935 ~~~$\pm$8.568 &   1388.848 ~~~$\pm$14.807 &    106.805 ~~~$\pm$5.534 &    706.169 ~~~$\pm$10.492 &    686.426 ~~~$\pm$9.436 &    236.491 ~~~$\pm$6.977 &    203.534 ~~~$\pm$6.696 \\
SN 2002di &     67.898 ~~~~$\pm$26.072 &     39.639 ~~~$\pm$8.789 &     -1.109 ~~~$\pm$7.407 &     42.974 ~~~$\pm$7.448 &     27.646 ~~~$\pm$8.411 &     84.993 ~~~$\pm$11.481 &     74.686 ~~~$\pm$9.456 &     32.127 ~~~$\pm$8.692 &     33.345 ~~~$\pm$8.927 \\
SN 2002ea &      0.000 ~~~~$\pm$-1.536 &    246.749 ~~~$\pm$7.749 &     45.364 ~~~$\pm$7.770 &     79.040 ~~~$\pm$7.868 &     34.519 ~~~$\pm$8.615 &   1114.876 ~~~$\pm$14.459 &    482.645 ~~~$\pm$11.983 &    143.323 ~~~$\pm$9.713 &    117.363 ~~~$\pm$9.939 \\
SN 2002ec &     16.378 ~~~~$\pm$75.466 &     27.339 ~~~$\pm$11.852 &    -38.975 ~~~$\pm$12.615 &     15.290 ~~~$\pm$11.876 &    -17.506 ~~~$\pm$14.576 &     63.372 ~~~$\pm$18.511 &     -9.382 ~~~$\pm$17.588 &    -11.224 ~~~$\pm$20.127 &    -40.116 ~~~$\pm$20.230 \\
SN 2002fs &    110.301 ~~~~$\pm$11.704 &     28.632 ~~~$\pm$2.455 &      8.065 ~~~$\pm$1.933 &     29.623 ~~~$\pm$2.770 &      3.109 ~~~$\pm$1.533 &     84.048 ~~~$\pm$2.243 &     15.925 ~~~$\pm$1.609 &     21.105 ~~~$\pm$1.729 &     14.023 ~~~$\pm$1.528 \\
SN 2002gn &     87.157 ~~~~$\pm$20.350 &     19.153 ~~~$\pm$5.326 &      4.203 ~~~$\pm$5.757 &     54.223 ~~~$\pm$5.979 &     11.589 ~~~$\pm$6.155 &     74.300 ~~~$\pm$7.407 &     83.656 ~~~$\pm$7.343 &     44.868 ~~~$\pm$6.676 &      8.996 ~~~$\pm$6.335 \\
SN 2002gr &    104.623 ~~~~$\pm$6.730 &     39.841 ~~~$\pm$2.152 &     13.366 ~~~$\pm$1.899 &     33.920 ~~~$\pm$2.641 &      6.228 ~~~$\pm$1.663 &    129.642 ~~~$\pm$2.441 &     32.326 ~~~$\pm$1.645 &     35.459 ~~~$\pm$2.284 &     24.169 ~~~$\pm$2.364 \\
SN 2002hg &      0.000 ~~~~$\pm$-1.727 &    298.996 ~~~$\pm$5.385 &     93.231 ~~~$\pm$3.045 &    274.212 ~~~$\pm$4.642 &     24.938 ~~~$\pm$2.406 &   1022.703 ~~~$\pm$8.800 &    271.659 ~~~$\pm$3.518 &    181.798 ~~~$\pm$3.083 &    129.214 ~~~$\pm$2.761 \\
SN 2002hm &      0.000 ~~~~$\pm$-1.567 &    456.272 ~~~$\pm$6.845 &    201.734 ~~~$\pm$5.322 &    590.693 ~~~$\pm$8.625 &     30.767 ~~~$\pm$2.825 &   1362.439 ~~~$\pm$13.587 &    239.623 ~~~$\pm$4.152 &    242.623 ~~~$\pm$4.681 &    170.968 ~~~$\pm$4.069 \\
SN 2002hn &      0.000 ~~~~$\pm$-1.502 &    192.037 ~~~$\pm$3.777 &     13.467 ~~~$\pm$2.528 &     23.758 ~~~$\pm$2.684 &      7.063 ~~~$\pm$1.966 &    731.636 ~~~$\pm$6.491 &    196.287 ~~~$\pm$3.066 &     90.883 ~~~$\pm$2.804 &     60.669 ~~~$\pm$2.318 \\
SN 2002ho &      0.000 ~~~~$\pm$-1.527 &     18.727 ~~~$\pm$3.360 &     11.165 ~~~$\pm$4.665 &     24.528 ~~~$\pm$4.707 &     12.859 ~~~$\pm$5.239 &     82.142 ~~~$\pm$4.975 &     91.976 ~~~$\pm$6.468 &     39.019 ~~~$\pm$5.655 &     36.184 ~~~$\pm$5.760 \\
SN 2002ii &    138.920 ~~~~$\pm$13.593 &    168.812 ~~~$\pm$4.431 &     11.198 ~~~$\pm$3.843 &     38.233 ~~~$\pm$3.793 &     12.680 ~~~$\pm$2.947 &    843.888 ~~~$\pm$8.494 &    386.969 ~~~$\pm$6.082 &    112.294 ~~~$\pm$4.190 &     79.639 ~~~$\pm$3.756 \\
SN 2002ik &     59.049 ~~~~$\pm$11.265 &     35.966 ~~~$\pm$2.882 &     11.389 ~~~$\pm$2.921 &     16.341 ~~~$\pm$2.940 &     11.394 ~~~$\pm$3.148 &    165.423 ~~~$\pm$4.147 &     84.493 ~~~$\pm$3.748 &     23.985 ~~~$\pm$3.130 &     20.782 ~~~$\pm$3.250 \\
SN 2002im &     25.312 ~~~~$\pm$5.678 &     20.509 ~~~$\pm$1.700 &     -0.577 ~~~$\pm$2.006 &      9.174 ~~~$\pm$2.062 &     -4.460 ~~~$\pm$3.231 &    199.552 ~~~$\pm$63.811 &     43.720 ~~~$\pm$3.184 &     16.443 ~~~$\pm$2.922 &     14.877 ~~~$\pm$2.405 \\
SN 2002iq &    227.917 ~~~~$\pm$10.526 &     73.792 ~~~$\pm$2.574 &     66.131 ~~~$\pm$2.471 &    198.651 ~~~$\pm$3.834 &     10.321 ~~~$\pm$1.232 &    239.438 ~~~$\pm$3.354 &     20.134 ~~~$\pm$1.782 &     40.762 ~~~$\pm$1.624 &     25.752 ~~~$\pm$1.401 \\
SN 2002iu &     22.141 ~~~~$\pm$6.844 &     16.810 ~~~$\pm$2.192 &      1.549 ~~~$\pm$1.844 &      5.213 ~~~$\pm$1.897 &      3.412 ~~~$\pm$1.433 &     63.517 ~~~$\pm$9.249 &     22.664 ~~~$\pm$2.214 &      6.687 ~~~$\pm$1.517 &      6.475 ~~~$\pm$1.816 \\
SN 2002ji &      0.000 ~~~~$\pm$-1.507 &    547.982 ~~~$\pm$14.168 &    385.548 ~~~$\pm$15.370 &   1056.125 ~~~$\pm$20.983 &    146.519 ~~~$\pm$16.935 &   2757.450 ~~~$\pm$36.385 &   1791.251 ~~~$\pm$29.004 &    482.210 ~~~$\pm$20.845 &    411.894 ~~~$\pm$20.779 \\
SN 2002jo &      0.000 ~~~~$\pm$-1.592 &    167.063 ~~~$\pm$5.007 &     18.449 ~~~$\pm$3.834 &     50.761 ~~~$\pm$4.137 &     15.731 ~~~$\pm$3.192 &    601.423 ~~~$\pm$7.680 &    204.619 ~~~$\pm$4.513 &    121.001 ~~~$\pm$4.062 &     92.570 ~~~$\pm$3.823 \\
SN 2002ln &     54.332 ~~~~$\pm$6.179 &     47.780 ~~~$\pm$2.399 &      6.007 ~~~$\pm$2.275 &     11.213 ~~~$\pm$2.269 &      0.000 ~~~$\pm$-0.756 &    222.942 ~~~$\pm$3.354 &     74.827 ~~~$\pm$2.475 &     31.948 ~~~$\pm$2.094 &     22.751 ~~~$\pm$1.951 \\
SN 2003I &      0.000 ~~~~$\pm$-1.584 &    117.031 ~~~$\pm$3.907 &     16.299 ~~~$\pm$3.707 &     42.815 ~~~$\pm$3.872 &     14.061 ~~~$\pm$3.576 &    482.016 ~~~$\pm$6.556 &    181.893 ~~~$\pm$4.870 &     91.488 ~~~$\pm$4.580 &     56.960 ~~~$\pm$4.071 \\
SN 2003L &  &    648.958 ~~~$\pm$7.827 &     71.136 ~~~$\pm$3.420 &    217.332 ~~~$\pm$4.693 &     33.896 ~~~$\pm$2.235 &   2808.703 ~~~$\pm$21.260 &    944.953 ~~~$\pm$7.509 &    346.020 ~~~$\pm$4.821 &    250.794 ~~~$\pm$4.325 \\
SN 2003S &     65.639 ~~~~$\pm$12.795 &     40.944 ~~~$\pm$2.904 &      7.942 ~~~$\pm$2.617 &     16.268 ~~~$\pm$2.707 &     13.752 ~~~$\pm$2.425 &    176.302 ~~~$\pm$3.748 &     61.578 ~~~$\pm$2.761 &     44.082 ~~~$\pm$2.754 &     25.938 ~~~$\pm$2.505 \\
SN 2003T &    124.370 ~~~~$\pm$25.147 &     76.829 ~~~$\pm$7.708 &     16.247 ~~~$\pm$7.159 &     96.721 ~~~$\pm$7.539 &     12.722 ~~~$\pm$7.842 &    139.030 ~~~$\pm$9.954 &    185.317 ~~~$\pm$9.670 &     78.513 ~~~$\pm$8.787 &     57.348 ~~~$\pm$8.705 \\
SN 2003U &     80.452 ~~~~$\pm$29.107 &     57.710 ~~~$\pm$4.129 &      6.238 ~~~$\pm$3.953 &     22.607 ~~~$\pm$3.993 &      9.441 ~~~$\pm$2.892 &    310.401 ~~~$\pm$5.053 &    174.223 ~~~$\pm$4.167 &     75.742 ~~~$\pm$3.782 &     55.925 ~~~$\pm$3.616 \\
SN 2003Y &      0.000 ~~~~$\pm$-1.534 &     64.189 ~~~$\pm$10.308 &     31.824 ~~~$\pm$11.505 &    103.177 ~~~$\pm$11.920 &     33.084 ~~~$\pm$13.887 &    147.425 ~~~$\pm$15.341 &    209.020 ~~~$\pm$16.777 &     63.298 ~~~$\pm$15.037 &     28.413 ~~~$\pm$14.995 \\
SN 2003ab &      8.829 ~~~~$\pm$7.543 &      9.962 ~~~$\pm$1.601 &     -0.184 ~~~$\pm$1.802 &      4.777 ~~~$\pm$1.865 &      1.866 ~~~$\pm$1.758 &     29.223 ~~~$\pm$1.741 &     23.074 ~~~$\pm$2.006 &      9.400 ~~~$\pm$2.032 &      3.225 ~~~$\pm$1.851 \\
SN 2003ad &     34.475 ~~~~$\pm$7.761 &     34.315 ~~~$\pm$2.085 &      2.080 ~~~$\pm$1.884 &      6.393 ~~~$\pm$2.036 &      4.248 ~~~$\pm$1.802 &    144.658 ~~~$\pm$2.837 &     50.091 ~~~$\pm$2.289 &     24.415 ~~~$\pm$1.911 &     16.784 ~~~$\pm$2.052 \\
SN 2003ae &    237.212 ~~~~$\pm$11.922 &    106.158 ~~~$\pm$2.825 &     55.648 ~~~$\pm$2.697 &    176.208 ~~~$\pm$3.745 &     22.159 ~~~$\pm$2.318 &    559.993 ~~~$\pm$5.964 &    181.141 ~~~$\pm$3.369 &     88.978 ~~~$\pm$2.973 &     80.487 ~~~$\pm$2.995 \\
SN 2003af &      0.000 ~~~~$\pm$-1.638 &     86.326 ~~~$\pm$2.908 &     10.469 ~~~$\pm$2.336 &     25.649 ~~~$\pm$2.513 &      5.710 ~~~$\pm$1.787 &    273.426 ~~~$\pm$3.925 &    103.053 ~~~$\pm$2.557 &     61.144 ~~~$\pm$2.387 &     41.479 ~~~$\pm$2.693 \\
SN 2003ag &      0.000 ~~~~$\pm$-1.574 &     25.900 ~~~$\pm$3.098 &      6.076 ~~~$\pm$3.463 &     17.639 ~~~$\pm$3.408 &      6.666 ~~~$\pm$3.278 &    128.334 ~~~$\pm$4.326 &     74.889 ~~~$\pm$4.257 &     24.683 ~~~$\pm$3.994 &     13.486 ~~~$\pm$3.633 \\
SN 2003ai &     55.155 ~~~~$\pm$10.621 &     56.754 ~~~$\pm$2.522 &      7.438 ~~~$\pm$2.100 &     15.438 ~~~$\pm$2.156 &      3.559 ~~~$\pm$1.573 &    223.034 ~~~$\pm$3.295 &     80.232 ~~~$\pm$2.209 &     31.270 ~~~$\pm$1.920 &     26.544 ~~~$\pm$1.939 \\
SN 2003aq &      0.000 ~~~~$\pm$-1.478 &    281.977 ~~~$\pm$3.298 &     37.461 ~~~$\pm$1.949 &    104.450 ~~~$\pm$2.393 &     19.673 ~~~$\pm$1.398 &    951.222 ~~~$\pm$6.013 &    274.548 ~~~$\pm$2.549 &    196.740 ~~~$\pm$2.412 &    140.480 ~~~$\pm$2.083 \\
SN 2003bh &     71.666 ~~~~$\pm$5.466 &     41.582 ~~~$\pm$1.824 &      4.489 ~~~$\pm$1.475 &     13.387 ~~~$\pm$1.635 &      5.519 ~~~$\pm$1.599 &    139.088 ~~~$\pm$2.231 &     41.576 ~~~$\pm$1.434 &     30.786 ~~~$\pm$2.596 &     19.828 ~~~$\pm$1.739 \\
SN 2003bi &     21.585 ~~~~$\pm$6.216 &     15.908 ~~~$\pm$1.739 &      1.723 ~~~$\pm$1.966 &      8.571 ~~~$\pm$1.991 &      4.452 ~~~$\pm$1.622 &     52.914 ~~~$\pm$2.031 &     48.269 ~~~$\pm$2.074 &     15.360 ~~~$\pm$2.251 &     14.638 ~~~$\pm$1.874 \\
SN 2003bk &      0.000 ~~~~$\pm$-1.352 &     47.060 ~~~$\pm$3.525 &      9.038 ~~~$\pm$3.773 &     19.340 ~~~$\pm$3.743 &      5.253 ~~~$\pm$3.933 &    244.772 ~~~$\pm$5.907 &    128.704 ~~~$\pm$5.406 &     70.009 ~~~$\pm$4.716 &     46.154 ~~~$\pm$4.563 \\
SN 2003bl &      0.000 ~~~~$\pm$-1.417 &    933.417 ~~~$\pm$11.283 &     51.313 ~~~$\pm$6.554 &    116.702 ~~~$\pm$6.980 &     66.135 ~~~$\pm$7.415 &   5167.769 ~~~$\pm$36.171 &   1887.212 ~~~$\pm$17.157 &    486.265 ~~~$\pm$10.609 &    383.827 ~~~$\pm$10.167 \\
SN 2003bm &     76.382 ~~~~$\pm$17.789 &     22.324 ~~~$\pm$4.967 &      5.183 ~~~$\pm$4.412 &     28.316 ~~~$\pm$4.706 &      2.621 ~~~$\pm$4.568 &     53.728 ~~~$\pm$6.023 &     32.721 ~~~$\pm$5.041 &     25.373 ~~~$\pm$5.140 &      5.987 ~~~$\pm$4.750 \\
SN 2003bp &      0.000 ~~~~$\pm$-1.684 &     37.528 ~~~$\pm$3.125 &      3.720 ~~~$\pm$2.834 &     13.867 ~~~$\pm$2.875 &      5.762 ~~~$\pm$1.795 &    163.121 ~~~$\pm$2.832 &     59.670 ~~~$\pm$2.110 &     33.806 ~~~$\pm$1.925 &     19.857 ~~~$\pm$2.196 \\
SN 2003cg &      0.000 ~~~~$\pm$-1.170 &     26.592 ~~~$\pm$2.180 &     10.110 ~~~$\pm$2.353 &     23.817 ~~~$\pm$2.385 &     17.186 ~~~$\pm$2.501 &    114.049 ~~~$\pm$3.048 &     88.316 ~~~$\pm$2.937 &     45.381 ~~~$\pm$2.611 &     28.809 ~~~$\pm$2.455 \\
SN 2003ci &     93.894 ~~~~$\pm$13.117 &    157.769 ~~~$\pm$3.600 &     16.102 ~~~$\pm$3.078 &     35.699 ~~~$\pm$3.156 &     16.688 ~~~$\pm$2.784 &    919.450 ~~~$\pm$7.779 &    308.604 ~~~$\pm$4.410 &     88.215 ~~~$\pm$3.338 &     64.430 ~~~$\pm$3.201 \\
SN 2003cq &     97.317 ~~~~$\pm$15.143 &     53.276 ~~~$\pm$4.764 &     19.328 ~~~$\pm$5.309 &     70.085 ~~~$\pm$5.609 &     27.562 ~~~$\pm$6.050 &    221.362 ~~~$\pm$7.620 &    203.438 ~~~$\pm$7.973 &     43.267 ~~~$\pm$6.501 &     30.124 ~~~$\pm$6.437 \\
SN 2003cr &    767.310 ~~~~$\pm$58.035 &    403.836 ~~~$\pm$11.081 &    518.939 ~~~$\pm$14.976 &   1554.120 ~~~$\pm$20.439 &    204.968 ~~~$\pm$14.683 &   2634.079 ~~~$\pm$28.299 &   2505.916 ~~~$\pm$25.980 &    593.753 ~~~$\pm$18.432 &    427.953 ~~~$\pm$17.834 \\
SN 2003da &      0.000 ~~~~$\pm$-0.886 &     27.567 ~~~$\pm$1.250 &      7.903 ~~~$\pm$1.106 &     23.860 ~~~$\pm$1.338 &      2.136 ~~~$\pm$0.980 &    116.815 ~~~$\pm$1.863 &     35.724 ~~~$\pm$1.174 &     30.258 ~~~$\pm$1.218 &     20.013 ~~~$\pm$1.125 \\
SN 2003db &     50.011 ~~~~$\pm$8.992 &     45.468 ~~~$\pm$2.147 &      1.689 ~~~$\pm$1.725 &      5.654 ~~~$\pm$1.772 &      4.418 ~~~$\pm$1.648 &    172.179 ~~~$\pm$2.835 &     56.792 ~~~$\pm$1.982 &     24.272 ~~~$\pm$1.836 &     20.069 ~~~$\pm$1.867 \\
SN 2003dg &      0.000 ~~~~$\pm$-1.386 &     59.324 ~~~$\pm$2.757 &      7.935 ~~~$\pm$2.348 &     26.108 ~~~$\pm$2.475 &     10.852 ~~~$\pm$2.130 &    297.325 ~~~$\pm$4.255 &    118.922 ~~~$\pm$2.952 &     75.554 ~~~$\pm$2.868 &     52.583 ~~~$\pm$2.624 \\
SN 2003dr &      0.000 ~~~~$\pm$-1.580 &     48.040 ~~~$\pm$2.831 &     10.379 ~~~$\pm$2.774 &     18.989 ~~~$\pm$2.861 &      6.456 ~~~$\pm$3.027 &    251.470 ~~~$\pm$5.112 &     99.872 ~~~$\pm$4.077 &     51.876 ~~~$\pm$3.592 &     31.917 ~~~$\pm$3.473 \\
SN 2003ds &    348.739 ~~~~$\pm$14.899 &    189.676 ~~~$\pm$3.977 &     33.419 ~~~$\pm$3.291 &     96.165 ~~~$\pm$3.770 &     26.243 ~~~$\pm$3.068 &    760.126 ~~~$\pm$7.699 &    251.921 ~~~$\pm$4.452 &    156.712 ~~~$\pm$4.287 &    105.188 ~~~$\pm$3.788 \\
SN 2003du &      0.000 ~~~~$\pm$-1.284 &     26.630 ~~~$\pm$2.260 &      2.950 ~~~$\pm$1.797 &     24.140 ~~~$\pm$2.114 &      1.478 ~~~$\pm$1.232 &     75.529 ~~~$\pm$2.179 &     11.223 ~~~$\pm$1.314 &     15.118 ~~~$\pm$1.323 &     10.872 ~~~$\pm$1.257 \\
SN 2003ed &      0.000 ~~~~$\pm$-1.336 &    495.436 ~~~$\pm$5.627 &    147.104 ~~~$\pm$3.559 &    449.252 ~~~$\pm$5.488 &     36.405 ~~~$\pm$2.014 &   1991.834 ~~~$\pm$13.537 &    484.736 ~~~$\pm$4.215 &    285.319 ~~~$\pm$3.582 &    202.779 ~~~$\pm$2.972 \\
SN 2003eh &    212.831 ~~~~$\pm$26.811 &    336.207 ~~~$\pm$6.540 &     24.112 ~~~$\pm$4.686 &     47.864 ~~~$\pm$4.805 &     49.101 ~~~$\pm$5.110 &   1965.125 ~~~$\pm$18.257 &    664.286 ~~~$\pm$8.956 &    241.814 ~~~$\pm$6.888 &    183.503 ~~~$\pm$6.540 \\
SN 2003ei &  &    157.405 ~~~$\pm$4.013 &     74.842 ~~~$\pm$3.507 &    216.584 ~~~$\pm$4.548 &     59.492 ~~~$\pm$3.083 &    987.264 ~~~$\pm$9.468 &    312.318 ~~~$\pm$4.386 &    237.489 ~~~$\pm$4.831 &    171.850 ~~~$\pm$4.076 \\
SN 2003ej &      0.000 ~~~~$\pm$-1.427 &     22.582 ~~~$\pm$2.241 &      1.922 ~~~$\pm$1.969 &      7.670 ~~~$\pm$2.059 &      5.521 ~~~$\pm$1.606 &     85.966 ~~~$\pm$2.288 &     36.779 ~~~$\pm$1.933 &     17.652 ~~~$\pm$2.316 &     12.333 ~~~$\pm$1.814 \\
SN 2003el &      0.000 ~~~~$\pm$-1.525 &    380.442 ~~~$\pm$9.144 &     29.983 ~~~$\pm$6.750 &     80.217 ~~~$\pm$7.156 &     51.610 ~~~$\pm$6.045 &   2128.912 ~~~$\pm$21.121 &   1065.120 ~~~$\pm$12.346 &    272.182 ~~~$\pm$8.160 &    237.570 ~~~$\pm$7.858 \\
SN 2003ez &     41.182 ~~~~$\pm$16.609 &     75.211 ~~~$\pm$3.549 &     10.794 ~~~$\pm$6.914 &     18.512 ~~~$\pm$3.488 &      7.729 ~~~$\pm$3.193 &    374.273 ~~~$\pm$6.122 &    118.732 ~~~$\pm$4.413 &     37.080 ~~~$\pm$3.451 &     30.135 ~~~$\pm$3.555 \\
SN 2003fd &      6.397 ~~~~$\pm$6.053 &     19.752 ~~~$\pm$2.075 &      2.139 ~~~$\pm$1.992 &      5.936 ~~~$\pm$2.076 &      1.660 ~~~$\pm$1.804 &     69.914 ~~~$\pm$2.513 &     29.271 ~~~$\pm$2.393 &      7.929 ~~~$\pm$1.844 &      4.495 ~~~$\pm$1.877 \\
SN 2003ge &     34.574 ~~~~$\pm$22.640 &     43.586 ~~~$\pm$9.862 &     -0.644 ~~~$\pm$6.158 &     30.002 ~~~$\pm$6.532 &      0.974 ~~~$\pm$8.378 &    136.960 ~~~$\pm$17.391 &     76.862 ~~~$\pm$11.531 &     22.325 ~~~$\pm$9.448 &     17.350 ~~~$\pm$9.556 \\
SN 2003gp &     38.047 ~~~~$\pm$25.274 &     53.108 ~~~$\pm$13.077 &      2.857 ~~~$\pm$7.952 &     37.458 ~~~$\pm$8.176 &     10.041 ~~~$\pm$9.261 &    123.895 ~~~$\pm$18.284 &     71.278 ~~~$\pm$12.356 &     -6.124 ~~~$\pm$9.508 &      4.454 ~~~$\pm$9.680 \\
SN 2003hj &    167.260 ~~~~$\pm$10.488 &    189.239 ~~~$\pm$3.774 &     10.492 ~~~$\pm$2.699 &     39.864 ~~~$\pm$2.897 &     13.955 ~~~$\pm$2.288 &    889.760 ~~~$\pm$8.552 &    310.029 ~~~$\pm$4.370 &    114.181 ~~~$\pm$3.254 &     85.434 ~~~$\pm$3.915 \\
SN 2003ia &    146.016 ~~~~$\pm$30.907 &     90.537 ~~~$\pm$9.109 &     25.848 ~~~$\pm$8.926 &     78.020 ~~~$\pm$8.776 &     41.630 ~~~$\pm$9.904 &    329.830 ~~~$\pm$14.381 &    375.820 ~~~$\pm$13.664 &    123.747 ~~~$\pm$11.143 &     61.529 ~~~$\pm$10.799 \\
SN 2003ic &     83.907 ~~~~$\pm$14.119 &     26.721 ~~~$\pm$3.059 &     -0.971 ~~~$\pm$2.910 &     22.351 ~~~$\pm$2.945 &     15.044 ~~~$\pm$2.557 &     69.678 ~~~$\pm$3.329 &    134.151 ~~~$\pm$3.391 &     29.178 ~~~$\pm$2.649 &     21.052 ~~~$\pm$2.556 \\
SN 2003jb &   1764.031 ~~~~$\pm$74.523 &    362.213 ~~~$\pm$12.436 &    934.359 ~~~$\pm$17.633 &   2814.656 ~~~$\pm$26.471 &    335.178 ~~~$\pm$16.339 &   2256.474 ~~~$\pm$33.302 &   3928.696 ~~~$\pm$35.563 &   1038.223 ~~~$\pm$22.609 &    870.812 ~~~$\pm$22.964 \\
SN 2003je &     54.984 ~~~~$\pm$36.986 &     17.120 ~~~$\pm$4.690 &     22.029 ~~~$\pm$6.243 &     45.620 ~~~$\pm$6.390 &      9.073 ~~~$\pm$6.447 &     71.394 ~~~$\pm$6.513 &     99.427 ~~~$\pm$7.785 &     39.427 ~~~$\pm$7.184 &     28.100 ~~~$\pm$7.169 \\
SN 2003jp &     66.484 ~~~~$\pm$15.199 &     23.791 ~~~$\pm$3.578 &     15.772 ~~~$\pm$3.707 &     29.615 ~~~$\pm$3.670 &     10.363 ~~~$\pm$3.144 &    149.710 ~~~$\pm$4.712 &     98.426 ~~~$\pm$4.225 &     43.842 ~~~$\pm$4.295 &     35.338 ~~~$\pm$4.813 \\
SN 2003kc &     67.758 ~~~~$\pm$12.718 &     19.414 ~~~$\pm$2.950 &     14.159 ~~~$\pm$3.336 &     17.911 ~~~$\pm$3.364 &      9.546 ~~~$\pm$3.383 &     62.454 ~~~$\pm$4.012 &     55.044 ~~~$\pm$4.145 &     20.019 ~~~$\pm$3.701 &     15.857 ~~~$\pm$3.668 \\
SN 2003ke &      0.000 ~~~~$\pm$-1.519 &     90.036 ~~~$\pm$3.811 &     13.081 ~~~$\pm$3.557 &     39.792 ~~~$\pm$3.858 &     10.764 ~~~$\pm$3.763 &    489.970 ~~~$\pm$7.387 &    224.330 ~~~$\pm$5.624 &     78.632 ~~~$\pm$4.552 &     54.117 ~~~$\pm$4.832 \\
SN 2003kl &     18.478 ~~~~$\pm$3.624 &     14.895 ~~~$\pm$1.198 &      1.520 ~~~$\pm$1.128 &      1.975 ~~~$\pm$1.085 &     -1.668 ~~~$\pm$2.268 &     58.357 ~~~$\pm$5.837 &     30.345 ~~~$\pm$3.889 &     10.437 ~~~$\pm$3.322 &     -0.298 ~~~$\pm$4.891 \\
SN 2003kw &     24.530 ~~~~$\pm$14.742 &     19.993 ~~~$\pm$4.174 &      7.523 ~~~$\pm$4.212 &     35.061 ~~~$\pm$4.661 &      4.486 ~~~$\pm$4.177 &     39.813 ~~~$\pm$4.855 &     42.169 ~~~$\pm$4.845 &     11.075 ~~~$\pm$4.421 &     12.154 ~~~$\pm$4.468 \\
SN 2003kz &    193.241 ~~~~$\pm$14.919 &     20.046 ~~~$\pm$3.891 &     33.198 ~~~$\pm$4.776 &     88.535 ~~~$\pm$5.220 &     43.514 ~~~$\pm$5.302 &     97.672 ~~~$\pm$6.189 &    159.069 ~~~$\pm$6.705 &     69.344 ~~~$\pm$5.782 &     53.345 ~~~$\pm$5.705 \\
SN 2003la &    442.259 ~~~~$\pm$24.587 &    333.959 ~~~$\pm$6.055 &     28.766 ~~~$\pm$3.819 &     78.666 ~~~$\pm$4.261 &     25.816 ~~~$\pm$3.011 &   1421.294 ~~~$\pm$12.753 &    514.297 ~~~$\pm$6.358 &    199.573 ~~~$\pm$4.699 &    149.315 ~~~$\pm$4.335 \\
SN 2003ld &      0.000 ~~~~$\pm$-1.584 &    739.019 ~~~$\pm$7.924 &    393.515 ~~~$\pm$5.847 &   1212.616 ~~~$\pm$11.261 &     56.565 ~~~$\pm$2.457 &   2758.249 ~~~$\pm$20.541 &    543.471 ~~~$\pm$5.378 &    423.983 ~~~$\pm$5.321 &    302.333 ~~~$\pm$4.482 \\
SN 2003lx &    452.348 ~~~~$\pm$31.423 &    126.440 ~~~$\pm$6.917 &     32.316 ~~~$\pm$6.836 &    141.771 ~~~$\pm$7.097 &    156.953 ~~~$\pm$8.745 &    523.909 ~~~$\pm$12.515 &    463.148 ~~~$\pm$11.058 &    216.459 ~~~$\pm$9.365 &    181.980 ~~~$\pm$9.226 \\
SN 2003ly &    184.235 ~~~~$\pm$4.460 &     63.062 ~~~$\pm$1.407 &     45.317 ~~~$\pm$1.303 &    145.078 ~~~$\pm$2.040 &      8.753 ~~~$\pm$0.892 &    225.982 ~~~$\pm$2.287 &     34.245 ~~~$\pm$0.928 &     35.983 ~~~$\pm$1.313 &     24.561 ~~~$\pm$1.100 \\
SN 2004C &      0.000 ~~~~$\pm$-1.562 &    175.084 ~~~$\pm$4.967 &     27.644 ~~~$\pm$5.028 &     57.585 ~~~$\pm$5.076 &     33.367 ~~~$\pm$6.812 &   1039.214 ~~~$\pm$12.789 &    423.887 ~~~$\pm$10.067 &    193.839 ~~~$\pm$8.775 &    117.704 ~~~$\pm$8.350 \\
SN 2004D &   5982.255 ~~~~$\pm$7973.477 &     55.123 ~~~$\pm$3.099 &     10.174 ~~~$\pm$3.068 &     14.873 ~~~$\pm$3.085 &      4.277 ~~~$\pm$2.252 &    226.995 ~~~$\pm$3.739 &     81.007 ~~~$\pm$2.899 &     35.505 ~~~$\pm$2.512 &     24.262 ~~~$\pm$2.765 \\
SN 2004E &    536.028 ~~~~$\pm$15.006 &    227.860 ~~~$\pm$3.576 &     88.384 ~~~$\pm$2.549 &    269.837 ~~~$\pm$4.080 &     22.364 ~~~$\pm$1.366 &    904.401 ~~~$\pm$7.495 &    202.097 ~~~$\pm$2.583 &    146.902 ~~~$\pm$2.541 &    100.021 ~~~$\pm$2.054 \\
SN 2004H &     61.142 ~~~~$\pm$32.628 &     72.738 ~~~$\pm$17.215 &     25.050 ~~~$\pm$12.591 &     84.716 ~~~$\pm$12.203 &     35.415 ~~~$\pm$15.052 &    265.660 ~~~$\pm$28.401 &    251.022 ~~~$\pm$21.468 &     48.133 ~~~$\pm$15.848 &     61.850 ~~~$\pm$16.370 \\
SN 2004I &    291.156 ~~~~$\pm$24.880 &     66.309 ~~~$\pm$7.163 &     48.336 ~~~$\pm$8.115 &    118.992 ~~~$\pm$8.245 &     52.035 ~~~$\pm$9.868 &    313.665 ~~~$\pm$12.457 &    444.367 ~~~$\pm$12.994 &    170.597 ~~~$\pm$11.517 &    125.403 ~~~$\pm$11.344 \\
SN 2004L &    109.796 ~~~~$\pm$11.645 &     48.155 ~~~$\pm$3.443 &     14.870 ~~~$\pm$3.978 &     33.271 ~~~$\pm$4.087 &     21.666 ~~~$\pm$4.549 &    222.280 ~~~$\pm$5.973 &    170.853 ~~~$\pm$6.066 &     66.296 ~~~$\pm$5.161 &     48.288 ~~~$\pm$5.231 \\
SN 2004P &      0.000 ~~~~$\pm$-1.518 &    348.764 ~~~$\pm$7.008 &     20.952 ~~~$\pm$5.313 &     63.777 ~~~$\pm$5.695 &     32.211 ~~~$\pm$5.673 &   1887.161 ~~~$\pm$18.467 &    902.336 ~~~$\pm$11.342 &    229.742 ~~~$\pm$7.880 &    201.177 ~~~$\pm$7.657 \\
SN 2004T &      0.000 ~~~~$\pm$-1.452 &     23.843 ~~~$\pm$2.509 &     36.765 ~~~$\pm$3.172 &     93.214 ~~~$\pm$3.842 &      6.329 ~~~$\pm$2.665 &     79.070 ~~~$\pm$3.224 &     72.871 ~~~$\pm$3.293 &     27.773 ~~~$\pm$3.012 &     18.965 ~~~$\pm$3.086 \\
SN 2004V &     90.496 ~~~~$\pm$10.465 &     29.224 ~~~$\pm$2.187 &      5.032 ~~~$\pm$2.070 &     21.947 ~~~$\pm$2.255 &      4.494 ~~~$\pm$1.658 &    100.939 ~~~$\pm$2.585 &     28.163 ~~~$\pm$1.627 &     27.288 ~~~$\pm$1.715 &     21.751 ~~~$\pm$1.662 \\
SN 2004Y &     35.046 ~~~~$\pm$16.357 &     16.427 ~~~$\pm$4.234 &      8.352 ~~~$\pm$4.444 &     15.269 ~~~$\pm$4.391 &      2.336 ~~~$\pm$3.851 &     55.890 ~~~$\pm$5.169 &     48.492 ~~~$\pm$4.946 &     13.520 ~~~$\pm$4.268 &      7.299 ~~~$\pm$4.262 \\
SN 2004am &      0.000 ~~~~$\pm$-1.517 &   2252.112 ~~~$\pm$25.340 &    275.830 ~~~$\pm$12.195 &    780.185 ~~~$\pm$16.539 &    342.242 ~~~$\pm$18.427 &  33024.258 ~~~$\pm$468.154 &  17620.342 ~~~$\pm$109.321 &   3412.941 ~~~$\pm$46.861 &   3716.283 ~~~$\pm$47.378 \\
SN 2004an &     62.224 ~~~~$\pm$9.409 &     29.226 ~~~$\pm$2.395 &     15.565 ~~~$\pm$2.585 &     34.281 ~~~$\pm$2.815 &      9.873 ~~~$\pm$2.651 &    106.537 ~~~$\pm$3.515 &     76.741 ~~~$\pm$3.391 &     25.775 ~~~$\pm$3.004 &     17.112 ~~~$\pm$2.876 \\
SN 2004ap &     19.759 ~~~~$\pm$18.617 &     13.362 ~~~$\pm$7.181 &     13.437 ~~~$\pm$7.584 &     24.707 ~~~$\pm$7.554 &      5.930 ~~~$\pm$8.447 &     55.452 ~~~$\pm$10.522 &     50.631 ~~~$\pm$9.835 &      7.103 ~~~$\pm$8.991 &     11.689 ~~~$\pm$9.278 \\
SN 2004aq &      0.000 ~~~~$\pm$-1.376 &     35.898 ~~~$\pm$4.065 &     11.602 ~~~$\pm$4.373 &     26.167 ~~~$\pm$4.569 &      6.306 ~~~$\pm$4.590 &    138.464 ~~~$\pm$5.436 &     56.099 ~~~$\pm$5.348 &     22.410 ~~~$\pm$4.762 &     21.369 ~~~$\pm$4.921 \\
SN 2004as &     44.597 ~~~~$\pm$9.815 &     13.184 ~~~$\pm$1.822 &      2.724 ~~~$\pm$1.754 &     10.738 ~~~$\pm$1.941 &      2.052 ~~~$\pm$1.645 &     38.108 ~~~$\pm$1.691 &      8.256 ~~~$\pm$1.287 &     11.746 ~~~$\pm$1.557 &     12.105 ~~~$\pm$1.585 \\
SN 2004at &      0.000 ~~~~$\pm$-1.555 &   1387.367 ~~~$\pm$12.791 &   1263.435 ~~~$\pm$12.990 &   3774.468 ~~~$\pm$31.501 &     74.370 ~~~$\pm$2.482 &   4717.286 ~~~$\pm$32.250 &    483.848 ~~~$\pm$4.929 &    465.931 ~~~$\pm$6.157 &    323.498 ~~~$\pm$4.804 \\
SN 2004az &     34.973 ~~~~$\pm$12.674 &     34.396 ~~~$\pm$2.255 &      7.762 ~~~$\pm$2.043 &     10.491 ~~~$\pm$2.056 &      0.825 ~~~$\pm$1.417 &    129.316 ~~~$\pm$2.406 &     50.965 ~~~$\pm$1.781 &     29.986 ~~~$\pm$1.759 &     20.399 ~~~$\pm$1.792 \\
SN 2004bd &      0.000 ~~~~$\pm$-1.642 &    238.848 ~~~$\pm$3.667 &     29.541 ~~~$\pm$1.975 &     84.233 ~~~$\pm$2.400 &      9.762 ~~~$\pm$1.557 &   1007.985 ~~~$\pm$7.956 &    415.527 ~~~$\pm$3.894 &    158.394 ~~~$\pm$2.541 &    112.980 ~~~$\pm$2.225 \\
SN 2004bf &      0.000 ~~~~$\pm$-1.473 &    290.781 ~~~$\pm$3.685 &     97.400 ~~~$\pm$2.357 &    293.072 ~~~$\pm$3.832 &     35.661 ~~~$\pm$1.551 &   1481.934 ~~~$\pm$11.119 &    419.083 ~~~$\pm$3.613 &    214.305 ~~~$\pm$3.074 &    148.522 ~~~$\pm$2.423 \\
SN 2004bg &      0.000 ~~~~$\pm$-1.659 &     78.024 ~~~$\pm$3.197 &     22.161 ~~~$\pm$3.094 &     73.440 ~~~$\pm$3.624 &     33.593 ~~~$\pm$3.242 &    429.730 ~~~$\pm$6.001 &    212.289 ~~~$\pm$4.516 &    114.989 ~~~$\pm$4.096 &     77.114 ~~~$\pm$4.172 \\
SN 2004bl &      0.000 ~~~~$\pm$-1.614 &     79.338 ~~~$\pm$3.629 &     36.505 ~~~$\pm$3.271 &    108.244 ~~~$\pm$3.947 &      7.227 ~~~$\pm$1.863 &    283.796 ~~~$\pm$4.148 &     53.389 ~~~$\pm$2.150 &     71.796 ~~~$\pm$2.893 &     50.315 ~~~$\pm$2.411 \\
SN 2004bm &      0.000 ~~~~$\pm$-1.452 &   1910.431 ~~~$\pm$15.620 &     79.744 ~~~$\pm$6.217 &    213.740 ~~~$\pm$7.087 &     92.506 ~~~$\pm$7.037 &   9145.261 ~~~$\pm$57.160 &   3631.537 ~~~$\pm$23.925 &    918.375 ~~~$\pm$12.870 &    878.859 ~~~$\pm$12.783 \\
SN 2004bn & 163593.156 ~~~~$\pm$127244.961 &    277.371 ~~~$\pm$6.047 &     21.612 ~~~$\pm$4.612 &     56.779 ~~~$\pm$4.902 &     20.326 ~~~$\pm$4.740 &   1132.315 ~~~$\pm$12.465 &    399.054 ~~~$\pm$7.714 &    116.215 ~~~$\pm$6.170 &     89.655 ~~~$\pm$5.818 \\
SN 2004bp &     34.268 ~~~~$\pm$13.118 &     21.157 ~~~$\pm$3.048 &      1.003 ~~~$\pm$3.350 &     15.809 ~~~$\pm$3.495 &      0.789 ~~~$\pm$3.464 &     74.012 ~~~$\pm$4.185 &     52.920 ~~~$\pm$4.384 &     19.755 ~~~$\pm$3.895 &      8.539 ~~~$\pm$3.704 \\
SN 2004br &      0.000 ~~~~$\pm$-1.427 &     54.787 ~~~$\pm$10.871 &      2.132 ~~~$\pm$5.326 &     23.030 ~~~$\pm$5.434 &     -1.450 ~~~$\pm$7.071 &    104.805 ~~~$\pm$13.677 &     48.504 ~~~$\pm$7.724 &     17.004 ~~~$\pm$6.811 &     13.083 ~~~$\pm$6.576 \\
SN 2004bu &      0.000 ~~~~$\pm$-5.333 &    160.849 ~~~$\pm$7.656 &     65.078 ~~~$\pm$7.008 &    171.099 ~~~$\pm$7.895 &     29.655 ~~~$\pm$4.751 &    616.340 ~~~$\pm$9.073 &    100.779 ~~~$\pm$4.972 &    123.587 ~~~$\pm$6.059 &     86.000 ~~~$\pm$5.405 \\
SN 2004cc &      0.000 ~~~~$\pm$-1.520 &    258.901 ~~~$\pm$6.948 &     46.347 ~~~$\pm$6.268 &     89.489 ~~~$\pm$6.722 &     44.203 ~~~$\pm$8.975 &   2073.954 ~~~$\pm$23.849 &    812.423 ~~~$\pm$15.569 &    198.408 ~~~$\pm$11.252 &    143.755 ~~~$\pm$10.991 \\
SN 2004ci &      0.000 ~~~~$\pm$-1.673 &    345.418 ~~~$\pm$5.688 &     19.777 ~~~$\pm$2.988 &     56.430 ~~~$\pm$3.321 &     21.289 ~~~$\pm$2.175 &   2036.751 ~~~$\pm$16.024 &    751.878 ~~~$\pm$7.430 &    236.090 ~~~$\pm$4.114 &    171.994 ~~~$\pm$3.726 \\
SN 2004cj &     25.844 ~~~~$\pm$4.847 &     49.894 ~~~$\pm$2.060 &      2.450 ~~~$\pm$2.069 &     12.807 ~~~$\pm$1.917 &      4.613 ~~~$\pm$1.598 &    191.584 ~~~$\pm$3.012 &     79.210 ~~~$\pm$2.322 &     27.458 ~~~$\pm$2.089 &     16.519 ~~~$\pm$1.726 \\
SN 2004ck &     71.146 ~~~~$\pm$22.131 &     18.616 ~~~$\pm$4.520 &      8.354 ~~~$\pm$4.354 &     14.768 ~~~$\pm$4.168 &      5.263 ~~~$\pm$2.750 &     80.162 ~~~$\pm$3.551 &     32.407 ~~~$\pm$2.917 &     19.213 ~~~$\pm$3.062 &     14.754 ~~~$\pm$2.550 \\
SN 2004cl &     25.815 ~~~~$\pm$7.835 &     14.110 ~~~$\pm$2.187 &      1.868 ~~~$\pm$2.614 &      5.630 ~~~$\pm$2.534 &      4.151 ~~~$\pm$2.447 &     46.725 ~~~$\pm$2.937 &     30.708 ~~~$\pm$3.239 &     19.953 ~~~$\pm$2.861 &      7.363 ~~~$\pm$2.591 \\
SN 2004cm &      0.000 ~~~~$\pm$-0.974 &     18.820 ~~~$\pm$1.931 &     19.069 ~~~$\pm$1.817 &     32.288 ~~~$\pm$1.911 &      0.504 ~~~$\pm$1.642 &    181.758 ~~~$\pm$3.299 &     43.168 ~~~$\pm$1.919 &     40.080 ~~~$\pm$1.948 &     29.708 ~~~$\pm$1.821 \\
SN 2004cn &     10.972 ~~~~$\pm$5.787 &      7.418 ~~~$\pm$1.246 &      2.466 ~~~$\pm$1.077 &     10.230 ~~~$\pm$1.269 &      1.678 ~~~$\pm$0.707 &     18.043 ~~~$\pm$1.047 &      3.928 ~~~$\pm$0.721 &      4.561 ~~~$\pm$0.855 &      3.782 ~~~$\pm$0.784 \\
SN 2004cv &     22.035 ~~~~$\pm$12.425 &      8.104 ~~~$\pm$2.901 &      1.087 ~~~$\pm$3.202 &     13.262 ~~~$\pm$3.251 &      5.841 ~~~$\pm$2.992 &     41.322 ~~~$\pm$3.504 &     36.066 ~~~$\pm$3.584 &     11.329 ~~~$\pm$3.041 &     12.359 ~~~$\pm$3.167 \\
SN 2004dg &      0.000 ~~~~$\pm$-0.083 &      3.190 ~~~$\pm$0.199 &      0.840 ~~~$\pm$0.207 &      1.917 ~~~$\pm$0.205 &      0.630 ~~~$\pm$0.196 &     13.798 ~~~$\pm$0.275 &      8.306 ~~~$\pm$0.253 &      3.119 ~~~$\pm$0.208 &      2.469 ~~~$\pm$0.207 \\
SN 2004eb &   4287.294 ~~~~$\pm$56.610 &   1590.645 ~~~$\pm$14.558 &    590.705 ~~~$\pm$9.396 &   1747.754 ~~~$\pm$16.273 &    153.972 ~~~$\pm$5.859 &   6157.592 ~~~$\pm$40.901 &   1430.799 ~~~$\pm$11.604 &   1027.035 ~~~$\pm$11.092 &    727.602 ~~~$\pm$9.051 \\
SN 2004el &     76.155 ~~~~$\pm$12.073 &     42.578 ~~~$\pm$2.415 &      7.144 ~~~$\pm$2.160 &     16.060 ~~~$\pm$2.162 &      5.693 ~~~$\pm$1.671 &    156.210 ~~~$\pm$2.726 &     50.019 ~~~$\pm$1.911 &     36.582 ~~~$\pm$2.029 &     27.560 ~~~$\pm$1.847 \\
SN 2004ey &      0.000 ~~~~$\pm$-1.465 &    160.759 ~~~$\pm$3.708 &      8.433 ~~~$\pm$2.840 &     23.053 ~~~$\pm$2.965 &     11.138 ~~~$\pm$2.131 &    571.497 ~~~$\pm$4.996 &    187.870 ~~~$\pm$2.947 &     87.885 ~~~$\pm$2.551 &     68.334 ~~~$\pm$2.548 \\
SN 2004ez &      0.000 ~~~~$\pm$-1.440 &   1156.600 ~~~$\pm$11.865 &    152.875 ~~~$\pm$3.971 &    463.888 ~~~$\pm$6.335 &     27.608 ~~~$\pm$2.099 &   4362.501 ~~~$\pm$29.694 &   1266.338 ~~~$\pm$9.137 &    498.122 ~~~$\pm$5.487 &    362.852 ~~~$\pm$4.722 \\
SN 2004fc &      0.000 ~~~~$\pm$-1.562 &    239.849 ~~~$\pm$5.784 &     20.156 ~~~$\pm$4.858 &     47.795 ~~~$\pm$4.965 &     23.218 ~~~$\pm$4.583 &   1045.964 ~~~$\pm$12.029 &    326.478 ~~~$\pm$6.932 &    194.995 ~~~$\pm$6.270 &    131.275 ~~~$\pm$5.790 \\
SN 2004fw &    293.219 ~~~~$\pm$17.092 &    113.934 ~~~$\pm$3.966 &    383.012 ~~~$\pm$6.306 &   1120.765 ~~~$\pm$11.208 &     67.940 ~~~$\pm$4.045 &    479.296 ~~~$\pm$7.380 &    387.965 ~~~$\pm$5.931 &    188.363 ~~~$\pm$5.277 &    138.934 ~~~$\pm$4.975 \\
SN 2004gj &      0.000 ~~~~$\pm$-1.573 &    684.074 ~~~$\pm$9.163 &     99.974 ~~~$\pm$5.346 &    312.463 ~~~$\pm$7.146 &     69.075 ~~~$\pm$4.574 &   2617.952 ~~~$\pm$21.671 &    881.961 ~~~$\pm$9.642 &    499.787 ~~~$\pm$8.022 &    353.590 ~~~$\pm$7.378 \\
SN 2004gk &      0.000 ~~~~$\pm$-1.592 &     31.521 ~~~$\pm$2.584 &      3.925 ~~~$\pm$2.046 &     11.565 ~~~$\pm$2.157 &     -2.685 ~~~$\pm$4.455 &     97.369 ~~~$\pm$2.763 &     22.807 ~~~$\pm$1.856 &     33.267 ~~~$\pm$1.987 &     20.901 ~~~$\pm$1.792 \\
SN 2004gr &      0.000 ~~~~$\pm$-5.675 &    213.355 ~~~$\pm$8.920 &     45.429 ~~~$\pm$6.660 &    169.057 ~~~$\pm$8.399 &     35.167 ~~~$\pm$5.090 &    710.964 ~~~$\pm$11.616 &    183.257 ~~~$\pm$5.952 &    154.114 ~~~$\pm$6.746 &     92.899 ~~~$\pm$5.942 \\
SN 2004gs &     41.807 ~~~~$\pm$12.677 &     21.281 ~~~$\pm$4.667 &     15.764 ~~~$\pm$5.061 &     31.189 ~~~$\pm$5.191 &      5.440 ~~~$\pm$5.733 &     72.055 ~~~$\pm$6.833 &     97.654 ~~~$\pm$7.334 &     45.481 ~~~$\pm$6.509 &     22.993 ~~~$\pm$6.304 \\
SN 2004gu &     27.054 ~~~~$\pm$10.481 &     17.360 ~~~$\pm$1.876 &      2.152 ~~~$\pm$1.774 &      6.874 ~~~$\pm$2.074 &      3.640 ~~~$\pm$1.587 &     64.377 ~~~$\pm$2.593 &     28.225 ~~~$\pm$2.032 &     12.485 ~~~$\pm$1.799 &     10.439 ~~~$\pm$1.756 \\
SN 2004hu &      4.876 ~~~~$\pm$8.294 &      7.415 ~~~$\pm$1.818 &      0.780 ~~~$\pm$2.343 &      3.115 ~~~$\pm$2.252 &      3.058 ~~~$\pm$2.145 &     10.573 ~~~$\pm$1.692 &      3.629 ~~~$\pm$2.168 &     -2.755 ~~~$\pm$2.014 &     -4.207 ~~~$\pm$2.132 \\
SN 2004hw &    170.964 ~~~~$\pm$5.812 &     55.256 ~~~$\pm$1.630 &     43.681 ~~~$\pm$1.587 &    125.650 ~~~$\pm$2.219 &      8.071 ~~~$\pm$0.900 &    168.581 ~~~$\pm$2.045 &     12.869 ~~~$\pm$1.342 &     30.964 ~~~$\pm$1.118 &     20.335 ~~~$\pm$1.008 \\
SN 2004hy &     67.832 ~~~~$\pm$12.000 &     19.788 ~~~$\pm$2.428 &      7.980 ~~~$\pm$2.317 &     18.991 ~~~$\pm$2.444 &      3.413 ~~~$\pm$1.579 &     64.383 ~~~$\pm$2.200 &     16.728 ~~~$\pm$1.604 &     15.973 ~~~$\pm$1.578 &     13.183 ~~~$\pm$1.602 \\
SN 2004hz &     15.146 ~~~~$\pm$4.924 &     10.136 ~~~$\pm$1.917 &      0.204 ~~~$\pm$1.945 &      2.506 ~~~$\pm$2.165 &      2.134 ~~~$\pm$1.702 &     53.802 ~~~$\pm$2.165 &     27.227 ~~~$\pm$3.415 &      8.704 ~~~$\pm$1.836 &      6.499 ~~~$\pm$1.979 \\
SN 2004ic &     11.883 ~~~~$\pm$7.215 &      5.181 ~~~$\pm$1.981 &     -2.985 ~~~$\pm$2.051 &      1.778 ~~~$\pm$2.034 &      4.442 ~~~$\pm$1.915 &     18.174 ~~~$\pm$1.986 &     18.054 ~~~$\pm$2.096 &      3.768 ~~~$\pm$2.592 &      6.352 ~~~$\pm$2.297 \\
SN 2004ie &     41.934 ~~~~$\pm$6.444 &     20.452 ~~~$\pm$1.747 &      0.665 ~~~$\pm$1.586 &     10.147 ~~~$\pm$1.599 &      4.894 ~~~$\pm$1.310 &     74.057 ~~~$\pm$2.167 &     21.040 ~~~$\pm$1.689 &     16.919 ~~~$\pm$1.553 &     10.566 ~~~$\pm$1.494 \\
SN 2004il &     36.652 ~~~~$\pm$23.051 &      8.377 ~~~$\pm$5.751 &      3.461 ~~~$\pm$5.390 &     21.482 ~~~$\pm$5.671 &     -1.764 ~~~$\pm$4.706 &     31.876 ~~~$\pm$7.837 &      9.975 ~~~$\pm$5.552 &     18.262 ~~~$\pm$5.740 &      1.286 ~~~$\pm$5.293 \\
SN 2004im &      7.260 ~~~~$\pm$17.398 &      0.259 ~~~$\pm$0.890 &     -7.212 ~~~$\pm$3.383 &      5.155 ~~~$\pm$2.931 &     10.014 ~~~$\pm$5.961 &     -4.058 ~~~$\pm$4.191 &      2.759 ~~~$\pm$10.014 &      0.000 ~~~$\pm$-0.976 &      0.000 ~~~$\pm$-0.976 \\
SN 2004in &     19.798 ~~~~$\pm$4.656 &     26.211 ~~~$\pm$1.877 &      1.756 ~~~$\pm$1.885 &      8.001 ~~~$\pm$2.319 &      2.410 ~~~$\pm$1.781 &    129.850 ~~~$\pm$3.311 &     43.639 ~~~$\pm$2.633 &      2.828 ~~~$\pm$5.514 &     10.854 ~~~$\pm$1.937 \\
SN 2005C &     62.455 ~~~~$\pm$10.487 &     44.377 ~~~$\pm$2.631 &     37.175 ~~~$\pm$2.399 &    113.266 ~~~$\pm$3.124 &     13.245 ~~~$\pm$1.776 &    211.441 ~~~$\pm$4.157 &    121.254 ~~~$\pm$2.668 &     40.102 ~~~$\pm$1.994 &     33.723 ~~~$\pm$1.971 \\
SN 2005H &      0.000 ~~~~$\pm$-1.350 &   3902.108 ~~~$\pm$32.971 &    460.580 ~~~$\pm$13.817 &   1389.691 ~~~$\pm$20.207 &    219.177 ~~~$\pm$11.921 &  16548.145 ~~~$\pm$103.126 &   6081.352 ~~~$\pm$40.542 &   2157.737 ~~~$\pm$24.728 &   1745.378 ~~~$\pm$22.937 \\
SN 2005J &      0.000 ~~~~$\pm$-1.376 &     35.898 ~~~$\pm$4.065 &     11.602 ~~~$\pm$4.373 &     26.167 ~~~$\pm$4.569 &      6.306 ~~~$\pm$4.590 &    138.464 ~~~$\pm$5.436 &     56.099 ~~~$\pm$5.348 &     22.410 ~~~$\pm$4.762 &     21.369 ~~~$\pm$4.921 \\
SN 2005K &    431.507 ~~~~$\pm$24.452 &    216.358 ~~~$\pm$4.966 &     41.219 ~~~$\pm$3.840 &    121.791 ~~~$\pm$4.577 &     27.210 ~~~$\pm$3.439 &    847.685 ~~~$\pm$9.444 &    278.481 ~~~$\pm$4.924 &    182.891 ~~~$\pm$4.799 &    123.063 ~~~$\pm$4.263 \\
SN 2005M &      0.000 ~~~~$\pm$-1.351 &    766.364 ~~~$\pm$8.465 &    268.698 ~~~$\pm$5.254 &    804.841 ~~~$\pm$9.593 &     60.424 ~~~$\pm$2.575 &   2665.460 ~~~$\pm$21.578 &    582.179 ~~~$\pm$5.527 &    432.577 ~~~$\pm$5.520 &    287.084 ~~~$\pm$4.610 \\
SN 2005R &     74.726 ~~~~$\pm$11.557 &     45.042 ~~~$\pm$3.073 &     24.199 ~~~$\pm$3.266 &     65.596 ~~~$\pm$3.700 &     10.022 ~~~$\pm$2.847 &    184.610 ~~~$\pm$4.219 &     99.309 ~~~$\pm$3.614 &     36.663 ~~~$\pm$2.994 &     26.802 ~~~$\pm$3.071 \\
SN 2005S &      0.000 ~~~~$\pm$-1.546 &    360.060 ~~~$\pm$5.797 &     24.801 ~~~$\pm$3.121 &     75.320 ~~~$\pm$3.559 &     24.482 ~~~$\pm$2.842 &   1747.239 ~~~$\pm$14.603 &    548.780 ~~~$\pm$6.379 &    291.988 ~~~$\pm$5.297 &    230.247 ~~~$\pm$5.089 \\
SN 2005U &      0.000 ~~~~$\pm$-1.706 &   1846.103 ~~~$\pm$15.792 &    452.100 ~~~$\pm$7.785 &   1381.137 ~~~$\pm$13.815 &    663.554 ~~~$\pm$9.744 &  10866.812 ~~~$\pm$72.403 &   4672.375 ~~~$\pm$27.096 &   2299.983 ~~~$\pm$20.364 &   1779.039 ~~~$\pm$17.244 \\
SN 2005X &      0.000 ~~~~$\pm$-1.763 &      9.130 ~~~$\pm$2.374 &      5.130 ~~~$\pm$2.349 &     12.666 ~~~$\pm$2.391 &      4.074 ~~~$\pm$2.029 &     30.988 ~~~$\pm$2.356 &     17.907 ~~~$\pm$2.057 &     13.779 ~~~$\pm$1.995 &     11.811 ~~~$\pm$1.982 \\
SN 2005Y &      0.000 ~~~~$\pm$-1.234 &    107.006 ~~~$\pm$2.989 &     19.993 ~~~$\pm$2.248 &     65.925 ~~~$\pm$2.840 &     15.515 ~~~$\pm$1.952 &    399.784 ~~~$\pm$5.087 &    100.866 ~~~$\pm$2.576 &     89.937 ~~~$\pm$2.829 &     66.050 ~~~$\pm$2.556 \\
SN 2005Z &      0.000 ~~~~$\pm$-1.544 &    112.345 ~~~$\pm$5.220 &     11.764 ~~~$\pm$5.128 &     32.969 ~~~$\pm$5.214 &     14.801 ~~~$\pm$6.024 &    605.276 ~~~$\pm$11.297 &    247.683 ~~~$\pm$8.475 &     54.141 ~~~$\pm$6.600 &     33.845 ~~~$\pm$6.686 \\
SN 2005ag &    124.780 ~~~~$\pm$17.765 &     89.396 ~~~$\pm$4.661 &     35.559 ~~~$\pm$4.762 &     64.201 ~~~$\pm$4.865 &     29.490 ~~~$\pm$4.611 &    648.227 ~~~$\pm$9.002 &    522.860 ~~~$\pm$7.986 &    102.191 ~~~$\pm$5.825 &     93.038 ~~~$\pm$5.600 \\
SN 2005au &      0.000 ~~~~$\pm$-1.603 &    161.659 ~~~$\pm$3.068 &     45.261 ~~~$\pm$2.125 &    126.643 ~~~$\pm$2.893 &     12.303 ~~~$\pm$1.352 &    580.350 ~~~$\pm$5.944 &    164.582 ~~~$\pm$2.366 &    103.207 ~~~$\pm$2.137 &     70.949 ~~~$\pm$1.879 \\
SN 2005az &      0.000 ~~~~$\pm$-1.640 &     72.465 ~~~$\pm$3.205 &     12.966 ~~~$\pm$3.138 &     35.136 ~~~$\pm$3.314 &     17.798 ~~~$\pm$3.119 &    255.804 ~~~$\pm$5.088 &    101.950 ~~~$\pm$3.907 &     86.529 ~~~$\pm$3.906 &     58.144 ~~~$\pm$3.611 \\
SN 2005bb &      0.000 ~~~~$\pm$-1.261 &    226.828 ~~~$\pm$3.785 &     65.401 ~~~$\pm$2.590 &    197.619 ~~~$\pm$3.589 &     22.711 ~~~$\pm$2.079 &    993.282 ~~~$\pm$7.650 &    278.269 ~~~$\pm$3.140 &    181.067 ~~~$\pm$2.854 &    126.185 ~~~$\pm$2.446 \\
SN 2005bc &      0.000 ~~~~$\pm$-1.503 &    904.866 ~~~$\pm$12.040 &     46.140 ~~~$\pm$6.205 &    144.236 ~~~$\pm$7.014 &     64.365 ~~~$\pm$6.655 &   4666.669 ~~~$\pm$36.828 &   2387.854 ~~~$\pm$20.334 &    538.621 ~~~$\pm$10.749 &    562.747 ~~~$\pm$11.117 \\
SN 2005be &     90.252 ~~~~$\pm$33.169 &      9.519 ~~~$\pm$6.405 &     18.922 ~~~$\pm$8.012 &     40.130 ~~~$\pm$7.940 &     14.042 ~~~$\pm$8.540 &     83.188 ~~~$\pm$9.642 &    111.587 ~~~$\pm$10.343 &     27.228 ~~~$\pm$9.172 &     14.906 ~~~$\pm$9.213 \\
SN 2005bg &      0.000 ~~~~$\pm$-2.107 &    408.570 ~~~$\pm$7.474 &     38.798 ~~~$\pm$5.150 &     72.192 ~~~$\pm$5.277 &     34.260 ~~~$\pm$4.699 &   1658.709 ~~~$\pm$16.484 &    512.795 ~~~$\pm$8.079 &    287.391 ~~~$\pm$7.504 &    191.316 ~~~$\pm$6.429 \\
SN 2005bh &      0.000 ~~~~$\pm$-1.531 &    126.991 ~~~$\pm$3.752 &      8.977 ~~~$\pm$2.926 &     19.024 ~~~$\pm$3.005 &      8.023 ~~~$\pm$2.607 &    526.596 ~~~$\pm$6.470 &    190.883 ~~~$\pm$4.070 &     79.207 ~~~$\pm$3.547 &     61.301 ~~~$\pm$3.446 \\
SN 2005bi &    878.251 ~~~~$\pm$44.255 &    402.278 ~~~$\pm$9.020 &    664.420 ~~~$\pm$11.570 &   1947.471 ~~~$\pm$18.617 &    243.105 ~~~$\pm$8.579 &   1835.493 ~~~$\pm$17.947 &   2281.275 ~~~$\pm$18.006 &    499.382 ~~~$\pm$10.612 &    462.489 ~~~$\pm$10.620 \\
SN 2005bk &    127.861 ~~~~$\pm$17.323 &    189.863 ~~~$\pm$6.411 &     41.390 ~~~$\pm$6.083 &     95.552 ~~~$\pm$6.558 &     19.275 ~~~$\pm$6.367 &    864.224 ~~~$\pm$12.836 &    344.509 ~~~$\pm$9.295 &    124.108 ~~~$\pm$7.746 &     93.295 ~~~$\pm$7.614 \\
SN 2005bm &    190.612 ~~~~$\pm$22.908 &     54.012 ~~~$\pm$5.173 &     45.840 ~~~$\pm$6.086 &    150.617 ~~~$\pm$6.565 &     39.072 ~~~$\pm$5.721 &    196.603 ~~~$\pm$7.712 &    271.920 ~~~$\pm$7.614 &     82.132 ~~~$\pm$6.248 &     70.365 ~~~$\pm$6.300 \\
SN 2005bn &    181.812 ~~~~$\pm$12.731 &    112.413 ~~~$\pm$3.043 &      9.307 ~~~$\pm$2.334 &     31.662 ~~~$\pm$2.447 &     11.248 ~~~$\pm$1.912 &    420.407 ~~~$\pm$5.029 &    162.547 ~~~$\pm$3.142 &     69.434 ~~~$\pm$2.586 &     45.068 ~~~$\pm$2.497 \\
SN 2005bv &     45.970 ~~~~$\pm$6.784 &     16.600 ~~~$\pm$1.429 &      2.510 ~~~$\pm$1.293 &      9.791 ~~~$\pm$1.390 &      2.465 ~~~$\pm$1.101 &     64.737 ~~~$\pm$1.652 &     16.732 ~~~$\pm$1.143 &     17.857 ~~~$\pm$1.237 &     14.929 ~~~$\pm$1.483 \\
SN 2005ca &     18.160 ~~~~$\pm$5.185 &     16.523 ~~~$\pm$2.012 &      1.841 ~~~$\pm$2.089 &      6.135 ~~~$\pm$2.347 &     -0.360 ~~~$\pm$2.329 &     61.884 ~~~$\pm$2.375 &     23.086 ~~~$\pm$2.227 &     14.999 ~~~$\pm$2.275 &     11.193 ~~~$\pm$1.958 \\
SN 2005cg &    121.612 ~~~~$\pm$7.700 &     35.326 ~~~$\pm$1.466 &     28.224 ~~~$\pm$1.409 &     79.060 ~~~$\pm$1.786 &      6.882 ~~~$\pm$1.079 &    104.298 ~~~$\pm$1.404 &      9.983 ~~~$\pm$0.757 &     19.631 ~~~$\pm$0.904 &     14.916 ~~~$\pm$0.914 \\
SN 2005ci &      0.000 ~~~~$\pm$-1.552 &    128.693 ~~~$\pm$3.458 &     29.616 ~~~$\pm$2.762 &     94.556 ~~~$\pm$3.430 &     18.670 ~~~$\pm$2.221 &    460.390 ~~~$\pm$5.383 &    102.115 ~~~$\pm$2.663 &    115.154 ~~~$\pm$2.959 &     80.695 ~~~$\pm$2.606 \\
SN 2005cl &      1.808 ~~~~$\pm$14.912 &     28.892 ~~~$\pm$5.798 &      8.116 ~~~$\pm$5.540 &     23.054 ~~~$\pm$5.451 &     19.253 ~~~$\pm$6.318 &     76.527 ~~~$\pm$7.840 &     63.766 ~~~$\pm$7.399 &     10.886 ~~~$\pm$6.520 &      3.519 ~~~$\pm$6.500 \\
SN 2005cr &  &    181.865 ~~~$\pm$4.346 &     26.305 ~~~$\pm$3.250 &     90.893 ~~~$\pm$3.884 &     18.660 ~~~$\pm$2.553 &    738.936 ~~~$\pm$7.870 &    222.679 ~~~$\pm$4.166 &    153.304 ~~~$\pm$3.971 &    105.684 ~~~$\pm$3.777 \\
SN 2005dh &      0.000 ~~~~$\pm$-1.514 &    656.239 ~~~$\pm$13.616 &    181.059 ~~~$\pm$11.939 &    517.382 ~~~$\pm$14.515 &    103.955 ~~~$\pm$13.560 &   2763.628 ~~~$\pm$31.429 &   1363.364 ~~~$\pm$22.345 &    658.253 ~~~$\pm$18.753 &    505.879 ~~~$\pm$18.438 \\
SN 2005ed &     68.732 ~~~~$\pm$21.644 &     14.579 ~~~$\pm$3.713 &     -0.100 ~~~$\pm$3.671 &     17.079 ~~~$\pm$3.921 &      8.320 ~~~$\pm$3.548 &     41.939 ~~~$\pm$4.556 &     44.277 ~~~$\pm$4.154 &     14.211 ~~~$\pm$4.201 &      1.946 ~~~$\pm$4.388 \\
SN 2005eh &     39.967 ~~~~$\pm$3.859 &     21.200 ~~~$\pm$1.321 &     44.607 ~~~$\pm$12.800 &     13.175 ~~~$\pm$1.312 &      3.189 ~~~$\pm$0.897 &     68.639 ~~~$\pm$1.440 &     17.179 ~~~$\pm$1.137 &     18.211 ~~~$\pm$1.067 &     11.394 ~~~$\pm$1.371 \\
SN 2005en &      0.000 ~~~~$\pm$-1.494 &    195.267 ~~~$\pm$5.447 &     29.485 ~~~$\pm$4.935 &     51.766 ~~~$\pm$5.081 &     43.173 ~~~$\pm$6.186 &   1268.048 ~~~$\pm$14.596 &    490.455 ~~~$\pm$9.705 &    139.320 ~~~$\pm$7.694 &    110.748 ~~~$\pm$7.332 \\
SN 2005eo &      0.000 ~~~~$\pm$-1.494 &    195.267 ~~~$\pm$5.447 &     29.485 ~~~$\pm$4.935 &     51.766 ~~~$\pm$5.081 &     43.173 ~~~$\pm$6.186 &   1268.048 ~~~$\pm$14.596 &    490.455 ~~~$\pm$9.705 &    139.320 ~~~$\pm$7.694 &    110.748 ~~~$\pm$7.332 \\
SN 2005ez &     32.019 ~~~~$\pm$9.938 &     12.390 ~~~$\pm$2.383 &      5.884 ~~~$\pm$2.545 &     10.919 ~~~$\pm$2.627 &     10.035 ~~~$\pm$1.886 &     27.945 ~~~$\pm$2.380 &     14.959 ~~~$\pm$2.358 &     13.814 ~~~$\pm$2.532 &      3.211 ~~~$\pm$5.497 \\
SN 2005fh &      2.442 ~~~~$\pm$7.382 &      7.765 ~~~$\pm$5.533 &      0.562 ~~~$\pm$2.525 &      3.389 ~~~$\pm$2.648 &     -4.540 ~~~$\pm$1.925 &     18.472 ~~~$\pm$5.909 &      9.911 ~~~$\pm$3.126 &      3.083 ~~~$\pm$2.079 &      0.385 ~~~$\pm$2.062 \\
SN 2005fr &     81.168 ~~~~$\pm$21.009 &     33.551 ~~~$\pm$5.981 &      0.834 ~~~$\pm$6.326 &     52.201 ~~~$\pm$6.618 &     17.085 ~~~$\pm$7.197 &     81.861 ~~~$\pm$8.667 &    139.848 ~~~$\pm$8.985 &     48.781 ~~~$\pm$7.858 &     19.055 ~~~$\pm$7.764 \\
SN 2005fv &     29.596 ~~~~$\pm$6.430 &     12.729 ~~~$\pm$1.921 &      2.784 ~~~$\pm$2.017 &      7.591 ~~~$\pm$1.987 &      2.253 ~~~$\pm$1.457 &     80.899 ~~~$\pm$3.472 &     27.262 ~~~$\pm$2.407 &     17.825 ~~~$\pm$1.761 &     13.140 ~~~$\pm$2.342 \\
SN 2005gb &     62.156 ~~~~$\pm$9.214 &     40.611 ~~~$\pm$2.291 &      5.512 ~~~$\pm$2.240 &     11.990 ~~~$\pm$2.308 &      5.854 ~~~$\pm$1.937 &    231.008 ~~~$\pm$3.535 &    145.597 ~~~$\pm$2.951 &     37.972 ~~~$\pm$2.667 &     29.448 ~~~$\pm$2.866 \\
SN 2005gi &     10.400 ~~~~$\pm$12.844 &      2.153 ~~~$\pm$2.332 &      7.770 ~~~$\pm$2.928 &     13.346 ~~~$\pm$3.020 &     -1.310 ~~~$\pm$1.722 &     19.924 ~~~$\pm$2.038 &      3.277 ~~~$\pm$1.810 &     -0.185 ~~~$\pm$1.657 &      5.048 ~~~$\pm$1.726 \\
SN 2005gm &      0.000 ~~~~$\pm$-1.534 &     80.683 ~~~$\pm$9.762 &     96.743 ~~~$\pm$11.846 &    221.805 ~~~$\pm$12.470 &     93.063 ~~~$\pm$13.974 &    398.467 ~~~$\pm$17.087 &    544.340 ~~~$\pm$18.073 &    260.689 ~~~$\pm$16.165 &    204.236 ~~~$\pm$16.376 \\
SN 2005gp &     12.277 ~~~~$\pm$8.187 &      9.578 ~~~$\pm$1.469 &      1.110 ~~~$\pm$1.367 &      2.673 ~~~$\pm$1.417 &     -0.205 ~~~$\pm$3.221 &     55.856 ~~~$\pm$5.876 &     18.915 ~~~$\pm$5.360 &      8.851 ~~~$\pm$4.857 &     11.305 ~~~$\pm$4.342 \\
SN 2005hj &     49.358 ~~~~$\pm$7.811 &     11.269 ~~~$\pm$1.729 &      7.532 ~~~$\pm$1.608 &     11.938 ~~~$\pm$1.707 &      1.204 ~~~$\pm$1.109 &     68.539 ~~~$\pm$1.982 &     23.711 ~~~$\pm$1.409 &     17.968 ~~~$\pm$1.267 &     13.993 ~~~$\pm$1.239 \\
SN 2005hk &      0.000 ~~~~$\pm$-1.527 &     40.840 ~~~$\pm$2.838 &     10.379 ~~~$\pm$2.681 &     31.239 ~~~$\pm$2.901 &      6.001 ~~~$\pm$2.063 &    124.912 ~~~$\pm$3.034 &     37.841 ~~~$\pm$2.237 &     39.666 ~~~$\pm$2.317 &     30.558 ~~~$\pm$2.225 \\
SN 2005hl &      0.000 ~~~~$\pm$-1.626 &    147.213 ~~~$\pm$4.174 &     12.993 ~~~$\pm$3.377 &     25.966 ~~~$\pm$3.479 &     14.768 ~~~$\pm$3.294 &    688.742 ~~~$\pm$7.631 &    230.181 ~~~$\pm$4.896 &     77.363 ~~~$\pm$4.336 &     60.316 ~~~$\pm$3.963 \\
SN 2005ho &    334.179 ~~~~$\pm$11.144 &    126.609 ~~~$\pm$2.802 &     78.715 ~~~$\pm$2.644 &    235.308 ~~~$\pm$3.792 &     10.634 ~~~$\pm$1.384 &    459.393 ~~~$\pm$4.266 &     63.102 ~~~$\pm$1.722 &     67.295 ~~~$\pm$1.874 &     47.200 ~~~$\pm$1.693 \\
SN 2005hy &     54.199 ~~~~$\pm$2.695 &     12.618 ~~~$\pm$5.058 &      5.645 ~~~$\pm$1.050 &     18.683 ~~~$\pm$1.124 &      5.158 ~~~$\pm$1.292 &     59.269 ~~~$\pm$3.265 &     12.140 ~~~$\pm$2.302 &     12.554 ~~~$\pm$1.131 &      8.910 ~~~$\pm$1.025 \\
SN 2005ij &     37.115 ~~~~$\pm$6.157 &     17.333 ~~~$\pm$2.043 &     32.998 ~~~$\pm$12.838 &      7.000 ~~~$\pm$1.676 &      3.565 ~~~$\pm$1.186 &     84.051 ~~~$\pm$2.117 &     29.823 ~~~$\pm$2.268 &     16.230 ~~~$\pm$1.383 &     10.301 ~~~$\pm$1.968 \\
SN 2005ip &      0.000 ~~~~$\pm$-1.486 &    328.640 ~~~$\pm$4.193 &     15.596 ~~~$\pm$2.236 &     46.930 ~~~$\pm$2.417 &     10.476 ~~~$\pm$1.836 &   1174.209 ~~~$\pm$8.361 &    417.097 ~~~$\pm$3.921 &    152.981 ~~~$\pm$2.543 &    106.095 ~~~$\pm$2.268 \\
SN 2005ir &     64.068 ~~~~$\pm$7.687 &     45.499 ~~~$\pm$2.249 &      0.208 ~~~$\pm$1.869 &     13.579 ~~~$\pm$1.895 &      4.959 ~~~$\pm$1.484 &    184.587 ~~~$\pm$2.983 &     75.172 ~~~$\pm$2.144 &     34.190 ~~~$\pm$1.939 &     26.478 ~~~$\pm$8.379 \\
SN 2005it &     22.466 ~~~~$\pm$6.012 &     18.098 ~~~$\pm$1.491 &     38.774 ~~~$\pm$1.479 &    118.516 ~~~$\pm$2.019 &      5.672 ~~~$\pm$1.831 &     62.963 ~~~$\pm$2.736 &     91.155 ~~~$\pm$3.409 &     12.773 ~~~$\pm$3.450 &     10.274 ~~~$\pm$2.779 \\
SN 2005je &     53.170 ~~~~$\pm$14.047 &     19.824 ~~~$\pm$3.633 &      2.598 ~~~$\pm$3.766 &     21.618 ~~~$\pm$3.890 &      9.005 ~~~$\pm$3.634 &     63.037 ~~~$\pm$4.322 &     69.464 ~~~$\pm$4.265 &     43.058 ~~~$\pm$4.346 &     41.782 ~~~$\pm$4.522 \\
SN 2005jf &     14.621 ~~~~$\pm$4.004 &     16.608 ~~~$\pm$2.385 &      2.944 ~~~$\pm$1.252 &      2.670 ~~~$\pm$2.107 &     -1.003 ~~~$\pm$1.892 &     62.127 ~~~$\pm$4.171 &     17.075 ~~~$\pm$3.217 &      9.932 ~~~$\pm$6.803 &      4.962 ~~~$\pm$3.008 \\
SN 2005jz &     13.094 ~~~~$\pm$16.065 &     36.181 ~~~$\pm$3.984 &      6.534 ~~~$\pm$4.120 &      6.269 ~~~$\pm$3.877 &      7.514 ~~~$\pm$4.216 &    116.831 ~~~$\pm$5.344 &     55.356 ~~~$\pm$5.046 &      8.597 ~~~$\pm$5.429 &      4.233 ~~~$\pm$4.650 \\
SN 2005kb &      0.000 ~~~~$\pm$-1.696 &     39.068 ~~~$\pm$1.945 &     18.358 ~~~$\pm$1.679 &     63.986 ~~~$\pm$2.202 &      6.045 ~~~$\pm$1.267 &    129.406 ~~~$\pm$2.422 &     16.202 ~~~$\pm$1.199 &     33.500 ~~~$\pm$1.418 &     24.057 ~~~$\pm$2.040 \\
SN 2005kf &      0.000 ~~~~$\pm$-1.415 &     59.364 ~~~$\pm$2.469 &      7.724 ~~~$\pm$2.141 &     24.408 ~~~$\pm$2.427 &      4.861 ~~~$\pm$1.934 &    221.242 ~~~$\pm$3.592 &     66.124 ~~~$\pm$2.353 &     63.140 ~~~$\pm$2.496 &     45.395 ~~~$\pm$2.649 \\
SN 2005kk &      0.000 ~~~~$\pm$-1.562 &    341.397 ~~~$\pm$5.921 &     34.957 ~~~$\pm$3.772 &    119.032 ~~~$\pm$4.561 &     26.322 ~~~$\pm$3.344 &   1255.801 ~~~$\pm$12.547 &    394.853 ~~~$\pm$5.856 &    242.658 ~~~$\pm$5.483 &    171.469 ~~~$\pm$4.685 \\
SN 2005kl &      0.000 ~~~~$\pm$-1.316 &    923.899 ~~~$\pm$10.381 &     61.941 ~~~$\pm$3.667 &    200.737 ~~~$\pm$4.794 &     51.899 ~~~$\pm$2.930 &   4115.490 ~~~$\pm$32.441 &   1166.469 ~~~$\pm$9.653 &    583.971 ~~~$\pm$7.579 &    435.955 ~~~$\pm$5.994 \\
SN 2005km &    112.964 ~~~~$\pm$14.154 &     34.785 ~~~$\pm$3.865 &     26.965 ~~~$\pm$4.745 &     47.501 ~~~$\pm$4.790 &     33.117 ~~~$\pm$5.518 &    180.532 ~~~$\pm$6.526 &    194.953 ~~~$\pm$7.125 &     91.049 ~~~$\pm$6.460 &     67.608 ~~~$\pm$6.281 \\
SN 2005kt &     30.231 ~~~~$\pm$7.853 &      1.151 ~~~$\pm$2.303 &      5.177 ~~~$\pm$3.080 &     17.717 ~~~$\pm$3.328 &      2.790 ~~~$\pm$2.755 &     14.019 ~~~$\pm$2.351 &     14.673 ~~~$\pm$3.102 &     10.132 ~~~$\pm$3.009 &     -4.576 ~~~$\pm$2.952 \\
SN 2005kw &     37.817 ~~~~$\pm$5.765 &     22.327 ~~~$\pm$1.208 &      3.778 ~~~$\pm$1.191 &      9.833 ~~~$\pm$1.203 &      1.377 ~~~$\pm$0.876 &     63.632 ~~~$\pm$1.277 &     24.155 ~~~$\pm$1.214 &     15.659 ~~~$\pm$1.089 &     12.077 ~~~$\pm$1.027 \\
SN 2005lc &      0.000 ~~~~$\pm$-1.681 &     20.823 ~~~$\pm$2.172 &     10.911 ~~~$\pm$1.925 &     35.828 ~~~$\pm$2.419 &      2.494 ~~~$\pm$1.361 &     73.665 ~~~$\pm$1.967 &      4.995 ~~~$\pm$1.067 &     15.274 ~~~$\pm$1.384 &      9.293 ~~~$\pm$1.237 \\
SN 2005lh &      5.112 ~~~~$\pm$9.355 &      7.878 ~~~$\pm$2.767 &      1.541 ~~~$\pm$4.010 &      3.213 ~~~$\pm$3.456 &     -2.687 ~~~$\pm$2.708 &      7.526 ~~~$\pm$2.240 &     11.626 ~~~$\pm$3.427 &     -5.539 ~~~$\pm$4.413 &     -1.424 ~~~$\pm$4.110 \\
SN 2005lk &     12.202 ~~~~$\pm$10.726 &     10.089 ~~~$\pm$2.476 &      1.419 ~~~$\pm$2.441 &      8.961 ~~~$\pm$2.538 &      3.650 ~~~$\pm$2.237 &     51.666 ~~~$\pm$4.475 &     30.574 ~~~$\pm$3.014 &     14.043 ~~~$\pm$2.480 &      4.390 ~~~$\pm$2.406 \\
SN 2005lm &    180.543 ~~~~$\pm$7.184 &     61.973 ~~~$\pm$1.806 &     24.551 ~~~$\pm$1.517 &     79.441 ~~~$\pm$2.048 &      3.695 ~~~$\pm$1.246 &    198.137 ~~~$\pm$2.564 &     36.732 ~~~$\pm$1.234 &     38.739 ~~~$\pm$1.781 &     26.005 ~~~$\pm$1.414 \\
SN 2005ln &     30.780 ~~~~$\pm$6.348 &     31.214 ~~~$\pm$2.573 &      1.525 ~~~$\pm$2.541 &     17.138 ~~~$\pm$3.038 &      5.095 ~~~$\pm$4.515 &    142.501 ~~~$\pm$3.567 &     67.047 ~~~$\pm$4.539 &     21.866 ~~~$\pm$2.763 &     15.077 ~~~$\pm$2.485 \\
SN 2005lt &      0.000 ~~~~$\pm$-1.583 &    227.605 ~~~$\pm$5.403 &     13.933 ~~~$\pm$4.143 &     49.315 ~~~$\pm$4.426 &     23.830 ~~~$\pm$4.705 &   1277.252 ~~~$\pm$13.580 &    359.399 ~~~$\pm$7.442 &    135.210 ~~~$\pm$5.909 &    102.375 ~~~$\pm$5.879 \\
SN 2005mb &    179.622 ~~~~$\pm$29.444 &    263.340 ~~~$\pm$8.644 &     37.535 ~~~$\pm$9.164 &     79.494 ~~~$\pm$9.619 &     49.914 ~~~$\pm$9.801 &   1227.583 ~~~$\pm$17.154 &    524.750 ~~~$\pm$13.889 &    114.543 ~~~$\pm$10.824 &     99.862 ~~~$\pm$10.922 \\
SN 2005mc &    203.390 ~~~~$\pm$20.808 &     59.333 ~~~$\pm$8.347 &     38.104 ~~~$\pm$9.152 &    122.899 ~~~$\pm$9.000 &     22.837 ~~~$\pm$10.330 &    175.515 ~~~$\pm$12.679 &    234.023 ~~~$\pm$12.547 &    102.937 ~~~$\pm$11.571 &     49.048 ~~~$\pm$11.363 \\
SN 2005mf &     14.685 ~~~~$\pm$7.987 &     23.960 ~~~$\pm$2.019 &      6.179 ~~~$\pm$2.040 &     10.499 ~~~$\pm$2.115 &      2.000 ~~~$\pm$2.112 &     79.721 ~~~$\pm$2.718 &     36.751 ~~~$\pm$2.553 &     15.331 ~~~$\pm$2.335 &      9.259 ~~~$\pm$2.319 \\
SN 2005nb &      0.000 ~~~~$\pm$-1.506 &    193.917 ~~~$\pm$3.899 &    144.347 ~~~$\pm$3.405 &    422.253 ~~~$\pm$5.795 &     20.006 ~~~$\pm$1.474 &    656.511 ~~~$\pm$6.551 &     81.338 ~~~$\pm$1.823 &    117.290 ~~~$\pm$2.544 &     83.025 ~~~$\pm$2.183 \\
SN 2006M &      0.000 ~~~~$\pm$-1.553 &     62.237 ~~~$\pm$3.295 &     21.354 ~~~$\pm$2.986 &     55.101 ~~~$\pm$3.401 &      8.559 ~~~$\pm$2.256 &    203.848 ~~~$\pm$3.931 &     56.159 ~~~$\pm$2.559 &     59.335 ~~~$\pm$2.767 &     41.237 ~~~$\pm$2.804 \\
SN 2006R &     39.272 ~~~~$\pm$33.077 &     31.034 ~~~$\pm$8.438 &      2.441 ~~~$\pm$8.222 &     36.517 ~~~$\pm$8.210 &     -3.125 ~~~$\pm$9.042 &    113.589 ~~~$\pm$13.115 &     86.800 ~~~$\pm$11.151 &     26.100 ~~~$\pm$9.916 &      6.074 ~~~$\pm$9.774 \\
SN 2006S &     23.335 ~~~~$\pm$14.060 &     13.533 ~~~$\pm$4.712 &     12.616 ~~~$\pm$5.071 &     32.951 ~~~$\pm$5.203 &     12.382 ~~~$\pm$5.317 &     56.517 ~~~$\pm$6.429 &     55.767 ~~~$\pm$6.089 &     14.374 ~~~$\pm$5.456 &     10.797 ~~~$\pm$5.674 \\
SN 2006W &      0.000 ~~~~$\pm$-1.531 &     17.893 ~~~$\pm$2.395 &     -4.360 ~~~$\pm$2.460 &      4.648 ~~~$\pm$2.554 &      1.894 ~~~$\pm$2.295 &     76.877 ~~~$\pm$2.921 &     37.236 ~~~$\pm$2.733 &     16.643 ~~~$\pm$2.397 &     13.755 ~~~$\pm$2.485 \\
SN 2006aa &      0.000 ~~~~$\pm$-1.526 &    493.766 ~~~$\pm$10.285 &     40.397 ~~~$\pm$8.400 &     97.581 ~~~$\pm$8.486 &     35.813 ~~~$\pm$9.402 &   2312.711 ~~~$\pm$23.620 &    866.770 ~~~$\pm$15.152 &    233.976 ~~~$\pm$11.357 &    157.645 ~~~$\pm$11.404 \\
SN 2006ac &      0.000 ~~~~$\pm$-1.423 &    155.446 ~~~$\pm$21.868 &    109.651 ~~~$\pm$14.413 &    301.498 ~~~$\pm$15.386 &    112.041 ~~~$\pm$14.647 &   1158.442 ~~~$\pm$34.843 &    643.726 ~~~$\pm$23.629 &    136.142 ~~~$\pm$16.533 &    107.123 ~~~$\pm$16.009 \\
SN 2006ae &     20.264 ~~~~$\pm$7.162 &     15.774 ~~~$\pm$1.940 &      4.544 ~~~$\pm$2.343 &      7.916 ~~~$\pm$2.440 &     11.725 ~~~$\pm$3.654 &     45.930 ~~~$\pm$2.249 &     23.969 ~~~$\pm$3.469 &      9.346 ~~~$\pm$2.578 &      7.618 ~~~$\pm$2.391 \\
SN 2006ak &    174.019 ~~~~$\pm$20.282 &     69.985 ~~~$\pm$4.373 &    127.877 ~~~$\pm$5.687 &    371.711 ~~~$\pm$7.269 &     36.465 ~~~$\pm$5.697 &    333.125 ~~~$\pm$8.139 &    391.210 ~~~$\pm$8.211 &    121.104 ~~~$\pm$6.687 &     88.524 ~~~$\pm$6.523 \\
SN 2006am &      0.000 ~~~~$\pm$-1.610 &    291.180 ~~~$\pm$5.384 &     78.567 ~~~$\pm$3.757 &    243.385 ~~~$\pm$5.237 &     38.278 ~~~$\pm$2.956 &   1044.081 ~~~$\pm$9.924 &    237.896 ~~~$\pm$4.272 &    232.639 ~~~$\pm$4.553 &    169.904 ~~~$\pm$4.017 \\
SN 2006aq &     35.231 ~~~~$\pm$8.813 &     16.161 ~~~$\pm$2.691 &      1.496 ~~~$\pm$2.913 &     19.845 ~~~$\pm$3.204 &      6.038 ~~~$\pm$2.723 &     39.646 ~~~$\pm$3.269 &     41.487 ~~~$\pm$3.390 &     19.869 ~~~$\pm$3.015 &     12.237 ~~~$\pm$2.889 \\
SN 2006ar &  &     46.884 ~~~$\pm$1.995 &      4.420 ~~~$\pm$1.792 &      9.557 ~~~$\pm$1.785 &      4.351 ~~~$\pm$1.481 &    191.819 ~~~$\pm$2.801 &     65.576 ~~~$\pm$1.983 &     33.250 ~~~$\pm$2.090 &     27.551 ~~~$\pm$1.842 \\
SN 2006ay &      0.000 ~~~~$\pm$-1.560 &    110.296 ~~~$\pm$2.308 &     51.933 ~~~$\pm$1.957 &    165.747 ~~~$\pm$2.802 &     18.955 ~~~$\pm$1.212 &    407.460 ~~~$\pm$3.655 &     56.300 ~~~$\pm$1.315 &     93.631 ~~~$\pm$1.716 &     61.819 ~~~$\pm$1.774 \\
SN 2006az &    476.635 ~~~~$\pm$45.927 &    151.598 ~~~$\pm$13.889 &     69.822 ~~~$\pm$13.686 &    241.968 ~~~$\pm$14.033 &    114.356 ~~~$\pm$17.462 &    540.717 ~~~$\pm$24.655 &    728.983 ~~~$\pm$23.075 &    297.102 ~~~$\pm$20.104 &    202.486 ~~~$\pm$19.571 \\
SN 2006bb &    101.234 ~~~~$\pm$24.471 &     66.606 ~~~$\pm$7.247 &      9.147 ~~~$\pm$6.994 &     65.639 ~~~$\pm$6.985 &     11.327 ~~~$\pm$8.049 &    155.628 ~~~$\pm$10.316 &    187.597 ~~~$\pm$10.013 &     82.936 ~~~$\pm$9.161 &     67.377 ~~~$\pm$9.193 \\
SN 2006be &      0.000 ~~~~$\pm$-1.721 &    105.903 ~~~$\pm$2.922 &     48.329 ~~~$\pm$2.327 &    139.296 ~~~$\pm$3.227 &     15.593 ~~~$\pm$1.590 &    382.365 ~~~$\pm$4.312 &    125.878 ~~~$\pm$2.344 &     75.469 ~~~$\pm$2.062 &     55.771 ~~~$\pm$1.957 \\
SN 2006bf &  &     35.163 ~~~$\pm$4.459 &     25.119 ~~~$\pm$4.904 &     57.916 ~~~$\pm$5.196 &     29.560 ~~~$\pm$5.011 &    122.711 ~~~$\pm$5.863 &    177.556 ~~~$\pm$6.410 &     88.014 ~~~$\pm$6.006 &     57.888 ~~~$\pm$5.790 \\
SN 2006bj &     63.797 ~~~~$\pm$10.135 &     24.186 ~~~$\pm$2.056 &      7.383 ~~~$\pm$1.909 &     13.624 ~~~$\pm$2.165 &      4.071 ~~~$\pm$1.493 &     86.258 ~~~$\pm$2.247 &     24.874 ~~~$\pm$1.844 &     22.802 ~~~$\pm$1.821 &     15.416 ~~~$\pm$1.828 \\
SN 2006bk &      4.627 ~~~~$\pm$110.690 &    105.432 ~~~$\pm$16.618 &     -4.709 ~~~$\pm$18.376 &     33.897 ~~~$\pm$16.859 &     -6.615 ~~~$\pm$20.083 &     64.914 ~~~$\pm$34.426 &      7.595 ~~~$\pm$33.177 &     20.061 ~~~$\pm$29.669 &    -24.008 ~~~$\pm$29.586 \\
SN 2006bl &     67.761 ~~~~$\pm$20.433 &     36.839 ~~~$\pm$3.681 &     18.860 ~~~$\pm$4.195 &     35.709 ~~~$\pm$4.361 &      3.189 ~~~$\pm$3.319 &    128.398 ~~~$\pm$4.219 &     63.793 ~~~$\pm$3.986 &     36.976 ~~~$\pm$3.736 &     23.213 ~~~$\pm$3.860 \\
SN 2006bm &     48.345 ~~~~$\pm$15.545 &     14.817 ~~~$\pm$3.395 &      6.998 ~~~$\pm$3.788 &     17.491 ~~~$\pm$3.894 &      4.560 ~~~$\pm$4.004 &     51.914 ~~~$\pm$5.001 &     61.179 ~~~$\pm$5.145 &     22.752 ~~~$\pm$4.631 &      8.185 ~~~$\pm$4.546 \\
SN 2006br &    -10.360 ~~~~$\pm$889.208 &     17.449 ~~~$\pm$13.099 &      8.306 ~~~$\pm$10.542 &     64.355 ~~~$\pm$10.812 &      5.696 ~~~$\pm$12.270 &    261.075 ~~~$\pm$21.840 &    127.196 ~~~$\pm$17.654 &     62.238 ~~~$\pm$14.383 &     29.450 ~~~$\pm$14.222 \\
SN 2006bv &      0.000 ~~~~$\pm$-1.587 &      5.969 ~~~$\pm$2.493 &     -1.191 ~~~$\pm$2.474 &      4.184 ~~~$\pm$2.404 &     -0.380 ~~~$\pm$1.922 &     27.996 ~~~$\pm$2.287 &     12.343 ~~~$\pm$2.011 &     11.783 ~~~$\pm$2.008 &      8.274 ~~~$\pm$1.931 \\
SN 2006bw &     -4.231 ~~~~$\pm$10.933 &      4.255 ~~~$\pm$2.090 &      3.956 ~~~$\pm$2.182 &      5.624 ~~~$\pm$2.275 &     -2.213 ~~~$\pm$1.752 &      5.862 ~~~$\pm$1.538 &      0.188 ~~~$\pm$1.651 &      0.961 ~~~$\pm$1.834 &      0.004 ~~~$\pm$1.729 \\
SN 2006by &      0.000 ~~~~$\pm$-1.500 &    720.739 ~~~$\pm$10.602 &     74.384 ~~~$\pm$7.885 &    211.341 ~~~$\pm$8.684 &     91.863 ~~~$\pm$10.570 &   5146.560 ~~~$\pm$40.605 &   2770.666 ~~~$\pm$24.866 &    621.031 ~~~$\pm$15.074 &    565.593 ~~~$\pm$14.899 \\
SN 2006cb &    277.595 ~~~~$\pm$22.251 &     70.216 ~~~$\pm$6.531 &     32.147 ~~~$\pm$6.973 &     99.212 ~~~$\pm$7.429 &     44.720 ~~~$\pm$7.944 &    255.086 ~~~$\pm$10.058 &    294.938 ~~~$\pm$10.281 &    113.698 ~~~$\pm$9.056 &     80.855 ~~~$\pm$8.940 \\
SN 2006cc &     91.184 ~~~~$\pm$14.807 &     46.296 ~~~$\pm$3.879 &     10.332 ~~~$\pm$4.272 &     24.651 ~~~$\pm$4.337 &     11.882 ~~~$\pm$4.817 &    253.287 ~~~$\pm$6.642 &    147.797 ~~~$\pm$6.393 &     46.330 ~~~$\pm$5.510 &     35.548 ~~~$\pm$5.500 \\
SN 2006cd &     79.628 ~~~~$\pm$11.714 &     51.593 ~~~$\pm$2.059 &      3.467 ~~~$\pm$1.769 &     13.073 ~~~$\pm$1.846 &      6.388 ~~~$\pm$1.668 &    209.416 ~~~$\pm$2.882 &     72.086 ~~~$\pm$1.958 &     50.917 ~~~$\pm$1.907 &     33.121 ~~~$\pm$1.785 \\
SN 2006cf &     28.770 ~~~~$\pm$8.554 &     10.851 ~~~$\pm$3.013 &      3.689 ~~~$\pm$3.344 &     14.502 ~~~$\pm$3.442 &      3.520 ~~~$\pm$3.564 &     35.049 ~~~$\pm$3.981 &     42.359 ~~~$\pm$4.224 &     10.289 ~~~$\pm$3.621 &      9.891 ~~~$\pm$3.792 \\
SN 2006cg &      3.734 ~~~~$\pm$14.282 &      6.671 ~~~$\pm$3.381 &      5.430 ~~~$\pm$3.665 &      9.559 ~~~$\pm$3.729 &     -2.499 ~~~$\pm$3.571 &     12.315 ~~~$\pm$3.193 &     -0.655 ~~~$\pm$3.463 &     -2.863 ~~~$\pm$3.633 &     -0.774 ~~~$\pm$3.654 \\
SN 2006cj &    104.707 ~~~~$\pm$7.988 &     94.817 ~~~$\pm$2.542 &     10.783 ~~~$\pm$2.222 &     30.635 ~~~$\pm$2.401 &     14.492 ~~~$\pm$2.197 &    609.695 ~~~$\pm$5.674 &    229.498 ~~~$\pm$3.560 &     95.640 ~~~$\pm$2.968 &     62.058 ~~~$\pm$2.769 \\
SN 2006ck &    287.736 ~~~~$\pm$253.714 &     17.472 ~~~$\pm$2.457 &      8.656 ~~~$\pm$2.501 &     11.137 ~~~$\pm$2.546 &      0.349 ~~~$\pm$1.956 &     61.709 ~~~$\pm$2.434 &     27.516 ~~~$\pm$2.358 &     11.718 ~~~$\pm$2.228 &      5.174 ~~~$\pm$2.157 \\
SN 2006cp &      0.000 ~~~~$\pm$-1.493 &     95.803 ~~~$\pm$2.782 &      8.377 ~~~$\pm$2.292 &     24.882 ~~~$\pm$2.395 &      8.426 ~~~$\pm$1.834 &    354.992 ~~~$\pm$4.664 &    125.842 ~~~$\pm$2.706 &     74.613 ~~~$\pm$3.125 &     48.339 ~~~$\pm$2.336 \\
SN 2006cq &     61.068 ~~~~$\pm$23.089 &     29.712 ~~~$\pm$6.219 &      2.585 ~~~$\pm$6.240 &     43.507 ~~~$\pm$6.352 &     12.121 ~~~$\pm$6.598 &     66.546 ~~~$\pm$8.266 &     77.801 ~~~$\pm$7.796 &     37.165 ~~~$\pm$7.083 &     26.762 ~~~$\pm$7.033 \\
SN 2006cr &    161.740 ~~~~$\pm$30.003 &    118.783 ~~~$\pm$6.688 &     37.899 ~~~$\pm$7.462 &     95.282 ~~~$\pm$7.758 &     35.378 ~~~$\pm$8.059 &    614.723 ~~~$\pm$11.711 &    509.574 ~~~$\pm$11.564 &    161.592 ~~~$\pm$9.602 &    122.419 ~~~$\pm$9.347 \\
SN 2006ct &    162.260 ~~~~$\pm$33.994 &     29.809 ~~~$\pm$5.133 &     15.189 ~~~$\pm$5.856 &     22.901 ~~~$\pm$5.771 &     22.432 ~~~$\pm$6.391 &    105.061 ~~~$\pm$7.025 &     47.503 ~~~$\pm$6.471 &     32.783 ~~~$\pm$6.503 &     27.267 ~~~$\pm$6.638 \\
SN 2006cu &     56.556 ~~~~$\pm$13.467 &     55.201 ~~~$\pm$2.913 &      9.840 ~~~$\pm$2.627 &     17.007 ~~~$\pm$2.608 &      5.752 ~~~$\pm$2.285 &    249.121 ~~~$\pm$3.901 &     93.409 ~~~$\pm$2.952 &     39.029 ~~~$\pm$2.617 &     18.254 ~~~$\pm$2.737 \\
SN 2006cw &     98.725 ~~~~$\pm$7.571 &     36.709 ~~~$\pm$1.663 &      5.417 ~~~$\pm$1.448 &     18.538 ~~~$\pm$1.576 &      4.881 ~~~$\pm$1.085 &    141.266 ~~~$\pm$2.207 &     38.303 ~~~$\pm$1.458 &     33.062 ~~~$\pm$1.454 &     22.346 ~~~$\pm$1.330 \\
SN 2006cy &     13.349 ~~~~$\pm$8.943 &     18.219 ~~~$\pm$2.333 &      7.894 ~~~$\pm$2.590 &      8.291 ~~~$\pm$2.588 &      4.008 ~~~$\pm$2.299 &     66.261 ~~~$\pm$2.891 &     32.926 ~~~$\pm$2.825 &     12.325 ~~~$\pm$2.426 &      2.787 ~~~$\pm$2.451 \\
SN 2006da &     32.844 ~~~~$\pm$11.621 &     13.352 ~~~$\pm$3.614 &      1.700 ~~~$\pm$3.670 &     23.098 ~~~$\pm$3.722 &      4.208 ~~~$\pm$3.490 &     58.263 ~~~$\pm$4.427 &     56.236 ~~~$\pm$4.064 &     24.293 ~~~$\pm$3.640 &      9.283 ~~~$\pm$3.528 \\
SN 2006db &    156.080 ~~~~$\pm$27.253 &     30.017 ~~~$\pm$2.341 &     12.053 ~~~$\pm$2.078 &     40.720 ~~~$\pm$2.584 &      5.176 ~~~$\pm$1.459 &     89.800 ~~~$\pm$2.390 &     11.331 ~~~$\pm$1.459 &     19.884 ~~~$\pm$2.097 &     12.759 ~~~$\pm$1.729 \\
SN 2006dh &      6.397 ~~~~$\pm$6.053 &     19.752 ~~~$\pm$2.075 &      2.139 ~~~$\pm$1.992 &      5.936 ~~~$\pm$2.076 &      1.660 ~~~$\pm$1.804 &     69.914 ~~~$\pm$2.513 &     29.271 ~~~$\pm$2.393 &      7.929 ~~~$\pm$1.844 &      4.495 ~~~$\pm$1.877 \\
SN 2006dk &      0.000 ~~~~$\pm$-1.478 &     42.331 ~~~$\pm$4.463 &     34.672 ~~~$\pm$5.461 &    116.837 ~~~$\pm$5.771 &     50.859 ~~~$\pm$6.557 &    169.624 ~~~$\pm$7.208 &    345.541 ~~~$\pm$8.501 &    113.565 ~~~$\pm$7.245 &     90.459 ~~~$\pm$7.266 \\
SN 2006dl &      0.000 ~~~~$\pm$-1.620 &     91.953 ~~~$\pm$2.744 &      3.057 ~~~$\pm$1.978 &     25.560 ~~~$\pm$2.149 &     11.736 ~~~$\pm$1.766 &    364.379 ~~~$\pm$4.414 &    146.142 ~~~$\pm$2.680 &     64.105 ~~~$\pm$2.563 &     50.185 ~~~$\pm$2.279 \\
SN 2006dy &      0.000 ~~~~$\pm$-1.569 &     60.575 ~~~$\pm$7.560 &     47.341 ~~~$\pm$9.208 &    130.942 ~~~$\pm$9.822 &      3.716 ~~~$\pm$10.720 &    174.969 ~~~$\pm$12.015 &    265.314 ~~~$\pm$14.265 &     73.755 ~~~$\pm$11.751 &     30.895 ~~~$\pm$13.501 \\
SN 2006ed &      0.000 ~~~~$\pm$-1.514 &    111.957 ~~~$\pm$3.546 &     18.536 ~~~$\pm$3.178 &     38.583 ~~~$\pm$3.323 &     16.201 ~~~$\pm$3.334 &    543.023 ~~~$\pm$6.683 &    232.313 ~~~$\pm$4.847 &    121.201 ~~~$\pm$4.630 &     86.677 ~~~$\pm$4.195 \\
SN 2006ef &      0.000 ~~~~$\pm$-1.400 &     63.959 ~~~$\pm$7.187 &     35.746 ~~~$\pm$8.432 &    132.055 ~~~$\pm$8.730 &     22.999 ~~~$\pm$9.928 &    169.293 ~~~$\pm$10.857 &    254.763 ~~~$\pm$12.244 &     43.783 ~~~$\pm$10.579 &     40.601 ~~~$\pm$10.826 \\
SN 2006ej &    492.066 ~~~~$\pm$2002.519 &     69.154 ~~~$\pm$13.760 &    -14.847 ~~~$\pm$14.884 &     47.621 ~~~$\pm$13.983 &     12.244 ~~~$\pm$17.062 &    115.358 ~~~$\pm$21.299 &     38.087 ~~~$\pm$20.669 &     -6.007 ~~~$\pm$24.041 &    -28.487 ~~~$\pm$24.335 \\
SN 2006eq &     16.034 ~~~~$\pm$10.756 &     31.630 ~~~$\pm$2.452 &     -1.809 ~~~$\pm$2.407 &      1.767 ~~~$\pm$2.449 &      1.217 ~~~$\pm$2.118 &    130.759 ~~~$\pm$3.370 &     47.812 ~~~$\pm$2.819 &     17.100 ~~~$\pm$2.407 &     11.120 ~~~$\pm$2.323 \\
SN 2006er &     27.230 ~~~~$\pm$20.638 &      9.330 ~~~$\pm$3.955 &     -1.583 ~~~$\pm$3.972 &     12.304 ~~~$\pm$4.066 &     -2.661 ~~~$\pm$4.084 &     13.748 ~~~$\pm$3.834 &     35.114 ~~~$\pm$4.097 &      5.150 ~~~$\pm$5.207 &      5.679 ~~~$\pm$4.159 \\
SN 2006fd &      2.837 ~~~~$\pm$8.251 &      6.583 ~~~$\pm$2.208 &      3.167 ~~~$\pm$2.707 &      1.723 ~~~$\pm$2.305 &      1.140 ~~~$\pm$1.671 &     31.821 ~~~$\pm$2.201 &     16.638 ~~~$\pm$2.028 &      1.488 ~~~$\pm$2.212 &      4.324 ~~~$\pm$2.115 \\
SN 2006fi &    789.934 ~~~~$\pm$16.007 &    438.947 ~~~$\pm$5.217 &    378.377 ~~~$\pm$5.039 &   1121.052 ~~~$\pm$9.913 &     27.655 ~~~$\pm$4.091 &   1547.534 ~~~$\pm$12.939 &    294.364 ~~~$\pm$4.563 &    117.990 ~~~$\pm$3.679 &    130.651 ~~~$\pm$49.680 \\
SN 2006fl &     34.477 ~~~~$\pm$4.952 &     22.640 ~~~$\pm$2.485 &      6.818 ~~~$\pm$2.092 &      6.940 ~~~$\pm$2.673 &      3.009 ~~~$\pm$1.377 &     79.049 ~~~$\pm$2.469 &     17.912 ~~~$\pm$4.331 &     10.056 ~~~$\pm$2.443 &     12.248 ~~~$\pm$2.429 \\
SN 2006fo &   3897.785 ~~~~$\pm$4199.305 &    206.195 ~~~$\pm$4.090 &     36.990 ~~~$\pm$3.265 &     91.931 ~~~$\pm$3.945 &     21.339 ~~~$\pm$2.906 &    758.955 ~~~$\pm$6.818 &    316.412 ~~~$\pm$4.466 &    126.243 ~~~$\pm$3.595 &     79.129 ~~~$\pm$3.714 \\
SN 2006fs &    133.323 ~~~~$\pm$15.651 &     63.341 ~~~$\pm$3.705 &     12.206 ~~~$\pm$3.334 &     37.886 ~~~$\pm$3.465 &     12.463 ~~~$\pm$2.927 &    278.817 ~~~$\pm$4.481 &    116.407 ~~~$\pm$4.013 &     64.368 ~~~$\pm$3.265 &     42.985 ~~~$\pm$3.431 \\
SN 2006gb &     23.924 ~~~~$\pm$4.326 &     25.692 ~~~$\pm$1.948 &      1.289 ~~~$\pm$1.708 &      5.961 ~~~$\pm$1.674 &      1.306 ~~~$\pm$4.662 &    100.552 ~~~$\pm$4.006 &     40.810 ~~~$\pm$2.836 &     18.471 ~~~$\pm$6.178 &      8.497 ~~~$\pm$2.281 \\
SN 2006gd &     14.490 ~~~~$\pm$6.415 &     13.902 ~~~$\pm$2.368 &      0.871 ~~~$\pm$2.396 &     10.743 ~~~$\pm$2.639 &      4.350 ~~~$\pm$3.214 &     57.807 ~~~$\pm$2.735 &     18.633 ~~~$\pm$3.687 &      8.878 ~~~$\pm$2.710 &     11.672 ~~~$\pm$2.486 \\
SN 2006gf &      8.961 ~~~~$\pm$39.937 &     14.726 ~~~$\pm$7.642 &    -17.072 ~~~$\pm$7.119 &     20.165 ~~~$\pm$7.205 &      0.497 ~~~$\pm$6.281 &     39.047 ~~~$\pm$9.954 &      7.952 ~~~$\pm$8.091 &     -3.084 ~~~$\pm$7.458 &     -7.396 ~~~$\pm$7.947 \\
SN 2006gl &     34.620 ~~~~$\pm$4.198 &     25.259 ~~~$\pm$1.493 &      3.209 ~~~$\pm$1.337 &      8.553 ~~~$\pm$1.158 &      3.118 ~~~$\pm$1.805 &    134.065 ~~~$\pm$5.569 &     48.126 ~~~$\pm$2.446 &     21.541 ~~~$\pm$2.588 &     12.464 ~~~$\pm$1.991 \\
SN 2006gq &     27.550 ~~~~$\pm$5.681 &     24.107 ~~~$\pm$2.008 &      3.852 ~~~$\pm$1.793 &      4.574 ~~~$\pm$1.784 &      1.413 ~~~$\pm$1.456 &    106.764 ~~~$\pm$2.477 &     42.166 ~~~$\pm$2.041 &     15.214 ~~~$\pm$1.814 &     10.088 ~~~$\pm$1.810 \\
SN 2006gs &      0.000 ~~~~$\pm$-1.492 &     18.985 ~~~$\pm$2.962 &     12.880 ~~~$\pm$3.839 &     30.411 ~~~$\pm$4.210 &      3.398 ~~~$\pm$3.929 &     54.270 ~~~$\pm$3.879 &     51.846 ~~~$\pm$4.702 &     17.638 ~~~$\pm$4.147 &      3.859 ~~~$\pm$5.697 \\
SN 2006ha &    397.224 ~~~~$\pm$24.841 &    676.811 ~~~$\pm$10.856 &     42.439 ~~~$\pm$7.173 &    144.525 ~~~$\pm$7.875 &     73.523 ~~~$\pm$7.782 &   3325.590 ~~~$\pm$29.333 &   1608.008 ~~~$\pm$17.071 &    433.215 ~~~$\pm$10.884 &    398.322 ~~~$\pm$10.755 \\
SN 2006hd &    123.225 ~~~~$\pm$4.780 &     65.424 ~~~$\pm$1.566 &     13.929 ~~~$\pm$1.125 &     45.664 ~~~$\pm$1.598 &     10.632 ~~~$\pm$1.683 &    275.661 ~~~$\pm$3.716 &     79.208 ~~~$\pm$2.652 &     44.616 ~~~$\pm$2.460 &     36.426 ~~~$\pm$2.450 \\
SN 2006hq &     25.592 ~~~~$\pm$6.605 &     14.811 ~~~$\pm$1.976 &     -0.256 ~~~$\pm$2.004 &      6.093 ~~~$\pm$2.033 &      5.356 ~~~$\pm$1.650 &     68.435 ~~~$\pm$2.499 &     31.501 ~~~$\pm$2.093 &      9.464 ~~~$\pm$1.872 &     10.767 ~~~$\pm$1.975 \\
SN 2006hx &     36.618 ~~~~$\pm$11.164 &     38.449 ~~~$\pm$3.305 &      9.784 ~~~$\pm$3.332 &     16.806 ~~~$\pm$3.418 &      3.856 ~~~$\pm$3.233 &    199.663 ~~~$\pm$4.960 &    109.595 ~~~$\pm$4.455 &     23.376 ~~~$\pm$3.480 &     23.706 ~~~$\pm$3.532 \\
SN 2006ia &     17.010 ~~~~$\pm$8.980 &      8.592 ~~~$\pm$2.538 &      0.700 ~~~$\pm$3.102 &      6.603 ~~~$\pm$3.070 &    -11.345 ~~~$\pm$3.875 &     23.359 ~~~$\pm$5.209 &     22.427 ~~~$\pm$3.512 &     -7.740 ~~~$\pm$5.416 &      5.917 ~~~$\pm$3.570 \\
SN 2006iq &     51.819 ~~~~$\pm$13.389 &     60.856 ~~~$\pm$4.200 &     12.766 ~~~$\pm$4.213 &     16.717 ~~~$\pm$3.974 &      7.892 ~~~$\pm$3.255 &    252.356 ~~~$\pm$5.538 &    102.236 ~~~$\pm$4.509 &     21.266 ~~~$\pm$5.121 &     19.628 ~~~$\pm$4.148 \\
SN 2006iv &      0.000 ~~~~$\pm$-1.461 &    360.118 ~~~$\pm$8.091 &    201.239 ~~~$\pm$7.460 &    578.258 ~~~$\pm$11.004 &     69.272 ~~~$\pm$5.064 &   1057.836 ~~~$\pm$13.054 &    192.123 ~~~$\pm$5.659 &    290.552 ~~~$\pm$7.004 &    204.871 ~~~$\pm$6.237 \\
SN 2006iw &     86.249 ~~~~$\pm$10.025 &     32.021 ~~~$\pm$2.052 &      8.870 ~~~$\pm$1.912 &     21.632 ~~~$\pm$1.956 &      5.032 ~~~$\pm$1.353 &    124.235 ~~~$\pm$2.241 &     33.499 ~~~$\pm$1.508 &     26.404 ~~~$\pm$1.851 &     19.671 ~~~$\pm$1.592 \\
SN 2006ja &     26.175 ~~~~$\pm$5.101 &      6.707 ~~~$\pm$1.512 &      4.425 ~~~$\pm$1.636 &      9.564 ~~~$\pm$1.767 &      2.113 ~~~$\pm$1.542 &     32.498 ~~~$\pm$2.086 &     30.155 ~~~$\pm$2.151 &      8.007 ~~~$\pm$1.769 &      5.685 ~~~$\pm$1.477 \\
SN 2006jc &      0.000 ~~~~$\pm$-1.543 &     31.309 ~~~$\pm$1.938 &     12.506 ~~~$\pm$1.885 &     27.175 ~~~$\pm$2.034 &      4.239 ~~~$\pm$1.447 &     93.411 ~~~$\pm$2.345 &     18.923 ~~~$\pm$1.520 &     31.022 ~~~$\pm$1.701 &     20.529 ~~~$\pm$1.557 \\
SN 2006jw &      4.093 ~~~~$\pm$2.845 &      7.243 ~~~$\pm$1.599 &      0.266 ~~~$\pm$1.399 &      4.205 ~~~$\pm$1.652 &     -2.280 ~~~$\pm$2.113 &     28.765 ~~~$\pm$2.610 &      5.881 ~~~$\pm$1.949 &      6.184 ~~~$\pm$2.317 &      5.083 ~~~$\pm$2.579 \\
SN 2006jz &     17.376 ~~~~$\pm$15.403 &     -3.197 ~~~$\pm$3.920 &      4.779 ~~~$\pm$3.714 &      9.440 ~~~$\pm$3.620 &      7.935 ~~~$\pm$3.501 &     73.001 ~~~$\pm$6.900 &     26.631 ~~~$\pm$5.384 &      7.558 ~~~$\pm$4.887 &     14.357 ~~~$\pm$4.152 \\
SN 2006kd &     19.816 ~~~~$\pm$5.313 &     20.742 ~~~$\pm$2.193 &      5.483 ~~~$\pm$2.023 &      4.811 ~~~$\pm$2.287 &      1.825 ~~~$\pm$1.428 &     78.673 ~~~$\pm$2.363 &     27.765 ~~~$\pm$2.139 &     15.367 ~~~$\pm$2.961 &     10.614 ~~~$\pm$2.240 \\
SN 2006kn &     43.409 ~~~~$\pm$3.409 &     12.192 ~~~$\pm$1.133 &      8.078 ~~~$\pm$1.139 &     24.979 ~~~$\pm$1.365 &      3.305 ~~~$\pm$0.796 &     52.406 ~~~$\pm$1.324 &      7.259 ~~~$\pm$0.996 &     16.808 ~~~$\pm$4.202 &      7.856 ~~~$\pm$0.860 \\
SN 2006kr &     53.993 ~~~~$\pm$3.693 &     19.456 ~~~$\pm$1.128 &      7.949 ~~~$\pm$1.144 &     22.817 ~~~$\pm$1.339 &      2.342 ~~~$\pm$0.851 &     80.359 ~~~$\pm$5.407 &     13.793 ~~~$\pm$1.098 &     17.298 ~~~$\pm$1.118 &     12.427 ~~~$\pm$1.239 \\
SN 2006kw &     87.228 ~~~~$\pm$4.574 &     33.242 ~~~$\pm$1.790 &      4.611 ~~~$\pm$1.645 &     23.102 ~~~$\pm$1.796 &      5.747 ~~~$\pm$1.312 &    104.176 ~~~$\pm$2.336 &     26.833 ~~~$\pm$1.649 &     22.043 ~~~$\pm$3.858 &     12.627 ~~~$\pm$4.844 \\
SN 2006kx &     24.048 ~~~~$\pm$5.454 &      3.366 ~~~$\pm$1.810 &      9.288 ~~~$\pm$2.052 &     19.798 ~~~$\pm$2.451 &      4.619 ~~~$\pm$1.742 &      9.994 ~~~$\pm$3.004 &     19.530 ~~~$\pm$2.270 &      8.224 ~~~$\pm$1.915 &      4.485 ~~~$\pm$2.027 \\
SN 2006lv &      0.000 ~~~~$\pm$-1.546 &     93.236 ~~~$\pm$3.604 &      5.182 ~~~$\pm$3.284 &     21.148 ~~~$\pm$3.276 &      6.657 ~~~$\pm$2.862 &    364.723 ~~~$\pm$5.751 &    123.222 ~~~$\pm$3.900 &     77.154 ~~~$\pm$3.526 &     55.766 ~~~$\pm$3.382 \\
SN 2006nd &     69.192 ~~~~$\pm$10.481 &     69.559 ~~~$\pm$3.183 &      4.613 ~~~$\pm$2.856 &     18.870 ~~~$\pm$3.087 &      8.289 ~~~$\pm$2.107 &    385.651 ~~~$\pm$5.283 &    143.304 ~~~$\pm$3.551 &     67.127 ~~~$\pm$3.038 &     33.545 ~~~$\pm$4.200 \\
SN 2006ne &     15.806 ~~~~$\pm$7.024 &     20.034 ~~~$\pm$1.887 &      5.630 ~~~$\pm$1.751 &      5.036 ~~~$\pm$1.892 &      3.660 ~~~$\pm$1.476 &     84.661 ~~~$\pm$2.601 &     37.932 ~~~$\pm$1.991 &     13.644 ~~~$\pm$1.582 &     11.868 ~~~$\pm$1.664 \\
SN 2006ni &     83.792 ~~~~$\pm$4.756 &     38.293 ~~~$\pm$2.117 &     11.082 ~~~$\pm$1.378 &     44.670 ~~~$\pm$1.814 &     18.679 ~~~$\pm$51.286 &    138.222 ~~~$\pm$2.812 &     32.978 ~~~$\pm$2.091 &     20.010 ~~~$\pm$1.977 &     19.776 ~~~$\pm$1.863 \\
SN 2006nm &      2.203 ~~~~$\pm$3.353 &      1.296 ~~~$\pm$1.217 &      0.614 ~~~$\pm$1.159 &      0.022 ~~~$\pm$1.142 &      1.464 ~~~$\pm$1.420 &      0.228 ~~~$\pm$2.702 &     -5.178 ~~~$\pm$7.187 &      0.042 ~~~$\pm$2.177 &   4491.025 ~~~$\pm$6648.114 \\
SN 2006nn &     20.160 ~~~~$\pm$5.413 &     18.638 ~~~$\pm$3.937 &      0.368 ~~~$\pm$2.255 &      0.329 ~~~$\pm$2.103 &      1.791 ~~~$\pm$1.725 &     -6.900 ~~~$\pm$20.856 &     17.900 ~~~$\pm$3.003 &     10.246 ~~~$\pm$2.017 &      9.332 ~~~$\pm$2.609 \\
SN 2006ns &    201.082 ~~~~$\pm$8.840 &     56.291 ~~~$\pm$2.412 &     30.478 ~~~$\pm$2.174 &     83.018 ~~~$\pm$2.790 &      9.190 ~~~$\pm$1.345 &    173.208 ~~~$\pm$3.050 &     31.349 ~~~$\pm$1.698 &     36.988 ~~~$\pm$2.175 &     26.119 ~~~$\pm$1.577 \\
SN 2006nt &    173.529 ~~~~$\pm$6.464 &     90.645 ~~~$\pm$2.935 &    115.216 ~~~$\pm$2.647 &    358.628 ~~~$\pm$4.623 &      9.638 ~~~$\pm$1.238 &    359.494 ~~~$\pm$5.177 &     24.915 ~~~$\pm$4.054 &     36.580 ~~~$\pm$1.919 &     31.340 ~~~$\pm$2.028 \\
SN 2006ny &     32.618 ~~~~$\pm$5.969 &     10.544 ~~~$\pm$1.612 &      8.280 ~~~$\pm$1.714 &     17.056 ~~~$\pm$1.819 &      3.576 ~~~$\pm$1.217 &     50.795 ~~~$\pm$1.758 &     22.662 ~~~$\pm$1.476 &     15.254 ~~~$\pm$2.505 &      9.274 ~~~$\pm$1.464 \\
SN 2006ob &     54.821 ~~~~$\pm$25.656 &     30.186 ~~~$\pm$8.945 &      1.900 ~~~$\pm$6.681 &     47.628 ~~~$\pm$6.975 &      4.082 ~~~$\pm$7.181 &    107.736 ~~~$\pm$12.850 &     69.627 ~~~$\pm$9.701 &     29.189 ~~~$\pm$7.981 &     16.275 ~~~$\pm$7.959 \\
SN 2006ol &     59.792 ~~~~$\pm$22.880 &     10.220 ~~~$\pm$3.798 &     13.366 ~~~$\pm$4.707 &     17.229 ~~~$\pm$4.721 &      3.886 ~~~$\pm$3.941 &     30.417 ~~~$\pm$5.276 &     42.553 ~~~$\pm$5.152 &     10.211 ~~~$\pm$4.411 &      6.107 ~~~$\pm$4.434 \\
SN 2006om &   1106.522 ~~~~$\pm$17.750 &    361.605 ~~~$\pm$4.569 &    258.725 ~~~$\pm$4.246 &    788.068 ~~~$\pm$7.397 &     48.985 ~~~$\pm$2.367 &   1076.939 ~~~$\pm$8.768 &    212.822 ~~~$\pm$3.048 &    212.696 ~~~$\pm$3.161 &    148.094 ~~~$\pm$2.819 \\
SN 2006on &     36.470 ~~~~$\pm$12.774 &      7.189 ~~~$\pm$2.220 &      9.746 ~~~$\pm$2.921 &     10.200 ~~~$\pm$2.906 &      1.103 ~~~$\pm$2.166 &     16.755 ~~~$\pm$1.810 &     25.487 ~~~$\pm$2.694 &      8.940 ~~~$\pm$2.491 &     12.806 ~~~$\pm$2.417 \\
SN 2006op &     27.975 ~~~~$\pm$10.468 &      9.123 ~~~$\pm$1.950 &     -0.288 ~~~$\pm$1.927 &      6.148 ~~~$\pm$2.135 &      1.295 ~~~$\pm$1.503 &     39.805 ~~~$\pm$1.761 &     16.527 ~~~$\pm$1.592 &     14.440 ~~~$\pm$1.916 &      7.374 ~~~$\pm$1.581 \\
SN 2006ou &     10.386 ~~~~$\pm$5.755 &      7.421 ~~~$\pm$1.976 &      0.164 ~~~$\pm$1.993 &      2.206 ~~~$\pm$1.971 &    -12.020 ~~~$\pm$28.072 &     40.260 ~~~$\pm$3.260 &     27.141 ~~~$\pm$2.944 &      4.686 ~~~$\pm$2.754 &      4.067 ~~~$\pm$2.950 \\
SN 2006ov &      0.000 ~~~~$\pm$-1.202 &    548.804 ~~~$\pm$6.761 &     20.669 ~~~$\pm$2.821 &     47.103 ~~~$\pm$3.020 &     10.658 ~~~$\pm$2.037 &   1837.328 ~~~$\pm$15.705 &    522.348 ~~~$\pm$5.293 &    177.405 ~~~$\pm$3.440 &    124.380 ~~~$\pm$2.919 \\
SN 2006pg &      0.233 ~~~~$\pm$4.288 &      4.995 ~~~$\pm$2.968 &     -1.489 ~~~$\pm$1.514 &      4.049 ~~~$\pm$1.558 &     -7.758 ~~~$\pm$6.501 &     22.513 ~~~$\pm$12.342 &      3.195 ~~~$\pm$4.817 &      2.823 ~~~$\pm$3.472 &      8.736 ~~~$\pm$4.574 \\
SN 2006qk &     86.682 ~~~~$\pm$7.129 &     46.021 ~~~$\pm$1.726 &      3.707 ~~~$\pm$1.495 &     18.742 ~~~$\pm$1.604 &      7.399 ~~~$\pm$1.079 &    206.367 ~~~$\pm$2.723 &     73.320 ~~~$\pm$1.626 &     45.091 ~~~$\pm$1.385 &     30.396 ~~~$\pm$1.286 \\
SN 2006qn &  &     26.775 ~~~$\pm$2.485 &      4.586 ~~~$\pm$2.518 &     10.252 ~~~$\pm$2.583 &      4.948 ~~~$\pm$2.093 &    103.169 ~~~$\pm$2.822 &     45.213 ~~~$\pm$2.499 &     25.817 ~~~$\pm$2.631 &     18.688 ~~~$\pm$2.447 \\
SN 2006rz &    365.384 ~~~~$\pm$20.383 &     82.804 ~~~$\pm$2.914 &     47.059 ~~~$\pm$2.724 &    137.207 ~~~$\pm$3.724 &      9.567 ~~~$\pm$1.766 &    250.467 ~~~$\pm$3.574 &     37.684 ~~~$\pm$1.692 &     55.997 ~~~$\pm$2.646 &     40.421 ~~~$\pm$2.147 \\
SN 2006ss &      0.000 ~~~~$\pm$-1.596 &     90.671 ~~~$\pm$3.384 &      7.175 ~~~$\pm$2.721 &     26.971 ~~~$\pm$2.986 &      6.716 ~~~$\pm$2.055 &    289.885 ~~~$\pm$4.347 &     83.734 ~~~$\pm$2.568 &     61.395 ~~~$\pm$2.581 &     38.882 ~~~$\pm$2.308 \\
SN 2006su &    173.087 ~~~~$\pm$15.648 &    329.043 ~~~$\pm$6.268 &     17.528 ~~~$\pm$4.396 &     60.686 ~~~$\pm$4.708 &     30.123 ~~~$\pm$4.485 &   1522.992 ~~~$\pm$13.977 &    664.271 ~~~$\pm$8.153 &    179.881 ~~~$\pm$5.640 &    151.423 ~~~$\pm$5.498 \\
SN 2006sy &      2.328 ~~~~$\pm$2.415 &      2.207 ~~~$\pm$0.928 &      1.042 ~~~$\pm$1.017 &      3.567 ~~~$\pm$1.443 &     -3.350 ~~~$\pm$2.352 &    -11.939 ~~~$\pm$7.811 &      5.734 ~~~$\pm$4.915 &     -2.239 ~~~$\pm$3.721 &      8.583 ~~~$\pm$4.110 \\
SN 2006te &     99.525 ~~~~$\pm$13.902 &    107.474 ~~~$\pm$3.370 &     16.861 ~~~$\pm$2.943 &     30.122 ~~~$\pm$2.995 &     19.651 ~~~$\pm$2.923 &    589.199 ~~~$\pm$6.260 &    258.510 ~~~$\pm$4.308 &     89.402 ~~~$\pm$3.436 &     61.318 ~~~$\pm$3.287 \\
SN 2007F &    121.629 ~~~~$\pm$16.480 &     99.514 ~~~$\pm$3.379 &     19.494 ~~~$\pm$2.692 &     39.975 ~~~$\pm$2.882 &     12.463 ~~~$\pm$2.245 &    385.498 ~~~$\pm$5.287 &    155.317 ~~~$\pm$3.385 &     70.337 ~~~$\pm$3.026 &     47.546 ~~~$\pm$2.800 \\
SN 2007I &      0.000 ~~~~$\pm$-1.581 &     28.193 ~~~$\pm$2.442 &     16.091 ~~~$\pm$2.237 &     46.663 ~~~$\pm$2.754 &      1.832 ~~~$\pm$1.502 &    106.680 ~~~$\pm$2.602 &     13.227 ~~~$\pm$1.528 &     22.430 ~~~$\pm$2.606 &     15.870 ~~~$\pm$1.956 \\
SN 2007K &  &     39.488 ~~~$\pm$6.006 &     19.881 ~~~$\pm$6.411 &     56.529 ~~~$\pm$6.582 &     10.292 ~~~$\pm$7.628 &    104.477 ~~~$\pm$8.400 &    139.357 ~~~$\pm$8.829 &     64.640 ~~~$\pm$8.159 &     42.679 ~~~$\pm$7.894 \\
SN 2007O &    280.665 ~~~~$\pm$16.702 &    274.158 ~~~$\pm$6.293 &     38.736 ~~~$\pm$5.171 &    103.512 ~~~$\pm$5.595 &     63.184 ~~~$\pm$5.751 &   1456.630 ~~~$\pm$14.824 &    930.421 ~~~$\pm$11.088 &    257.063 ~~~$\pm$7.491 &    238.899 ~~~$\pm$7.524 \\
SN 2007Q &     82.396 ~~~~$\pm$13.426 &     29.922 ~~~$\pm$5.543 &      8.414 ~~~$\pm$5.880 &     66.542 ~~~$\pm$6.244 &     21.793 ~~~$\pm$7.243 &    114.184 ~~~$\pm$8.844 &    193.801 ~~~$\pm$9.465 &     60.363 ~~~$\pm$8.113 &     33.583 ~~~$\pm$7.981 \\
SN 2007R &    109.654 ~~~~$\pm$26.311 &     69.302 ~~~$\pm$9.082 &     34.108 ~~~$\pm$10.698 &     72.951 ~~~$\pm$10.498 &      6.240 ~~~$\pm$12.831 &    378.592 ~~~$\pm$16.564 &    250.252 ~~~$\pm$16.230 &     45.571 ~~~$\pm$13.955 &     19.309 ~~~$\pm$13.929 \\
SN 2007S &      0.000 ~~~~$\pm$-1.592 &     96.138 ~~~$\pm$2.732 &     14.598 ~~~$\pm$2.417 &     30.601 ~~~$\pm$2.579 &     13.642 ~~~$\pm$2.477 &    438.975 ~~~$\pm$5.320 &    176.919 ~~~$\pm$3.589 &     79.823 ~~~$\pm$3.048 &     46.466 ~~~$\pm$2.805 \\
SN 2007T &      0.000 ~~~~$\pm$-1.555 &     41.026 ~~~$\pm$3.800 &     24.967 ~~~$\pm$4.528 &     52.397 ~~~$\pm$4.741 &     22.698 ~~~$\pm$4.606 &    160.213 ~~~$\pm$5.536 &    165.893 ~~~$\pm$6.039 &     62.650 ~~~$\pm$5.075 &     50.192 ~~~$\pm$5.121 \\
SN 2007ag &      0.000 ~~~~$\pm$-1.439 &    112.018 ~~~$\pm$2.821 &     12.182 ~~~$\pm$1.999 &     47.372 ~~~$\pm$2.315 &     28.221 ~~~$\pm$1.952 &    599.625 ~~~$\pm$6.374 &    223.278 ~~~$\pm$3.211 &    133.641 ~~~$\pm$2.889 &     88.753 ~~~$\pm$2.840 \\
SN 2007an &      0.000 ~~~~$\pm$-1.488 &    407.141 ~~~$\pm$5.734 &     26.086 ~~~$\pm$3.730 &     67.142 ~~~$\pm$4.001 &     34.798 ~~~$\pm$3.543 &   1953.328 ~~~$\pm$14.852 &    662.535 ~~~$\pm$7.283 &    302.387 ~~~$\pm$5.538 &    227.571 ~~~$\pm$5.134 \\
SN 2007ap &     89.167 ~~~~$\pm$6.179 &     36.697 ~~~$\pm$2.164 &     28.170 ~~~$\pm$2.070 &     72.529 ~~~$\pm$2.740 &      4.010 ~~~$\pm$1.340 &    112.800 ~~~$\pm$3.454 &      9.740 ~~~$\pm$1.336 &     14.655 ~~~$\pm$1.801 &     11.635 ~~~$\pm$1.459 \\
SN 2007av &      0.000 ~~~~$\pm$-1.492 &     57.637 ~~~$\pm$3.249 &      8.550 ~~~$\pm$2.913 &     19.920 ~~~$\pm$2.955 &      9.226 ~~~$\pm$2.950 &    275.066 ~~~$\pm$5.147 &    121.382 ~~~$\pm$4.056 &     58.074 ~~~$\pm$3.413 &     41.880 ~~~$\pm$3.305 \\
SN 2007bf &      0.000 ~~~~$\pm$-1.514 &     27.758 ~~~$\pm$3.472 &      4.682 ~~~$\pm$3.661 &     26.631 ~~~$\pm$3.855 &      4.010 ~~~$\pm$3.904 &     95.619 ~~~$\pm$4.967 &     62.231 ~~~$\pm$4.911 &     21.090 ~~~$\pm$4.341 &     13.306 ~~~$\pm$4.187 \\
SN 2007bk &    141.470 ~~~~$\pm$10.057 &     55.598 ~~~$\pm$1.939 &     61.652 ~~~$\pm$2.055 &    181.220 ~~~$\pm$3.163 &      5.827 ~~~$\pm$1.098 &    172.231 ~~~$\pm$2.437 &     10.520 ~~~$\pm$1.028 &     23.497 ~~~$\pm$1.193 &     15.958 ~~~$\pm$1.374 \\
SN 2007bo &     82.169 ~~~~$\pm$7.030 &     23.083 ~~~$\pm$1.532 &     10.595 ~~~$\pm$1.381 &     32.324 ~~~$\pm$1.946 &      3.745 ~~~$\pm$1.215 &     79.468 ~~~$\pm$1.747 &     15.792 ~~~$\pm$1.583 &     19.210 ~~~$\pm$1.510 &     14.637 ~~~$\pm$1.152 \\
SN 2007bp &     16.223 ~~~~$\pm$12.211 &     25.757 ~~~$\pm$2.455 &      3.665 ~~~$\pm$2.509 &      9.050 ~~~$\pm$2.561 &      2.374 ~~~$\pm$2.245 &     89.463 ~~~$\pm$2.993 &     41.682 ~~~$\pm$2.872 &      8.307 ~~~$\pm$2.380 &     10.144 ~~~$\pm$2.419 \\
SN 2007bt &     22.987 ~~~~$\pm$9.553 &      6.657 ~~~$\pm$1.610 &      2.082 ~~~$\pm$1.679 &      4.719 ~~~$\pm$1.805 &      1.645 ~~~$\pm$1.381 &     31.364 ~~~$\pm$1.597 &     11.462 ~~~$\pm$1.676 &     11.275 ~~~$\pm$1.526 &      5.796 ~~~$\pm$1.319 \\
SN 2007bv &     67.271 ~~~~$\pm$8.439 &     96.064 ~~~$\pm$3.070 &      9.883 ~~~$\pm$2.902 &     33.263 ~~~$\pm$2.990 &     11.118 ~~~$\pm$3.110 &    375.661 ~~~$\pm$5.380 &    176.775 ~~~$\pm$4.342 &     55.645 ~~~$\pm$3.474 &     39.356 ~~~$\pm$3.438 \\
SN 2007by &     26.176 ~~~~$\pm$10.861 &     36.927 ~~~$\pm$2.383 &      7.010 ~~~$\pm$2.309 &      9.778 ~~~$\pm$2.352 &      9.326 ~~~$\pm$2.212 &    187.131 ~~~$\pm$3.433 &     63.150 ~~~$\pm$2.561 &     20.443 ~~~$\pm$2.061 &     14.819 ~~~$\pm$2.109 \\
SN 2007bz &      0.000 ~~~~$\pm$-1.477 &    194.054 ~~~$\pm$3.729 &     75.885 ~~~$\pm$3.326 &    212.081 ~~~$\pm$4.440 &     32.068 ~~~$\pm$2.420 &    663.621 ~~~$\pm$6.179 &    149.592 ~~~$\pm$3.042 &    168.834 ~~~$\pm$3.826 &    109.696 ~~~$\pm$3.143 \\
SN 2007cm &      0.000 ~~~~$\pm$-1.382 &     36.037 ~~~$\pm$4.274 &     18.637 ~~~$\pm$4.773 &     50.229 ~~~$\pm$5.300 &      1.015 ~~~$\pm$4.957 &    131.000 ~~~$\pm$6.180 &     89.136 ~~~$\pm$6.277 &     22.178 ~~~$\pm$5.437 &     18.087 ~~~$\pm$5.382 \\
SN 2007cn &    248.326 ~~~~$\pm$27.885 &    175.137 ~~~$\pm$5.464 &     43.350 ~~~$\pm$5.022 &     88.535 ~~~$\pm$5.231 &     51.412 ~~~$\pm$5.590 &   1205.927 ~~~$\pm$12.688 &    740.512 ~~~$\pm$9.754 &    245.333 ~~~$\pm$7.564 &    195.113 ~~~$\pm$7.255 \\
SN 2007cy &    128.063 ~~~~$\pm$7.732 &     39.630 ~~~$\pm$1.606 &     11.242 ~~~$\pm$1.566 &     38.607 ~~~$\pm$1.736 &      5.307 ~~~$\pm$1.057 &    116.618 ~~~$\pm$1.881 &     19.417 ~~~$\pm$1.384 &     26.985 ~~~$\pm$1.299 &     19.961 ~~~$\pm$1.209 \\
SN 2007dd &     73.479 ~~~~$\pm$18.091 &     29.565 ~~~$\pm$6.013 &      1.890 ~~~$\pm$5.508 &     47.921 ~~~$\pm$5.870 &      3.734 ~~~$\pm$6.008 &     60.960 ~~~$\pm$8.354 &     58.671 ~~~$\pm$6.921 &     17.164 ~~~$\pm$6.344 &      9.039 ~~~$\pm$6.347 \\
SN 2007de &     83.521 ~~~~$\pm$11.053 &     29.843 ~~~$\pm$2.438 &     10.580 ~~~$\pm$2.712 &     51.870 ~~~$\pm$3.110 &     21.210 ~~~$\pm$2.710 &    181.226 ~~~$\pm$3.623 &    117.893 ~~~$\pm$4.376 &     47.368 ~~~$\pm$4.686 &     39.463 ~~~$\pm$3.208 \\
SN 2007dm &     46.646 ~~~~$\pm$10.072 &     55.771 ~~~$\pm$2.996 &      5.030 ~~~$\pm$2.822 &     12.976 ~~~$\pm$3.027 &      6.483 ~~~$\pm$2.999 &    252.893 ~~~$\pm$4.214 &    120.192 ~~~$\pm$3.416 &     36.357 ~~~$\pm$3.478 &     25.262 ~~~$\pm$2.879 \\
SN 2007do &    323.184 ~~~~$\pm$12.757 &    151.658 ~~~$\pm$3.607 &     27.293 ~~~$\pm$2.512 &     86.112 ~~~$\pm$3.127 &      9.036 ~~~$\pm$1.815 &    544.665 ~~~$\pm$5.998 &    152.614 ~~~$\pm$3.111 &     98.530 ~~~$\pm$2.701 &     68.441 ~~~$\pm$2.438 \\
SN 2007dp &    225.332 ~~~~$\pm$13.590 &     56.410 ~~~$\pm$2.333 &     17.800 ~~~$\pm$2.011 &     52.024 ~~~$\pm$2.456 &      7.253 ~~~$\pm$1.530 &    176.600 ~~~$\pm$2.940 &     37.441 ~~~$\pm$1.620 &     48.186 ~~~$\pm$2.021 &     32.035 ~~~$\pm$1.852 \\
SN 2007ds &     25.738 ~~~~$\pm$6.055 &     32.332 ~~~$\pm$1.994 &      3.881 ~~~$\pm$1.946 &      5.045 ~~~$\pm$2.084 &      1.645 ~~~$\pm$1.349 &    109.912 ~~~$\pm$2.449 &     42.882 ~~~$\pm$2.142 &     20.498 ~~~$\pm$1.875 &     13.529 ~~~$\pm$3.745 \\
SN 2007dv &     25.142 ~~~~$\pm$3.353 &     15.064 ~~~$\pm$1.015 &      3.186 ~~~$\pm$0.965 &      4.676 ~~~$\pm$1.019 &      0.078 ~~~$\pm$0.851 &     56.275 ~~~$\pm$1.283 &     17.666 ~~~$\pm$1.026 &      3.594 ~~~$\pm$3.701 &      9.376 ~~~$\pm$1.044 \\
SN 2007dw &     52.651 ~~~~$\pm$8.280 &     60.813 ~~~$\pm$2.447 &      3.026 ~~~$\pm$2.048 &     10.878 ~~~$\pm$2.114 &      7.137 ~~~$\pm$1.766 &    250.348 ~~~$\pm$3.980 &     74.024 ~~~$\pm$2.574 &     40.406 ~~~$\pm$2.105 &     26.037 ~~~$\pm$2.005 \\
SN 2007dz &     78.517 ~~~~$\pm$13.028 &     22.658 ~~~$\pm$2.301 &     13.846 ~~~$\pm$2.274 &     54.610 ~~~$\pm$3.207 &      4.423 ~~~$\pm$1.672 &     73.235 ~~~$\pm$2.118 &      6.542 ~~~$\pm$1.324 &     13.765 ~~~$\pm$1.601 &      8.756 ~~~$\pm$1.474 \\
SN 2007ed &     61.386 ~~~~$\pm$6.580 &     97.012 ~~~$\pm$2.328 &     12.687 ~~~$\pm$2.050 &     17.585 ~~~$\pm$2.050 &     11.910 ~~~$\pm$1.756 &    410.209 ~~~$\pm$3.857 &    162.645 ~~~$\pm$2.672 &     51.829 ~~~$\pm$2.095 &     42.785 ~~~$\pm$2.102 \\
SN 2007ee &     24.879 ~~~~$\pm$11.504 &     16.613 ~~~$\pm$2.587 &      0.567 ~~~$\pm$2.758 &     12.353 ~~~$\pm$2.974 &      1.757 ~~~$\pm$2.628 &     92.020 ~~~$\pm$3.702 &     55.304 ~~~$\pm$3.473 &     22.260 ~~~$\pm$2.924 &     14.161 ~~~$\pm$2.839 \\
SN 2007eg &    152.101 ~~~~$\pm$6.369 &     62.585 ~~~$\pm$1.895 &     16.258 ~~~$\pm$1.651 &     45.575 ~~~$\pm$1.980 &     10.163 ~~~$\pm$1.356 &    217.944 ~~~$\pm$2.684 &     57.584 ~~~$\pm$1.548 &     48.258 ~~~$\pm$2.063 &     33.564 ~~~$\pm$1.709 \\
SN 2007eh &    181.456 ~~~~$\pm$14.708 &     27.707 ~~~$\pm$2.797 &     15.413 ~~~$\pm$2.933 &     47.137 ~~~$\pm$3.227 &     19.116 ~~~$\pm$2.498 &    110.949 ~~~$\pm$3.421 &    120.973 ~~~$\pm$3.417 &     67.348 ~~~$\pm$2.977 &     50.066 ~~~$\pm$2.903 \\
SN 2007ek &     33.989 ~~~~$\pm$5.675 &     20.896 ~~~$\pm$1.413 &      1.212 ~~~$\pm$1.308 &      6.221 ~~~$\pm$1.368 &      2.330 ~~~$\pm$0.923 &     73.889 ~~~$\pm$1.670 &     26.950 ~~~$\pm$1.267 &     14.527 ~~~$\pm$1.207 &    -21.541 ~~~$\pm$111.762 \\
SN 2007er &     76.669 ~~~~$\pm$6.598 &     22.687 ~~~$\pm$1.632 &      7.145 ~~~$\pm$1.520 &     16.503 ~~~$\pm$1.504 &      3.983 ~~~$\pm$0.882 &     69.923 ~~~$\pm$1.526 &     13.510 ~~~$\pm$1.029 &     19.107 ~~~$\pm$1.412 &     13.060 ~~~$\pm$1.329 \\
SN 2007es &     82.445 ~~~~$\pm$14.117 &     80.128 ~~~$\pm$3.964 &     13.853 ~~~$\pm$3.896 &     38.562 ~~~$\pm$4.068 &     14.510 ~~~$\pm$4.072 &    336.589 ~~~$\pm$6.557 &    179.222 ~~~$\pm$5.579 &     72.255 ~~~$\pm$4.928 &     45.100 ~~~$\pm$4.661 \\
SN 2007ew &     50.941 ~~~~$\pm$12.280 &      7.373 ~~~$\pm$1.588 &      2.480 ~~~$\pm$1.423 &      4.500 ~~~$\pm$1.511 &      0.277 ~~~$\pm$1.066 &     26.077 ~~~$\pm$1.471 &      6.886 ~~~$\pm$1.078 &      9.326 ~~~$\pm$1.179 &      5.680 ~~~$\pm$1.296 \\
SN 2007fd &    108.329 ~~~~$\pm$13.125 &     22.627 ~~~$\pm$3.704 &     10.687 ~~~$\pm$4.077 &     41.326 ~~~$\pm$4.238 &     19.250 ~~~$\pm$4.141 &     81.466 ~~~$\pm$5.230 &    106.165 ~~~$\pm$5.275 &     41.341 ~~~$\pm$4.641 &     25.276 ~~~$\pm$4.611 \\
SN 2007fe &    341.707 ~~~~$\pm$15.672 &     97.250 ~~~$\pm$3.213 &     30.134 ~~~$\pm$2.726 &     84.872 ~~~$\pm$3.303 &     12.007 ~~~$\pm$2.037 &    326.492 ~~~$\pm$4.395 &     70.493 ~~~$\pm$2.356 &     76.665 ~~~$\pm$2.773 &     52.654 ~~~$\pm$2.524 \\
SN 2007fg &    318.758 ~~~~$\pm$13.134 &    107.650 ~~~$\pm$2.725 &     54.663 ~~~$\pm$2.219 &    164.913 ~~~$\pm$3.227 &     10.094 ~~~$\pm$1.256 &    341.288 ~~~$\pm$3.664 &     46.563 ~~~$\pm$1.431 &     53.894 ~~~$\pm$1.746 &     38.341 ~~~$\pm$1.486 \\
SN 2007fx &     46.316 ~~~~$\pm$7.898 &     44.474 ~~~$\pm$2.169 &      3.097 ~~~$\pm$2.001 &     12.261 ~~~$\pm$2.135 &      5.822 ~~~$\pm$1.480 &    195.167 ~~~$\pm$3.129 &     68.113 ~~~$\pm$2.065 &     34.215 ~~~$\pm$1.724 &     21.413 ~~~$\pm$1.637 \\
SN 2007fy &    224.523 ~~~~$\pm$8.478 &    114.958 ~~~$\pm$2.534 &     15.297 ~~~$\pm$1.867 &     53.508 ~~~$\pm$2.236 &     15.308 ~~~$\pm$1.714 &    472.199 ~~~$\pm$4.717 &    163.370 ~~~$\pm$2.736 &     98.990 ~~~$\pm$2.446 &     70.510 ~~~$\pm$2.205 \\
SN 2007fz &      0.000 ~~~~$\pm$-1.544 &    139.838 ~~~$\pm$3.393 &    119.699 ~~~$\pm$3.461 &    339.102 ~~~$\pm$5.363 &     12.659 ~~~$\pm$1.723 &    478.426 ~~~$\pm$5.487 &     61.079 ~~~$\pm$1.980 &     80.686 ~~~$\pm$2.313 &     57.123 ~~~$\pm$2.495 \\
SN 2007gi &      0.000 ~~~~$\pm$-1.296 &     34.242 ~~~$\pm$4.926 &      7.981 ~~~$\pm$4.582 &     45.260 ~~~$\pm$4.925 &      9.312 ~~~$\pm$4.870 &     72.928 ~~~$\pm$6.813 &     68.360 ~~~$\pm$5.889 &     26.589 ~~~$\pm$5.204 &     18.868 ~~~$\pm$5.249 \\
SN 2007gw &      0.000 ~~~~$\pm$-1.478 &     42.331 ~~~$\pm$4.463 &     34.672 ~~~$\pm$5.461 &    116.837 ~~~$\pm$5.771 &     50.859 ~~~$\pm$6.557 &    169.624 ~~~$\pm$7.208 &    345.541 ~~~$\pm$8.501 &    113.565 ~~~$\pm$7.245 &     90.459 ~~~$\pm$7.266 \\
SN 2007hh &      1.552 ~~~~$\pm$4.062 &      9.176 ~~~$\pm$3.161 &      2.083 ~~~$\pm$1.636 &      0.004 ~~~$\pm$1.570 &     -1.179 ~~~$\pm$1.445 &      8.539 ~~~$\pm$4.222 &      2.636 ~~~$\pm$1.579 &     -1.818 ~~~$\pm$1.391 &     -1.919 ~~~$\pm$1.401 \\
SN 2007hk &    113.943 ~~~~$\pm$13.371 &    107.325 ~~~$\pm$3.452 &      9.424 ~~~$\pm$2.896 &     34.133 ~~~$\pm$3.331 &     25.299 ~~~$\pm$2.834 &    773.458 ~~~$\pm$7.441 &    419.026 ~~~$\pm$5.048 &    125.084 ~~~$\pm$3.610 &    112.719 ~~~$\pm$3.575 \\
SN 2007hm &    132.589 ~~~~$\pm$12.561 &     48.252 ~~~$\pm$2.188 &     16.480 ~~~$\pm$1.955 &     34.121 ~~~$\pm$1.994 &      7.502 ~~~$\pm$1.174 &    154.898 ~~~$\pm$1.937 &     40.565 ~~~$\pm$1.220 &     36.450 ~~~$\pm$1.389 &     24.526 ~~~$\pm$1.375 \\
SN 2007ht &     18.775 ~~~~$\pm$20.112 &     31.316 ~~~$\pm$4.557 &      0.803 ~~~$\pm$4.588 &     20.169 ~~~$\pm$4.572 &      9.824 ~~~$\pm$4.349 &    107.707 ~~~$\pm$6.502 &     58.316 ~~~$\pm$5.721 &     27.691 ~~~$\pm$5.097 &     11.195 ~~~$\pm$4.854 \\
SN 2007hu &    379.325 ~~~~$\pm$30.994 &     96.350 ~~~$\pm$9.375 &     26.919 ~~~$\pm$9.336 &    159.258 ~~~$\pm$9.663 &     53.711 ~~~$\pm$11.320 &    295.296 ~~~$\pm$14.975 &    364.846 ~~~$\pm$13.857 &    196.381 ~~~$\pm$12.995 &    180.648 ~~~$\pm$13.000 \\
SN 2007hw &     75.048 ~~~~$\pm$6.856 &     36.884 ~~~$\pm$1.782 &      9.672 ~~~$\pm$1.579 &     25.415 ~~~$\pm$1.904 &      5.769 ~~~$\pm$1.244 &    158.256 ~~~$\pm$2.424 &     46.732 ~~~$\pm$1.560 &     28.787 ~~~$\pm$1.492 &     22.299 ~~~$\pm$1.412 \\
SN 2007hy &      7.826 ~~~~$\pm$5.645 &      0.299 ~~~$\pm$1.959 &      1.435 ~~~$\pm$2.406 &      4.931 ~~~$\pm$2.309 &      2.838 ~~~$\pm$1.624 &      7.759 ~~~$\pm$3.649 &      5.921 ~~~$\pm$2.013 &      3.041 ~~~$\pm$2.141 &      3.470 ~~~$\pm$2.211 \\
SN 2007hz &     22.097 ~~~~$\pm$9.365 &     30.003 ~~~$\pm$2.767 &      1.181 ~~~$\pm$2.671 &      1.846 ~~~$\pm$2.835 &      5.435 ~~~$\pm$1.925 &    128.820 ~~~$\pm$3.426 &     43.801 ~~~$\pm$2.459 &     12.791 ~~~$\pm$2.765 &     11.396 ~~~$\pm$2.307 \\
SN 2007ia &     52.885 ~~~~$\pm$9.251 &     70.830 ~~~$\pm$2.950 &     15.081 ~~~$\pm$2.941 &     43.103 ~~~$\pm$3.343 &     14.592 ~~~$\pm$2.290 &    314.980 ~~~$\pm$4.254 &    163.015 ~~~$\pm$3.575 &     45.531 ~~~$\pm$3.569 &     25.039 ~~~$\pm$4.172 \\
SN 2007ib &    154.692 ~~~~$\pm$12.106 &    111.910 ~~~$\pm$3.009 &     10.632 ~~~$\pm$2.349 &     31.274 ~~~$\pm$2.528 &      9.346 ~~~$\pm$1.820 &    413.385 ~~~$\pm$4.466 &    138.101 ~~~$\pm$2.594 &     77.713 ~~~$\pm$2.707 &     60.114 ~~~$\pm$2.214 \\
SN 2007id &     12.152 ~~~~$\pm$9.613 &      3.512 ~~~$\pm$2.199 &      2.848 ~~~$\pm$2.643 &     12.613 ~~~$\pm$3.121 &      2.360 ~~~$\pm$2.032 &      7.866 ~~~$\pm$2.654 &     14.382 ~~~$\pm$2.666 &     -9.515 ~~~$\pm$3.138 &      7.867 ~~~$\pm$2.382 \\
SN 2007ie &    144.386 ~~~~$\pm$7.226 &     41.076 ~~~$\pm$1.805 &     40.827 ~~~$\pm$1.826 &    129.961 ~~~$\pm$2.674 &      3.818 ~~~$\pm$1.415 &    138.270 ~~~$\pm$2.081 &     11.682 ~~~$\pm$1.067 &     23.882 ~~~$\pm$2.423 &     16.944 ~~~$\pm$3.809 \\
SN 2007il &      0.000 ~~~~$\pm$-1.435 &     85.658 ~~~$\pm$3.637 &     15.745 ~~~$\pm$3.689 &     25.896 ~~~$\pm$3.704 &     11.361 ~~~$\pm$3.322 &    322.124 ~~~$\pm$5.338 &    139.406 ~~~$\pm$4.447 &     56.523 ~~~$\pm$3.932 &     30.863 ~~~$\pm$3.802 \\
SN 2007is &     82.502 ~~~~$\pm$12.172 &    125.254 ~~~$\pm$3.690 &     18.689 ~~~$\pm$3.404 &     37.366 ~~~$\pm$3.454 &     15.462 ~~~$\pm$3.530 &    622.352 ~~~$\pm$6.761 &    310.285 ~~~$\pm$5.304 &     91.587 ~~~$\pm$4.279 &     55.549 ~~~$\pm$3.992 \\
SN 2007ix &     46.395 ~~~~$\pm$5.169 &     19.662 ~~~$\pm$1.761 &     11.059 ~~~$\pm$1.543 &     34.295 ~~~$\pm$1.971 &     -0.934 ~~~$\pm$1.201 &     46.021 ~~~$\pm$1.650 &      6.303 ~~~$\pm$1.059 &      9.053 ~~~$\pm$1.250 &      5.047 ~~~$\pm$1.278 \\
SN 2007ja &     70.624 ~~~~$\pm$10.205 &     67.993 ~~~$\pm$2.766 &      5.988 ~~~$\pm$2.527 &     14.398 ~~~$\pm$2.511 &      8.683 ~~~$\pm$2.295 &    309.059 ~~~$\pm$3.824 &    103.613 ~~~$\pm$2.673 &     39.030 ~~~$\pm$3.127 &     28.945 ~~~$\pm$2.697 \\
SN 2007jd &     23.279 ~~~~$\pm$9.211 &     45.646 ~~~$\pm$2.979 &      2.368 ~~~$\pm$2.557 &      7.149 ~~~$\pm$2.453 &      4.106 ~~~$\pm$1.847 &    162.908 ~~~$\pm$3.327 &     61.103 ~~~$\pm$2.473 &     25.521 ~~~$\pm$2.356 &     18.502 ~~~$\pm$2.156 \\
SN 2007jf &     97.471 ~~~~$\pm$6.938 &     30.336 ~~~$\pm$1.926 &     14.305 ~~~$\pm$1.731 &     39.413 ~~~$\pm$2.019 &      5.322 ~~~$\pm$1.108 &     97.135 ~~~$\pm$1.858 &     14.448 ~~~$\pm$1.247 &     25.026 ~~~$\pm$1.396 &     17.139 ~~~$\pm$1.350 \\
SN 2007jg &     58.914 ~~~~$\pm$10.110 &     14.096 ~~~$\pm$1.783 &      4.086 ~~~$\pm$1.673 &     13.347 ~~~$\pm$1.892 &      1.096 ~~~$\pm$1.390 &     52.014 ~~~$\pm$1.651 &     12.695 ~~~$\pm$1.430 &     12.230 ~~~$\pm$1.275 &     10.839 ~~~$\pm$1.408 \\
SN 2007ji &     44.107 ~~~~$\pm$7.297 &     14.767 ~~~$\pm$1.857 &      3.250 ~~~$\pm$2.125 &     12.316 ~~~$\pm$2.184 &      5.337 ~~~$\pm$1.735 &     57.992 ~~~$\pm$2.185 &     39.939 ~~~$\pm$2.207 &     15.004 ~~~$\pm$2.138 &     11.863 ~~~$\pm$3.117 \\
SN 2007jk &    281.072 ~~~~$\pm$17.606 &    129.200 ~~~$\pm$3.370 &     21.439 ~~~$\pm$2.709 &     79.996 ~~~$\pm$3.109 &     16.046 ~~~$\pm$1.912 &    467.691 ~~~$\pm$5.066 &    124.755 ~~~$\pm$2.403 &    109.963 ~~~$\pm$2.524 &     75.451 ~~~$\pm$2.328 \\
SN 2007js &    120.258 ~~~~$\pm$10.982 &     87.719 ~~~$\pm$4.219 &      9.428 ~~~$\pm$3.734 &     37.371 ~~~$\pm$3.711 &     12.046 ~~~$\pm$2.682 &    382.453 ~~~$\pm$5.690 &    185.777 ~~~$\pm$3.930 &     65.568 ~~~$\pm$3.405 &     54.888 ~~~$\pm$6.623 \\
SN 2007jt &     38.318 ~~~~$\pm$6.222 &     26.911 ~~~$\pm$2.140 &      0.223 ~~~$\pm$2.256 &      5.079 ~~~$\pm$2.093 &      2.054 ~~~$\pm$1.457 &    118.722 ~~~$\pm$2.803 &     45.215 ~~~$\pm$2.156 &     21.964 ~~~$\pm$2.090 &     21.417 ~~~$\pm$2.214 \\
SN 2007jw &     65.251 ~~~~$\pm$13.309 &     33.643 ~~~$\pm$3.096 &      1.870 ~~~$\pm$3.332 &     26.540 ~~~$\pm$3.828 &     15.019 ~~~$\pm$2.711 &    160.771 ~~~$\pm$4.102 &    138.107 ~~~$\pm$4.186 &     40.839 ~~~$\pm$4.329 &     24.617 ~~~$\pm$3.674 \\
SN 2007kd &    860.744 ~~~~$\pm$235.404 &     34.188 ~~~$\pm$1.690 &      6.072 ~~~$\pm$1.602 &     15.772 ~~~$\pm$1.633 &      5.370 ~~~$\pm$1.304 &    104.991 ~~~$\pm$1.840 &     34.191 ~~~$\pm$1.439 &     29.333 ~~~$\pm$1.577 &     21.318 ~~~$\pm$1.566 \\
SN 2007kl &     25.842 ~~~~$\pm$12.809 &      2.399 ~~~$\pm$1.725 &      4.879 ~~~$\pm$2.125 &     14.341 ~~~$\pm$2.955 &      0.804 ~~~$\pm$2.903 &     23.121 ~~~$\pm$2.106 &     22.120 ~~~$\pm$3.945 &      9.357 ~~~$\pm$2.924 &      3.380 ~~~$\pm$3.294 \\
SN 2007kv &     26.305 ~~~~$\pm$2.875 &     19.127 ~~~$\pm$0.928 &      6.999 ~~~$\pm$0.839 &     13.629 ~~~$\pm$0.879 &      2.047 ~~~$\pm$1.217 &     71.520 ~~~$\pm$2.053 &     32.972 ~~~$\pm$1.934 &      8.387 ~~~$\pm$2.077 &      8.685 ~~~$\pm$2.391 \\
SN 2007kx &    106.193 ~~~~$\pm$7.500 &     48.954 ~~~$\pm$2.274 &      8.844 ~~~$\pm$2.262 &     27.641 ~~~$\pm$2.735 &      5.037 ~~~$\pm$2.755 &    182.619 ~~~$\pm$3.641 &     79.372 ~~~$\pm$4.225 &     32.516 ~~~$\pm$4.198 &     23.183 ~~~$\pm$2.380 \\
SN 2007lc &     46.076 ~~~~$\pm$7.284 &     29.828 ~~~$\pm$2.215 &      4.973 ~~~$\pm$2.261 &     14.876 ~~~$\pm$2.734 &      6.079 ~~~$\pm$1.771 &    163.287 ~~~$\pm$4.715 &     93.149 ~~~$\pm$4.197 &     31.602 ~~~$\pm$2.333 &     27.534 ~~~$\pm$2.180 \\
SN 2007lv &     -5.236 ~~~~$\pm$5.465 &      2.604 ~~~$\pm$6.437 &     -0.323 ~~~$\pm$2.278 &      5.197 ~~~$\pm$2.284 &      1.431 ~~~$\pm$2.098 &     22.003 ~~~$\pm$7.309 &      2.779 ~~~$\pm$2.468 &      0.848 ~~~$\pm$2.200 &      0.092 ~~~$\pm$2.319 \\
SN 2007lz &     39.050 ~~~~$\pm$10.991 &     13.850 ~~~$\pm$2.701 &      7.975 ~~~$\pm$3.051 &     16.067 ~~~$\pm$3.164 &     13.429 ~~~$\pm$2.770 &     48.694 ~~~$\pm$3.213 &     45.253 ~~~$\pm$3.177 &     22.076 ~~~$\pm$3.265 &     16.751 ~~~$\pm$3.658 \\
SN 2007md &     29.280 ~~~~$\pm$14.806 &     36.160 ~~~$\pm$3.801 &     12.541 ~~~$\pm$3.809 &     15.312 ~~~$\pm$3.848 &      5.487 ~~~$\pm$3.094 &    175.872 ~~~$\pm$5.041 &     77.626 ~~~$\pm$4.255 &     25.584 ~~~$\pm$3.570 &     16.992 ~~~$\pm$3.455 \\
SN 2007mg &      5.936 ~~~~$\pm$5.173 &      1.387 ~~~$\pm$1.021 &      1.245 ~~~$\pm$1.826 &      1.258 ~~~$\pm$2.110 &      2.560 ~~~$\pm$1.539 &     10.950 ~~~$\pm$2.454 &     11.431 ~~~$\pm$2.668 &      0.726 ~~~$\pm$2.553 &      3.191 ~~~$\pm$2.535 \\
SN 2007mh &     11.693 ~~~~$\pm$6.579 &     16.281 ~~~$\pm$2.066 &      5.135 ~~~$\pm$1.994 &     11.868 ~~~$\pm$2.189 &      2.768 ~~~$\pm$1.182 &     66.396 ~~~$\pm$2.203 &     27.030 ~~~$\pm$1.610 &      9.363 ~~~$\pm$1.536 &      8.697 ~~~$\pm$1.554 \\
SN 2007mi &     15.316 ~~~~$\pm$7.171 &     28.933 ~~~$\pm$7.156 &     -3.168 ~~~$\pm$2.537 &      4.807 ~~~$\pm$2.705 &     -2.586 ~~~$\pm$2.033 &     -1.349 ~~~$\pm$6.720 &     -2.802 ~~~$\pm$2.077 &     -7.666 ~~~$\pm$5.165 &      1.635 ~~~$\pm$2.843 \\
SN 2007mj &     14.332 ~~~~$\pm$7.113 &     -3.980 ~~~$\pm$4.352 &      0.385 ~~~$\pm$2.257 &     -1.024 ~~~$\pm$2.248 &      0.589 ~~~$\pm$1.665 &     14.014 ~~~$\pm$5.649 &     14.223 ~~~$\pm$3.105 &      6.092 ~~~$\pm$1.991 &      5.492 ~~~$\pm$2.306 \\
SN 2007mn &     47.152 ~~~~$\pm$8.131 &     26.672 ~~~$\pm$2.181 &      8.039 ~~~$\pm$2.097 &     20.170 ~~~$\pm$2.147 &      4.662 ~~~$\pm$1.646 &    122.217 ~~~$\pm$2.857 &     47.443 ~~~$\pm$2.244 &     34.540 ~~~$\pm$2.276 &     23.586 ~~~$\pm$3.339 \\
SN 2007nb &     61.797 ~~~~$\pm$13.645 &     12.344 ~~~$\pm$3.353 &      2.002 ~~~$\pm$3.950 &     20.362 ~~~$\pm$4.097 &      5.187 ~~~$\pm$3.838 &     34.855 ~~~$\pm$4.289 &     44.781 ~~~$\pm$4.649 &     12.476 ~~~$\pm$4.257 &     15.620 ~~~$\pm$4.490 \\
SN 2007nc &    104.713 ~~~~$\pm$7.414 &     52.054 ~~~$\pm$2.028 &      9.543 ~~~$\pm$1.799 &     21.952 ~~~$\pm$2.003 &      7.049 ~~~$\pm$1.472 &    231.023 ~~~$\pm$3.000 &     85.879 ~~~$\pm$1.984 &     48.852 ~~~$\pm$2.222 &     33.135 ~~~$\pm$4.428 \\
SN 2007ng &      0.277 ~~~~$\pm$1.947 &      0.704 ~~~$\pm$0.767 &      6.419 ~~~$\pm$7.681 &      0.229 ~~~$\pm$0.848 &   -330.688 ~~~$\pm$2399.109 &     -5.318 ~~~$\pm$2.597 &     -6.981 ~~~$\pm$8.489 &      0.000 ~~~$\pm$-0.879 &      0.000 ~~~$\pm$-0.879 \\
SN 2007nh &     61.719 ~~~~$\pm$6.543 &     13.062 ~~~$\pm$1.432 &      6.645 ~~~$\pm$1.449 &     28.119 ~~~$\pm$1.835 &      4.752 ~~~$\pm$1.114 &     51.352 ~~~$\pm$1.395 &      6.817 ~~~$\pm$0.978 &     11.813 ~~~$\pm$1.211 &      3.494 ~~~$\pm$3.171 \\
SN 2007nj &     22.970 ~~~~$\pm$4.942 &     16.175 ~~~$\pm$1.812 &      2.383 ~~~$\pm$1.799 &      2.757 ~~~$\pm$1.964 &      2.450 ~~~$\pm$1.490 &     87.418 ~~~$\pm$2.513 &     34.396 ~~~$\pm$3.197 &     11.865 ~~~$\pm$3.817 &      5.342 ~~~$\pm$1.490 \\
SN 2007ns &     12.681 ~~~~$\pm$6.149 &      6.033 ~~~$\pm$2.639 &     -3.309 ~~~$\pm$2.289 &      8.759 ~~~$\pm$2.559 &      1.141 ~~~$\pm$1.741 &     19.826 ~~~$\pm$3.034 &      4.176 ~~~$\pm$1.950 &      4.664 ~~~$\pm$2.021 &     -0.987 ~~~$\pm$1.943 \\
SN 2007nu &    250.176 ~~~~$\pm$7.444 &    104.376 ~~~$\pm$2.422 &     31.537 ~~~$\pm$2.037 &    101.924 ~~~$\pm$2.351 &      9.537 ~~~$\pm$1.605 &    374.270 ~~~$\pm$4.485 &    112.810 ~~~$\pm$2.831 &     64.461 ~~~$\pm$3.325 &     42.383 ~~~$\pm$2.324 \\
SN 2007nw &     51.928 ~~~~$\pm$12.253 &     51.638 ~~~$\pm$2.926 &      8.674 ~~~$\pm$2.671 &     11.791 ~~~$\pm$2.807 &      6.946 ~~~$\pm$2.093 &    247.264 ~~~$\pm$3.976 &     81.316 ~~~$\pm$2.816 &     41.910 ~~~$\pm$2.504 &     28.372 ~~~$\pm$2.339 \\
SN 2007nx &     17.613 ~~~~$\pm$6.970 &     14.096 ~~~$\pm$1.985 &      1.782 ~~~$\pm$1.842 &      2.225 ~~~$\pm$1.981 &     -1.971 ~~~$\pm$1.485 &     54.208 ~~~$\pm$2.020 &     13.242 ~~~$\pm$4.774 &      9.621 ~~~$\pm$1.935 &      6.993 ~~~$\pm$2.983 \\
SN 2007ob &    161.935 ~~~~$\pm$20.113 &     20.914 ~~~$\pm$3.762 &     21.368 ~~~$\pm$4.692 &     44.397 ~~~$\pm$4.803 &     19.713 ~~~$\pm$4.901 &     96.097 ~~~$\pm$5.655 &    158.114 ~~~$\pm$6.313 &     69.142 ~~~$\pm$5.551 &     54.730 ~~~$\pm$5.434 \\
SN 2007ok &     82.882 ~~~~$\pm$6.937 &     86.779 ~~~$\pm$2.686 &      7.822 ~~~$\pm$2.543 &     41.587 ~~~$\pm$3.021 &     13.863 ~~~$\pm$2.687 &    489.292 ~~~$\pm$5.689 &    213.723 ~~~$\pm$3.474 &     83.248 ~~~$\pm$2.882 &     59.650 ~~~$\pm$2.773 \\
SN 2007pg &     28.858 ~~~~$\pm$5.970 &     11.785 ~~~$\pm$1.718 &      2.884 ~~~$\pm$1.693 &      5.745 ~~~$\pm$1.867 &      1.920 ~~~$\pm$1.254 &     51.655 ~~~$\pm$4.908 &     18.011 ~~~$\pm$2.177 &     11.594 ~~~$\pm$1.461 &      4.388 ~~~$\pm$1.516 \\
SN 2007py &      3.632 ~~~~$\pm$5.136 &      2.798 ~~~$\pm$3.657 &     -0.233 ~~~$\pm$1.955 &      0.574 ~~~$\pm$1.749 &     -0.466 ~~~$\pm$2.020 &      5.082 ~~~$\pm$3.323 &     -1.592 ~~~$\pm$1.980 &      1.404 ~~~$\pm$1.947 &      3.428 ~~~$\pm$2.075 \\
SN 2007qa &    110.847 ~~~~$\pm$8.156 &     73.748 ~~~$\pm$2.819 &     28.388 ~~~$\pm$2.350 &     99.310 ~~~$\pm$2.962 &     19.676 ~~~$\pm$1.852 &    325.614 ~~~$\pm$4.860 &    166.872 ~~~$\pm$3.071 &     66.781 ~~~$\pm$2.392 &     62.097 ~~~$\pm$2.425 \\
SN 2007qd &    312.152 ~~~~$\pm$16.142 &    123.031 ~~~$\pm$3.153 &     27.630 ~~~$\pm$2.375 &     81.679 ~~~$\pm$3.048 &      7.958 ~~~$\pm$1.679 &    425.473 ~~~$\pm$4.779 &    106.288 ~~~$\pm$3.410 &     85.250 ~~~$\pm$2.477 &     59.994 ~~~$\pm$2.050 \\
SN 2007qr &     38.793 ~~~~$\pm$8.484 &     38.427 ~~~$\pm$2.672 &      6.964 ~~~$\pm$2.375 &     12.239 ~~~$\pm$2.832 &      5.624 ~~~$\pm$1.726 &    185.766 ~~~$\pm$3.217 &     80.127 ~~~$\pm$3.022 &     31.514 ~~~$\pm$3.742 &     18.455 ~~~$\pm$2.408 \\
SN 2007qv &     31.720 ~~~~$\pm$9.217 &     32.232 ~~~$\pm$2.746 &     -1.411 ~~~$\pm$2.236 &      6.917 ~~~$\pm$2.428 &      3.521 ~~~$\pm$1.850 &    119.185 ~~~$\pm$3.058 &     40.941 ~~~$\pm$2.302 &     20.094 ~~~$\pm$2.298 &     20.935 ~~~$\pm$4.271 \\
SN 2007qw &    212.271 ~~~~$\pm$6.901 &     80.635 ~~~$\pm$2.257 &     93.656 ~~~$\pm$2.517 &    272.733 ~~~$\pm$4.045 &      6.470 ~~~$\pm$1.418 &    253.530 ~~~$\pm$3.147 &     17.891 ~~~$\pm$1.242 &     30.089 ~~~$\pm$1.534 &     18.601 ~~~$\pm$1.462 \\
SN 2007qx &     26.573 ~~~~$\pm$7.286 &     20.985 ~~~$\pm$2.290 &      9.750 ~~~$\pm$2.390 &      4.550 ~~~$\pm$2.204 &      7.015 ~~~$\pm$1.619 &     78.804 ~~~$\pm$2.509 &     29.717 ~~~$\pm$2.024 &     15.031 ~~~$\pm$2.111 &     11.693 ~~~$\pm$2.368 \\
SN 2007rp &     61.278 ~~~~$\pm$4.922 &     19.519 ~~~$\pm$1.646 &      9.223 ~~~$\pm$1.641 &     26.714 ~~~$\pm$2.020 &      2.419 ~~~$\pm$1.086 &     72.946 ~~~$\pm$2.204 &     15.193 ~~~$\pm$1.155 &     14.356 ~~~$\pm$1.526 &     11.825 ~~~$\pm$1.429 \\
SN 2007rs &     41.045 ~~~~$\pm$13.676 &      5.208 ~~~$\pm$2.847 &      3.922 ~~~$\pm$5.888 &     20.419 ~~~$\pm$3.411 &      4.694 ~~~$\pm$3.149 &     30.418 ~~~$\pm$3.661 &     58.950 ~~~$\pm$4.260 &     17.843 ~~~$\pm$3.498 &     14.401 ~~~$\pm$3.789 \\
SN 2007rt &      0.000 ~~~~$\pm$-1.507 &     26.826 ~~~$\pm$2.038 &      4.503 ~~~$\pm$2.027 &     13.787 ~~~$\pm$2.069 &      7.931 ~~~$\pm$1.714 &    111.525 ~~~$\pm$2.727 &     51.663 ~~~$\pm$2.157 &     18.996 ~~~$\pm$2.263 &     16.602 ~~~$\pm$1.928 \\
SN 2007rw &      0.000 ~~~~$\pm$-0.225 &     38.786 ~~~$\pm$0.681 &     14.883 ~~~$\pm$0.511 &     43.776 ~~~$\pm$0.743 &      3.672 ~~~$\pm$0.325 &    117.503 ~~~$\pm$1.147 &     20.831 ~~~$\pm$0.446 &     25.320 ~~~$\pm$0.501 &     17.436 ~~~$\pm$0.441 \\
SN 2007sa &      0.000 ~~~~$\pm$-1.657 &     20.304 ~~~$\pm$6.536 &     31.275 ~~~$\pm$10.966 &     62.889 ~~~$\pm$11.484 &     31.501 ~~~$\pm$14.558 &    144.377 ~~~$\pm$9.773 &    141.507 ~~~$\pm$17.240 &     82.316 ~~~$\pm$16.399 &     46.520 ~~~$\pm$16.139 \\
SN 2007sh &     12.313 ~~~~$\pm$3.987 &     20.740 ~~~$\pm$1.896 &      1.490 ~~~$\pm$1.842 &      5.538 ~~~$\pm$1.817 &    127.356 ~~~$\pm$281.762 &     82.746 ~~~$\pm$2.366 &     31.478 ~~~$\pm$2.640 &     11.468 ~~~$\pm$2.476 &     11.089 ~~~$\pm$1.901 \\
SN 2007si &     -2.663 ~~~~$\pm$4.307 &      2.284 ~~~$\pm$4.474 &      0.647 ~~~$\pm$2.163 &      4.066 ~~~$\pm$2.149 &     -4.302 ~~~$\pm$1.770 &      5.262 ~~~$\pm$4.543 &      2.179 ~~~$\pm$1.933 &      4.253 ~~~$\pm$2.236 &      1.468 ~~~$\pm$4.138 \\
SN 2007sn &     55.596 ~~~~$\pm$6.275 &     23.330 ~~~$\pm$2.119 &     12.418 ~~~$\pm$2.158 &     24.054 ~~~$\pm$2.508 &      2.259 ~~~$\pm$1.403 &     73.308 ~~~$\pm$2.690 &     18.441 ~~~$\pm$1.547 &     13.238 ~~~$\pm$2.001 &     11.857 ~~~$\pm$1.852 \\
SN 2007ss &      0.000 ~~~~$\pm$-1.437 &     38.242 ~~~$\pm$2.216 &      4.611 ~~~$\pm$2.038 &     10.028 ~~~$\pm$2.106 &      6.898 ~~~$\pm$2.011 &    231.520 ~~~$\pm$3.861 &     84.294 ~~~$\pm$2.684 &     34.489 ~~~$\pm$2.283 &     21.361 ~~~$\pm$2.653 \\
SN 2007su &    273.227 ~~~~$\pm$14.253 &     60.586 ~~~$\pm$2.382 &     36.167 ~~~$\pm$2.211 &    110.293 ~~~$\pm$3.058 &      8.019 ~~~$\pm$1.626 &    200.567 ~~~$\pm$2.935 &     25.854 ~~~$\pm$1.477 &     41.691 ~~~$\pm$1.864 &     29.933 ~~~$\pm$1.783 \\
SN 2007tn &     31.287 ~~~~$\pm$5.587 &     24.136 ~~~$\pm$2.184 &      2.540 ~~~$\pm$1.974 &     12.054 ~~~$\pm$2.139 &      3.312 ~~~$\pm$1.529 &     93.817 ~~~$\pm$2.784 &     41.977 ~~~$\pm$1.975 &     17.319 ~~~$\pm$2.121 &      8.776 ~~~$\pm$1.779 \\
SN 2007un &     22.441 ~~~~$\pm$5.418 &     14.932 ~~~$\pm$1.354 &      5.384 ~~~$\pm$1.388 &      7.264 ~~~$\pm$1.419 &      0.209 ~~~$\pm$0.945 &     53.130 ~~~$\pm$1.428 &     20.894 ~~~$\pm$1.227 &     12.678 ~~~$\pm$1.212 &      5.082 ~~~$\pm$2.591 \\
SN 2007ux &     70.246 ~~~~$\pm$8.831 &     53.258 ~~~$\pm$3.102 &     41.210 ~~~$\pm$3.277 &    118.364 ~~~$\pm$4.115 &      5.519 ~~~$\pm$3.124 &    208.772 ~~~$\pm$4.963 &    123.717 ~~~$\pm$4.223 &     36.996 ~~~$\pm$3.589 &     31.942 ~~~$\pm$3.570 \\
SN 2007uy &      0.000 ~~~~$\pm$-1.208 &     68.043 ~~~$\pm$2.175 &      9.533 ~~~$\pm$1.965 &     25.832 ~~~$\pm$1.994 &     15.257 ~~~$\pm$1.750 &    412.180 ~~~$\pm$3.922 &    158.564 ~~~$\pm$2.532 &     89.367 ~~~$\pm$2.219 &     63.373 ~~~$\pm$2.061 \\
SN 2008B &      0.000 ~~~~$\pm$-1.581 &    104.420 ~~~$\pm$3.308 &      8.672 ~~~$\pm$2.873 &     18.974 ~~~$\pm$2.917 &      5.717 ~~~$\pm$2.256 &    450.127 ~~~$\pm$4.966 &    156.618 ~~~$\pm$3.261 &     55.839 ~~~$\pm$2.637 &     38.371 ~~~$\pm$2.540 \\
SN 2008I &     97.317 ~~~~$\pm$15.143 &     53.276 ~~~$\pm$4.764 &     19.328 ~~~$\pm$5.309 &     70.085 ~~~$\pm$5.609 &     27.562 ~~~$\pm$6.050 &    221.362 ~~~$\pm$7.620 &    203.438 ~~~$\pm$7.973 &     43.267 ~~~$\pm$6.501 &     30.124 ~~~$\pm$6.437 \\
SN 2008N &      0.000 ~~~~$\pm$-1.596 &    838.216 ~~~$\pm$10.591 &     51.546 ~~~$\pm$4.477 &    139.512 ~~~$\pm$5.241 &     57.729 ~~~$\pm$4.202 &   3833.653 ~~~$\pm$29.577 &   1308.567 ~~~$\pm$12.073 &    536.792 ~~~$\pm$8.426 &    391.640 ~~~$\pm$7.096 \\
SN 2008X &      0.000 ~~~~$\pm$-1.557 &     35.847 ~~~$\pm$2.625 &      9.090 ~~~$\pm$2.381 &     25.491 ~~~$\pm$2.464 &      4.696 ~~~$\pm$1.605 &    115.341 ~~~$\pm$2.559 &     26.298 ~~~$\pm$1.716 &     37.464 ~~~$\pm$1.968 &     22.943 ~~~$\pm$1.752 \\
SN 2008Y &     15.392 ~~~~$\pm$7.286 &      8.495 ~~~$\pm$1.713 &      8.495 ~~~$\pm$2.288 &      9.427 ~~~$\pm$2.209 &      2.075 ~~~$\pm$1.869 &     26.017 ~~~$\pm$2.000 &     24.080 ~~~$\pm$2.425 &      4.866 ~~~$\pm$2.080 &      5.472 ~~~$\pm$2.065 \\
SN 2008Z &      0.000 ~~~~$\pm$-1.578 &     11.166 ~~~$\pm$1.555 &      1.397 ~~~$\pm$1.483 &      6.216 ~~~$\pm$1.539 &      1.891 ~~~$\pm$1.204 &     57.278 ~~~$\pm$1.734 &     13.273 ~~~$\pm$1.225 &     16.902 ~~~$\pm$1.401 &      6.323 ~~~$\pm$1.694 \\
SN 2008aa &      0.000 ~~~~$\pm$-1.600 &    118.750 ~~~$\pm$2.924 &     94.576 ~~~$\pm$2.736 &    279.564 ~~~$\pm$3.961 &      8.478 ~~~$\pm$1.489 &    292.655 ~~~$\pm$3.304 &     18.918 ~~~$\pm$1.318 &     37.918 ~~~$\pm$1.475 &     24.787 ~~~$\pm$1.326 \\
SN 2008ac &     95.058 ~~~~$\pm$8.530 &     24.355 ~~~$\pm$1.992 &     10.177 ~~~$\pm$1.816 &     33.523 ~~~$\pm$2.156 &      3.050 ~~~$\pm$1.339 &     94.689 ~~~$\pm$2.365 &     15.588 ~~~$\pm$1.385 &     23.559 ~~~$\pm$1.539 &     16.515 ~~~$\pm$1.426 \\
SN 2008ad &    181.855 ~~~~$\pm$7.898 &    201.885 ~~~$\pm$2.981 &     22.124 ~~~$\pm$2.157 &     52.762 ~~~$\pm$2.376 &     23.735 ~~~$\pm$1.835 &   1036.750 ~~~$\pm$6.985 &    430.944 ~~~$\pm$3.715 &    173.854 ~~~$\pm$2.746 &    136.588 ~~~$\pm$2.534 \\
SN 2008ae &     92.526 ~~~~$\pm$10.541 &    157.503 ~~~$\pm$4.123 &     19.976 ~~~$\pm$3.335 &     58.373 ~~~$\pm$3.656 &     12.246 ~~~$\pm$3.245 &    655.201 ~~~$\pm$8.048 &    232.511 ~~~$\pm$4.935 &     76.419 ~~~$\pm$3.947 &     53.375 ~~~$\pm$3.728 \\
SN 2008ah &    193.287 ~~~~$\pm$23.011 &     51.662 ~~~$\pm$5.235 &     24.099 ~~~$\pm$5.140 &     65.567 ~~~$\pm$5.431 &     39.940 ~~~$\pm$5.045 &    245.629 ~~~$\pm$7.511 &    280.250 ~~~$\pm$7.092 &    109.777 ~~~$\pm$5.926 &     78.685 ~~~$\pm$5.730 \\
SN 2008aj &     70.915 ~~~~$\pm$11.409 &     88.782 ~~~$\pm$4.266 &      4.782 ~~~$\pm$2.771 &     14.923 ~~~$\pm$2.800 &      5.401 ~~~$\pm$2.331 &    352.134 ~~~$\pm$5.106 &    115.901 ~~~$\pm$3.319 &     58.972 ~~~$\pm$3.014 &     42.125 ~~~$\pm$2.850 \\
SN 2008ar &     55.324 ~~~~$\pm$12.198 &    155.126 ~~~$\pm$4.223 &     28.309 ~~~$\pm$3.477 &     73.116 ~~~$\pm$3.853 &     20.576 ~~~$\pm$3.273 &    734.971 ~~~$\pm$8.463 &    336.084 ~~~$\pm$5.344 &     97.736 ~~~$\pm$4.069 &     78.959 ~~~$\pm$3.892 \\
SN 2008ay &     47.928 ~~~~$\pm$13.400 &     16.571 ~~~$\pm$3.597 &     11.938 ~~~$\pm$4.041 &     35.164 ~~~$\pm$4.161 &      2.632 ~~~$\pm$3.986 &     52.166 ~~~$\pm$4.631 &     77.437 ~~~$\pm$4.990 &     26.060 ~~~$\pm$4.688 &     15.214 ~~~$\pm$4.356 \\
SN 2008bj &      0.000 ~~~~$\pm$-1.603 &     45.590 ~~~$\pm$2.532 &     23.102 ~~~$\pm$2.326 &     72.054 ~~~$\pm$2.937 &      5.504 ~~~$\pm$1.547 &    132.579 ~~~$\pm$2.684 &     16.595 ~~~$\pm$1.505 &     29.786 ~~~$\pm$1.843 &     19.813 ~~~$\pm$1.627 \\
SN 2008bl &      0.000 ~~~~$\pm$-1.695 &     67.101 ~~~$\pm$2.600 &      6.245 ~~~$\pm$2.209 &     11.389 ~~~$\pm$2.213 &      5.906 ~~~$\pm$1.705 &    212.222 ~~~$\pm$3.207 &     77.129 ~~~$\pm$2.213 &     40.287 ~~~$\pm$1.908 &     28.796 ~~~$\pm$2.219 \\
SN 2008bm &    337.829 ~~~~$\pm$13.216 &    137.485 ~~~$\pm$3.071 &     22.038 ~~~$\pm$2.180 &     54.041 ~~~$\pm$2.460 &     11.725 ~~~$\pm$1.822 &    469.045 ~~~$\pm$5.177 &    148.726 ~~~$\pm$2.625 &     97.232 ~~~$\pm$2.549 &     72.083 ~~~$\pm$2.451 \\
SN 2008bn &      2.465 ~~~~$\pm$11.712 &      0.120 ~~~$\pm$2.069 &      1.731 ~~~$\pm$2.173 &      7.281 ~~~$\pm$2.245 &      2.820 ~~~$\pm$1.872 &      9.190 ~~~$\pm$1.672 &      4.443 ~~~$\pm$1.744 &      2.394 ~~~$\pm$2.063 &      1.684 ~~~$\pm$2.010 \\
SN 2008bs &    328.028 ~~~~$\pm$14.615 &    266.554 ~~~$\pm$4.273 &     27.423 ~~~$\pm$2.183 &     79.647 ~~~$\pm$2.814 &     21.552 ~~~$\pm$1.772 &   1129.845 ~~~$\pm$9.326 &    345.189 ~~~$\pm$3.887 &    180.268 ~~~$\pm$3.238 &    120.172 ~~~$\pm$2.770 \\
SN 2008bv &    444.805 ~~~~$\pm$19.320 &    268.274 ~~~$\pm$5.158 &     67.183 ~~~$\pm$4.256 &    204.588 ~~~$\pm$5.351 &     96.419 ~~~$\pm$4.238 &   1704.066 ~~~$\pm$13.924 &    964.162 ~~~$\pm$8.767 &    397.245 ~~~$\pm$6.578 &    277.790 ~~~$\pm$5.816 \\
SN 2008bx &      0.000 ~~~~$\pm$-1.570 &   1200.671 ~~~$\pm$12.598 &   1290.196 ~~~$\pm$13.619 &   3945.278 ~~~$\pm$31.355 &     35.817 ~~~$\pm$2.037 &   4361.225 ~~~$\pm$37.518 &    497.000 ~~~$\pm$4.803 &    321.242 ~~~$\pm$4.648 &    248.714 ~~~$\pm$3.745 \\
SN 2008bz &     36.933 ~~~~$\pm$10.172 &     21.896 ~~~$\pm$2.786 &      4.233 ~~~$\pm$2.756 &     15.241 ~~~$\pm$2.834 &     10.823 ~~~$\pm$2.260 &    115.171 ~~~$\pm$3.591 &     85.618 ~~~$\pm$3.301 &     19.076 ~~~$\pm$2.532 &     16.217 ~~~$\pm$2.435 \\
SN 2008cg &     75.066 ~~~~$\pm$8.331 &     45.187 ~~~$\pm$1.933 &      6.709 ~~~$\pm$1.655 &     25.246 ~~~$\pm$1.782 &      7.800 ~~~$\pm$1.393 &    223.845 ~~~$\pm$2.908 &     62.500 ~~~$\pm$1.647 &     54.718 ~~~$\pm$1.747 &     35.356 ~~~$\pm$1.690 \\
SN 2008cw &    312.913 ~~~~$\pm$14.149 &     96.193 ~~~$\pm$2.768 &     60.850 ~~~$\pm$2.544 &    180.346 ~~~$\pm$3.710 &     12.795 ~~~$\pm$1.633 &    297.282 ~~~$\pm$3.825 &     32.391 ~~~$\pm$1.504 &     52.963 ~~~$\pm$1.859 &     37.543 ~~~$\pm$1.992 \\
SN 2008cz &    152.397 ~~~~$\pm$8.070 &     51.507 ~~~$\pm$1.886 &     11.805 ~~~$\pm$1.572 &     41.111 ~~~$\pm$1.934 &      4.825 ~~~$\pm$1.217 &    166.147 ~~~$\pm$2.530 &     37.975 ~~~$\pm$1.384 &     38.064 ~~~$\pm$1.738 &     25.600 ~~~$\pm$1.461 \\
SN 2008di &     35.304 ~~~~$\pm$6.119 &      7.993 ~~~$\pm$1.447 &      1.931 ~~~$\pm$1.339 &      6.490 ~~~$\pm$1.426 &      1.503 ~~~$\pm$1.107 &     24.514 ~~~$\pm$1.346 &      2.055 ~~~$\pm$1.033 &    -12.020 ~~~$\pm$13.543 &      4.158 ~~~$\pm$1.027 \\
SN 2008do &    121.724 ~~~~$\pm$16.421 &    124.974 ~~~$\pm$5.251 &     16.711 ~~~$\pm$5.136 &     55.377 ~~~$\pm$5.252 &     20.742 ~~~$\pm$6.166 &    740.951 ~~~$\pm$11.174 &    337.498 ~~~$\pm$8.951 &     81.451 ~~~$\pm$7.030 &     51.383 ~~~$\pm$6.887 \\
SN 2008dt &    379.325 ~~~~$\pm$30.994 &     96.350 ~~~$\pm$9.375 &     26.919 ~~~$\pm$9.336 &    159.258 ~~~$\pm$9.663 &     53.711 ~~~$\pm$11.320 &    295.296 ~~~$\pm$14.975 &    364.846 ~~~$\pm$13.857 &    196.381 ~~~$\pm$12.995 &    180.648 ~~~$\pm$13.000 \\
SN 2008dw &      0.000 ~~~~$\pm$-1.446 &    103.785 ~~~$\pm$3.406 &     69.767 ~~~$\pm$3.241 &    203.880 ~~~$\pm$4.521 &     14.025 ~~~$\pm$1.924 &    342.368 ~~~$\pm$4.516 &     44.942 ~~~$\pm$2.025 &     74.443 ~~~$\pm$2.430 &     47.387 ~~~$\pm$2.123 \\
SN 2008dz &     76.398 ~~~~$\pm$19.559 &     54.753 ~~~$\pm$5.591 &     21.755 ~~~$\pm$6.520 &     39.513 ~~~$\pm$6.565 &      9.522 ~~~$\pm$6.898 &    243.143 ~~~$\pm$8.917 &    163.927 ~~~$\pm$9.055 &     37.160 ~~~$\pm$7.513 &     20.008 ~~~$\pm$7.498 \\
SN 2008ek &     66.826 ~~~~$\pm$46.494 &     52.714 ~~~$\pm$11.279 &      1.856 ~~~$\pm$7.859 &     37.089 ~~~$\pm$7.717 &     10.898 ~~~$\pm$8.054 &    168.891 ~~~$\pm$15.070 &    103.776 ~~~$\pm$11.686 &     12.132 ~~~$\pm$8.775 &     16.823 ~~~$\pm$8.729 \\
SN 2008eq &    173.115 ~~~~$\pm$16.447 &    219.256 ~~~$\pm$5.221 &     32.611 ~~~$\pm$4.455 &     75.520 ~~~$\pm$4.687 &     39.962 ~~~$\pm$3.702 &   1313.525 ~~~$\pm$12.141 &    614.240 ~~~$\pm$7.278 &    201.541 ~~~$\pm$5.100 &    164.419 ~~~$\pm$4.881 \\
SN 2008ew &      0.000 ~~~~$\pm$-1.563 &     49.845 ~~~$\pm$3.909 &      7.148 ~~~$\pm$3.514 &     14.886 ~~~$\pm$3.428 &      7.595 ~~~$\pm$2.970 &    183.444 ~~~$\pm$4.318 &    107.505 ~~~$\pm$3.913 &     34.314 ~~~$\pm$3.184 &     29.799 ~~~$\pm$3.750 \\
SN 2008fe &    138.051 ~~~~$\pm$15.839 &     28.600 ~~~$\pm$4.446 &     38.339 ~~~$\pm$4.973 &    101.306 ~~~$\pm$5.634 &     10.840 ~~~$\pm$4.864 &    100.998 ~~~$\pm$6.014 &    118.496 ~~~$\pm$5.927 &     44.193 ~~~$\pm$5.392 &     29.559 ~~~$\pm$5.307 \\
SN 2008fo &    285.190 ~~~~$\pm$13.980 &    129.005 ~~~$\pm$3.104 &     23.896 ~~~$\pm$2.925 &     80.221 ~~~$\pm$2.924 &     14.889 ~~~$\pm$1.865 &    491.999 ~~~$\pm$5.339 &    127.858 ~~~$\pm$2.615 &    108.235 ~~~$\pm$2.779 &     70.641 ~~~$\pm$2.356 \\
SN 2008fs &     47.067 ~~~~$\pm$11.862 &     12.082 ~~~$\pm$2.547 &      4.857 ~~~$\pm$3.112 &     22.299 ~~~$\pm$3.306 &      9.244 ~~~$\pm$3.181 &     40.770 ~~~$\pm$3.250 &     32.860 ~~~$\pm$3.564 &     17.725 ~~~$\pm$3.418 &      5.759 ~~~$\pm$3.279 \\
SN 2008gd &     50.209 ~~~~$\pm$8.719 &     20.950 ~~~$\pm$2.064 &      6.487 ~~~$\pm$1.980 &     10.223 ~~~$\pm$2.057 &      1.977 ~~~$\pm$1.291 &     79.719 ~~~$\pm$2.502 &     22.369 ~~~$\pm$1.696 &     18.811 ~~~$\pm$1.652 &     11.483 ~~~$\pm$1.475 \\
SN 2008hn &      0.000 ~~~~$\pm$-1.567 &     80.776 ~~~$\pm$2.482 &      5.335 ~~~$\pm$1.865 &     16.578 ~~~$\pm$1.921 &      8.355 ~~~$\pm$1.671 &    306.840 ~~~$\pm$3.896 &    117.771 ~~~$\pm$2.492 &     58.070 ~~~$\pm$2.051 &     41.099 ~~~$\pm$1.882 \\
SN 2008hx &      0.000 ~~~~$\pm$-1.790 &    724.622 ~~~$\pm$7.706 &     52.400 ~~~$\pm$3.683 &    161.710 ~~~$\pm$4.432 &     70.231 ~~~$\pm$3.443 &   3877.374 ~~~$\pm$27.437 &   1269.070 ~~~$\pm$9.847 &    556.492 ~~~$\pm$7.557 &    397.862 ~~~$\pm$5.971 \\
SN 2008iq &     26.534 ~~~~$\pm$16.583 &     29.662 ~~~$\pm$5.981 &      3.224 ~~~$\pm$4.499 &      4.094 ~~~$\pm$4.805 &      7.339 ~~~$\pm$3.394 &    135.321 ~~~$\pm$5.518 &     49.452 ~~~$\pm$4.164 &     16.713 ~~~$\pm$3.957 &     10.819 ~~~$\pm$3.447 \\
SN 2008iz &      0.000 ~~~~$\pm$-1.517 &   2252.112 ~~~$\pm$25.340 &    275.830 ~~~$\pm$12.195 &    780.185 ~~~$\pm$16.539 &    342.242 ~~~$\pm$18.427 &  33024.258 ~~~$\pm$468.154 &  17620.342 ~~~$\pm$109.321 &   3412.941 ~~~$\pm$46.861 &   3716.283 ~~~$\pm$47.378 \\
SN 2009E &      0.000 ~~~~$\pm$-1.557 &     35.847 ~~~$\pm$2.625 &      9.090 ~~~$\pm$2.381 &     25.491 ~~~$\pm$2.464 &      4.696 ~~~$\pm$1.605 &    115.341 ~~~$\pm$2.559 &     26.298 ~~~$\pm$1.716 &     37.464 ~~~$\pm$1.968 &     22.943 ~~~$\pm$1.752 \\
SN 2009W &      0.000 ~~~~$\pm$-1.542 &      9.178 ~~~$\pm$1.713 &      2.246 ~~~$\pm$1.490 &      5.167 ~~~$\pm$1.766 &     -1.325 ~~~$\pm$1.099 &     18.588 ~~~$\pm$1.290 &      2.195 ~~~$\pm$0.936 &      7.121 ~~~$\pm$1.784 &      5.456 ~~~$\pm$1.175 \\
SN 2009ae &    120.247 ~~~~$\pm$17.068 &     75.132 ~~~$\pm$4.283 &     84.972 ~~~$\pm$4.939 &    217.271 ~~~$\pm$6.186 &     16.985 ~~~$\pm$4.454 &    307.204 ~~~$\pm$6.890 &    196.103 ~~~$\pm$5.936 &     56.272 ~~~$\pm$5.148 &     38.379 ~~~$\pm$4.858 \\
SN 2009ai &     48.042 ~~~~$\pm$18.357 &     28.525 ~~~$\pm$4.623 &      1.879 ~~~$\pm$4.535 &     27.703 ~~~$\pm$4.549 &      5.101 ~~~$\pm$4.965 &    117.361 ~~~$\pm$6.957 &     86.729 ~~~$\pm$6.086 &     36.455 ~~~$\pm$5.432 &     22.424 ~~~$\pm$5.358 \\
SN 2009am &      0.000 ~~~~$\pm$-1.352 &     27.433 ~~~$\pm$1.438 &      3.594 ~~~$\pm$1.296 &      6.323 ~~~$\pm$1.311 &      3.724 ~~~$\pm$1.205 &    137.383 ~~~$\pm$2.102 &     58.510 ~~~$\pm$1.640 &     25.899 ~~~$\pm$1.366 &     16.322 ~~~$\pm$1.284 \\
SN 2009an &      0.000 ~~~~$\pm$-1.546 &    441.886 ~~~$\pm$10.277 &     61.905 ~~~$\pm$9.277 &    131.318 ~~~$\pm$9.802 &    123.095 ~~~$\pm$13.667 &   3772.186 ~~~$\pm$37.657 &   2204.647 ~~~$\pm$27.072 &    531.826 ~~~$\pm$18.093 &    460.057 ~~~$\pm$17.975 \\
SN 2009ao &      0.000 ~~~~$\pm$-1.557 &    107.266 ~~~$\pm$3.629 &     23.166 ~~~$\pm$3.825 &     34.575 ~~~$\pm$3.913 &     12.444 ~~~$\pm$4.492 &    569.126 ~~~$\pm$7.623 &    244.731 ~~~$\pm$6.437 &     74.140 ~~~$\pm$5.147 &     50.336 ~~~$\pm$5.095 \\
SN 2009at &      0.000 ~~~~$\pm$-1.562 &     37.325 ~~~$\pm$2.512 &      5.558 ~~~$\pm$2.621 &     15.812 ~~~$\pm$2.644 &      6.841 ~~~$\pm$2.899 &    194.012 ~~~$\pm$4.234 &     76.645 ~~~$\pm$3.548 &     45.464 ~~~$\pm$3.264 &     32.660 ~~~$\pm$3.203 \\
SN 2009av &     58.171 ~~~~$\pm$8.239 &     27.729 ~~~$\pm$2.136 &      3.238 ~~~$\pm$1.799 &     16.269 ~~~$\pm$1.998 &      2.735 ~~~$\pm$1.303 &     88.593 ~~~$\pm$2.535 &     29.216 ~~~$\pm$1.924 &     21.564 ~~~$\pm$1.653 &     16.620 ~~~$\pm$1.552 \\
SN 2009be &      9.758 ~~~~$\pm$4.586 &      3.589 ~~~$\pm$2.223 &     -2.150 ~~~$\pm$2.052 &      4.167 ~~~$\pm$2.493 &      3.769 ~~~$\pm$1.807 &     10.432 ~~~$\pm$2.397 &      3.944 ~~~$\pm$1.857 &      2.594 ~~~$\pm$1.865 &     -1.461 ~~~$\pm$1.980 \\
SN 2009bh &     28.839 ~~~~$\pm$7.285 &     40.539 ~~~$\pm$2.545 &      2.806 ~~~$\pm$2.364 &      5.617 ~~~$\pm$2.556 &      8.149 ~~~$\pm$2.358 &    181.985 ~~~$\pm$3.420 &     70.920 ~~~$\pm$2.754 &     21.088 ~~~$\pm$2.466 &      7.367 ~~~$\pm$2.599 \\
SN 2009bk &    193.125 ~~~~$\pm$10.416 &     62.321 ~~~$\pm$2.218 &     10.276 ~~~$\pm$1.894 &     40.958 ~~~$\pm$2.272 &      9.219 ~~~$\pm$1.663 &    195.165 ~~~$\pm$2.889 &     49.244 ~~~$\pm$1.890 &     55.685 ~~~$\pm$2.176 &     38.568 ~~~$\pm$1.808 \\
SN 2009bl &    152.021 ~~~~$\pm$13.222 &     50.075 ~~~$\pm$2.712 &      9.872 ~~~$\pm$2.556 &     30.519 ~~~$\pm$2.860 &      9.797 ~~~$\pm$2.253 &    171.463 ~~~$\pm$3.655 &     50.692 ~~~$\pm$2.296 &     46.439 ~~~$\pm$2.437 &     36.862 ~~~$\pm$2.374 \\
SN 2009bs &    305.222 ~~~~$\pm$54.963 &    165.613 ~~~$\pm$18.566 &     36.389 ~~~$\pm$14.882 &    165.572 ~~~$\pm$15.007 &     46.361 ~~~$\pm$17.696 &    306.061 ~~~$\pm$27.872 &    301.974 ~~~$\pm$22.516 &    108.537 ~~~$\pm$19.112 &     54.043 ~~~$\pm$18.864 \\
SN 2009bv &      2.734 ~~~~$\pm$8.495 &     11.462 ~~~$\pm$1.774 &      1.514 ~~~$\pm$2.040 &      7.867 ~~~$\pm$2.112 &      1.148 ~~~$\pm$1.971 &     40.552 ~~~$\pm$2.102 &     23.204 ~~~$\pm$2.568 &      2.896 ~~~$\pm$1.838 &      5.492 ~~~$\pm$2.086 \\
SN 2009bz &      0.000 ~~~~$\pm$-1.577 &    106.462 ~~~$\pm$2.778 &     57.181 ~~~$\pm$2.472 &    173.441 ~~~$\pm$3.603 &     13.498 ~~~$\pm$1.575 &    315.172 ~~~$\pm$3.816 &     53.127 ~~~$\pm$1.790 &     70.067 ~~~$\pm$1.989 &     47.328 ~~~$\pm$1.806 \\
SN 2009ce &      1.283 ~~~~$\pm$8.482 &      3.869 ~~~$\pm$5.180 &      1.805 ~~~$\pm$2.692 &      4.752 ~~~$\pm$2.745 &     -2.405 ~~~$\pm$2.292 &      3.356 ~~~$\pm$4.739 &      5.161 ~~~$\pm$2.505 &      3.775 ~~~$\pm$2.506 &     -1.209 ~~~$\pm$2.839 \\
SN 2009cj &     68.171 ~~~~$\pm$16.035 &     21.945 ~~~$\pm$3.406 &      6.923 ~~~$\pm$3.589 &     21.429 ~~~$\pm$3.699 &     16.250 ~~~$\pm$3.115 &     95.623 ~~~$\pm$4.017 &     82.015 ~~~$\pm$3.768 &     34.613 ~~~$\pm$3.898 &     34.184 ~~~$\pm$5.246 \\
SN 2009co &      8.569 ~~~~$\pm$5.397 &     -0.488 ~~~$\pm$1.841 &      0.024 ~~~$\pm$2.822 &      6.215 ~~~$\pm$2.898 &     -0.783 ~~~$\pm$2.598 &      2.433 ~~~$\pm$2.291 &      2.651 ~~~$\pm$2.244 &      5.376 ~~~$\pm$2.533 &      3.467 ~~~$\pm$2.318 \\
SN 2009ct &     50.149 ~~~~$\pm$9.024 &     40.653 ~~~$\pm$2.760 &      8.941 ~~~$\pm$2.889 &      7.168 ~~~$\pm$2.786 &      3.775 ~~~$\pm$2.448 &    182.419 ~~~$\pm$4.074 &     87.458 ~~~$\pm$3.452 &     31.716 ~~~$\pm$2.883 &     21.992 ~~~$\pm$2.790 \\
SN 2009cz &  &    538.125 ~~~$\pm$17.417 &     85.058 ~~~$\pm$19.351 &    264.869 ~~~$\pm$19.624 &    147.293 ~~~$\pm$23.059 &   3547.048 ~~~$\pm$43.282 &   2276.760 ~~~$\pm$36.560 &    464.440 ~~~$\pm$26.351 &    363.028 ~~~$\pm$26.352 \\
SN 2009dc &  &     68.094 ~~~$\pm$15.266 &     35.567 ~~~$\pm$11.323 &    136.299 ~~~$\pm$12.023 &     60.790 ~~~$\pm$14.210 &    447.875 ~~~$\pm$25.356 &    122.274 ~~~$\pm$17.549 &    158.202 ~~~$\pm$16.523 &    101.322 ~~~$\pm$16.280 \\
SN 2009dd &      0.000 ~~~~$\pm$-1.245 &    710.078 ~~~$\pm$6.593 &     57.823 ~~~$\pm$2.426 &    178.598 ~~~$\pm$3.256 &     25.323 ~~~$\pm$1.657 &   3027.790 ~~~$\pm$17.102 &    804.296 ~~~$\pm$5.275 &    380.913 ~~~$\pm$3.956 &    268.292 ~~~$\pm$3.236 \\
SN 2009di &     88.917 ~~~~$\pm$10.065 &     68.513 ~~~$\pm$3.358 &     38.676 ~~~$\pm$3.378 &     95.738 ~~~$\pm$4.005 &     15.778 ~~~$\pm$2.575 &    404.613 ~~~$\pm$6.012 &    245.207 ~~~$\pm$4.770 &     72.095 ~~~$\pm$3.229 &     58.293 ~~~$\pm$3.180 \\
SN 2009dm &    375.575 ~~~~$\pm$15.852 &    127.641 ~~~$\pm$3.190 &    103.108 ~~~$\pm$2.990 &    304.742 ~~~$\pm$4.723 &     17.271 ~~~$\pm$1.571 &    456.473 ~~~$\pm$4.738 &     53.911 ~~~$\pm$1.700 &     75.887 ~~~$\pm$2.182 &     47.979 ~~~$\pm$1.907 \\
SN 2009dn &    139.926 ~~~~$\pm$12.101 &    194.197 ~~~$\pm$4.369 &     17.415 ~~~$\pm$3.268 &     38.599 ~~~$\pm$3.307 &      6.831 ~~~$\pm$2.694 &    750.092 ~~~$\pm$7.942 &    264.457 ~~~$\pm$4.501 &    110.531 ~~~$\pm$3.680 &     79.922 ~~~$\pm$3.375 \\
SN 2009eg &     60.408 ~~~~$\pm$12.314 &      3.449 ~~~$\pm$3.987 &     14.759 ~~~$\pm$4.707 &     38.645 ~~~$\pm$4.863 &      6.425 ~~~$\pm$4.857 &     48.826 ~~~$\pm$5.881 &     87.230 ~~~$\pm$5.949 &     25.448 ~~~$\pm$5.163 &     18.069 ~~~$\pm$5.192 \\
SN 2009en &     68.186 ~~~~$\pm$24.580 &     20.826 ~~~$\pm$5.745 &      0.062 ~~~$\pm$6.077 &     42.650 ~~~$\pm$6.318 &      0.515 ~~~$\pm$6.664 &     57.259 ~~~$\pm$8.582 &     65.497 ~~~$\pm$7.979 &     35.147 ~~~$\pm$7.751 &     16.033 ~~~$\pm$7.323 \\
SN 2009eo &     67.300 ~~~~$\pm$14.573 &     77.825 ~~~$\pm$3.950 &     12.864 ~~~$\pm$3.900 &     35.255 ~~~$\pm$3.971 &      5.442 ~~~$\pm$3.612 &    324.928 ~~~$\pm$5.093 &    195.461 ~~~$\pm$5.203 &     57.917 ~~~$\pm$3.933 &     45.706 ~~~$\pm$3.717 \\
SN 2009er &     43.377 ~~~~$\pm$10.912 &      9.469 ~~~$\pm$1.559 &      1.201 ~~~$\pm$1.584 &      7.670 ~~~$\pm$1.636 &      3.653 ~~~$\pm$1.172 &     26.477 ~~~$\pm$1.321 &      6.268 ~~~$\pm$1.047 &      9.172 ~~~$\pm$1.381 &      7.349 ~~~$\pm$1.245 \\
SN 2009et &    205.673 ~~~~$\pm$14.321 &    187.596 ~~~$\pm$4.007 &     21.517 ~~~$\pm$2.784 &     51.776 ~~~$\pm$3.164 &     33.250 ~~~$\pm$3.029 &   1229.253 ~~~$\pm$11.331 &    474.397 ~~~$\pm$5.960 &    177.878 ~~~$\pm$4.467 &    128.974 ~~~$\pm$4.189 \\
SN 2009eu &     30.637 ~~~~$\pm$26.709 &     69.848 ~~~$\pm$6.661 &     15.185 ~~~$\pm$6.989 &     21.378 ~~~$\pm$6.726 &      6.963 ~~~$\pm$7.420 &    231.643 ~~~$\pm$9.728 &    168.453 ~~~$\pm$9.673 &     38.785 ~~~$\pm$8.202 &     22.386 ~~~$\pm$8.141 \\
SN 2009fb &     80.120 ~~~~$\pm$15.978 &     83.286 ~~~$\pm$4.686 &      6.817 ~~~$\pm$4.685 &     25.364 ~~~$\pm$4.725 &      6.244 ~~~$\pm$4.105 &    405.244 ~~~$\pm$7.210 &    157.013 ~~~$\pm$5.642 &     41.102 ~~~$\pm$5.182 &     31.179 ~~~$\pm$4.950 \\
SN 2009fc &     52.866 ~~~~$\pm$5.999 &     43.261 ~~~$\pm$2.107 &      2.621 ~~~$\pm$1.778 &     10.633 ~~~$\pm$1.934 &      8.940 ~~~$\pm$1.490 &    154.305 ~~~$\pm$2.645 &     52.856 ~~~$\pm$1.815 &     28.028 ~~~$\pm$1.836 &     25.682 ~~~$\pm$3.931 \\
SN 2009fi &      0.000 ~~~~$\pm$-1.596 &     93.829 ~~~$\pm$3.017 &     28.316 ~~~$\pm$2.410 &     90.376 ~~~$\pm$3.239 &     10.159 ~~~$\pm$1.738 &    309.839 ~~~$\pm$4.326 &     63.343 ~~~$\pm$2.110 &     76.267 ~~~$\pm$2.365 &     49.399 ~~~$\pm$2.221 \\
SN 2009fv &    111.188 ~~~~$\pm$31.487 &     57.198 ~~~$\pm$14.567 &     16.281 ~~~$\pm$16.333 &     79.443 ~~~$\pm$15.468 &     37.170 ~~~$\pm$20.144 &    144.993 ~~~$\pm$22.650 &    279.838 ~~~$\pm$24.261 &     75.055 ~~~$\pm$21.692 &     19.142 ~~~$\pm$21.508 \\
SN 2009fx &     47.267 ~~~~$\pm$10.127 &      3.675 ~~~$\pm$2.035 &      3.110 ~~~$\pm$2.680 &     13.053 ~~~$\pm$2.832 &      0.682 ~~~$\pm$2.270 &     16.927 ~~~$\pm$2.392 &     19.031 ~~~$\pm$2.718 &      4.564 ~~~$\pm$2.335 &      1.099 ~~~$\pm$2.322 \\
SN 2009gl &      0.000 ~~~~$\pm$-1.608 &    100.479 ~~~$\pm$2.764 &     10.703 ~~~$\pm$1.742 &     39.624 ~~~$\pm$2.083 &     10.684 ~~~$\pm$1.306 &    415.876 ~~~$\pm$4.238 &    132.652 ~~~$\pm$2.200 &     68.036 ~~~$\pm$2.037 &     51.711 ~~~$\pm$1.852 \\
SN 2009hn &      0.081 ~~~~$\pm$3.468 &      4.275 ~~~$\pm$2.152 &      0.052 ~~~$\pm$1.430 &      3.017 ~~~$\pm$1.427 &      1.206 ~~~$\pm$2.017 &     -0.003 ~~~$\pm$4.682 &      4.343 ~~~$\pm$2.236 &      0.224 ~~~$\pm$2.514 &      7.177 ~~~$\pm$2.471 \\
SN 2009hq &      0.000 ~~~~$\pm$-1.490 &    309.348 ~~~$\pm$4.411 &    124.128 ~~~$\pm$2.858 &    359.451 ~~~$\pm$4.727 &     25.700 ~~~$\pm$1.596 &   1099.416 ~~~$\pm$8.877 &    241.148 ~~~$\pm$2.874 &    168.268 ~~~$\pm$2.595 &    119.829 ~~~$\pm$2.170 \\
SN 2009ia &    138.762 ~~~~$\pm$16.868 &    236.134 ~~~$\pm$5.418 &     17.599 ~~~$\pm$4.419 &     34.481 ~~~$\pm$4.494 &     29.436 ~~~$\pm$4.362 &   1193.594 ~~~$\pm$11.546 &    376.372 ~~~$\pm$6.614 &    150.431 ~~~$\pm$5.548 &    104.810 ~~~$\pm$5.241 \\
SN 2009jp &     70.750 ~~~~$\pm$17.836 &     58.275 ~~~$\pm$4.475 &      6.411 ~~~$\pm$4.522 &     24.267 ~~~$\pm$4.532 &     10.953 ~~~$\pm$4.728 &    313.198 ~~~$\pm$7.467 &    161.994 ~~~$\pm$6.588 &     51.468 ~~~$\pm$5.376 &     30.105 ~~~$\pm$5.224 \\
SN 2009jv &      0.000 ~~~~$\pm$-1.355 &    140.091 ~~~$\pm$3.465 &     14.089 ~~~$\pm$2.625 &     42.775 ~~~$\pm$2.924 &     31.125 ~~~$\pm$3.110 &    837.494 ~~~$\pm$8.597 &    301.159 ~~~$\pm$4.900 &    170.437 ~~~$\pm$4.411 &    118.689 ~~~$\pm$4.480 \\
SN 2009jw &      0.000 ~~~~$\pm$-1.471 &    152.842 ~~~$\pm$4.395 &     22.903 ~~~$\pm$4.019 &     52.159 ~~~$\pm$4.236 &     24.315 ~~~$\pm$3.737 &    630.350 ~~~$\pm$7.065 &    275.235 ~~~$\pm$5.324 &    115.516 ~~~$\pm$4.499 &     84.267 ~~~$\pm$4.516 \\
SN 2009ko &      0.000 ~~~~$\pm$-1.523 &     66.303 ~~~$\pm$2.643 &     17.748 ~~~$\pm$2.927 &     32.748 ~~~$\pm$3.042 &     16.819 ~~~$\pm$3.038 &    276.107 ~~~$\pm$4.342 &    184.402 ~~~$\pm$4.166 &     75.347 ~~~$\pm$3.543 &     57.571 ~~~$\pm$3.468 \\
SN 2009lo &    147.500 ~~~~$\pm$20.801 &     39.892 ~~~$\pm$5.884 &     11.415 ~~~$\pm$5.643 &     47.267 ~~~$\pm$5.708 &      5.329 ~~~$\pm$6.390 &    107.792 ~~~$\pm$8.546 &    156.861 ~~~$\pm$8.205 &     57.038 ~~~$\pm$7.250 &     30.457 ~~~$\pm$7.105 \\
SN 2009lx &    209.431 ~~~~$\pm$19.747 &    200.493 ~~~$\pm$6.534 &     42.959 ~~~$\pm$6.438 &     88.789 ~~~$\pm$6.655 &     51.227 ~~~$\pm$7.242 &    959.648 ~~~$\pm$13.356 &    617.666 ~~~$\pm$11.281 &    213.396 ~~~$\pm$9.071 &    169.438 ~~~$\pm$8.821 \\
SN 2009ly &     10.241 ~~~~$\pm$45.570 &     16.547 ~~~$\pm$5.969 &     -6.463 ~~~$\pm$5.265 &     10.014 ~~~$\pm$5.121 &      8.565 ~~~$\pm$4.833 &     25.272 ~~~$\pm$10.114 &     -9.771 ~~~$\pm$8.334 &      5.942 ~~~$\pm$5.567 &     -2.224 ~~~$\pm$5.529 \\
SN 2009md &      0.000 ~~~~$\pm$-1.442 &    226.486 ~~~$\pm$5.061 &     21.626 ~~~$\pm$4.262 &     61.011 ~~~$\pm$4.060 &     17.290 ~~~$\pm$3.596 &    853.728 ~~~$\pm$9.922 &    286.576 ~~~$\pm$5.649 &    160.201 ~~~$\pm$4.891 &    110.179 ~~~$\pm$4.541 \\
SN 2009mh &      0.000 ~~~~$\pm$-1.464 &    479.422 ~~~$\pm$7.856 &     43.622 ~~~$\pm$5.066 &    136.312 ~~~$\pm$5.864 &     57.541 ~~~$\pm$5.307 &   2630.565 ~~~$\pm$23.138 &    909.704 ~~~$\pm$10.777 &    419.631 ~~~$\pm$8.592 &    317.033 ~~~$\pm$8.155 \\
SN 2009mo &     23.525 ~~~~$\pm$5.980 &     14.116 ~~~$\pm$1.615 &      4.531 ~~~$\pm$1.612 &      8.030 ~~~$\pm$1.638 &      4.190 ~~~$\pm$1.229 &     56.432 ~~~$\pm$1.765 &     15.975 ~~~$\pm$1.380 &     15.392 ~~~$\pm$1.500 &     11.130 ~~~$\pm$1.407 \\
SN 2009ms &    128.490 ~~~~$\pm$18.520 &     23.619 ~~~$\pm$3.189 &     10.688 ~~~$\pm$3.505 &     30.242 ~~~$\pm$3.897 &     19.777 ~~~$\pm$3.939 &     84.620 ~~~$\pm$4.295 &     38.791 ~~~$\pm$3.748 &     40.661 ~~~$\pm$4.342 &     32.103 ~~~$\pm$4.398 \\
SN 2009mx &    221.095 ~~~~$\pm$23.560 &     95.982 ~~~$\pm$6.120 &     42.743 ~~~$\pm$5.674 &    123.266 ~~~$\pm$5.861 &     52.357 ~~~$\pm$7.479 &    295.938 ~~~$\pm$10.747 &    270.706 ~~~$\pm$9.458 &    149.856 ~~~$\pm$8.773 &     97.371 ~~~$\pm$8.561 \\
SN 2009my &      0.000 ~~~~$\pm$-1.520 &    153.155 ~~~$\pm$3.324 &     15.848 ~~~$\pm$2.385 &     37.343 ~~~$\pm$2.613 &     12.992 ~~~$\pm$2.129 &    629.484 ~~~$\pm$6.268 &    207.548 ~~~$\pm$3.344 &    121.625 ~~~$\pm$2.948 &     85.734 ~~~$\pm$2.700 \\
SN 2009na &      0.000 ~~~~$\pm$-1.458 &    451.427 ~~~$\pm$6.594 &     34.578 ~~~$\pm$3.691 &    102.390 ~~~$\pm$4.260 &     37.659 ~~~$\pm$3.382 &   2155.853 ~~~$\pm$18.663 &    772.270 ~~~$\pm$7.809 &    303.823 ~~~$\pm$5.669 &    238.725 ~~~$\pm$5.537 \\
SN 2009no &     50.353 ~~~~$\pm$7.707 &     34.744 ~~~$\pm$1.926 &      4.693 ~~~$\pm$1.583 &     11.171 ~~~$\pm$1.622 &      4.685 ~~~$\pm$1.295 &    125.856 ~~~$\pm$2.542 &     52.692 ~~~$\pm$1.785 &     23.723 ~~~$\pm$1.453 &     17.703 ~~~$\pm$1.451 \\
SN 2009np &     37.468 ~~~~$\pm$15.759 &     33.970 ~~~$\pm$3.286 &      6.079 ~~~$\pm$3.193 &     14.065 ~~~$\pm$3.163 &      8.468 ~~~$\pm$2.698 &    164.972 ~~~$\pm$4.062 &     85.948 ~~~$\pm$3.601 &     34.784 ~~~$\pm$3.229 &     23.989 ~~~$\pm$3.142 \\
SN 2009nv &      3.598 ~~~~$\pm$10.703 &     -0.293 ~~~$\pm$2.362 &      2.215 ~~~$\pm$3.423 &     14.534 ~~~$\pm$3.551 &      5.917 ~~~$\pm$3.752 &     23.361 ~~~$\pm$35.866 &      7.685 ~~~$\pm$3.793 &      8.494 ~~~$\pm$3.796 &      3.487 ~~~$\pm$3.618 \\
SN 2010A &      0.000 ~~~~$\pm$-1.492 &    210.442 ~~~$\pm$3.713 &     18.661 ~~~$\pm$2.132 &     72.009 ~~~$\pm$4.124 &     15.061 ~~~$\pm$1.647 &    800.980 ~~~$\pm$7.109 &    276.081 ~~~$\pm$3.278 &    127.417 ~~~$\pm$2.593 &     76.798 ~~~$\pm$2.521 \\
SN 2010B &      0.000 ~~~~$\pm$-1.503 &     61.700 ~~~$\pm$8.139 &     14.873 ~~~$\pm$8.704 &     95.307 ~~~$\pm$9.457 &      7.740 ~~~$\pm$10.360 &    162.022 ~~~$\pm$12.233 &    180.162 ~~~$\pm$12.881 &     63.958 ~~~$\pm$11.099 &     35.847 ~~~$\pm$11.114 \\
SN 2010D &     58.206 ~~~~$\pm$9.834 &     19.908 ~~~$\pm$2.030 &      3.634 ~~~$\pm$2.085 &     14.703 ~~~$\pm$2.226 &     11.614 ~~~$\pm$2.045 &     95.897 ~~~$\pm$2.721 &     57.476 ~~~$\pm$2.457 &     35.194 ~~~$\pm$2.440 &     25.330 ~~~$\pm$2.390 \\
SN 2010O &      0.000 ~~~~$\pm$-1.706 &   1846.103 ~~~$\pm$15.792 &    452.100 ~~~$\pm$7.785 &   1381.137 ~~~$\pm$13.815 &    663.554 ~~~$\pm$9.744 &  10866.812 ~~~$\pm$72.403 &   4672.375 ~~~$\pm$27.096 &   2299.983 ~~~$\pm$20.364 &   1779.039 ~~~$\pm$17.244 \\
SN 2010V &      0.000 ~~~~$\pm$-1.658 &    106.543 ~~~$\pm$2.946 &     35.188 ~~~$\pm$2.423 &    113.025 ~~~$\pm$3.198 &     15.187 ~~~$\pm$1.843 &    375.805 ~~~$\pm$4.826 &     96.078 ~~~$\pm$2.427 &     96.555 ~~~$\pm$2.554 &     63.897 ~~~$\pm$2.291 \\
SN 2010Y &      0.000 ~~~~$\pm$-1.461 &    278.771 ~~~$\pm$8.145 &     58.250 ~~~$\pm$7.375 &    286.963 ~~~$\pm$7.994 &    202.277 ~~~$\pm$9.521 &    940.827 ~~~$\pm$14.286 &    765.559 ~~~$\pm$12.546 &    382.803 ~~~$\pm$10.799 &    343.770 ~~~$\pm$10.856 \\
SN 2010ad &    395.437 ~~~~$\pm$38.056 &    114.486 ~~~$\pm$8.412 &     45.973 ~~~$\pm$7.696 &    154.977 ~~~$\pm$8.205 &    124.712 ~~~$\pm$8.836 &    336.427 ~~~$\pm$12.316 &    367.820 ~~~$\pm$11.129 &    160.484 ~~~$\pm$9.480 &    151.015 ~~~$\pm$9.477 \\
SN 2010ag &    110.419 ~~~~$\pm$17.907 &     48.007 ~~~$\pm$3.792 &      9.437 ~~~$\pm$3.836 &     29.818 ~~~$\pm$3.893 &     14.075 ~~~$\pm$3.632 &    152.927 ~~~$\pm$4.686 &    124.651 ~~~$\pm$4.617 &     64.585 ~~~$\pm$4.214 &     36.935 ~~~$\pm$4.015 \\
SN 2010ak &     97.716 ~~~~$\pm$15.704 &     73.568 ~~~$\pm$4.030 &     -2.222 ~~~$\pm$3.587 &     17.305 ~~~$\pm$3.735 &      8.341 ~~~$\pm$3.881 &    389.106 ~~~$\pm$6.912 &    164.643 ~~~$\pm$5.103 &     61.747 ~~~$\pm$4.351 &     39.628 ~~~$\pm$4.234 \\
SN 2010al &      0.000 ~~~~$\pm$-1.516 &     87.862 ~~~$\pm$4.682 &     17.888 ~~~$\pm$4.782 &     51.273 ~~~$\pm$5.112 &     16.129 ~~~$\pm$6.060 &    353.605 ~~~$\pm$7.872 &    145.672 ~~~$\pm$6.780 &     80.355 ~~~$\pm$6.365 &     49.610 ~~~$\pm$5.978 \\
SN 2010an &    146.016 ~~~~$\pm$30.907 &     90.537 ~~~$\pm$9.109 &     25.848 ~~~$\pm$8.926 &     78.020 ~~~$\pm$8.776 &     41.630 ~~~$\pm$9.904 &    329.830 ~~~$\pm$14.381 &    375.820 ~~~$\pm$13.664 &    123.747 ~~~$\pm$11.143 &     61.529 ~~~$\pm$10.799 \\
SN 2010ao &  &     19.285 ~~~$\pm$0.402 &      2.859 ~~~$\pm$0.315 &      9.068 ~~~$\pm$0.366 &      3.926 ~~~$\pm$0.280 &     84.038 ~~~$\pm$0.759 &     47.591 ~~~$\pm$0.509 &     17.126 ~~~$\pm$0.418 &     12.238 ~~~$\pm$0.386 \\
SN 2010au &     87.000 ~~~~$\pm$8.953 &     47.578 ~~~$\pm$2.597 &     11.948 ~~~$\pm$2.505 &     20.509 ~~~$\pm$2.634 &      6.118 ~~~$\pm$2.098 &    208.073 ~~~$\pm$3.776 &    134.731 ~~~$\pm$3.217 &     45.329 ~~~$\pm$2.533 &     39.292 ~~~$\pm$2.472 \\
SN 2010av &     63.348 ~~~~$\pm$12.974 &     29.621 ~~~$\pm$4.009 &     14.327 ~~~$\pm$4.227 &     47.306 ~~~$\pm$4.524 &     14.963 ~~~$\pm$4.718 &     73.778 ~~~$\pm$5.601 &     87.506 ~~~$\pm$5.749 &     30.450 ~~~$\pm$5.126 &     10.823 ~~~$\pm$4.939 \\
SN 2010aw &      0.000 ~~~~$\pm$-1.670 &    400.307 ~~~$\pm$5.210 &    368.747 ~~~$\pm$4.700 &   1090.246 ~~~$\pm$10.117 &     22.765 ~~~$\pm$1.459 &   1290.945 ~~~$\pm$10.052 &    149.674 ~~~$\pm$2.121 &    156.304 ~~~$\pm$2.693 &    111.976 ~~~$\pm$2.331 \\
SN 2010ax &      3.804 ~~~~$\pm$8.743 &      6.008 ~~~$\pm$1.758 &     -0.291 ~~~$\pm$2.641 &      5.106 ~~~$\pm$2.516 &      0.367 ~~~$\pm$1.993 &     20.384 ~~~$\pm$1.875 &     21.041 ~~~$\pm$2.695 &      4.185 ~~~$\pm$2.122 &      2.612 ~~~$\pm$2.099 \\
SN 2010ay &    576.948 ~~~~$\pm$15.108 &    257.222 ~~~$\pm$4.095 &    289.275 ~~~$\pm$4.620 &    858.490 ~~~$\pm$8.612 &     18.198 ~~~$\pm$1.307 &    807.149 ~~~$\pm$7.412 &     64.800 ~~~$\pm$1.688 &     87.510 ~~~$\pm$2.011 &     63.541 ~~~$\pm$1.803 \\
SN 2010bb &     11.208 ~~~~$\pm$10.773 &      9.695 ~~~$\pm$2.832 &      6.844 ~~~$\pm$3.378 &     20.992 ~~~$\pm$3.770 &      4.149 ~~~$\pm$2.791 &     44.775 ~~~$\pm$6.569 &     35.955 ~~~$\pm$4.137 &     10.786 ~~~$\pm$2.816 &      4.046 ~~~$\pm$4.212 \\
SN 2010bd &    166.437 ~~~~$\pm$11.021 &     60.535 ~~~$\pm$2.628 &     15.990 ~~~$\pm$2.248 &     35.502 ~~~$\pm$2.450 &      2.890 ~~~$\pm$1.383 &    179.411 ~~~$\pm$3.154 &     49.378 ~~~$\pm$1.959 &     39.149 ~~~$\pm$1.731 &     25.769 ~~~$\pm$1.610 \\
SN 2010bf &     67.664 ~~~~$\pm$9.513 &     41.914 ~~~$\pm$2.502 &      6.470 ~~~$\pm$2.236 &     12.286 ~~~$\pm$2.284 &      6.382 ~~~$\pm$1.657 &    198.663 ~~~$\pm$3.763 &     77.386 ~~~$\pm$2.389 &     38.588 ~~~$\pm$2.138 &     26.494 ~~~$\pm$2.737 \\
SN 2010bg &     98.860 ~~~~$\pm$9.070 &     48.887 ~~~$\pm$2.339 &      5.453 ~~~$\pm$2.044 &     19.856 ~~~$\pm$2.098 &      7.608 ~~~$\pm$1.464 &    206.739 ~~~$\pm$3.120 &     60.248 ~~~$\pm$1.949 &     38.938 ~~~$\pm$2.002 &     24.752 ~~~$\pm$3.671 \\
SN 2010bi &  &    171.288 ~~~$\pm$3.672 &     43.074 ~~~$\pm$2.612 &    157.037 ~~~$\pm$3.570 &     15.486 ~~~$\pm$1.664 &    587.811 ~~~$\pm$6.012 &    149.897 ~~~$\pm$2.370 &    109.202 ~~~$\pm$2.563 &     70.932 ~~~$\pm$2.082 \\
SN 2010ck &    331.460 ~~~~$\pm$19.544 &     73.084 ~~~$\pm$6.298 &    216.947 ~~~$\pm$8.420 &    602.367 ~~~$\pm$11.004 &     64.893 ~~~$\pm$8.716 &    355.150 ~~~$\pm$11.501 &    654.317 ~~~$\pm$12.664 &    216.656 ~~~$\pm$10.481 &    177.718 ~~~$\pm$10.344 \\
SN 2010cs &     17.366 ~~~~$\pm$60.646 &     25.704 ~~~$\pm$7.594 &    -22.919 ~~~$\pm$9.590 &     26.706 ~~~$\pm$9.306 &     -2.284 ~~~$\pm$10.294 &     24.785 ~~~$\pm$8.802 &     36.545 ~~~$\pm$11.027 &     26.664 ~~~$\pm$14.333 &    -36.963 ~~~$\pm$14.060 \\
SN 2010do &      0.000 ~~~~$\pm$-1.417 &    933.417 ~~~$\pm$11.283 &     51.313 ~~~$\pm$6.554 &    116.702 ~~~$\pm$6.980 &     66.135 ~~~$\pm$7.415 &   5167.769 ~~~$\pm$36.171 &   1887.212 ~~~$\pm$17.157 &    486.265 ~~~$\pm$10.609 &    383.827 ~~~$\pm$10.167 \\
SN 2010dt &     41.800 ~~~~$\pm$11.724 &     29.223 ~~~$\pm$3.366 &      9.707 ~~~$\pm$3.506 &     19.078 ~~~$\pm$3.614 &      3.873 ~~~$\pm$3.299 &     89.888 ~~~$\pm$4.422 &     48.143 ~~~$\pm$4.008 &     30.113 ~~~$\pm$3.762 &     15.336 ~~~$\pm$3.618 \\
SN 2010dy &     39.438 ~~~~$\pm$11.178 &     21.157 ~~~$\pm$2.149 &      4.448 ~~~$\pm$2.084 &      7.145 ~~~$\pm$2.145 &      3.671 ~~~$\pm$1.572 &     76.063 ~~~$\pm$1.994 &     24.765 ~~~$\pm$2.323 &     21.102 ~~~$\pm$1.718 &     12.547 ~~~$\pm$1.503 \\
SN 2010ed &      5.580 ~~~~$\pm$7.301 &      7.350 ~~~$\pm$1.490 &     -0.825 ~~~$\pm$1.737 &      2.738 ~~~$\pm$1.708 &      3.239 ~~~$\pm$1.303 &     36.347 ~~~$\pm$1.640 &     13.859 ~~~$\pm$1.625 &      6.475 ~~~$\pm$1.368 &      4.874 ~~~$\pm$1.312 \\
SN 2010ee &     41.489 ~~~~$\pm$7.953 &     39.838 ~~~$\pm$2.235 &     13.333 ~~~$\pm$2.236 &     19.323 ~~~$\pm$2.326 &      6.905 ~~~$\pm$2.304 &    192.502 ~~~$\pm$3.646 &     92.438 ~~~$\pm$3.129 &     34.607 ~~~$\pm$2.711 &     26.899 ~~~$\pm$2.881 \\
SN 2010fz &      0.000 ~~~~$\pm$-1.343 &    275.278 ~~~$\pm$4.900 &     19.374 ~~~$\pm$2.871 &     33.194 ~~~$\pm$2.767 &     10.325 ~~~$\pm$1.878 &   1059.738 ~~~$\pm$9.830 &    311.877 ~~~$\pm$3.781 &    132.637 ~~~$\pm$2.854 &     95.206 ~~~$\pm$2.519 \\
SN 2010gb &    -20.673 ~~~~$\pm$99.160 &     31.066 ~~~$\pm$2.059 &      3.042 ~~~$\pm$1.821 &      7.317 ~~~$\pm$1.770 &      3.581 ~~~$\pm$1.185 &    117.992 ~~~$\pm$2.250 &     39.002 ~~~$\pm$1.503 &     21.378 ~~~$\pm$1.798 &     15.341 ~~~$\pm$1.380 \\
SN 2010gk &      0.000 ~~~~$\pm$-1.526 &    820.807 ~~~$\pm$10.427 &     83.488 ~~~$\pm$6.897 &    263.421 ~~~$\pm$9.395 &    139.108 ~~~$\pm$9.872 &   5802.312 ~~~$\pm$42.462 &   2650.251 ~~~$\pm$23.351 &    854.587 ~~~$\pm$15.744 &    692.154 ~~~$\pm$14.902 \\
SN 2010gs &     85.607 ~~~~$\pm$14.654 &     57.607 ~~~$\pm$2.930 &     11.393 ~~~$\pm$2.839 &     36.342 ~~~$\pm$2.961 &     14.460 ~~~$\pm$2.614 &    256.873 ~~~$\pm$3.916 &    231.775 ~~~$\pm$3.672 &     62.677 ~~~$\pm$2.924 &     55.788 ~~~$\pm$2.934 \\
SN 2010hp &    252.812 ~~~~$\pm$21.257 &    144.167 ~~~$\pm$2.624 &     16.788 ~~~$\pm$1.672 &     46.849 ~~~$\pm$1.884 &      7.894 ~~~$\pm$1.150 &    529.472 ~~~$\pm$4.590 &    158.664 ~~~$\pm$2.005 &     68.492 ~~~$\pm$1.661 &     55.957 ~~~$\pm$1.656 \\
SN 2010jf &    112.170 ~~~~$\pm$20.549 &     20.823 ~~~$\pm$4.979 &     15.823 ~~~$\pm$5.717 &     41.319 ~~~$\pm$5.983 &      8.281 ~~~$\pm$5.748 &     63.659 ~~~$\pm$6.325 &     63.548 ~~~$\pm$6.567 &     30.113 ~~~$\pm$6.263 &      9.887 ~~~$\pm$6.139 \\
SN 2010jl &      0.000 ~~~~$\pm$-1.797 &   1142.913 ~~~$\pm$13.252 &   1331.520 ~~~$\pm$14.744 &   4011.517 ~~~$\pm$30.224 &     77.177 ~~~$\pm$2.849 &   3981.792 ~~~$\pm$28.631 &    207.273 ~~~$\pm$3.292 &    398.139 ~~~$\pm$5.412 &    275.958 ~~~$\pm$4.168 \\
SN 2010jn &      0.000 ~~~~$\pm$-1.488 &    233.251 ~~~$\pm$4.469 &     63.715 ~~~$\pm$3.572 &    183.392 ~~~$\pm$4.079 &     23.400 ~~~$\pm$1.804 &    892.128 ~~~$\pm$8.898 &    261.083 ~~~$\pm$3.209 &    157.871 ~~~$\pm$3.113 &    124.595 ~~~$\pm$2.860 \\
SN 2010jw &      0.000 ~~~~$\pm$-1.474 &     36.531 ~~~$\pm$4.544 &     12.215 ~~~$\pm$5.097 &     52.940 ~~~$\pm$5.313 &     14.378 ~~~$\pm$5.662 &    109.776 ~~~$\pm$6.370 &    117.390 ~~~$\pm$6.901 &     52.927 ~~~$\pm$6.229 &     36.665 ~~~$\pm$6.522 \\
SN 2010kn &     22.788 ~~~~$\pm$7.732 &      8.549 ~~~$\pm$2.354 &      3.082 ~~~$\pm$2.238 &      9.922 ~~~$\pm$2.343 &      1.197 ~~~$\pm$1.722 &     22.107 ~~~$\pm$2.491 &     10.161 ~~~$\pm$2.064 &      8.059 ~~~$\pm$2.003 &      7.426 ~~~$\pm$2.019 \\
SN 2010kr &     32.645 ~~~~$\pm$9.429 &     38.374 ~~~$\pm$2.703 &      5.737 ~~~$\pm$2.765 &     14.986 ~~~$\pm$2.797 &      9.139 ~~~$\pm$2.808 &    189.569 ~~~$\pm$4.106 &     93.352 ~~~$\pm$3.609 &     27.978 ~~~$\pm$3.026 &     24.202 ~~~$\pm$3.093 \\
SN 2010kv &      9.901 ~~~~$\pm$9.514 &     13.739 ~~~$\pm$2.041 &      3.742 ~~~$\pm$2.419 &      8.092 ~~~$\pm$2.447 &      1.527 ~~~$\pm$2.403 &     59.475 ~~~$\pm$2.647 &     34.020 ~~~$\pm$3.038 &     11.384 ~~~$\pm$2.527 &      2.190 ~~~$\pm$2.650 \\
SN 2011O &   1393.879 ~~~~$\pm$58.310 &    350.951 ~~~$\pm$11.839 &    353.968 ~~~$\pm$13.575 &   1139.066 ~~~$\pm$17.234 &    377.505 ~~~$\pm$16.366 &   1725.166 ~~~$\pm$28.722 &   2091.008 ~~~$\pm$27.482 &    653.587 ~~~$\pm$20.328 &    617.877 ~~~$\pm$20.124 \\
SN 2011T &    451.591 ~~~~$\pm$29.502 &    126.697 ~~~$\pm$9.102 &     48.363 ~~~$\pm$8.618 &    177.526 ~~~$\pm$9.017 &     54.118 ~~~$\pm$9.809 &    374.442 ~~~$\pm$13.959 &    468.210 ~~~$\pm$13.035 &    244.533 ~~~$\pm$11.808 &    178.571 ~~~$\pm$11.460 \\
SN 2011ac &     26.653 ~~~~$\pm$8.990 &     19.149 ~~~$\pm$2.879 &      3.858 ~~~$\pm$3.181 &     13.677 ~~~$\pm$3.107 &      3.957 ~~~$\pm$3.214 &     79.032 ~~~$\pm$4.490 &     50.386 ~~~$\pm$4.197 &      9.962 ~~~$\pm$3.360 &     10.401 ~~~$\pm$3.501 \\
SN 2011ai &     33.123 ~~~~$\pm$14.209 &     13.241 ~~~$\pm$2.458 &      6.533 ~~~$\pm$2.422 &      8.534 ~~~$\pm$2.277 &      2.509 ~~~$\pm$1.807 &     66.434 ~~~$\pm$2.294 &     25.367 ~~~$\pm$1.899 &     19.396 ~~~$\pm$2.120 &     13.398 ~~~$\pm$1.918 \\
SN 2011ak &     38.291 ~~~~$\pm$9.016 &     18.695 ~~~$\pm$1.927 &      4.887 ~~~$\pm$1.772 &      6.008 ~~~$\pm$1.808 &      1.678 ~~~$\pm$1.434 &     85.020 ~~~$\pm$2.073 &     35.243 ~~~$\pm$1.648 &     16.082 ~~~$\pm$1.571 &     13.803 ~~~$\pm$1.631 \\
SN 2011ao &      0.000 ~~~~$\pm$-1.684 &    322.911 ~~~$\pm$5.260 &     84.479 ~~~$\pm$3.314 &    261.374 ~~~$\pm$4.907 &     24.945 ~~~$\pm$2.330 &   1052.330 ~~~$\pm$10.103 &    248.479 ~~~$\pm$3.640 &    194.865 ~~~$\pm$3.703 &    135.119 ~~~$\pm$3.141 \\
SN 2011az &      0.000 ~~~~$\pm$-1.679 &     60.616 ~~~$\pm$2.152 &     32.201 ~~~$\pm$1.964 &     84.784 ~~~$\pm$2.557 &      4.623 ~~~$\pm$1.208 &    189.835 ~~~$\pm$2.757 &     26.291 ~~~$\pm$1.281 &     39.194 ~~~$\pm$1.521 &     27.109 ~~~$\pm$1.666 \\
SN 2011bc &      0.000 ~~~~$\pm$-1.464 &     58.548 ~~~$\pm$4.306 &     37.888 ~~~$\pm$4.675 &    116.897 ~~~$\pm$5.067 &     31.607 ~~~$\pm$5.579 &    220.334 ~~~$\pm$7.295 &    305.006 ~~~$\pm$7.625 &    103.018 ~~~$\pm$6.356 &     56.679 ~~~$\pm$6.467 \\
SN 2011bg &    224.035 ~~~~$\pm$10.606 &     63.535 ~~~$\pm$1.998 &     32.534 ~~~$\pm$1.893 &     98.156 ~~~$\pm$2.550 &     13.760 ~~~$\pm$1.498 &    228.353 ~~~$\pm$2.799 &     35.430 ~~~$\pm$1.413 &     49.468 ~~~$\pm$1.672 &     36.220 ~~~$\pm$1.781 \\
SN 2011bk &    156.677 ~~~~$\pm$22.486 &    112.265 ~~~$\pm$5.362 &    163.170 ~~~$\pm$7.416 &    424.335 ~~~$\pm$9.180 &     57.190 ~~~$\pm$6.722 &    500.882 ~~~$\pm$9.454 &    435.275 ~~~$\pm$9.313 &     99.656 ~~~$\pm$7.350 &     99.889 ~~~$\pm$7.595 \\
SN 2011bm &      0.000 ~~~~$\pm$-1.477 &    194.054 ~~~$\pm$3.729 &     75.885 ~~~$\pm$3.326 &    212.081 ~~~$\pm$4.440 &     32.068 ~~~$\pm$2.420 &    663.621 ~~~$\pm$6.179 &    149.592 ~~~$\pm$3.042 &    168.834 ~~~$\pm$3.826 &    109.696 ~~~$\pm$3.143 \\
SN 2011bn &    198.711 ~~~~$\pm$27.367 &     63.043 ~~~$\pm$6.553 &     19.960 ~~~$\pm$6.371 &    108.345 ~~~$\pm$6.690 &     21.253 ~~~$\pm$6.996 &    168.154 ~~~$\pm$8.991 &    242.215 ~~~$\pm$8.756 &     92.615 ~~~$\pm$7.864 &     34.465 ~~~$\pm$7.528 \\
SN 2011bp &    242.639 ~~~~$\pm$10.165 &     69.611 ~~~$\pm$2.413 &     34.491 ~~~$\pm$2.022 &     97.297 ~~~$\pm$2.740 &     10.676 ~~~$\pm$1.529 &    219.446 ~~~$\pm$3.006 &     30.908 ~~~$\pm$1.431 &     42.622 ~~~$\pm$1.829 &     34.440 ~~~$\pm$1.685 \\
SN 2011by &      0.000 ~~~~$\pm$-1.344 &     56.587 ~~~$\pm$2.429 &      8.738 ~~~$\pm$2.346 &     12.739 ~~~$\pm$2.270 &     11.277 ~~~$\pm$2.125 &    222.931 ~~~$\pm$3.680 &     91.346 ~~~$\pm$2.822 &     58.971 ~~~$\pm$2.487 &     42.139 ~~~$\pm$2.359 \\
SN 2011cc &    342.452 ~~~~$\pm$24.271 &    151.041 ~~~$\pm$5.777 &     44.296 ~~~$\pm$6.112 &    116.349 ~~~$\pm$6.383 &     69.226 ~~~$\pm$7.021 &    554.296 ~~~$\pm$11.134 &    431.813 ~~~$\pm$9.532 &    196.882 ~~~$\pm$8.295 &    153.051 ~~~$\pm$8.100 \\
SN 2011cf &      0.000 ~~~~$\pm$-1.557 &    107.266 ~~~$\pm$3.629 &     23.166 ~~~$\pm$3.825 &     34.575 ~~~$\pm$3.913 &     12.444 ~~~$\pm$4.492 &    569.126 ~~~$\pm$7.623 &    244.731 ~~~$\pm$6.437 &     74.140 ~~~$\pm$5.147 &     50.336 ~~~$\pm$5.095 \\
SN 2011cj &      0.000 ~~~~$\pm$-1.592 &     48.647 ~~~$\pm$2.792 &      8.436 ~~~$\pm$2.591 &     20.382 ~~~$\pm$2.704 &      7.766 ~~~$\pm$2.221 &    155.774 ~~~$\pm$3.392 &     61.515 ~~~$\pm$2.620 &     53.623 ~~~$\pm$2.660 &     34.216 ~~~$\pm$2.454 \\
SN 2011cq &      0.000 ~~~~$\pm$-1.180 &     36.636 ~~~$\pm$2.237 &      7.258 ~~~$\pm$2.279 &     17.814 ~~~$\pm$2.363 &      0.150 ~~~$\pm$1.927 &    137.922 ~~~$\pm$2.770 &     59.067 ~~~$\pm$2.386 &     31.534 ~~~$\pm$3.214 &     17.177 ~~~$\pm$2.306 \\
SN 2011cr &    696.206 ~~~~$\pm$22.380 &    384.624 ~~~$\pm$6.430 &     58.934 ~~~$\pm$4.732 &    193.796 ~~~$\pm$5.782 &     62.398 ~~~$\pm$4.051 &   1573.667 ~~~$\pm$13.977 &    602.596 ~~~$\pm$7.440 &    310.070 ~~~$\pm$6.097 &    232.874 ~~~$\pm$5.506 \\
SN 2011db &  -9462.322 ~~~~$\pm$17466.908 &     32.448 ~~~$\pm$1.988 &      4.587 ~~~$\pm$1.832 &     10.187 ~~~$\pm$1.774 &      2.672 ~~~$\pm$1.382 &    109.140 ~~~$\pm$2.140 &     34.966 ~~~$\pm$1.567 &     24.947 ~~~$\pm$1.737 &     19.240 ~~~$\pm$1.738 \\
SN 2011dj &      0.000 ~~~~$\pm$-1.596 &     64.217 ~~~$\pm$3.362 &      2.057 ~~~$\pm$2.944 &     16.947 ~~~$\pm$3.096 &      5.683 ~~~$\pm$2.564 &    260.952 ~~~$\pm$4.502 &     90.943 ~~~$\pm$3.317 &     46.273 ~~~$\pm$3.063 &     33.750 ~~~$\pm$2.841 \\
SN 2011dl &    227.437 ~~~~$\pm$13.129 &    120.642 ~~~$\pm$3.154 &      8.397 ~~~$\pm$2.200 &     37.829 ~~~$\pm$2.524 &     10.983 ~~~$\pm$1.864 &    463.475 ~~~$\pm$5.141 &    146.436 ~~~$\pm$2.842 &     94.780 ~~~$\pm$2.691 &     63.426 ~~~$\pm$2.364 \\
SN 2011dt &    204.064 ~~~~$\pm$31.118 &     35.227 ~~~$\pm$5.179 &     11.258 ~~~$\pm$5.625 &     59.527 ~~~$\pm$5.852 &     38.216 ~~~$\pm$5.653 &    153.909 ~~~$\pm$7.004 &    174.558 ~~~$\pm$6.830 &    106.879 ~~~$\pm$6.512 &     82.297 ~~~$\pm$6.508 \\
SN 2011dw &    592.001 ~~~~$\pm$32.215 &     87.145 ~~~$\pm$5.902 &     72.420 ~~~$\pm$5.958 &    177.941 ~~~$\pm$6.689 &     85.400 ~~~$\pm$6.620 &    358.938 ~~~$\pm$8.592 &    557.422 ~~~$\pm$9.138 &    272.913 ~~~$\pm$7.911 &    204.914 ~~~$\pm$7.426 \\
SN 2011dz &   1789.653 ~~~~$\pm$27.267 &    924.981 ~~~$\pm$8.914 &    662.126 ~~~$\pm$7.241 &   1964.931 ~~~$\pm$15.922 &     72.613 ~~~$\pm$2.085 &   3940.453 ~~~$\pm$28.486 &    511.686 ~~~$\pm$4.411 &    467.215 ~~~$\pm$5.042 &    365.026 ~~~$\pm$4.344 \\
SN 2011ef &      0.000 ~~~~$\pm$-1.521 &    572.904 ~~~$\pm$5.454 &    552.747 ~~~$\pm$5.533 &   1700.049 ~~~$\pm$11.319 &     42.015 ~~~$\pm$1.824 &   2015.596 ~~~$\pm$12.343 &    134.306 ~~~$\pm$2.026 &    244.882 ~~~$\pm$2.852 &    172.062 ~~~$\pm$2.393 \\
SN 2011em &   5876.694 ~~~~$\pm$18128.764 &     40.846 ~~~$\pm$4.179 &      8.758 ~~~$\pm$4.456 &     29.853 ~~~$\pm$4.570 &     17.452 ~~~$\pm$4.441 &    192.581 ~~~$\pm$5.814 &    122.942 ~~~$\pm$5.730 &     47.870 ~~~$\pm$5.153 &     35.704 ~~~$\pm$5.043 \\
SN 2011en &      0.000 ~~~~$\pm$-1.742 &     12.048 ~~~$\pm$1.854 &      3.158 ~~~$\pm$1.966 &      7.623 ~~~$\pm$2.110 &      3.610 ~~~$\pm$1.547 &     38.834 ~~~$\pm$1.701 &      4.234 ~~~$\pm$1.304 &     10.489 ~~~$\pm$1.918 &      5.106 ~~~$\pm$1.552 \\
SN 2011gd &      0.000 ~~~~$\pm$-1.582 &    452.518 ~~~$\pm$9.795 &     42.253 ~~~$\pm$7.616 &     91.313 ~~~$\pm$7.935 &     69.371 ~~~$\pm$10.424 &   2415.606 ~~~$\pm$26.217 &   1062.736 ~~~$\pm$16.728 &    308.953 ~~~$\pm$12.154 &    209.600 ~~~$\pm$11.568 \\
SN 2011hd &      0.000 ~~~~$\pm$-3.670 &    106.358 ~~~$\pm$4.560 &     48.484 ~~~$\pm$4.454 &    163.206 ~~~$\pm$5.884 &     20.339 ~~~$\pm$3.281 &    321.984 ~~~$\pm$5.500 &     44.894 ~~~$\pm$3.147 &     70.706 ~~~$\pm$4.468 &     46.438 ~~~$\pm$3.449 \\
SN 2011hi &      0.000 ~~~~$\pm$-1.526 &    222.108 ~~~$\pm$5.602 &     38.215 ~~~$\pm$4.671 &    151.136 ~~~$\pm$5.588 &    182.301 ~~~$\pm$5.253 &   2236.031 ~~~$\pm$18.238 &   1360.322 ~~~$\pm$11.440 &    544.823 ~~~$\pm$8.516 &    467.476 ~~~$\pm$7.810 \\
SN 2011ho &      3.962 ~~~~$\pm$125.033 &    111.968 ~~~$\pm$21.352 &    -36.577 ~~~$\pm$23.222 &     81.452 ~~~$\pm$22.461 &     21.787 ~~~$\pm$29.358 &     76.753 ~~~$\pm$36.346 &     94.349 ~~~$\pm$35.150 &    -37.371 ~~~$\pm$39.099 &      6.393 ~~~$\pm$39.387 \\
SN 2011hr &      0.000 ~~~~$\pm$-1.533 &    305.012 ~~~$\pm$9.834 &     89.819 ~~~$\pm$10.608 &    307.395 ~~~$\pm$12.406 &     42.744 ~~~$\pm$10.885 &   1131.868 ~~~$\pm$18.260 &    631.093 ~~~$\pm$15.782 &    197.775 ~~~$\pm$12.515 &    128.969 ~~~$\pm$12.184 \\
SN 2011hv &    314.827 ~~~~$\pm$20.306 &    214.047 ~~~$\pm$6.208 &    176.672 ~~~$\pm$6.219 &    521.356 ~~~$\pm$8.444 &     58.903 ~~~$\pm$5.351 &    869.592 ~~~$\pm$10.692 &    558.310 ~~~$\pm$8.341 &    201.939 ~~~$\pm$6.620 &    135.393 ~~~$\pm$6.178 \\
SN 2011ia &      0.000 ~~~~$\pm$-1.412 &    149.189 ~~~$\pm$3.574 &     20.361 ~~~$\pm$2.981 &     46.035 ~~~$\pm$3.207 &     21.147 ~~~$\pm$2.994 &    860.792 ~~~$\pm$7.515 &    427.716 ~~~$\pm$5.141 &    161.940 ~~~$\pm$4.095 &    126.401 ~~~$\pm$3.786 \\
SN 2011ib &     10.533 ~~~~$\pm$12.721 &     19.199 ~~~$\pm$3.952 &      4.448 ~~~$\pm$4.579 &      7.930 ~~~$\pm$4.516 &      0.981 ~~~$\pm$5.007 &     54.464 ~~~$\pm$5.208 &     42.623 ~~~$\pm$6.184 &      9.988 ~~~$\pm$5.174 &     -3.239 ~~~$\pm$5.250 \\
SN 2011if &     19.399 ~~~~$\pm$6.375 &     33.851 ~~~$\pm$1.662 &      2.693 ~~~$\pm$1.544 &      8.937 ~~~$\pm$1.605 &      1.573 ~~~$\pm$1.348 &    117.518 ~~~$\pm$2.318 &     39.954 ~~~$\pm$1.994 &     16.277 ~~~$\pm$1.321 &     12.806 ~~~$\pm$1.436 \\
SN 2011ir &      0.000 ~~~~$\pm$-1.594 &     29.180 ~~~$\pm$5.223 &     17.618 ~~~$\pm$5.964 &     48.937 ~~~$\pm$6.167 &     14.154 ~~~$\pm$6.654 &     97.125 ~~~$\pm$7.577 &    140.993 ~~~$\pm$8.392 &     57.173 ~~~$\pm$7.389 &     51.097 ~~~$\pm$7.857 \\
SN 2011is &      0.000 ~~~~$\pm$-1.458 &     79.759 ~~~$\pm$6.904 &     32.616 ~~~$\pm$7.576 &    120.363 ~~~$\pm$8.181 &     41.945 ~~~$\pm$9.330 &    234.783 ~~~$\pm$11.143 &    216.811 ~~~$\pm$11.203 &    121.637 ~~~$\pm$10.526 &     79.836 ~~~$\pm$10.720 \\
SN 2011jm &      0.000 ~~~~$\pm$-1.607 &    710.535 ~~~$\pm$8.153 &    987.499 ~~~$\pm$10.940 &   3007.782 ~~~$\pm$26.181 &     25.635 ~~~$\pm$1.724 &   2266.518 ~~~$\pm$17.284 &     96.483 ~~~$\pm$2.202 &    171.276 ~~~$\pm$2.879 &    115.078 ~~~$\pm$2.477 \\
SN 2011jt &     48.872 ~~~~$\pm$21.728 &     73.629 ~~~$\pm$3.983 &      5.152 ~~~$\pm$3.663 &     16.938 ~~~$\pm$3.888 &      4.578 ~~~$\pm$3.100 &    333.462 ~~~$\pm$5.545 &    107.616 ~~~$\pm$4.090 &     35.110 ~~~$\pm$3.552 &     23.583 ~~~$\pm$3.346 \\
SN 2011kh &    708.005 ~~~~$\pm$41.934 &    602.063 ~~~$\pm$10.044 &    360.854 ~~~$\pm$10.303 &   1048.908 ~~~$\pm$13.827 &    208.954 ~~~$\pm$10.580 &   4494.073 ~~~$\pm$32.574 &   3330.257 ~~~$\pm$23.735 &    775.887 ~~~$\pm$14.715 &    612.124 ~~~$\pm$13.841 \\
SN 2011ki &     44.444 ~~~~$\pm$10.961 &     20.799 ~~~$\pm$2.285 &     10.116 ~~~$\pm$2.481 &     15.495 ~~~$\pm$2.572 &     11.589 ~~~$\pm$2.916 &    125.681 ~~~$\pm$3.507 &     77.430 ~~~$\pm$3.429 &     32.606 ~~~$\pm$3.029 &     22.180 ~~~$\pm$3.079 \\
SN 2012A &      0.000 ~~~~$\pm$-1.516 &   2431.772 ~~~$\pm$18.934 &   3274.989 ~~~$\pm$26.205 &   9553.503 ~~~$\pm$84.804 &    117.527 ~~~$\pm$2.637 &   8395.852 ~~~$\pm$56.513 &    319.712 ~~~$\pm$3.534 &    589.035 ~~~$\pm$5.480 &    445.217 ~~~$\pm$4.850 \\
SN 2012C &      0.000 ~~~~$\pm$-1.563 &    317.134 ~~~$\pm$5.339 &     15.390 ~~~$\pm$2.857 &     51.730 ~~~$\pm$3.260 &     22.593 ~~~$\pm$2.940 &   1461.254 ~~~$\pm$14.138 &    630.627 ~~~$\pm$6.766 &    197.665 ~~~$\pm$4.560 &    166.714 ~~~$\pm$4.549 \\
SN 2012D & 508685.594 ~~~~$\pm$284268.000 &    325.672 ~~~$\pm$4.617 &     39.873 ~~~$\pm$2.838 &    120.893 ~~~$\pm$3.510 &     34.334 ~~~$\pm$2.386 &   1281.388 ~~~$\pm$10.527 &    397.777 ~~~$\pm$4.364 &    254.928 ~~~$\pm$4.169 &    182.313 ~~~$\pm$3.638 \\
SN 2012G &  26467.131 ~~~~$\pm$6585.398 &    833.439 ~~~$\pm$11.054 &    837.088 ~~~$\pm$11.895 &   2531.981 ~~~$\pm$22.266 &    173.575 ~~~$\pm$5.837 &   3058.306 ~~~$\pm$22.834 &   1117.831 ~~~$\pm$10.327 &    603.344 ~~~$\pm$8.820 &    492.485 ~~~$\pm$8.010 \\
SN 2012M &    287.151 ~~~~$\pm$20.380 &    411.814 ~~~$\pm$6.948 &     43.279 ~~~$\pm$4.316 &    125.505 ~~~$\pm$5.109 &     41.286 ~~~$\pm$3.878 &   2022.396 ~~~$\pm$17.633 &    738.631 ~~~$\pm$8.355 &    242.972 ~~~$\pm$5.776 &    191.274 ~~~$\pm$5.452 \\
SN 2012N &    592.203 ~~~~$\pm$37.596 &    438.343 ~~~$\pm$9.084 &    345.240 ~~~$\pm$9.903 &    913.498 ~~~$\pm$13.054 &    126.240 ~~~$\pm$8.777 &   2562.095 ~~~$\pm$21.294 &   2116.327 ~~~$\pm$17.657 &    465.408 ~~~$\pm$11.187 &    401.608 ~~~$\pm$10.897 \\
SN 2012P &      0.000 ~~~~$\pm$-0.083 &      3.190 ~~~$\pm$0.199 &      0.840 ~~~$\pm$0.207 &      1.917 ~~~$\pm$0.205 &      0.630 ~~~$\pm$0.196 &     13.798 ~~~$\pm$0.275 &      8.306 ~~~$\pm$0.253 &      3.119 ~~~$\pm$0.208 &      2.469 ~~~$\pm$0.207 \\
SN 2012T &    688.277 ~~~~$\pm$33.723 &    482.332 ~~~$\pm$10.181 &    210.407 ~~~$\pm$9.165 &    601.562 ~~~$\pm$11.763 &    111.740 ~~~$\pm$9.774 &   2440.668 ~~~$\pm$24.583 &   1772.537 ~~~$\pm$19.324 &    447.250 ~~~$\pm$12.936 &    414.526 ~~~$\pm$12.827 \\
SN 2012X &     29.462 ~~~~$\pm$6.885 &     30.416 ~~~$\pm$2.211 &      0.325 ~~~$\pm$2.201 &      8.183 ~~~$\pm$2.068 &      2.202 ~~~$\pm$1.374 &    109.755 ~~~$\pm$2.373 &     38.538 ~~~$\pm$1.863 &     17.630 ~~~$\pm$2.724 &     12.175 ~~~$\pm$1.519 \\
SN 2012ab &      0.000 ~~~~$\pm$-1.507 &    217.255 ~~~$\pm$4.997 &     94.633 ~~~$\pm$4.521 &    301.767 ~~~$\pm$7.113 &     18.431 ~~~$\pm$3.222 &    697.834 ~~~$\pm$8.127 &    186.255 ~~~$\pm$4.487 &    141.016 ~~~$\pm$4.376 &     95.756 ~~~$\pm$3.909 \\
SN 2012af &      0.000 ~~~~$\pm$-1.456 &    187.480 ~~~$\pm$4.483 &     17.930 ~~~$\pm$3.854 &     43.377 ~~~$\pm$4.106 &     26.736 ~~~$\pm$3.380 &    994.400 ~~~$\pm$9.319 &    552.905 ~~~$\pm$6.399 &    138.668 ~~~$\pm$4.251 &    119.643 ~~~$\pm$4.202 \\
SN 2012ai &    213.549 ~~~~$\pm$19.755 &    446.080 ~~~$\pm$6.133 &     22.158 ~~~$\pm$4.196 &     63.650 ~~~$\pm$4.360 &     38.770 ~~~$\pm$4.059 &   2299.530 ~~~$\pm$15.491 &    820.394 ~~~$\pm$7.820 &    242.321 ~~~$\pm$5.604 &    185.975 ~~~$\pm$5.327 \\
SN 2012ak &    126.378 ~~~~$\pm$19.303 &     81.907 ~~~$\pm$5.375 &     15.045 ~~~$\pm$5.191 &     46.136 ~~~$\pm$5.419 &      7.596 ~~~$\pm$5.216 &    371.990 ~~~$\pm$8.293 &    172.157 ~~~$\pm$6.915 &     66.321 ~~~$\pm$5.936 &     46.469 ~~~$\pm$5.849 \\
SN 2012al &     23.979 ~~~~$\pm$7.415 &     11.600 ~~~$\pm$1.496 &      1.990 ~~~$\pm$1.481 &      1.663 ~~~$\pm$1.622 &      3.243 ~~~$\pm$1.237 &     49.251 ~~~$\pm$1.601 &     16.985 ~~~$\pm$1.484 &     11.324 ~~~$\pm$1.290 &     11.325 ~~~$\pm$1.340 \\
SN 2012am &     28.770 ~~~~$\pm$8.554 &     10.851 ~~~$\pm$3.013 &      3.689 ~~~$\pm$3.344 &     14.502 ~~~$\pm$3.442 &      3.520 ~~~$\pm$3.564 &     35.049 ~~~$\pm$3.981 &     42.359 ~~~$\pm$4.224 &     10.289 ~~~$\pm$3.621 &      9.891 ~~~$\pm$3.792 \\
SN 2012an &      0.000 ~~~~$\pm$-1.544 &     43.082 ~~~$\pm$2.442 &      6.587 ~~~$\pm$2.293 &     16.434 ~~~$\pm$2.342 &      4.747 ~~~$\pm$1.683 &    133.753 ~~~$\pm$2.697 &     41.561 ~~~$\pm$1.979 &     39.109 ~~~$\pm$1.972 &     27.130 ~~~$\pm$1.845 \\
SN 2012av &      0.000 ~~~~$\pm$-1.532 &     91.633 ~~~$\pm$4.112 &      9.696 ~~~$\pm$3.293 &     20.462 ~~~$\pm$3.514 &      8.761 ~~~$\pm$2.718 &    261.730 ~~~$\pm$5.074 &     82.444 ~~~$\pm$3.274 &     53.314 ~~~$\pm$3.168 &     35.916 ~~~$\pm$2.890 \\
SN 2012ax &    503.156 ~~~~$\pm$11.925 &    207.879 ~~~$\pm$3.365 &     96.760 ~~~$\pm$2.628 &    289.102 ~~~$\pm$4.130 &     21.285 ~~~$\pm$1.481 &    832.008 ~~~$\pm$7.233 &    161.395 ~~~$\pm$2.562 &    141.877 ~~~$\pm$2.538 &     98.401 ~~~$\pm$2.145 \\
SN 2012bi &      0.000 ~~~~$\pm$-1.563 &     38.919 ~~~$\pm$2.337 &      4.665 ~~~$\pm$2.148 &     13.457 ~~~$\pm$2.180 &      9.524 ~~~$\pm$1.793 &    181.021 ~~~$\pm$2.777 &     66.441 ~~~$\pm$2.106 &     39.331 ~~~$\pm$2.039 &     24.596 ~~~$\pm$1.882 \\
SN 2012bm &     46.699 ~~~~$\pm$15.979 &     33.778 ~~~$\pm$3.352 &      9.701 ~~~$\pm$3.157 &     17.211 ~~~$\pm$3.230 &      9.519 ~~~$\pm$2.787 &    201.403 ~~~$\pm$4.501 &    105.097 ~~~$\pm$3.730 &     43.290 ~~~$\pm$3.459 &     26.927 ~~~$\pm$3.353 \\
SN 2012bn &      0.000 ~~~~$\pm$-1.628 &    109.510 ~~~$\pm$3.570 &     26.991 ~~~$\pm$2.973 &     76.774 ~~~$\pm$3.382 &      7.967 ~~~$\pm$2.136 &    408.099 ~~~$\pm$5.485 &    125.992 ~~~$\pm$3.035 &     89.263 ~~~$\pm$2.840 &     63.458 ~~~$\pm$2.647 \\
SN 2012bp &     54.476 ~~~~$\pm$10.945 &     27.010 ~~~$\pm$2.082 &      4.170 ~~~$\pm$1.954 &      9.826 ~~~$\pm$1.961 &      2.816 ~~~$\pm$1.318 &    102.499 ~~~$\pm$2.250 &     28.111 ~~~$\pm$1.544 &     24.409 ~~~$\pm$1.675 &     14.373 ~~~$\pm$1.613 \\
SN 2012bw &     73.103 ~~~~$\pm$12.232 &     64.319 ~~~$\pm$2.847 &      7.221 ~~~$\pm$2.570 &     16.327 ~~~$\pm$2.630 &      8.490 ~~~$\pm$2.342 &    293.990 ~~~$\pm$4.549 &    115.283 ~~~$\pm$3.233 &     46.306 ~~~$\pm$2.984 &     34.760 ~~~$\pm$2.750 \\
SN 2012bx &     13.961 ~~~~$\pm$11.242 &      9.290 ~~~$\pm$2.278 &     -4.133 ~~~$\pm$2.776 &     11.828 ~~~$\pm$2.964 &      5.797 ~~~$\pm$2.766 &     19.706 ~~~$\pm$2.706 &     21.791 ~~~$\pm$3.160 &     11.755 ~~~$\pm$3.012 &      8.539 ~~~$\pm$2.983 \\
SN 2012by &    109.650 ~~~~$\pm$7.300 &     37.318 ~~~$\pm$1.508 &     12.239 ~~~$\pm$1.373 &     32.060 ~~~$\pm$1.562 &      6.512 ~~~$\pm$1.153 &    145.244 ~~~$\pm$2.249 &     57.087 ~~~$\pm$1.374 &     31.020 ~~~$\pm$1.488 &     22.327 ~~~$\pm$1.323 \\
SN 2012cd &      0.000 ~~~~$\pm$-1.524 &    192.157 ~~~$\pm$5.017 &     46.494 ~~~$\pm$4.205 &    136.046 ~~~$\pm$5.040 &     26.013 ~~~$\pm$3.713 &    728.028 ~~~$\pm$8.917 &    282.211 ~~~$\pm$5.537 &    166.129 ~~~$\pm$4.998 &    116.586 ~~~$\pm$4.534 \\
SN 2012cg &      0.000 ~~~~$\pm$-1.523 &    748.118 ~~~$\pm$10.325 &     44.101 ~~~$\pm$5.150 &    138.483 ~~~$\pm$5.988 &     32.819 ~~~$\pm$4.470 &   3600.336 ~~~$\pm$33.900 &   1186.854 ~~~$\pm$11.803 &    551.826 ~~~$\pm$8.897 &    422.569 ~~~$\pm$7.851 \\
SN 2012ch &      0.000 ~~~~$\pm$-1.407 &     29.229 ~~~$\pm$1.709 &      9.432 ~~~$\pm$1.567 &     26.601 ~~~$\pm$1.772 &      4.859 ~~~$\pm$1.333 &     79.276 ~~~$\pm$1.803 &      8.232 ~~~$\pm$1.159 &     19.300 ~~~$\pm$1.339 &     13.919 ~~~$\pm$1.225 \\
SN 2012cm &     55.489 ~~~~$\pm$8.289 &     16.336 ~~~$\pm$1.567 &      6.642 ~~~$\pm$1.429 &     18.608 ~~~$\pm$1.702 &      2.763 ~~~$\pm$1.123 &     49.098 ~~~$\pm$1.537 &     10.945 ~~~$\pm$1.043 &     15.769 ~~~$\pm$1.330 &     10.572 ~~~$\pm$1.406 \\
SN 2012cn &     28.011 ~~~~$\pm$12.519 &     33.009 ~~~$\pm$2.817 &      6.070 ~~~$\pm$2.706 &      7.841 ~~~$\pm$2.736 &     -0.114 ~~~$\pm$2.463 &    148.228 ~~~$\pm$3.691 &     48.456 ~~~$\pm$2.847 &     18.290 ~~~$\pm$2.462 &     17.002 ~~~$\pm$2.519 \\
SN 2012cp &      0.000 ~~~~$\pm$-1.439 &    118.517 ~~~$\pm$2.826 &     22.757 ~~~$\pm$2.099 &     60.463 ~~~$\pm$2.490 &     14.890 ~~~$\pm$1.719 &    576.044 ~~~$\pm$5.800 &    152.624 ~~~$\pm$2.679 &    117.628 ~~~$\pm$2.778 &     83.749 ~~~$\pm$2.388 \\
SN 2012cq &  &     24.828 ~~~$\pm$2.216 &      6.979 ~~~$\pm$2.451 &     10.805 ~~~$\pm$2.447 &      0.048 ~~~$\pm$2.403 &    104.353 ~~~$\pm$3.058 &     51.570 ~~~$\pm$2.985 &     25.817 ~~~$\pm$2.948 &     16.850 ~~~$\pm$2.766 \\
SN 2012ct &    221.336 ~~~~$\pm$13.474 &     74.588 ~~~$\pm$2.955 &     48.942 ~~~$\pm$2.831 &    151.661 ~~~$\pm$4.015 &     10.463 ~~~$\pm$1.811 &    288.972 ~~~$\pm$4.263 &     34.428 ~~~$\pm$1.870 &     62.806 ~~~$\pm$2.549 &     41.786 ~~~$\pm$2.111 \\
SN 2012cu &      0.000 ~~~~$\pm$-1.099 &     15.609 ~~~$\pm$2.397 &     10.279 ~~~$\pm$2.393 &     19.176 ~~~$\pm$2.478 &      3.416 ~~~$\pm$2.113 &     27.292 ~~~$\pm$2.463 &     15.227 ~~~$\pm$2.282 &     15.039 ~~~$\pm$2.216 &     10.709 ~~~$\pm$2.144 \\
SN 2012cz &    184.711 ~~~~$\pm$18.296 &    128.477 ~~~$\pm$4.116 &     20.904 ~~~$\pm$3.537 &     52.841 ~~~$\pm$3.843 &     25.415 ~~~$\pm$3.395 &    613.531 ~~~$\pm$8.522 &    308.073 ~~~$\pm$5.395 &    138.031 ~~~$\pm$4.469 &    105.642 ~~~$\pm$4.351 \\
SN 2012dd &    365.814 ~~~~$\pm$20.445 &    221.608 ~~~$\pm$5.902 &     36.244 ~~~$\pm$5.499 &     91.393 ~~~$\pm$5.835 &     60.172 ~~~$\pm$6.362 &   1291.100 ~~~$\pm$14.294 &    780.789 ~~~$\pm$10.842 &    257.771 ~~~$\pm$8.141 &    206.743 ~~~$\pm$7.855 \\
SN 2012dm &     79.459 ~~~~$\pm$7.308 &     28.792 ~~~$\pm$2.111 &     10.270 ~~~$\pm$1.948 &     16.006 ~~~$\pm$2.034 &      2.432 ~~~$\pm$1.377 &    112.365 ~~~$\pm$2.397 &     29.243 ~~~$\pm$1.687 &     21.829 ~~~$\pm$5.760 &     19.330 ~~~$\pm$1.974 \\
SN 2012dp &    341.882 ~~~~$\pm$16.391 &    383.030 ~~~$\pm$6.598 &     35.337 ~~~$\pm$4.976 &     76.102 ~~~$\pm$5.217 &     34.435 ~~~$\pm$5.109 &   1722.139 ~~~$\pm$15.091 &    729.230 ~~~$\pm$9.175 &    244.668 ~~~$\pm$6.778 &    198.397 ~~~$\pm$6.547 \\
SN 2012dr &      1.914 ~~~~$\pm$19.581 &     18.099 ~~~$\pm$7.183 &     -8.843 ~~~$\pm$5.633 &     13.932 ~~~$\pm$5.513 &     12.076 ~~~$\pm$5.683 &     21.063 ~~~$\pm$8.994 &     24.641 ~~~$\pm$6.998 &    -12.246 ~~~$\pm$6.307 &      7.761 ~~~$\pm$6.574 \\
SN 2012ds &     97.301 ~~~~$\pm$18.863 &     78.151 ~~~$\pm$5.728 &     20.814 ~~~$\pm$6.073 &     42.948 ~~~$\pm$5.954 &     19.461 ~~~$\pm$6.904 &    369.326 ~~~$\pm$9.579 &    214.106 ~~~$\pm$8.967 &     64.704 ~~~$\pm$8.155 &     49.594 ~~~$\pm$7.549 \\
SN 2012ec &      0.000 ~~~~$\pm$-0.633 &    267.922 ~~~$\pm$2.856 &     47.825 ~~~$\pm$1.477 &    142.756 ~~~$\pm$2.124 &     19.719 ~~~$\pm$1.011 &   1025.772 ~~~$\pm$7.911 &    253.111 ~~~$\pm$2.228 &    186.352 ~~~$\pm$2.063 &    131.585 ~~~$\pm$1.740 \\
SN 2012ee &      6.441 ~~~~$\pm$15.193 &     43.057 ~~~$\pm$3.219 &      4.687 ~~~$\pm$3.219 &     11.188 ~~~$\pm$3.213 &      7.552 ~~~$\pm$3.105 &    206.571 ~~~$\pm$4.514 &     86.153 ~~~$\pm$3.888 &     25.845 ~~~$\pm$3.493 &     17.787 ~~~$\pm$3.326 \\
SN 2012eh &      0.000 ~~~~$\pm$-1.529 &    161.361 ~~~$\pm$3.635 &     29.777 ~~~$\pm$2.885 &     86.117 ~~~$\pm$3.178 &     10.659 ~~~$\pm$2.058 &    496.423 ~~~$\pm$4.254 &    179.140 ~~~$\pm$2.776 &    102.480 ~~~$\pm$2.645 &     72.123 ~~~$\pm$2.466 \\
SN 2012eu &     68.309 ~~~~$\pm$25.545 &     30.730 ~~~$\pm$5.600 &     11.101 ~~~$\pm$5.799 &     60.988 ~~~$\pm$6.071 &     10.491 ~~~$\pm$5.752 &     66.319 ~~~$\pm$6.648 &     92.534 ~~~$\pm$6.792 &     24.881 ~~~$\pm$6.094 &      2.531 ~~~$\pm$6.122 \\
SN 2012ex &      0.000 ~~~~$\pm$-1.517 &    115.710 ~~~$\pm$4.301 &     23.649 ~~~$\pm$4.382 &     52.114 ~~~$\pm$4.616 &     20.380 ~~~$\pm$4.472 &    517.393 ~~~$\pm$7.502 &    294.759 ~~~$\pm$6.491 &    115.260 ~~~$\pm$5.700 &    100.268 ~~~$\pm$5.421 \\
SN 2012ff &     25.483 ~~~~$\pm$15.467 &     19.970 ~~~$\pm$4.533 &      1.630 ~~~$\pm$4.554 &     23.234 ~~~$\pm$4.802 &      7.619 ~~~$\pm$3.963 &    101.987 ~~~$\pm$6.227 &     62.372 ~~~$\pm$5.199 &     17.485 ~~~$\pm$4.178 &     11.303 ~~~$\pm$4.242 \\
SN 2012fg &      0.000 ~~~~$\pm$-1.435 &     11.088 ~~~$\pm$1.708 &      6.148 ~~~$\pm$2.139 &     19.230 ~~~$\pm$2.311 &      6.985 ~~~$\pm$2.149 &     35.608 ~~~$\pm$2.056 &     48.771 ~~~$\pm$2.559 &     20.903 ~~~$\pm$2.374 &      9.920 ~~~$\pm$2.241 \\
SN 2012fj &     75.470 ~~~~$\pm$12.847 &     51.332 ~~~$\pm$3.246 &     32.740 ~~~$\pm$3.535 &     77.895 ~~~$\pm$3.933 &     11.351 ~~~$\pm$3.561 &    218.994 ~~~$\pm$5.022 &    128.215 ~~~$\pm$4.401 &     32.490 ~~~$\pm$3.892 &     21.961 ~~~$\pm$3.644 \\
SN 2012ga &      0.000 ~~~~$\pm$-1.607 &     86.512 ~~~$\pm$2.952 &      9.279 ~~~$\pm$2.553 &     14.225 ~~~$\pm$2.577 &      6.996 ~~~$\pm$2.231 &    366.690 ~~~$\pm$4.647 &    116.150 ~~~$\pm$3.269 &     45.513 ~~~$\pm$2.609 &     41.292 ~~~$\pm$3.115 \\
SN 2012ge &     86.129 ~~~~$\pm$20.713 &     19.453 ~~~$\pm$6.245 &     28.224 ~~~$\pm$7.460 &     46.803 ~~~$\pm$7.450 &     28.626 ~~~$\pm$8.359 &     91.129 ~~~$\pm$9.477 &    128.278 ~~~$\pm$10.002 &     33.093 ~~~$\pm$8.775 &     28.199 ~~~$\pm$8.840 \\
SN 2012gm &      0.000 ~~~~$\pm$-1.569 &   1837.841 ~~~$\pm$17.111 &    114.163 ~~~$\pm$6.553 &    343.912 ~~~$\pm$8.292 &     89.055 ~~~$\pm$6.037 &   7171.775 ~~~$\pm$48.038 &   2467.947 ~~~$\pm$17.873 &    979.513 ~~~$\pm$12.018 &    769.412 ~~~$\pm$11.488 \\
SN 2012ha &      0.000 ~~~~$\pm$-1.561 &     70.719 ~~~$\pm$2.743 &      3.647 ~~~$\pm$2.326 &     18.572 ~~~$\pm$2.512 &     12.439 ~~~$\pm$2.315 &    433.028 ~~~$\pm$5.302 &    157.689 ~~~$\pm$3.333 &     64.905 ~~~$\pm$2.934 &     50.662 ~~~$\pm$2.665 \\
SN 2012hi &     10.344 ~~~~$\pm$15.387 &     45.106 ~~~$\pm$3.198 &      4.737 ~~~$\pm$3.235 &     13.257 ~~~$\pm$3.242 &      4.138 ~~~$\pm$3.048 &    181.781 ~~~$\pm$4.323 &     79.495 ~~~$\pm$3.815 &     21.650 ~~~$\pm$3.354 &     25.136 ~~~$\pm$3.414 \\
SN 2012ht &      0.000 ~~~~$\pm$-1.423 &     14.688 ~~~$\pm$1.694 &      4.231 ~~~$\pm$1.591 &     10.677 ~~~$\pm$1.629 &      2.881 ~~~$\pm$1.361 &     48.873 ~~~$\pm$1.761 &     11.643 ~~~$\pm$1.277 &     15.857 ~~~$\pm$1.396 &     11.170 ~~~$\pm$1.272 \\
SN 2012hw &     43.857 ~~~~$\pm$8.343 &     28.122 ~~~$\pm$2.155 &      2.655 ~~~$\pm$1.837 &      8.458 ~~~$\pm$1.895 &      1.108 ~~~$\pm$1.378 &    102.707 ~~~$\pm$2.286 &     33.460 ~~~$\pm$1.869 &     18.606 ~~~$\pm$1.576 &     13.648 ~~~$\pm$1.480 \\
SN 2012if &    203.140 ~~~~$\pm$13.108 &    118.077 ~~~$\pm$3.498 &     24.206 ~~~$\pm$3.267 &     56.206 ~~~$\pm$3.510 &     18.722 ~~~$\pm$3.066 &    429.944 ~~~$\pm$6.219 &    210.620 ~~~$\pm$4.390 &     98.124 ~~~$\pm$3.798 &     69.338 ~~~$\pm$3.564 \\
SN 2013G &      0.000 ~~~~$\pm$-1.526 &    493.766 ~~~$\pm$10.285 &     40.397 ~~~$\pm$8.400 &     97.581 ~~~$\pm$8.486 &     35.813 ~~~$\pm$9.402 &   2312.711 ~~~$\pm$23.620 &    866.770 ~~~$\pm$15.152 &    233.976 ~~~$\pm$11.357 &    157.645 ~~~$\pm$11.404 \\
SN 2013I &     42.154 ~~~~$\pm$9.775 &      9.306 ~~~$\pm$1.670 &      1.846 ~~~$\pm$1.734 &      6.209 ~~~$\pm$1.768 &     -0.831 ~~~$\pm$1.303 &     28.331 ~~~$\pm$1.411 &      7.444 ~~~$\pm$1.215 &      8.787 ~~~$\pm$1.521 &      7.553 ~~~$\pm$1.487 \\
SN 2013N &     88.026 ~~~~$\pm$919.332 &      7.365 ~~~$\pm$6.149 &      5.792 ~~~$\pm$12.878 &      6.342 ~~~$\pm$12.069 &     -2.368 ~~~$\pm$13.171 &     29.743 ~~~$\pm$8.709 &     23.516 ~~~$\pm$13.695 &     27.782 ~~~$\pm$18.934 &    -18.999 ~~~$\pm$18.987 \\
SN 2013O &     36.668 ~~~~$\pm$6.218 &     15.743 ~~~$\pm$1.675 &      6.695 ~~~$\pm$1.591 &     11.883 ~~~$\pm$1.625 &      3.568 ~~~$\pm$1.475 &     72.125 ~~~$\pm$5.913 &     17.991 ~~~$\pm$1.779 &     16.326 ~~~$\pm$1.580 &      8.168 ~~~$\pm$1.397 \\
SN 2013U &    194.227 ~~~~$\pm$14.557 &    245.331 ~~~$\pm$4.377 &     15.217 ~~~$\pm$3.134 &     44.600 ~~~$\pm$3.289 &     19.784 ~~~$\pm$2.870 &   1162.312 ~~~$\pm$9.817 &    477.290 ~~~$\pm$5.492 &    151.988 ~~~$\pm$4.149 &    130.901 ~~~$\pm$3.784 \\
SN 2013V &     14.685 ~~~~$\pm$7.987 &     23.960 ~~~$\pm$2.019 &      6.179 ~~~$\pm$2.040 &     10.499 ~~~$\pm$2.115 &      2.000 ~~~$\pm$2.112 &     79.721 ~~~$\pm$2.718 &     36.751 ~~~$\pm$2.553 &     15.331 ~~~$\pm$2.335 &      9.259 ~~~$\pm$2.319 \\
SN 2013X &    129.156 ~~~~$\pm$12.491 &     51.228 ~~~$\pm$2.286 &      7.966 ~~~$\pm$1.976 &     28.070 ~~~$\pm$2.112 &      6.190 ~~~$\pm$1.575 &    192.430 ~~~$\pm$3.170 &     53.193 ~~~$\pm$1.879 &     48.392 ~~~$\pm$1.972 &     32.105 ~~~$\pm$1.995 \\
SN 2013Y &     16.059 ~~~~$\pm$7.317 &      5.286 ~~~$\pm$1.961 &     -3.681 ~~~$\pm$2.126 &      2.589 ~~~$\pm$2.213 &      3.868 ~~~$\pm$1.712 &     20.386 ~~~$\pm$2.108 &     23.023 ~~~$\pm$2.286 &     11.581 ~~~$\pm$2.160 &     10.937 ~~~$\pm$6.462 \\
SN 2013Z &     37.721 ~~~~$\pm$9.051 &     14.148 ~~~$\pm$2.431 &      5.410 ~~~$\pm$2.864 &     18.845 ~~~$\pm$3.033 &      1.832 ~~~$\pm$2.376 &     56.383 ~~~$\pm$2.984 &     37.996 ~~~$\pm$3.064 &     18.552 ~~~$\pm$2.755 &      9.556 ~~~$\pm$2.648 \\
SN 2013ab &      0.000 ~~~~$\pm$-1.545 &    531.945 ~~~$\pm$7.408 &     74.668 ~~~$\pm$4.111 &    207.668 ~~~$\pm$5.287 &     26.066 ~~~$\pm$3.112 &   1808.254 ~~~$\pm$15.273 &    490.620 ~~~$\pm$6.206 &    343.809 ~~~$\pm$5.547 &    232.264 ~~~$\pm$4.674 \\
SN 2013ac &    356.867 ~~~~$\pm$13.838 &    159.168 ~~~$\pm$2.949 &     29.231 ~~~$\pm$2.361 &     96.784 ~~~$\pm$2.842 &     17.622 ~~~$\pm$1.792 &    664.222 ~~~$\pm$4.870 &    186.997 ~~~$\pm$2.619 &    139.834 ~~~$\pm$2.612 &     93.922 ~~~$\pm$2.278 \\
SN 2013ah &     41.793 ~~~~$\pm$13.817 &     37.985 ~~~$\pm$2.613 &      1.305 ~~~$\pm$2.388 &     11.944 ~~~$\pm$2.481 &      2.866 ~~~$\pm$1.983 &    131.478 ~~~$\pm$2.880 &     49.085 ~~~$\pm$2.332 &     29.338 ~~~$\pm$2.396 &     24.446 ~~~$\pm$2.323 \\
SN 2013aq &      0.000 ~~~~$\pm$-1.586 &    194.901 ~~~$\pm$4.100 &      8.182 ~~~$\pm$2.995 &     23.503 ~~~$\pm$3.005 &     12.979 ~~~$\pm$2.716 &    871.872 ~~~$\pm$7.788 &    242.020 ~~~$\pm$3.850 &    104.861 ~~~$\pm$3.109 &     67.857 ~~~$\pm$2.821 \\
SN 2013ar &    172.482 ~~~~$\pm$12.018 &     96.299 ~~~$\pm$3.030 &     13.673 ~~~$\pm$2.650 &     36.114 ~~~$\pm$2.802 &     13.651 ~~~$\pm$2.202 &    412.458 ~~~$\pm$5.123 &    136.213 ~~~$\pm$3.227 &     84.504 ~~~$\pm$2.906 &     60.817 ~~~$\pm$2.687 \\
SN 2013aw &    224.759 ~~~~$\pm$135.182 &     62.176 ~~~$\pm$2.342 &     34.093 ~~~$\pm$2.112 &    111.793 ~~~$\pm$2.904 &      6.271 ~~~$\pm$1.455 &    242.272 ~~~$\pm$3.216 &     26.252 ~~~$\pm$1.352 &     48.052 ~~~$\pm$1.872 &     29.234 ~~~$\pm$1.638 \\
SN 2013be &     39.377 ~~~~$\pm$12.808 &     54.087 ~~~$\pm$3.763 &      4.223 ~~~$\pm$3.545 &     15.066 ~~~$\pm$3.592 &      7.820 ~~~$\pm$3.221 &    299.734 ~~~$\pm$5.872 &    108.707 ~~~$\pm$4.486 &     29.527 ~~~$\pm$3.620 &     22.673 ~~~$\pm$3.695 \\
SN 2013bf &     -0.360 ~~~~$\pm$39.932 &     20.907 ~~~$\pm$7.977 &    -20.902 ~~~$\pm$8.509 &     32.235 ~~~$\pm$8.135 &      4.408 ~~~$\pm$9.796 &     34.441 ~~~$\pm$12.379 &     12.807 ~~~$\pm$11.833 &    -11.405 ~~~$\pm$14.907 &     17.876 ~~~$\pm$15.362 \\
SN 2013bh &     47.948 ~~~~$\pm$8.556 &     24.762 ~~~$\pm$2.275 &      5.464 ~~~$\pm$2.174 &      9.698 ~~~$\pm$2.187 &      5.953 ~~~$\pm$1.465 &    142.116 ~~~$\pm$2.763 &     62.959 ~~~$\pm$2.101 &     31.804 ~~~$\pm$1.784 &     22.422 ~~~$\pm$1.747 \\
SN 2013bl &      8.924 ~~~~$\pm$12.271 &     14.121 ~~~$\pm$3.077 &      0.709 ~~~$\pm$3.955 &     21.634 ~~~$\pm$4.054 &      0.582 ~~~$\pm$4.066 &     44.128 ~~~$\pm$4.024 &     49.187 ~~~$\pm$4.937 &      2.151 ~~~$\pm$4.427 &      4.087 ~~~$\pm$4.380 \\
SN 2013bm &      5.745 ~~~~$\pm$8.960 &     -0.831 ~~~$\pm$2.036 &      2.649 ~~~$\pm$3.416 &     10.004 ~~~$\pm$3.744 &     -1.110 ~~~$\pm$3.338 &      2.803 ~~~$\pm$2.053 &      9.124 ~~~$\pm$3.536 &      7.997 ~~~$\pm$5.622 &      4.197 ~~~$\pm$3.913 \\
SN 2013bn &     83.826 ~~~~$\pm$10.096 &     24.249 ~~~$\pm$1.903 &      6.419 ~~~$\pm$1.756 &     18.238 ~~~$\pm$1.962 &      5.844 ~~~$\pm$1.148 &     73.083 ~~~$\pm$2.020 &     19.028 ~~~$\pm$1.338 &     16.075 ~~~$\pm$1.409 &     14.199 ~~~$\pm$1.374 \\
SN 2013ca &     91.417 ~~~~$\pm$18.398 &     32.332 ~~~$\pm$4.278 &     15.892 ~~~$\pm$4.760 &     45.848 ~~~$\pm$4.868 &     12.724 ~~~$\pm$4.659 &    162.241 ~~~$\pm$6.118 &    154.353 ~~~$\pm$6.290 &     53.643 ~~~$\pm$5.192 &     38.185 ~~~$\pm$5.093 \\
SN 2013cb &    155.074 ~~~~$\pm$10.824 &     56.849 ~~~$\pm$2.240 &     13.686 ~~~$\pm$1.817 &     42.952 ~~~$\pm$2.238 &      5.402 ~~~$\pm$1.325 &    190.071 ~~~$\pm$3.088 &     44.659 ~~~$\pm$1.770 &     40.880 ~~~$\pm$1.731 &     28.349 ~~~$\pm$1.606 \\
SN 2013ce &      0.000 ~~~~$\pm$-1.469 &     53.099 ~~~$\pm$2.432 &     36.864 ~~~$\pm$2.300 &    121.419 ~~~$\pm$3.139 &      1.592 ~~~$\pm$1.269 &    159.124 ~~~$\pm$3.071 &      9.362 ~~~$\pm$1.241 &     24.693 ~~~$\pm$1.544 &     14.834 ~~~$\pm$1.719 \\
SN 2013cf &      0.000 ~~~~$\pm$-1.471 &     41.117 ~~~$\pm$3.038 &     16.275 ~~~$\pm$3.101 &     44.338 ~~~$\pm$3.474 &      8.747 ~~~$\pm$2.814 &    170.665 ~~~$\pm$4.078 &     65.688 ~~~$\pm$3.314 &     59.798 ~~~$\pm$3.461 &     46.790 ~~~$\pm$3.462 \\
SN 2013cr &    132.964 ~~~~$\pm$16.891 &     62.672 ~~~$\pm$3.123 &     12.097 ~~~$\pm$2.735 &     33.783 ~~~$\pm$3.048 &     14.345 ~~~$\pm$2.240 &    236.307 ~~~$\pm$4.033 &     68.412 ~~~$\pm$2.619 &     60.621 ~~~$\pm$2.848 &     38.078 ~~~$\pm$2.586 \\
SN 2013cu &     19.110 ~~~~$\pm$13.219 &     12.226 ~~~$\pm$2.769 &      7.641 ~~~$\pm$2.882 &     13.848 ~~~$\pm$2.959 &      4.095 ~~~$\pm$2.445 &     62.703 ~~~$\pm$2.822 &     34.139 ~~~$\pm$2.730 &     16.809 ~~~$\pm$2.708 &      5.254 ~~~$\pm$2.619 \\
SN 2013db &      0.000 ~~~~$\pm$-1.656 &     52.041 ~~~$\pm$2.814 &      7.035 ~~~$\pm$2.676 &     24.980 ~~~$\pm$2.799 &     10.223 ~~~$\pm$2.019 &    218.685 ~~~$\pm$3.516 &     92.373 ~~~$\pm$2.676 &     45.524 ~~~$\pm$2.484 &     35.036 ~~~$\pm$2.441 \\
SN 2013dd &     97.109 ~~~~$\pm$11.722 &     32.050 ~~~$\pm$2.679 &      8.945 ~~~$\pm$2.744 &     28.025 ~~~$\pm$2.908 &     21.100 ~~~$\pm$2.634 &     96.831 ~~~$\pm$3.347 &     66.785 ~~~$\pm$3.224 &     32.459 ~~~$\pm$2.792 &     26.887 ~~~$\pm$2.791 \\
SN 2013de &    108.927 ~~~~$\pm$21.365 &     28.446 ~~~$\pm$4.730 &     19.689 ~~~$\pm$5.459 &     50.852 ~~~$\pm$5.582 &     11.457 ~~~$\pm$5.759 &     79.072 ~~~$\pm$6.217 &     78.093 ~~~$\pm$6.240 &     38.975 ~~~$\pm$5.832 &     31.858 ~~~$\pm$5.959 \\
SN 2013dh &      0.000 ~~~~$\pm$-1.520 &    832.630 ~~~$\pm$8.706 &     42.885 ~~~$\pm$5.118 &    149.271 ~~~$\pm$5.794 &    143.449 ~~~$\pm$7.553 &   7764.896 ~~~$\pm$48.010 &   4741.003 ~~~$\pm$26.407 &    867.331 ~~~$\pm$12.544 &    923.546 ~~~$\pm$12.984 \\
SN 2013dp &   2417.023 ~~~~$\pm$15000.491 &      9.812 ~~~$\pm$1.172 &      2.374 ~~~$\pm$1.076 &     11.811 ~~~$\pm$1.261 &      3.573 ~~~$\pm$0.874 &     39.146 ~~~$\pm$1.237 &      6.977 ~~~$\pm$0.850 &     17.387 ~~~$\pm$2.774 &      8.002 ~~~$\pm$1.059 \\
SN 2013ed &     73.021 ~~~~$\pm$10.255 &     31.889 ~~~$\pm$1.878 &      6.178 ~~~$\pm$1.829 &     12.840 ~~~$\pm$1.820 &      3.989 ~~~$\pm$1.448 &    114.955 ~~~$\pm$2.281 &     35.307 ~~~$\pm$1.659 &     28.014 ~~~$\pm$2.265 &     23.660 ~~~$\pm$1.739 \\
SN 2013eh &     74.446 ~~~~$\pm$11.496 &     21.890 ~~~$\pm$2.165 &     11.180 ~~~$\pm$2.094 &     28.580 ~~~$\pm$2.213 &      5.517 ~~~$\pm$1.632 &     75.521 ~~~$\pm$2.218 &     12.088 ~~~$\pm$1.399 &     18.427 ~~~$\pm$1.867 &     12.967 ~~~$\pm$1.619 \\
SN 2013ei &      0.000 ~~~~$\pm$-1.697 &    512.091 ~~~$\pm$8.985 &     43.915 ~~~$\pm$6.633 &    151.833 ~~~$\pm$7.205 &     99.219 ~~~$\pm$6.984 &   3289.689 ~~~$\pm$25.385 &   2397.407 ~~~$\pm$17.829 &    494.154 ~~~$\pm$10.105 &    487.912 ~~~$\pm$10.000 \\
SN 2013el &      0.000 ~~~~$\pm$-1.572 &    412.162 ~~~$\pm$4.130 &     60.883 ~~~$\pm$2.078 &    188.099 ~~~$\pm$2.830 &     33.382 ~~~$\pm$1.421 &   1541.883 ~~~$\pm$12.112 &    509.698 ~~~$\pm$3.588 &    282.245 ~~~$\pm$3.168 &    197.323 ~~~$\pm$2.503 \\
SN 2013es &    179.787 ~~~~$\pm$8.291 &     60.364 ~~~$\pm$2.008 &     28.246 ~~~$\pm$1.721 &     73.827 ~~~$\pm$2.298 &      4.956 ~~~$\pm$1.288 &    206.831 ~~~$\pm$2.792 &     43.835 ~~~$\pm$2.219 &     32.876 ~~~$\pm$1.480 &     22.047 ~~~$\pm$1.322 \\
SN 2013ge &      0.000 ~~~~$\pm$-1.245 &    154.940 ~~~$\pm$2.858 &     30.544 ~~~$\pm$1.853 &     90.935 ~~~$\pm$2.378 &     18.256 ~~~$\pm$1.429 &    538.724 ~~~$\pm$4.986 &    127.535 ~~~$\pm$1.988 &    128.484 ~~~$\pm$2.125 &     88.616 ~~~$\pm$1.846 \\
SN 2013gf &      9.360 ~~~~$\pm$9.956 &      7.990 ~~~$\pm$2.059 &      1.274 ~~~$\pm$2.194 &      4.984 ~~~$\pm$2.232 &      2.898 ~~~$\pm$2.462 &      8.992 ~~~$\pm$1.691 &     11.553 ~~~$\pm$2.094 &     -1.900 ~~~$\pm$2.604 &     -0.483 ~~~$\pm$2.414 \\
SN 2013gl &      0.000 ~~~~$\pm$-1.573 &    684.074 ~~~$\pm$9.163 &     99.974 ~~~$\pm$5.346 &    312.463 ~~~$\pm$7.146 &     69.075 ~~~$\pm$4.574 &   2617.952 ~~~$\pm$21.671 &    881.961 ~~~$\pm$9.642 &    499.787 ~~~$\pm$8.022 &    353.590 ~~~$\pm$7.378 \\
SN 2013gm &      0.000 ~~~~$\pm$-1.541 &    229.695 ~~~$\pm$5.254 &     62.895 ~~~$\pm$4.582 &    188.400 ~~~$\pm$5.822 &     40.644 ~~~$\pm$3.978 &    905.799 ~~~$\pm$10.275 &    232.353 ~~~$\pm$5.202 &    223.207 ~~~$\pm$5.863 &    155.775 ~~~$\pm$5.099 \\
SN 2013gs &      0.000 ~~~~$\pm$-1.514 &     31.659 ~~~$\pm$2.354 &      4.437 ~~~$\pm$2.250 &     14.220 ~~~$\pm$2.373 &      2.044 ~~~$\pm$2.081 &     90.762 ~~~$\pm$2.536 &     38.049 ~~~$\pm$2.177 &     27.886 ~~~$\pm$2.432 &     16.692 ~~~$\pm$1.989 \\
SN 2013gw &      6.016 ~~~~$\pm$13.231 &      5.475 ~~~$\pm$2.505 &      5.513 ~~~$\pm$3.984 &     18.708 ~~~$\pm$4.249 &     -0.591 ~~~$\pm$3.924 &     18.401 ~~~$\pm$3.023 &      5.827 ~~~$\pm$3.938 &      7.961 ~~~$\pm$4.062 &      1.063 ~~~$\pm$3.979 \\
SN 2013he &    457.677 ~~~~$\pm$16.384 &    285.525 ~~~$\pm$4.343 &     38.775 ~~~$\pm$2.229 &    117.775 ~~~$\pm$2.979 &     30.511 ~~~$\pm$1.698 &   1369.592 ~~~$\pm$11.448 &    403.392 ~~~$\pm$3.910 &    211.662 ~~~$\pm$3.529 &    163.229 ~~~$\pm$2.898 \\
SN 2013hg &      0.000 ~~~~$\pm$-1.496 &    337.573 ~~~$\pm$5.190 &    213.044 ~~~$\pm$4.374 &    650.759 ~~~$\pm$7.577 &     22.542 ~~~$\pm$1.958 &   1139.997 ~~~$\pm$9.680 &    135.634 ~~~$\pm$2.758 &    175.362 ~~~$\pm$3.363 &    122.814 ~~~$\pm$3.084 \\
SN 2013ho &     24.354 ~~~~$\pm$12.221 &     27.721 ~~~$\pm$2.159 &      5.336 ~~~$\pm$2.164 &     11.798 ~~~$\pm$2.068 &      2.767 ~~~$\pm$1.637 &    122.975 ~~~$\pm$2.441 &     79.900 ~~~$\pm$2.182 &     14.505 ~~~$\pm$1.916 &      9.350 ~~~$\pm$1.695 \\
SN 2014D &      0.000 ~~~~$\pm$-1.744 &     66.247 ~~~$\pm$1.975 &     23.744 ~~~$\pm$1.723 &     72.990 ~~~$\pm$2.077 &      8.674 ~~~$\pm$1.276 &    225.693 ~~~$\pm$2.678 &     29.978 ~~~$\pm$1.469 &     53.609 ~~~$\pm$1.576 &     37.545 ~~~$\pm$1.464 \\
SN 2014L &      0.000 ~~~~$\pm$-1.318 &    389.581 ~~~$\pm$5.978 &     11.060 ~~~$\pm$3.055 &     32.307 ~~~$\pm$3.219 &     15.458 ~~~$\pm$2.709 &   1896.057 ~~~$\pm$17.998 &    357.284 ~~~$\pm$5.035 &    120.562 ~~~$\pm$3.579 &     81.476 ~~~$\pm$3.289 \\
SN 2014Q &     65.665 ~~~~$\pm$8.762 &     64.839 ~~~$\pm$2.591 &      4.657 ~~~$\pm$2.244 &     13.994 ~~~$\pm$2.382 &      6.153 ~~~$\pm$2.071 &    314.167 ~~~$\pm$4.730 &    112.509 ~~~$\pm$2.959 &     61.537 ~~~$\pm$2.607 &     42.581 ~~~$\pm$2.439 \\
SN 2014R &    511.295 ~~~~$\pm$29.293 &    713.140 ~~~$\pm$9.090 &     79.664 ~~~$\pm$7.003 &    151.744 ~~~$\pm$7.325 &     86.839 ~~~$\pm$8.084 &   3564.810 ~~~$\pm$24.667 &   1704.940 ~~~$\pm$15.467 &    435.666 ~~~$\pm$10.598 &    360.727 ~~~$\pm$10.371 \\
SN 2014U &      0.000 ~~~~$\pm$-1.787 &     81.310 ~~~$\pm$2.732 &     17.859 ~~~$\pm$2.257 &     57.430 ~~~$\pm$2.626 &      7.834 ~~~$\pm$1.861 &    260.375 ~~~$\pm$3.947 &     86.028 ~~~$\pm$2.467 &     53.864 ~~~$\pm$2.227 &     37.947 ~~~$\pm$1.996 \\
SN 2014aa &      0.000 ~~~~$\pm$-1.536 &    123.330 ~~~$\pm$10.564 &     94.592 ~~~$\pm$11.423 &    294.216 ~~~$\pm$12.228 &    132.415 ~~~$\pm$14.814 &    506.844 ~~~$\pm$19.273 &    909.313 ~~~$\pm$20.267 &    436.347 ~~~$\pm$17.877 &    320.581 ~~~$\pm$17.332 \\
SN 2014ab &      0.000 ~~~~$\pm$-1.448 &    172.763 ~~~$\pm$6.552 &     76.932 ~~~$\pm$7.473 &    218.508 ~~~$\pm$8.161 &     48.673 ~~~$\pm$7.814 &    682.074 ~~~$\pm$11.293 &    474.349 ~~~$\pm$10.688 &    257.156 ~~~$\pm$9.875 &    195.191 ~~~$\pm$9.450 \\
SN 2014ac &    280.699 ~~~~$\pm$33.523 &    183.662 ~~~$\pm$6.672 &     32.316 ~~~$\pm$6.481 &    107.345 ~~~$\pm$6.862 &     71.950 ~~~$\pm$7.398 &   1252.521 ~~~$\pm$14.788 &    927.308 ~~~$\pm$12.477 &    277.654 ~~~$\pm$9.491 &    225.370 ~~~$\pm$9.257 \\
SN 2014ag &     29.274 ~~~~$\pm$9.012 &     22.166 ~~~$\pm$2.323 &      5.342 ~~~$\pm$2.425 &     12.137 ~~~$\pm$2.541 &      4.218 ~~~$\pm$2.393 &     71.108 ~~~$\pm$2.762 &     39.242 ~~~$\pm$2.708 &     10.750 ~~~$\pm$2.284 &      9.522 ~~~$\pm$2.304 \\
SN 2014am &      1.843 ~~~~$\pm$4.027 &      1.888 ~~~$\pm$1.399 &      0.878 ~~~$\pm$1.411 &      2.019 ~~~$\pm$1.454 &      3.589 ~~~$\pm$2.202 &      7.273 ~~~$\pm$4.446 &      3.871 ~~~$\pm$2.692 &     -0.642 ~~~$\pm$3.484 &     -0.381 ~~~$\pm$3.408 \\
SN 2014an &     18.978 ~~~~$\pm$10.496 &     10.589 ~~~$\pm$2.607 &      1.761 ~~~$\pm$3.044 &     13.734 ~~~$\pm$3.249 &      5.083 ~~~$\pm$2.966 &     21.124 ~~~$\pm$2.880 &     18.374 ~~~$\pm$3.365 &      8.060 ~~~$\pm$3.073 &      4.676 ~~~$\pm$3.029 \\
SN 2014ap &  &     43.275 ~~~$\pm$9.622 &      6.513 ~~~$\pm$11.219 &    107.473 ~~~$\pm$11.676 &     16.189 ~~~$\pm$13.594 &    127.687 ~~~$\pm$15.218 &    215.434 ~~~$\pm$17.242 &     49.441 ~~~$\pm$15.007 &     33.128 ~~~$\pm$14.983 \\
SN 2014aq &     98.223 ~~~~$\pm$9.355 &    135.524 ~~~$\pm$3.275 &      7.872 ~~~$\pm$2.502 &     19.794 ~~~$\pm$2.583 &     12.552 ~~~$\pm$2.260 &    716.336 ~~~$\pm$6.811 &    238.741 ~~~$\pm$3.747 &     88.277 ~~~$\pm$3.025 &     61.118 ~~~$\pm$2.759 \\
SN 2014as &      0.000 ~~~~$\pm$-1.505 &    176.117 ~~~$\pm$4.989 &     34.663 ~~~$\pm$4.211 &     89.768 ~~~$\pm$4.781 &     20.740 ~~~$\pm$3.542 &    605.987 ~~~$\pm$7.874 &    184.150 ~~~$\pm$4.712 &    155.446 ~~~$\pm$4.847 &    108.159 ~~~$\pm$4.376 \\
SN 2014av &    459.726 ~~~~$\pm$30.112 &    146.879 ~~~$\pm$8.482 &     58.787 ~~~$\pm$8.153 &    222.605 ~~~$\pm$8.277 &     80.263 ~~~$\pm$10.348 &    504.502 ~~~$\pm$16.350 &    992.974 ~~~$\pm$15.990 &    264.461 ~~~$\pm$11.968 &    171.070 ~~~$\pm$11.733 \\
SN 2014az &      0.000 ~~~~$\pm$-1.523 &     61.872 ~~~$\pm$2.651 &     10.121 ~~~$\pm$2.279 &     20.841 ~~~$\pm$2.295 &      7.218 ~~~$\pm$1.971 &    241.468 ~~~$\pm$3.222 &    110.309 ~~~$\pm$2.516 &     52.030 ~~~$\pm$2.215 &     39.369 ~~~$\pm$2.108 \\
SN 2014bb &    437.241 ~~~~$\pm$21.543 &    258.226 ~~~$\pm$5.959 &    110.773 ~~~$\pm$5.275 &    336.864 ~~~$\pm$6.859 &     75.653 ~~~$\pm$5.279 &   1238.138 ~~~$\pm$12.849 &    789.014 ~~~$\pm$9.515 &    238.501 ~~~$\pm$6.857 &    199.930 ~~~$\pm$6.596 \\
SN 2014bd &    101.246 ~~~~$\pm$11.093 &     26.594 ~~~$\pm$1.760 &     10.149 ~~~$\pm$1.691 &     20.516 ~~~$\pm$1.802 &      1.613 ~~~$\pm$1.011 &     83.971 ~~~$\pm$1.653 &     19.736 ~~~$\pm$1.074 &     25.940 ~~~$\pm$1.475 &     17.111 ~~~$\pm$1.298 \\
SN 2014bf &     88.581 ~~~~$\pm$13.538 &     61.821 ~~~$\pm$2.902 &     13.525 ~~~$\pm$2.762 &     19.235 ~~~$\pm$2.791 &     14.575 ~~~$\pm$2.664 &    288.254 ~~~$\pm$4.328 &    127.254 ~~~$\pm$3.408 &     54.486 ~~~$\pm$3.030 &     33.963 ~~~$\pm$2.904 \\
SN 2014bg &    592.203 ~~~~$\pm$37.596 &    438.343 ~~~$\pm$9.084 &    345.240 ~~~$\pm$9.903 &    913.498 ~~~$\pm$13.054 &    126.240 ~~~$\pm$8.777 &   2562.095 ~~~$\pm$21.294 &   2116.327 ~~~$\pm$17.657 &    465.408 ~~~$\pm$11.187 &    401.608 ~~~$\pm$10.897 \\
SN 2014bh &     82.009 ~~~~$\pm$9.111 &     43.058 ~~~$\pm$2.352 &      6.779 ~~~$\pm$2.107 &     13.256 ~~~$\pm$2.189 &      7.143 ~~~$\pm$1.676 &    179.709 ~~~$\pm$3.372 &     58.338 ~~~$\pm$2.250 &     36.655 ~~~$\pm$2.044 &     27.923 ~~~$\pm$1.941 \\
SN 2014bo &     13.900 ~~~~$\pm$5.435 &     10.655 ~~~$\pm$2.329 &     -0.130 ~~~$\pm$2.308 &      5.854 ~~~$\pm$2.452 &      4.034 ~~~$\pm$1.987 &     54.935 ~~~$\pm$2.945 &     29.841 ~~~$\pm$2.695 &      9.210 ~~~$\pm$3.418 &      9.037 ~~~$\pm$3.571 \\
SN 2014bw &     53.952 ~~~~$\pm$10.446 &     34.659 ~~~$\pm$2.656 &     13.917 ~~~$\pm$2.984 &     11.165 ~~~$\pm$2.853 &      4.265 ~~~$\pm$2.775 &    134.493 ~~~$\pm$3.565 &     70.986 ~~~$\pm$3.680 &     30.043 ~~~$\pm$2.917 &     18.597 ~~~$\pm$3.109 \\
SN 2014by &    154.121 ~~~~$\pm$17.152 &    299.311 ~~~$\pm$6.348 &     21.563 ~~~$\pm$4.643 &     53.978 ~~~$\pm$4.771 &     29.679 ~~~$\pm$4.384 &   1449.949 ~~~$\pm$14.939 &    553.695 ~~~$\pm$7.892 &    185.289 ~~~$\pm$5.899 &    143.727 ~~~$\pm$5.643 \\
SN 2014cf &   1146.622 ~~~~$\pm$25.250 &    322.900 ~~~$\pm$5.187 &    259.587 ~~~$\pm$5.001 &    767.185 ~~~$\pm$8.378 &     15.195 ~~~$\pm$1.964 &    944.820 ~~~$\pm$8.685 &     93.879 ~~~$\pm$2.323 &    114.424 ~~~$\pm$2.872 &     88.735 ~~~$\pm$2.554 \\
SN 2014cn &      0.000 ~~~~$\pm$-1.627 &    144.135 ~~~$\pm$3.183 &     45.894 ~~~$\pm$2.278 &    128.737 ~~~$\pm$3.144 &     13.354 ~~~$\pm$1.362 &    585.038 ~~~$\pm$5.616 &    186.629 ~~~$\pm$2.742 &    108.400 ~~~$\pm$2.185 &     76.362 ~~~$\pm$1.971 \\
SN 2014cv &      0.000 ~~~~$\pm$-1.521 &     47.078 ~~~$\pm$2.920 &     12.984 ~~~$\pm$3.107 &     21.957 ~~~$\pm$3.171 &     11.534 ~~~$\pm$3.790 &    253.927 ~~~$\pm$5.730 &    158.691 ~~~$\pm$5.518 &     52.979 ~~~$\pm$4.458 &     34.452 ~~~$\pm$4.381 \\
SN 2014dr & 494338.156 ~~~~$\pm$959995.500 &    157.410 ~~~$\pm$2.869 &     34.666 ~~~$\pm$1.849 &    107.131 ~~~$\pm$2.382 &     11.300 ~~~$\pm$1.116 &    512.309 ~~~$\pm$4.105 &    152.819 ~~~$\pm$1.931 &     78.005 ~~~$\pm$1.903 &     72.553 ~~~$\pm$1.616 \\
SN 2014ds &      0.000 ~~~~$\pm$-1.590 &    148.939 ~~~$\pm$4.849 &     30.646 ~~~$\pm$4.232 &     95.733 ~~~$\pm$4.925 &     31.594 ~~~$\pm$4.035 &    552.055 ~~~$\pm$7.799 &    203.205 ~~~$\pm$5.276 &    149.117 ~~~$\pm$5.120 &    100.664 ~~~$\pm$4.689 \\
SN 2014dy &      7.360 ~~~~$\pm$5.284 &     11.490 ~~~$\pm$1.857 &      2.265 ~~~$\pm$1.857 &      1.224 ~~~$\pm$2.067 &      2.282 ~~~$\pm$1.341 &     48.243 ~~~$\pm$2.010 &     16.727 ~~~$\pm$1.751 &     11.383 ~~~$\pm$2.235 &      2.982 ~~~$\pm$1.761 \\
SN 2014eb &      0.000 ~~~~$\pm$-1.471 &    341.279 ~~~$\pm$9.926 &     55.017 ~~~$\pm$9.093 &     98.329 ~~~$\pm$9.345 &     26.435 ~~~$\pm$9.628 &   1579.270 ~~~$\pm$20.328 &    667.057 ~~~$\pm$14.782 &    190.911 ~~~$\pm$11.538 &    149.331 ~~~$\pm$11.349 \\
SN 2014ec &      0.000 ~~~~$\pm$-1.507 &     26.826 ~~~$\pm$2.038 &      4.503 ~~~$\pm$2.027 &     13.787 ~~~$\pm$2.069 &      7.931 ~~~$\pm$1.714 &    111.525 ~~~$\pm$2.727 &     51.663 ~~~$\pm$2.157 &     18.996 ~~~$\pm$2.263 &     16.602 ~~~$\pm$1.928 \\
SN 2014ee &      0.000 ~~~~$\pm$-1.494 &    195.267 ~~~$\pm$5.447 &     29.485 ~~~$\pm$4.935 &     51.766 ~~~$\pm$5.081 &     43.173 ~~~$\pm$6.186 &   1268.048 ~~~$\pm$14.596 &    490.455 ~~~$\pm$9.705 &    139.320 ~~~$\pm$7.694 &    110.748 ~~~$\pm$7.332 \\
SN 2014ey &    138.686 ~~~~$\pm$10.141 &     87.002 ~~~$\pm$2.357 &     11.411 ~~~$\pm$2.009 &     24.131 ~~~$\pm$2.080 &     10.066 ~~~$\pm$1.718 &    328.920 ~~~$\pm$3.484 &    114.683 ~~~$\pm$2.230 &     65.235 ~~~$\pm$1.996 &     48.554 ~~~$\pm$1.977 \\
SN 2015A &  &     37.930 ~~~$\pm$1.567 &     11.647 ~~~$\pm$1.329 &     27.944 ~~~$\pm$1.529 &      6.332 ~~~$\pm$1.046 &    131.956 ~~~$\pm$1.996 &     46.815 ~~~$\pm$1.333 &     25.723 ~~~$\pm$1.683 &     20.671 ~~~$\pm$1.381 \\
SN 2015D &      0.000 ~~~~$\pm$-1.468 &    174.373 ~~~$\pm$3.337 &      5.441 ~~~$\pm$1.749 &     22.455 ~~~$\pm$1.953 &      9.268 ~~~$\pm$1.442 &    730.504 ~~~$\pm$6.384 &    216.299 ~~~$\pm$2.890 &     89.613 ~~~$\pm$2.177 &     63.863 ~~~$\pm$1.862 \\
SN 2015E &    137.806 ~~~~$\pm$19.167 &    102.248 ~~~$\pm$4.230 &     12.453 ~~~$\pm$3.806 &     27.377 ~~~$\pm$4.006 &     12.012 ~~~$\pm$3.769 &    414.596 ~~~$\pm$6.451 &    175.031 ~~~$\pm$4.693 &     71.357 ~~~$\pm$3.904 &     50.354 ~~~$\pm$3.806 \\
SN 2015Q &      0.000 ~~~~$\pm$-1.517 &    738.020 ~~~$\pm$13.245 &     43.358 ~~~$\pm$8.841 &     94.833 ~~~$\pm$9.221 &     51.506 ~~~$\pm$9.788 &   3645.405 ~~~$\pm$35.146 &   1226.809 ~~~$\pm$18.353 &    363.310 ~~~$\pm$12.985 &    295.857 ~~~$\pm$12.691 \\
SN 2015Z &    280.699 ~~~~$\pm$33.523 &    183.662 ~~~$\pm$6.672 &     32.316 ~~~$\pm$6.481 &    107.345 ~~~$\pm$6.862 &     71.950 ~~~$\pm$7.398 &   1252.521 ~~~$\pm$14.788 &    927.308 ~~~$\pm$12.477 &    277.654 ~~~$\pm$9.491 &    225.370 ~~~$\pm$9.257 \\
SN 2015ai &     66.395 ~~~~$\pm$20.581 &     32.238 ~~~$\pm$6.001 &     28.785 ~~~$\pm$7.038 &     56.309 ~~~$\pm$7.099 &     -3.387 ~~~$\pm$7.852 &     98.048 ~~~$\pm$8.914 &    130.794 ~~~$\pm$9.752 &     37.625 ~~~$\pm$8.703 &     12.034 ~~~$\pm$8.568 \\
SN 2015as &      0.000 ~~~~$\pm$-1.422 &     40.580 ~~~$\pm$2.373 &     10.303 ~~~$\pm$2.128 &     32.534 ~~~$\pm$2.289 &      2.786 ~~~$\pm$1.440 &    144.699 ~~~$\pm$2.602 &     22.878 ~~~$\pm$1.511 &     31.419 ~~~$\pm$1.685 &     21.323 ~~~$\pm$1.521 \\
SN 2015at &      0.000 ~~~~$\pm$-1.608 &    100.479 ~~~$\pm$2.764 &     10.703 ~~~$\pm$1.742 &     39.624 ~~~$\pm$2.083 &     10.684 ~~~$\pm$1.306 &    415.876 ~~~$\pm$4.238 &    132.652 ~~~$\pm$2.200 &     68.036 ~~~$\pm$2.037 &     51.711 ~~~$\pm$1.852 \\
SN 2015ax &     90.621 ~~~~$\pm$9.526 &     48.629 ~~~$\pm$2.486 &     15.001 ~~~$\pm$2.291 &     48.079 ~~~$\pm$2.718 &     10.478 ~~~$\pm$1.982 &    223.931 ~~~$\pm$3.946 &     63.748 ~~~$\pm$2.627 &     33.080 ~~~$\pm$2.283 &     24.022 ~~~$\pm$2.141 \\
SN 2015bb &      0.000 ~~~~$\pm$-1.519 &    130.546 ~~~$\pm$15.538 &     52.383 ~~~$\pm$16.163 &    294.819 ~~~$\pm$16.977 &     62.891 ~~~$\pm$20.110 &    413.493 ~~~$\pm$26.055 &    643.743 ~~~$\pm$26.237 &    231.297 ~~~$\pm$22.530 &    161.380 ~~~$\pm$22.334 \\
SN 2015bd &      0.000 ~~~~$\pm$-1.361 &    512.167 ~~~$\pm$7.086 &     78.192 ~~~$\pm$3.939 &    227.325 ~~~$\pm$5.223 &     18.999 ~~~$\pm$2.278 &   1799.517 ~~~$\pm$12.926 &    625.166 ~~~$\pm$5.655 &    248.623 ~~~$\pm$4.112 &    174.079 ~~~$\pm$3.378 \\
SN 2015bf &      0.000 ~~~~$\pm$-1.507 &     78.376 ~~~$\pm$9.553 &     49.147 ~~~$\pm$11.816 &    125.576 ~~~$\pm$12.369 &     76.134 ~~~$\pm$14.317 &    305.225 ~~~$\pm$15.725 &    447.315 ~~~$\pm$18.687 &    219.445 ~~~$\pm$16.479 &    173.805 ~~~$\pm$16.363 \\
SN 2015bh &      0.000 ~~~~$\pm$-1.208 &     68.043 ~~~$\pm$2.175 &      9.533 ~~~$\pm$1.965 &     25.832 ~~~$\pm$1.994 &     15.257 ~~~$\pm$1.750 &    412.180 ~~~$\pm$3.922 &    158.564 ~~~$\pm$2.532 &     89.367 ~~~$\pm$2.219 &     63.373 ~~~$\pm$2.061 \\
SN 2015bl &    124.177 ~~~~$\pm$12.843 &     30.228 ~~~$\pm$3.436 &     32.975 ~~~$\pm$3.730 &    109.055 ~~~$\pm$4.444 &     29.989 ~~~$\pm$3.714 &    114.636 ~~~$\pm$4.645 &     85.743 ~~~$\pm$4.107 &     48.409 ~~~$\pm$5.660 &     33.335 ~~~$\pm$4.340 \\
SN 2015bn &     33.873 ~~~~$\pm$12.674 &     11.930 ~~~$\pm$2.498 &      9.587 ~~~$\pm$3.083 &     12.520 ~~~$\pm$3.313 &      1.909 ~~~$\pm$2.376 &     47.934 ~~~$\pm$2.857 &     40.634 ~~~$\pm$4.061 &     13.596 ~~~$\pm$2.769 &      7.631 ~~~$\pm$2.948 \\
SN 2015bq &     39.826 ~~~~$\pm$12.648 &     13.506 ~~~$\pm$2.137 &      4.784 ~~~$\pm$1.978 &      7.182 ~~~$\pm$2.149 &      4.382 ~~~$\pm$1.554 &     46.152 ~~~$\pm$2.032 &     14.945 ~~~$\pm$1.657 &     14.045 ~~~$\pm$1.730 &     10.744 ~~~$\pm$1.703 \\
SN 2015co &     67.280 ~~~~$\pm$10.848 &    121.271 ~~~$\pm$3.129 &     10.723 ~~~$\pm$2.575 &     19.207 ~~~$\pm$2.542 &     12.580 ~~~$\pm$2.145 &    554.075 ~~~$\pm$5.635 &    253.859 ~~~$\pm$3.588 &     78.949 ~~~$\pm$2.771 &     65.105 ~~~$\pm$2.588 \\
SN 2015cq &     24.446 ~~~~$\pm$6.653 &     20.732 ~~~$\pm$1.548 &      2.657 ~~~$\pm$1.483 &      7.186 ~~~$\pm$1.504 &      3.556 ~~~$\pm$1.305 &    113.824 ~~~$\pm$2.164 &     38.247 ~~~$\pm$1.533 &     32.743 ~~~$\pm$1.649 &     22.531 ~~~$\pm$1.750 \\
SN 2016B &      0.000 ~~~~$\pm$-1.499 &     99.213 ~~~$\pm$2.998 &     75.682 ~~~$\pm$3.151 &    222.675 ~~~$\pm$4.289 &     14.895 ~~~$\pm$2.092 &    239.743 ~~~$\pm$3.504 &     27.133 ~~~$\pm$1.861 &     58.335 ~~~$\pm$2.202 &     34.789 ~~~$\pm$2.014 \\
SN 2016H &     21.317 ~~~~$\pm$1.380 &     20.329 ~~~$\pm$0.440 &      1.466 ~~~$\pm$0.325 &      3.544 ~~~$\pm$0.335 &      1.710 ~~~$\pm$0.265 &     86.179 ~~~$\pm$0.792 &     28.460 ~~~$\pm$0.417 &     11.492 ~~~$\pm$0.323 &      8.065 ~~~$\pm$0.303 \\
SN 2016I &      0.000 ~~~~$\pm$-1.637 &     39.801 ~~~$\pm$1.987 &     24.375 ~~~$\pm$1.797 &     75.690 ~~~$\pm$2.436 &      7.029 ~~~$\pm$1.236 &    123.558 ~~~$\pm$2.156 &     11.867 ~~~$\pm$1.114 &     25.190 ~~~$\pm$1.339 &     16.539 ~~~$\pm$1.620 \\
SN 2016P &      0.000 ~~~~$\pm$-1.417 &    933.417 ~~~$\pm$11.283 &     51.313 ~~~$\pm$6.554 &    116.702 ~~~$\pm$6.980 &     66.135 ~~~$\pm$7.415 &   5167.769 ~~~$\pm$36.171 &   1887.212 ~~~$\pm$17.157 &    486.265 ~~~$\pm$10.609 &    383.827 ~~~$\pm$10.167 \\
SN 2016R &    141.037 ~~~~$\pm$27.352 &     72.945 ~~~$\pm$11.714 &     37.685 ~~~$\pm$10.757 &     94.764 ~~~$\pm$10.789 &     20.026 ~~~$\pm$12.714 &    190.879 ~~~$\pm$18.086 &    193.155 ~~~$\pm$15.230 &     72.711 ~~~$\pm$13.863 &     47.703 ~~~$\pm$13.856 \\
SN 2016T &     32.105 ~~~~$\pm$8.724 &     22.069 ~~~$\pm$2.645 &      7.552 ~~~$\pm$2.698 &      4.629 ~~~$\pm$2.655 &      5.911 ~~~$\pm$2.459 &    117.095 ~~~$\pm$3.724 &     61.418 ~~~$\pm$3.323 &     22.473 ~~~$\pm$3.081 &     13.372 ~~~$\pm$2.747 \\
SN 2016U &     55.096 ~~~~$\pm$26.125 &     31.894 ~~~$\pm$5.806 &     -0.382 ~~~$\pm$5.516 &      5.273 ~~~$\pm$5.925 &      6.557 ~~~$\pm$3.537 &    145.712 ~~~$\pm$5.986 &     83.283 ~~~$\pm$4.837 &     24.956 ~~~$\pm$3.769 &     22.150 ~~~$\pm$3.994 \\
SN 2016aaj & 204037.312 ~~~~$\pm$307513.438 &      6.499 ~~~$\pm$1.694 &     -0.377 ~~~$\pm$1.623 &     -0.661 ~~~$\pm$1.574 &      0.802 ~~~$\pm$1.368 &     11.129 ~~~$\pm$1.198 &      5.346 ~~~$\pm$1.236 &      3.156 ~~~$\pm$1.428 &      0.966 ~~~$\pm$1.558 \\
SN 2016aak &    124.370 ~~~~$\pm$25.147 &     76.829 ~~~$\pm$7.708 &     16.247 ~~~$\pm$7.159 &     96.721 ~~~$\pm$7.539 &     12.722 ~~~$\pm$7.842 &    139.030 ~~~$\pm$9.954 &    185.317 ~~~$\pm$9.670 &     78.513 ~~~$\pm$8.787 &     57.348 ~~~$\pm$8.705 \\
SN 2016acq &     52.562 ~~~~$\pm$27.151 &     40.541 ~~~$\pm$7.214 &     10.210 ~~~$\pm$6.921 &     55.821 ~~~$\pm$7.169 &      6.279 ~~~$\pm$7.487 &     58.462 ~~~$\pm$9.126 &    116.364 ~~~$\pm$9.454 &     25.678 ~~~$\pm$7.962 &      1.782 ~~~$\pm$7.921 \\
SN 2016ad &     74.303 ~~~~$\pm$12.492 &     27.311 ~~~$\pm$2.091 &      5.607 ~~~$\pm$1.924 &     20.272 ~~~$\pm$2.127 &      4.371 ~~~$\pm$1.236 &     90.895 ~~~$\pm$2.202 &     21.796 ~~~$\pm$1.473 &     23.167 ~~~$\pm$1.506 &     13.388 ~~~$\pm$1.410 \\
SN 2016aew &     58.604 ~~~~$\pm$125.588 &     51.733 ~~~$\pm$11.222 &     25.302 ~~~$\pm$12.318 &     74.808 ~~~$\pm$12.201 &     24.022 ~~~$\pm$13.914 &    276.184 ~~~$\pm$18.399 &    230.315 ~~~$\pm$17.876 &     57.093 ~~~$\pm$15.391 &     45.504 ~~~$\pm$15.554 \\
SN 2016aey &    541.823 ~~~~$\pm$13.840 &    188.262 ~~~$\pm$3.587 &     89.410 ~~~$\pm$2.965 &    270.783 ~~~$\pm$4.448 &     23.716 ~~~$\pm$1.722 &    616.899 ~~~$\pm$6.715 &    119.366 ~~~$\pm$2.521 &    120.380 ~~~$\pm$2.523 &     88.603 ~~~$\pm$2.357 \\
SN 2016afa &      0.000 ~~~~$\pm$-1.608 &    217.676 ~~~$\pm$13.442 &     89.650 ~~~$\pm$15.599 &    200.590 ~~~$\pm$16.122 &     -0.694 ~~~$\pm$18.379 &    946.126 ~~~$\pm$26.081 &    667.189 ~~~$\pm$25.877 &    156.462 ~~~$\pm$20.641 &    108.870 ~~~$\pm$20.864 \\
SN 2016afk &    516.248 ~~~~$\pm$19.860 &    222.130 ~~~$\pm$4.524 &     49.537 ~~~$\pm$3.238 &    136.979 ~~~$\pm$4.029 &     19.528 ~~~$\pm$2.380 &    755.427 ~~~$\pm$8.415 &    227.839 ~~~$\pm$3.888 &    132.083 ~~~$\pm$3.396 &     90.907 ~~~$\pm$3.128 \\
SN 2016ah &    126.877 ~~~~$\pm$13.982 &    208.962 ~~~$\pm$5.070 &     13.164 ~~~$\pm$3.880 &     27.689 ~~~$\pm$3.928 &     18.474 ~~~$\pm$3.628 &    918.643 ~~~$\pm$10.066 &    306.135 ~~~$\pm$5.864 &    115.340 ~~~$\pm$4.862 &     85.512 ~~~$\pm$4.329 \\
SN 2016ai &    115.412 ~~~~$\pm$10.618 &     76.336 ~~~$\pm$2.790 &      6.036 ~~~$\pm$2.277 &     19.567 ~~~$\pm$2.552 &      8.398 ~~~$\pm$2.064 &    310.244 ~~~$\pm$4.295 &    101.875 ~~~$\pm$2.637 &     55.711 ~~~$\pm$2.678 &     38.458 ~~~$\pm$2.492 \\
SN 2016aje &     12.552 ~~~~$\pm$7.885 &      6.678 ~~~$\pm$2.412 &      5.738 ~~~$\pm$2.644 &     13.411 ~~~$\pm$2.813 &      0.732 ~~~$\pm$2.430 &     40.335 ~~~$\pm$2.802 &     29.226 ~~~$\pm$2.651 &     11.490 ~~~$\pm$2.749 &      5.686 ~~~$\pm$4.560 \\
SN 2016ak &    384.747 ~~~~$\pm$13.698 &    116.543 ~~~$\pm$3.015 &     47.662 ~~~$\pm$2.568 &    151.330 ~~~$\pm$3.514 &     14.675 ~~~$\pm$1.749 &    373.323 ~~~$\pm$4.682 &     67.567 ~~~$\pm$2.059 &     88.884 ~~~$\pm$2.601 &     58.978 ~~~$\pm$2.129 \\
SN 2016aqt &     57.241 ~~~~$\pm$4.770 &     18.161 ~~~$\pm$1.182 &      6.952 ~~~$\pm$1.038 &     28.990 ~~~$\pm$1.363 &      2.318 ~~~$\pm$0.773 &     55.531 ~~~$\pm$1.422 &     10.197 ~~~$\pm$0.944 &     13.961 ~~~$\pm$0.964 &      8.541 ~~~$\pm$0.988 \\
SN 2016aqv &    192.814 ~~~~$\pm$12.281 &     76.379 ~~~$\pm$2.731 &     27.335 ~~~$\pm$2.272 &     82.958 ~~~$\pm$2.906 &     13.002 ~~~$\pm$1.667 &    253.265 ~~~$\pm$3.342 &     55.123 ~~~$\pm$1.796 &     52.022 ~~~$\pm$2.058 &     38.871 ~~~$\pm$1.844 \\
SN 2016aqw &    398.433 ~~~~$\pm$1410.010 &    107.811 ~~~$\pm$11.102 &     24.269 ~~~$\pm$10.127 &    111.843 ~~~$\pm$10.482 &     24.452 ~~~$\pm$12.425 &    241.021 ~~~$\pm$17.044 &    271.865 ~~~$\pm$16.082 &     67.613 ~~~$\pm$13.696 &     37.619 ~~~$\pm$13.634 \\
SN 2016aqz &     96.144 ~~~~$\pm$9.998 &    150.498 ~~~$\pm$3.287 &     14.786 ~~~$\pm$2.393 &     27.834 ~~~$\pm$2.444 &     12.852 ~~~$\pm$2.298 &    756.637 ~~~$\pm$6.832 &    257.945 ~~~$\pm$3.670 &    118.002 ~~~$\pm$3.164 &     86.129 ~~~$\pm$2.998 \\
SN 2016arj &     44.649 ~~~~$\pm$8.884 &     14.894 ~~~$\pm$1.783 &      2.540 ~~~$\pm$1.646 &     12.351 ~~~$\pm$1.791 &      4.284 ~~~$\pm$1.309 &     56.658 ~~~$\pm$1.753 &     19.027 ~~~$\pm$1.497 &      9.193 ~~~$\pm$2.961 &      9.155 ~~~$\pm$1.438 \\
SN 2016aud &     -7.960 ~~~~$\pm$8.681 &     -2.210 ~~~$\pm$1.382 &      4.093 ~~~$\pm$1.881 &     -1.601 ~~~$\pm$1.668 &     -2.563 ~~~$\pm$1.569 &      0.371 ~~~$\pm$1.085 &      0.619 ~~~$\pm$1.384 &      0.930 ~~~$\pm$1.348 &      1.043 ~~~$\pm$1.408 \\
SN 2016aws &     66.302 ~~~~$\pm$12.345 &     15.423 ~~~$\pm$1.881 &      3.427 ~~~$\pm$1.662 &     14.849 ~~~$\pm$1.944 &      1.746 ~~~$\pm$1.403 &     51.595 ~~~$\pm$1.791 &     12.207 ~~~$\pm$1.884 &     14.421 ~~~$\pm$1.563 &     11.360 ~~~$\pm$1.421 \\
SN 2016ayf &     25.258 ~~~~$\pm$11.384 &     15.307 ~~~$\pm$4.262 &     10.513 ~~~$\pm$5.169 &     19.275 ~~~$\pm$5.084 &      2.736 ~~~$\pm$5.873 &     65.618 ~~~$\pm$6.536 &     54.263 ~~~$\pm$7.155 &     22.690 ~~~$\pm$6.401 &     15.820 ~~~$\pm$6.378 \\
SN 2016bam &      0.000 ~~~~$\pm$-1.381 &    220.210 ~~~$\pm$3.232 &     72.796 ~~~$\pm$2.521 &    224.782 ~~~$\pm$3.288 &     58.559 ~~~$\pm$1.694 &    683.034 ~~~$\pm$5.228 &    160.385 ~~~$\pm$2.182 &    200.892 ~~~$\pm$2.418 &    144.657 ~~~$\pm$2.165 \\
SN 2016bey &     34.206 ~~~~$\pm$13.747 &      5.002 ~~~$\pm$2.411 &     -1.825 ~~~$\pm$2.997 &     14.537 ~~~$\pm$3.119 &      3.108 ~~~$\pm$2.782 &     16.890 ~~~$\pm$3.010 &     16.724 ~~~$\pm$3.118 &      1.860 ~~~$\pm$3.021 &      4.783 ~~~$\pm$3.143 \\
SN 2016bfy &      9.023 ~~~~$\pm$11.256 &      5.978 ~~~$\pm$2.590 &      5.169 ~~~$\pm$2.931 &      9.056 ~~~$\pm$3.035 &     -1.673 ~~~$\pm$2.471 &      9.765 ~~~$\pm$2.510 &      5.303 ~~~$\pm$2.383 &      2.353 ~~~$\pm$4.310 &     -2.347 ~~~$\pm$2.909 \\
SN 2016bhr &      0.000 ~~~~$\pm$-1.699 &   1389.355 ~~~$\pm$13.490 &    587.696 ~~~$\pm$8.302 &   1793.274 ~~~$\pm$17.887 &     49.430 ~~~$\pm$2.975 &   5402.286 ~~~$\pm$38.410 &   1118.946 ~~~$\pm$9.531 &    515.615 ~~~$\pm$6.941 &    373.182 ~~~$\pm$5.599 \\
SN 2016bir &     64.553 ~~~~$\pm$8.858 &     16.521 ~~~$\pm$1.663 &      5.620 ~~~$\pm$1.503 &     14.135 ~~~$\pm$1.668 &      2.864 ~~~$\pm$1.183 &     49.980 ~~~$\pm$1.693 &      7.863 ~~~$\pm$1.083 &     15.357 ~~~$\pm$1.361 &      9.921 ~~~$\pm$1.350 \\
SN 2016bkz &    379.958 ~~~~$\pm$38.124 &    155.186 ~~~$\pm$8.549 &    182.568 ~~~$\pm$10.868 &    488.447 ~~~$\pm$13.034 &     84.678 ~~~$\pm$11.319 &    849.992 ~~~$\pm$16.487 &    692.250 ~~~$\pm$15.450 &    229.262 ~~~$\pm$12.910 &    175.882 ~~~$\pm$12.649 \\
SN 2016bla &     85.125 ~~~~$\pm$8.029 &     23.305 ~~~$\pm$1.599 &      9.596 ~~~$\pm$1.481 &     22.244 ~~~$\pm$1.563 &      1.273 ~~~$\pm$1.028 &     70.633 ~~~$\pm$1.592 &     10.457 ~~~$\pm$0.999 &     19.421 ~~~$\pm$1.328 &     16.239 ~~~$\pm$1.274 \\
SN 2016bli &     77.041 ~~~~$\pm$9.222 &     28.062 ~~~$\pm$1.840 &     11.485 ~~~$\pm$1.567 &     33.916 ~~~$\pm$1.953 &      3.666 ~~~$\pm$1.387 &     89.039 ~~~$\pm$1.942 &     12.466 ~~~$\pm$1.130 &     19.675 ~~~$\pm$1.364 &     14.313 ~~~$\pm$1.623 \\
SN 2016bll &      0.000 ~~~~$\pm$-1.778 &   2065.378 ~~~$\pm$33.090 &   1685.357 ~~~$\pm$12.241 &   4923.300 ~~~$\pm$31.602 &    156.711 ~~~$\pm$2.841 & 204202.953 ~~~$\pm$30287.762 &    474.260 ~~~$\pm$4.154 &    710.089 ~~~$\pm$6.099 &    518.515 ~~~$\pm$5.134 \\
SN 2016blz &      0.000 ~~~~$\pm$-1.446 &     98.424 ~~~$\pm$3.129 &     64.481 ~~~$\pm$2.922 &    189.721 ~~~$\pm$4.009 &      8.966 ~~~$\pm$1.688 &    315.267 ~~~$\pm$3.875 &     18.408 ~~~$\pm$1.573 &     44.139 ~~~$\pm$1.805 &     35.219 ~~~$\pm$1.802 \\
SN 2016brm &     31.580 ~~~~$\pm$8.575 &     15.549 ~~~$\pm$1.792 &      0.732 ~~~$\pm$2.007 &     10.684 ~~~$\pm$2.108 &      1.395 ~~~$\pm$1.561 &     59.563 ~~~$\pm$2.332 &     24.554 ~~~$\pm$2.243 &     10.857 ~~~$\pm$2.040 &      5.898 ~~~$\pm$1.717 \\
SN 2016brq &     28.277 ~~~~$\pm$11.810 &      4.222 ~~~$\pm$2.676 &      2.699 ~~~$\pm$3.244 &      7.669 ~~~$\pm$3.273 &     -1.500 ~~~$\pm$2.380 &     15.610 ~~~$\pm$2.579 &     15.264 ~~~$\pm$2.840 &      6.495 ~~~$\pm$3.013 &      6.405 ~~~$\pm$3.373 \\
SN 2016brv &     13.171 ~~~~$\pm$22.317 &     26.460 ~~~$\pm$12.324 &      4.167 ~~~$\pm$7.406 &     19.694 ~~~$\pm$7.169 &    -10.576 ~~~$\pm$8.004 &     79.100 ~~~$\pm$16.059 &     47.748 ~~~$\pm$10.189 &     -2.363 ~~~$\pm$8.282 &      2.413 ~~~$\pm$8.426 \\
SN 2016bsc &    130.070 ~~~~$\pm$20.035 &     33.755 ~~~$\pm$3.425 &     10.748 ~~~$\pm$3.680 &     43.416 ~~~$\pm$3.829 &     17.988 ~~~$\pm$3.495 &    135.014 ~~~$\pm$4.818 &    176.209 ~~~$\pm$4.743 &     66.211 ~~~$\pm$3.973 &     49.912 ~~~$\pm$3.882 \\
SN 2016bsd &     24.826 ~~~~$\pm$5.517 &      4.319 ~~~$\pm$1.630 &      2.558 ~~~$\pm$1.745 &      4.846 ~~~$\pm$1.665 &      1.228 ~~~$\pm$1.064 &     27.316 ~~~$\pm$1.526 &      6.241 ~~~$\pm$1.323 &      8.302 ~~~$\pm$1.225 &      5.009 ~~~$\pm$1.171 \\
SN 2016cby & 404757.844 ~~~~$\pm$237106.031 &     95.291 ~~~$\pm$2.922 &     41.999 ~~~$\pm$2.499 &    113.297 ~~~$\pm$2.994 &     19.006 ~~~$\pm$1.818 &    348.709 ~~~$\pm$4.268 &     66.120 ~~~$\pm$1.970 &     84.281 ~~~$\pm$2.312 &     63.458 ~~~$\pm$2.296 \\
SN 2016cce &      0.000 ~~~~$\pm$-1.509 &     92.112 ~~~$\pm$3.408 &      8.942 ~~~$\pm$2.812 &     20.971 ~~~$\pm$2.832 &     14.681 ~~~$\pm$2.340 &    346.004 ~~~$\pm$4.746 &    106.246 ~~~$\pm$2.983 &     81.233 ~~~$\pm$3.686 &     53.168 ~~~$\pm$2.816 \\
SN 2016ccl &      0.000 ~~~~$\pm$-1.511 &     20.347 ~~~$\pm$1.919 &      4.007 ~~~$\pm$1.888 &      9.147 ~~~$\pm$1.914 &      4.301 ~~~$\pm$1.700 &     67.582 ~~~$\pm$2.208 &     37.395 ~~~$\pm$2.105 &     16.558 ~~~$\pm$2.119 &     11.915 ~~~$\pm$1.957 \\
SN 2016ccs &    310.124 ~~~~$\pm$10.610 &    113.714 ~~~$\pm$2.234 &     23.893 ~~~$\pm$1.903 &     79.593 ~~~$\pm$2.277 &     15.187 ~~~$\pm$1.358 &    391.956 ~~~$\pm$3.271 &    102.908 ~~~$\pm$1.847 &     89.076 ~~~$\pm$1.837 &     63.525 ~~~$\pm$1.716 \\
SN 2016cct &     61.746 ~~~~$\pm$14.250 &     58.015 ~~~$\pm$3.450 &      9.337 ~~~$\pm$3.447 &     28.337 ~~~$\pm$3.614 &     12.760 ~~~$\pm$3.528 &    331.088 ~~~$\pm$5.834 &    148.334 ~~~$\pm$4.830 &     59.155 ~~~$\pm$4.428 &     38.878 ~~~$\pm$4.171 \\
SN 2016ccv &    584.499 ~~~~$\pm$12.360 &    241.392 ~~~$\pm$3.888 &    285.462 ~~~$\pm$4.349 &    869.664 ~~~$\pm$8.839 &     16.515 ~~~$\pm$1.420 &    837.834 ~~~$\pm$8.219 &     61.552 ~~~$\pm$2.359 &     78.279 ~~~$\pm$1.978 &     56.519 ~~~$\pm$1.862 \\
SN 2016ccx &     21.731 ~~~~$\pm$9.752 &     55.982 ~~~$\pm$2.898 &     13.053 ~~~$\pm$2.776 &     14.957 ~~~$\pm$2.754 &      4.962 ~~~$\pm$2.792 &    248.542 ~~~$\pm$4.578 &     84.659 ~~~$\pm$3.486 &     29.334 ~~~$\pm$3.033 &     20.424 ~~~$\pm$2.958 \\
SN 2016ccy &    110.751 ~~~~$\pm$12.559 &     30.720 ~~~$\pm$1.989 &     21.833 ~~~$\pm$1.906 &     61.435 ~~~$\pm$2.510 &      6.770 ~~~$\pm$1.457 &    110.376 ~~~$\pm$2.146 &     13.904 ~~~$\pm$1.214 &     24.040 ~~~$\pm$1.546 &     12.478 ~~~$\pm$1.662 \\
SN 2016ccz &      0.000 ~~~~$\pm$-1.392 &   3000.707 ~~~$\pm$24.916 &   4641.777 ~~~$\pm$36.518 &  14206.191 ~~~$\pm$101.326 &    212.442 ~~~$\pm$4.513 &  10958.011 ~~~$\pm$84.042 &    691.152 ~~~$\pm$7.019 &    928.629 ~~~$\pm$9.703 &    701.294 ~~~$\pm$8.285 \\
SN 2016cda &     43.864 ~~~~$\pm$10.169 &     11.700 ~~~$\pm$1.768 &      2.845 ~~~$\pm$1.560 &     10.799 ~~~$\pm$1.693 &      0.751 ~~~$\pm$1.123 &     26.096 ~~~$\pm$1.516 &      2.295 ~~~$\pm$1.004 &      5.543 ~~~$\pm$1.122 &      3.152 ~~~$\pm$1.112 \\
SN 2016clb &     42.683 ~~~~$\pm$7.886 &     13.229 ~~~$\pm$2.005 &      4.232 ~~~$\pm$1.959 &     10.008 ~~~$\pm$2.138 &      3.080 ~~~$\pm$1.996 &     79.041 ~~~$\pm$2.746 &     37.329 ~~~$\pm$2.713 &     19.456 ~~~$\pm$2.245 &     12.312 ~~~$\pm$2.075 \\
SN 2016cle &     18.367 ~~~~$\pm$8.103 &     26.607 ~~~$\pm$2.431 &      1.194 ~~~$\pm$2.254 &      8.970 ~~~$\pm$2.410 &      7.035 ~~~$\pm$1.832 &    112.797 ~~~$\pm$2.837 &     40.915 ~~~$\pm$2.243 &     19.784 ~~~$\pm$2.210 &      7.619 ~~~$\pm$2.790 \\
SN 2016clf &      4.416 ~~~~$\pm$3.388 &      4.564 ~~~$\pm$2.127 &      2.692 ~~~$\pm$1.648 &     -0.471 ~~~$\pm$1.644 &      4.648 ~~~$\pm$1.858 &     -1.022 ~~~$\pm$1.793 &     -0.490 ~~~$\pm$1.679 &     -2.271 ~~~$\pm$2.582 &     -0.681 ~~~$\pm$2.226 \\
SN 2016cmq &     34.124 ~~~~$\pm$9.338 &      0.164 ~~~$\pm$2.532 &     14.008 ~~~$\pm$3.355 &      7.091 ~~~$\pm$3.193 &     -0.294 ~~~$\pm$2.874 &     16.870 ~~~$\pm$3.141 &     19.030 ~~~$\pm$3.265 &      2.585 ~~~$\pm$3.022 &      8.358 ~~~$\pm$3.277 \\
SN 2016cnv &    111.703 ~~~~$\pm$9.885 &     42.008 ~~~$\pm$2.178 &      5.312 ~~~$\pm$1.812 &     18.035 ~~~$\pm$1.948 &      7.217 ~~~$\pm$1.799 &    132.520 ~~~$\pm$2.591 &     35.080 ~~~$\pm$1.721 &     39.833 ~~~$\pm$2.036 &     27.617 ~~~$\pm$1.925 \\
SN 2016cok &      0.000 ~~~~$\pm$-1.128 &      0.000 ~~~$\pm$-0.564 &     25.084 ~~~$\pm$2.233 &     74.407 ~~~$\pm$2.590 &     24.106 ~~~$\pm$1.629 &   3331.654 ~~~$\pm$26.885 &    952.242 ~~~$\pm$6.731 &    366.307 ~~~$\pm$4.045 &    273.461 ~~~$\pm$3.470 \\
SN 2016com &     60.316 ~~~~$\pm$11.967 &     14.386 ~~~$\pm$2.743 &      2.397 ~~~$\pm$3.387 &     30.733 ~~~$\pm$3.609 &     13.256 ~~~$\pm$3.410 &     78.332 ~~~$\pm$3.690 &     53.525 ~~~$\pm$3.734 &     27.353 ~~~$\pm$5.751 &     16.934 ~~~$\pm$3.870 \\
SN 2016coo &    457.268 ~~~~$\pm$15.839 &    144.754 ~~~$\pm$3.663 &     93.683 ~~~$\pm$3.329 &    292.946 ~~~$\pm$5.284 &     11.284 ~~~$\pm$1.641 &    483.406 ~~~$\pm$5.685 &     80.694 ~~~$\pm$2.585 &     80.224 ~~~$\pm$2.486 &     54.665 ~~~$\pm$2.120 \\
SN 2016cor &     19.288 ~~~~$\pm$8.395 &      7.025 ~~~$\pm$1.500 &      2.617 ~~~$\pm$1.440 &      3.642 ~~~$\pm$1.457 &     -0.738 ~~~$\pm$1.072 &     22.951 ~~~$\pm$1.710 &      9.267 ~~~$\pm$1.299 &      6.566 ~~~$\pm$1.281 &      1.505 ~~~$\pm$1.122 \\
SN 2016cpy &     13.958 ~~~~$\pm$109.578 &     38.510 ~~~$\pm$23.577 &    -34.928 ~~~$\pm$25.843 &     89.758 ~~~$\pm$25.648 &     22.359 ~~~$\pm$30.786 &     91.106 ~~~$\pm$39.571 &     52.250 ~~~$\pm$37.870 &    -22.619 ~~~$\pm$42.205 &     -6.608 ~~~$\pm$42.228 \\
SN 2016csi &     53.807 ~~~~$\pm$24.991 &     26.853 ~~~$\pm$3.892 &     12.543 ~~~$\pm$5.314 &     17.176 ~~~$\pm$4.514 &     15.225 ~~~$\pm$4.128 &    128.030 ~~~$\pm$4.555 &    120.840 ~~~$\pm$4.895 &     34.615 ~~~$\pm$4.047 &     28.677 ~~~$\pm$4.204 \\
SN 2016cwh &     67.844 ~~~~$\pm$18.670 &     72.646 ~~~$\pm$4.529 &     21.788 ~~~$\pm$4.705 &     42.229 ~~~$\pm$4.819 &     12.322 ~~~$\pm$3.732 &    353.740 ~~~$\pm$6.423 &    187.411 ~~~$\pm$5.355 &     54.750 ~~~$\pm$4.403 &     38.836 ~~~$\pm$4.244 \\
SN 2016cyj &     23.105 ~~~~$\pm$8.068 &     21.952 ~~~$\pm$2.139 &      5.199 ~~~$\pm$2.152 &      3.291 ~~~$\pm$2.233 &      0.979 ~~~$\pm$1.827 &     71.207 ~~~$\pm$2.398 &     32.985 ~~~$\pm$2.333 &     13.815 ~~~$\pm$1.957 &      6.975 ~~~$\pm$1.925 \\
SN 2016czc &    160.844 ~~~~$\pm$16.283 &     46.988 ~~~$\pm$5.434 &     12.637 ~~~$\pm$5.093 &     51.727 ~~~$\pm$5.190 &     20.505 ~~~$\pm$5.812 &    136.277 ~~~$\pm$8.054 &    106.844 ~~~$\pm$6.781 &     50.380 ~~~$\pm$6.270 &     31.648 ~~~$\pm$6.171 \\
SN 2016czr &     58.637 ~~~~$\pm$11.744 &     53.018 ~~~$\pm$2.669 &      6.796 ~~~$\pm$2.253 &     10.206 ~~~$\pm$2.218 &     14.041 ~~~$\pm$2.180 &    418.747 ~~~$\pm$5.091 &    144.048 ~~~$\pm$2.933 &     82.355 ~~~$\pm$3.081 &     56.274 ~~~$\pm$2.573 \\
SN 2016dln &    158.460 ~~~~$\pm$11.959 &     51.282 ~~~$\pm$2.525 &     49.578 ~~~$\pm$2.473 &    147.327 ~~~$\pm$3.553 &      7.637 ~~~$\pm$1.382 &    181.757 ~~~$\pm$3.087 &     10.715 ~~~$\pm$1.497 &     24.148 ~~~$\pm$1.541 &     20.602 ~~~$\pm$1.534 \\
SN 2016eai &    106.112 ~~~~$\pm$8.460 &     34.933 ~~~$\pm$1.540 &     17.377 ~~~$\pm$1.500 &     50.249 ~~~$\pm$1.814 &      4.583 ~~~$\pm$1.020 &     96.423 ~~~$\pm$1.638 &     14.517 ~~~$\pm$0.954 &     23.053 ~~~$\pm$1.142 &     15.011 ~~~$\pm$1.370 \\
SN 2016ejc &     48.614 ~~~~$\pm$6.572 &     23.974 ~~~$\pm$1.862 &      3.417 ~~~$\pm$1.660 &     13.756 ~~~$\pm$1.879 &      2.194 ~~~$\pm$1.198 &    101.215 ~~~$\pm$2.343 &     26.965 ~~~$\pm$1.570 &     16.585 ~~~$\pm$1.488 &     13.930 ~~~$\pm$1.430 \\
SN 2016ek &    179.833 ~~~~$\pm$8.542 &    126.396 ~~~$\pm$2.122 &     12.646 ~~~$\pm$1.718 &     40.042 ~~~$\pm$1.858 &     31.894 ~~~$\pm$1.728 &    832.288 ~~~$\pm$5.230 &    356.394 ~~~$\pm$2.945 &    149.580 ~~~$\pm$2.289 &    121.644 ~~~$\pm$2.184 \\
SN 2016epd &     19.718 ~~~~$\pm$9.005 &     18.107 ~~~$\pm$2.197 &      0.945 ~~~$\pm$1.991 &      4.292 ~~~$\pm$2.114 &      1.124 ~~~$\pm$1.525 &     66.971 ~~~$\pm$2.520 &     22.244 ~~~$\pm$1.897 &     11.766 ~~~$\pm$1.695 &     13.430 ~~~$\pm$1.766 \\
SN 2016eqa &      0.000 ~~~~$\pm$-1.560 &     12.488 ~~~$\pm$2.088 &     10.459 ~~~$\pm$2.104 &     10.232 ~~~$\pm$2.085 &      4.154 ~~~$\pm$1.992 &     29.487 ~~~$\pm$1.770 &      9.434 ~~~$\pm$1.916 &      0.902 ~~~$\pm$2.116 &      5.228 ~~~$\pm$2.034 \\
SN 2016es &      1.631 ~~~~$\pm$3.513 &      3.267 ~~~$\pm$1.702 &      2.124 ~~~$\pm$2.110 &      1.006 ~~~$\pm$1.741 &      0.693 ~~~$\pm$1.733 &     11.568 ~~~$\pm$12.525 &      2.129 ~~~$\pm$1.601 &      0.131 ~~~$\pm$1.915 &     -4.802 ~~~$\pm$1.889 \\
SN 2016esh &      9.401 ~~~~$\pm$9.799 &      8.492 ~~~$\pm$1.761 &      2.125 ~~~$\pm$1.731 &      4.335 ~~~$\pm$1.825 &      1.349 ~~~$\pm$1.427 &     33.076 ~~~$\pm$1.659 &     11.545 ~~~$\pm$1.620 &      3.220 ~~~$\pm$1.277 &      3.251 ~~~$\pm$1.331 \\
SN 2016ews &     67.568 ~~~~$\pm$20.051 &     47.358 ~~~$\pm$3.617 &      3.373 ~~~$\pm$3.378 &     26.983 ~~~$\pm$3.701 &     20.046 ~~~$\pm$3.161 &    348.531 ~~~$\pm$5.407 &    277.997 ~~~$\pm$4.767 &     68.841 ~~~$\pm$3.594 &     43.999 ~~~$\pm$3.459 \\
SN 2016fck &     28.422 ~~~~$\pm$9.973 &     10.063 ~~~$\pm$1.822 &      6.393 ~~~$\pm$1.949 &      5.505 ~~~$\pm$1.873 &      2.294 ~~~$\pm$1.606 &     63.776 ~~~$\pm$2.066 &     30.944 ~~~$\pm$1.836 &     13.838 ~~~$\pm$1.685 &      9.090 ~~~$\pm$1.736 \\
SN 2016ffh &      0.000 ~~~~$\pm$-1.502 &    612.493 ~~~$\pm$8.987 &    134.711 ~~~$\pm$6.179 &    416.382 ~~~$\pm$8.338 &     93.710 ~~~$\pm$6.392 &   2868.875 ~~~$\pm$24.250 &   1369.690 ~~~$\pm$13.935 &    621.104 ~~~$\pm$10.727 &    494.193 ~~~$\pm$9.783 \\
SN 2016fhu &    108.037 ~~~~$\pm$10.365 &     66.493 ~~~$\pm$2.831 &     12.915 ~~~$\pm$2.484 &     19.543 ~~~$\pm$2.513 &     10.687 ~~~$\pm$1.827 &    341.351 ~~~$\pm$4.581 &    136.792 ~~~$\pm$2.921 &     61.677 ~~~$\pm$2.464 &     59.786 ~~~$\pm$71.587 \\
SN 2016fnb &     72.761 ~~~~$\pm$20.182 &     22.828 ~~~$\pm$1.646 &      3.286 ~~~$\pm$1.522 &      8.650 ~~~$\pm$1.448 &      1.224 ~~~$\pm$1.153 &     98.540 ~~~$\pm$1.818 &     29.523 ~~~$\pm$1.331 &     22.322 ~~~$\pm$1.382 &     18.457 ~~~$\pm$1.446 \\
SN 2016gil &      0.000 ~~~~$\pm$-1.502 &    192.037 ~~~$\pm$3.777 &     13.467 ~~~$\pm$2.528 &     23.758 ~~~$\pm$2.684 &      7.063 ~~~$\pm$1.966 &    731.636 ~~~$\pm$6.491 &    196.287 ~~~$\pm$3.066 &     90.883 ~~~$\pm$2.804 &     60.669 ~~~$\pm$2.318 \\
SN 2016gjw &    121.757 ~~~~$\pm$9.640 &    115.752 ~~~$\pm$3.311 &     54.737 ~~~$\pm$3.104 &    165.881 ~~~$\pm$4.211 &     23.825 ~~~$\pm$2.337 &    526.182 ~~~$\pm$6.238 &    253.181 ~~~$\pm$3.954 &     88.711 ~~~$\pm$2.927 &     67.920 ~~~$\pm$2.836 \\
SN 2016gkm &      0.000 ~~~~$\pm$-1.541 &      8.584 ~~~$\pm$1.730 &     -0.424 ~~~$\pm$1.504 &      5.743 ~~~$\pm$1.621 &     -1.017 ~~~$\pm$1.283 &     29.298 ~~~$\pm$1.636 &     10.120 ~~~$\pm$1.288 &     11.547 ~~~$\pm$1.777 &      7.603 ~~~$\pm$1.354 \\
SN 2016gmh &     27.828 ~~~~$\pm$9.924 &     16.053 ~~~$\pm$2.383 &      3.621 ~~~$\pm$2.316 &      5.577 ~~~$\pm$2.290 &      3.575 ~~~$\pm$1.911 &     72.318 ~~~$\pm$2.410 &     36.113 ~~~$\pm$2.055 &     19.133 ~~~$\pm$2.837 &     10.391 ~~~$\pm$2.335 \\
SN 2016gok &     46.489 ~~~~$\pm$7.607 &     19.661 ~~~$\pm$2.297 &     10.865 ~~~$\pm$2.531 &     30.711 ~~~$\pm$2.708 &     11.612 ~~~$\pm$1.792 &     95.406 ~~~$\pm$2.804 &     60.723 ~~~$\pm$2.808 &     30.321 ~~~$\pm$2.380 &     23.225 ~~~$\pm$5.138 \\
SN 2016gse &     29.795 ~~~~$\pm$11.272 &     31.812 ~~~$\pm$2.358 &      4.783 ~~~$\pm$2.086 &     12.751 ~~~$\pm$2.317 &      5.817 ~~~$\pm$1.747 &    145.931 ~~~$\pm$2.737 &     45.263 ~~~$\pm$2.463 &     24.398 ~~~$\pm$1.886 &     17.892 ~~~$\pm$1.796 \\
SN 2016haa &    102.580 ~~~~$\pm$10.874 &     91.379 ~~~$\pm$2.753 &      9.341 ~~~$\pm$2.343 &     36.180 ~~~$\pm$2.802 &     11.723 ~~~$\pm$2.194 &    381.660 ~~~$\pm$4.198 &    186.260 ~~~$\pm$2.899 &     72.222 ~~~$\pm$2.358 &     60.193 ~~~$\pm$2.358 \\
SN 2016hgm &      0.000 ~~~~$\pm$-1.566 &    183.636 ~~~$\pm$2.811 &     48.490 ~~~$\pm$1.991 &    167.562 ~~~$\pm$2.942 &     14.427 ~~~$\pm$1.316 &    648.217 ~~~$\pm$4.844 &    113.201 ~~~$\pm$1.740 &    114.108 ~~~$\pm$1.742 &     76.850 ~~~$\pm$1.528 \\
SN 2016hil &    -17.448 ~~~~$\pm$56.058 &     24.290 ~~~$\pm$6.921 &    -10.566 ~~~$\pm$7.385 &     30.098 ~~~$\pm$7.122 &      1.693 ~~~$\pm$7.605 &     19.984 ~~~$\pm$9.210 &     24.958 ~~~$\pm$8.913 &     -3.150 ~~~$\pm$10.951 &     11.203 ~~~$\pm$10.978 \\
SN 2016hnk &      0.000 ~~~~$\pm$-1.494 &     85.575 ~~~$\pm$8.468 &     31.978 ~~~$\pm$9.067 &    124.349 ~~~$\pm$9.681 &     63.231 ~~~$\pm$11.328 &    255.725 ~~~$\pm$13.399 &    300.870 ~~~$\pm$14.038 &    120.143 ~~~$\pm$12.393 &     97.461 ~~~$\pm$12.523 \\
SN 2016hrv &      0.000 ~~~~$\pm$-1.588 &    197.125 ~~~$\pm$4.148 &     14.339 ~~~$\pm$2.845 &     39.346 ~~~$\pm$3.177 &     31.061 ~~~$\pm$2.999 &   1147.320 ~~~$\pm$10.688 &    426.052 ~~~$\pm$5.665 &    175.664 ~~~$\pm$4.538 &    131.009 ~~~$\pm$4.092 \\
SN 2016hwn &      0.000 ~~~~$\pm$-1.532 &     29.985 ~~~$\pm$2.038 &      4.386 ~~~$\pm$1.749 &     13.195 ~~~$\pm$1.807 &      6.004 ~~~$\pm$1.425 &     96.250 ~~~$\pm$2.222 &     24.067 ~~~$\pm$1.498 &     26.909 ~~~$\pm$1.907 &     18.997 ~~~$\pm$1.746 \\
SN 2016ied &    174.012 ~~~~$\pm$8.662 &     52.473 ~~~$\pm$2.125 &     18.388 ~~~$\pm$1.777 &     62.152 ~~~$\pm$2.186 &      5.795 ~~~$\pm$1.177 &    163.283 ~~~$\pm$2.155 &     33.079 ~~~$\pm$1.303 &     35.264 ~~~$\pm$1.274 &     23.969 ~~~$\pm$1.242 \\
SN 2016ino &     80.452 ~~~~$\pm$29.107 &     57.710 ~~~$\pm$4.129 &      6.238 ~~~$\pm$3.953 &     22.607 ~~~$\pm$3.993 &      9.441 ~~~$\pm$2.892 &    310.401 ~~~$\pm$5.053 &    174.223 ~~~$\pm$4.167 &     75.742 ~~~$\pm$3.782 &     55.925 ~~~$\pm$3.616 \\
SN 2016ins &  &    226.619 ~~~$\pm$5.449 &     12.000 ~~~$\pm$4.113 &     43.496 ~~~$\pm$4.382 &     18.043 ~~~$\pm$4.119 &   1021.516 ~~~$\pm$11.153 &    388.355 ~~~$\pm$6.949 &    116.032 ~~~$\pm$5.099 &     99.745 ~~~$\pm$5.436 \\
SN 2016inu &      0.000 ~~~~$\pm$-1.446 &    168.830 ~~~$\pm$2.788 &     47.367 ~~~$\pm$2.140 &    129.503 ~~~$\pm$2.758 &     18.574 ~~~$\pm$1.648 &    619.080 ~~~$\pm$5.178 &    148.438 ~~~$\pm$2.312 &    121.807 ~~~$\pm$2.343 &     83.872 ~~~$\pm$2.436 \\
SN 2016inv &    172.235 ~~~~$\pm$11.800 &     93.965 ~~~$\pm$3.044 &     15.549 ~~~$\pm$2.569 &     41.379 ~~~$\pm$2.874 &     28.894 ~~~$\pm$2.610 &    570.563 ~~~$\pm$5.874 &    220.382 ~~~$\pm$4.042 &    135.893 ~~~$\pm$3.452 &     95.752 ~~~$\pm$3.095 \\
SN 2016iol &      7.054 ~~~~$\pm$76.738 &     14.411 ~~~$\pm$4.872 &     -7.222 ~~~$\pm$13.138 &     27.517 ~~~$\pm$12.339 &     -0.328 ~~~$\pm$14.233 &      5.464 ~~~$\pm$4.993 &     30.271 ~~~$\pm$13.881 &     -7.381 ~~~$\pm$19.730 &    -13.269 ~~~$\pm$19.710 \\
SN 2016itd &      0.000 ~~~~$\pm$-1.638 &     61.500 ~~~$\pm$2.157 &      5.142 ~~~$\pm$1.734 &     19.976 ~~~$\pm$1.902 &     10.670 ~~~$\pm$1.469 &    361.883 ~~~$\pm$3.862 &    135.619 ~~~$\pm$2.271 &     73.006 ~~~$\pm$2.098 &     52.182 ~~~$\pm$1.838 \\
SN 2016iuc &      0.000 ~~~~$\pm$-1.515 &     46.027 ~~~$\pm$6.515 &     26.491 ~~~$\pm$7.214 &     88.735 ~~~$\pm$7.597 &     35.359 ~~~$\pm$8.981 &    150.953 ~~~$\pm$10.613 &    222.593 ~~~$\pm$11.295 &     85.550 ~~~$\pm$10.079 &     49.120 ~~~$\pm$10.233 \\
SN 2016ivt &    306.733 ~~~~$\pm$17.505 &    341.098 ~~~$\pm$6.614 &     36.827 ~~~$\pm$4.773 &     70.163 ~~~$\pm$5.026 &     37.676 ~~~$\pm$4.916 &   1504.641 ~~~$\pm$15.160 &    684.095 ~~~$\pm$9.836 &    229.884 ~~~$\pm$6.785 &    176.946 ~~~$\pm$6.448 \\
SN 2016iyf &     71.087 ~~~~$\pm$15.785 &     23.171 ~~~$\pm$6.682 &     15.141 ~~~$\pm$7.712 &     36.959 ~~~$\pm$7.571 &      9.379 ~~~$\pm$9.468 &    140.968 ~~~$\pm$11.863 &    185.388 ~~~$\pm$12.074 &     40.679 ~~~$\pm$10.310 &     22.890 ~~~$\pm$10.391 \\
SN 2016iyk &      0.000 ~~~~$\pm$-1.468 &     13.672 ~~~$\pm$1.696 &      1.442 ~~~$\pm$1.433 &      9.454 ~~~$\pm$1.540 &      2.419 ~~~$\pm$1.234 &     48.886 ~~~$\pm$1.709 &      7.674 ~~~$\pm$1.168 &     15.204 ~~~$\pm$1.417 &     10.166 ~~~$\pm$1.265 \\
SN 2016iyl &     33.214 ~~~~$\pm$18.387 &     -5.108 ~~~$\pm$3.813 &      2.528 ~~~$\pm$5.056 &     20.213 ~~~$\pm$5.254 &      5.731 ~~~$\pm$4.765 &     24.684 ~~~$\pm$4.428 &     29.814 ~~~$\pm$4.999 &      2.187 ~~~$\pm$5.415 &      7.841 ~~~$\pm$5.155 \\
SN 2016jby &  &    339.820 ~~~$\pm$8.689 &     30.278 ~~~$\pm$7.065 &     86.473 ~~~$\pm$7.507 &     52.647 ~~~$\pm$7.083 &   1466.567 ~~~$\pm$20.923 &    648.488 ~~~$\pm$11.572 &    194.493 ~~~$\pm$8.754 &    154.096 ~~~$\pm$8.575 \\
SN 2016jdj &     49.529 ~~~~$\pm$8.213 &     41.446 ~~~$\pm$2.583 &      1.518 ~~~$\pm$2.506 &     18.742 ~~~$\pm$2.682 &      4.847 ~~~$\pm$2.512 &    205.010 ~~~$\pm$4.337 &    106.011 ~~~$\pm$3.096 &     29.908 ~~~$\pm$3.115 &     20.932 ~~~$\pm$2.733 \\
SN 2016jdl &    163.687 ~~~~$\pm$10.137 &    101.525 ~~~$\pm$2.717 &     80.677 ~~~$\pm$2.603 &    233.567 ~~~$\pm$3.897 &      8.612 ~~~$\pm$1.440 &    296.124 ~~~$\pm$3.634 &     37.548 ~~~$\pm$1.526 &     46.723 ~~~$\pm$1.950 &     38.016 ~~~$\pm$1.766 \\
SN 2016jdv &    156.509 ~~~~$\pm$21.466 &     21.164 ~~~$\pm$5.785 &     33.675 ~~~$\pm$7.128 &     58.420 ~~~$\pm$7.273 &     18.188 ~~~$\pm$7.972 &    118.157 ~~~$\pm$9.058 &    149.425 ~~~$\pm$9.641 &     62.193 ~~~$\pm$8.859 &     52.005 ~~~$\pm$8.868 \\
SN 2016jdw &      0.000 ~~~~$\pm$-1.518 &     53.310 ~~~$\pm$3.703 &     26.043 ~~~$\pm$4.771 &     55.667 ~~~$\pm$4.569 &     40.204 ~~~$\pm$4.575 &    284.835 ~~~$\pm$6.269 &    161.591 ~~~$\pm$5.547 &    114.659 ~~~$\pm$5.380 &     94.179 ~~~$\pm$5.304 \\
SN 2016jft &      0.000 ~~~~$\pm$-1.438 &    345.240 ~~~$\pm$9.067 &     35.697 ~~~$\pm$8.240 &     93.999 ~~~$\pm$8.420 &     61.365 ~~~$\pm$9.208 &   1708.189 ~~~$\pm$20.020 &    988.675 ~~~$\pm$15.368 &    288.012 ~~~$\pm$11.543 &    223.847 ~~~$\pm$11.068 \\
SN 2016jfu &      0.000 ~~~~$\pm$-1.326 &    218.290 ~~~$\pm$4.019 &     19.092 ~~~$\pm$2.580 &     60.688 ~~~$\pm$2.938 &     28.082 ~~~$\pm$2.314 &   1065.383 ~~~$\pm$10.354 &    367.249 ~~~$\pm$4.498 &    196.026 ~~~$\pm$3.779 &    143.238 ~~~$\pm$3.328 \\
SN 2016jhr &     34.102 ~~~~$\pm$7.423 &     41.281 ~~~$\pm$2.395 &      1.880 ~~~$\pm$2.336 &      6.361 ~~~$\pm$2.395 &      3.632 ~~~$\pm$1.912 &    210.540 ~~~$\pm$3.846 &     79.597 ~~~$\pm$2.894 &     24.845 ~~~$\pm$2.126 &     17.632 ~~~$\pm$2.400 \\
SN 2016sl &     67.575 ~~~~$\pm$16.367 &     27.849 ~~~$\pm$6.090 &     11.075 ~~~$\pm$6.824 &     53.003 ~~~$\pm$7.131 &      6.294 ~~~$\pm$7.904 &     84.085 ~~~$\pm$9.120 &    116.092 ~~~$\pm$9.808 &     37.072 ~~~$\pm$8.843 &     33.443 ~~~$\pm$8.961 \\
SN 2016sr &      0.000 ~~~~$\pm$-1.579 &    184.018 ~~~$\pm$2.899 &     78.512 ~~~$\pm$2.302 &    241.142 ~~~$\pm$3.532 &     23.070 ~~~$\pm$1.560 &    572.716 ~~~$\pm$4.882 &    117.862 ~~~$\pm$2.029 &    123.272 ~~~$\pm$2.526 &     87.950 ~~~$\pm$2.156 \\
SN 2016vv &     65.499 ~~~~$\pm$6.924 &     73.200 ~~~$\pm$2.662 &      5.825 ~~~$\pm$2.250 &     12.301 ~~~$\pm$2.344 &      9.519 ~~~$\pm$1.978 &    307.842 ~~~$\pm$4.537 &    114.288 ~~~$\pm$3.260 &     41.522 ~~~$\pm$2.488 &     31.000 ~~~$\pm$2.357 \\
SN 2016xb &      0.000 ~~~~$\pm$-1.437 &     29.361 ~~~$\pm$1.253 &      7.281 ~~~$\pm$1.130 &     25.683 ~~~$\pm$1.283 &      3.831 ~~~$\pm$0.815 &     84.689 ~~~$\pm$1.297 &     20.835 ~~~$\pm$0.877 &     21.488 ~~~$\pm$0.915 &     14.812 ~~~$\pm$1.177 \\
SN 2016zc &    118.816 ~~~~$\pm$9.188 &     36.356 ~~~$\pm$1.880 &     22.981 ~~~$\pm$1.853 &     61.826 ~~~$\pm$2.245 &      6.191 ~~~$\pm$1.227 &    126.722 ~~~$\pm$2.299 &     18.115 ~~~$\pm$1.258 &     33.325 ~~~$\pm$1.523 &     22.342 ~~~$\pm$1.402 \\
SN 2016zr &    571.233 ~~~~$\pm$16.107 &    374.514 ~~~$\pm$5.883 &     55.613 ~~~$\pm$3.756 &    171.658 ~~~$\pm$4.765 &     31.170 ~~~$\pm$3.128 &   1436.878 ~~~$\pm$13.574 &    605.620 ~~~$\pm$6.854 &    229.154 ~~~$\pm$4.829 &    167.305 ~~~$\pm$4.370 \\
SN 2017A &    121.309 ~~~~$\pm$25.247 &     44.812 ~~~$\pm$7.011 &     18.844 ~~~$\pm$7.044 &     66.973 ~~~$\pm$7.247 &     21.581 ~~~$\pm$7.337 &    112.105 ~~~$\pm$9.164 &    138.359 ~~~$\pm$8.937 &     58.584 ~~~$\pm$8.021 &     46.450 ~~~$\pm$8.113 \\
SN 2017B &     66.905 ~~~~$\pm$34.454 &     63.723 ~~~$\pm$15.223 &      9.308 ~~~$\pm$11.005 &     34.447 ~~~$\pm$9.962 &    -13.855 ~~~$\pm$11.907 &    100.381 ~~~$\pm$21.622 &     54.619 ~~~$\pm$14.246 &     17.698 ~~~$\pm$12.951 &      1.407 ~~~$\pm$12.835 \\
SN 2017aaa &    524.143 ~~~~$\pm$14.496 &    173.334 ~~~$\pm$3.180 &    158.867 ~~~$\pm$3.201 &    473.960 ~~~$\pm$5.183 &     15.645 ~~~$\pm$1.444 &    446.825 ~~~$\pm$4.596 &     34.606 ~~~$\pm$1.519 &     68.207 ~~~$\pm$1.719 &     49.686 ~~~$\pm$1.629 \\
SN 2017adi &    134.172 ~~~~$\pm$35.680 &     41.075 ~~~$\pm$9.132 &     39.375 ~~~$\pm$8.202 &     69.739 ~~~$\pm$8.226 &     17.357 ~~~$\pm$8.537 &    144.789 ~~~$\pm$13.578 &    110.254 ~~~$\pm$10.396 &     37.411 ~~~$\pm$9.350 &     20.003 ~~~$\pm$9.227 \\
SN 2017ai &     22.800 ~~~~$\pm$10.339 &     24.805 ~~~$\pm$2.235 &      3.715 ~~~$\pm$1.963 &      4.421 ~~~$\pm$2.265 &      4.072 ~~~$\pm$1.551 &    110.433 ~~~$\pm$2.616 &     34.675 ~~~$\pm$2.133 &     14.992 ~~~$\pm$1.734 &     12.499 ~~~$\pm$1.672 \\
SN 2017anf &      0.000 ~~~~$\pm$-1.405 &     20.396 ~~~$\pm$1.522 &      6.687 ~~~$\pm$1.318 &     24.047 ~~~$\pm$1.546 &      3.703 ~~~$\pm$1.025 &     58.244 ~~~$\pm$1.373 &      8.744 ~~~$\pm$0.939 &     16.918 ~~~$\pm$1.309 &     11.259 ~~~$\pm$1.230 \\
SN 2017ar &     25.848 ~~~~$\pm$10.033 &     36.710 ~~~$\pm$2.937 &      6.025 ~~~$\pm$3.033 &     11.561 ~~~$\pm$3.044 &      6.197 ~~~$\pm$2.732 &    158.126 ~~~$\pm$3.841 &     71.621 ~~~$\pm$3.403 &     24.662 ~~~$\pm$4.992 &     10.566 ~~~$\pm$3.016 \\
SN 2017avj &    120.833 ~~~~$\pm$17.769 &     34.808 ~~~$\pm$4.776 &     91.303 ~~~$\pm$5.929 &    258.352 ~~~$\pm$7.378 &     13.049 ~~~$\pm$5.382 &    139.258 ~~~$\pm$6.932 &    243.158 ~~~$\pm$7.394 &     49.504 ~~~$\pm$6.054 &     41.836 ~~~$\pm$5.987 \\
SN 2017awz &      0.000 ~~~~$\pm$-1.582 &    564.135 ~~~$\pm$8.054 &     24.986 ~~~$\pm$3.950 &     55.661 ~~~$\pm$4.191 &     20.449 ~~~$\pm$2.999 &   2205.465 ~~~$\pm$18.615 &    649.301 ~~~$\pm$7.110 &    256.994 ~~~$\pm$5.644 &    192.760 ~~~$\pm$4.701 \\
SN 2017ayk &    368.597 ~~~~$\pm$9.646 &    153.671 ~~~$\pm$2.523 &    147.651 ~~~$\pm$2.594 &    431.021 ~~~$\pm$4.439 &     11.360 ~~~$\pm$1.204 &    503.265 ~~~$\pm$4.079 &     59.702 ~~~$\pm$1.396 &     61.571 ~~~$\pm$1.687 &     51.118 ~~~$\pm$1.444 \\
SN 2017ays &      0.000 ~~~~$\pm$-1.399 &     17.642 ~~~$\pm$1.397 &      7.746 ~~~$\pm$1.186 &     22.625 ~~~$\pm$1.251 &      3.094 ~~~$\pm$0.808 &     49.675 ~~~$\pm$1.202 &      7.227 ~~~$\pm$0.751 &     12.702 ~~~$\pm$0.854 &      4.638 ~~~$\pm$1.157 \\
SN 2017azk &     10.966 ~~~~$\pm$8.340 &     19.885 ~~~$\pm$2.517 &      8.996 ~~~$\pm$2.681 &     11.433 ~~~$\pm$2.655 &      2.272 ~~~$\pm$2.113 &     69.094 ~~~$\pm$3.117 &     39.578 ~~~$\pm$2.796 &      8.540 ~~~$\pm$2.389 &      3.966 ~~~$\pm$2.356 \\
SN 2017bbq &     29.200 ~~~~$\pm$8.638 &     31.643 ~~~$\pm$2.714 &      1.828 ~~~$\pm$2.470 &      9.319 ~~~$\pm$2.636 &      5.323 ~~~$\pm$2.575 &    157.586 ~~~$\pm$4.203 &     58.698 ~~~$\pm$3.413 &     20.181 ~~~$\pm$2.819 &     16.356 ~~~$\pm$2.802 \\
SN 2017bbw &     20.961 ~~~~$\pm$5.567 &     12.326 ~~~$\pm$1.634 &      3.698 ~~~$\pm$1.470 &      1.420 ~~~$\pm$1.878 &     -0.784 ~~~$\pm$1.573 &     47.083 ~~~$\pm$1.719 &     17.164 ~~~$\pm$1.465 &      8.992 ~~~$\pm$1.473 &      6.975 ~~~$\pm$1.846 \\
SN 2017bby &      6.607 ~~~~$\pm$6.431 &    -21.191 ~~~$\pm$6.955 &      1.202 ~~~$\pm$3.230 &      6.449 ~~~$\pm$3.025 &      1.672 ~~~$\pm$2.544 &     15.332 ~~~$\pm$4.377 &     13.297 ~~~$\pm$3.135 &      3.168 ~~~$\pm$2.937 &      3.452 ~~~$\pm$3.326 \\
SN 2017bbz &    173.641 ~~~~$\pm$6.721 &     52.617 ~~~$\pm$1.900 &     17.350 ~~~$\pm$1.350 &     55.743 ~~~$\pm$1.744 &      6.510 ~~~$\pm$1.111 &    187.381 ~~~$\pm$2.610 &     40.744 ~~~$\pm$1.389 &     41.167 ~~~$\pm$1.328 &     27.067 ~~~$\pm$1.302 \\
SN 2017bcb &     31.590 ~~~~$\pm$8.736 &     14.858 ~~~$\pm$2.381 &      9.074 ~~~$\pm$2.595 &      4.959 ~~~$\pm$2.681 &      1.165 ~~~$\pm$2.027 &     74.239 ~~~$\pm$3.078 &     38.822 ~~~$\pm$3.007 &     13.622 ~~~$\pm$2.344 &     10.217 ~~~$\pm$2.297 \\
SN 2017bel &     66.526 ~~~~$\pm$11.130 &      8.933 ~~~$\pm$2.249 &      8.526 ~~~$\pm$2.658 &     21.016 ~~~$\pm$2.820 &      7.311 ~~~$\pm$2.867 &     33.325 ~~~$\pm$2.665 &     25.167 ~~~$\pm$2.712 &     20.399 ~~~$\pm$2.862 &     13.634 ~~~$\pm$2.753 \\
SN 2017bgp &     94.312 ~~~~$\pm$23.433 &     48.898 ~~~$\pm$7.803 &     19.590 ~~~$\pm$8.743 &     34.612 ~~~$\pm$8.454 &     14.038 ~~~$\pm$9.362 &    228.836 ~~~$\pm$12.510 &    168.572 ~~~$\pm$11.718 &     51.682 ~~~$\pm$10.138 &     52.681 ~~~$\pm$10.365 \\
SN 2017bgu &      0.000 ~~~~$\pm$-1.573 &    337.532 ~~~$\pm$5.029 &    257.822 ~~~$\pm$4.491 &    781.955 ~~~$\pm$8.212 &     29.836 ~~~$\pm$1.899 &   1132.607 ~~~$\pm$9.504 &    124.963 ~~~$\pm$2.603 &    187.472 ~~~$\pm$3.298 &    131.218 ~~~$\pm$2.722 \\
SN 2017bj &     81.329 ~~~~$\pm$16.633 &     66.401 ~~~$\pm$5.786 &     16.993 ~~~$\pm$6.351 &     27.009 ~~~$\pm$6.282 &     16.505 ~~~$\pm$6.545 &    282.374 ~~~$\pm$8.979 &    142.329 ~~~$\pm$8.338 &     43.398 ~~~$\pm$7.567 &     24.864 ~~~$\pm$7.039 \\
SN 2017boa &    247.683 ~~~~$\pm$25.557 &    265.694 ~~~$\pm$8.224 &    166.900 ~~~$\pm$8.124 &    482.798 ~~~$\pm$10.265 &     57.061 ~~~$\pm$8.352 &   1979.556 ~~~$\pm$20.727 &   1349.982 ~~~$\pm$16.446 &    293.224 ~~~$\pm$10.447 &    239.224 ~~~$\pm$10.179 \\
SN 2017byc &     67.227 ~~~~$\pm$8.086 &     24.178 ~~~$\pm$2.098 &      6.968 ~~~$\pm$1.884 &     11.276 ~~~$\pm$1.922 &      2.688 ~~~$\pm$1.227 &     66.307 ~~~$\pm$3.274 &     20.693 ~~~$\pm$1.562 &     17.210 ~~~$\pm$1.302 &     13.393 ~~~$\pm$1.297 \\
SN 2017byv &    128.169 ~~~~$\pm$10.745 &    161.070 ~~~$\pm$3.059 &      7.556 ~~~$\pm$1.821 &     21.163 ~~~$\pm$1.950 &      7.578 ~~~$\pm$1.553 &    617.098 ~~~$\pm$5.465 &    216.591 ~~~$\pm$2.589 &     75.471 ~~~$\pm$1.911 &     55.654 ~~~$\pm$2.070 \\
SN 2017cbr &      0.000 ~~~~$\pm$-1.616 &    110.409 ~~~$\pm$4.193 &      9.086 ~~~$\pm$3.723 &     32.779 ~~~$\pm$3.961 &     21.527 ~~~$\pm$3.817 &    563.564 ~~~$\pm$7.729 &    237.123 ~~~$\pm$5.656 &     90.815 ~~~$\pm$4.773 &     63.704 ~~~$\pm$4.349 \\
SN 2017cfo &    111.591 ~~~~$\pm$8.263 &     28.995 ~~~$\pm$1.774 &      9.237 ~~~$\pm$1.652 &     34.266 ~~~$\pm$1.901 &      5.572 ~~~$\pm$1.240 &     90.599 ~~~$\pm$2.119 &     18.790 ~~~$\pm$1.177 &     24.535 ~~~$\pm$1.347 &     16.966 ~~~$\pm$1.325 \\
SN 2017cii &    233.688 ~~~~$\pm$12.870 &     74.685 ~~~$\pm$2.621 &     19.600 ~~~$\pm$2.233 &     61.214 ~~~$\pm$2.596 &      5.396 ~~~$\pm$1.475 &    220.303 ~~~$\pm$3.223 &     46.386 ~~~$\pm$1.648 &     50.502 ~~~$\pm$1.958 &     39.813 ~~~$\pm$1.755 \\
SN 2017cik &      0.000 ~~~~$\pm$-1.468 &     25.758 ~~~$\pm$2.407 &      7.691 ~~~$\pm$2.200 &     34.720 ~~~$\pm$2.703 &      2.683 ~~~$\pm$1.586 &     71.107 ~~~$\pm$2.215 &      5.382 ~~~$\pm$1.412 &     19.634 ~~~$\pm$1.800 &      8.937 ~~~$\pm$1.997 \\
SN 2017cin &    113.622 ~~~~$\pm$10.963 &     59.243 ~~~$\pm$2.662 &     10.140 ~~~$\pm$2.456 &     18.575 ~~~$\pm$2.487 &      6.143 ~~~$\pm$2.226 &    238.733 ~~~$\pm$3.960 &     82.715 ~~~$\pm$2.719 &     54.573 ~~~$\pm$2.692 &     33.963 ~~~$\pm$2.687 \\
SN 2017cjb &      0.000 ~~~~$\pm$-1.370 &   1590.361 ~~~$\pm$14.426 &     74.131 ~~~$\pm$6.204 &    217.043 ~~~$\pm$7.092 &     59.899 ~~~$\pm$6.577 &   6869.823 ~~~$\pm$47.782 &   2560.177 ~~~$\pm$18.321 &    827.600 ~~~$\pm$12.596 &    656.207 ~~~$\pm$10.106 \\
SN 2017cju &     31.729 ~~~~$\pm$25.201 &     15.928 ~~~$\pm$5.306 &      4.682 ~~~$\pm$6.025 &     30.077 ~~~$\pm$6.311 &     11.565 ~~~$\pm$6.760 &     49.072 ~~~$\pm$7.495 &     55.715 ~~~$\pm$7.695 &     11.046 ~~~$\pm$6.864 &      9.094 ~~~$\pm$6.937 \\
SN 2017ckj &     85.574 ~~~~$\pm$19.352 &     24.898 ~~~$\pm$2.722 &      6.189 ~~~$\pm$2.413 &     23.655 ~~~$\pm$2.633 &      3.760 ~~~$\pm$2.048 &     75.909 ~~~$\pm$2.414 &     18.461 ~~~$\pm$2.258 &     20.620 ~~~$\pm$1.878 &     16.539 ~~~$\pm$2.175 \\
SN 2017ckp &     65.365 ~~~~$\pm$7.684 &     27.076 ~~~$\pm$2.073 &      4.110 ~~~$\pm$2.034 &      9.409 ~~~$\pm$2.042 &      3.688 ~~~$\pm$1.382 &     99.740 ~~~$\pm$2.370 &     30.775 ~~~$\pm$4.736 &     28.031 ~~~$\pm$2.189 &     20.740 ~~~$\pm$1.958 \\
SN 2017cne &     97.260 ~~~~$\pm$14.692 &     50.269 ~~~$\pm$3.071 &     11.287 ~~~$\pm$2.886 &     17.901 ~~~$\pm$2.836 &     19.251 ~~~$\pm$2.824 &    362.216 ~~~$\pm$5.173 &    189.788 ~~~$\pm$3.917 &     74.714 ~~~$\pm$3.435 &     57.349 ~~~$\pm$3.536 \\
SN 2017cpu &     52.531 ~~~~$\pm$12.154 &     11.990 ~~~$\pm$3.338 &     10.383 ~~~$\pm$3.724 &     20.086 ~~~$\pm$3.736 &      6.520 ~~~$\pm$3.903 &     52.934 ~~~$\pm$4.829 &     79.511 ~~~$\pm$4.890 &     27.933 ~~~$\pm$4.227 &     16.120 ~~~$\pm$4.171 \\
SN 2017cts &      0.000 ~~~~$\pm$-1.557 &   1379.693 ~~~$\pm$11.168 &   1106.475 ~~~$\pm$9.798 &   3313.186 ~~~$\pm$24.701 &     73.635 ~~~$\pm$2.338 &   4803.118 ~~~$\pm$30.123 &    514.381 ~~~$\pm$4.646 &    535.333 ~~~$\pm$5.404 &    398.806 ~~~$\pm$4.810 \\
SN 2017cxo &    399.368 ~~~~$\pm$13.044 &    133.098 ~~~$\pm$3.205 &     65.629 ~~~$\pm$2.914 &    198.761 ~~~$\pm$3.994 &     19.514 ~~~$\pm$2.213 &    474.007 ~~~$\pm$5.229 &     74.087 ~~~$\pm$2.264 &     98.225 ~~~$\pm$2.629 &     69.750 ~~~$\pm$2.496 \\
SN 2017cxz &     96.923 ~~~~$\pm$14.180 &     49.059 ~~~$\pm$2.703 &      8.198 ~~~$\pm$2.697 &     20.293 ~~~$\pm$2.823 &     18.113 ~~~$\pm$2.724 &    407.900 ~~~$\pm$5.097 &    225.079 ~~~$\pm$4.176 &     84.996 ~~~$\pm$3.495 &     66.496 ~~~$\pm$3.403 \\
SN 2017czd &      0.000 ~~~~$\pm$-1.701 &   1314.487 ~~~$\pm$12.911 &   1504.319 ~~~$\pm$13.333 &   4449.231 ~~~$\pm$32.616 &     60.942 ~~~$\pm$2.573 &   4496.552 ~~~$\pm$31.120 &    325.281 ~~~$\pm$4.248 &    394.392 ~~~$\pm$5.274 &    284.819 ~~~$\pm$4.315 \\
SN 2017dae &    223.777 ~~~~$\pm$13.288 &     75.592 ~~~$\pm$2.670 &     31.160 ~~~$\pm$2.244 &     87.979 ~~~$\pm$2.924 &      9.672 ~~~$\pm$1.544 &    234.455 ~~~$\pm$3.372 &     47.251 ~~~$\pm$1.901 &     56.604 ~~~$\pm$2.015 &     40.254 ~~~$\pm$1.802 \\
SN 2017daf &      0.000 ~~~~$\pm$-1.487 &     75.087 ~~~$\pm$8.396 &     36.936 ~~~$\pm$8.749 &    133.259 ~~~$\pm$9.542 &     55.810 ~~~$\pm$9.673 &    210.295 ~~~$\pm$11.723 &    204.505 ~~~$\pm$11.290 &    114.310 ~~~$\pm$10.566 &     83.631 ~~~$\pm$10.621 \\
SN 2017dcf &     51.496 ~~~~$\pm$19.941 &     29.242 ~~~$\pm$4.333 &      1.346 ~~~$\pm$4.531 &     23.198 ~~~$\pm$4.707 &     14.392 ~~~$\pm$4.390 &    122.891 ~~~$\pm$5.630 &     80.524 ~~~$\pm$5.539 &     37.943 ~~~$\pm$4.719 &     28.978 ~~~$\pm$4.685 \\
SN 2017ddc &     93.908 ~~~~$\pm$8.593 &     32.980 ~~~$\pm$1.723 &      7.887 ~~~$\pm$1.556 &     26.095 ~~~$\pm$1.793 &      4.136 ~~~$\pm$1.364 &    158.986 ~~~$\pm$2.493 &     49.482 ~~~$\pm$1.708 &     36.224 ~~~$\pm$1.753 &     27.986 ~~~$\pm$1.623 \\
SN 2017def &      0.303 ~~~~$\pm$6.049 &     13.880 ~~~$\pm$3.472 &     -0.461 ~~~$\pm$1.672 &      2.144 ~~~$\pm$1.684 &      0.956 ~~~$\pm$1.352 &     10.605 ~~~$\pm$2.956 &      3.351 ~~~$\pm$1.440 &      0.730 ~~~$\pm$1.452 &      1.587 ~~~$\pm$1.449 \\
SN 2017dfq &  &    648.958 ~~~$\pm$7.827 &     71.136 ~~~$\pm$3.420 &    217.332 ~~~$\pm$4.693 &     33.896 ~~~$\pm$2.235 &   2808.703 ~~~$\pm$21.260 &    944.953 ~~~$\pm$7.509 &    346.020 ~~~$\pm$4.821 &    250.794 ~~~$\pm$4.325 \\
SN 2017dgs &     69.403 ~~~~$\pm$16.843 &     29.582 ~~~$\pm$3.593 &      8.204 ~~~$\pm$3.924 &     23.093 ~~~$\pm$3.926 &     14.179 ~~~$\pm$3.886 &    183.536 ~~~$\pm$5.058 &     93.758 ~~~$\pm$4.642 &     23.167 ~~~$\pm$3.841 &     11.112 ~~~$\pm$3.884 \\
SN 2017dhm &     59.133 ~~~~$\pm$5.990 &     16.564 ~~~$\pm$1.338 &      5.717 ~~~$\pm$1.277 &     17.382 ~~~$\pm$1.437 &      3.700 ~~~$\pm$0.998 &     63.006 ~~~$\pm$1.666 &     14.763 ~~~$\pm$1.255 &     14.883 ~~~$\pm$1.135 &     11.878 ~~~$\pm$1.075 \\
SN 2017dhn &     23.902 ~~~~$\pm$14.848 &     13.657 ~~~$\pm$4.209 &      7.546 ~~~$\pm$4.375 &     15.719 ~~~$\pm$4.182 &      2.692 ~~~$\pm$3.675 &     97.192 ~~~$\pm$4.709 &     70.696 ~~~$\pm$4.916 &     11.790 ~~~$\pm$4.085 &     14.640 ~~~$\pm$4.097 \\
SN 2017dij &      1.623 ~~~~$\pm$9.963 &     13.571 ~~~$\pm$8.077 &     -0.781 ~~~$\pm$3.886 &      6.929 ~~~$\pm$3.882 &     -0.398 ~~~$\pm$3.730 &      6.311 ~~~$\pm$8.738 &     12.795 ~~~$\pm$4.294 &     -6.523 ~~~$\pm$4.530 &     -3.759 ~~~$\pm$4.680 \\
SN 2017dil &     12.580 ~~~~$\pm$62.648 &     16.323 ~~~$\pm$11.112 &    -22.608 ~~~$\pm$11.159 &     41.162 ~~~$\pm$11.272 &     -2.504 ~~~$\pm$11.693 &     19.713 ~~~$\pm$17.388 &     40.745 ~~~$\pm$15.879 &     -6.894 ~~~$\pm$15.214 &     10.201 ~~~$\pm$15.428 \\
SN 2017dip &    695.185 ~~~~$\pm$32.914 &    631.473 ~~~$\pm$10.045 &     78.283 ~~~$\pm$46.067 &    225.164 ~~~$\pm$8.856 &    101.697 ~~~$\pm$8.513 &   3183.517 ~~~$\pm$25.967 &   1543.339 ~~~$\pm$16.418 &    471.342 ~~~$\pm$11.767 &    415.174 ~~~$\pm$11.809 \\
SN 2017diy &      9.083 ~~~~$\pm$8.718 &     11.729 ~~~$\pm$2.094 &      3.699 ~~~$\pm$2.166 &      4.594 ~~~$\pm$2.174 &      4.211 ~~~$\pm$2.244 &     56.011 ~~~$\pm$2.542 &     24.556 ~~~$\pm$2.675 &      9.253 ~~~$\pm$2.261 &      6.488 ~~~$\pm$2.066 \\
SN 2017diz &      0.000 ~~~~$\pm$-1.499 &    596.003 ~~~$\pm$6.860 &     49.585 ~~~$\pm$3.118 &    151.496 ~~~$\pm$3.884 &     40.749 ~~~$\pm$3.024 &   2666.246 ~~~$\pm$19.246 &    804.504 ~~~$\pm$6.414 &    409.758 ~~~$\pm$5.263 &    300.974 ~~~$\pm$4.413 \\
SN 2017djt &     38.044 ~~~~$\pm$26.623 &      1.903 ~~~$\pm$2.135 &      1.979 ~~~$\pm$4.173 &     14.191 ~~~$\pm$4.294 &     -1.467 ~~~$\pm$3.509 &     10.260 ~~~$\pm$2.295 &     15.481 ~~~$\pm$3.738 &      7.958 ~~~$\pm$4.360 &      0.383 ~~~$\pm$4.366 \\
SN 2017dmc &    110.307 ~~~~$\pm$18.871 &     40.733 ~~~$\pm$4.770 &     17.919 ~~~$\pm$5.161 &     66.797 ~~~$\pm$5.243 &     26.217 ~~~$\pm$5.210 &    160.074 ~~~$\pm$6.775 &    238.902 ~~~$\pm$7.172 &     63.354 ~~~$\pm$5.942 &     38.668 ~~~$\pm$5.800 \\
SN 2017dwp &     36.503 ~~~~$\pm$14.584 &      9.821 ~~~$\pm$2.803 &      3.895 ~~~$\pm$3.543 &     18.737 ~~~$\pm$3.903 &      9.895 ~~~$\pm$3.744 &     29.254 ~~~$\pm$3.425 &     16.418 ~~~$\pm$3.806 &      4.026 ~~~$\pm$3.806 &      3.386 ~~~$\pm$3.760 \\
SN 2017eax &    110.701 ~~~~$\pm$18.871 &    194.794 ~~~$\pm$5.829 &     29.062 ~~~$\pm$5.129 &     46.419 ~~~$\pm$5.244 &     17.671 ~~~$\pm$5.311 &    823.293 ~~~$\pm$11.119 &    349.924 ~~~$\pm$8.046 &     94.054 ~~~$\pm$6.215 &     82.990 ~~~$\pm$6.276 \\
SN 2017eaz &    -31.520 ~~~~$\pm$1553.964 &    148.266 ~~~$\pm$10.053 &     19.652 ~~~$\pm$11.129 &     87.985 ~~~$\pm$10.788 &     36.304 ~~~$\pm$13.928 &    576.180 ~~~$\pm$17.975 &    492.768 ~~~$\pm$18.940 &    103.034 ~~~$\pm$15.640 &     80.990 ~~~$\pm$15.610 \\
SN 2017ebp &     -1.504 ~~~~$\pm$11.876 &     -5.201 ~~~$\pm$2.436 &      7.927 ~~~$\pm$3.556 &      2.027 ~~~$\pm$3.423 &      1.897 ~~~$\pm$3.171 &     14.854 ~~~$\pm$3.009 &     21.671 ~~~$\pm$3.662 &      9.118 ~~~$\pm$3.437 &      6.820 ~~~$\pm$3.603 \\
SN 2017eby &    153.173 ~~~~$\pm$8.046 &     73.358 ~~~$\pm$2.456 &     10.678 ~~~$\pm$1.846 &     31.286 ~~~$\pm$2.126 &      7.279 ~~~$\pm$1.287 &    265.375 ~~~$\pm$3.461 &     85.044 ~~~$\pm$1.990 &     50.425 ~~~$\pm$1.944 &     34.257 ~~~$\pm$3.621 \\
SN 2017eex &    195.386 ~~~~$\pm$13.948 &     88.302 ~~~$\pm$4.095 &    260.919 ~~~$\pm$5.275 &    814.395 ~~~$\pm$9.026 &     45.590 ~~~$\pm$4.094 &    353.727 ~~~$\pm$6.514 &    421.635 ~~~$\pm$5.964 &     98.537 ~~~$\pm$4.506 &     96.827 ~~~$\pm$4.545 \\
SN 2017egm &   3208.157 ~~~~$\pm$37.435 &   1337.411 ~~~$\pm$11.083 &    461.363 ~~~$\pm$5.407 &   1373.360 ~~~$\pm$11.623 &     96.498 ~~~$\pm$2.396 &   5097.207 ~~~$\pm$33.764 &   1290.025 ~~~$\pm$7.706 &    669.421 ~~~$\pm$6.496 &    502.469 ~~~$\pm$5.146 \\
SN 2017ehf &    147.109 ~~~~$\pm$6.834 &     64.644 ~~~$\pm$1.875 &     23.705 ~~~$\pm$1.618 &     82.978 ~~~$\pm$2.078 &      7.633 ~~~$\pm$1.065 &    210.763 ~~~$\pm$2.696 &     36.387 ~~~$\pm$1.372 &     40.051 ~~~$\pm$1.357 &     25.582 ~~~$\pm$1.158 \\
SN 2017ein &      0.000 ~~~~$\pm$-1.233 &    235.839 ~~~$\pm$4.123 &     23.844 ~~~$\pm$2.279 &     62.504 ~~~$\pm$2.703 &      7.283 ~~~$\pm$1.469 &    872.111 ~~~$\pm$7.906 &    237.293 ~~~$\pm$3.226 &     99.687 ~~~$\pm$2.287 &     68.268 ~~~$\pm$1.931 \\
SN 2017ejd &     79.392 ~~~~$\pm$12.073 &     50.314 ~~~$\pm$2.826 &     12.623 ~~~$\pm$2.790 &     27.827 ~~~$\pm$3.230 &     12.320 ~~~$\pm$2.618 &    286.988 ~~~$\pm$4.394 &    141.324 ~~~$\pm$3.549 &     66.065 ~~~$\pm$3.200 &     44.102 ~~~$\pm$2.998 \\
SN 2017eje &    102.924 ~~~~$\pm$8.171 &     58.298 ~~~$\pm$2.592 &     13.451 ~~~$\pm$2.459 &     29.226 ~~~$\pm$2.555 &      7.846 ~~~$\pm$1.938 &    225.771 ~~~$\pm$3.802 &     87.594 ~~~$\pm$2.829 &     40.363 ~~~$\pm$2.321 &     32.959 ~~~$\pm$2.276 \\
SN 2017ejw &      0.000 ~~~~$\pm$-1.617 &    122.794 ~~~$\pm$3.033 &     19.819 ~~~$\pm$2.120 &     63.594 ~~~$\pm$2.603 &      9.381 ~~~$\pm$1.492 &    382.493 ~~~$\pm$4.206 &    101.252 ~~~$\pm$2.181 &     87.420 ~~~$\pm$2.297 &     58.312 ~~~$\pm$1.967 \\
SN 2017emq &      0.000 ~~~~$\pm$-1.446 &    180.767 ~~~$\pm$3.114 &     45.392 ~~~$\pm$2.453 &    143.162 ~~~$\pm$3.184 &     23.396 ~~~$\pm$2.010 &    757.751 ~~~$\pm$7.288 &    188.459 ~~~$\pm$3.176 &    183.473 ~~~$\pm$3.586 &    123.901 ~~~$\pm$3.189 \\
SN 2017epb &     11.991 ~~~~$\pm$9.100 &     29.319 ~~~$\pm$1.790 &     -0.370 ~~~$\pm$1.415 &      2.294 ~~~$\pm$1.492 &      1.734 ~~~$\pm$1.192 &     94.536 ~~~$\pm$2.166 &     35.433 ~~~$\pm$1.373 &     14.541 ~~~$\pm$1.348 &      8.547 ~~~$\pm$1.208 \\
SN 2017ets &    166.119 ~~~~$\pm$30.366 &     73.624 ~~~$\pm$6.242 &     25.869 ~~~$\pm$7.159 &     69.454 ~~~$\pm$7.243 &     27.420 ~~~$\pm$7.993 &    333.156 ~~~$\pm$10.060 &    306.302 ~~~$\pm$10.774 &     62.192 ~~~$\pm$8.548 &     42.403 ~~~$\pm$8.703 \\
SN 2017evj &     29.396 ~~~~$\pm$47.125 &     78.230 ~~~$\pm$14.369 &     -4.548 ~~~$\pm$12.631 &     59.931 ~~~$\pm$12.849 &     17.402 ~~~$\pm$14.471 &    137.615 ~~~$\pm$23.624 &     75.291 ~~~$\pm$19.703 &     34.026 ~~~$\pm$16.774 &      4.057 ~~~$\pm$16.783 \\
SN 2017evn &      0.000 ~~~~$\pm$-1.583 &     10.532 ~~~$\pm$1.750 &      3.824 ~~~$\pm$1.656 &      5.841 ~~~$\pm$1.909 &      1.743 ~~~$\pm$1.291 &     26.623 ~~~$\pm$1.463 &      5.283 ~~~$\pm$1.205 &     11.017 ~~~$\pm$1.767 &      5.586 ~~~$\pm$1.341 \\
SN 2017ewi &     18.863 ~~~~$\pm$10.142 &     28.858 ~~~$\pm$2.591 &      2.178 ~~~$\pm$2.284 &     13.386 ~~~$\pm$2.453 &      5.268 ~~~$\pm$2.121 &    148.026 ~~~$\pm$3.386 &     53.908 ~~~$\pm$3.047 &     29.558 ~~~$\pm$2.500 &     17.534 ~~~$\pm$2.273 \\
SN 2017eww &    104.822 ~~~~$\pm$9.245 &     67.843 ~~~$\pm$2.589 &      5.595 ~~~$\pm$2.115 &     21.602 ~~~$\pm$2.329 &      8.957 ~~~$\pm$1.813 &    269.500 ~~~$\pm$4.031 &     88.030 ~~~$\pm$2.383 &     60.151 ~~~$\pm$2.317 &     38.762 ~~~$\pm$2.086 \\
SN 2017ewx &      0.000 ~~~~$\pm$-1.444 &   1030.790 ~~~$\pm$11.822 &     81.238 ~~~$\pm$7.353 &    259.312 ~~~$\pm$8.532 &    104.834 ~~~$\pm$8.915 &   5628.224 ~~~$\pm$40.328 &   2701.798 ~~~$\pm$21.883 &    774.274 ~~~$\pm$13.902 &    645.089 ~~~$\pm$13.228 \\
SN 2017ezc &    370.501 ~~~~$\pm$20.920 &    144.998 ~~~$\pm$4.162 &     65.930 ~~~$\pm$3.669 &    208.097 ~~~$\pm$5.249 &     16.023 ~~~$\pm$2.704 &    551.508 ~~~$\pm$7.189 &     87.574 ~~~$\pm$2.949 &    129.121 ~~~$\pm$3.624 &     86.896 ~~~$\pm$3.474 \\
SN 2017ezl &    204.689 ~~~~$\pm$19.932 &    173.335 ~~~$\pm$4.190 &     28.307 ~~~$\pm$3.596 &     55.479 ~~~$\pm$3.760 &     38.413 ~~~$\pm$3.887 &   1147.829 ~~~$\pm$9.980 &    518.331 ~~~$\pm$6.499 &    223.232 ~~~$\pm$5.413 &    165.316 ~~~$\pm$5.122 \\
SN 2017faa &      0.000 ~~~~$\pm$-1.637 &     99.197 ~~~$\pm$2.992 &     20.819 ~~~$\pm$2.541 &     58.165 ~~~$\pm$3.214 &      8.034 ~~~$\pm$2.059 &    342.873 ~~~$\pm$4.171 &     95.595 ~~~$\pm$2.594 &     86.572 ~~~$\pm$2.717 &     58.080 ~~~$\pm$2.417 \\
SN 2017fav &    321.550 ~~~~$\pm$9.223 &    127.867 ~~~$\pm$2.414 &     48.199 ~~~$\pm$1.848 &    155.939 ~~~$\pm$2.722 &     20.698 ~~~$\pm$1.337 &    492.483 ~~~$\pm$4.539 &    107.356 ~~~$\pm$1.880 &    106.451 ~~~$\pm$1.986 &     73.834 ~~~$\pm$1.762 \\
SN 2017fbh &     14.359 ~~~~$\pm$18.402 &     12.211 ~~~$\pm$4.353 &     23.720 ~~~$\pm$6.672 &     14.088 ~~~$\pm$5.985 &     13.492 ~~~$\pm$6.708 &     21.952 ~~~$\pm$5.185 &      7.012 ~~~$\pm$6.377 &      8.755 ~~~$\pm$6.861 &     -4.155 ~~~$\pm$6.884 \\
SN 2017fbr &     69.090 ~~~~$\pm$13.611 &     39.678 ~~~$\pm$3.132 &      8.710 ~~~$\pm$3.291 &     22.698 ~~~$\pm$3.254 &      6.179 ~~~$\pm$3.100 &    168.664 ~~~$\pm$4.212 &     96.782 ~~~$\pm$3.972 &     37.104 ~~~$\pm$3.280 &     31.011 ~~~$\pm$3.418 \\
SN 2017fem &      0.000 ~~~~$\pm$-1.551 &    274.268 ~~~$\pm$5.430 &     23.291 ~~~$\pm$4.009 &     77.580 ~~~$\pm$4.479 &     20.755 ~~~$\pm$3.696 &    982.287 ~~~$\pm$9.954 &    354.681 ~~~$\pm$5.913 &    184.212 ~~~$\pm$5.019 &    131.443 ~~~$\pm$4.785 \\
SN 2017flo &     37.246 ~~~~$\pm$8.447 &     59.772 ~~~$\pm$2.891 &      5.935 ~~~$\pm$2.476 &     10.200 ~~~$\pm$2.457 &      4.238 ~~~$\pm$2.193 &    246.860 ~~~$\pm$3.796 &     97.160 ~~~$\pm$2.741 &     31.009 ~~~$\pm$8.474 &     23.675 ~~~$\pm$2.211 \\
SN 2017fof &     40.968 ~~~~$\pm$13.170 &     44.463 ~~~$\pm$3.221 &      9.771 ~~~$\pm$3.380 &     13.345 ~~~$\pm$3.420 &      5.141 ~~~$\pm$3.011 &    189.400 ~~~$\pm$4.417 &     81.945 ~~~$\pm$3.965 &     26.103 ~~~$\pm$3.371 &     17.136 ~~~$\pm$3.336 \\
SN 2017frc &     65.487 ~~~~$\pm$3.803 &     25.715 ~~~$\pm$0.826 &      6.769 ~~~$\pm$0.688 &     17.681 ~~~$\pm$0.807 &      3.270 ~~~$\pm$0.485 &     95.083 ~~~$\pm$1.151 &     26.621 ~~~$\pm$0.643 &     22.003 ~~~$\pm$0.686 &     15.255 ~~~$\pm$0.605 \\
SN 2017frh &    173.557 ~~~~$\pm$21.082 &     59.809 ~~~$\pm$6.222 &     89.232 ~~~$\pm$7.238 &    273.188 ~~~$\pm$9.080 &     40.737 ~~~$\pm$7.525 &    289.803 ~~~$\pm$10.052 &    273.179 ~~~$\pm$9.689 &     73.357 ~~~$\pm$7.950 &     71.860 ~~~$\pm$8.223 \\
SN 2017frj &    107.330 ~~~~$\pm$10.838 &     38.084 ~~~$\pm$2.049 &     14.395 ~~~$\pm$1.961 &     32.253 ~~~$\pm$2.064 &      6.560 ~~~$\pm$1.813 &    132.591 ~~~$\pm$2.333 &     26.331 ~~~$\pm$1.476 &     38.556 ~~~$\pm$1.915 &     22.594 ~~~$\pm$1.606 \\
SN 2017frl &    941.364 ~~~~$\pm$16.394 &    410.141 ~~~$\pm$4.578 &    134.908 ~~~$\pm$3.083 &    420.840 ~~~$\pm$4.985 &     58.816 ~~~$\pm$2.037 &   1850.008 ~~~$\pm$12.699 &    466.786 ~~~$\pm$4.131 &    320.075 ~~~$\pm$3.816 &    237.040 ~~~$\pm$3.317 \\
SN 2017fvf &      0.000 ~~~~$\pm$-1.467 &    450.697 ~~~$\pm$7.781 &     36.306 ~~~$\pm$6.436 &     87.410 ~~~$\pm$6.749 &     44.261 ~~~$\pm$6.840 &   2550.594 ~~~$\pm$21.330 &    965.929 ~~~$\pm$12.254 &    264.126 ~~~$\pm$8.774 &    222.837 ~~~$\pm$8.533 \\
SN 2017fwn &     58.947 ~~~~$\pm$12.332 &     19.767 ~~~$\pm$2.215 &      4.729 ~~~$\pm$2.105 &     13.684 ~~~$\pm$2.208 &     -0.037 ~~~$\pm$1.486 &     77.123 ~~~$\pm$2.117 &     19.086 ~~~$\pm$1.637 &     21.789 ~~~$\pm$1.796 &     15.575 ~~~$\pm$1.619 \\
SN 2017fxh &    153.472 ~~~~$\pm$16.886 &    106.753 ~~~$\pm$3.890 &     13.452 ~~~$\pm$3.152 &     31.213 ~~~$\pm$3.399 &     15.868 ~~~$\pm$2.589 &    616.054 ~~~$\pm$7.309 &    370.196 ~~~$\pm$5.044 &     91.336 ~~~$\pm$3.390 &     78.115 ~~~$\pm$3.380 \\
SN 2017gau &     35.210 ~~~~$\pm$6.761 &     22.684 ~~~$\pm$1.852 &      1.722 ~~~$\pm$1.712 &      8.896 ~~~$\pm$2.145 &      3.501 ~~~$\pm$1.319 &     95.396 ~~~$\pm$2.353 &     34.197 ~~~$\pm$1.719 &     20.907 ~~~$\pm$1.604 &     13.189 ~~~$\pm$1.656 \\
SN 2017gin &     29.032 ~~~~$\pm$10.942 &     59.783 ~~~$\pm$3.203 &      4.423 ~~~$\pm$2.945 &      7.405 ~~~$\pm$2.884 &     10.869 ~~~$\pm$2.449 &    271.264 ~~~$\pm$4.710 &     97.348 ~~~$\pm$3.523 &     25.920 ~~~$\pm$2.665 &     24.702 ~~~$\pm$2.655 \\
SN 2017glk &    162.413 ~~~~$\pm$10.911 &     59.132 ~~~$\pm$2.329 &     11.639 ~~~$\pm$2.072 &     47.006 ~~~$\pm$2.442 &      8.327 ~~~$\pm$1.381 &    202.820 ~~~$\pm$3.489 &     52.903 ~~~$\pm$2.245 &      0.000 ~~~$\pm$-0.770 &      0.000 ~~~$\pm$-0.770 \\
SN 2017grl &      2.203 ~~~~$\pm$48.278 &      1.335 ~~~$\pm$1.577 &     -0.972 ~~~$\pm$4.927 &      0.050 ~~~$\pm$4.910 &      0.000 ~~~$\pm$-0.722 &      3.626 ~~~$\pm$1.584 &      3.673 ~~~$\pm$4.462 &      1.938 ~~~$\pm$7.380 &      6.002 ~~~$\pm$7.288 \\
SN 2017gtg &    188.261 ~~~~$\pm$6.912 &     60.065 ~~~$\pm$1.789 &     23.499 ~~~$\pm$1.612 &     75.508 ~~~$\pm$2.099 &      9.029 ~~~$\pm$1.058 &    197.497 ~~~$\pm$2.413 &     37.019 ~~~$\pm$1.217 &     49.915 ~~~$\pm$1.410 &     30.835 ~~~$\pm$1.285 \\
SN 2017gto &     25.614 ~~~~$\pm$9.741 &     10.712 ~~~$\pm$3.149 &     -0.855 ~~~$\pm$2.892 &     13.309 ~~~$\pm$2.964 &      0.852 ~~~$\pm$2.122 &     64.405 ~~~$\pm$2.859 &     20.679 ~~~$\pm$2.388 &     10.990 ~~~$\pm$2.747 &      9.287 ~~~$\pm$2.532 \\
SN 2017gwt &     78.429 ~~~~$\pm$8.965 &     36.819 ~~~$\pm$2.248 &      7.928 ~~~$\pm$2.100 &     17.813 ~~~$\pm$2.216 &      5.158 ~~~$\pm$1.605 &    151.081 ~~~$\pm$3.024 &     48.228 ~~~$\pm$2.171 &     34.529 ~~~$\pm$1.952 &     26.417 ~~~$\pm$1.825 \\
SN 2017gxq &      0.000 ~~~~$\pm$-1.608 &     26.121 ~~~$\pm$3.300 &      6.712 ~~~$\pm$3.441 &      7.585 ~~~$\pm$3.460 &      1.715 ~~~$\pm$2.829 &    101.767 ~~~$\pm$3.571 &     53.229 ~~~$\pm$3.330 &     21.153 ~~~$\pm$2.851 &     17.357 ~~~$\pm$2.806 \\
SN 2017gzu &     63.803 ~~~~$\pm$15.781 &     48.834 ~~~$\pm$3.325 &      5.295 ~~~$\pm$2.983 &      8.635 ~~~$\pm$3.040 &      1.799 ~~~$\pm$2.046 &    194.670 ~~~$\pm$4.287 &     56.860 ~~~$\pm$2.748 &     25.956 ~~~$\pm$2.315 &     22.646 ~~~$\pm$2.409 \\
SN 2017hdw &     19.197 ~~~~$\pm$8.147 &     14.292 ~~~$\pm$1.819 &      1.192 ~~~$\pm$1.749 &      8.128 ~~~$\pm$1.771 &      2.892 ~~~$\pm$1.240 &     65.831 ~~~$\pm$2.056 &     21.228 ~~~$\pm$1.791 &     19.752 ~~~$\pm$1.590 &     15.872 ~~~$\pm$1.492 \\
SN 2017hfw &      0.000 ~~~~$\pm$-1.597 &     65.703 ~~~$\pm$3.309 &      5.041 ~~~$\pm$2.890 &     20.822 ~~~$\pm$3.299 &     14.672 ~~~$\pm$2.450 &    235.076 ~~~$\pm$4.128 &     84.959 ~~~$\pm$3.030 &     59.036 ~~~$\pm$3.074 &     32.738 ~~~$\pm$2.635 \\
SN 2017hig &    199.487 ~~~~$\pm$12.845 &    151.352 ~~~$\pm$3.307 &     21.028 ~~~$\pm$3.032 &     76.666 ~~~$\pm$3.158 &     50.301 ~~~$\pm$2.978 &   1237.960 ~~~$\pm$9.038 &    895.923 ~~~$\pm$6.605 &    229.791 ~~~$\pm$4.172 &    187.242 ~~~$\pm$3.903 \\
SN 2017hk &     44.598 ~~~~$\pm$6.139 &     17.497 ~~~$\pm$1.908 &      9.327 ~~~$\pm$2.006 &     17.464 ~~~$\pm$2.058 &      3.620 ~~~$\pm$1.793 &     68.517 ~~~$\pm$2.742 &     47.065 ~~~$\pm$2.346 &     23.524 ~~~$\pm$2.014 &     18.848 ~~~$\pm$2.015 \\
SN 2017hkk &     56.550 ~~~~$\pm$11.356 &     39.179 ~~~$\pm$2.845 &      4.445 ~~~$\pm$3.020 &     15.470 ~~~$\pm$3.007 &     18.581 ~~~$\pm$2.782 &    315.736 ~~~$\pm$4.473 &    201.315 ~~~$\pm$3.866 &     54.631 ~~~$\pm$4.421 &     33.154 ~~~$\pm$3.550 \\
SN 2017hkz &     95.390 ~~~~$\pm$8.224 &    167.679 ~~~$\pm$3.132 &     10.793 ~~~$\pm$2.201 &     25.705 ~~~$\pm$2.330 &     12.476 ~~~$\pm$2.110 &    761.955 ~~~$\pm$6.359 &    285.786 ~~~$\pm$3.963 &     99.625 ~~~$\pm$2.771 &     76.036 ~~~$\pm$2.599 \\
SN 2017hl &  -8887.367 ~~~~$\pm$68444.297 &    139.867 ~~~$\pm$3.688 &     21.091 ~~~$\pm$3.046 &     56.445 ~~~$\pm$3.211 &     18.834 ~~~$\pm$2.389 &    508.660 ~~~$\pm$6.047 &    186.190 ~~~$\pm$3.554 &    107.390 ~~~$\pm$3.546 &     77.387 ~~~$\pm$3.070 \\
SN 2017hmi &     18.445 ~~~~$\pm$5.965 &      9.857 ~~~$\pm$1.160 &      3.016 ~~~$\pm$1.272 &      5.491 ~~~$\pm$1.218 &      0.414 ~~~$\pm$1.495 &     45.745 ~~~$\pm$1.631 &     18.959 ~~~$\pm$1.271 &      8.538 ~~~$\pm$1.150 &      6.529 ~~~$\pm$1.129 \\
SN 2017hn &      0.000 ~~~~$\pm$-1.487 &    178.318 ~~~$\pm$7.461 &     30.041 ~~~$\pm$7.385 &    101.113 ~~~$\pm$7.629 &     33.976 ~~~$\pm$8.331 &    750.181 ~~~$\pm$14.288 &    444.383 ~~~$\pm$11.512 &    190.846 ~~~$\pm$10.174 &    133.813 ~~~$\pm$9.825 \\
SN 2017hnb &     66.843 ~~~~$\pm$14.932 &      5.048 ~~~$\pm$2.441 &      6.873 ~~~$\pm$2.790 &     13.677 ~~~$\pm$2.800 &     14.530 ~~~$\pm$2.123 &     98.064 ~~~$\pm$2.862 &    145.337 ~~~$\pm$3.082 &     34.281 ~~~$\pm$2.332 &     23.710 ~~~$\pm$2.300 \\
SN 2017hnx &      7.202 ~~~~$\pm$9.548 &      9.605 ~~~$\pm$1.651 &      2.638 ~~~$\pm$1.628 &      6.753 ~~~$\pm$1.762 &      2.191 ~~~$\pm$1.183 &     29.387 ~~~$\pm$1.719 &     12.164 ~~~$\pm$1.628 &      6.646 ~~~$\pm$1.335 &      5.408 ~~~$\pm$1.269 \\
SN 2017hq &     26.550 ~~~~$\pm$21.957 &     22.172 ~~~$\pm$5.336 &     -1.351 ~~~$\pm$5.417 &     21.211 ~~~$\pm$5.527 &     -4.707 ~~~$\pm$5.180 &     35.862 ~~~$\pm$5.907 &     41.051 ~~~$\pm$6.154 &     23.613 ~~~$\pm$5.753 &      9.025 ~~~$\pm$5.542 \\
SN 2017hqf &     29.388 ~~~~$\pm$5.960 &     10.162 ~~~$\pm$1.395 &      3.974 ~~~$\pm$1.271 &      6.628 ~~~$\pm$1.362 &      0.973 ~~~$\pm$1.030 &     32.229 ~~~$\pm$1.462 &      9.310 ~~~$\pm$1.109 &      8.379 ~~~$\pm$1.066 &      6.700 ~~~$\pm$1.082 \\
SN 2017hyn &    101.355 ~~~~$\pm$7.947 &     37.159 ~~~$\pm$1.772 &     11.733 ~~~$\pm$1.833 &     34.227 ~~~$\pm$1.869 &      6.862 ~~~$\pm$1.199 &    143.385 ~~~$\pm$2.354 &     28.725 ~~~$\pm$1.492 &     29.356 ~~~$\pm$1.402 &     22.798 ~~~$\pm$1.353 \\
SN 2017ige &     51.833 ~~~~$\pm$2.262 &     33.305 ~~~$\pm$0.637 &      5.455 ~~~$\pm$0.411 &     17.923 ~~~$\pm$0.538 &      4.754 ~~~$\pm$0.352 &    171.053 ~~~$\pm$1.608 &     59.848 ~~~$\pm$0.695 &     32.905 ~~~$\pm$0.634 &     24.349 ~~~$\pm$0.549 \\
SN 2017iha &     49.796 ~~~~$\pm$12.718 &     15.998 ~~~$\pm$3.577 &      1.668 ~~~$\pm$3.949 &     22.290 ~~~$\pm$4.114 &      6.267 ~~~$\pm$4.039 &     90.032 ~~~$\pm$5.281 &     63.137 ~~~$\pm$4.993 &     22.214 ~~~$\pm$4.266 &      7.865 ~~~$\pm$4.174 \\
SN 2017iji &      0.000 ~~~~$\pm$-1.442 &     27.142 ~~~$\pm$9.766 &     73.183 ~~~$\pm$16.074 &     97.326 ~~~$\pm$16.916 &     14.223 ~~~$\pm$17.063 &     72.604 ~~~$\pm$11.926 &     44.011 ~~~$\pm$17.319 &     11.166 ~~~$\pm$17.160 &      8.871 ~~~$\pm$17.572 \\
SN 2017ijx &     96.171 ~~~~$\pm$11.724 &    213.707 ~~~$\pm$4.171 &     10.426 ~~~$\pm$2.650 &     31.668 ~~~$\pm$2.899 &     27.729 ~~~$\pm$2.821 &   1570.719 ~~~$\pm$13.183 &    810.295 ~~~$\pm$7.189 &    173.823 ~~~$\pm$4.195 &    176.160 ~~~$\pm$4.191 \\
SN 2017imd &   1037.816 ~~~~$\pm$31.918 &    373.529 ~~~$\pm$6.465 &    171.152 ~~~$\pm$5.239 &    520.583 ~~~$\pm$7.723 &     63.063 ~~~$\pm$4.124 &   1393.054 ~~~$\pm$12.631 &    384.425 ~~~$\pm$6.066 &    224.247 ~~~$\pm$5.357 &    182.374 ~~~$\pm$5.048 \\
SN 2017ipi &     72.365 ~~~~$\pm$9.399 &     45.018 ~~~$\pm$2.199 &      8.550 ~~~$\pm$2.193 &      9.713 ~~~$\pm$1.987 &      6.402 ~~~$\pm$1.656 &    180.832 ~~~$\pm$2.873 &     66.464 ~~~$\pm$2.483 &     38.724 ~~~$\pm$2.123 &     20.688 ~~~$\pm$1.782 \\
SN 2017iro &      0.000 ~~~~$\pm$-1.495 &   1060.257 ~~~$\pm$14.291 &     69.290 ~~~$\pm$7.686 &    176.367 ~~~$\pm$8.531 &     60.337 ~~~$\pm$7.243 &   5070.767 ~~~$\pm$40.848 &   1909.516 ~~~$\pm$18.818 &    607.734 ~~~$\pm$12.131 &    470.322 ~~~$\pm$11.053 \\
SN 2017isj &      0.000 ~~~~$\pm$-1.547 &     68.491 ~~~$\pm$4.881 &     71.299 ~~~$\pm$5.412 &    208.469 ~~~$\pm$6.150 &     22.859 ~~~$\pm$5.612 &    278.385 ~~~$\pm$7.348 &    346.340 ~~~$\pm$7.809 &     83.177 ~~~$\pm$6.267 &     59.783 ~~~$\pm$6.360 \\
SN 2017itx &     68.468 ~~~~$\pm$9.540 &     27.841 ~~~$\pm$1.672 &      4.145 ~~~$\pm$1.653 &     11.854 ~~~$\pm$1.661 &      1.406 ~~~$\pm$1.151 &     89.477 ~~~$\pm$1.798 &     28.121 ~~~$\pm$1.734 &     21.634 ~~~$\pm$1.434 &     16.524 ~~~$\pm$1.327 \\
SN 2017ivu &      0.000 ~~~~$\pm$-1.608 &    217.676 ~~~$\pm$13.442 &     89.650 ~~~$\pm$15.599 &    200.590 ~~~$\pm$16.122 &     -0.694 ~~~$\pm$18.379 &    946.126 ~~~$\pm$26.081 &    667.189 ~~~$\pm$25.877 &    156.462 ~~~$\pm$20.641 &    108.870 ~~~$\pm$20.864 \\
SN 2017iwy &    148.280 ~~~~$\pm$12.244 &    102.942 ~~~$\pm$3.151 &      7.589 ~~~$\pm$2.165 &     25.747 ~~~$\pm$2.306 &      6.272 ~~~$\pm$1.642 &    365.508 ~~~$\pm$4.089 &    115.423 ~~~$\pm$2.279 &     65.443 ~~~$\pm$2.149 &     49.588 ~~~$\pm$1.968 \\
SN 2017ixf &    206.183 ~~~~$\pm$10.061 &    232.768 ~~~$\pm$3.794 &     10.426 ~~~$\pm$2.358 &     46.188 ~~~$\pm$2.635 &     28.665 ~~~$\pm$2.261 &   1120.761 ~~~$\pm$9.107 &    464.622 ~~~$\pm$4.794 &    156.563 ~~~$\pm$3.274 &    120.438 ~~~$\pm$3.048 \\
SN 2017ixz &  &     14.848 ~~~$\pm$1.676 &      0.879 ~~~$\pm$1.447 &      4.910 ~~~$\pm$1.446 &      2.133 ~~~$\pm$1.142 &     52.587 ~~~$\pm$1.605 &     16.806 ~~~$\pm$1.373 &     15.597 ~~~$\pm$1.505 &     11.729 ~~~$\pm$1.458 \\
SN 2017iyd &     57.727 ~~~~$\pm$11.815 &     22.715 ~~~$\pm$1.800 &      8.553 ~~~$\pm$1.783 &     16.776 ~~~$\pm$1.941 &      2.114 ~~~$\pm$1.304 &     65.955 ~~~$\pm$1.784 &     14.599 ~~~$\pm$1.211 &     21.021 ~~~$\pm$1.510 &     11.930 ~~~$\pm$1.778 \\
SN 2017jcu &  &     85.565 ~~~$\pm$2.792 &      8.264 ~~~$\pm$1.900 &     15.068 ~~~$\pm$1.921 &      4.504 ~~~$\pm$1.479 &    302.881 ~~~$\pm$3.693 &    106.265 ~~~$\pm$2.133 &     45.901 ~~~$\pm$2.163 &     31.513 ~~~$\pm$1.774 \\
SN 2017jdn &    197.358 ~~~~$\pm$13.411 &    108.073 ~~~$\pm$2.931 &     12.925 ~~~$\pm$2.282 &     38.920 ~~~$\pm$2.527 &     19.588 ~~~$\pm$2.035 &    359.071 ~~~$\pm$4.502 &    155.352 ~~~$\pm$2.916 &     59.838 ~~~$\pm$2.253 &     47.628 ~~~$\pm$2.141 \\
SN 2017jeb &     30.966 ~~~~$\pm$8.176 &     63.284 ~~~$\pm$3.031 &      8.716 ~~~$\pm$2.900 &     15.760 ~~~$\pm$3.141 &      5.979 ~~~$\pm$2.528 &    314.673 ~~~$\pm$4.903 &    105.736 ~~~$\pm$3.511 &     31.651 ~~~$\pm$2.883 &     24.869 ~~~$\pm$2.784 \\
SN 2017jef &    130.970 ~~~~$\pm$16.648 &     99.419 ~~~$\pm$3.462 &     16.460 ~~~$\pm$3.184 &     60.072 ~~~$\pm$3.551 &     12.010 ~~~$\pm$2.628 &    500.072 ~~~$\pm$5.992 &    173.543 ~~~$\pm$3.856 &     93.509 ~~~$\pm$3.518 &     72.790 ~~~$\pm$3.469 \\
SN 2017jfd &     62.150 ~~~~$\pm$7.745 &     49.500 ~~~$\pm$2.140 &      8.122 ~~~$\pm$2.044 &     14.813 ~~~$\pm$2.184 &     15.754 ~~~$\pm$1.843 &    280.767 ~~~$\pm$3.469 &    186.906 ~~~$\pm$2.794 &     53.649 ~~~$\pm$2.291 &     45.079 ~~~$\pm$2.734 \\
SN 2017jfs &      0.000 ~~~~$\pm$-1.620 &    311.828 ~~~$\pm$5.630 &     40.253 ~~~$\pm$3.658 &    125.319 ~~~$\pm$4.433 &     26.817 ~~~$\pm$3.122 &    958.978 ~~~$\pm$9.756 &    281.479 ~~~$\pm$4.908 &    217.211 ~~~$\pm$4.707 &    156.932 ~~~$\pm$4.285 \\
SN 2017jlz &     94.690 ~~~~$\pm$12.136 &     75.420 ~~~$\pm$3.148 &      8.657 ~~~$\pm$2.779 &     23.099 ~~~$\pm$2.952 &     10.211 ~~~$\pm$2.183 &    369.562 ~~~$\pm$5.126 &    111.567 ~~~$\pm$3.225 &     58.136 ~~~$\pm$2.715 &     37.798 ~~~$\pm$2.592 \\
SN 2017jmj &    571.646 ~~~~$\pm$35.760 &   1084.217 ~~~$\pm$13.412 &     67.268 ~~~$\pm$6.817 &    165.646 ~~~$\pm$7.557 &     62.032 ~~~$\pm$5.620 &   4123.321 ~~~$\pm$31.800 &   2462.697 ~~~$\pm$18.157 &    349.624 ~~~$\pm$8.046 &    413.879 ~~~$\pm$8.439 \\
SN 2017jzp &    168.784 ~~~~$\pm$11.193 &     43.813 ~~~$\pm$2.468 &     12.812 ~~~$\pm$2.293 &     33.695 ~~~$\pm$2.555 &      9.880 ~~~$\pm$1.679 &    146.868 ~~~$\pm$3.107 &     34.039 ~~~$\pm$2.128 &     37.350 ~~~$\pm$2.104 &     23.963 ~~~$\pm$1.854 \\
SN 2017le &     -9.630 ~~~~$\pm$10.934 &     -1.518 ~~~$\pm$3.952 &      0.995 ~~~$\pm$3.927 &      8.411 ~~~$\pm$3.811 &     -5.588 ~~~$\pm$4.112 &     18.455 ~~~$\pm$5.242 &      3.041 ~~~$\pm$4.161 &      1.499 ~~~$\pm$4.268 &     -0.656 ~~~$\pm$4.335 \\
SN 2017ln &    801.774 ~~~~$\pm$548.641 &     79.671 ~~~$\pm$3.370 &    197.005 ~~~$\pm$4.578 &    588.006 ~~~$\pm$7.316 &     39.715 ~~~$\pm$3.096 &    413.470 ~~~$\pm$6.219 &    237.167 ~~~$\pm$4.281 &    121.899 ~~~$\pm$4.001 &     91.924 ~~~$\pm$3.791 \\
SN 2017me &    198.134 ~~~~$\pm$12.940 &    113.473 ~~~$\pm$3.093 &     15.549 ~~~$\pm$2.284 &     29.792 ~~~$\pm$2.414 &     11.298 ~~~$\pm$1.937 &    418.918 ~~~$\pm$4.893 &    134.566 ~~~$\pm$2.761 &     77.227 ~~~$\pm$2.508 &     54.574 ~~~$\pm$2.462 \\
SN 2017mf &    277.595 ~~~~$\pm$22.251 &     70.216 ~~~$\pm$6.531 &     32.147 ~~~$\pm$6.973 &     99.212 ~~~$\pm$7.429 &     44.720 ~~~$\pm$7.944 &    255.086 ~~~$\pm$10.058 &    294.938 ~~~$\pm$10.281 &    113.698 ~~~$\pm$9.056 &     80.855 ~~~$\pm$8.940 \\
SN 2017ms &     86.938 ~~~~$\pm$8.279 &     24.420 ~~~$\pm$1.671 &     10.160 ~~~$\pm$1.479 &     28.943 ~~~$\pm$1.757 &      2.694 ~~~$\pm$1.085 &     71.419 ~~~$\pm$1.679 &     11.426 ~~~$\pm$1.088 &     21.393 ~~~$\pm$1.435 &     14.470 ~~~$\pm$1.291 \\
SN 2017nf &     90.619 ~~~~$\pm$11.141 &     34.164 ~~~$\pm$2.149 &      5.724 ~~~$\pm$2.189 &     16.799 ~~~$\pm$2.528 &     11.369 ~~~$\pm$2.184 &    164.381 ~~~$\pm$3.155 &     97.109 ~~~$\pm$3.108 &     48.181 ~~~$\pm$2.471 &     34.817 ~~~$\pm$2.595 \\
SN 2017ng &     70.694 ~~~~$\pm$9.632 &     44.310 ~~~$\pm$2.401 &      2.599 ~~~$\pm$2.244 &     13.986 ~~~$\pm$2.267 &      6.972 ~~~$\pm$1.590 &    224.926 ~~~$\pm$3.259 &     89.455 ~~~$\pm$2.343 &     40.484 ~~~$\pm$2.264 &     26.297 ~~~$\pm$2.146 \\
SN 2017pp &    102.178 ~~~~$\pm$12.188 &     26.892 ~~~$\pm$1.916 &     10.614 ~~~$\pm$1.685 &     30.049 ~~~$\pm$1.967 &      5.966 ~~~$\pm$1.183 &     75.945 ~~~$\pm$1.896 &     10.040 ~~~$\pm$1.157 &     19.014 ~~~$\pm$1.429 &     12.048 ~~~$\pm$1.222 \\
SN 2018H &     60.781 ~~~~$\pm$8.897 &    110.048 ~~~$\pm$3.458 &      9.239 ~~~$\pm$2.956 &     21.168 ~~~$\pm$3.124 &      7.598 ~~~$\pm$2.648 &    481.206 ~~~$\pm$6.589 &    162.608 ~~~$\pm$4.060 &     47.919 ~~~$\pm$3.860 &     31.702 ~~~$\pm$3.105 \\
SN 2018L &     42.044 ~~~~$\pm$182.840 &     26.517 ~~~$\pm$9.511 &     14.043 ~~~$\pm$15.792 &     63.309 ~~~$\pm$14.735 &     15.178 ~~~$\pm$17.559 &     76.667 ~~~$\pm$13.986 &     38.338 ~~~$\pm$18.159 &     36.735 ~~~$\pm$24.694 &    -21.662 ~~~$\pm$24.879 \\
SN 2018abm &   2525.589 ~~~~$\pm$33.113 &    988.502 ~~~$\pm$9.626 &   1276.871 ~~~$\pm$11.012 &   3861.085 ~~~$\pm$27.698 &     66.892 ~~~$\pm$2.172 &   3299.042 ~~~$\pm$22.913 &    153.997 ~~~$\pm$3.101 &    316.673 ~~~$\pm$3.992 &    226.507 ~~~$\pm$3.309 \\
SN 2018abo &    166.591 ~~~~$\pm$15.682 &     79.497 ~~~$\pm$4.171 &     21.258 ~~~$\pm$3.984 &     44.374 ~~~$\pm$4.125 &     14.700 ~~~$\pm$3.884 &    341.994 ~~~$\pm$6.565 &    167.034 ~~~$\pm$5.282 &     95.527 ~~~$\pm$4.788 &     66.603 ~~~$\pm$4.545 \\
SN 2018aca &    204.658 ~~~~$\pm$8.820 &     61.487 ~~~$\pm$2.133 &     24.739 ~~~$\pm$1.802 &     72.094 ~~~$\pm$2.248 &      7.883 ~~~$\pm$1.288 &    189.981 ~~~$\pm$2.863 &     38.839 ~~~$\pm$1.378 &     43.604 ~~~$\pm$1.537 &     29.817 ~~~$\pm$1.471 \\
SN 2018aei &     28.850 ~~~~$\pm$8.238 &     13.621 ~~~$\pm$2.290 &      4.646 ~~~$\pm$2.472 &     10.871 ~~~$\pm$2.421 &      1.691 ~~~$\pm$2.389 &     76.102 ~~~$\pm$3.119 &     38.530 ~~~$\pm$2.847 &     18.624 ~~~$\pm$2.397 &      9.821 ~~~$\pm$2.292 \\
SN 2018aej &     28.850 ~~~~$\pm$8.238 &     13.621 ~~~$\pm$2.290 &      4.646 ~~~$\pm$2.472 &     10.871 ~~~$\pm$2.421 &      1.691 ~~~$\pm$2.389 &     76.102 ~~~$\pm$3.119 &     38.530 ~~~$\pm$2.847 &     18.624 ~~~$\pm$2.397 &      9.821 ~~~$\pm$2.292 \\
SN 2018aex &      0.000 ~~~~$\pm$-1.571 &     70.241 ~~~$\pm$2.585 &     18.739 ~~~$\pm$2.211 &     61.088 ~~~$\pm$2.629 &     11.230 ~~~$\pm$1.688 &    237.175 ~~~$\pm$3.570 &     52.466 ~~~$\pm$1.940 &     57.447 ~~~$\pm$2.583 &     39.653 ~~~$\pm$2.151 \\
SN 2018aey &    183.777 ~~~~$\pm$7.569 &    115.086 ~~~$\pm$2.493 &     11.734 ~~~$\pm$1.609 &     39.275 ~~~$\pm$1.748 &     11.269 ~~~$\pm$1.170 &    438.397 ~~~$\pm$3.879 &    158.658 ~~~$\pm$2.126 &     93.097 ~~~$\pm$1.924 &     64.664 ~~~$\pm$2.434 \\
SN 2018agn &     96.903 ~~~~$\pm$9.087 &     65.863 ~~~$\pm$3.080 &      4.975 ~~~$\pm$2.203 &     18.976 ~~~$\pm$2.261 &      5.280 ~~~$\pm$1.630 &    268.679 ~~~$\pm$4.009 &     92.199 ~~~$\pm$2.545 &     42.562 ~~~$\pm$2.077 &     32.758 ~~~$\pm$1.957 \\
SN 2018ahe &      0.000 ~~~~$\pm$-1.527 &    210.839 ~~~$\pm$5.235 &     19.345 ~~~$\pm$3.925 &     64.116 ~~~$\pm$4.409 &     18.468 ~~~$\pm$3.517 &    897.191 ~~~$\pm$9.941 &    383.587 ~~~$\pm$6.137 &    161.352 ~~~$\pm$4.863 &    122.586 ~~~$\pm$4.673 \\
SN 2018ahq &      8.736 ~~~~$\pm$189.224 &    159.593 ~~~$\pm$28.460 &    -49.214 ~~~$\pm$28.676 &     93.314 ~~~$\pm$28.173 &     -2.241 ~~~$\pm$34.916 &    191.447 ~~~$\pm$49.329 &     74.266 ~~~$\pm$44.187 &     47.253 ~~~$\pm$46.202 &    -48.601 ~~~$\pm$45.918 \\
SN 2018aic &    657.739 ~~~~$\pm$18.445 &    264.057 ~~~$\pm$5.003 &     80.252 ~~~$\pm$3.806 &    255.424 ~~~$\pm$5.304 &     37.673 ~~~$\pm$2.679 &   1063.928 ~~~$\pm$9.527 &    307.578 ~~~$\pm$4.325 &    204.146 ~~~$\pm$4.518 &    153.579 ~~~$\pm$4.099 \\
SN 2018aki &      4.910 ~~~~$\pm$13.012 &     -3.620 ~~~$\pm$2.376 &      5.928 ~~~$\pm$2.698 &     13.116 ~~~$\pm$2.809 &      0.453 ~~~$\pm$2.282 &      8.342 ~~~$\pm$1.982 &      3.934 ~~~$\pm$2.217 &      1.765 ~~~$\pm$2.275 &      0.983 ~~~$\pm$2.274 \\
SN 2018aks &     13.324 ~~~~$\pm$12.203 &     10.583 ~~~$\pm$3.179 &      3.228 ~~~$\pm$3.917 &     21.562 ~~~$\pm$4.007 &     -1.472 ~~~$\pm$3.377 &     40.852 ~~~$\pm$3.989 &     30.684 ~~~$\pm$4.169 &      8.821 ~~~$\pm$3.551 &      7.088 ~~~$\pm$3.591 \\
SN 2018aly &     96.698 ~~~~$\pm$11.480 &     55.972 ~~~$\pm$3.506 &     13.438 ~~~$\pm$3.496 &     21.465 ~~~$\pm$3.523 &      7.660 ~~~$\pm$3.622 &    213.991 ~~~$\pm$5.311 &    137.064 ~~~$\pm$5.137 &     41.786 ~~~$\pm$4.057 &     37.288 ~~~$\pm$4.072 \\
SN 2018amb &      0.000 ~~~~$\pm$-1.456 &     94.573 ~~~$\pm$3.727 &     17.880 ~~~$\pm$3.507 &     36.234 ~~~$\pm$3.676 &     35.296 ~~~$\pm$4.431 &    722.183 ~~~$\pm$9.173 &    373.919 ~~~$\pm$6.893 &    149.164 ~~~$\pm$5.531 &    113.105 ~~~$\pm$5.506 \\
SN 2018ame &      0.000 ~~~~$\pm$-1.465 &    123.512 ~~~$\pm$2.952 &     82.404 ~~~$\pm$2.722 &    260.047 ~~~$\pm$3.983 &      9.304 ~~~$\pm$1.587 &    365.981 ~~~$\pm$3.986 &     45.288 ~~~$\pm$1.634 &     62.189 ~~~$\pm$2.420 &     42.298 ~~~$\pm$1.866 \\
SN 2018amo &     29.594 ~~~~$\pm$19.879 &     24.388 ~~~$\pm$8.171 &      7.553 ~~~$\pm$8.735 &     26.696 ~~~$\pm$8.591 &      5.582 ~~~$\pm$9.761 &     52.900 ~~~$\pm$11.417 &     51.496 ~~~$\pm$11.468 &     -0.665 ~~~$\pm$10.132 &    -12.217 ~~~$\pm$10.403 \\
SN 2018anh &    374.511 ~~~~$\pm$441.998 &     18.891 ~~~$\pm$1.616 &      4.195 ~~~$\pm$1.588 &      9.035 ~~~$\pm$1.632 &      3.160 ~~~$\pm$1.280 &     69.263 ~~~$\pm$1.784 &     22.277 ~~~$\pm$1.427 &     20.170 ~~~$\pm$2.088 &     16.764 ~~~$\pm$1.549 \\
SN 2018anx &      0.000 ~~~~$\pm$-1.663 &     47.147 ~~~$\pm$2.964 &     11.454 ~~~$\pm$2.489 &     29.051 ~~~$\pm$2.771 &      2.890 ~~~$\pm$1.775 &    132.614 ~~~$\pm$3.043 &     29.834 ~~~$\pm$1.928 &     34.386 ~~~$\pm$2.714 &     22.499 ~~~$\pm$1.968 \\
SN 2018aoy &     52.136 ~~~~$\pm$37.449 &     64.572 ~~~$\pm$16.018 &     -7.018 ~~~$\pm$11.776 &     30.494 ~~~$\pm$11.456 &     -7.389 ~~~$\pm$14.216 &    128.013 ~~~$\pm$25.890 &     81.623 ~~~$\pm$19.420 &     16.992 ~~~$\pm$15.380 &      0.128 ~~~$\pm$15.382 \\
SN 2018aqa &     10.844 ~~~~$\pm$30.011 &      4.814 ~~~$\pm$9.258 &     15.824 ~~~$\pm$6.541 &     17.487 ~~~$\pm$6.272 &     10.208 ~~~$\pm$6.803 &     46.966 ~~~$\pm$11.914 &     -0.834 ~~~$\pm$7.369 &     -8.592 ~~~$\pm$6.887 &     -9.569 ~~~$\pm$7.149 \\
SN 2018aqj &     11.040 ~~~~$\pm$18.055 &      2.961 ~~~$\pm$2.513 &      4.319 ~~~$\pm$4.717 &     12.404 ~~~$\pm$4.858 &     -0.506 ~~~$\pm$4.598 &      3.301 ~~~$\pm$2.771 &      2.650 ~~~$\pm$4.478 &     -0.711 ~~~$\pm$4.620 &     -6.384 ~~~$\pm$4.762 \\
SN 2018aqk &     91.200 ~~~~$\pm$11.482 &     27.772 ~~~$\pm$3.085 &     11.328 ~~~$\pm$3.321 &     33.589 ~~~$\pm$3.481 &      9.671 ~~~$\pm$2.908 &     93.211 ~~~$\pm$3.950 &     67.740 ~~~$\pm$3.638 &     34.067 ~~~$\pm$3.254 &     26.165 ~~~$\pm$3.182 \\
SN 2018aqm &     13.667 ~~~~$\pm$9.525 &      9.504 ~~~$\pm$2.112 &      6.202 ~~~$\pm$2.315 &      9.033 ~~~$\pm$2.282 &      3.744 ~~~$\pm$2.215 &     53.834 ~~~$\pm$2.609 &     46.650 ~~~$\pm$2.716 &     13.459 ~~~$\pm$2.278 &     11.094 ~~~$\pm$2.556 \\
SN 2018are &     57.479 ~~~~$\pm$16.726 &      6.478 ~~~$\pm$3.105 &      9.451 ~~~$\pm$3.931 &     27.899 ~~~$\pm$3.922 &     18.163 ~~~$\pm$3.650 &     49.773 ~~~$\pm$4.369 &     70.450 ~~~$\pm$4.483 &     38.482 ~~~$\pm$4.231 &     30.632 ~~~$\pm$4.667 \\
SN 2018atq &     40.034 ~~~~$\pm$7.603 &     46.841 ~~~$\pm$3.089 &      3.434 ~~~$\pm$3.295 &      9.893 ~~~$\pm$2.982 &      6.376 ~~~$\pm$2.442 &    189.146 ~~~$\pm$4.143 &     74.000 ~~~$\pm$3.241 &     28.006 ~~~$\pm$2.977 &     22.337 ~~~$\pm$3.327 \\
SN 2018atr &     22.499 ~~~~$\pm$9.203 &     13.988 ~~~$\pm$2.556 &      4.045 ~~~$\pm$3.034 &      9.698 ~~~$\pm$3.034 &     -0.769 ~~~$\pm$2.683 &     49.151 ~~~$\pm$3.112 &     44.121 ~~~$\pm$3.462 &     13.985 ~~~$\pm$3.078 &     18.936 ~~~$\pm$5.680 \\
SN 2018ats &      8.996 ~~~~$\pm$64.726 &      8.074 ~~~$\pm$4.820 &    -21.935 ~~~$\pm$12.328 &     27.567 ~~~$\pm$11.879 &    -28.049 ~~~$\pm$13.810 &      6.746 ~~~$\pm$5.644 &     41.369 ~~~$\pm$13.830 &     32.844 ~~~$\pm$19.522 &    -34.307 ~~~$\pm$19.371 \\
SN 2018aur &    146.143 ~~~~$\pm$23.070 &     44.596 ~~~$\pm$3.795 &     15.761 ~~~$\pm$4.082 &     55.221 ~~~$\pm$4.182 &     20.421 ~~~$\pm$3.140 &    200.781 ~~~$\pm$4.783 &    198.414 ~~~$\pm$4.572 &     93.846 ~~~$\pm$3.774 &     69.060 ~~~$\pm$3.614 \\
SN 2018auv &     71.588 ~~~~$\pm$12.346 &    120.857 ~~~$\pm$4.713 &     20.999 ~~~$\pm$4.672 &     37.516 ~~~$\pm$4.795 &     16.511 ~~~$\pm$4.574 &    619.385 ~~~$\pm$8.496 &    233.002 ~~~$\pm$6.513 &     48.444 ~~~$\pm$5.040 &     40.131 ~~~$\pm$5.039 \\
SN 2018avg &     75.761 ~~~~$\pm$14.937 &     25.990 ~~~$\pm$3.073 &     17.182 ~~~$\pm$3.586 &     44.237 ~~~$\pm$3.802 &     15.844 ~~~$\pm$3.350 &    117.793 ~~~$\pm$4.158 &    164.861 ~~~$\pm$4.543 &     46.379 ~~~$\pm$3.665 &     39.294 ~~~$\pm$3.702 \\
SN 2018avp &     29.950 ~~~~$\pm$9.566 &     10.727 ~~~$\pm$1.848 &      1.980 ~~~$\pm$1.667 &      8.184 ~~~$\pm$1.691 &      3.190 ~~~$\pm$1.312 &     31.810 ~~~$\pm$2.019 &      6.255 ~~~$\pm$1.280 &      8.870 ~~~$\pm$1.419 &      5.035 ~~~$\pm$1.315 \\
SN 2018avz &     28.190 ~~~~$\pm$13.751 &     18.485 ~~~$\pm$8.412 &      7.958 ~~~$\pm$4.647 &     18.014 ~~~$\pm$4.803 &     -1.005 ~~~$\pm$4.684 &     31.031 ~~~$\pm$10.316 &      8.713 ~~~$\pm$5.292 &      9.075 ~~~$\pm$5.092 &      5.997 ~~~$\pm$5.134 \\
SN 2018awn &    128.567 ~~~~$\pm$17.018 &     50.044 ~~~$\pm$3.183 &     48.429 ~~~$\pm$3.717 &    159.839 ~~~$\pm$4.908 &     19.853 ~~~$\pm$2.854 &    166.308 ~~~$\pm$4.409 &     62.415 ~~~$\pm$3.406 &     45.970 ~~~$\pm$3.582 &     31.620 ~~~$\pm$3.099 \\
SN 2018aws &      0.000 ~~~~$\pm$-1.630 &     11.258 ~~~$\pm$2.233 &     10.906 ~~~$\pm$2.347 &     29.419 ~~~$\pm$2.709 &      1.773 ~~~$\pm$1.596 &     49.623 ~~~$\pm$2.010 &      6.694 ~~~$\pm$1.417 &     14.181 ~~~$\pm$1.777 &     11.828 ~~~$\pm$1.887 \\
SN 2018ayf &     38.650 ~~~~$\pm$12.539 &     57.272 ~~~$\pm$3.103 &      6.558 ~~~$\pm$2.938 &     21.708 ~~~$\pm$3.059 &     14.471 ~~~$\pm$2.607 &    275.135 ~~~$\pm$4.743 &    125.016 ~~~$\pm$3.776 &     37.368 ~~~$\pm$3.006 &     29.858 ~~~$\pm$3.020 \\
SN 2018ayg &     92.943 ~~~~$\pm$15.796 &     28.952 ~~~$\pm$4.768 &     21.762 ~~~$\pm$5.101 &     50.227 ~~~$\pm$5.440 &      3.544 ~~~$\pm$5.180 &     79.653 ~~~$\pm$6.351 &     53.360 ~~~$\pm$5.836 &     36.283 ~~~$\pm$5.905 &     23.273 ~~~$\pm$5.718 \\
SN 2018bac &    392.290 ~~~~$\pm$12.433 &    138.062 ~~~$\pm$2.981 &     71.363 ~~~$\pm$2.507 &    207.378 ~~~$\pm$3.635 &     21.262 ~~~$\pm$1.907 &    483.086 ~~~$\pm$4.641 &     80.587 ~~~$\pm$2.226 &     97.495 ~~~$\pm$2.268 &     67.471 ~~~$\pm$2.131 \\
SN 2018baq &     95.130 ~~~~$\pm$9.107 &     54.147 ~~~$\pm$2.582 &      8.634 ~~~$\pm$2.160 &     19.663 ~~~$\pm$2.353 &      7.073 ~~~$\pm$1.615 &    181.800 ~~~$\pm$3.303 &     60.599 ~~~$\pm$2.239 &     37.389 ~~~$\pm$2.009 &     24.405 ~~~$\pm$1.876 \\
SN 2018bat &     31.944 ~~~~$\pm$7.685 &     61.163 ~~~$\pm$2.972 &      8.574 ~~~$\pm$6.303 &     17.223 ~~~$\pm$2.678 &      5.359 ~~~$\pm$2.137 &    285.463 ~~~$\pm$4.606 &    103.444 ~~~$\pm$3.487 &     30.098 ~~~$\pm$2.520 &     18.889 ~~~$\pm$2.567 \\
SN 2018bav &     26.609 ~~~~$\pm$7.792 &     -2.589 ~~~$\pm$2.391 &      3.015 ~~~$\pm$2.865 &     26.105 ~~~$\pm$16.068 &      3.520 ~~~$\pm$2.507 &     18.993 ~~~$\pm$3.428 &     28.440 ~~~$\pm$3.756 &      8.551 ~~~$\pm$3.043 &      5.607 ~~~$\pm$2.783 \\
SN 2018bbj &      0.133 ~~~~$\pm$65.561 &      9.907 ~~~$\pm$4.617 &     21.052 ~~~$\pm$11.458 &      8.797 ~~~$\pm$10.694 &      3.552 ~~~$\pm$11.666 &     11.399 ~~~$\pm$5.365 &     -0.083 ~~~$\pm$11.809 &     -9.727 ~~~$\pm$16.196 &    -30.477 ~~~$\pm$16.446 \\
SN 2018bbk &     64.733 ~~~~$\pm$9.319 &     17.477 ~~~$\pm$1.842 &      5.579 ~~~$\pm$1.832 &     22.027 ~~~$\pm$2.003 &      1.284 ~~~$\pm$1.410 &     50.145 ~~~$\pm$1.826 &      4.744 ~~~$\pm$1.632 &     10.302 ~~~$\pm$1.485 &      4.076 ~~~$\pm$1.399 \\
SN 2018bbz &    340.651 ~~~~$\pm$43.325 &     75.407 ~~~$\pm$9.658 &     28.677 ~~~$\pm$9.247 &    138.538 ~~~$\pm$9.574 &     18.486 ~~~$\pm$10.173 &    211.125 ~~~$\pm$13.271 &    164.403 ~~~$\pm$11.060 &     85.188 ~~~$\pm$10.655 &     47.367 ~~~$\pm$10.983 \\
SN 2018bcm &     15.837 ~~~~$\pm$7.096 &      2.738 ~~~$\pm$2.553 &      0.094 ~~~$\pm$3.283 &      9.123 ~~~$\pm$2.965 &      5.771 ~~~$\pm$2.712 &     40.853 ~~~$\pm$7.563 &     23.585 ~~~$\pm$3.214 &      8.826 ~~~$\pm$3.817 &      7.995 ~~~$\pm$3.419 \\
SN 2018bdh &      0.154 ~~~~$\pm$20.008 &     14.867 ~~~$\pm$4.620 &     -5.718 ~~~$\pm$4.241 &      8.559 ~~~$\pm$4.134 &     -6.629 ~~~$\pm$3.909 &     15.290 ~~~$\pm$4.750 &      5.813 ~~~$\pm$4.182 &    -12.845 ~~~$\pm$5.068 &      2.721 ~~~$\pm$4.518 \\
SN 2018bdo &     44.036 ~~~~$\pm$6.246 &     23.480 ~~~$\pm$1.881 &      7.912 ~~~$\pm$1.608 &     13.868 ~~~$\pm$1.686 &      6.262 ~~~$\pm$1.292 &    104.701 ~~~$\pm$2.214 &     33.163 ~~~$\pm$1.639 &     22.981 ~~~$\pm$1.811 &     16.523 ~~~$\pm$1.757 \\
SN 2018bei &    170.110 ~~~~$\pm$10.059 &     58.079 ~~~$\pm$1.934 &     29.443 ~~~$\pm$2.078 &     94.345 ~~~$\pm$2.438 &      8.928 ~~~$\pm$1.335 &    197.186 ~~~$\pm$2.555 &     28.068 ~~~$\pm$1.310 &     45.692 ~~~$\pm$1.596 &     30.458 ~~~$\pm$1.805 \\
SN 2018bfc &     23.062 ~~~~$\pm$8.941 &      5.862 ~~~$\pm$1.649 &      1.582 ~~~$\pm$1.555 &      5.578 ~~~$\pm$1.574 &      0.518 ~~~$\pm$1.277 &     22.101 ~~~$\pm$1.414 &      3.786 ~~~$\pm$1.088 &      8.628 ~~~$\pm$1.869 &      3.796 ~~~$\pm$1.244 \\
SN 2018bfd &     24.481 ~~~~$\pm$19.752 &     60.392 ~~~$\pm$11.237 &     -9.451 ~~~$\pm$7.985 &     47.596 ~~~$\pm$8.303 &      6.656 ~~~$\pm$9.429 &    148.610 ~~~$\pm$16.279 &     63.259 ~~~$\pm$11.634 &      1.867 ~~~$\pm$9.971 &     18.631 ~~~$\pm$10.187 \\
SN 2018bfe &     37.261 ~~~~$\pm$7.851 &     14.717 ~~~$\pm$2.056 &      7.487 ~~~$\pm$2.258 &     10.951 ~~~$\pm$2.309 &      4.893 ~~~$\pm$2.090 &     44.776 ~~~$\pm$2.414 &     32.928 ~~~$\pm$2.518 &     16.974 ~~~$\pm$2.272 &     12.620 ~~~$\pm$2.242 \\
SN 2018bfh &     56.685 ~~~~$\pm$11.892 &     44.477 ~~~$\pm$4.433 &     16.391 ~~~$\pm$5.258 &     21.831 ~~~$\pm$5.227 &     19.725 ~~~$\pm$5.835 &    174.017 ~~~$\pm$6.787 &    117.705 ~~~$\pm$7.378 &     32.978 ~~~$\pm$6.033 &     28.378 ~~~$\pm$6.105 \\
SN 2018bfx &    396.387 ~~~~$\pm$10.602 &    161.413 ~~~$\pm$3.242 &     45.750 ~~~$\pm$2.292 &    146.330 ~~~$\pm$3.286 &     16.089 ~~~$\pm$1.471 &    533.827 ~~~$\pm$5.682 &    141.374 ~~~$\pm$2.489 &     93.253 ~~~$\pm$2.337 &     67.676 ~~~$\pm$2.438 \\
SN 2018bga &    134.885 ~~~~$\pm$10.720 &     35.226 ~~~$\pm$2.060 &     16.181 ~~~$\pm$1.700 &     52.374 ~~~$\pm$2.226 &      6.547 ~~~$\pm$1.326 &    120.647 ~~~$\pm$2.599 &     19.251 ~~~$\pm$1.488 &     28.989 ~~~$\pm$1.550 &     18.440 ~~~$\pm$1.379 \\
SN 2018bge &  &     88.510 ~~~$\pm$2.666 &      4.519 ~~~$\pm$2.117 &     17.704 ~~~$\pm$2.209 &     10.331 ~~~$\pm$1.663 &    335.516 ~~~$\pm$3.897 &    112.459 ~~~$\pm$2.362 &     59.009 ~~~$\pm$2.249 &     39.149 ~~~$\pm$2.099 \\
SN 2018bgv &     21.328 ~~~~$\pm$7.598 &     16.468 ~~~$\pm$2.493 &     -0.450 ~~~$\pm$2.655 &      8.599 ~~~$\pm$3.210 &      4.884 ~~~$\pm$1.904 &     80.061 ~~~$\pm$2.853 &     35.113 ~~~$\pm$2.755 &     10.437 ~~~$\pm$3.189 &      7.959 ~~~$\pm$2.820 \\
SN 2018bhc &     98.503 ~~~~$\pm$27.002 &     18.667 ~~~$\pm$3.397 &      3.718 ~~~$\pm$3.817 &     26.427 ~~~$\pm$3.985 &     13.746 ~~~$\pm$3.074 &     55.847 ~~~$\pm$3.580 &     24.511 ~~~$\pm$3.558 &     27.381 ~~~$\pm$3.398 &     16.281 ~~~$\pm$3.183 \\
SN 2018bho &     15.974 ~~~~$\pm$7.424 &     26.173 ~~~$\pm$2.261 &     -1.382 ~~~$\pm$2.148 &     11.247 ~~~$\pm$2.338 &      2.331 ~~~$\pm$2.275 &    139.952 ~~~$\pm$3.602 &     81.217 ~~~$\pm$3.286 &     13.293 ~~~$\pm$2.394 &     17.557 ~~~$\pm$2.545 \\
SN 2018bhp &      9.122 ~~~~$\pm$21.634 &     14.248 ~~~$\pm$7.021 &      1.593 ~~~$\pm$5.697 &     20.940 ~~~$\pm$6.046 &     -2.615 ~~~$\pm$5.506 &     29.197 ~~~$\pm$8.059 &     23.299 ~~~$\pm$6.182 &      3.802 ~~~$\pm$5.682 &      0.923 ~~~$\pm$5.691 \\
SN 2018big &      0.000 ~~~~$\pm$-1.616 &    103.291 ~~~$\pm$3.392 &     44.377 ~~~$\pm$2.820 &    129.918 ~~~$\pm$3.693 &     12.769 ~~~$\pm$1.735 &    390.820 ~~~$\pm$4.539 &     63.718 ~~~$\pm$1.963 &     82.938 ~~~$\pm$2.627 &     60.464 ~~~$\pm$2.131 \\
SN 2018bij &    207.754 ~~~~$\pm$11.353 &     34.872 ~~~$\pm$2.468 &     18.296 ~~~$\pm$2.629 &     38.897 ~~~$\pm$2.701 &     59.164 ~~~$\pm$2.649 &    191.370 ~~~$\pm$3.371 &    148.622 ~~~$\pm$3.018 &    115.454 ~~~$\pm$3.165 &     91.606 ~~~$\pm$4.131 \\
SN 2018bil &     12.661 ~~~~$\pm$8.376 &      8.510 ~~~$\pm$3.385 &      6.739 ~~~$\pm$3.307 &      5.451 ~~~$\pm$3.097 &     -2.602 ~~~$\pm$3.552 &     12.151 ~~~$\pm$3.966 &      2.823 ~~~$\pm$3.542 &     -2.388 ~~~$\pm$3.557 &     -0.573 ~~~$\pm$3.713 \\
SN 2018bio &     16.198 ~~~~$\pm$74.036 &     28.451 ~~~$\pm$8.933 &      1.223 ~~~$\pm$9.488 &      7.869 ~~~$\pm$8.981 &    -10.292 ~~~$\pm$9.952 &      5.433 ~~~$\pm$16.970 &     17.005 ~~~$\pm$16.072 &    -31.659 ~~~$\pm$13.740 &     12.837 ~~~$\pm$14.506 \\
SN 2018bjo & -74735.039 ~~~~$\pm$106148.602 &    148.690 ~~~$\pm$3.671 &     95.331 ~~~$\pm$3.368 &    280.081 ~~~$\pm$4.901 &     21.491 ~~~$\pm$2.361 &    565.109 ~~~$\pm$5.803 &    125.782 ~~~$\pm$2.903 &    120.068 ~~~$\pm$3.689 &    104.723 ~~~$\pm$3.230 \\
SN 2018bpd &     40.317 ~~~~$\pm$11.672 &     12.885 ~~~$\pm$2.339 &      6.335 ~~~$\pm$2.224 &     19.717 ~~~$\pm$2.534 &     -0.295 ~~~$\pm$1.672 &     48.021 ~~~$\pm$2.042 &      8.159 ~~~$\pm$1.449 &     12.160 ~~~$\pm$1.622 &      9.883 ~~~$\pm$1.809 \\
SN 2018bsg &  &     19.392 ~~~$\pm$1.611 &      5.709 ~~~$\pm$1.727 &     11.954 ~~~$\pm$1.808 &      1.414 ~~~$\pm$1.507 &     71.300 ~~~$\pm$1.927 &     35.199 ~~~$\pm$1.834 &     17.025 ~~~$\pm$1.770 &     11.153 ~~~$\pm$1.754 \\
SN 2018bsn &    188.571 ~~~~$\pm$28.654 &     17.883 ~~~$\pm$5.772 &     38.582 ~~~$\pm$7.216 &     69.799 ~~~$\pm$7.366 &     49.087 ~~~$\pm$7.841 &    159.242 ~~~$\pm$9.578 &    388.118 ~~~$\pm$10.730 &    143.728 ~~~$\pm$9.044 &    130.615 ~~~$\pm$9.035 \\
SN 2018btb &     78.973 ~~~~$\pm$17.025 &     60.211 ~~~$\pm$5.010 &     10.309 ~~~$\pm$5.241 &     41.293 ~~~$\pm$5.401 &      4.724 ~~~$\pm$5.501 &    235.623 ~~~$\pm$7.628 &    145.731 ~~~$\pm$7.209 &     57.043 ~~~$\pm$6.188 &     28.893 ~~~$\pm$6.012 \\
SN 2018bti &    154.072 ~~~~$\pm$13.561 &     47.969 ~~~$\pm$2.296 &     22.619 ~~~$\pm$2.109 &     57.491 ~~~$\pm$2.563 &      9.458 ~~~$\pm$1.602 &    175.202 ~~~$\pm$2.905 &     33.246 ~~~$\pm$1.690 &     44.893 ~~~$\pm$2.095 &     27.616 ~~~$\pm$1.941 \\
SN 2018buh &     65.858 ~~~~$\pm$8.959 &     64.055 ~~~$\pm$2.546 &      8.736 ~~~$\pm$2.316 &     24.503 ~~~$\pm$2.447 &      9.313 ~~~$\pm$2.339 &    235.990 ~~~$\pm$3.831 &    129.610 ~~~$\pm$3.255 &     54.758 ~~~$\pm$2.898 &     43.182 ~~~$\pm$2.738 \\
SN 2018bui &      0.000 ~~~~$\pm$-1.565 &    306.421 ~~~$\pm$4.693 &    156.960 ~~~$\pm$4.068 &    481.342 ~~~$\pm$6.337 &     36.924 ~~~$\pm$2.546 &    896.700 ~~~$\pm$7.525 &    125.335 ~~~$\pm$2.820 &    190.320 ~~~$\pm$3.513 &    138.383 ~~~$\pm$3.785 \\
SN 2018bvi &  &     42.080 ~~~$\pm$2.538 &     12.190 ~~~$\pm$2.268 &     41.964 ~~~$\pm$2.576 &      5.857 ~~~$\pm$1.567 &    135.811 ~~~$\pm$2.632 &     28.297 ~~~$\pm$1.723 &     34.782 ~~~$\pm$2.059 &     21.617 ~~~$\pm$1.852 \\
SN 2018bvx &      9.284 ~~~~$\pm$5.576 &      9.430 ~~~$\pm$1.446 &     -0.996 ~~~$\pm$1.647 &      4.583 ~~~$\pm$1.706 &      3.473 ~~~$\pm$1.646 &     36.406 ~~~$\pm$1.731 &     21.275 ~~~$\pm$1.770 &      6.519 ~~~$\pm$1.631 &     12.299 ~~~$\pm$4.292 \\
SN 2018bwb &     53.177 ~~~~$\pm$5.929 &     17.698 ~~~$\pm$1.438 &      1.616 ~~~$\pm$1.177 &      7.423 ~~~$\pm$1.350 &      2.135 ~~~$\pm$0.923 &     54.297 ~~~$\pm$1.484 &     14.001 ~~~$\pm$1.117 &     14.075 ~~~$\pm$1.066 &     11.501 ~~~$\pm$0.977 \\
SN 2018bxo &    243.663 ~~~~$\pm$11.672 &     80.997 ~~~$\pm$2.897 &     14.448 ~~~$\pm$2.168 &     53.361 ~~~$\pm$2.704 &     12.528 ~~~$\pm$1.603 &    300.557 ~~~$\pm$4.194 &     80.436 ~~~$\pm$2.223 &     62.896 ~~~$\pm$2.141 &     47.454 ~~~$\pm$2.090 \\
SN 2018bxs &     20.390 ~~~~$\pm$5.725 &     13.556 ~~~$\pm$1.373 &      3.386 ~~~$\pm$1.418 &     12.519 ~~~$\pm$1.568 &      1.980 ~~~$\pm$1.496 &     58.734 ~~~$\pm$1.719 &     26.920 ~~~$\pm$1.627 &     14.830 ~~~$\pm$1.433 &     11.258 ~~~$\pm$1.398 \\
SN 2018byg &     13.188 ~~~~$\pm$16.000 &      6.787 ~~~$\pm$9.589 &      9.276 ~~~$\pm$5.952 &     19.447 ~~~$\pm$6.343 &      2.845 ~~~$\pm$5.337 &     23.454 ~~~$\pm$11.085 &      2.533 ~~~$\pm$6.068 &      1.611 ~~~$\pm$5.512 &      1.676 ~~~$\pm$5.781 \\
SN 2018byi &      8.857 ~~~~$\pm$74.304 &     42.304 ~~~$\pm$11.515 &    -14.725 ~~~$\pm$12.555 &     29.040 ~~~$\pm$11.804 &     -8.935 ~~~$\pm$13.750 &     16.539 ~~~$\pm$21.111 &     14.933 ~~~$\pm$20.615 &      1.678 ~~~$\pm$19.102 &     -4.541 ~~~$\pm$19.116 \\
SN 2018bzz &     45.697 ~~~~$\pm$8.916 &     28.846 ~~~$\pm$2.232 &      7.445 ~~~$\pm$2.161 &     16.356 ~~~$\pm$2.152 &      6.519 ~~~$\pm$2.016 &    146.166 ~~~$\pm$2.916 &     76.413 ~~~$\pm$2.548 &     25.014 ~~~$\pm$2.376 &     18.860 ~~~$\pm$2.307 \\
SN 2018cbf &    168.858 ~~~~$\pm$9.970 &     47.870 ~~~$\pm$2.282 &     22.183 ~~~$\pm$2.158 &     61.425 ~~~$\pm$2.656 &     10.100 ~~~$\pm$1.447 &    168.334 ~~~$\pm$2.812 &     27.280 ~~~$\pm$1.728 &     36.858 ~~~$\pm$2.027 &     25.736 ~~~$\pm$2.271 \\
SN 2018cbv &     12.566 ~~~~$\pm$6.657 &     18.673 ~~~$\pm$1.993 &      6.726 ~~~$\pm$1.983 &     13.648 ~~~$\pm$2.125 &      4.631 ~~~$\pm$1.659 &    107.554 ~~~$\pm$2.710 &     56.636 ~~~$\pm$2.323 &     17.442 ~~~$\pm$1.911 &     14.489 ~~~$\pm$1.951 \\
SN 2018cdg &    114.964 ~~~~$\pm$8.735 &     66.249 ~~~$\pm$2.406 &     12.954 ~~~$\pm$2.097 &     24.067 ~~~$\pm$2.153 &      6.738 ~~~$\pm$1.460 &    258.615 ~~~$\pm$3.741 &     72.959 ~~~$\pm$2.209 &     53.929 ~~~$\pm$2.030 &     35.437 ~~~$\pm$1.752 \\
SN 2018cdt &    182.752 ~~~~$\pm$33.240 &     58.160 ~~~$\pm$9.786 &     30.541 ~~~$\pm$9.554 &    105.889 ~~~$\pm$9.985 &      4.002 ~~~$\pm$10.243 &    114.507 ~~~$\pm$12.960 &    117.945 ~~~$\pm$11.696 &     35.765 ~~~$\pm$11.025 &     15.400 ~~~$\pm$10.922 \\
SN 2018cdy &    232.793 ~~~~$\pm$16.086 &     82.370 ~~~$\pm$3.352 &     26.853 ~~~$\pm$2.913 &     82.433 ~~~$\pm$3.519 &      8.417 ~~~$\pm$1.724 &    258.120 ~~~$\pm$3.858 &     50.734 ~~~$\pm$2.071 &     63.044 ~~~$\pm$2.745 &     42.836 ~~~$\pm$2.101 \\
SN 2018cdz &     45.797 ~~~~$\pm$8.480 &     21.047 ~~~$\pm$2.341 &      7.292 ~~~$\pm$2.484 &     15.418 ~~~$\pm$2.586 &      4.135 ~~~$\pm$1.902 &     77.234 ~~~$\pm$2.776 &     46.952 ~~~$\pm$2.490 &     25.990 ~~~$\pm$2.408 &     20.248 ~~~$\pm$2.812 \\
SN 2018cea &     36.872 ~~~~$\pm$10.353 &     13.572 ~~~$\pm$2.683 &     -2.777 ~~~$\pm$2.310 &      8.844 ~~~$\pm$2.367 &      4.390 ~~~$\pm$1.847 &     33.768 ~~~$\pm$3.080 &     26.832 ~~~$\pm$2.221 &     21.267 ~~~$\pm$2.436 &      5.522 ~~~$\pm$2.627 \\
SN 2018cec &     45.828 ~~~~$\pm$13.836 &     19.293 ~~~$\pm$2.762 &     22.803 ~~~$\pm$3.463 &     68.503 ~~~$\pm$3.939 &     14.584 ~~~$\pm$3.058 &     79.791 ~~~$\pm$3.301 &    100.784 ~~~$\pm$3.624 &     20.869 ~~~$\pm$5.228 &     17.441 ~~~$\pm$3.488 \\
SN 2018ced &     23.275 ~~~~$\pm$6.554 &     10.778 ~~~$\pm$1.767 &      2.498 ~~~$\pm$1.661 &      2.265 ~~~$\pm$1.751 &      1.248 ~~~$\pm$1.115 &     47.692 ~~~$\pm$1.712 &     13.852 ~~~$\pm$1.432 &      9.790 ~~~$\pm$1.322 &     10.217 ~~~$\pm$1.376 \\
SN 2018cem &    265.968 ~~~~$\pm$20.944 &    113.820 ~~~$\pm$3.552 &     98.298 ~~~$\pm$3.739 &    317.195 ~~~$\pm$5.632 &     37.482 ~~~$\pm$2.796 &    472.958 ~~~$\pm$5.846 &    271.533 ~~~$\pm$4.122 &    118.876 ~~~$\pm$3.519 &     89.534 ~~~$\pm$3.228 \\
SN 2018cgt &     93.884 ~~~~$\pm$13.611 &     96.511 ~~~$\pm$3.599 &      8.282 ~~~$\pm$3.181 &     20.153 ~~~$\pm$3.305 &     13.583 ~~~$\pm$3.016 &    445.488 ~~~$\pm$6.177 &    177.213 ~~~$\pm$4.430 &     81.729 ~~~$\pm$3.678 &     51.509 ~~~$\pm$3.458 \\
SN 2018chd &     53.717 ~~~~$\pm$6.612 &     47.945 ~~~$\pm$2.027 &      5.050 ~~~$\pm$1.839 &      8.215 ~~~$\pm$1.744 &      4.557 ~~~$\pm$1.285 &    165.275 ~~~$\pm$2.628 &     56.742 ~~~$\pm$1.754 &     28.116 ~~~$\pm$1.508 &     17.904 ~~~$\pm$1.428 \\
SN 2018chf &     78.396 ~~~~$\pm$7.182 &     86.820 ~~~$\pm$2.536 &     13.595 ~~~$\pm$2.555 &     30.005 ~~~$\pm$2.326 &     11.995 ~~~$\pm$1.952 &    376.614 ~~~$\pm$4.951 &    146.538 ~~~$\pm$3.045 &     53.163 ~~~$\pm$2.384 &     34.292 ~~~$\pm$2.218 \\
SN 2018cih &     32.105 ~~~~$\pm$5.981 &     24.002 ~~~$\pm$1.632 &     -0.415 ~~~$\pm$1.646 &      4.819 ~~~$\pm$1.615 &      2.237 ~~~$\pm$1.275 &     96.218 ~~~$\pm$2.157 &     33.784 ~~~$\pm$1.685 &     18.195 ~~~$\pm$2.130 &     11.297 ~~~$\pm$1.723 \\
SN 2018ciw &     14.851 ~~~~$\pm$73.759 &     23.151 ~~~$\pm$10.726 &     -3.506 ~~~$\pm$11.642 &     30.460 ~~~$\pm$11.493 &      7.330 ~~~$\pm$22.023 &     -2.066 ~~~$\pm$19.985 &     58.882 ~~~$\pm$19.505 &      5.876 ~~~$\pm$17.823 &     -6.049 ~~~$\pm$17.874 \\
SN 2018clq &    143.072 ~~~~$\pm$6.849 &    160.894 ~~~$\pm$2.414 &     13.552 ~~~$\pm$1.746 &     33.010 ~~~$\pm$1.877 &     14.260 ~~~$\pm$1.716 &    728.495 ~~~$\pm$5.188 &    240.741 ~~~$\pm$2.830 &    105.975 ~~~$\pm$2.275 &     76.982 ~~~$\pm$2.131 \\
SN 2018cmu &    200.669 ~~~~$\pm$12.735 &    175.916 ~~~$\pm$3.861 &    157.569 ~~~$\pm$3.897 &    443.609 ~~~$\pm$5.477 &     33.250 ~~~$\pm$2.757 &    858.880 ~~~$\pm$7.039 &    511.260 ~~~$\pm$5.063 &    161.026 ~~~$\pm$3.668 &    126.477 ~~~$\pm$3.439 \\
SN 2018cnp &    313.279 ~~~~$\pm$27.700 &    177.675 ~~~$\pm$6.332 &    102.563 ~~~$\pm$6.591 &    272.248 ~~~$\pm$7.871 &     55.580 ~~~$\pm$6.812 &   1170.361 ~~~$\pm$14.015 &    716.524 ~~~$\pm$10.819 &    317.657 ~~~$\pm$9.277 &    234.609 ~~~$\pm$8.747 \\
SN 2018cnx &    175.917 ~~~~$\pm$10.704 &    118.187 ~~~$\pm$3.151 &      9.425 ~~~$\pm$2.407 &     35.895 ~~~$\pm$2.518 &      8.921 ~~~$\pm$1.655 &    460.377 ~~~$\pm$4.979 &    157.242 ~~~$\pm$2.615 &     85.363 ~~~$\pm$2.738 &     58.784 ~~~$\pm$2.369 \\
SN 2018cny &     71.590 ~~~~$\pm$8.294 &     34.611 ~~~$\pm$2.327 &     12.436 ~~~$\pm$2.356 &     25.456 ~~~$\pm$2.489 &      7.669 ~~~$\pm$2.349 &    221.647 ~~~$\pm$4.183 &     95.087 ~~~$\pm$3.167 &     44.253 ~~~$\pm$2.789 &     36.713 ~~~$\pm$2.761 \\
SN 2018cof &     35.850 ~~~~$\pm$10.969 &      8.931 ~~~$\pm$2.838 &      3.716 ~~~$\pm$3.008 &     20.363 ~~~$\pm$3.251 &      6.373 ~~~$\pm$2.601 &     25.672 ~~~$\pm$2.930 &     19.797 ~~~$\pm$2.602 &     26.653 ~~~$\pm$3.791 &     17.015 ~~~$\pm$3.139 \\
SN 2018coj &     11.409 ~~~~$\pm$8.153 &     16.144 ~~~$\pm$5.578 &     -3.594 ~~~$\pm$3.147 &      7.198 ~~~$\pm$3.117 &      0.907 ~~~$\pm$3.052 &     36.295 ~~~$\pm$6.416 &     27.040 ~~~$\pm$4.092 &      4.258 ~~~$\pm$3.618 &      5.789 ~~~$\pm$3.459 \\
SN 2018cow &      0.000 ~~~~$\pm$-1.552 &     65.894 ~~~$\pm$3.372 &      5.764 ~~~$\pm$2.901 &     26.035 ~~~$\pm$3.178 &      0.956 ~~~$\pm$2.282 &    202.639 ~~~$\pm$3.887 &     67.418 ~~~$\pm$2.806 &     41.814 ~~~$\pm$2.646 &     33.722 ~~~$\pm$2.732 \\
SN 2018cqa &    200.592 ~~~~$\pm$10.973 &     89.014 ~~~$\pm$2.525 &     33.386 ~~~$\pm$2.167 &    103.970 ~~~$\pm$2.896 &     13.127 ~~~$\pm$1.465 &    334.425 ~~~$\pm$4.101 &     68.338 ~~~$\pm$2.366 &     67.460 ~~~$\pm$2.069 &     47.945 ~~~$\pm$1.826 \\
SN 2018cqi &      0.000 ~~~~$\pm$-1.640 &    152.661 ~~~$\pm$4.514 &     19.328 ~~~$\pm$3.866 &     50.210 ~~~$\pm$4.027 &     18.505 ~~~$\pm$3.087 &    535.126 ~~~$\pm$6.924 &    188.789 ~~~$\pm$4.326 &    128.108 ~~~$\pm$4.392 &     89.851 ~~~$\pm$3.934 \\
SN 2018cqp &     46.035 ~~~~$\pm$15.697 &     75.952 ~~~$\pm$2.929 &      6.475 ~~~$\pm$2.607 &     15.330 ~~~$\pm$2.651 &     11.586 ~~~$\pm$2.431 &    409.155 ~~~$\pm$5.287 &    146.163 ~~~$\pm$3.811 &     44.205 ~~~$\pm$2.799 &     38.572 ~~~$\pm$2.965 \\
SN 2018crs &     66.962 ~~~~$\pm$6.864 &     55.422 ~~~$\pm$1.837 &      8.417 ~~~$\pm$1.745 &     21.757 ~~~$\pm$1.762 &      6.781 ~~~$\pm$1.363 &    266.721 ~~~$\pm$2.752 &     90.074 ~~~$\pm$1.932 &     42.589 ~~~$\pm$1.694 &     29.283 ~~~$\pm$1.600 \\
SN 2018ctc &     24.416 ~~~~$\pm$10.002 &     20.691 ~~~$\pm$2.754 &      9.289 ~~~$\pm$2.911 &     19.565 ~~~$\pm$3.050 &      8.629 ~~~$\pm$2.973 &     83.094 ~~~$\pm$3.656 &     54.601 ~~~$\pm$3.851 &     21.236 ~~~$\pm$3.196 &     10.221 ~~~$\pm$3.093 \\
SN 2018ctj &     76.120 ~~~~$\pm$7.056 &     20.213 ~~~$\pm$1.485 &      7.104 ~~~$\pm$1.328 &     15.537 ~~~$\pm$1.440 &      2.731 ~~~$\pm$1.062 &     82.382 ~~~$\pm$1.798 &     15.654 ~~~$\pm$1.480 &     25.454 ~~~$\pm$1.396 &     17.188 ~~~$\pm$1.209 \\
SN 2018ctq &     74.959 ~~~~$\pm$5.636 &     34.809 ~~~$\pm$1.643 &      7.269 ~~~$\pm$1.708 &     16.952 ~~~$\pm$1.697 &      2.272 ~~~$\pm$1.185 &    118.688 ~~~$\pm$2.150 &     37.468 ~~~$\pm$1.524 &     27.323 ~~~$\pm$2.274 &     19.228 ~~~$\pm$1.963 \\
SN 2018ctr &      0.000 ~~~~$\pm$-1.703 &     30.152 ~~~$\pm$2.060 &      4.899 ~~~$\pm$1.746 &     12.587 ~~~$\pm$1.869 &      8.553 ~~~$\pm$1.364 &    116.029 ~~~$\pm$2.183 &     33.266 ~~~$\pm$1.538 &     29.057 ~~~$\pm$2.248 &     25.364 ~~~$\pm$1.802 \\
SN 2018cty &      1.901 ~~~~$\pm$13.174 &      3.985 ~~~$\pm$3.252 &     -1.235 ~~~$\pm$3.922 &      1.917 ~~~$\pm$3.508 &      7.193 ~~~$\pm$3.269 &      6.774 ~~~$\pm$3.174 &      4.121 ~~~$\pm$3.400 &     -0.759 ~~~$\pm$3.129 &     -1.318 ~~~$\pm$3.108 \\
SN 2018cua &      2.270 ~~~~$\pm$5.401 &      9.706 ~~~$\pm$5.826 &      3.981 ~~~$\pm$2.184 &      0.664 ~~~$\pm$2.505 &     -4.957 ~~~$\pm$2.057 &     15.152 ~~~$\pm$5.612 &      0.629 ~~~$\pm$1.907 &      1.417 ~~~$\pm$1.939 &      2.326 ~~~$\pm$3.020 \\
SN 2018cup &      0.000 ~~~~$\pm$-1.550 &     96.624 ~~~$\pm$3.006 &     15.449 ~~~$\pm$2.547 &     46.144 ~~~$\pm$2.955 &     13.239 ~~~$\pm$2.135 &    344.884 ~~~$\pm$4.653 &    105.013 ~~~$\pm$2.763 &     85.442 ~~~$\pm$2.789 &     64.330 ~~~$\pm$2.823 \\
SN 2018cur &      0.000 ~~~~$\pm$-1.534 &    178.346 ~~~$\pm$3.071 &      6.770 ~~~$\pm$1.755 &     19.357 ~~~$\pm$1.822 &     10.155 ~~~$\pm$1.417 &    894.556 ~~~$\pm$7.662 &    317.907 ~~~$\pm$3.109 &     89.868 ~~~$\pm$2.035 &     70.099 ~~~$\pm$2.243 \\
SN 2018cve &    496.724 ~~~~$\pm$31.361 &    299.338 ~~~$\pm$8.211 &     46.262 ~~~$\pm$7.046 &    124.301 ~~~$\pm$7.543 &     55.533 ~~~$\pm$7.430 &   1360.920 ~~~$\pm$15.663 &    665.119 ~~~$\pm$11.460 &    291.426 ~~~$\pm$9.478 &    210.212 ~~~$\pm$8.919 \\
SN 2018cvf &     18.519 ~~~~$\pm$8.301 &     22.047 ~~~$\pm$2.031 &      4.183 ~~~$\pm$2.349 &      5.343 ~~~$\pm$2.270 &      2.260 ~~~$\pm$1.884 &     99.309 ~~~$\pm$2.956 &     40.016 ~~~$\pm$2.528 &     15.374 ~~~$\pm$2.113 &     12.735 ~~~$\pm$2.154 \\
SN 2018cvh &    821.246 ~~~~$\pm$30.166 &    856.871 ~~~$\pm$10.332 &     72.396 ~~~$\pm$6.325 &    231.808 ~~~$\pm$7.275 &    180.433 ~~~$\pm$7.281 &   4334.101 ~~~$\pm$29.781 &   2541.735 ~~~$\pm$18.149 &    795.917 ~~~$\pm$11.571 &    731.679 ~~~$\pm$11.187 \\
SN 2018cvq &    178.384 ~~~~$\pm$17.777 &    226.158 ~~~$\pm$5.207 &     18.225 ~~~$\pm$3.956 &     35.604 ~~~$\pm$4.175 &     21.139 ~~~$\pm$3.319 &   1205.276 ~~~$\pm$11.577 &    506.057 ~~~$\pm$6.617 &    142.705 ~~~$\pm$4.572 &    112.996 ~~~$\pm$4.449 \\
SN 2018cvs &     30.960 ~~~~$\pm$10.192 &      7.134 ~~~$\pm$3.376 &      3.601 ~~~$\pm$3.470 &     14.013 ~~~$\pm$3.678 &      5.837 ~~~$\pm$3.040 &     33.714 ~~~$\pm$5.365 &     32.495 ~~~$\pm$5.105 &     11.644 ~~~$\pm$3.382 &     12.203 ~~~$\pm$3.706 \\
SN 2018cvu &     38.654 ~~~~$\pm$13.930 &     -0.718 ~~~$\pm$3.340 &      9.732 ~~~$\pm$4.487 &     16.876 ~~~$\pm$4.136 &      1.345 ~~~$\pm$3.441 &     26.571 ~~~$\pm$3.902 &     31.698 ~~~$\pm$4.108 &     20.413 ~~~$\pm$4.213 &     13.070 ~~~$\pm$3.691 \\
SN 2018cvv &     17.205 ~~~~$\pm$10.167 &      2.071 ~~~$\pm$2.738 &      7.877 ~~~$\pm$4.201 &     15.372 ~~~$\pm$4.273 &      8.796 ~~~$\pm$4.262 &     19.495 ~~~$\pm$3.849 &     16.734 ~~~$\pm$4.627 &     11.153 ~~~$\pm$4.534 &      0.433 ~~~$\pm$4.514 \\
SN 2018cwa &      0.000 ~~~~$\pm$-1.546 &     63.211 ~~~$\pm$2.408 &     45.106 ~~~$\pm$2.259 &    140.863 ~~~$\pm$3.175 &      7.568 ~~~$\pm$1.420 &    193.174 ~~~$\pm$2.580 &     19.939 ~~~$\pm$1.348 &     35.655 ~~~$\pm$1.519 &     30.226 ~~~$\pm$1.556 \\
SN 2018cxe &    255.047 ~~~~$\pm$14.019 &     90.996 ~~~$\pm$2.704 &     24.942 ~~~$\pm$2.320 &     83.988 ~~~$\pm$2.739 &      8.850 ~~~$\pm$1.593 &    286.471 ~~~$\pm$3.132 &     61.364 ~~~$\pm$1.951 &     60.582 ~~~$\pm$1.895 &     43.179 ~~~$\pm$1.655 \\
SN 2018cxm &    167.766 ~~~~$\pm$13.440 &     53.854 ~~~$\pm$2.146 &      9.136 ~~~$\pm$1.727 &     40.105 ~~~$\pm$1.980 &      4.577 ~~~$\pm$1.317 &    181.687 ~~~$\pm$2.639 &     45.122 ~~~$\pm$1.698 &     43.729 ~~~$\pm$1.624 &     25.843 ~~~$\pm$1.395 \\
SN 2018cxn &    298.673 ~~~~$\pm$17.381 &    274.691 ~~~$\pm$4.947 &     18.524 ~~~$\pm$3.259 &     50.640 ~~~$\pm$3.361 &     18.913 ~~~$\pm$2.824 &   1044.676 ~~~$\pm$9.555 &    342.830 ~~~$\pm$4.464 &    153.157 ~~~$\pm$3.608 &    110.115 ~~~$\pm$3.428 \\
SN 2018dbg &      0.000 ~~~~$\pm$-1.641 &    158.102 ~~~$\pm$3.532 &     20.539 ~~~$\pm$2.177 &     63.098 ~~~$\pm$2.638 &     11.526 ~~~$\pm$1.512 &    650.590 ~~~$\pm$6.121 &    212.793 ~~~$\pm$2.929 &    102.992 ~~~$\pm$2.262 &     72.091 ~~~$\pm$2.361 \\
SN 2018dct &     78.468 ~~~~$\pm$9.010 &     46.368 ~~~$\pm$2.284 &      5.760 ~~~$\pm$1.988 &     12.508 ~~~$\pm$2.082 &      8.579 ~~~$\pm$1.967 &    151.946 ~~~$\pm$2.865 &     56.931 ~~~$\pm$2.075 &     34.557 ~~~$\pm$1.983 &     23.991 ~~~$\pm$1.927 \\
SN 2018dcw &      0.000 ~~~~$\pm$-1.479 &     53.167 ~~~$\pm$1.860 &      5.557 ~~~$\pm$1.482 &     13.565 ~~~$\pm$1.592 &      6.183 ~~~$\pm$1.520 &    300.780 ~~~$\pm$3.705 &     98.327 ~~~$\pm$2.225 &     50.021 ~~~$\pm$2.027 &     34.490 ~~~$\pm$1.752 \\
SN 2018ddr &      0.000 ~~~~$\pm$-1.613 &     96.954 ~~~$\pm$2.582 &     16.316 ~~~$\pm$2.087 &     48.518 ~~~$\pm$2.358 &     13.087 ~~~$\pm$1.988 &    467.519 ~~~$\pm$5.166 &    142.063 ~~~$\pm$2.860 &     99.161 ~~~$\pm$2.712 &     80.006 ~~~$\pm$2.779 \\
SN 2018der &     19.528 ~~~~$\pm$12.469 &      4.907 ~~~$\pm$3.933 &      4.375 ~~~$\pm$3.796 &     18.718 ~~~$\pm$4.173 &      1.127 ~~~$\pm$3.768 &     22.936 ~~~$\pm$5.133 &     17.834 ~~~$\pm$4.432 &      6.959 ~~~$\pm$3.977 &      4.919 ~~~$\pm$4.029 \\
SN 2018dfc &     93.967 ~~~~$\pm$10.377 &     74.874 ~~~$\pm$2.573 &      5.756 ~~~$\pm$2.044 &     16.245 ~~~$\pm$2.220 &      9.938 ~~~$\pm$1.778 &    273.414 ~~~$\pm$3.532 &     93.890 ~~~$\pm$2.253 &     49.708 ~~~$\pm$2.026 &     35.913 ~~~$\pm$2.061 \\
SN 2018dgs &    115.723 ~~~~$\pm$12.361 &     65.010 ~~~$\pm$2.738 &      8.538 ~~~$\pm$2.615 &     19.338 ~~~$\pm$2.571 &      7.341 ~~~$\pm$2.211 &    242.487 ~~~$\pm$3.653 &    104.818 ~~~$\pm$2.871 &     49.712 ~~~$\pm$2.685 &     40.834 ~~~$\pm$2.556 \\
SN 2018dht &      0.000 ~~~~$\pm$-1.626 &    147.213 ~~~$\pm$4.174 &     12.993 ~~~$\pm$3.377 &     25.966 ~~~$\pm$3.479 &     14.768 ~~~$\pm$3.294 &    688.742 ~~~$\pm$7.631 &    230.181 ~~~$\pm$4.896 &     77.363 ~~~$\pm$4.336 &     60.316 ~~~$\pm$3.963 \\
SN 2018djg &    225.527 ~~~~$\pm$11.289 &    141.286 ~~~$\pm$2.909 &     17.661 ~~~$\pm$1.901 &     52.281 ~~~$\pm$2.172 &     14.087 ~~~$\pm$1.328 &    570.895 ~~~$\pm$4.805 &    170.491 ~~~$\pm$2.315 &     90.539 ~~~$\pm$2.040 &     69.828 ~~~$\pm$1.874 \\
SN 2018ds &    134.141 ~~~~$\pm$20.168 &     46.164 ~~~$\pm$2.950 &     15.772 ~~~$\pm$3.202 &     37.901 ~~~$\pm$3.317 &     27.282 ~~~$\pm$3.388 &    308.279 ~~~$\pm$4.773 &    254.545 ~~~$\pm$4.697 &     74.334 ~~~$\pm$3.722 &     52.502 ~~~$\pm$3.704 \\
SN 2018dsw &      8.452 ~~~~$\pm$6.028 &      3.473 ~~~$\pm$1.764 &      5.212 ~~~$\pm$2.270 &      4.988 ~~~$\pm$1.998 &     -0.985 ~~~$\pm$1.732 &     29.379 ~~~$\pm$2.176 &     12.992 ~~~$\pm$2.269 &      3.105 ~~~$\pm$2.405 &      3.898 ~~~$\pm$1.764 \\
SN 2018dxu &     32.258 ~~~~$\pm$10.117 &      9.607 ~~~$\pm$2.570 &      9.729 ~~~$\pm$2.830 &     15.238 ~~~$\pm$3.323 &      4.754 ~~~$\pm$2.379 &     66.270 ~~~$\pm$6.380 &     46.245 ~~~$\pm$3.261 &     19.234 ~~~$\pm$2.782 &     11.115 ~~~$\pm$2.622 \\
SN 2018dyp &     89.545 ~~~~$\pm$9.201 &    141.691 ~~~$\pm$3.642 &      8.963 ~~~$\pm$2.766 &     20.259 ~~~$\pm$2.822 &     13.699 ~~~$\pm$2.291 &    583.641 ~~~$\pm$6.512 &    191.484 ~~~$\pm$3.833 &     71.172 ~~~$\pm$2.816 &     51.080 ~~~$\pm$2.700 \\
SN 2018dyz &     66.950 ~~~~$\pm$17.440 &     23.045 ~~~$\pm$3.549 &      5.660 ~~~$\pm$3.298 &     23.959 ~~~$\pm$3.534 &      9.524 ~~~$\pm$3.194 &     51.390 ~~~$\pm$4.247 &     57.115 ~~~$\pm$3.900 &     28.449 ~~~$\pm$3.475 &     22.196 ~~~$\pm$3.449 \\
SN 2018dzw &     59.144 ~~~~$\pm$10.284 &     33.408 ~~~$\pm$2.181 &      4.533 ~~~$\pm$2.146 &      7.816 ~~~$\pm$2.223 &      3.764 ~~~$\pm$1.994 &    118.127 ~~~$\pm$2.733 &     47.200 ~~~$\pm$2.389 &     33.310 ~~~$\pm$2.116 &     23.642 ~~~$\pm$2.194 \\
SN 2018ecj &      0.000 ~~~~$\pm$-1.179 &    199.324 ~~~$\pm$2.963 &     45.408 ~~~$\pm$1.821 &    127.111 ~~~$\pm$2.489 &     20.781 ~~~$\pm$1.388 &    955.958 ~~~$\pm$7.216 &    243.760 ~~~$\pm$2.578 &    169.380 ~~~$\pm$2.411 &    120.554 ~~~$\pm$2.106 \\
SN 2018edd &     74.297 ~~~~$\pm$114.613 &     61.064 ~~~$\pm$17.953 &     10.504 ~~~$\pm$16.468 &     69.379 ~~~$\pm$16.252 &    -20.686 ~~~$\pm$18.520 &    134.388 ~~~$\pm$29.636 &    117.483 ~~~$\pm$26.475 &     22.897 ~~~$\pm$22.359 &    -17.985 ~~~$\pm$22.541 \\
SN 2018edz &      2.497 ~~~~$\pm$71.203 &     55.121 ~~~$\pm$11.062 &    -35.461 ~~~$\pm$11.440 &     44.687 ~~~$\pm$10.890 &     -0.889 ~~~$\pm$12.264 &     48.262 ~~~$\pm$14.530 &      6.456 ~~~$\pm$13.976 &     -0.111 ~~~$\pm$17.034 &     -4.742 ~~~$\pm$17.105 \\
SN 2018efk &     94.388 ~~~~$\pm$8.882 &     25.983 ~~~$\pm$2.228 &      8.920 ~~~$\pm$1.926 &     29.039 ~~~$\pm$2.265 &      4.922 ~~~$\pm$1.611 &      0.000 ~~~$\pm$-0.755 &      0.000 ~~~$\pm$-0.755 &     17.362 ~~~$\pm$2.047 &     11.607 ~~~$\pm$1.936 \\
SN 2018efn &  &     74.734 ~~~$\pm$8.501 &     21.847 ~~~$\pm$8.252 &    118.664 ~~~$\pm$8.945 &     14.707 ~~~$\pm$9.159 &    144.772 ~~~$\pm$11.210 &    126.416 ~~~$\pm$10.513 &     43.177 ~~~$\pm$9.932 &     18.896 ~~~$\pm$9.921 \\
SN 2018ell &    130.782 ~~~~$\pm$8.967 &     60.911 ~~~$\pm$2.430 &     14.381 ~~~$\pm$2.205 &     44.286 ~~~$\pm$2.507 &     10.598 ~~~$\pm$1.520 &    216.531 ~~~$\pm$3.339 &     51.886 ~~~$\pm$1.873 &     54.089 ~~~$\pm$2.018 &     39.171 ~~~$\pm$1.835 \\
SN 2018elp &    155.736 ~~~~$\pm$13.254 &     45.607 ~~~$\pm$2.789 &     29.167 ~~~$\pm$2.297 &     86.681 ~~~$\pm$2.916 &      2.891 ~~~$\pm$1.351 &    152.609 ~~~$\pm$2.567 &     19.368 ~~~$\pm$1.407 &     33.183 ~~~$\pm$1.669 &     22.878 ~~~$\pm$1.466 \\
SN 2018emi &     29.276 ~~~~$\pm$6.234 &     22.386 ~~~$\pm$2.019 &      3.085 ~~~$\pm$1.921 &      6.132 ~~~$\pm$1.816 &      8.109 ~~~$\pm$1.629 &    115.268 ~~~$\pm$2.486 &     41.366 ~~~$\pm$2.024 &     23.828 ~~~$\pm$1.795 &     12.740 ~~~$\pm$1.610 \\
SN 2018eml &     38.990 ~~~~$\pm$7.491 &     16.580 ~~~$\pm$1.483 &      5.152 ~~~$\pm$1.346 &      9.726 ~~~$\pm$1.434 &      3.710 ~~~$\pm$1.384 &     51.167 ~~~$\pm$1.526 &     16.132 ~~~$\pm$1.123 &     13.275 ~~~$\pm$1.193 &     10.953 ~~~$\pm$1.182 \\
SN 2018emv &    320.769 ~~~~$\pm$12.873 &    187.505 ~~~$\pm$4.039 &     32.494 ~~~$\pm$3.875 &     79.772 ~~~$\pm$4.096 &     54.965 ~~~$\pm$4.073 &   1023.683 ~~~$\pm$9.136 &    700.015 ~~~$\pm$7.177 &    215.495 ~~~$\pm$5.203 &    166.299 ~~~$\pm$4.968 \\
SN 2018emx &    672.829 ~~~~$\pm$22.540 &    190.005 ~~~$\pm$4.286 &     94.519 ~~~$\pm$3.535 &    278.943 ~~~$\pm$5.309 &     18.213 ~~~$\pm$2.149 &    586.227 ~~~$\pm$6.517 &    106.553 ~~~$\pm$3.312 &    106.527 ~~~$\pm$2.989 &     77.646 ~~~$\pm$2.649 \\
SN 2018ep &     93.629 ~~~~$\pm$14.770 &    112.031 ~~~$\pm$4.587 &     23.821 ~~~$\pm$4.897 &     38.467 ~~~$\pm$4.764 &      1.284 ~~~$\pm$4.738 &    529.784 ~~~$\pm$8.173 &    191.702 ~~~$\pm$6.434 &     80.420 ~~~$\pm$5.501 &     51.966 ~~~$\pm$5.342 \\
SN 2018epj &     18.188 ~~~~$\pm$6.966 &     19.858 ~~~$\pm$2.224 &      5.699 ~~~$\pm$2.275 &     12.134 ~~~$\pm$2.415 &      7.408 ~~~$\pm$1.994 &     94.370 ~~~$\pm$2.956 &     62.506 ~~~$\pm$2.643 &     17.530 ~~~$\pm$2.218 &     19.980 ~~~$\pm$2.342 \\
SN 2018epy &      9.006 ~~~~$\pm$9.418 &      4.287 ~~~$\pm$2.062 &      0.588 ~~~$\pm$2.442 &      2.493 ~~~$\pm$2.613 &      2.054 ~~~$\pm$2.023 &     20.232 ~~~$\pm$2.178 &     15.947 ~~~$\pm$2.266 &      4.641 ~~~$\pm$2.258 &      5.726 ~~~$\pm$4.157 \\
SN 2018epz &     79.943 ~~~~$\pm$8.089 &     53.786 ~~~$\pm$2.489 &      3.609 ~~~$\pm$2.431 &     13.412 ~~~$\pm$2.316 &      5.501 ~~~$\pm$1.755 &    185.096 ~~~$\pm$3.259 &     60.079 ~~~$\pm$2.868 &     29.681 ~~~$\pm$2.427 &     21.898 ~~~$\pm$2.125 \\
SN 2018eqg &     59.367 ~~~~$\pm$8.110 &     29.387 ~~~$\pm$2.313 &      6.467 ~~~$\pm$2.322 &     11.299 ~~~$\pm$2.364 &      9.139 ~~~$\pm$2.063 &     95.969 ~~~$\pm$2.758 &     48.651 ~~~$\pm$2.418 &     23.039 ~~~$\pm$2.493 &     18.721 ~~~$\pm$2.312 \\
SN 2018ert &      0.476 ~~~~$\pm$7.382 &     -4.666 ~~~$\pm$3.244 &      0.919 ~~~$\pm$1.910 &      0.947 ~~~$\pm$1.972 &     -0.274 ~~~$\pm$1.654 &      4.248 ~~~$\pm$2.851 &      3.247 ~~~$\pm$1.732 &      1.305 ~~~$\pm$1.727 &      0.934 ~~~$\pm$1.742 \\
SN 2018eru &     58.716 ~~~~$\pm$11.179 &     42.537 ~~~$\pm$2.761 &      9.555 ~~~$\pm$2.252 &      8.264 ~~~$\pm$2.220 &      3.958 ~~~$\pm$1.672 &    155.377 ~~~$\pm$2.923 &     50.328 ~~~$\pm$2.106 &     34.255 ~~~$\pm$2.413 &     20.192 ~~~$\pm$1.997 \\
SN 2018erw &  &    193.439 ~~~$\pm$4.839 &    112.917 ~~~$\pm$4.631 &    316.099 ~~~$\pm$6.345 &     24.617 ~~~$\pm$3.824 &    876.656 ~~~$\pm$9.871 &    488.883 ~~~$\pm$6.942 &    183.292 ~~~$\pm$5.563 &    152.022 ~~~$\pm$5.238 \\
SN 2018etj &     55.909 ~~~~$\pm$10.319 &     16.363 ~~~$\pm$2.412 &     14.249 ~~~$\pm$2.871 &     24.888 ~~~$\pm$3.003 &      2.608 ~~~$\pm$2.717 &     44.303 ~~~$\pm$2.775 &     41.132 ~~~$\pm$3.296 &     19.286 ~~~$\pm$2.882 &     13.739 ~~~$\pm$2.868 \\
SN 2018etk &    231.218 ~~~~$\pm$11.751 &     50.104 ~~~$\pm$2.213 &     37.702 ~~~$\pm$2.261 &    104.253 ~~~$\pm$2.855 &      8.958 ~~~$\pm$1.746 &    156.403 ~~~$\pm$2.450 &     13.362 ~~~$\pm$1.547 &     24.799 ~~~$\pm$1.662 &     17.509 ~~~$\pm$1.435 \\
SN 2018euz &     90.842 ~~~~$\pm$11.138 &    240.429 ~~~$\pm$4.497 &      8.716 ~~~$\pm$2.647 &     35.163 ~~~$\pm$2.977 &      8.812 ~~~$\pm$2.299 &    979.616 ~~~$\pm$9.103 &    341.004 ~~~$\pm$4.585 &    103.139 ~~~$\pm$3.199 &     83.939 ~~~$\pm$3.024 \\
SN 2018eyg &     62.808 ~~~~$\pm$12.970 &     67.457 ~~~$\pm$3.386 &     14.356 ~~~$\pm$3.337 &     35.583 ~~~$\pm$3.481 &     12.180 ~~~$\pm$3.362 &    283.684 ~~~$\pm$4.504 &    150.676 ~~~$\pm$3.815 &     36.691 ~~~$\pm$3.048 &     25.972 ~~~$\pm$3.046 \\
SN 2018fae &    133.684 ~~~~$\pm$13.745 &     39.557 ~~~$\pm$3.731 &     13.482 ~~~$\pm$3.797 &     28.965 ~~~$\pm$3.909 &     17.203 ~~~$\pm$3.175 &    154.915 ~~~$\pm$4.270 &     79.204 ~~~$\pm$3.724 &     52.119 ~~~$\pm$3.923 &     44.970 ~~~$\pm$4.509 \\
SN 2018fbh &     24.036 ~~~~$\pm$4.280 &     35.714 ~~~$\pm$1.181 &      2.482 ~~~$\pm$0.866 &      6.311 ~~~$\pm$0.967 &      3.021 ~~~$\pm$0.724 &    149.857 ~~~$\pm$1.690 &     46.617 ~~~$\pm$0.976 &     16.942 ~~~$\pm$0.798 &     10.169 ~~~$\pm$0.764 \\
SN 2018fdt &    367.953 ~~~~$\pm$18.745 &    185.702 ~~~$\pm$3.782 &     27.436 ~~~$\pm$2.927 &     86.180 ~~~$\pm$3.540 &     25.181 ~~~$\pm$2.425 &    839.307 ~~~$\pm$7.214 &    241.357 ~~~$\pm$3.526 &    178.887 ~~~$\pm$3.678 &    130.857 ~~~$\pm$3.262 \\
SN 2018feb &      0.000 ~~~~$\pm$-1.602 &    298.326 ~~~$\pm$4.597 &    120.696 ~~~$\pm$3.534 &    354.445 ~~~$\pm$5.179 &     18.659 ~~~$\pm$2.002 &    941.508 ~~~$\pm$8.293 &    204.183 ~~~$\pm$2.975 &    159.907 ~~~$\pm$3.097 &    113.748 ~~~$\pm$2.860 \\
SN 2018fev &     91.065 ~~~~$\pm$7.629 &     49.931 ~~~$\pm$2.346 &      7.767 ~~~$\pm$2.078 &     31.583 ~~~$\pm$2.495 &      8.108 ~~~$\pm$1.630 &    239.037 ~~~$\pm$3.850 &     78.782 ~~~$\pm$2.859 &     48.455 ~~~$\pm$2.217 &     33.206 ~~~$\pm$2.403 \\
SN 2018fhd &    163.288 ~~~~$\pm$11.910 &    135.632 ~~~$\pm$3.908 &     13.220 ~~~$\pm$3.267 &     38.089 ~~~$\pm$3.447 &     15.812 ~~~$\pm$2.925 &    580.766 ~~~$\pm$6.532 &    251.703 ~~~$\pm$4.450 &     90.402 ~~~$\pm$4.075 &     67.627 ~~~$\pm$3.603 \\
SN 2018fhg &    131.807 ~~~~$\pm$8.204 &     87.548 ~~~$\pm$2.717 &      9.441 ~~~$\pm$2.126 &     26.548 ~~~$\pm$2.221 &     14.972 ~~~$\pm$1.684 &    328.655 ~~~$\pm$4.315 &    106.064 ~~~$\pm$2.536 &     64.270 ~~~$\pm$2.235 &     44.969 ~~~$\pm$2.134 \\
SN 2018fim &     97.916 ~~~~$\pm$17.073 &     50.320 ~~~$\pm$3.348 &      4.113 ~~~$\pm$2.823 &     23.316 ~~~$\pm$3.081 &      6.193 ~~~$\pm$1.686 &    190.182 ~~~$\pm$3.615 &     52.330 ~~~$\pm$2.201 &     39.225 ~~~$\pm$2.307 &     36.133 ~~~$\pm$2.293 \\
SN 2018fja &     22.055 ~~~~$\pm$10.144 &      5.792 ~~~$\pm$2.531 &      2.390 ~~~$\pm$2.415 &      9.889 ~~~$\pm$2.540 &      7.245 ~~~$\pm$2.065 &     32.735 ~~~$\pm$2.510 &     21.033 ~~~$\pm$2.480 &     13.604 ~~~$\pm$2.410 &     16.071 ~~~$\pm$6.720 \\
SN 2018flg &     74.829 ~~~~$\pm$8.870 &    106.314 ~~~$\pm$3.213 &      3.134 ~~~$\pm$2.569 &     19.119 ~~~$\pm$2.610 &     10.674 ~~~$\pm$2.163 &    548.002 ~~~$\pm$6.282 &    198.900 ~~~$\pm$3.761 &     82.036 ~~~$\pm$2.855 &     55.334 ~~~$\pm$2.683 \\
SN 2018fli &     25.883 ~~~~$\pm$7.051 &     16.715 ~~~$\pm$1.882 &      4.024 ~~~$\pm$2.228 &      4.651 ~~~$\pm$2.272 &     -0.167 ~~~$\pm$1.806 &     70.647 ~~~$\pm$2.279 &     33.771 ~~~$\pm$2.194 &     12.120 ~~~$\pm$1.877 &      3.979 ~~~$\pm$1.919 \\
SN 2018fob &     82.396 ~~~~$\pm$13.426 &     29.922 ~~~$\pm$5.543 &      8.414 ~~~$\pm$5.880 &     66.542 ~~~$\pm$6.244 &     21.793 ~~~$\pm$7.243 &    114.184 ~~~$\pm$8.844 &    193.801 ~~~$\pm$9.465 &     60.363 ~~~$\pm$8.113 &     33.583 ~~~$\pm$7.981 \\
SN 2018fod &     -2.941 ~~~~$\pm$8.379 &     -1.800 ~~~$\pm$3.241 &      6.380 ~~~$\pm$2.699 &      4.076 ~~~$\pm$2.425 &      3.282 ~~~$\pm$2.148 &      7.716 ~~~$\pm$3.293 &      1.731 ~~~$\pm$2.138 &      1.414 ~~~$\pm$2.344 &      1.584 ~~~$\pm$2.275 \\
SN 2018fpv &     64.741 ~~~~$\pm$16.665 &     18.020 ~~~$\pm$3.014 &     10.675 ~~~$\pm$3.626 &     36.284 ~~~$\pm$3.860 &     10.306 ~~~$\pm$3.146 &    106.684 ~~~$\pm$4.169 &    104.911 ~~~$\pm$4.243 &     45.168 ~~~$\pm$9.145 &     28.141 ~~~$\pm$7.923 \\
SN 2018fru &      0.000 ~~~~$\pm$-1.547 &     13.008 ~~~$\pm$2.181 &      3.540 ~~~$\pm$2.038 &     13.267 ~~~$\pm$2.169 &      0.675 ~~~$\pm$1.844 &     52.590 ~~~$\pm$2.147 &     15.336 ~~~$\pm$1.640 &     18.973 ~~~$\pm$1.822 &     12.313 ~~~$\pm$1.669 \\
SN 2018fsn &    181.457 ~~~~$\pm$10.121 &     56.300 ~~~$\pm$2.047 &     16.476 ~~~$\pm$1.873 &     57.252 ~~~$\pm$2.148 &      4.333 ~~~$\pm$1.405 &    168.745 ~~~$\pm$2.493 &     29.470 ~~~$\pm$1.305 &     38.480 ~~~$\pm$1.565 &     24.605 ~~~$\pm$1.372 \\
SN 2018fsr &     87.299 ~~~~$\pm$11.334 &     22.768 ~~~$\pm$2.133 &      4.054 ~~~$\pm$2.428 &     29.925 ~~~$\pm$2.441 &      3.240 ~~~$\pm$1.416 &     72.962 ~~~$\pm$2.002 &      7.344 ~~~$\pm$1.183 &     17.382 ~~~$\pm$2.141 &     14.677 ~~~$\pm$1.743 \\
SN 2018fty &     74.810 ~~~~$\pm$12.519 &      8.885 ~~~$\pm$2.623 &     12.771 ~~~$\pm$3.389 &     26.135 ~~~$\pm$3.451 &     12.626 ~~~$\pm$3.294 &     46.866 ~~~$\pm$3.723 &     68.179 ~~~$\pm$3.997 &     40.625 ~~~$\pm$3.720 &     19.482 ~~~$\pm$3.519 \\
SN 2018fvr &     61.672 ~~~~$\pm$8.495 &     18.891 ~~~$\pm$1.698 &      2.266 ~~~$\pm$1.616 &     17.623 ~~~$\pm$1.876 &      2.955 ~~~$\pm$1.126 &     49.298 ~~~$\pm$1.761 &     10.866 ~~~$\pm$1.141 &     11.752 ~~~$\pm$1.253 &      8.250 ~~~$\pm$1.206 \\
SN 2018gdg &     18.126 ~~~~$\pm$8.661 &     21.292 ~~~$\pm$2.129 &      3.914 ~~~$\pm$2.185 &      5.766 ~~~$\pm$2.148 &      3.553 ~~~$\pm$1.670 &     87.256 ~~~$\pm$2.742 &     34.899 ~~~$\pm$2.179 &     13.045 ~~~$\pm$1.831 &      9.073 ~~~$\pm$1.756 \\
SN 2018geo &     20.010 ~~~~$\pm$11.183 &     15.002 ~~~$\pm$2.047 &     -0.373 ~~~$\pm$1.748 &      1.931 ~~~$\pm$1.878 &     -1.372 ~~~$\pm$1.468 &     36.555 ~~~$\pm$1.861 &     10.444 ~~~$\pm$1.450 &     14.162 ~~~$\pm$2.066 &      4.624 ~~~$\pm$1.573 \\
SN 2018ggu &      0.000 ~~~~$\pm$-1.534 &    145.137 ~~~$\pm$3.241 &     30.168 ~~~$\pm$2.427 &     86.778 ~~~$\pm$2.929 &     14.880 ~~~$\pm$1.946 &    505.068 ~~~$\pm$5.192 &    145.800 ~~~$\pm$2.752 &    109.006 ~~~$\pm$2.693 &     73.406 ~~~$\pm$2.358 \\
SN 2018ghd &     79.421 ~~~~$\pm$10.637 &     76.347 ~~~$\pm$2.876 &      7.626 ~~~$\pm$2.431 &     21.612 ~~~$\pm$2.572 &      8.705 ~~~$\pm$1.989 &    347.507 ~~~$\pm$4.464 &    128.791 ~~~$\pm$2.899 &     62.999 ~~~$\pm$2.523 &     39.676 ~~~$\pm$2.254 \\
SN 2018ghj &     37.902 ~~~~$\pm$6.931 &     19.545 ~~~$\pm$1.696 &      2.091 ~~~$\pm$1.430 &      6.565 ~~~$\pm$1.549 &      3.284 ~~~$\pm$1.143 &     65.582 ~~~$\pm$1.924 &     17.487 ~~~$\pm$1.396 &     16.027 ~~~$\pm$1.352 &     10.854 ~~~$\pm$1.328 \\
SN 2018gho &    878.251 ~~~~$\pm$44.255 &    402.278 ~~~$\pm$9.020 &    664.420 ~~~$\pm$11.570 &   1947.471 ~~~$\pm$18.617 &    243.105 ~~~$\pm$8.579 &   1835.493 ~~~$\pm$17.947 &   2281.275 ~~~$\pm$18.006 &    499.382 ~~~$\pm$10.612 &    462.489 ~~~$\pm$10.620 \\
SN 2018git &     73.486 ~~~~$\pm$11.553 &     63.150 ~~~$\pm$3.271 &      5.837 ~~~$\pm$3.079 &     22.190 ~~~$\pm$3.158 &     16.515 ~~~$\pm$2.872 &    353.410 ~~~$\pm$4.770 &    127.218 ~~~$\pm$3.617 &     58.894 ~~~$\pm$3.143 &     38.022 ~~~$\pm$3.015 \\
SN 2018gjt &    165.264 ~~~~$\pm$12.555 &     41.957 ~~~$\pm$2.218 &     21.857 ~~~$\pm$2.185 &     84.564 ~~~$\pm$2.978 &      6.144 ~~~$\pm$1.391 &    145.928 ~~~$\pm$2.819 &     20.309 ~~~$\pm$1.480 &     32.578 ~~~$\pm$1.587 &     24.562 ~~~$\pm$1.726 \\
SN 2018gk &    368.629 ~~~~$\pm$12.389 &    102.057 ~~~$\pm$2.477 &     62.680 ~~~$\pm$2.173 &    196.983 ~~~$\pm$3.434 &     10.791 ~~~$\pm$1.318 &    327.257 ~~~$\pm$3.646 &     41.870 ~~~$\pm$1.460 &     55.385 ~~~$\pm$1.988 &     42.894 ~~~$\pm$1.752 \\
SN 2018gru &    145.626 ~~~~$\pm$6.186 &    120.520 ~~~$\pm$2.153 &      7.903 ~~~$\pm$1.447 &     29.706 ~~~$\pm$1.561 &      8.205 ~~~$\pm$1.077 &    431.242 ~~~$\pm$3.639 &    149.005 ~~~$\pm$1.936 &     69.091 ~~~$\pm$1.523 &     49.067 ~~~$\pm$1.395 \\
SN 2018gsb &     37.923 ~~~~$\pm$13.030 &     29.562 ~~~$\pm$2.924 &     32.015 ~~~$\pm$3.073 &     73.553 ~~~$\pm$3.516 &      6.427 ~~~$\pm$2.037 &    109.779 ~~~$\pm$3.121 &     68.093 ~~~$\pm$2.944 &     27.331 ~~~$\pm$2.275 &     19.911 ~~~$\pm$2.232 \\
SN 2018gvb &     -8.647 ~~~~$\pm$31.789 &    -13.330 ~~~$\pm$9.705 &     13.585 ~~~$\pm$8.884 &     25.428 ~~~$\pm$8.873 &     -2.443 ~~~$\pm$8.056 &     20.236 ~~~$\pm$10.257 &     41.826 ~~~$\pm$9.218 &     24.654 ~~~$\pm$8.655 &     16.734 ~~~$\pm$8.641 \\
SN 2018gvx &     19.086 ~~~~$\pm$7.201 &     14.999 ~~~$\pm$1.856 &      1.789 ~~~$\pm$1.827 &      3.017 ~~~$\pm$1.918 &     -7.550 ~~~$\pm$3.704 &     62.474 ~~~$\pm$2.194 &     25.507 ~~~$\pm$1.783 &     -2.227 ~~~$\pm$8.083 &      4.765 ~~~$\pm$2.000 \\
SN 2018gwa &    111.273 ~~~~$\pm$11.073 &    154.102 ~~~$\pm$3.647 &     13.514 ~~~$\pm$3.230 &     28.373 ~~~$\pm$3.023 &     15.929 ~~~$\pm$2.340 &    624.588 ~~~$\pm$5.957 &    224.574 ~~~$\pm$3.721 &     69.391 ~~~$\pm$2.745 &     51.737 ~~~$\pm$2.669 \\
SN 2018gxq &     43.305 ~~~~$\pm$11.622 &     17.742 ~~~$\pm$1.971 &      5.863 ~~~$\pm$1.933 &     19.254 ~~~$\pm$2.061 &      2.270 ~~~$\pm$1.489 &     56.989 ~~~$\pm$1.614 &     12.015 ~~~$\pm$1.264 &     14.537 ~~~$\pm$1.774 &      9.226 ~~~$\pm$1.363 \\
SN 2018gya &    131.637 ~~~~$\pm$7.210 &     73.861 ~~~$\pm$2.426 &      8.929 ~~~$\pm$2.082 &     24.567 ~~~$\pm$2.157 &      9.155 ~~~$\pm$1.713 &    309.001 ~~~$\pm$4.161 &     98.150 ~~~$\pm$2.436 &     67.764 ~~~$\pm$2.432 &     47.678 ~~~$\pm$2.246 \\
SN 2018ha &     17.056 ~~~~$\pm$7.764 &     22.557 ~~~$\pm$2.081 &      1.900 ~~~$\pm$2.078 &      4.159 ~~~$\pm$2.212 &      1.615 ~~~$\pm$1.768 &     74.403 ~~~$\pm$2.288 &     34.627 ~~~$\pm$2.143 &     14.971 ~~~$\pm$1.899 &      9.219 ~~~$\pm$1.882 \\
SN 2018hb &     51.637 ~~~~$\pm$4.930 &     46.441 ~~~$\pm$1.880 &      7.310 ~~~$\pm$1.790 &     10.936 ~~~$\pm$4.658 &      2.840 ~~~$\pm$1.414 &    174.024 ~~~$\pm$2.766 &     70.318 ~~~$\pm$2.271 &     30.955 ~~~$\pm$2.013 &     24.449 ~~~$\pm$1.756 \\
SN 2018hbz &     97.738 ~~~~$\pm$14.798 &    181.780 ~~~$\pm$4.021 &      8.123 ~~~$\pm$2.861 &     22.783 ~~~$\pm$2.901 &      9.419 ~~~$\pm$2.276 &    800.745 ~~~$\pm$8.303 &    293.782 ~~~$\pm$4.145 &     90.723 ~~~$\pm$3.195 &     69.663 ~~~$\pm$2.847 \\
SN 2018hc &      5.634 ~~~~$\pm$7.641 &      2.390 ~~~$\pm$2.723 &     -0.049 ~~~$\pm$3.189 &      8.741 ~~~$\pm$2.946 &      1.976 ~~~$\pm$2.731 &     32.939 ~~~$\pm$3.739 &     19.269 ~~~$\pm$3.374 &     12.463 ~~~$\pm$3.495 &     -3.026 ~~~$\pm$3.011 \\
SN 2018hcp &      0.000 ~~~~$\pm$-1.513 &     43.367 ~~~$\pm$2.002 &      2.565 ~~~$\pm$1.866 &     13.358 ~~~$\pm$1.905 &      8.904 ~~~$\pm$1.486 &    160.765 ~~~$\pm$2.468 &     56.906 ~~~$\pm$1.795 &     37.048 ~~~$\pm$1.698 &     23.183 ~~~$\pm$1.989 \\
SN 2018hfc &   3280.698 ~~~~$\pm$2124.421 &   1229.181 ~~~$\pm$16.468 &    281.040 ~~~$\pm$11.342 &    824.741 ~~~$\pm$15.806 &    144.493 ~~~$\pm$9.422 &   5408.188 ~~~$\pm$46.876 &   3118.909 ~~~$\pm$25.919 &    844.797 ~~~$\pm$15.275 &    761.473 ~~~$\pm$14.762 \\
SN 2018hfm &      0.000 ~~~~$\pm$-1.371 &     93.204 ~~~$\pm$2.916 &     36.864 ~~~$\pm$2.462 &    125.977 ~~~$\pm$3.396 &     12.780 ~~~$\pm$1.690 &    302.585 ~~~$\pm$3.926 &     45.632 ~~~$\pm$1.953 &     68.227 ~~~$\pm$2.157 &     49.724 ~~~$\pm$1.958 \\
SN 2018hhr &      0.000 ~~~~$\pm$-0.729 &     14.729 ~~~$\pm$1.040 &      4.473 ~~~$\pm$0.918 &     13.500 ~~~$\pm$1.020 &      2.442 ~~~$\pm$0.653 &     61.671 ~~~$\pm$1.063 &     15.297 ~~~$\pm$0.726 &     12.749 ~~~$\pm$0.899 &     10.017 ~~~$\pm$0.757 \\
SN 2018hij &      0.000 ~~~~$\pm$-1.360 &    163.051 ~~~$\pm$4.469 &     20.710 ~~~$\pm$3.675 &     37.624 ~~~$\pm$3.732 &     18.869 ~~~$\pm$3.593 &    746.587 ~~~$\pm$8.132 &    309.242 ~~~$\pm$5.504 &    130.931 ~~~$\pm$4.477 &    102.753 ~~~$\pm$4.617 \\
SN 2018hka &    177.063 ~~~~$\pm$17.416 &    158.079 ~~~$\pm$3.852 &     32.374 ~~~$\pm$3.658 &     78.185 ~~~$\pm$3.771 &     42.520 ~~~$\pm$3.554 &   1167.501 ~~~$\pm$8.768 &    738.674 ~~~$\pm$6.529 &    163.473 ~~~$\pm$4.347 &    137.455 ~~~$\pm$4.338 \\
SN 2018hls &     86.448 ~~~~$\pm$27.312 &    121.384 ~~~$\pm$11.979 &     17.154 ~~~$\pm$8.457 &     61.917 ~~~$\pm$8.275 &     -2.034 ~~~$\pm$9.658 &    226.550 ~~~$\pm$17.103 &    232.053 ~~~$\pm$13.499 &     71.779 ~~~$\pm$10.900 &     44.903 ~~~$\pm$10.738 \\
SN 2018hov &    163.837 ~~~~$\pm$12.260 &     57.744 ~~~$\pm$2.729 &     23.851 ~~~$\pm$2.507 &     55.034 ~~~$\pm$2.952 &      3.492 ~~~$\pm$1.536 &    194.903 ~~~$\pm$3.264 &     45.172 ~~~$\pm$2.197 &     38.571 ~~~$\pm$1.961 &     28.476 ~~~$\pm$1.840 \\
SN 2018hrq &    122.489 ~~~~$\pm$20.583 &    215.258 ~~~$\pm$6.300 &     18.641 ~~~$\pm$4.778 &     47.057 ~~~$\pm$5.081 &     29.772 ~~~$\pm$5.394 &   1376.391 ~~~$\pm$15.695 &    504.934 ~~~$\pm$9.021 &    140.713 ~~~$\pm$6.713 &    109.284 ~~~$\pm$6.419 \\
SN 2018hsv &    101.887 ~~~~$\pm$13.454 &    120.860 ~~~$\pm$4.322 &      9.684 ~~~$\pm$3.789 &     32.395 ~~~$\pm$3.933 &     17.217 ~~~$\pm$3.292 &    561.442 ~~~$\pm$7.326 &    199.148 ~~~$\pm$4.888 &     59.455 ~~~$\pm$3.814 &     39.169 ~~~$\pm$3.646 \\
SN 2018hsy &    761.918 ~~~~$\pm$18.783 &    270.079 ~~~$\pm$4.280 &    146.338 ~~~$\pm$3.421 &    429.029 ~~~$\pm$5.733 &     29.781 ~~~$\pm$1.904 &    948.746 ~~~$\pm$8.711 &    166.690 ~~~$\pm$2.817 &    162.270 ~~~$\pm$3.232 &    116.243 ~~~$\pm$2.949 \\
SN 2018htu &     38.505 ~~~~$\pm$7.229 &     30.238 ~~~$\pm$1.959 &     -0.944 ~~~$\pm$1.776 &      9.838 ~~~$\pm$1.912 &      3.081 ~~~$\pm$1.266 &    124.699 ~~~$\pm$2.450 &     45.372 ~~~$\pm$1.725 &     26.565 ~~~$\pm$1.473 &     17.319 ~~~$\pm$1.414 \\
SN 2018hus &    230.739 ~~~~$\pm$16.553 &    223.118 ~~~$\pm$5.358 &     37.244 ~~~$\pm$4.805 &     81.606 ~~~$\pm$5.125 &     37.717 ~~~$\pm$4.531 &   1197.781 ~~~$\pm$12.217 &    569.373 ~~~$\pm$7.958 &    145.611 ~~~$\pm$5.656 &     99.441 ~~~$\pm$5.408 \\
SN 2018huy &    296.484 ~~~~$\pm$10.541 &    102.857 ~~~$\pm$3.125 &     40.109 ~~~$\pm$2.831 &    122.047 ~~~$\pm$3.529 &     12.891 ~~~$\pm$1.610 &    345.946 ~~~$\pm$4.262 &     63.124 ~~~$\pm$2.023 &     63.260 ~~~$\pm$2.465 &     47.750 ~~~$\pm$2.351 \\
SN 2018hvf &     51.981 ~~~~$\pm$21.483 &     11.618 ~~~$\pm$4.933 &      2.079 ~~~$\pm$6.501 &     35.789 ~~~$\pm$6.854 &      9.978 ~~~$\pm$6.847 &     30.239 ~~~$\pm$6.189 &     44.127 ~~~$\pm$7.585 &      2.087 ~~~$\pm$6.887 &      2.232 ~~~$\pm$7.086 \\
SN 2018hyw &      0.000 ~~~~$\pm$-1.474 &     43.251 ~~~$\pm$2.448 &      5.965 ~~~$\pm$2.350 &     24.259 ~~~$\pm$2.512 &      4.869 ~~~$\pm$2.002 &    173.645 ~~~$\pm$3.045 &     74.466 ~~~$\pm$2.433 &     39.346 ~~~$\pm$2.708 &     29.047 ~~~$\pm$2.181 \\
SN 2018hzg &  &     66.492 ~~~$\pm$34.177 &     66.241 ~~~$\pm$22.462 &    170.146 ~~~$\pm$22.297 &     69.748 ~~~$\pm$27.407 &    577.128 ~~~$\pm$54.047 &    417.746 ~~~$\pm$36.725 &    109.082 ~~~$\pm$30.736 &    112.199 ~~~$\pm$29.983 \\
SN 2018ibj &     23.492 ~~~~$\pm$9.195 &      8.409 ~~~$\pm$2.722 &      2.896 ~~~$\pm$2.878 &     27.592 ~~~$\pm$3.134 &      6.361 ~~~$\pm$2.484 &     47.289 ~~~$\pm$3.243 &     47.609 ~~~$\pm$3.078 &     13.430 ~~~$\pm$3.504 &     14.679 ~~~$\pm$2.786 \\
SN 2018iby &     65.176 ~~~~$\pm$10.586 &     52.624 ~~~$\pm$2.850 &      7.598 ~~~$\pm$2.343 &     27.994 ~~~$\pm$2.440 &     13.419 ~~~$\pm$2.265 &    280.744 ~~~$\pm$4.239 &    141.595 ~~~$\pm$3.269 &     54.096 ~~~$\pm$2.854 &     42.156 ~~~$\pm$2.801 \\
SN 2018icm &     20.689 ~~~~$\pm$6.355 &      9.796 ~~~$\pm$1.695 &      1.380 ~~~$\pm$1.956 &      4.040 ~~~$\pm$1.980 &      0.983 ~~~$\pm$1.681 &     48.169 ~~~$\pm$1.824 &     19.240 ~~~$\pm$1.775 &     12.696 ~~~$\pm$7.787 &      4.572 ~~~$\pm$1.832 \\
SN 2018icr &     54.432 ~~~~$\pm$13.492 &     26.303 ~~~$\pm$2.405 &      5.680 ~~~$\pm$2.333 &      9.244 ~~~$\pm$2.329 &      2.255 ~~~$\pm$1.920 &    112.289 ~~~$\pm$2.817 &     41.955 ~~~$\pm$2.381 &      0.000 ~~~$\pm$-0.728 &      0.000 ~~~$\pm$-0.728 \\
SN 2018ieu &    223.990 ~~~~$\pm$11.003 &    162.148 ~~~$\pm$2.770 &     13.341 ~~~$\pm$2.050 &     41.405 ~~~$\pm$2.161 &     20.227 ~~~$\pm$1.819 &    781.483 ~~~$\pm$5.189 &    302.395 ~~~$\pm$2.914 &    115.266 ~~~$\pm$2.298 &     83.858 ~~~$\pm$2.168 \\
SN 2018ijp &     38.933 ~~~~$\pm$7.175 &     14.518 ~~~$\pm$1.893 &      2.042 ~~~$\pm$1.943 &      5.103 ~~~$\pm$1.913 &      1.719 ~~~$\pm$2.362 &     51.432 ~~~$\pm$1.750 &     17.512 ~~~$\pm$1.539 &     11.194 ~~~$\pm$2.185 &      6.189 ~~~$\pm$1.907 \\
SN 2018iko &     26.366 ~~~~$\pm$15.596 &     12.507 ~~~$\pm$4.786 &      5.172 ~~~$\pm$5.270 &     23.527 ~~~$\pm$5.304 &      4.625 ~~~$\pm$5.296 &     42.561 ~~~$\pm$6.769 &     45.892 ~~~$\pm$6.570 &      7.028 ~~~$\pm$5.467 &      6.145 ~~~$\pm$5.585 \\
SN 2018ikr &     64.337 ~~~~$\pm$9.383 &     20.606 ~~~$\pm$2.577 &      4.341 ~~~$\pm$1.974 &      6.237 ~~~$\pm$1.960 &      3.865 ~~~$\pm$1.295 &     79.635 ~~~$\pm$2.235 &     25.719 ~~~$\pm$1.895 &     16.712 ~~~$\pm$1.465 &     12.059 ~~~$\pm$1.414 \\
SN 2018imf &      0.000 ~~~~$\pm$-1.481 &     29.776 ~~~$\pm$2.070 &      8.625 ~~~$\pm$1.763 &     21.995 ~~~$\pm$1.890 &      1.662 ~~~$\pm$1.207 &     82.081 ~~~$\pm$2.050 &      6.306 ~~~$\pm$1.122 &     18.880 ~~~$\pm$1.339 &     11.061 ~~~$\pm$1.227 \\
SN 2018inf &    191.740 ~~~~$\pm$16.602 &    161.694 ~~~$\pm$4.884 &     15.288 ~~~$\pm$4.051 &     50.831 ~~~$\pm$4.372 &     34.028 ~~~$\pm$4.263 &    883.221 ~~~$\pm$11.679 &    364.694 ~~~$\pm$6.556 &    159.296 ~~~$\pm$5.614 &    113.395 ~~~$\pm$5.221 \\
SN 2018ino &      0.000 ~~~~$\pm$-1.652 &     18.977 ~~~$\pm$1.937 &      3.147 ~~~$\pm$1.570 &     13.153 ~~~$\pm$1.616 &      1.700 ~~~$\pm$1.156 &     55.033 ~~~$\pm$1.796 &      7.742 ~~~$\pm$1.059 &     16.319 ~~~$\pm$1.376 &      8.493 ~~~$\pm$1.632 \\
SN 2018iq &    704.325 ~~~~$\pm$563.902 &     59.983 ~~~$\pm$8.234 &      4.481 ~~~$\pm$8.606 &     58.196 ~~~$\pm$8.691 &     24.508 ~~~$\pm$10.770 &    148.359 ~~~$\pm$11.774 &    191.883 ~~~$\pm$12.477 &     43.301 ~~~$\pm$10.831 &     32.250 ~~~$\pm$10.852 \\
SN 2018iqk &     23.680 ~~~~$\pm$8.961 &      8.221 ~~~$\pm$2.064 &      2.315 ~~~$\pm$2.570 &      2.083 ~~~$\pm$2.639 &      4.114 ~~~$\pm$1.962 &     39.102 ~~~$\pm$2.171 &     29.590 ~~~$\pm$2.379 &     24.312 ~~~$\pm$9.014 &      5.707 ~~~$\pm$2.350 \\
SN 2018iqt &    342.644 ~~~~$\pm$11.004 &    150.104 ~~~$\pm$3.105 &    153.928 ~~~$\pm$3.182 &    480.056 ~~~$\pm$5.895 &     11.273 ~~~$\pm$1.366 &    467.187 ~~~$\pm$5.380 &     31.457 ~~~$\pm$1.601 &     53.863 ~~~$\pm$1.739 &     39.001 ~~~$\pm$1.567 \\
SN 2018iqy &  &     28.105 ~~~$\pm$2.467 &      2.168 ~~~$\pm$2.349 &     13.691 ~~~$\pm$2.495 &     14.019 ~~~$\pm$2.216 &    187.721 ~~~$\pm$3.578 &    107.837 ~~~$\pm$2.990 &     49.472 ~~~$\pm$3.121 &     32.224 ~~~$\pm$2.643 \\
SN 2018isb &    123.562 ~~~~$\pm$37.785 &     28.006 ~~~$\pm$4.846 &     10.302 ~~~$\pm$4.889 &     26.169 ~~~$\pm$4.808 &     14.953 ~~~$\pm$4.719 &     94.317 ~~~$\pm$6.206 &     46.444 ~~~$\pm$5.204 &     32.853 ~~~$\pm$6.282 &     15.343 ~~~$\pm$5.368 \\
SN 2018isf &     80.342 ~~~~$\pm$9.211 &     40.206 ~~~$\pm$2.451 &      7.043 ~~~$\pm$2.279 &     17.617 ~~~$\pm$2.524 &      4.282 ~~~$\pm$1.722 &    150.178 ~~~$\pm$3.189 &     55.920 ~~~$\pm$2.371 &     29.311 ~~~$\pm$2.145 &     16.726 ~~~$\pm$3.969 \\
SN 2018iso &     74.799 ~~~~$\pm$8.545 &     19.228 ~~~$\pm$1.585 &      7.692 ~~~$\pm$1.513 &     25.382 ~~~$\pm$1.937 &      3.971 ~~~$\pm$1.116 &     53.520 ~~~$\pm$1.507 &      8.204 ~~~$\pm$0.977 &     10.242 ~~~$\pm$1.253 &      9.735 ~~~$\pm$1.118 \\
SN 2018isv &     55.814 ~~~~$\pm$8.952 &     22.772 ~~~$\pm$2.374 &      6.630 ~~~$\pm$2.660 &     16.986 ~~~$\pm$2.682 &      7.611 ~~~$\pm$2.381 &     67.552 ~~~$\pm$2.823 &     44.106 ~~~$\pm$2.802 &     29.744 ~~~$\pm$3.302 &     18.901 ~~~$\pm$2.883 \\
SN 2018ium &    171.010 ~~~~$\pm$23.623 &     47.677 ~~~$\pm$5.709 &     22.481 ~~~$\pm$6.618 &     71.528 ~~~$\pm$6.743 &     39.029 ~~~$\pm$7.647 &    215.893 ~~~$\pm$9.136 &    306.692 ~~~$\pm$10.007 &    103.581 ~~~$\pm$8.491 &     89.940 ~~~$\pm$8.573 \\
SN 2018iun &    415.071 ~~~~$\pm$24.708 &    373.382 ~~~$\pm$7.057 &     30.914 ~~~$\pm$4.670 &     97.772 ~~~$\pm$5.215 &     44.380 ~~~$\pm$4.466 &   1725.957 ~~~$\pm$16.025 &    619.135 ~~~$\pm$8.394 &    292.064 ~~~$\pm$6.840 &    208.875 ~~~$\pm$6.210 \\
SN 2018iuo &     44.306 ~~~~$\pm$8.015 &     40.291 ~~~$\pm$2.445 &      3.801 ~~~$\pm$2.496 &     11.925 ~~~$\pm$2.429 &      8.288 ~~~$\pm$1.878 &    170.868 ~~~$\pm$3.396 &     69.197 ~~~$\pm$2.640 &     23.819 ~~~$\pm$2.769 &     15.864 ~~~$\pm$2.110 \\
SN 2018iuu &      0.000 ~~~~$\pm$-0.490 &     63.597 ~~~$\pm$1.074 &     11.522 ~~~$\pm$0.687 &     34.664 ~~~$\pm$0.880 &      7.088 ~~~$\pm$0.496 &    256.064 ~~~$\pm$2.033 &     67.259 ~~~$\pm$0.869 &     53.380 ~~~$\pm$0.965 &     37.507 ~~~$\pm$0.725 \\
SN 2018ixw &     36.455 ~~~~$\pm$6.280 &     10.906 ~~~$\pm$1.863 &      4.093 ~~~$\pm$1.906 &     11.819 ~~~$\pm$1.932 &      3.447 ~~~$\pm$1.936 &     35.557 ~~~$\pm$2.022 &     39.767 ~~~$\pm$2.016 &      8.222 ~~~$\pm$2.194 &      5.867 ~~~$\pm$2.010 \\
SN 2018izc &    129.424 ~~~~$\pm$9.315 &    141.317 ~~~$\pm$2.963 &     12.637 ~~~$\pm$2.167 &     23.567 ~~~$\pm$2.330 &     11.399 ~~~$\pm$1.872 &    582.439 ~~~$\pm$5.513 &    235.145 ~~~$\pm$3.325 &     93.595 ~~~$\pm$2.488 &     67.751 ~~~$\pm$2.309 \\
SN 2018ize &     16.597 ~~~~$\pm$5.735 &     19.860 ~~~$\pm$1.977 &      7.037 ~~~$\pm$1.939 &      4.933 ~~~$\pm$1.808 &      3.116 ~~~$\pm$1.620 &    102.237 ~~~$\pm$2.717 &     36.837 ~~~$\pm$2.059 &     16.429 ~~~$\pm$1.792 &     11.006 ~~~$\pm$1.750 \\
SN 2018jah &    318.085 ~~~~$\pm$8.237 &    108.450 ~~~$\pm$2.034 &    113.565 ~~~$\pm$2.232 &    344.697 ~~~$\pm$3.734 &      6.489 ~~~$\pm$0.968 &    319.497 ~~~$\pm$3.337 &     23.934 ~~~$\pm$1.070 &     40.487 ~~~$\pm$1.147 &     24.979 ~~~$\pm$1.204 \\
SN 2018jak &     66.539 ~~~~$\pm$7.095 &     31.292 ~~~$\pm$1.902 &      7.749 ~~~$\pm$1.811 &     16.527 ~~~$\pm$1.959 &      8.344 ~~~$\pm$1.566 &    181.403 ~~~$\pm$2.853 &     70.126 ~~~$\pm$2.116 &     44.859 ~~~$\pm$1.970 &     27.189 ~~~$\pm$1.699 \\
SN 2018jay &    120.722 ~~~~$\pm$14.347 &     39.599 ~~~$\pm$1.894 &     12.231 ~~~$\pm$1.658 &     42.361 ~~~$\pm$1.973 &      9.083 ~~~$\pm$1.494 &    122.490 ~~~$\pm$2.174 &     14.941 ~~~$\pm$1.192 &     31.938 ~~~$\pm$1.639 &     22.713 ~~~$\pm$1.500 \\
SN 2018jaz &      0.000 ~~~~$\pm$-1.442 &    291.099 ~~~$\pm$4.207 &    100.174 ~~~$\pm$3.106 &    299.300 ~~~$\pm$4.726 &     31.327 ~~~$\pm$2.105 &    976.343 ~~~$\pm$8.269 &    203.745 ~~~$\pm$3.044 &    189.806 ~~~$\pm$3.533 &    131.616 ~~~$\pm$3.012 \\
SN 2018jba &     27.427 ~~~~$\pm$8.247 &      3.298 ~~~$\pm$1.588 &      5.570 ~~~$\pm$2.158 &      6.196 ~~~$\pm$2.368 &      4.237 ~~~$\pm$1.823 &     17.399 ~~~$\pm$1.587 &     18.737 ~~~$\pm$2.240 &     10.778 ~~~$\pm$2.087 &      4.790 ~~~$\pm$2.083 \\
SN 2018jbb &    134.906 ~~~~$\pm$12.248 &     31.635 ~~~$\pm$2.110 &     22.629 ~~~$\pm$1.987 &     63.462 ~~~$\pm$2.505 &      5.557 ~~~$\pm$1.303 &    121.357 ~~~$\pm$2.336 &     14.378 ~~~$\pm$1.277 &     26.865 ~~~$\pm$1.686 &     20.712 ~~~$\pm$1.482 \\
SN 2018jbj &    693.015 ~~~~$\pm$19.511 &    197.958 ~~~$\pm$3.987 &     68.215 ~~~$\pm$3.102 &    210.031 ~~~$\pm$4.451 &     28.156 ~~~$\pm$2.086 &    657.915 ~~~$\pm$6.523 &    144.275 ~~~$\pm$2.786 &    132.656 ~~~$\pm$3.055 &     94.834 ~~~$\pm$2.648 \\
SN 2018jbl &     25.896 ~~~~$\pm$8.092 &     12.579 ~~~$\pm$1.704 &      5.221 ~~~$\pm$1.486 &     16.641 ~~~$\pm$1.717 &      1.959 ~~~$\pm$1.133 &     49.325 ~~~$\pm$1.736 &      4.132 ~~~$\pm$1.027 &     10.693 ~~~$\pm$1.381 &      5.948 ~~~$\pm$1.229 \\
SN 2018jbr &    471.516 ~~~~$\pm$18.069 &    449.408 ~~~$\pm$6.624 &     56.911 ~~~$\pm$3.830 &    165.691 ~~~$\pm$4.827 &     39.703 ~~~$\pm$3.196 &   1736.521 ~~~$\pm$14.504 &    774.465 ~~~$\pm$7.603 &    265.944 ~~~$\pm$5.101 &    231.484 ~~~$\pm$4.931 \\
SN 2018jcd &     35.999 ~~~~$\pm$6.170 &     29.262 ~~~$\pm$1.751 &      5.751 ~~~$\pm$1.707 &      6.868 ~~~$\pm$1.613 &      4.061 ~~~$\pm$1.166 &    122.763 ~~~$\pm$2.052 &     39.842 ~~~$\pm$1.574 &     21.776 ~~~$\pm$1.434 &     14.532 ~~~$\pm$8.587 \\
SN 2018jfb &    505.136 ~~~~$\pm$15.044 &    155.696 ~~~$\pm$3.318 &    111.858 ~~~$\pm$2.845 &    347.014 ~~~$\pm$4.815 &     21.777 ~~~$\pm$1.467 &    519.371 ~~~$\pm$5.147 &     68.584 ~~~$\pm$1.893 &    103.801 ~~~$\pm$2.255 &     69.053 ~~~$\pm$1.879 \\
SN 2018jfn &   1344.404 ~~~~$\pm$26.836 &    441.644 ~~~$\pm$5.191 &    430.650 ~~~$\pm$5.509 &   1266.829 ~~~$\pm$10.841 &     32.057 ~~~$\pm$1.901 &   1354.898 ~~~$\pm$9.943 &    152.106 ~~~$\pm$2.496 &    164.812 ~~~$\pm$2.811 &    117.204 ~~~$\pm$2.583 \\
SN 2018jgs &     14.013 ~~~~$\pm$13.345 &      2.779 ~~~$\pm$3.148 &      2.072 ~~~$\pm$3.416 &      3.475 ~~~$\pm$3.284 &     -0.048 ~~~$\pm$2.751 &     32.029 ~~~$\pm$3.664 &     39.790 ~~~$\pm$3.538 &     13.107 ~~~$\pm$3.227 &     16.696 ~~~$\pm$4.707 \\
SN 2018jgy &    559.552 ~~~~$\pm$21.522 &    219.633 ~~~$\pm$4.280 &     52.344 ~~~$\pm$3.024 &    141.282 ~~~$\pm$3.885 &     28.992 ~~~$\pm$2.153 &    821.816 ~~~$\pm$8.066 &    206.396 ~~~$\pm$3.339 &    184.419 ~~~$\pm$3.651 &    126.855 ~~~$\pm$3.318 \\
SN 2018jha &    149.234 ~~~~$\pm$7.896 &    111.388 ~~~$\pm$2.815 &     12.333 ~~~$\pm$2.156 &     31.862 ~~~$\pm$2.340 &     11.993 ~~~$\pm$1.947 &    476.314 ~~~$\pm$5.506 &    190.477 ~~~$\pm$3.201 &     76.743 ~~~$\pm$2.780 &     60.786 ~~~$\pm$2.751 \\
SN 2018jhb &     43.366 ~~~~$\pm$5.423 &     21.838 ~~~$\pm$1.642 &      2.662 ~~~$\pm$1.508 &      9.262 ~~~$\pm$1.617 &      2.869 ~~~$\pm$1.247 &     86.535 ~~~$\pm$2.009 &     32.695 ~~~$\pm$1.581 &     18.158 ~~~$\pm$1.422 &     13.633 ~~~$\pm$1.355 \\
SN 2018jjn &    335.955 ~~~~$\pm$12.981 &    214.639 ~~~$\pm$3.704 &     23.451 ~~~$\pm$2.593 &     63.057 ~~~$\pm$2.883 &     19.870 ~~~$\pm$1.918 &    882.410 ~~~$\pm$7.714 &    305.131 ~~~$\pm$3.907 &    147.979 ~~~$\pm$3.024 &    109.200 ~~~$\pm$2.720 \\
SN 2018jny &     46.035 ~~~~$\pm$6.700 &     12.028 ~~~$\pm$1.318 &      7.454 ~~~$\pm$1.321 &     16.331 ~~~$\pm$1.417 &      2.864 ~~~$\pm$1.072 &     39.012 ~~~$\pm$1.346 &      6.537 ~~~$\pm$0.895 &     10.947 ~~~$\pm$1.230 &      9.059 ~~~$\pm$1.291 \\
SN 2018joe &    151.583 ~~~~$\pm$7.303 &     81.145 ~~~$\pm$2.466 &     20.415 ~~~$\pm$2.025 &     58.166 ~~~$\pm$2.474 &     13.787 ~~~$\pm$1.537 &    333.919 ~~~$\pm$4.110 &    108.564 ~~~$\pm$2.377 &     67.877 ~~~$\pm$2.129 &     49.723 ~~~$\pm$1.973 \\
SN 2018jos &     14.568 ~~~~$\pm$8.665 &     24.382 ~~~$\pm$2.428 &      4.595 ~~~$\pm$2.585 &     14.077 ~~~$\pm$2.659 &      4.124 ~~~$\pm$2.042 &    115.323 ~~~$\pm$3.093 &     63.629 ~~~$\pm$2.851 &     15.631 ~~~$\pm$2.231 &     17.112 ~~~$\pm$4.030 \\
SN 2018jpe &     15.419 ~~~~$\pm$8.324 &     19.549 ~~~$\pm$2.270 &     -0.357 ~~~$\pm$2.219 &      4.971 ~~~$\pm$2.222 &      2.888 ~~~$\pm$2.213 &     69.959 ~~~$\pm$2.636 &     21.391 ~~~$\pm$2.250 &     14.188 ~~~$\pm$3.695 &      3.285 ~~~$\pm$2.592 \\
SN 2018jpf &     23.526 ~~~~$\pm$12.907 &     61.157 ~~~$\pm$2.594 &      5.029 ~~~$\pm$2.242 &     15.372 ~~~$\pm$2.267 &      1.997 ~~~$\pm$1.945 &    251.389 ~~~$\pm$3.693 &     88.164 ~~~$\pm$2.556 &     34.414 ~~~$\pm$2.315 &     31.119 ~~~$\pm$2.182 \\
SN 2018jq &     95.922 ~~~~$\pm$14.910 &     34.371 ~~~$\pm$2.232 &      8.981 ~~~$\pm$1.933 &     21.831 ~~~$\pm$2.052 &      4.842 ~~~$\pm$1.395 &    101.511 ~~~$\pm$2.225 &     29.412 ~~~$\pm$1.613 &     33.135 ~~~$\pm$1.859 &     23.857 ~~~$\pm$1.725 \\
SN 2018jqp &    126.619 ~~~~$\pm$12.778 &     63.502 ~~~$\pm$2.785 &     14.665 ~~~$\pm$2.458 &     33.144 ~~~$\pm$2.619 &      4.959 ~~~$\pm$2.027 &    253.863 ~~~$\pm$4.020 &     79.793 ~~~$\pm$2.713 &     48.477 ~~~$\pm$2.723 &     33.134 ~~~$\pm$2.420 \\
SN 2018jrb &    223.824 ~~~~$\pm$18.519 &     95.957 ~~~$\pm$3.952 &     34.123 ~~~$\pm$3.537 &     90.629 ~~~$\pm$4.089 &     13.809 ~~~$\pm$3.126 &    366.293 ~~~$\pm$5.777 &    191.892 ~~~$\pm$4.666 &     82.970 ~~~$\pm$3.754 &     51.514 ~~~$\pm$3.543 \\
SN 2018jrj &    119.283 ~~~~$\pm$10.714 &     20.980 ~~~$\pm$1.786 &      7.145 ~~~$\pm$1.838 &     21.409 ~~~$\pm$1.947 &      8.907 ~~~$\pm$1.522 &     86.910 ~~~$\pm$2.040 &     22.447 ~~~$\pm$1.515 &     25.863 ~~~$\pm$1.720 &     20.384 ~~~$\pm$1.693 \\
SN 2018jrv &     50.669 ~~~~$\pm$17.430 &      7.026 ~~~$\pm$4.214 &     19.216 ~~~$\pm$6.790 &     42.174 ~~~$\pm$6.961 &      8.646 ~~~$\pm$6.562 &     34.341 ~~~$\pm$5.654 &     78.817 ~~~$\pm$7.972 &      6.715 ~~~$\pm$6.675 &     12.041 ~~~$\pm$6.884 \\
SN 2018jst &    107.287 ~~~~$\pm$7.067 &     39.781 ~~~$\pm$1.936 &     10.869 ~~~$\pm$1.732 &     38.959 ~~~$\pm$2.077 &      7.263 ~~~$\pm$1.154 &    144.659 ~~~$\pm$2.474 &     35.384 ~~~$\pm$1.487 &     35.472 ~~~$\pm$1.814 &     21.421 ~~~$\pm$1.472 \\
SN 2018jsu &    100.965 ~~~~$\pm$6.677 &     42.456 ~~~$\pm$1.865 &      8.375 ~~~$\pm$1.519 &     26.920 ~~~$\pm$1.667 &      6.721 ~~~$\pm$1.064 &    153.374 ~~~$\pm$2.222 &     45.094 ~~~$\pm$1.460 &     11.740 ~~~$\pm$18.789 &     20.908 ~~~$\pm$1.442 \\
SN 2018jsv &     23.315 ~~~~$\pm$9.504 &     12.571 ~~~$\pm$7.122 &      4.031 ~~~$\pm$3.700 &     12.962 ~~~$\pm$3.625 &      8.166 ~~~$\pm$3.744 &     73.091 ~~~$\pm$8.752 &     47.979 ~~~$\pm$4.896 &     24.369 ~~~$\pm$4.904 &      4.277 ~~~$\pm$4.074 \\
SN 2018jtb &     51.848 ~~~~$\pm$8.272 &     24.368 ~~~$\pm$2.335 &      1.160 ~~~$\pm$2.339 &      9.316 ~~~$\pm$2.500 &      1.874 ~~~$\pm$2.043 &     83.493 ~~~$\pm$5.428 &     40.060 ~~~$\pm$2.703 &     18.772 ~~~$\pm$2.323 &     14.546 ~~~$\pm$2.194 \\
SN 2018jti &     27.743 ~~~~$\pm$12.804 &     12.293 ~~~$\pm$2.320 &      3.764 ~~~$\pm$2.644 &     10.037 ~~~$\pm$2.881 &      1.748 ~~~$\pm$2.287 &     38.898 ~~~$\pm$2.488 &     29.962 ~~~$\pm$3.123 &     16.948 ~~~$\pm$2.572 &      7.603 ~~~$\pm$2.306 \\
SN 2018jtj &    254.198 ~~~~$\pm$14.505 &    107.576 ~~~$\pm$3.316 &     28.536 ~~~$\pm$2.814 &     81.245 ~~~$\pm$3.328 &     19.436 ~~~$\pm$2.154 &    385.348 ~~~$\pm$4.946 &     94.281 ~~~$\pm$2.749 &     85.802 ~~~$\pm$2.670 &     58.082 ~~~$\pm$2.424 \\
SN 2018ka &     72.354 ~~~~$\pm$18.678 &    190.224 ~~~$\pm$5.324 &     15.118 ~~~$\pm$4.588 &     29.420 ~~~$\pm$4.589 &     16.937 ~~~$\pm$4.965 &    971.990 ~~~$\pm$11.042 &    349.838 ~~~$\pm$7.254 &     82.247 ~~~$\pm$5.463 &     71.979 ~~~$\pm$5.489 \\
SN 2018kag &     40.205 ~~~~$\pm$11.160 &     15.297 ~~~$\pm$2.051 &      6.401 ~~~$\pm$1.813 &      8.108 ~~~$\pm$1.836 &     -0.950 ~~~$\pm$1.562 &     50.912 ~~~$\pm$1.875 &     13.032 ~~~$\pm$1.383 &     17.054 ~~~$\pm$1.760 &      9.250 ~~~$\pm$1.722 \\
SN 2018kbc &     25.416 ~~~~$\pm$4.463 &     25.824 ~~~$\pm$1.754 &      3.731 ~~~$\pm$1.823 &      6.387 ~~~$\pm$1.670 &      7.588 ~~~$\pm$1.572 &    145.394 ~~~$\pm$2.783 &     70.022 ~~~$\pm$2.327 &     21.630 ~~~$\pm$2.446 &     15.342 ~~~$\pm$1.687 \\
SN 2018kbd &     88.695 ~~~~$\pm$7.497 &     25.879 ~~~$\pm$1.517 &     10.019 ~~~$\pm$1.380 &     32.275 ~~~$\pm$1.653 &      3.605 ~~~$\pm$1.038 &     89.106 ~~~$\pm$1.933 &     17.479 ~~~$\pm$1.471 &     23.380 ~~~$\pm$1.307 &     17.153 ~~~$\pm$1.182 \\
SN 2018kbh &    159.067 ~~~~$\pm$34.026 &     73.488 ~~~$\pm$12.604 &     50.053 ~~~$\pm$11.679 &    114.082 ~~~$\pm$11.732 &      8.704 ~~~$\pm$13.217 &    221.956 ~~~$\pm$19.486 &    200.260 ~~~$\pm$16.091 &     80.184 ~~~$\pm$14.723 &     48.608 ~~~$\pm$14.586 \\
SN 2018kc &    107.583 ~~~~$\pm$13.053 &     29.389 ~~~$\pm$3.945 &     18.193 ~~~$\pm$3.973 &     44.818 ~~~$\pm$4.079 &     30.522 ~~~$\pm$3.970 &    101.745 ~~~$\pm$5.304 &    109.851 ~~~$\pm$5.156 &     50.944 ~~~$\pm$4.371 &     41.864 ~~~$\pm$4.350 \\
SN 2018kdx &     53.135 ~~~~$\pm$8.606 &     27.075 ~~~$\pm$1.926 &      4.059 ~~~$\pm$1.841 &      9.001 ~~~$\pm$1.904 &      4.896 ~~~$\pm$1.653 &    102.561 ~~~$\pm$2.289 &     38.007 ~~~$\pm$1.985 &     23.749 ~~~$\pm$1.722 &     15.222 ~~~$\pm$1.700 \\
SN 2018kfd &    677.687 ~~~~$\pm$13.653 &    381.376 ~~~$\pm$4.662 &     70.479 ~~~$\pm$2.968 &    206.325 ~~~$\pm$3.860 &     36.887 ~~~$\pm$2.255 &   1443.550 ~~~$\pm$10.606 &    448.799 ~~~$\pm$4.565 &    251.057 ~~~$\pm$3.813 &    190.529 ~~~$\pm$3.583 \\
SN 2018kfs &      0.000 ~~~~$\pm$-1.495 &     57.449 ~~~$\pm$10.109 &     34.207 ~~~$\pm$12.507 &     92.306 ~~~$\pm$12.899 &     23.825 ~~~$\pm$14.601 &    120.438 ~~~$\pm$14.265 &    176.092 ~~~$\pm$17.318 &     41.427 ~~~$\pm$15.861 &     63.547 ~~~$\pm$16.191 \\
SN 2018khc &     80.993 ~~~~$\pm$6.930 &     44.595 ~~~$\pm$2.029 &      6.780 ~~~$\pm$1.731 &     17.504 ~~~$\pm$2.033 &      9.602 ~~~$\pm$1.475 &    163.373 ~~~$\pm$2.669 &     49.366 ~~~$\pm$1.979 &     34.471 ~~~$\pm$1.964 &     22.646 ~~~$\pm$1.650 \\
SN 2018khw &    154.257 ~~~~$\pm$11.035 &     46.629 ~~~$\pm$2.077 &     14.147 ~~~$\pm$1.827 &     42.853 ~~~$\pm$2.126 &      3.332 ~~~$\pm$1.297 &    141.604 ~~~$\pm$2.301 &     30.672 ~~~$\pm$1.264 &     33.548 ~~~$\pm$1.601 &     23.196 ~~~$\pm$1.460 \\
SN 2018kij &     48.581 ~~~~$\pm$8.185 &     17.673 ~~~$\pm$1.658 &      4.089 ~~~$\pm$1.528 &     14.606 ~~~$\pm$1.622 &      1.017 ~~~$\pm$1.160 &     63.921 ~~~$\pm$2.319 &     14.809 ~~~$\pm$1.106 &     16.902 ~~~$\pm$1.233 &     11.226 ~~~$\pm$1.208 \\
SN 2018kji &   1108.980 ~~~~$\pm$21.633 &    419.665 ~~~$\pm$5.663 &    329.047 ~~~$\pm$5.801 &    993.275 ~~~$\pm$11.358 &     49.303 ~~~$\pm$2.893 &   1441.743 ~~~$\pm$11.933 &    166.413 ~~~$\pm$3.119 &    211.891 ~~~$\pm$3.992 &    154.932 ~~~$\pm$3.473 \\
SN 2018kkv &    161.496 ~~~~$\pm$14.901 &    190.698 ~~~$\pm$4.608 &     14.684 ~~~$\pm$3.389 &     34.797 ~~~$\pm$3.589 &     17.888 ~~~$\pm$3.273 &    818.390 ~~~$\pm$9.388 &    268.423 ~~~$\pm$5.158 &    110.893 ~~~$\pm$4.413 &     81.566 ~~~$\pm$4.092 \\
SN 2018ko &     21.271 ~~~~$\pm$8.459 &     42.088 ~~~$\pm$2.546 &      4.896 ~~~$\pm$2.320 &     11.966 ~~~$\pm$2.380 &      4.591 ~~~$\pm$2.197 &    185.124 ~~~$\pm$3.766 &     63.235 ~~~$\pm$2.842 &     24.181 ~~~$\pm$2.559 &     14.635 ~~~$\pm$2.520 \\
SN 2018kpo &      0.000 ~~~~$\pm$-1.569 &     19.804 ~~~$\pm$2.248 &      2.058 ~~~$\pm$2.664 &      6.146 ~~~$\pm$2.658 &      0.789 ~~~$\pm$2.523 &     64.276 ~~~$\pm$2.826 &     35.680 ~~~$\pm$3.103 &     13.056 ~~~$\pm$2.875 &      8.672 ~~~$\pm$2.713 \\
SN 2018kq &   1027.153 ~~~~$\pm$22.299 &    339.919 ~~~$\pm$4.625 &     87.729 ~~~$\pm$3.092 &    271.707 ~~~$\pm$4.488 &     48.831 ~~~$\pm$2.339 &   1298.346 ~~~$\pm$9.985 &    340.208 ~~~$\pm$3.970 &    291.035 ~~~$\pm$4.332 &    197.547 ~~~$\pm$3.561 \\
SN 2018ktv &     98.479 ~~~~$\pm$9.452 &     31.217 ~~~$\pm$2.056 &      7.297 ~~~$\pm$1.644 &     16.518 ~~~$\pm$1.714 &      4.309 ~~~$\pm$1.277 &      0.000 ~~~$\pm$-0.786 &      0.000 ~~~$\pm$-0.786 &     25.505 ~~~$\pm$1.777 &     22.135 ~~~$\pm$1.793 \\
SN 2018ktx &     63.796 ~~~~$\pm$14.943 &     64.138 ~~~$\pm$4.381 &     16.111 ~~~$\pm$4.622 &     23.369 ~~~$\pm$4.661 &     17.668 ~~~$\pm$4.564 &    373.457 ~~~$\pm$7.124 &    166.073 ~~~$\pm$6.043 &     53.522 ~~~$\pm$5.098 &     31.107 ~~~$\pm$4.935 \\
SN 2018kva &     53.221 ~~~~$\pm$4.912 &     15.872 ~~~$\pm$1.361 &      5.677 ~~~$\pm$1.195 &     24.367 ~~~$\pm$1.517 &      1.580 ~~~$\pm$0.874 &     50.708 ~~~$\pm$1.281 &      8.062 ~~~$\pm$1.089 &     13.794 ~~~$\pm$1.017 &      9.186 ~~~$\pm$0.901 \\
SN 2018kxo &     49.727 ~~~~$\pm$9.578 &      3.557 ~~~$\pm$2.252 &      2.253 ~~~$\pm$3.365 &      9.433 ~~~$\pm$2.992 &      7.913 ~~~$\pm$2.843 &     21.656 ~~~$\pm$2.756 &     23.969 ~~~$\pm$3.623 &     19.192 ~~~$\pm$3.517 &      2.191 ~~~$\pm$3.094 \\
SN 2018kxz &     23.976 ~~~~$\pm$8.564 &     24.995 ~~~$\pm$1.931 &      4.158 ~~~$\pm$1.912 &      4.313 ~~~$\pm$2.001 &      2.498 ~~~$\pm$1.482 &     90.664 ~~~$\pm$2.817 &     38.085 ~~~$\pm$2.315 &     17.295 ~~~$\pm$1.820 &      9.370 ~~~$\pm$1.623 \\
SN 2018kyf &     78.471 ~~~~$\pm$10.720 &     48.974 ~~~$\pm$3.008 &     18.030 ~~~$\pm$2.956 &     22.156 ~~~$\pm$2.984 &      9.570 ~~~$\pm$2.997 &    213.806 ~~~$\pm$4.745 &    107.127 ~~~$\pm$4.044 &     48.338 ~~~$\pm$3.586 &     33.009 ~~~$\pm$3.947 \\
SN 2018kz &    171.661 ~~~~$\pm$12.301 &     82.508 ~~~$\pm$2.703 &     19.846 ~~~$\pm$2.283 &     64.963 ~~~$\pm$2.674 &     21.627 ~~~$\pm$2.023 &    507.501 ~~~$\pm$5.626 &    145.494 ~~~$\pm$2.842 &    105.573 ~~~$\pm$2.954 &     81.693 ~~~$\pm$2.671 \\
SN 2018lai &     57.673 ~~~~$\pm$13.396 &     99.507 ~~~$\pm$4.541 &     20.042 ~~~$\pm$4.563 &     32.957 ~~~$\pm$4.621 &     17.854 ~~~$\pm$5.296 &    460.795 ~~~$\pm$8.674 &    176.716 ~~~$\pm$7.101 &     54.173 ~~~$\pm$5.999 &     36.610 ~~~$\pm$5.878 \\
SN 2018lak &     16.982 ~~~~$\pm$6.426 &      5.423 ~~~$\pm$2.629 &      3.511 ~~~$\pm$2.232 &      7.904 ~~~$\pm$2.310 &      1.199 ~~~$\pm$1.929 &     11.281 ~~~$\pm$2.587 &     10.898 ~~~$\pm$2.439 &      2.688 ~~~$\pm$2.022 &      2.212 ~~~$\pm$2.050 \\
SN 2018las &    163.503 ~~~~$\pm$10.184 &     50.455 ~~~$\pm$2.003 &     12.607 ~~~$\pm$1.608 &     40.934 ~~~$\pm$1.898 &     10.784 ~~~$\pm$1.333 &    164.012 ~~~$\pm$2.346 &     40.122 ~~~$\pm$1.345 &     35.448 ~~~$\pm$1.622 &     30.663 ~~~$\pm$1.560 \\
SN 2018ldq &     28.270 ~~~~$\pm$13.491 &     31.660 ~~~$\pm$3.044 &      2.491 ~~~$\pm$2.745 &     13.044 ~~~$\pm$2.877 &     -0.388 ~~~$\pm$1.887 &    133.287 ~~~$\pm$3.376 &     44.456 ~~~$\pm$2.700 &     17.607 ~~~$\pm$2.330 &      4.823 ~~~$\pm$5.642 \\
SN 2018ldu &    171.609 ~~~~$\pm$12.334 &     91.506 ~~~$\pm$2.942 &     15.995 ~~~$\pm$2.476 &     33.541 ~~~$\pm$2.643 &     15.507 ~~~$\pm$2.264 &    315.408 ~~~$\pm$4.460 &    122.476 ~~~$\pm$2.821 &     74.129 ~~~$\pm$2.770 &     48.690 ~~~$\pm$2.490 \\
SN 2018ldw &    121.713 ~~~~$\pm$13.515 &     91.891 ~~~$\pm$3.584 &    191.934 ~~~$\pm$4.540 &    555.995 ~~~$\pm$6.646 &     33.896 ~~~$\pm$2.797 &    469.987 ~~~$\pm$5.630 &    367.141 ~~~$\pm$4.607 &    107.056 ~~~$\pm$4.394 &     76.489 ~~~$\pm$3.526 \\
SN 2018lef &     51.888 ~~~~$\pm$13.682 &     17.706 ~~~$\pm$3.008 &      3.795 ~~~$\pm$3.103 &     16.733 ~~~$\pm$3.298 &     14.130 ~~~$\pm$3.533 &     40.549 ~~~$\pm$3.705 &     43.635 ~~~$\pm$3.480 &     24.624 ~~~$\pm$3.808 &     14.492 ~~~$\pm$4.030 \\
SN 2018les &    139.760 ~~~~$\pm$20.815 &     29.562 ~~~$\pm$5.088 &     12.879 ~~~$\pm$4.573 &     50.138 ~~~$\pm$4.688 &     19.827 ~~~$\pm$4.274 &     94.251 ~~~$\pm$6.266 &    121.116 ~~~$\pm$5.342 &     56.806 ~~~$\pm$4.644 &     32.469 ~~~$\pm$4.526 \\
SN 2018lev &     82.396 ~~~~$\pm$13.426 &     29.922 ~~~$\pm$5.543 &      8.414 ~~~$\pm$5.880 &     66.542 ~~~$\pm$6.244 &     21.793 ~~~$\pm$7.243 &    114.184 ~~~$\pm$8.844 &    193.801 ~~~$\pm$9.465 &     60.363 ~~~$\pm$8.113 &     33.583 ~~~$\pm$7.981 \\
SN 2018loy &     51.781 ~~~~$\pm$5.677 &     48.623 ~~~$\pm$2.005 &      3.620 ~~~$\pm$1.590 &     11.854 ~~~$\pm$1.759 &      7.362 ~~~$\pm$1.318 &    226.232 ~~~$\pm$3.076 &     87.560 ~~~$\pm$2.006 &     38.997 ~~~$\pm$1.714 &     28.889 ~~~$\pm$1.678 \\
SN 2018loz &     52.657 ~~~~$\pm$9.993 &     10.391 ~~~$\pm$1.824 &     12.153 ~~~$\pm$2.367 &     37.845 ~~~$\pm$2.727 &      4.655 ~~~$\pm$2.017 &     26.758 ~~~$\pm$2.051 &     15.802 ~~~$\pm$2.065 &     11.339 ~~~$\pm$2.095 &      9.332 ~~~$\pm$2.190 \\
SN 2018lpb &    118.715 ~~~~$\pm$8.495 &    109.063 ~~~$\pm$2.647 &      5.988 ~~~$\pm$1.846 &     29.760 ~~~$\pm$2.083 &      9.718 ~~~$\pm$1.453 &    446.109 ~~~$\pm$4.704 &    140.739 ~~~$\pm$2.419 &     81.724 ~~~$\pm$2.248 &     59.853 ~~~$\pm$2.034 \\
SN 2018mf &    168.220 ~~~~$\pm$7.733 &     71.845 ~~~$\pm$2.183 &     13.116 ~~~$\pm$1.750 &     46.572 ~~~$\pm$2.058 &      9.575 ~~~$\pm$1.385 &    280.992 ~~~$\pm$3.229 &     80.611 ~~~$\pm$2.353 &     58.359 ~~~$\pm$1.796 &     40.175 ~~~$\pm$1.541 \\
SN 2018nt &    259.316 ~~~~$\pm$18.974 &    313.660 ~~~$\pm$5.567 &     22.938 ~~~$\pm$3.836 &     67.163 ~~~$\pm$4.111 &     49.294 ~~~$\pm$3.772 &   2158.978 ~~~$\pm$17.248 &    832.504 ~~~$\pm$8.352 &    349.516 ~~~$\pm$6.445 &    276.050 ~~~$\pm$5.862 \\
SN 2018oh &      0.000 ~~~~$\pm$-1.649 &     24.610 ~~~$\pm$2.200 &      6.240 ~~~$\pm$1.879 &     23.662 ~~~$\pm$2.112 &      5.895 ~~~$\pm$1.424 &     61.215 ~~~$\pm$2.046 &     11.845 ~~~$\pm$1.397 &     22.189 ~~~$\pm$1.579 &     15.851 ~~~$\pm$1.445 \\
SN 2018ot &     20.501 ~~~~$\pm$10.556 &     23.938 ~~~$\pm$1.942 &      0.307 ~~~$\pm$1.819 &      5.855 ~~~$\pm$1.796 &      0.343 ~~~$\pm$1.321 &     85.728 ~~~$\pm$2.023 &     30.935 ~~~$\pm$1.600 &     18.643 ~~~$\pm$1.483 &     11.779 ~~~$\pm$1.590 \\
SN 2018pc &      0.000 ~~~~$\pm$-1.433 &     84.975 ~~~$\pm$3.198 &     17.483 ~~~$\pm$2.576 &     41.448 ~~~$\pm$2.841 &      5.875 ~~~$\pm$2.370 &    518.601 ~~~$\pm$6.282 &    200.182 ~~~$\pm$3.760 &     81.752 ~~~$\pm$2.988 &     63.585 ~~~$\pm$2.839 \\
SN 2018pi &     45.224 ~~~~$\pm$17.511 &     72.183 ~~~$\pm$4.624 &     18.563 ~~~$\pm$4.387 &     20.139 ~~~$\pm$4.404 &     15.505 ~~~$\pm$4.443 &    435.593 ~~~$\pm$7.849 &    213.390 ~~~$\pm$6.771 &     53.881 ~~~$\pm$5.102 &     48.131 ~~~$\pm$5.221 \\
SN 2018qp &    156.509 ~~~~$\pm$21.466 &     21.164 ~~~$\pm$5.785 &     33.675 ~~~$\pm$7.128 &     58.420 ~~~$\pm$7.273 &     18.188 ~~~$\pm$7.972 &    118.157 ~~~$\pm$9.058 &    149.425 ~~~$\pm$9.641 &     62.193 ~~~$\pm$8.859 &     52.005 ~~~$\pm$8.868 \\
SN 2018rz & 330743.531 ~~~~$\pm$276569.594 &     31.655 ~~~$\pm$4.189 &     21.977 ~~~$\pm$4.564 &     59.085 ~~~$\pm$4.929 &     12.927 ~~~$\pm$4.504 &     87.697 ~~~$\pm$5.124 &     86.602 ~~~$\pm$5.442 &     21.535 ~~~$\pm$4.989 &     26.474 ~~~$\pm$5.119 \\
SN 2018tq &     51.421 ~~~~$\pm$9.467 &     55.325 ~~~$\pm$2.966 &    115.864 ~~~$\pm$3.943 &    334.956 ~~~$\pm$5.615 &     19.863 ~~~$\pm$3.221 &    318.590 ~~~$\pm$5.219 &    308.825 ~~~$\pm$5.107 &     55.536 ~~~$\pm$3.624 &     56.003 ~~~$\pm$3.870 \\
SN 2018tr &      7.743 ~~~~$\pm$9.697 &      3.022 ~~~$\pm$2.446 &      2.052 ~~~$\pm$2.658 &      3.087 ~~~$\pm$2.667 &     -1.169 ~~~$\pm$2.380 &      9.945 ~~~$\pm$2.441 &      6.752 ~~~$\pm$2.582 &     -1.242 ~~~$\pm$2.242 &      0.082 ~~~$\pm$2.286 \\
SN 2018tz &    163.010 ~~~~$\pm$8.591 &     73.748 ~~~$\pm$2.409 &      9.527 ~~~$\pm$1.998 &     36.065 ~~~$\pm$2.218 &      7.355 ~~~$\pm$1.728 &    271.372 ~~~$\pm$3.924 &     81.227 ~~~$\pm$2.286 &     59.478 ~~~$\pm$2.131 &     41.207 ~~~$\pm$2.052 \\
SN 2018ub &    611.944 ~~~~$\pm$19.278 &    206.158 ~~~$\pm$3.618 &    183.275 ~~~$\pm$3.685 &    559.414 ~~~$\pm$6.494 &     26.607 ~~~$\pm$1.665 &    712.325 ~~~$\pm$6.621 &     53.420 ~~~$\pm$1.737 &    111.387 ~~~$\pm$2.757 &     80.259 ~~~$\pm$2.368 \\
SN 2018yg &      0.000 ~~~~$\pm$-1.447 &   1983.003 ~~~$\pm$21.034 &    633.084 ~~~$\pm$13.114 &   1912.046 ~~~$\pm$22.820 &    106.956 ~~~$\pm$7.309 &   7827.047 ~~~$\pm$64.028 &   2071.592 ~~~$\pm$18.466 &   1076.891 ~~~$\pm$15.141 &    826.137 ~~~$\pm$13.336 \\
SN 2018yn & 838070.875 ~~~~$\pm$183218.297 &    468.724 ~~~$\pm$15.232 &    219.595 ~~~$\pm$15.254 &    855.340 ~~~$\pm$18.001 &    692.553 ~~~$\pm$20.986 &   1721.739 ~~~$\pm$31.777 &   3023.445 ~~~$\pm$34.605 &   1400.481 ~~~$\pm$28.385 &   1244.723 ~~~$\pm$27.475 \\
SN 2018yo &      0.000 ~~~~$\pm$-1.663 &     21.620 ~~~$\pm$2.009 &      3.887 ~~~$\pm$1.762 &     17.252 ~~~$\pm$2.088 &     -1.436 ~~~$\pm$1.479 &    110.778 ~~~$\pm$2.420 &     22.709 ~~~$\pm$1.565 &     20.928 ~~~$\pm$1.582 &     16.771 ~~~$\pm$1.515 \\
SN 2018yq &     66.768 ~~~~$\pm$11.838 &     19.530 ~~~$\pm$3.605 &      9.070 ~~~$\pm$3.802 &     24.447 ~~~$\pm$3.954 &      9.539 ~~~$\pm$4.105 &     54.682 ~~~$\pm$4.834 &     27.585 ~~~$\pm$4.384 &     16.279 ~~~$\pm$4.297 &     19.481 ~~~$\pm$4.501 \\
SN 2018yt &      4.980 ~~~~$\pm$6.822 &     -0.596 ~~~$\pm$1.415 &      0.344 ~~~$\pm$1.705 &      2.660 ~~~$\pm$1.814 &      1.972 ~~~$\pm$1.411 &      1.004 ~~~$\pm$1.019 &      0.872 ~~~$\pm$1.355 &      1.183 ~~~$\pm$1.299 &     -0.040 ~~~$\pm$1.296 \\
SN 2018zp &    338.667 ~~~~$\pm$15.208 &    393.937 ~~~$\pm$6.588 &     32.917 ~~~$\pm$3.853 &     90.415 ~~~$\pm$4.391 &     32.721 ~~~$\pm$3.282 &   1582.532 ~~~$\pm$15.326 &    643.247 ~~~$\pm$7.446 &    226.898 ~~~$\pm$5.061 &    165.469 ~~~$\pm$4.517 \\
SN 2018zs &     44.331 ~~~~$\pm$21.374 &     23.817 ~~~$\pm$6.017 &     13.524 ~~~$\pm$6.522 &     41.754 ~~~$\pm$6.610 &      0.085 ~~~$\pm$7.112 &     63.723 ~~~$\pm$8.379 &     94.185 ~~~$\pm$8.922 &     26.978 ~~~$\pm$7.592 &     20.233 ~~~$\pm$7.635 \\
SN 2019aas &      1.897 ~~~~$\pm$14.663 &     22.829 ~~~$\pm$2.852 &      2.213 ~~~$\pm$3.385 &      4.664 ~~~$\pm$3.232 &      3.327 ~~~$\pm$3.086 &     78.475 ~~~$\pm$3.446 &     42.027 ~~~$\pm$3.614 &     11.747 ~~~$\pm$3.029 &     14.290 ~~~$\pm$3.273 \\
SN 2019abb &      0.000 ~~~~$\pm$-1.635 &    196.469 ~~~$\pm$4.114 &     66.264 ~~~$\pm$3.105 &    208.508 ~~~$\pm$4.520 &     24.751 ~~~$\pm$2.353 &    628.543 ~~~$\pm$7.232 &    133.472 ~~~$\pm$3.048 &    157.783 ~~~$\pm$3.531 &    108.973 ~~~$\pm$3.531 \\
SN 2019abf &     11.858 ~~~~$\pm$10.798 &     21.141 ~~~$\pm$2.516 &      1.504 ~~~$\pm$2.695 &      6.918 ~~~$\pm$2.642 &      6.147 ~~~$\pm$2.389 &    110.756 ~~~$\pm$2.881 &     49.252 ~~~$\pm$2.924 &     16.128 ~~~$\pm$2.339 &     14.216 ~~~$\pm$2.252 \\
SN 2019abh & -25426.512 ~~~~$\pm$22553.969 &    392.963 ~~~$\pm$6.405 &    264.199 ~~~$\pm$6.258 &    808.799 ~~~$\pm$9.593 &    104.127 ~~~$\pm$4.820 &   1807.593 ~~~$\pm$15.503 &   1161.041 ~~~$\pm$10.185 &    370.063 ~~~$\pm$7.171 &    363.597 ~~~$\pm$6.941 \\
SN 2019abk &      0.302 ~~~~$\pm$10.496 &      4.365 ~~~$\pm$1.671 &      4.697 ~~~$\pm$2.144 &     -0.792 ~~~$\pm$1.992 &     -2.745 ~~~$\pm$1.617 &     13.828 ~~~$\pm$1.629 &      7.788 ~~~$\pm$2.097 &      2.942 ~~~$\pm$1.786 &      1.310 ~~~$\pm$1.672 \\
SN 2019abl &    141.740 ~~~~$\pm$11.122 &     42.538 ~~~$\pm$2.254 &     22.025 ~~~$\pm$2.126 &     70.338 ~~~$\pm$2.730 &      2.235 ~~~$\pm$1.173 &    105.380 ~~~$\pm$2.359 &     15.042 ~~~$\pm$1.294 &     19.389 ~~~$\pm$1.321 &     11.388 ~~~$\pm$1.227 \\
SN 2019abp &     40.619 ~~~~$\pm$9.038 &     16.178 ~~~$\pm$2.277 &      2.470 ~~~$\pm$2.123 &      8.060 ~~~$\pm$2.147 &      2.212 ~~~$\pm$1.641 &     51.216 ~~~$\pm$2.111 &     22.870 ~~~$\pm$2.173 &     14.048 ~~~$\pm$1.871 &      6.206 ~~~$\pm$1.639 \\
SN 2019aev &    297.522 ~~~~$\pm$11.298 &    115.258 ~~~$\pm$2.826 &     50.423 ~~~$\pm$2.391 &    148.936 ~~~$\pm$3.355 &     11.894 ~~~$\pm$1.467 &    402.562 ~~~$\pm$4.602 &     69.827 ~~~$\pm$2.013 &     76.914 ~~~$\pm$2.198 &     53.218 ~~~$\pm$1.981 \\
SN 2019afa &     30.973 ~~~~$\pm$7.367 &     19.262 ~~~$\pm$1.766 &      1.600 ~~~$\pm$1.630 &      7.055 ~~~$\pm$1.665 &      5.242 ~~~$\pm$1.251 &     83.641 ~~~$\pm$2.171 &     30.073 ~~~$\pm$4.642 &    -15.298 ~~~$\pm$32.210 &     13.427 ~~~$\pm$1.636 \\
SN 2019agh &    157.512 ~~~~$\pm$13.919 &    113.280 ~~~$\pm$3.192 &      6.680 ~~~$\pm$2.169 &     21.060 ~~~$\pm$2.329 &      6.516 ~~~$\pm$1.712 &    413.564 ~~~$\pm$4.929 &    120.804 ~~~$\pm$2.597 &     84.833 ~~~$\pm$2.699 &     56.509 ~~~$\pm$2.307 \\
SN 2019agl &     69.239 ~~~~$\pm$7.334 &     44.850 ~~~$\pm$2.208 &      7.595 ~~~$\pm$2.051 &     14.704 ~~~$\pm$2.086 &      2.897 ~~~$\pm$1.559 &    180.598 ~~~$\pm$2.982 &     63.719 ~~~$\pm$2.181 &     34.175 ~~~$\pm$2.157 &     23.074 ~~~$\pm$2.601 \\
SN 2019ago &    876.075 ~~~~$\pm$24.810 &    473.476 ~~~$\pm$6.827 &    193.734 ~~~$\pm$5.397 &    592.443 ~~~$\pm$8.137 &     40.606 ~~~$\pm$3.315 &   1672.196 ~~~$\pm$13.142 &    585.997 ~~~$\pm$6.292 &    219.105 ~~~$\pm$4.724 &    190.065 ~~~$\pm$4.456 \\
SN 2019agx &     72.947 ~~~~$\pm$17.950 &     66.095 ~~~$\pm$4.037 &     12.017 ~~~$\pm$3.813 &     16.568 ~~~$\pm$3.859 &      8.700 ~~~$\pm$3.434 &    345.271 ~~~$\pm$6.065 &    128.186 ~~~$\pm$4.575 &     54.054 ~~~$\pm$4.068 &     36.915 ~~~$\pm$3.851 \\
SN 2019ahg &      0.000 ~~~~$\pm$-1.492 &     33.541 ~~~$\pm$4.845 &     18.142 ~~~$\pm$5.347 &     68.623 ~~~$\pm$5.745 &      6.884 ~~~$\pm$5.692 &    103.582 ~~~$\pm$6.711 &    106.681 ~~~$\pm$6.993 &     41.294 ~~~$\pm$6.238 &     28.965 ~~~$\pm$6.571 \\
SN 2019ahs &      0.000 ~~~~$\pm$-1.612 &    220.350 ~~~$\pm$3.250 &     21.619 ~~~$\pm$1.800 &     65.569 ~~~$\pm$2.091 &     21.753 ~~~$\pm$1.459 &   1058.435 ~~~$\pm$7.463 &    302.534 ~~~$\pm$2.795 &    170.573 ~~~$\pm$2.873 &    126.588 ~~~$\pm$2.227 \\
SN 2019aik &    408.396 ~~~~$\pm$95.652 &    152.396 ~~~$\pm$18.843 &     94.379 ~~~$\pm$15.938 &    338.112 ~~~$\pm$16.712 &    159.467 ~~~$\pm$20.213 &    944.760 ~~~$\pm$40.270 &   1028.987 ~~~$\pm$34.728 &    469.377 ~~~$\pm$25.493 &    309.962 ~~~$\pm$24.826 \\
SN 2019ail &    128.169 ~~~~$\pm$10.745 &    161.070 ~~~$\pm$3.059 &      7.556 ~~~$\pm$1.821 &     21.163 ~~~$\pm$1.950 &      7.578 ~~~$\pm$1.553 &    617.098 ~~~$\pm$5.465 &    216.591 ~~~$\pm$2.589 &     75.471 ~~~$\pm$1.911 &     55.654 ~~~$\pm$2.070 \\
SN 2019aja &   1289.800 ~~~~$\pm$18.773 &    422.214 ~~~$\pm$4.374 &    203.303 ~~~$\pm$3.270 &    594.761 ~~~$\pm$5.791 &     46.649 ~~~$\pm$1.686 &   1458.818 ~~~$\pm$9.946 &    241.457 ~~~$\pm$2.536 &    247.762 ~~~$\pm$2.889 &    180.691 ~~~$\pm$2.582 \\
SN 2019ajd &     19.443 ~~~~$\pm$6.957 &      5.015 ~~~$\pm$2.552 &      2.636 ~~~$\pm$1.952 &     10.791 ~~~$\pm$2.234 &      1.475 ~~~$\pm$1.514 &     22.073 ~~~$\pm$3.163 &      8.153 ~~~$\pm$1.783 &      2.277 ~~~$\pm$1.991 &      2.717 ~~~$\pm$1.689 \\
SN 2019akg &      4.910 ~~~~$\pm$4.571 &      5.073 ~~~$\pm$4.305 &      0.461 ~~~$\pm$5.101 &      0.830 ~~~$\pm$1.773 &      3.503 ~~~$\pm$1.785 &     23.030 ~~~$\pm$4.763 &      1.132 ~~~$\pm$2.488 &      1.305 ~~~$\pm$1.677 &     -0.357 ~~~$\pm$1.805 \\
SN 2019amm &     18.752 ~~~~$\pm$9.483 &     17.041 ~~~$\pm$2.060 &      2.111 ~~~$\pm$2.004 &      5.250 ~~~$\pm$2.024 &      2.329 ~~~$\pm$2.077 &     73.733 ~~~$\pm$2.386 &     32.719 ~~~$\pm$2.105 &     14.696 ~~~$\pm$1.848 &      8.495 ~~~$\pm$1.899 \\
SN 2019amo &     18.646 ~~~~$\pm$17.072 &     11.095 ~~~$\pm$2.972 &      9.493 ~~~$\pm$3.905 &     21.143 ~~~$\pm$3.903 &      5.511 ~~~$\pm$3.182 &     26.387 ~~~$\pm$3.333 &     49.886 ~~~$\pm$4.242 &     12.291 ~~~$\pm$3.491 &     10.083 ~~~$\pm$3.415 \\
SN 2019amp &     84.197 ~~~~$\pm$8.683 &     88.372 ~~~$\pm$2.846 &      6.857 ~~~$\pm$2.101 &     21.402 ~~~$\pm$2.245 &      5.235 ~~~$\pm$1.607 &    419.725 ~~~$\pm$4.780 &    140.302 ~~~$\pm$2.843 &     69.304 ~~~$\pm$2.307 &     51.985 ~~~$\pm$2.160 \\
SN 2019amq &     12.069 ~~~~$\pm$6.785 &      5.783 ~~~$\pm$1.991 &      2.103 ~~~$\pm$1.654 &      2.561 ~~~$\pm$1.791 &     -1.162 ~~~$\pm$1.031 &     28.540 ~~~$\pm$4.005 &      7.954 ~~~$\pm$1.474 &      5.117 ~~~$\pm$1.221 &      3.986 ~~~$\pm$1.159 \\
SN 2019amt &    867.151 ~~~~$\pm$20.242 &    237.666 ~~~$\pm$4.001 &    168.180 ~~~$\pm$3.818 &    515.142 ~~~$\pm$6.400 &     25.845 ~~~$\pm$1.934 &    764.544 ~~~$\pm$7.179 &    110.552 ~~~$\pm$2.468 &    137.185 ~~~$\pm$3.025 &     88.484 ~~~$\pm$2.636 \\
SN 2019ape &      0.000 ~~~~$\pm$-1.614 &     82.997 ~~~$\pm$12.464 &     59.585 ~~~$\pm$13.408 &    223.260 ~~~$\pm$14.096 &     82.029 ~~~$\pm$16.909 &    414.610 ~~~$\pm$23.267 &    609.839 ~~~$\pm$22.768 &    127.349 ~~~$\pm$18.303 &    107.388 ~~~$\pm$18.891 \\
SN 2019aqn &     92.450 ~~~~$\pm$10.395 &     38.597 ~~~$\pm$2.061 &     13.065 ~~~$\pm$1.809 &     32.895 ~~~$\pm$2.104 &      7.251 ~~~$\pm$1.322 &    148.806 ~~~$\pm$2.582 &     31.321 ~~~$\pm$1.710 &     35.570 ~~~$\pm$1.759 &     25.136 ~~~$\pm$1.478 \\
SN 2019ard &    141.399 ~~~~$\pm$7.326 &     98.513 ~~~$\pm$2.638 &     13.647 ~~~$\pm$2.037 &     30.476 ~~~$\pm$2.162 &      8.821 ~~~$\pm$1.230 &    358.271 ~~~$\pm$3.672 &    116.067 ~~~$\pm$1.945 &     69.395 ~~~$\pm$1.761 &     49.518 ~~~$\pm$1.596 \\
SN 2019ari &     50.016 ~~~~$\pm$11.186 &     78.262 ~~~$\pm$3.933 &     11.444 ~~~$\pm$3.666 &     14.130 ~~~$\pm$4.555 &     11.789 ~~~$\pm$3.509 &    381.294 ~~~$\pm$6.682 &    157.696 ~~~$\pm$5.157 &     45.510 ~~~$\pm$3.991 &     33.393 ~~~$\pm$3.918 \\
SN 2019arl &     56.417 ~~~~$\pm$13.601 &     33.428 ~~~$\pm$2.501 &     10.199 ~~~$\pm$2.384 &     21.379 ~~~$\pm$2.609 &     11.503 ~~~$\pm$2.021 &    146.616 ~~~$\pm$3.248 &     89.990 ~~~$\pm$2.758 &     42.929 ~~~$\pm$2.566 &     25.704 ~~~$\pm$2.326 \\
SN 2019asm &   1099.012 ~~~~$\pm$19.424 &    349.893 ~~~$\pm$4.959 &    165.342 ~~~$\pm$3.947 &    494.076 ~~~$\pm$6.674 &     48.213 ~~~$\pm$2.509 &   1256.486 ~~~$\pm$11.086 &    280.625 ~~~$\pm$4.047 &    214.574 ~~~$\pm$3.871 &    145.915 ~~~$\pm$3.364 \\
SN 2019aux &      0.966 ~~~~$\pm$6.812 &     11.266 ~~~$\pm$3.776 &      5.840 ~~~$\pm$2.269 &      3.632 ~~~$\pm$2.081 &      0.572 ~~~$\pm$1.583 &      8.747 ~~~$\pm$3.160 &      3.387 ~~~$\pm$1.732 &      2.986 ~~~$\pm$1.658 &      0.148 ~~~$\pm$1.616 \\
SN 2019avh &     71.193 ~~~~$\pm$11.619 &     32.598 ~~~$\pm$2.970 &     10.218 ~~~$\pm$2.387 &     30.058 ~~~$\pm$2.853 &     13.815 ~~~$\pm$2.038 &      0.000 ~~~$\pm$-0.711 &      0.000 ~~~$\pm$-0.711 &      0.000 ~~~$\pm$-0.711 &      0.000 ~~~$\pm$-0.711 \\
SN 2019avx &     52.707 ~~~~$\pm$6.168 &     22.892 ~~~$\pm$1.498 &      3.371 ~~~$\pm$1.429 &      9.885 ~~~$\pm$1.482 &      2.970 ~~~$\pm$1.237 &     91.124 ~~~$\pm$2.386 &     31.125 ~~~$\pm$1.353 &     21.245 ~~~$\pm$1.349 &     17.390 ~~~$\pm$1.418 \\
SN 2019awd &    175.740 ~~~~$\pm$14.596 &    208.519 ~~~$\pm$5.507 &     39.786 ~~~$\pm$4.697 &    108.378 ~~~$\pm$5.288 &     29.934 ~~~$\pm$4.299 &    881.761 ~~~$\pm$9.683 &    373.960 ~~~$\pm$6.255 &    123.459 ~~~$\pm$5.905 &     94.350 ~~~$\pm$5.395 \\
SN 2019awk &     27.821 ~~~~$\pm$6.162 &      9.425 ~~~$\pm$1.473 &      2.511 ~~~$\pm$1.324 &      1.929 ~~~$\pm$1.316 &      0.305 ~~~$\pm$1.047 &     32.556 ~~~$\pm$1.495 &     11.395 ~~~$\pm$1.247 &      8.164 ~~~$\pm$1.147 &      5.502 ~~~$\pm$1.089 \\
SN 2019azc &    406.322 ~~~~$\pm$14.654 &    121.840 ~~~$\pm$2.850 &     65.105 ~~~$\pm$2.385 &    185.364 ~~~$\pm$3.282 &     12.180 ~~~$\pm$1.405 &    426.845 ~~~$\pm$3.895 &     66.610 ~~~$\pm$1.624 &     69.295 ~~~$\pm$1.699 &     49.221 ~~~$\pm$1.677 \\
SN 2019aze &    109.432 ~~~~$\pm$11.113 &     64.152 ~~~$\pm$2.524 &      8.729 ~~~$\pm$2.141 &     21.864 ~~~$\pm$2.174 &      9.539 ~~~$\pm$1.870 &    260.794 ~~~$\pm$3.816 &     91.893 ~~~$\pm$2.565 &     50.559 ~~~$\pm$2.176 &     36.122 ~~~$\pm$1.986 \\
SN 2019bak &    219.098 ~~~~$\pm$10.496 &     65.833 ~~~$\pm$2.553 &     35.570 ~~~$\pm$2.220 &    112.974 ~~~$\pm$3.069 &     11.112 ~~~$\pm$1.498 &    225.036 ~~~$\pm$3.234 &     36.421 ~~~$\pm$1.729 &     42.262 ~~~$\pm$1.799 &     28.854 ~~~$\pm$1.567 \\
SN 2019baq &     52.793 ~~~~$\pm$23.443 &     25.286 ~~~$\pm$6.271 &     11.870 ~~~$\pm$7.163 &     43.408 ~~~$\pm$7.350 &      6.404 ~~~$\pm$7.557 &     45.183 ~~~$\pm$7.811 &     60.009 ~~~$\pm$8.517 &      9.319 ~~~$\pm$7.901 &     -1.646 ~~~$\pm$7.944 \\
SN 2019bar &     35.246 ~~~~$\pm$22.634 &     31.469 ~~~$\pm$4.396 &      5.221 ~~~$\pm$4.394 &     19.452 ~~~$\pm$4.399 &      5.348 ~~~$\pm$4.252 &    198.527 ~~~$\pm$6.944 &     88.811 ~~~$\pm$5.888 &     28.933 ~~~$\pm$4.791 &     24.608 ~~~$\pm$4.757 \\
SN 2019bas &     79.366 ~~~~$\pm$7.874 &     51.470 ~~~$\pm$2.466 &      6.453 ~~~$\pm$2.081 &     15.593 ~~~$\pm$2.100 &      4.469 ~~~$\pm$1.477 &    194.534 ~~~$\pm$3.153 &     61.790 ~~~$\pm$2.045 &     32.787 ~~~$\pm$2.867 &     24.365 ~~~$\pm$1.984 \\
SN 2019bau &     56.674 ~~~~$\pm$8.646 &     22.959 ~~~$\pm$1.746 &      7.818 ~~~$\pm$1.734 &     14.569 ~~~$\pm$1.705 &     16.390 ~~~$\pm$1.346 &    146.741 ~~~$\pm$2.042 &    107.469 ~~~$\pm$1.763 &     38.300 ~~~$\pm$1.914 &     33.060 ~~~$\pm$1.746 \\
SN 2019bbd &     31.635 ~~~~$\pm$6.795 &     42.915 ~~~$\pm$2.082 &      3.309 ~~~$\pm$2.014 &      8.698 ~~~$\pm$2.068 &      5.255 ~~~$\pm$1.855 &    201.691 ~~~$\pm$3.042 &     68.516 ~~~$\pm$2.321 &     17.179 ~~~$\pm$2.193 &     15.312 ~~~$\pm$2.206 \\
SN 2019bdg &     43.390 ~~~~$\pm$7.391 &     31.611 ~~~$\pm$2.156 &      5.253 ~~~$\pm$2.139 &     14.344 ~~~$\pm$2.290 &      2.419 ~~~$\pm$1.924 &    141.447 ~~~$\pm$2.937 &     66.462 ~~~$\pm$2.384 &     28.416 ~~~$\pm$2.662 &     20.847 ~~~$\pm$2.544 \\
SN 2019bdk &     79.769 ~~~~$\pm$7.714 &     69.910 ~~~$\pm$2.531 &      8.151 ~~~$\pm$2.267 &     17.708 ~~~$\pm$2.338 &     10.792 ~~~$\pm$2.179 &    315.221 ~~~$\pm$3.713 &    139.985 ~~~$\pm$2.617 &     57.171 ~~~$\pm$3.088 &     41.389 ~~~$\pm$2.367 \\
SN 2019bdz &    237.806 ~~~~$\pm$16.059 &    352.399 ~~~$\pm$5.434 &     12.297 ~~~$\pm$2.724 &     46.453 ~~~$\pm$3.039 &     19.110 ~~~$\pm$2.471 &   1454.225 ~~~$\pm$13.908 &    530.213 ~~~$\pm$5.668 &    180.155 ~~~$\pm$4.429 &    139.493 ~~~$\pm$3.600 \\
SN 2019bev &     40.916 ~~~~$\pm$7.079 &     27.832 ~~~$\pm$2.468 &      5.781 ~~~$\pm$2.448 &     10.171 ~~~$\pm$2.503 &      1.510 ~~~$\pm$2.181 &     96.981 ~~~$\pm$3.069 &     46.612 ~~~$\pm$3.355 &     14.660 ~~~$\pm$2.509 &      6.896 ~~~$\pm$2.990 \\
SN 2019bff &    203.128 ~~~~$\pm$7.197 &     79.629 ~~~$\pm$1.827 &     33.525 ~~~$\pm$1.541 &    100.688 ~~~$\pm$2.035 &     14.401 ~~~$\pm$1.095 &    312.372 ~~~$\pm$2.728 &     54.060 ~~~$\pm$2.410 &     68.004 ~~~$\pm$1.414 &     47.692 ~~~$\pm$1.236 \\
SN 2019bfg &     69.221 ~~~~$\pm$9.259 &     63.472 ~~~$\pm$2.765 &     10.008 ~~~$\pm$2.534 &     18.283 ~~~$\pm$2.593 &      9.573 ~~~$\pm$2.490 &    404.500 ~~~$\pm$5.635 &    150.271 ~~~$\pm$3.798 &     59.682 ~~~$\pm$3.082 &     44.013 ~~~$\pm$2.912 \\
SN 2019bgl &    128.556 ~~~~$\pm$12.826 &     47.873 ~~~$\pm$2.642 &      6.310 ~~~$\pm$2.450 &     26.448 ~~~$\pm$2.697 &     10.060 ~~~$\pm$2.030 &    186.004 ~~~$\pm$3.268 &     80.454 ~~~$\pm$2.601 &     51.688 ~~~$\pm$2.696 &     34.372 ~~~$\pm$2.365 \\
SN 2019bgt &    112.434 ~~~~$\pm$12.103 &    117.908 ~~~$\pm$3.581 &     36.209 ~~~$\pm$3.293 &     88.961 ~~~$\pm$3.709 &     22.423 ~~~$\pm$2.763 &    514.788 ~~~$\pm$6.526 &    291.984 ~~~$\pm$4.863 &     86.084 ~~~$\pm$3.563 &     65.655 ~~~$\pm$3.391 \\
SN 2019bic &     69.388 ~~~~$\pm$8.056 &     45.284 ~~~$\pm$2.167 &      7.990 ~~~$\pm$2.118 &     17.698 ~~~$\pm$2.091 &      7.966 ~~~$\pm$2.048 &    192.660 ~~~$\pm$3.189 &     81.611 ~~~$\pm$2.491 &     33.837 ~~~$\pm$2.519 &     24.016 ~~~$\pm$2.256 \\
SN 2019bir &    230.234 ~~~~$\pm$16.313 &    184.488 ~~~$\pm$4.572 &     22.183 ~~~$\pm$3.593 &     49.768 ~~~$\pm$3.832 &     19.291 ~~~$\pm$3.264 &    746.334 ~~~$\pm$8.366 &    333.500 ~~~$\pm$5.519 &    128.748 ~~~$\pm$4.438 &     93.885 ~~~$\pm$4.027 \\
SN 2019bis &     27.123 ~~~~$\pm$15.382 &     19.525 ~~~$\pm$3.240 &     10.402 ~~~$\pm$4.242 &     23.859 ~~~$\pm$4.297 &      5.920 ~~~$\pm$3.528 &     49.979 ~~~$\pm$3.682 &     45.953 ~~~$\pm$4.313 &     16.935 ~~~$\pm$3.843 &      9.865 ~~~$\pm$3.861 \\
SN 2019bjw &    190.331 ~~~~$\pm$15.251 &    298.044 ~~~$\pm$5.561 &     25.264 ~~~$\pm$3.933 &     60.437 ~~~$\pm$4.241 &     36.942 ~~~$\pm$3.974 &   1528.370 ~~~$\pm$14.750 &    715.587 ~~~$\pm$8.271 &    217.074 ~~~$\pm$5.654 &    168.811 ~~~$\pm$5.322 \\
SN 2019bkh &      0.000 ~~~~$\pm$-1.595 &     33.700 ~~~$\pm$2.339 &      8.686 ~~~$\pm$2.150 &     18.051 ~~~$\pm$2.299 &      6.122 ~~~$\pm$1.640 &    110.623 ~~~$\pm$2.555 &     41.308 ~~~$\pm$1.913 &     28.948 ~~~$\pm$1.894 &     21.969 ~~~$\pm$2.453 \\
SN 2019bkp &    231.687 ~~~~$\pm$12.636 &     86.497 ~~~$\pm$2.793 &     25.595 ~~~$\pm$2.395 &     74.353 ~~~$\pm$2.945 &     13.172 ~~~$\pm$1.900 &    351.136 ~~~$\pm$4.571 &     82.802 ~~~$\pm$2.351 &     82.655 ~~~$\pm$2.536 &     57.898 ~~~$\pm$2.440 \\
SN 2019blf &    175.681 ~~~~$\pm$7.606 &    162.437 ~~~$\pm$2.940 &     17.599 ~~~$\pm$2.134 &     44.992 ~~~$\pm$2.498 &     15.621 ~~~$\pm$1.851 &    834.627 ~~~$\pm$7.046 &    347.624 ~~~$\pm$3.762 &    131.504 ~~~$\pm$2.677 &     93.550 ~~~$\pm$2.419 \\
SN 2019blu &    313.837 ~~~~$\pm$19.614 &    120.253 ~~~$\pm$4.212 &     23.965 ~~~$\pm$4.208 &     81.396 ~~~$\pm$4.333 &     42.320 ~~~$\pm$4.078 &    616.574 ~~~$\pm$6.811 &    375.601 ~~~$\pm$5.767 &    173.530 ~~~$\pm$5.026 &    112.353 ~~~$\pm$5.265 \\
SN 2019bml &     51.013 ~~~~$\pm$13.943 &     55.574 ~~~$\pm$2.700 &     10.236 ~~~$\pm$2.462 &     39.421 ~~~$\pm$2.815 &      5.584 ~~~$\pm$2.053 &    187.811 ~~~$\pm$3.535 &     96.311 ~~~$\pm$2.840 &     37.906 ~~~$\pm$2.883 &     22.588 ~~~$\pm$2.327 \\
SN 2019bnc &    516.891 ~~~~$\pm$18.579 &    475.938 ~~~$\pm$6.569 &     60.484 ~~~$\pm$3.970 &    186.712 ~~~$\pm$4.942 &     77.403 ~~~$\pm$4.136 &   3055.579 ~~~$\pm$23.399 &   1439.004 ~~~$\pm$11.266 &    453.876 ~~~$\pm$7.044 &    372.883 ~~~$\pm$6.484 \\
SN 2019bnh &     74.617 ~~~~$\pm$11.099 &    104.011 ~~~$\pm$3.756 &      5.851 ~~~$\pm$3.257 &     26.814 ~~~$\pm$3.304 &     11.002 ~~~$\pm$2.918 &    455.600 ~~~$\pm$5.968 &    177.575 ~~~$\pm$4.252 &     54.886 ~~~$\pm$4.665 &     34.539 ~~~$\pm$3.639 \\
SN 2019bnu &     95.928 ~~~~$\pm$8.837 &    136.483 ~~~$\pm$3.350 &      9.597 ~~~$\pm$2.795 &     32.303 ~~~$\pm$2.997 &     15.059 ~~~$\pm$2.643 &    652.993 ~~~$\pm$6.590 &    353.047 ~~~$\pm$4.716 &     96.126 ~~~$\pm$3.269 &     75.717 ~~~$\pm$3.173 \\
SN 2019boh &    100.322 ~~~~$\pm$10.554 &     32.788 ~~~$\pm$2.013 &     12.499 ~~~$\pm$1.847 &     43.370 ~~~$\pm$2.250 &      3.187 ~~~$\pm$1.280 &     98.456 ~~~$\pm$2.197 &     14.456 ~~~$\pm$1.278 &     22.099 ~~~$\pm$1.709 &     15.830 ~~~$\pm$1.484 \\
SN 2019boj &     46.199 ~~~~$\pm$10.457 &      8.338 ~~~$\pm$2.282 &      7.918 ~~~$\pm$2.562 &     11.141 ~~~$\pm$2.587 &     12.570 ~~~$\pm$1.858 &     82.885 ~~~$\pm$2.636 &     85.921 ~~~$\pm$2.571 &     27.484 ~~~$\pm$2.090 &     20.992 ~~~$\pm$2.105 \\
SN 2019bon &     18.986 ~~~~$\pm$5.791 &     21.776 ~~~$\pm$2.039 &      2.705 ~~~$\pm$2.089 &     10.560 ~~~$\pm$2.110 &      3.195 ~~~$\pm$1.699 &     93.715 ~~~$\pm$2.687 &     40.803 ~~~$\pm$2.308 &     14.918 ~~~$\pm$2.181 &     10.454 ~~~$\pm$2.047 \\
SN 2019bow &    168.482 ~~~~$\pm$11.044 &    168.999 ~~~$\pm$4.057 &      9.628 ~~~$\pm$2.705 &     34.762 ~~~$\pm$2.989 &     20.141 ~~~$\pm$2.163 &    782.075 ~~~$\pm$7.787 &    288.148 ~~~$\pm$4.097 &    126.069 ~~~$\pm$3.354 &     96.967 ~~~$\pm$3.962 \\
SN 2019bpc &    105.177 ~~~~$\pm$31.370 &     57.869 ~~~$\pm$2.725 &      5.525 ~~~$\pm$2.279 &     19.697 ~~~$\pm$2.371 &     12.711 ~~~$\pm$1.887 &    231.825 ~~~$\pm$3.652 &     75.855 ~~~$\pm$2.417 &     56.512 ~~~$\pm$2.502 &     39.129 ~~~$\pm$2.307 \\
SN 2019bpf &    308.262 ~~~~$\pm$14.201 &    114.302 ~~~$\pm$3.002 &     36.593 ~~~$\pm$2.574 &    110.313 ~~~$\pm$3.260 &     13.750 ~~~$\pm$1.808 &    365.057 ~~~$\pm$4.742 &     83.016 ~~~$\pm$2.356 &     74.359 ~~~$\pm$2.414 &     52.699 ~~~$\pm$2.268 \\
SN 2019bqe &      0.000 ~~~~$\pm$-1.508 &    213.488 ~~~$\pm$4.824 &      8.379 ~~~$\pm$3.543 &     40.332 ~~~$\pm$3.857 &     16.754 ~~~$\pm$3.262 &    802.149 ~~~$\pm$8.721 &    342.050 ~~~$\pm$5.516 &    106.473 ~~~$\pm$4.313 &     90.429 ~~~$\pm$3.975 \\
SN 2019brd &     20.790 ~~~~$\pm$19.157 &     13.113 ~~~$\pm$3.094 &      5.314 ~~~$\pm$3.533 &     17.732 ~~~$\pm$3.636 &      4.512 ~~~$\pm$3.466 &     55.482 ~~~$\pm$4.504 &     46.234 ~~~$\pm$4.307 &     23.961 ~~~$\pm$3.852 &      9.093 ~~~$\pm$3.710 \\
SN 2019bsa &      7.775 ~~~~$\pm$35.577 &     68.842 ~~~$\pm$10.973 &     -4.379 ~~~$\pm$7.926 &     20.584 ~~~$\pm$7.752 &      1.191 ~~~$\pm$8.494 &    154.833 ~~~$\pm$16.027 &     46.595 ~~~$\pm$11.542 &     12.976 ~~~$\pm$9.307 &      4.773 ~~~$\pm$9.229 \\
SN 2019bsq &     58.631 ~~~~$\pm$7.049 &     39.023 ~~~$\pm$1.836 &      3.836 ~~~$\pm$1.736 &      9.146 ~~~$\pm$1.643 &      6.912 ~~~$\pm$1.370 &    145.636 ~~~$\pm$2.324 &     51.476 ~~~$\pm$2.195 &     32.356 ~~~$\pm$1.755 &     23.938 ~~~$\pm$1.553 \\
SN 2019btg &    222.343 ~~~~$\pm$13.229 &     81.236 ~~~$\pm$3.203 &     26.491 ~~~$\pm$2.874 &     80.393 ~~~$\pm$3.470 &      8.530 ~~~$\pm$1.783 &    294.479 ~~~$\pm$4.318 &     56.845 ~~~$\pm$2.271 &     59.401 ~~~$\pm$2.383 &     39.025 ~~~$\pm$2.402 \\
SN 2019bth &     18.746 ~~~~$\pm$3.128 &      9.794 ~~~$\pm$1.010 &      1.297 ~~~$\pm$1.051 &      3.883 ~~~$\pm$1.064 &      1.871 ~~~$\pm$1.012 &     33.800 ~~~$\pm$1.399 &     16.024 ~~~$\pm$1.341 &      9.407 ~~~$\pm$1.168 &      6.130 ~~~$\pm$1.126 \\
SN 2019btu &    246.274 ~~~~$\pm$11.658 &    127.881 ~~~$\pm$3.176 &     22.878 ~~~$\pm$2.349 &     61.846 ~~~$\pm$2.761 &     15.549 ~~~$\pm$1.789 &    475.059 ~~~$\pm$5.162 &    146.983 ~~~$\pm$2.717 &     89.412 ~~~$\pm$3.254 &     60.866 ~~~$\pm$2.380 \\
SN 2019bue &      0.364 ~~~~$\pm$8.680 &      3.408 ~~~$\pm$1.769 &     -1.944 ~~~$\pm$2.271 &      5.835 ~~~$\pm$2.491 &      0.963 ~~~$\pm$2.304 &     11.153 ~~~$\pm$1.780 &      1.236 ~~~$\pm$2.182 &      5.420 ~~~$\pm$2.623 &     -4.330 ~~~$\pm$2.438 \\
SN 2019bum &    108.015 ~~~~$\pm$9.236 &     43.157 ~~~$\pm$2.166 &      9.467 ~~~$\pm$1.826 &     30.998 ~~~$\pm$2.149 &      7.034 ~~~$\pm$1.518 &    150.161 ~~~$\pm$2.775 &     39.700 ~~~$\pm$1.920 &     40.553 ~~~$\pm$1.897 &     27.044 ~~~$\pm$1.700 \\
SN 2019bus &     49.406 ~~~~$\pm$6.728 &     24.278 ~~~$\pm$1.656 &      2.877 ~~~$\pm$1.529 &      6.675 ~~~$\pm$1.590 &      4.115 ~~~$\pm$1.193 &    109.390 ~~~$\pm$2.171 &     38.796 ~~~$\pm$1.633 &     22.381 ~~~$\pm$1.572 &     19.189 ~~~$\pm$2.002 \\
SN 2019buy &     81.546 ~~~~$\pm$9.617 &     69.328 ~~~$\pm$2.634 &      7.572 ~~~$\pm$2.080 &     17.624 ~~~$\pm$2.143 &      6.103 ~~~$\pm$1.512 &    239.274 ~~~$\pm$3.764 &     91.938 ~~~$\pm$2.386 &     43.295 ~~~$\pm$1.948 &     28.319 ~~~$\pm$1.755 \\
SN 2019bvo &     42.159 ~~~~$\pm$7.257 &     25.614 ~~~$\pm$1.996 &      5.573 ~~~$\pm$2.308 &     13.538 ~~~$\pm$2.115 &      3.833 ~~~$\pm$1.568 &    104.185 ~~~$\pm$2.485 &     47.676 ~~~$\pm$2.051 &     28.031 ~~~$\pm$1.963 &     21.534 ~~~$\pm$3.734 \\
SN 2019bvs &    133.364 ~~~~$\pm$11.345 &     49.661 ~~~$\pm$2.789 &      9.142 ~~~$\pm$2.727 &     38.517 ~~~$\pm$2.960 &     19.152 ~~~$\pm$2.555 &    212.825 ~~~$\pm$4.012 &    158.422 ~~~$\pm$3.633 &     66.935 ~~~$\pm$3.260 &     54.798 ~~~$\pm$2.965 \\
SN 2019bwi &     37.225 ~~~~$\pm$9.833 &     13.389 ~~~$\pm$2.017 &      5.251 ~~~$\pm$1.746 &     13.587 ~~~$\pm$2.051 &      2.260 ~~~$\pm$1.265 &     47.291 ~~~$\pm$1.680 &     10.273 ~~~$\pm$1.231 &     15.513 ~~~$\pm$1.489 &     10.095 ~~~$\pm$1.283 \\
SN 2019bxh &      5.465 ~~~~$\pm$7.129 &      5.604 ~~~$\pm$1.541 &     -1.787 ~~~$\pm$1.557 &      0.975 ~~~$\pm$1.721 &     -0.339 ~~~$\pm$1.365 &      7.903 ~~~$\pm$1.247 &      7.964 ~~~$\pm$1.536 &      3.531 ~~~$\pm$1.346 &      1.291 ~~~$\pm$1.349 \\
SN 2019byv &     89.343 ~~~~$\pm$27.719 &     47.412 ~~~$\pm$3.873 &      5.664 ~~~$\pm$3.955 &     27.524 ~~~$\pm$4.353 &      0.000 ~~~$\pm$-0.728 &      0.000 ~~~$\pm$-0.728 &      0.000 ~~~$\pm$-0.728 &      0.000 ~~~$\pm$-0.728 &      0.000 ~~~$\pm$-0.728 \\
SN 2019bzp &     57.233 ~~~~$\pm$20.459 &     15.937 ~~~$\pm$4.174 &     -1.061 ~~~$\pm$4.734 &     26.612 ~~~$\pm$5.008 &      9.549 ~~~$\pm$4.109 &     35.293 ~~~$\pm$4.962 &     60.157 ~~~$\pm$5.672 &     17.935 ~~~$\pm$5.745 &     15.829 ~~~$\pm$6.052 \\
SN 2019cad &     14.685 ~~~~$\pm$7.987 &     23.960 ~~~$\pm$2.019 &      6.179 ~~~$\pm$2.040 &     10.499 ~~~$\pm$2.115 &      2.000 ~~~$\pm$2.112 &     79.721 ~~~$\pm$2.718 &     36.751 ~~~$\pm$2.553 &     15.331 ~~~$\pm$2.335 &      9.259 ~~~$\pm$2.319 \\
SN 2019ccb &     84.532 ~~~~$\pm$5.065 &     46.863 ~~~$\pm$1.054 &      7.477 ~~~$\pm$0.795 &     15.027 ~~~$\pm$0.846 &      5.462 ~~~$\pm$0.674 &    167.641 ~~~$\pm$1.593 &     52.746 ~~~$\pm$0.871 &     31.144 ~~~$\pm$0.805 &     22.533 ~~~$\pm$0.856 \\
SN 2019cct &     78.600 ~~~~$\pm$9.274 &     29.971 ~~~$\pm$1.898 &      9.770 ~~~$\pm$1.650 &     36.294 ~~~$\pm$2.151 &      8.872 ~~~$\pm$1.569 &     87.092 ~~~$\pm$1.951 &      9.566 ~~~$\pm$1.274 &     19.074 ~~~$\pm$1.398 &     11.905 ~~~$\pm$1.631 \\
SN 2019cdc &     37.413 ~~~~$\pm$17.747 &     22.286 ~~~$\pm$4.517 &      7.791 ~~~$\pm$5.248 &     28.243 ~~~$\pm$5.679 &      1.728 ~~~$\pm$5.740 &    109.902 ~~~$\pm$6.900 &    103.344 ~~~$\pm$7.398 &     31.754 ~~~$\pm$6.438 &     28.555 ~~~$\pm$6.527 \\
SN 2019cdd &     84.138 ~~~~$\pm$13.892 &     86.916 ~~~$\pm$4.204 &      9.901 ~~~$\pm$4.022 &     29.725 ~~~$\pm$4.142 &     10.342 ~~~$\pm$3.667 &    477.402 ~~~$\pm$7.349 &    213.667 ~~~$\pm$5.508 &     84.330 ~~~$\pm$4.514 &     60.202 ~~~$\pm$4.316 \\
SN 2019cdn &     10.619 ~~~~$\pm$79.507 &      7.729 ~~~$\pm$4.173 &    -24.804 ~~~$\pm$13.681 &     14.444 ~~~$\pm$12.679 &    -14.343 ~~~$\pm$14.597 &      8.206 ~~~$\pm$5.260 &     55.360 ~~~$\pm$14.864 &    -24.620 ~~~$\pm$20.601 &     -7.213 ~~~$\pm$20.856 \\
SN 2019cea &     27.427 ~~~~$\pm$8.758 &      8.165 ~~~$\pm$2.637 &      3.674 ~~~$\pm$2.703 &     13.467 ~~~$\pm$2.759 &      1.574 ~~~$\pm$2.231 &     28.808 ~~~$\pm$2.926 &     27.760 ~~~$\pm$3.023 &     11.626 ~~~$\pm$2.455 &      4.689 ~~~$\pm$2.414 \\
SN 2019cec &    268.169 ~~~~$\pm$23.092 &     70.116 ~~~$\pm$3.811 &     36.760 ~~~$\pm$3.705 &    103.453 ~~~$\pm$4.190 &     39.371 ~~~$\pm$3.354 &    316.678 ~~~$\pm$5.433 &    232.383 ~~~$\pm$4.664 &    114.889 ~~~$\pm$4.299 &     91.509 ~~~$\pm$4.118 \\
SN 2019ced &     10.474 ~~~~$\pm$6.796 &     17.475 ~~~$\pm$1.751 &      6.083 ~~~$\pm$2.010 &      7.804 ~~~$\pm$2.000 &      3.571 ~~~$\pm$1.566 &     68.039 ~~~$\pm$2.150 &     27.685 ~~~$\pm$2.026 &      8.485 ~~~$\pm$1.677 &      5.717 ~~~$\pm$1.624 \\
SN 2019cee &     69.083 ~~~~$\pm$9.913 &     59.579 ~~~$\pm$2.740 &      3.907 ~~~$\pm$2.451 &     17.004 ~~~$\pm$2.622 &      5.458 ~~~$\pm$2.093 &    263.911 ~~~$\pm$4.619 &    112.423 ~~~$\pm$3.223 &     46.896 ~~~$\pm$2.608 &     33.015 ~~~$\pm$2.418 \\
SN 2019cem &    293.608 ~~~~$\pm$10.341 &     90.464 ~~~$\pm$2.434 &     36.377 ~~~$\pm$1.974 &    113.540 ~~~$\pm$2.726 &     11.915 ~~~$\pm$1.333 &    307.015 ~~~$\pm$3.461 &     53.591 ~~~$\pm$1.976 &     74.153 ~~~$\pm$1.952 &     49.758 ~~~$\pm$1.584 \\
SN 2019ces &    254.107 ~~~~$\pm$11.138 &    111.840 ~~~$\pm$2.788 &     17.799 ~~~$\pm$2.237 &     56.477 ~~~$\pm$2.591 &     44.769 ~~~$\pm$2.231 &    617.115 ~~~$\pm$5.118 &    319.041 ~~~$\pm$3.678 &    165.626 ~~~$\pm$2.980 &    115.727 ~~~$\pm$2.712 \\
SN 2019cgj &     44.288 ~~~~$\pm$7.964 &     20.462 ~~~$\pm$2.213 &      3.642 ~~~$\pm$2.053 &     15.158 ~~~$\pm$2.157 &      4.381 ~~~$\pm$2.147 &     86.970 ~~~$\pm$2.500 &     42.707 ~~~$\pm$2.233 &     20.038 ~~~$\pm$2.538 &     16.713 ~~~$\pm$2.312 \\
SN 2019cir &     20.878 ~~~~$\pm$4.596 &     12.720 ~~~$\pm$1.766 &      4.620 ~~~$\pm$1.555 &      4.388 ~~~$\pm$1.502 &      2.303 ~~~$\pm$1.268 &     56.987 ~~~$\pm$1.866 &     22.556 ~~~$\pm$1.513 &     12.741 ~~~$\pm$1.960 &      6.371 ~~~$\pm$1.657 \\
SN 2019clp &    556.139 ~~~~$\pm$18.882 &    147.005 ~~~$\pm$3.173 &     81.703 ~~~$\pm$2.674 &    249.844 ~~~$\pm$4.174 &     18.786 ~~~$\pm$1.555 &    461.068 ~~~$\pm$4.765 &     60.414 ~~~$\pm$1.759 &    102.463 ~~~$\pm$2.450 &     73.223 ~~~$\pm$2.245 \\
SN 2019cmh &     75.231 ~~~~$\pm$7.712 &     29.642 ~~~$\pm$1.692 &      6.718 ~~~$\pm$1.461 &     22.830 ~~~$\pm$1.828 &      2.940 ~~~$\pm$1.292 &    101.578 ~~~$\pm$3.204 &     25.761 ~~~$\pm$1.499 &     24.755 ~~~$\pm$1.403 &     18.918 ~~~$\pm$1.401 \\
SN 2019cmj &     77.918 ~~~~$\pm$8.570 &     36.304 ~~~$\pm$2.071 &      6.024 ~~~$\pm$1.886 &     25.578 ~~~$\pm$2.082 &      9.482 ~~~$\pm$1.824 &    182.176 ~~~$\pm$2.946 &     68.133 ~~~$\pm$2.329 &     45.176 ~~~$\pm$2.128 &     33.275 ~~~$\pm$1.883 \\
SN 2019cmt &    203.261 ~~~~$\pm$23.626 &     31.744 ~~~$\pm$5.103 &     15.891 ~~~$\pm$5.244 &     74.300 ~~~$\pm$5.281 &     25.751 ~~~$\pm$5.587 &    119.878 ~~~$\pm$6.841 &    225.910 ~~~$\pm$7.194 &     85.305 ~~~$\pm$6.158 &     74.288 ~~~$\pm$6.198 \\
SN 2019cmy &     12.265 ~~~~$\pm$8.451 &      3.228 ~~~$\pm$1.382 &      0.595 ~~~$\pm$1.458 &      8.299 ~~~$\pm$1.598 &      1.636 ~~~$\pm$1.051 &     15.255 ~~~$\pm$1.240 &      2.330 ~~~$\pm$0.984 &      5.576 ~~~$\pm$2.071 &      3.313 ~~~$\pm$1.210 \\
SN 2019cnx &     48.041 ~~~~$\pm$7.981 &     71.083 ~~~$\pm$2.895 &      7.322 ~~~$\pm$2.825 &     16.485 ~~~$\pm$2.892 &      5.522 ~~~$\pm$2.638 &    273.841 ~~~$\pm$4.708 &    116.373 ~~~$\pm$3.770 &     32.734 ~~~$\pm$3.342 &     26.504 ~~~$\pm$3.189 \\
SN 2019crd &    189.451 ~~~~$\pm$10.164 &    101.835 ~~~$\pm$3.191 &     19.750 ~~~$\pm$2.877 &     37.674 ~~~$\pm$3.565 &     17.539 ~~~$\pm$2.757 &    389.230 ~~~$\pm$5.483 &    163.906 ~~~$\pm$3.792 &    107.237 ~~~$\pm$3.563 &     69.835 ~~~$\pm$3.280 \\
SN 2019cre &     89.802 ~~~~$\pm$11.997 &    105.896 ~~~$\pm$3.951 &     14.551 ~~~$\pm$3.749 &     36.108 ~~~$\pm$3.907 &     14.181 ~~~$\pm$3.767 &    499.361 ~~~$\pm$6.762 &    245.889 ~~~$\pm$5.437 &     76.928 ~~~$\pm$4.366 &     58.754 ~~~$\pm$4.239 \\
SN 2019crk &    171.010 ~~~~$\pm$23.623 &     47.677 ~~~$\pm$5.709 &     22.481 ~~~$\pm$6.618 &     71.528 ~~~$\pm$6.743 &     39.029 ~~~$\pm$7.647 &    215.893 ~~~$\pm$9.136 &    306.692 ~~~$\pm$10.007 &    103.581 ~~~$\pm$8.491 &     89.940 ~~~$\pm$8.573 \\
SN 2019crp &    100.922 ~~~~$\pm$13.582 &    112.151 ~~~$\pm$3.392 &      6.284 ~~~$\pm$2.760 &     21.431 ~~~$\pm$2.846 &     10.688 ~~~$\pm$2.312 &    480.592 ~~~$\pm$5.620 &    172.823 ~~~$\pm$3.345 &     79.584 ~~~$\pm$2.880 &     59.904 ~~~$\pm$2.680 \\
SN 2019csl &      6.502 ~~~~$\pm$6.703 &     12.254 ~~~$\pm$2.327 &      7.440 ~~~$\pm$2.561 &     12.493 ~~~$\pm$2.720 &      4.772 ~~~$\pm$2.142 &     66.023 ~~~$\pm$2.980 &     27.499 ~~~$\pm$2.636 &      6.542 ~~~$\pm$2.252 &      3.357 ~~~$\pm$2.250 \\
SN 2019cth &      0.000 ~~~~$\pm$-1.513 &    274.491 ~~~$\pm$5.985 &      6.892 ~~~$\pm$3.481 &     28.948 ~~~$\pm$3.671 &     11.416 ~~~$\pm$3.250 &   1097.992 ~~~$\pm$10.690 &    332.728 ~~~$\pm$5.322 &    136.192 ~~~$\pm$4.090 &     96.274 ~~~$\pm$3.757 \\
SN 2019cvz &      0.000 ~~~~$\pm$-1.695 &     18.984 ~~~$\pm$2.066 &      5.367 ~~~$\pm$2.115 &     14.252 ~~~$\pm$2.089 &      3.799 ~~~$\pm$1.361 &     66.639 ~~~$\pm$1.929 &     15.224 ~~~$\pm$1.378 &     24.426 ~~~$\pm$1.735 &     14.910 ~~~$\pm$1.460 \\
SN 2019cxe &     32.129 ~~~~$\pm$9.881 &     15.005 ~~~$\pm$2.253 &      2.085 ~~~$\pm$2.454 &      5.588 ~~~$\pm$2.506 &      1.491 ~~~$\pm$1.907 &     54.460 ~~~$\pm$2.517 &     30.203 ~~~$\pm$2.436 &     11.927 ~~~$\pm$2.040 &     10.062 ~~~$\pm$2.131 \\
SN 2019cxx &     46.132 ~~~~$\pm$10.003 &     22.353 ~~~$\pm$2.060 &      5.662 ~~~$\pm$1.761 &     12.375 ~~~$\pm$1.789 &      1.519 ~~~$\pm$1.365 &     69.845 ~~~$\pm$2.046 &     21.244 ~~~$\pm$1.506 &     19.672 ~~~$\pm$1.660 &     15.418 ~~~$\pm$1.584 \\
SN 2019cya &     50.655 ~~~~$\pm$4.594 &     23.275 ~~~$\pm$1.355 &      1.619 ~~~$\pm$1.200 &     10.039 ~~~$\pm$1.363 &      3.935 ~~~$\pm$1.242 &     81.014 ~~~$\pm$1.547 &     24.731 ~~~$\pm$1.125 &     23.674 ~~~$\pm$6.927 &     13.152 ~~~$\pm$1.195 \\
SN 2019cyw &     87.247 ~~~~$\pm$12.183 &    123.096 ~~~$\pm$4.306 &      1.387 ~~~$\pm$3.553 &     24.952 ~~~$\pm$3.708 &     16.223 ~~~$\pm$3.132 &    678.550 ~~~$\pm$7.766 &    297.574 ~~~$\pm$6.166 &     95.718 ~~~$\pm$4.288 &     62.345 ~~~$\pm$4.193 \\
SN 2019cyz &     48.476 ~~~~$\pm$15.624 &     16.249 ~~~$\pm$3.974 &      4.707 ~~~$\pm$4.178 &     21.267 ~~~$\pm$4.285 &      5.090 ~~~$\pm$4.307 &     52.353 ~~~$\pm$5.628 &     51.514 ~~~$\pm$5.332 &     20.167 ~~~$\pm$4.683 &     18.290 ~~~$\pm$4.732 \\
SN 2019cza &     16.284 ~~~~$\pm$4.580 &     18.526 ~~~$\pm$1.356 &      1.418 ~~~$\pm$1.332 &      4.535 ~~~$\pm$1.328 &      1.864 ~~~$\pm$1.035 &     88.093 ~~~$\pm$1.603 &     32.795 ~~~$\pm$1.400 &     10.595 ~~~$\pm$1.253 &     10.181 ~~~$\pm$2.881 \\
SN 2019dac &     90.718 ~~~~$\pm$18.674 &     19.307 ~~~$\pm$4.667 &     12.230 ~~~$\pm$5.400 &     36.682 ~~~$\pm$5.403 &     11.351 ~~~$\pm$5.243 &    122.446 ~~~$\pm$6.502 &    134.073 ~~~$\pm$6.489 &     48.487 ~~~$\pm$5.557 &     32.583 ~~~$\pm$5.648 \\
SN 2019dag &      2.890 ~~~~$\pm$6.116 &      1.934 ~~~$\pm$4.239 &      2.556 ~~~$\pm$1.969 &      0.449 ~~~$\pm$1.949 &     -5.051 ~~~$\pm$1.913 &     11.801 ~~~$\pm$5.544 &     -0.341 ~~~$\pm$2.080 &      0.568 ~~~$\pm$1.778 &      0.424 ~~~$\pm$1.780 \\
SN 2019deh &     10.293 ~~~~$\pm$6.058 &     16.319 ~~~$\pm$1.630 &      2.551 ~~~$\pm$1.664 &      4.209 ~~~$\pm$1.723 &     -0.238 ~~~$\pm$1.485 &     67.572 ~~~$\pm$2.190 &     23.059 ~~~$\pm$1.907 &      6.937 ~~~$\pm$1.551 &      6.723 ~~~$\pm$1.544 \\
SN 2019dfa &     50.128 ~~~~$\pm$11.993 &     42.140 ~~~$\pm$3.195 &     14.117 ~~~$\pm$3.486 &     25.991 ~~~$\pm$3.523 &      8.260 ~~~$\pm$3.345 &    180.189 ~~~$\pm$4.596 &    106.815 ~~~$\pm$4.379 &     39.539 ~~~$\pm$3.903 &     24.210 ~~~$\pm$3.802 \\
SN 2019dfi &     70.824 ~~~~$\pm$10.530 &     33.618 ~~~$\pm$2.906 &      9.273 ~~~$\pm$2.714 &     29.555 ~~~$\pm$2.920 &      9.136 ~~~$\pm$2.330 &    210.467 ~~~$\pm$3.809 &     87.875 ~~~$\pm$2.969 &     46.320 ~~~$\pm$3.387 &     28.771 ~~~$\pm$3.142 \\
SN 2019dgb &   2102.633 ~~~~$\pm$34.975 &    765.424 ~~~$\pm$9.033 &    346.801 ~~~$\pm$6.466 &   1005.417 ~~~$\pm$11.245 &     62.818 ~~~$\pm$3.592 &   2535.529 ~~~$\pm$19.947 &    687.755 ~~~$\pm$7.232 &    394.852 ~~~$\pm$6.289 &    282.201 ~~~$\pm$5.356 \\
SN 2019dgz &    114.104 ~~~~$\pm$11.116 &     34.738 ~~~$\pm$2.060 &      9.621 ~~~$\pm$1.912 &     39.807 ~~~$\pm$2.356 &      8.104 ~~~$\pm$1.362 &    144.064 ~~~$\pm$2.490 &     24.118 ~~~$\pm$1.414 &     38.551 ~~~$\pm$1.703 &     28.062 ~~~$\pm$1.661 \\
SN 2019dhc &      0.000 ~~~~$\pm$-1.476 &     40.668 ~~~$\pm$1.857 &      5.597 ~~~$\pm$1.621 &     16.863 ~~~$\pm$1.749 &      6.803 ~~~$\pm$1.538 &    159.012 ~~~$\pm$2.704 &     59.158 ~~~$\pm$1.996 &     35.800 ~~~$\pm$1.884 &     21.957 ~~~$\pm$1.890 \\
SN 2019dje &    106.261 ~~~~$\pm$10.134 &     94.864 ~~~$\pm$3.121 &     13.822 ~~~$\pm$2.708 &     42.645 ~~~$\pm$2.933 &     19.146 ~~~$\pm$2.622 &    500.394 ~~~$\pm$5.728 &    217.398 ~~~$\pm$4.004 &     93.299 ~~~$\pm$3.288 &     64.781 ~~~$\pm$3.019 \\
SN 2019dku &    393.431 ~~~~$\pm$9.931 &    222.522 ~~~$\pm$3.579 &     33.188 ~~~$\pm$2.315 &     98.076 ~~~$\pm$2.890 &     24.636 ~~~$\pm$1.898 &    808.798 ~~~$\pm$7.256 &    259.615 ~~~$\pm$3.798 &    145.664 ~~~$\pm$2.981 &    111.041 ~~~$\pm$2.708 \\
SN 2019dli &     57.512 ~~~~$\pm$8.301 &     35.395 ~~~$\pm$2.307 &      5.322 ~~~$\pm$2.283 &     18.538 ~~~$\pm$2.386 &     11.736 ~~~$\pm$2.533 &    213.526 ~~~$\pm$3.567 &    133.601 ~~~$\pm$3.043 &     38.855 ~~~$\pm$3.054 &     33.454 ~~~$\pm$2.708 \\
SN 2019dod &    133.364 ~~~~$\pm$11.345 &     49.661 ~~~$\pm$2.789 &      9.142 ~~~$\pm$2.727 &     38.517 ~~~$\pm$2.960 &     19.152 ~~~$\pm$2.555 &    212.825 ~~~$\pm$4.012 &    158.422 ~~~$\pm$3.633 &     66.935 ~~~$\pm$3.260 &     54.798 ~~~$\pm$2.965 \\
SN 2019dpw &     13.287 ~~~~$\pm$16.039 &      9.325 ~~~$\pm$2.856 &      4.425 ~~~$\pm$2.704 &      6.439 ~~~$\pm$2.714 &      3.468 ~~~$\pm$2.304 &     46.504 ~~~$\pm$3.121 &     29.732 ~~~$\pm$3.402 &     12.695 ~~~$\pm$2.554 &      8.051 ~~~$\pm$2.418 \\
SN 2019drp &     14.669 ~~~~$\pm$8.390 &      9.419 ~~~$\pm$2.305 &      1.552 ~~~$\pm$2.027 &      3.443 ~~~$\pm$2.165 &      0.634 ~~~$\pm$1.901 &     31.929 ~~~$\pm$2.537 &     12.082 ~~~$\pm$2.245 &      1.172 ~~~$\pm$2.024 &      7.548 ~~~$\pm$2.395 \\
SN 2019dtt &      7.553 ~~~~$\pm$41.609 &      2.183 ~~~$\pm$2.268 &     -5.929 ~~~$\pm$5.560 &      7.150 ~~~$\pm$5.399 &      2.550 ~~~$\pm$4.547 &      5.273 ~~~$\pm$1.882 &     12.091 ~~~$\pm$4.589 &      6.816 ~~~$\pm$6.364 &    -16.135 ~~~$\pm$6.792 \\
SN 2019due &     84.153 ~~~~$\pm$15.069 &     27.988 ~~~$\pm$3.936 &     21.097 ~~~$\pm$4.306 &     28.194 ~~~$\pm$4.457 &     24.250 ~~~$\pm$5.059 &    391.719 ~~~$\pm$7.925 &    353.306 ~~~$\pm$8.059 &     67.566 ~~~$\pm$5.747 &     53.594 ~~~$\pm$5.674 \\
SN 2019duf &    250.742 ~~~~$\pm$11.942 &    105.974 ~~~$\pm$2.802 &     21.635 ~~~$\pm$2.222 &     56.993 ~~~$\pm$2.581 &     14.073 ~~~$\pm$1.908 &    382.051 ~~~$\pm$4.873 &    109.741 ~~~$\pm$2.430 &     87.662 ~~~$\pm$2.444 &     65.784 ~~~$\pm$2.311 \\
SN 2019duh &     32.828 ~~~~$\pm$12.298 &      5.082 ~~~$\pm$2.620 &      7.912 ~~~$\pm$3.420 &     36.367 ~~~$\pm$4.278 &      2.133 ~~~$\pm$3.161 &     15.576 ~~~$\pm$3.090 &     11.077 ~~~$\pm$3.207 &      3.240 ~~~$\pm$3.176 &      2.913 ~~~$\pm$3.289 \\
SN 2019duj &      1.584 ~~~~$\pm$7.635 &      4.048 ~~~$\pm$1.857 &      1.115 ~~~$\pm$1.811 &      2.633 ~~~$\pm$1.922 &     -2.346 ~~~$\pm$1.258 &      4.584 ~~~$\pm$1.299 &     -2.734 ~~~$\pm$1.191 &      1.122 ~~~$\pm$1.324 &      3.665 ~~~$\pm$1.427 \\
SN 2019dvd &      0.000 ~~~~$\pm$-1.406 &     54.694 ~~~$\pm$2.248 &      2.539 ~~~$\pm$1.868 &     10.847 ~~~$\pm$1.951 &      5.012 ~~~$\pm$1.346 &    221.570 ~~~$\pm$2.934 &     64.918 ~~~$\pm$1.788 &     47.974 ~~~$\pm$1.872 &     32.296 ~~~$\pm$1.841 \\
SN 2019dvw &     96.762 ~~~~$\pm$25.026 &     25.512 ~~~$\pm$6.335 &     24.258 ~~~$\pm$7.518 &     81.668 ~~~$\pm$7.869 &      5.064 ~~~$\pm$7.801 &     86.183 ~~~$\pm$8.847 &    114.502 ~~~$\pm$9.086 &     36.132 ~~~$\pm$8.364 &     12.153 ~~~$\pm$8.301 \\
SN 2019dwd &     96.461 ~~~~$\pm$11.552 &     82.732 ~~~$\pm$3.252 &      9.460 ~~~$\pm$3.029 &     26.790 ~~~$\pm$3.058 &     17.247 ~~~$\pm$3.101 &    497.050 ~~~$\pm$6.212 &    297.032 ~~~$\pm$5.066 &     86.908 ~~~$\pm$3.725 &     68.020 ~~~$\pm$3.619 \\
SN 2019dwq &    152.618 ~~~~$\pm$34.198 &     43.817 ~~~$\pm$7.897 &     34.533 ~~~$\pm$8.546 &     73.327 ~~~$\pm$8.719 &     14.976 ~~~$\pm$9.337 &    121.392 ~~~$\pm$11.103 &    111.934 ~~~$\pm$10.666 &     59.527 ~~~$\pm$10.384 &     36.250 ~~~$\pm$10.247 \\
SN 2019dwr &     88.370 ~~~~$\pm$18.998 &     77.206 ~~~$\pm$4.556 &     14.464 ~~~$\pm$4.373 &     33.046 ~~~$\pm$4.497 &      8.493 ~~~$\pm$4.220 &    391.797 ~~~$\pm$7.311 &    186.454 ~~~$\pm$5.936 &     41.916 ~~~$\pm$4.625 &     38.753 ~~~$\pm$4.705 \\
SN 2019dxg &     15.412 ~~~~$\pm$5.850 &      4.782 ~~~$\pm$1.476 &      0.971 ~~~$\pm$1.340 &      2.539 ~~~$\pm$1.360 &      1.300 ~~~$\pm$1.127 &     18.270 ~~~$\pm$4.260 &      9.585 ~~~$\pm$1.290 &      6.221 ~~~$\pm$1.149 &      3.097 ~~~$\pm$1.100 \\
SN 2019dyo &     80.982 ~~~~$\pm$8.191 &    107.754 ~~~$\pm$2.294 &     10.492 ~~~$\pm$2.003 &     25.835 ~~~$\pm$2.081 &     17.207 ~~~$\pm$1.898 &    489.419 ~~~$\pm$3.952 &    252.511 ~~~$\pm$2.946 &     71.220 ~~~$\pm$2.246 &     57.755 ~~~$\pm$2.152 \\
SN 2019ecs &    293.600 ~~~~$\pm$9.327 &     82.004 ~~~$\pm$2.150 &     58.818 ~~~$\pm$2.063 &    155.713 ~~~$\pm$2.865 &      7.914 ~~~$\pm$1.351 &    267.165 ~~~$\pm$3.967 &     37.399 ~~~$\pm$1.332 &     48.661 ~~~$\pm$1.568 &     34.012 ~~~$\pm$1.469 \\
SN 2019eff &     55.853 ~~~~$\pm$9.598 &     48.340 ~~~$\pm$2.243 &     10.741 ~~~$\pm$2.038 &     15.077 ~~~$\pm$2.043 &      3.366 ~~~$\pm$1.572 &    206.571 ~~~$\pm$3.108 &     66.729 ~~~$\pm$2.042 &     37.518 ~~~$\pm$1.891 &     25.792 ~~~$\pm$1.778 \\
SN 2019ehk &      0.000 ~~~~$\pm$-1.303 &    920.101 ~~~$\pm$13.363 &     50.152 ~~~$\pm$7.442 &     88.484 ~~~$\pm$7.622 &     38.110 ~~~$\pm$6.640 &   3556.941 ~~~$\pm$30.892 &   1020.048 ~~~$\pm$13.638 &    300.395 ~~~$\pm$8.998 &    228.712 ~~~$\pm$8.435 \\
SN 2019ejg &     92.042 ~~~~$\pm$8.184 &     25.619 ~~~$\pm$1.619 &     12.674 ~~~$\pm$1.519 &     35.504 ~~~$\pm$1.800 &      4.260 ~~~$\pm$0.963 &     75.778 ~~~$\pm$1.792 &     11.325 ~~~$\pm$1.092 &     21.938 ~~~$\pm$1.245 &     15.023 ~~~$\pm$1.081 \\
SN 2019ejo &    211.510 ~~~~$\pm$11.437 &    145.186 ~~~$\pm$3.222 &     14.823 ~~~$\pm$2.263 &     37.229 ~~~$\pm$2.469 &     15.388 ~~~$\pm$2.002 &    599.372 ~~~$\pm$6.494 &    220.782 ~~~$\pm$3.416 &    111.567 ~~~$\pm$2.977 &     78.922 ~~~$\pm$2.640 \\
SN 2019ekb &     15.311 ~~~~$\pm$6.717 &     14.393 ~~~$\pm$2.153 &      4.421 ~~~$\pm$2.035 &      7.031 ~~~$\pm$2.093 &      1.295 ~~~$\pm$1.598 &     45.024 ~~~$\pm$2.306 &     15.801 ~~~$\pm$1.955 &      5.208 ~~~$\pm$1.787 &      1.161 ~~~$\pm$1.855 \\
SN 2019eke &    202.089 ~~~~$\pm$17.791 &     90.548 ~~~$\pm$3.438 &     14.795 ~~~$\pm$2.764 &     53.303 ~~~$\pm$3.127 &      9.018 ~~~$\pm$1.733 &    301.219 ~~~$\pm$3.922 &     69.543 ~~~$\pm$2.444 &     62.433 ~~~$\pm$2.240 &     45.215 ~~~$\pm$2.118 \\
SN 2019enr &      0.000 ~~~~$\pm$-1.538 &    509.865 ~~~$\pm$6.346 &    165.989 ~~~$\pm$3.591 &    476.695 ~~~$\pm$5.984 &     22.466 ~~~$\pm$1.696 &   1887.573 ~~~$\pm$14.243 &    439.029 ~~~$\pm$4.381 &    278.716 ~~~$\pm$3.895 &    194.735 ~~~$\pm$3.030 \\
SN 2019eoe &   1175.026 ~~~~$\pm$22.850 &    475.479 ~~~$\pm$6.528 &    277.760 ~~~$\pm$5.334 &    842.321 ~~~$\pm$9.531 &     41.377 ~~~$\pm$2.402 &   1635.380 ~~~$\pm$13.674 &    330.012 ~~~$\pm$4.330 &    226.671 ~~~$\pm$3.948 &    162.042 ~~~$\pm$3.437 \\
SN 2019eto &    118.989 ~~~~$\pm$17.958 &    100.662 ~~~$\pm$5.568 &     26.065 ~~~$\pm$5.739 &     55.597 ~~~$\pm$5.835 &     14.117 ~~~$\pm$6.312 &    460.332 ~~~$\pm$9.719 &    280.339 ~~~$\pm$8.866 &     87.010 ~~~$\pm$7.362 &     38.463 ~~~$\pm$6.990 \\
SN 2019evh &    230.137 ~~~~$\pm$15.597 &    122.835 ~~~$\pm$3.514 &     16.348 ~~~$\pm$2.925 &     50.702 ~~~$\pm$3.342 &     29.548 ~~~$\pm$2.633 &    511.853 ~~~$\pm$6.258 &    288.926 ~~~$\pm$4.589 &    122.738 ~~~$\pm$3.453 &    101.696 ~~~$\pm$3.319 \\
SN 2019evl &      0.000 ~~~~$\pm$-1.607 &    257.625 ~~~$\pm$4.220 &    166.893 ~~~$\pm$3.514 &    493.934 ~~~$\pm$6.104 &     18.730 ~~~$\pm$1.533 &    922.982 ~~~$\pm$8.255 &    114.839 ~~~$\pm$2.157 &    109.212 ~~~$\pm$2.705 &     96.498 ~~~$\pm$2.344 \\
SN 2019evv &    230.142 ~~~~$\pm$9.985 &     69.816 ~~~$\pm$2.082 &     39.644 ~~~$\pm$1.835 &    125.682 ~~~$\pm$2.634 &     12.932 ~~~$\pm$1.126 &    233.677 ~~~$\pm$3.213 &     35.824 ~~~$\pm$1.370 &     52.209 ~~~$\pm$1.511 &     38.038 ~~~$\pm$1.341 \\
SN 2019ewi &     26.228 ~~~~$\pm$10.779 &      0.892 ~~~$\pm$2.939 &     11.204 ~~~$\pm$3.650 &     12.047 ~~~$\pm$3.627 &      4.167 ~~~$\pm$3.419 &     22.596 ~~~$\pm$3.680 &     19.004 ~~~$\pm$3.620 &      4.083 ~~~$\pm$4.221 &      2.443 ~~~$\pm$3.658 \\
SN 2019ewu &     10.678 ~~~~$\pm$7.601 &     10.564 ~~~$\pm$2.593 &      3.131 ~~~$\pm$2.794 &      1.843 ~~~$\pm$3.149 &      4.048 ~~~$\pm$1.789 &     51.546 ~~~$\pm$2.457 &     22.520 ~~~$\pm$3.092 &     16.521 ~~~$\pm$4.298 &     10.803 ~~~$\pm$2.805 \\
SN 2019eww &     39.987 ~~~~$\pm$11.449 &     27.014 ~~~$\pm$2.190 &      0.126 ~~~$\pm$2.075 &      5.821 ~~~$\pm$2.127 &      4.136 ~~~$\pm$1.859 &    129.349 ~~~$\pm$2.808 &     50.089 ~~~$\pm$2.306 &     30.401 ~~~$\pm$2.313 &     20.683 ~~~$\pm$2.258 \\
SN 2019fbv &     19.214 ~~~~$\pm$9.321 &     24.414 ~~~$\pm$2.091 &      3.667 ~~~$\pm$1.929 &     10.604 ~~~$\pm$2.015 &      1.294 ~~~$\pm$1.674 &     85.359 ~~~$\pm$2.429 &     33.211 ~~~$\pm$2.002 &     17.937 ~~~$\pm$1.910 &     13.194 ~~~$\pm$1.878 \\
SN 2019fcw &     33.364 ~~~~$\pm$8.787 &      9.724 ~~~$\pm$2.810 &      3.520 ~~~$\pm$2.440 &      9.614 ~~~$\pm$2.583 &      2.274 ~~~$\pm$1.828 &     75.714 ~~~$\pm$2.724 &     19.064 ~~~$\pm$2.038 &     11.199 ~~~$\pm$2.713 &     17.208 ~~~$\pm$2.715 \\
SN 2019fdc &     56.606 ~~~~$\pm$11.987 &     63.265 ~~~$\pm$3.169 &      4.168 ~~~$\pm$2.812 &     18.498 ~~~$\pm$2.808 &      8.711 ~~~$\pm$2.908 &    373.380 ~~~$\pm$5.189 &    193.277 ~~~$\pm$4.146 &     64.947 ~~~$\pm$3.044 &     53.873 ~~~$\pm$2.901 \\
SN 2019fkp &     33.176 ~~~~$\pm$9.648 &     10.070 ~~~$\pm$2.013 &      6.694 ~~~$\pm$2.466 &     13.762 ~~~$\pm$2.542 &      0.454 ~~~$\pm$1.989 &     60.414 ~~~$\pm$2.435 &     30.925 ~~~$\pm$2.204 &     10.500 ~~~$\pm$2.417 &      8.888 ~~~$\pm$2.598 \\
SN 2019fzl &     54.242 ~~~~$\pm$12.704 &     70.301 ~~~$\pm$3.097 &      1.407 ~~~$\pm$2.691 &     14.594 ~~~$\pm$2.748 &      5.232 ~~~$\pm$2.549 &    377.768 ~~~$\pm$4.544 &    141.570 ~~~$\pm$3.157 &     48.537 ~~~$\pm$4.504 &     34.218 ~~~$\pm$2.975 \\
SN 2019kf &      0.000 ~~~~$\pm$-1.509 &     92.112 ~~~$\pm$2.963 &     11.144 ~~~$\pm$2.328 &     24.087 ~~~$\pm$2.425 &     10.227 ~~~$\pm$2.144 &    399.343 ~~~$\pm$5.206 &    150.276 ~~~$\pm$3.195 &     73.421 ~~~$\pm$2.777 &     50.132 ~~~$\pm$2.862 \\
SN 2019mh &      0.000 ~~~~$\pm$-1.691 &     16.081 ~~~$\pm$1.943 &      6.703 ~~~$\pm$1.850 &     26.296 ~~~$\pm$2.197 &      1.474 ~~~$\pm$1.273 &     44.039 ~~~$\pm$1.660 &      7.370 ~~~$\pm$1.159 &     11.021 ~~~$\pm$1.370 &      7.034 ~~~$\pm$1.227 \\
SN 2019qb &     62.147 ~~~~$\pm$14.833 &     20.733 ~~~$\pm$3.302 &     20.985 ~~~$\pm$4.015 &     59.489 ~~~$\pm$4.389 &     12.146 ~~~$\pm$3.832 &     57.109 ~~~$\pm$4.331 &     76.276 ~~~$\pm$4.660 &     23.954 ~~~$\pm$4.182 &     26.731 ~~~$\pm$4.310 \\
SN 2019qc &    137.676 ~~~~$\pm$8.824 &     60.289 ~~~$\pm$2.287 &      5.812 ~~~$\pm$1.910 &     26.287 ~~~$\pm$2.071 &      5.808 ~~~$\pm$1.525 &    221.162 ~~~$\pm$3.123 &     72.278 ~~~$\pm$2.060 &     50.068 ~~~$\pm$1.882 &     31.598 ~~~$\pm$1.747 \\
SN 2019tx &     19.376 ~~~~$\pm$9.792 &     23.582 ~~~$\pm$2.665 &      7.125 ~~~$\pm$2.906 &     15.706 ~~~$\pm$3.021 &      4.734 ~~~$\pm$2.873 &    105.403 ~~~$\pm$3.678 &     76.242 ~~~$\pm$3.736 &     20.910 ~~~$\pm$3.203 &     17.503 ~~~$\pm$3.136 \\
SN 2019ui &    491.696 ~~~~$\pm$20.669 &    124.659 ~~~$\pm$3.157 &     86.344 ~~~$\pm$2.825 &    256.174 ~~~$\pm$4.333 &     15.130 ~~~$\pm$1.373 &    457.382 ~~~$\pm$4.605 &     83.858 ~~~$\pm$1.761 &     82.949 ~~~$\pm$2.099 &     53.652 ~~~$\pm$1.800 \\
SN 2019va &      0.000 ~~~~$\pm$-1.573 &     13.410 ~~~$\pm$1.993 &      1.071 ~~~$\pm$1.967 &     15.671 ~~~$\pm$2.030 &      5.031 ~~~$\pm$1.641 &     53.025 ~~~$\pm$1.985 &      9.151 ~~~$\pm$1.386 &     18.459 ~~~$\pm$1.565 &     11.182 ~~~$\pm$1.468 \\
SN 2019vb &      0.000 ~~~~$\pm$-1.627 &     63.599 ~~~$\pm$2.594 &      3.996 ~~~$\pm$2.172 &     18.767 ~~~$\pm$2.296 &      2.940 ~~~$\pm$1.793 &    226.735 ~~~$\pm$3.682 &     82.108 ~~~$\pm$2.436 &     46.180 ~~~$\pm$2.205 &     33.444 ~~~$\pm$2.574 \\
SN 2019vu &     51.527 ~~~~$\pm$10.820 &     17.320 ~~~$\pm$1.847 &      4.907 ~~~$\pm$1.888 &     12.353 ~~~$\pm$1.832 &      3.152 ~~~$\pm$1.392 &     58.298 ~~~$\pm$1.845 &     10.534 ~~~$\pm$1.325 &     13.767 ~~~$\pm$1.398 &      8.500 ~~~$\pm$1.593 \\
SN 2019vv &    286.455 ~~~~$\pm$16.964 &    233.494 ~~~$\pm$5.017 &     23.320 ~~~$\pm$3.982 &     62.020 ~~~$\pm$4.293 &     33.325 ~~~$\pm$4.342 &   1157.945 ~~~$\pm$11.774 &    619.352 ~~~$\pm$7.973 &    198.771 ~~~$\pm$5.916 &    142.192 ~~~$\pm$5.515 \\
SN 2019wl &    126.663 ~~~~$\pm$7.337 &     97.590 ~~~$\pm$2.296 &     11.521 ~~~$\pm$1.813 &     26.394 ~~~$\pm$1.964 &      9.419 ~~~$\pm$1.292 &    357.328 ~~~$\pm$3.302 &    119.498 ~~~$\pm$2.059 &     57.423 ~~~$\pm$1.647 &     42.590 ~~~$\pm$1.497 \\
SN 2019xa &   1559.557 ~~~~$\pm$31.153 &    440.203 ~~~$\pm$6.967 &    224.527 ~~~$\pm$5.753 &    677.051 ~~~$\pm$9.293 &     71.603 ~~~$\pm$4.302 &   1442.008 ~~~$\pm$14.466 &    450.060 ~~~$\pm$6.701 &    278.625 ~~~$\pm$6.150 &    202.209 ~~~$\pm$5.561 \\
SN 2019xj &     13.209 ~~~~$\pm$10.637 &     12.226 ~~~$\pm$7.057 &      8.651 ~~~$\pm$4.428 &      8.355 ~~~$\pm$4.268 &      2.378 ~~~$\pm$4.348 &     72.102 ~~~$\pm$9.194 &     24.404 ~~~$\pm$5.673 &      5.809 ~~~$\pm$4.690 &     12.160 ~~~$\pm$4.982 \\
SN 2019xt &     35.646 ~~~~$\pm$5.250 &     54.725 ~~~$\pm$3.542 &     11.111 ~~~$\pm$2.462 &     40.465 ~~~$\pm$2.563 &     -0.284 ~~~$\pm$1.984 &      0.000 ~~~$\pm$-0.758 &      0.000 ~~~$\pm$-0.758 &     20.443 ~~~$\pm$3.359 &     20.773 ~~~$\pm$2.766 \\
SN 2019yc &      0.000 ~~~~$\pm$-1.484 &     18.084 ~~~$\pm$1.714 &      0.825 ~~~$\pm$1.445 &      3.823 ~~~$\pm$1.554 &      3.171 ~~~$\pm$1.366 &     44.993 ~~~$\pm$1.627 &     18.973 ~~~$\pm$1.398 &     11.322 ~~~$\pm$1.313 &      9.957 ~~~$\pm$1.536 \\


==> SNe_line_table_w_errors_copy.txt <==
SN 1959C &      0.000 ~~~~$\pm$    -1.654 &    131.126 ~~~$\pm$     3.801 &     68.420 ~~~$\pm$     3.486 &    206.068 ~~~$\pm$     4.720 &     25.854 ~~~$\pm$     2.673 &    403.799 ~~~$\pm$     4.751 &     64.972 ~~~$\pm$     2.215 &    104.414 ~~~$\pm$     2.727 &     71.995 ~~~$\pm$     2.493 \\
SN 1961F &      0.000 ~~~~$\pm$    -1.597 &    161.778 ~~~$\pm$     3.443 &     51.851 ~~~$\pm$     2.500 &    165.827 ~~~$\pm$     3.491 &     23.678 ~~~$\pm$     1.767 &    543.834 ~~~$\pm$     5.293 &    108.654 ~~~$\pm$     2.166 &    125.965 ~~~$\pm$     2.440 &     89.656 ~~~$\pm$     2.072 \\
SN 1964L &      0.000 ~~~~$\pm$    -1.103 &    195.954 ~~~$\pm$     4.303 &      3.329 ~~~$\pm$     2.362 &     18.757 ~~~$\pm$     2.574 &      3.224 ~~~$\pm$     1.629 &    767.694 ~~~$\pm$     7.573 &    224.200 ~~~$\pm$     3.308 &     78.178 ~~~$\pm$     2.283 &     53.190 ~~~$\pm$     2.052 \\
SN 1982W &     55.334 ~~~~$\pm$     4.754 &     24.170 ~~~$\pm$     1.810 &      6.126 ~~~$\pm$     1.460 &     20.110 ~~~$\pm$     1.576 &      8.378 ~~~$\pm$     1.456 &     94.319 ~~~$\pm$     4.273 &     27.274 ~~~$\pm$     2.288 &     21.590 ~~~$\pm$     2.363 &     10.782 ~~~$\pm$     2.563 \\
SN 1984A &      0.000 ~~~~$\pm$    -1.584 &     45.393 ~~~$\pm$     2.800 &      6.220 ~~~$\pm$     2.659 &      5.630 ~~~$\pm$     2.651 &      6.488 ~~~$\pm$     2.684 &    190.260 ~~~$\pm$     3.847 &     56.435 ~~~$\pm$     2.895 &     22.806 ~~~$\pm$     2.347 &     16.281 ~~~$\pm$     2.265 \\
SN 1985B &      0.000 ~~~~$\pm$    -1.397 &    426.341 ~~~$\pm$    10.471 &    153.287 ~~~$\pm$    10.548 &    417.623 ~~~$\pm$    11.997 &    132.652 ~~~$\pm$    13.010 &   3026.863 ~~~$\pm$    28.239 &   2409.254 ~~~$\pm$    24.681 &    503.062 ~~~$\pm$    16.348 &    453.376 ~~~$\pm$    16.249 \\
SN 1985F &      0.000 ~~~~$\pm$    -1.573 &    707.175 ~~~$\pm$     8.426 &    328.794 ~~~$\pm$     6.034 &    971.949 ~~~$\pm$    10.649 &     49.354 ~~~$\pm$     3.026 &   2184.976 ~~~$\pm$    18.395 &    423.293 ~~~$\pm$     5.465 &    373.254 ~~~$\pm$     5.598 &    258.456 ~~~$\pm$     4.774 \\
SN 1985G &      0.000 ~~~~$\pm$    -1.616 &    593.510 ~~~$\pm$     8.562 &     53.671 ~~~$\pm$     3.837 &    154.957 ~~~$\pm$     4.749 &     20.920 ~~~$\pm$     2.947 &   2376.812 ~~~$\pm$    19.166 &    618.002 ~~~$\pm$     7.349 &    344.321 ~~~$\pm$     5.711 &    240.063 ~~~$\pm$     4.894 \\
SN 1988E &      0.000 ~~~~$\pm$    -0.943 &      3.469 ~~~$\pm$     1.952 &      2.365 ~~~$\pm$     1.510 &      4.874 ~~~$\pm$     1.569 &      0.231 ~~~$\pm$     1.124 &      5.847 ~~~$\pm$     1.716 &      1.338 ~~~$\pm$     1.142 &      3.537 ~~~$\pm$     1.189 &     -0.862 ~~~$\pm$     1.050 \\
SN 1988I &     91.432 ~~~~$\pm$    12.787 &     36.704 ~~~$\pm$     3.332 &     28.921 ~~~$\pm$     3.182 &     77.988 ~~~$\pm$     3.680 &     17.278 ~~~$\pm$     2.623 &    195.906 ~~~$\pm$     4.020 &    142.000 ~~~$\pm$     3.898 &     59.172 ~~~$\pm$     3.121 &     38.248 ~~~$\pm$     2.944 \\
SN 1988N &     74.767 ~~~~$\pm$    12.079 &     15.930 ~~~$\pm$     3.502 &      9.087 ~~~$\pm$     3.515 &     30.782 ~~~$\pm$     3.637 &     15.231 ~~~$\pm$     3.198 &     63.623 ~~~$\pm$     4.327 &     87.396 ~~~$\pm$     4.102 &     25.133 ~~~$\pm$     4.802 &     21.894 ~~~$\pm$     4.011 \\
SN 1988P &     57.416 ~~~~$\pm$    12.546 &     20.299 ~~~$\pm$     2.408 &      6.390 ~~~$\pm$     2.766 &     25.326 ~~~$\pm$     2.890 &     11.665 ~~~$\pm$     2.162 &    129.078 ~~~$\pm$     3.204 &    100.436 ~~~$\pm$     3.139 &     47.566 ~~~$\pm$     2.681 &     33.286 ~~~$\pm$     2.767 \\
SN 1988Q &    400.253 ~~~~$\pm$    11.909 &    143.797 ~~~$\pm$     2.880 &     49.627 ~~~$\pm$     2.354 &    153.372 ~~~$\pm$     3.147 &     18.527 ~~~$\pm$     1.706 &    515.970 ~~~$\pm$     4.803 &    112.502 ~~~$\pm$     2.184 &    105.878 ~~~$\pm$     2.513 &     75.005 ~~~$\pm$     2.179 \\
SN 1988Y &     58.758 ~~~~$\pm$    10.174 &     22.442 ~~~$\pm$     2.162 &      7.764 ~~~$\pm$     1.978 &     12.760 ~~~$\pm$     2.038 &      7.611 ~~~$\pm$     1.759 &    106.840 ~~~$\pm$     2.446 &     48.976 ~~~$\pm$     2.106 &     28.055 ~~~$\pm$     2.051 &     21.753 ~~~$\pm$     1.911 \\
SN 1988Z &      0.000 ~~~~$\pm$    -1.506 &     30.558 ~~~$\pm$     2.016 &      6.742 ~~~$\pm$     2.066 &     22.825 ~~~$\pm$     1.967 &      3.160 ~~~$\pm$     1.346 &     91.918 ~~~$\pm$     1.977 &     19.406 ~~~$\pm$     1.356 &     18.559 ~~~$\pm$     1.903 &     17.871 ~~~$\pm$     1.588 \\
SN 1990B &      0.000 ~~~~$\pm$    -1.520 &    258.901 ~~~$\pm$     6.948 &     46.347 ~~~$\pm$     6.268 &     89.489 ~~~$\pm$     6.722 &     44.203 ~~~$\pm$     8.975 &   2073.954 ~~~$\pm$    23.849 &    812.423 ~~~$\pm$    15.569 &    198.408 ~~~$\pm$    11.252 &    143.755 ~~~$\pm$    10.991 \\
SN 1990H &      0.000 ~~~~$\pm$    -1.488 &    125.959 ~~~$\pm$     5.073 &     67.591 ~~~$\pm$     5.049 &    177.744 ~~~$\pm$     6.086 &     21.245 ~~~$\pm$     5.250 &    562.689 ~~~$\pm$     9.814 &    367.598 ~~~$\pm$     8.255 &     93.207 ~~~$\pm$     6.091 &     64.285 ~~~$\pm$     5.976 \\
SN 1991L &     88.133 ~~~~$\pm$     8.570 &     54.673 ~~~$\pm$     2.316 &      3.632 ~~~$\pm$     2.108 &     13.145 ~~~$\pm$     2.093 &      0.540 ~~~$\pm$     1.480 &    179.549 ~~~$\pm$     2.764 &     56.351 ~~~$\pm$     1.840 &     39.712 ~~~$\pm$     1.948 &     28.254 ~~~$\pm$     1.680 \\
SN 1991R &     42.851 ~~~~$\pm$     9.126 &     22.108 ~~~$\pm$     1.880 &      4.814 ~~~$\pm$     1.842 &      7.430 ~~~$\pm$     1.697 &      4.259 ~~~$\pm$     1.262 &     98.353 ~~~$\pm$     1.950 &     32.807 ~~~$\pm$     1.412 &     22.255 ~~~$\pm$     1.415 &     16.798 ~~~$\pm$     1.398 \\
SN 1991S &     19.403 ~~~~$\pm$    13.847 &     22.352 ~~~$\pm$     4.143 &      6.585 ~~~$\pm$     4.441 &     18.775 ~~~$\pm$     4.517 &     -7.303 ~~~$\pm$     4.424 &     66.431 ~~~$\pm$     5.644 &     52.388 ~~~$\pm$     5.486 &     18.450 ~~~$\pm$     4.816 &      7.912 ~~~$\pm$     4.742 \\
SN 1991ab &     18.477 ~~~~$\pm$     5.933 &     37.214 ~~~$\pm$     1.783 &      3.306 ~~~$\pm$     1.579 &      5.752 ~~~$\pm$     1.656 &      1.115 ~~~$\pm$     1.188 &    173.617 ~~~$\pm$     2.655 &     58.834 ~~~$\pm$     1.719 &     19.095 ~~~$\pm$     1.376 &     17.095 ~~~$\pm$     1.378 \\
SN 1991ai &     16.077 ~~~~$\pm$    17.859 &      9.105 ~~~$\pm$     9.315 &      5.360 ~~~$\pm$     6.415 &     26.075 ~~~$\pm$     6.631 &     10.641 ~~~$\pm$     7.280 &     67.845 ~~~$\pm$    12.928 &     16.255 ~~~$\pm$     8.204 &      8.713 ~~~$\pm$     7.404 &     15.548 ~~~$\pm$     7.683 \\
SN 1991aj &    450.167 ~~~~$\pm$    13.855 &    207.957 ~~~$\pm$     3.713 &     46.490 ~~~$\pm$     2.613 &    139.631 ~~~$\pm$     3.386 &     18.728 ~~~$\pm$     1.977 &    742.323 ~~~$\pm$     7.102 &    192.345 ~~~$\pm$     2.983 &    145.289 ~~~$\pm$     3.039 &     96.157 ~~~$\pm$     2.676 \\
SN 1991am &     49.824 ~~~~$\pm$    26.846 &     21.085 ~~~$\pm$     4.324 &      8.105 ~~~$\pm$     4.838 &     24.548 ~~~$\pm$     5.204 &      0.904 ~~~$\pm$     4.388 &     38.378 ~~~$\pm$     4.889 &     57.572 ~~~$\pm$     5.536 &      9.860 ~~~$\pm$     7.258 &      6.247 ~~~$\pm$     4.847 \\
SN 1991av &     65.685 ~~~~$\pm$     7.293 &     29.540 ~~~$\pm$     1.898 &      1.732 ~~~$\pm$     1.546 &     12.282 ~~~$\pm$     1.701 &      4.216 ~~~$\pm$     1.122 &    131.966 ~~~$\pm$     2.009 &     40.066 ~~~$\pm$     1.449 &     26.430 ~~~$\pm$     1.450 &     16.537 ~~~$\pm$     1.295 \\
SN 1991bc &      0.000 ~~~~$\pm$    -1.788 &    113.364 ~~~$\pm$     7.800 &     39.656 ~~~$\pm$     8.214 &    145.068 ~~~$\pm$     8.797 &    203.303 ~~~$\pm$    12.419 &    704.505 ~~~$\pm$    16.658 &    710.041 ~~~$\pm$    16.353 &    475.013 ~~~$\pm$    15.831 &    354.913 ~~~$\pm$    16.117 \\
SN 1991bi &      0.000 ~~~~$\pm$    -1.503 &     78.188 ~~~$\pm$    10.775 &     20.144 ~~~$\pm$    10.896 &    140.865 ~~~$\pm$    11.408 &     25.468 ~~~$\pm$    13.033 &    224.306 ~~~$\pm$    16.517 &    345.290 ~~~$\pm$    16.767 &    115.757 ~~~$\pm$    14.482 &     58.977 ~~~$\pm$    14.218 \\
SN 1992B &     63.420 ~~~~$\pm$    12.790 &     67.007 ~~~$\pm$     3.295 &     12.941 ~~~$\pm$     3.142 &     21.808 ~~~$\pm$     3.222 &      3.050 ~~~$\pm$     2.631 &    254.487 ~~~$\pm$     4.779 &     96.481 ~~~$\pm$     3.710 &     37.545 ~~~$\pm$     3.131 &     25.341 ~~~$\pm$     3.020 \\
SN 1992P &    500.731 ~~~~$\pm$   197.217 &     68.310 ~~~$\pm$     3.370 &     12.569 ~~~$\pm$     3.271 &     35.416 ~~~$\pm$     3.338 &     38.720 ~~~$\pm$     3.695 &    633.829 ~~~$\pm$     7.846 &    489.741 ~~~$\pm$     6.570 &    126.613 ~~~$\pm$     4.806 &     98.154 ~~~$\pm$     4.647 \\
SN 1992V &     28.406 ~~~~$\pm$    10.190 &      9.726 ~~~$\pm$     2.504 &      2.506 ~~~$\pm$     2.785 &     16.116 ~~~$\pm$     3.122 &      5.259 ~~~$\pm$     2.637 &     31.575 ~~~$\pm$     3.390 &     29.095 ~~~$\pm$     3.237 &      8.205 ~~~$\pm$     2.717 &     10.354 ~~~$\pm$     2.858 \\
SN 1992bb &     15.422 ~~~~$\pm$    24.549 &     15.303 ~~~$\pm$     5.060 &      7.277 ~~~$\pm$     5.383 &     10.652 ~~~$\pm$     5.204 &     -5.808 ~~~$\pm$     5.577 &    141.302 ~~~$\pm$     7.306 &     78.407 ~~~$\pm$     7.154 &     22.959 ~~~$\pm$     6.423 &      6.144 ~~~$\pm$     6.292 \\
SN 1992bt &      0.000 ~~~~$\pm$    -1.211 &     22.205 ~~~$\pm$     1.812 &      2.058 ~~~$\pm$     1.716 &      4.803 ~~~$\pm$     1.671 &      1.250 ~~~$\pm$     1.256 &     82.707 ~~~$\pm$     1.963 &     25.610 ~~~$\pm$     1.491 &     14.021 ~~~$\pm$     1.269 &      8.869 ~~~$\pm$     1.241 \\
SN 1993E &     47.368 ~~~~$\pm$    11.981 &     11.955 ~~~$\pm$     2.150 &      3.905 ~~~$\pm$     1.818 &      9.054 ~~~$\pm$     1.992 &      2.098 ~~~$\pm$     1.361 &     40.502 ~~~$\pm$     1.876 &     12.715 ~~~$\pm$     1.482 &     11.323 ~~~$\pm$     1.632 &     11.170 ~~~$\pm$     1.760 \\
SN 1993G &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &    663.554 ~~~$\pm$     9.744 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 1993I &    635.790 ~~~~$\pm$    35.924 &    698.614 ~~~$\pm$    11.261 &     79.212 ~~~$\pm$     8.270 &    236.237 ~~~$\pm$     9.571 &     79.494 ~~~$\pm$     7.799 &   3340.288 ~~~$\pm$    28.688 &   1540.586 ~~~$\pm$    16.303 &    436.151 ~~~$\pm$    10.636 &    328.677 ~~~$\pm$     9.896 \\
SN 1994B &     13.549 ~~~~$\pm$     7.571 &      5.780 ~~~$\pm$     2.229 &      4.193 ~~~$\pm$     2.344 &      7.794 ~~~$\pm$     2.472 &      3.179 ~~~$\pm$     2.073 &     33.251 ~~~$\pm$     2.769 &     23.520 ~~~$\pm$     2.530 &      4.122 ~~~$\pm$     2.432 &      3.815 ~~~$\pm$     2.882 \\
SN 1994C &     98.322 ~~~~$\pm$    14.720 &     25.803 ~~~$\pm$     3.634 &      3.161 ~~~$\pm$     3.867 &     34.956 ~~~$\pm$     4.059 &      9.364 ~~~$\pm$     4.053 &     57.526 ~~~$\pm$     4.868 &     93.765 ~~~$\pm$     5.091 &     36.351 ~~~$\pm$     4.432 &     23.027 ~~~$\pm$     4.368 \\
SN 1994E &     25.112 ~~~~$\pm$     7.217 &     13.085 ~~~$\pm$     1.888 &      0.892 ~~~$\pm$     1.860 &      6.264 ~~~$\pm$     1.903 &      0.415 ~~~$\pm$     1.334 &     56.675 ~~~$\pm$     2.124 &     18.159 ~~~$\pm$     1.660 &     14.737 ~~~$\pm$     1.610 &      5.179 ~~~$\pm$     1.457 \\
SN 1994J &     51.141 ~~~~$\pm$     5.605 &     37.822 ~~~$\pm$     1.594 &      5.902 ~~~$\pm$     1.477 &      8.440 ~~~$\pm$     1.492 &      4.976 ~~~$\pm$     1.066 &    151.167 ~~~$\pm$     2.142 &     47.706 ~~~$\pm$     1.518 &     29.191 ~~~$\pm$     1.333 &     20.582 ~~~$\pm$     1.280 \\
SN 1994K &     31.244 ~~~~$\pm$    10.132 &      6.654 ~~~$\pm$     2.596 &     12.750 ~~~$\pm$     3.481 &     31.798 ~~~$\pm$     3.785 &      5.406 ~~~$\pm$     3.323 &     45.844 ~~~$\pm$     2.906 &     38.031 ~~~$\pm$     3.794 &     12.723 ~~~$\pm$     3.503 &      4.162 ~~~$\pm$     3.532 \\
SN 1994M &      0.000 ~~~~$\pm$    -1.427 &     54.787 ~~~$\pm$    10.871 &      2.132 ~~~$\pm$     5.326 &     23.030 ~~~$\pm$     5.434 &     -1.450 ~~~$\pm$     7.071 &    104.805 ~~~$\pm$    13.677 &     48.504 ~~~$\pm$     7.724 &     17.004 ~~~$\pm$     6.811 &     13.083 ~~~$\pm$     6.576 \\
SN 1994Q &    189.392 ~~~~$\pm$     8.674 &    110.370 ~~~$\pm$     2.295 &     15.401 ~~~$\pm$     1.678 &     39.063 ~~~$\pm$     1.864 &     10.633 ~~~$\pm$     1.419 &    408.434 ~~~$\pm$     3.762 &    129.162 ~~~$\pm$     2.033 &     80.561 ~~~$\pm$     2.064 &     54.542 ~~~$\pm$     1.726 \\
SN 1994S &      0.000 ~~~~$\pm$    -1.545 &    207.632 ~~~$\pm$     6.049 &     32.879 ~~~$\pm$     5.494 &     90.871 ~~~$\pm$     5.981 &     60.553 ~~~$\pm$     6.687 &   1488.353 ~~~$\pm$    17.224 &    821.011 ~~~$\pm$    11.871 &    275.876 ~~~$\pm$     8.898 &    206.169 ~~~$\pm$     8.579 \\
SN 1994W &      0.000 ~~~~$\pm$    -1.408 &    564.408 ~~~$\pm$     8.139 &     77.274 ~~~$\pm$     6.616 &    187.008 ~~~$\pm$     7.186 &    132.001 ~~~$\pm$     8.596 &   3129.258 ~~~$\pm$    25.165 &   2127.874 ~~~$\pm$    18.633 &    527.873 ~~~$\pm$    11.847 &    458.281 ~~~$\pm$    11.600 \\
SN 1994ak &      0.000 ~~~~$\pm$    -1.180 &    219.295 ~~~$\pm$     3.468 &     52.475 ~~~$\pm$     2.024 &    163.499 ~~~$\pm$     3.014 &     12.270 ~~~$\pm$     1.253 &    717.412 ~~~$\pm$     6.114 &    199.625 ~~~$\pm$     2.457 &    116.553 ~~~$\pm$     2.042 &     79.473 ~~~$\pm$     1.804 \\
SN 1995F &      0.000 ~~~~$\pm$    -1.382 &     65.350 ~~~$\pm$     2.575 &      4.505 ~~~$\pm$     2.178 &     11.219 ~~~$\pm$     2.088 &      4.063 ~~~$\pm$     1.932 &    235.600 ~~~$\pm$     3.774 &     85.603 ~~~$\pm$     2.738 &     41.697 ~~~$\pm$     2.284 &     30.160 ~~~$\pm$     2.206 \\
SN 1995I &    113.192 ~~~~$\pm$     6.271 &     40.886 ~~~$\pm$     1.689 &     10.535 ~~~$\pm$     1.546 &     34.246 ~~~$\pm$     1.840 &      7.384 ~~~$\pm$     1.196 &    184.770 ~~~$\pm$     2.493 &     43.792 ~~~$\pm$     1.526 &     41.047 ~~~$\pm$     1.646 &     27.220 ~~~$\pm$     6.956 \\
SN 1995L &    211.307 ~~~~$\pm$    74.822 &     48.301 ~~~$\pm$     5.631 &     25.276 ~~~$\pm$     5.709 &     71.131 ~~~$\pm$     5.881 &     24.722 ~~~$\pm$     6.137 &    165.257 ~~~$\pm$     8.134 &    186.295 ~~~$\pm$     7.897 &     95.488 ~~~$\pm$     7.265 &     69.624 ~~~$\pm$     7.143 \\
SN 1995P &     24.442 ~~~~$\pm$    13.492 &     12.228 ~~~$\pm$     3.985 &      7.643 ~~~$\pm$     4.246 &     18.530 ~~~$\pm$     4.611 &      6.914 ~~~$\pm$     3.420 &     35.089 ~~~$\pm$     4.241 &     38.412 ~~~$\pm$     4.329 &     16.961 ~~~$\pm$     3.696 &      3.110 ~~~$\pm$     3.549 \\
SN 1995R &  &     53.832 ~~~$\pm$     2.822 &      7.635 ~~~$\pm$     2.665 &     16.686 ~~~$\pm$     2.483 &      9.712 ~~~$\pm$     2.032 &    261.566 ~~~$\pm$     3.705 &     92.162 ~~~$\pm$     2.685 &     44.266 ~~~$\pm$     2.557 &     31.469 ~~~$\pm$     2.510 \\
SN 1995T &    114.845 ~~~~$\pm$    16.627 &     43.898 ~~~$\pm$     3.622 &      6.903 ~~~$\pm$     3.398 &     21.869 ~~~$\pm$     3.543 &      1.954 ~~~$\pm$     2.187 &    186.625 ~~~$\pm$     3.722 &     70.626 ~~~$\pm$     2.788 &     42.887 ~~~$\pm$     2.603 &     31.163 ~~~$\pm$     2.510 \\
SN 1995ac &     70.455 ~~~~$\pm$    10.114 &     39.904 ~~~$\pm$     2.343 &      7.480 ~~~$\pm$     2.434 &     15.384 ~~~$\pm$     2.533 &      5.701 ~~~$\pm$     2.462 &    248.736 ~~~$\pm$     4.578 &    126.477 ~~~$\pm$     3.798 &     52.753 ~~~$\pm$     3.100 &     42.986 ~~~$\pm$     3.287 \\
SN 1995al &      0.000 ~~~~$\pm$    -1.788 &    261.298 ~~~$\pm$     5.019 &     12.617 ~~~$\pm$     2.964 &     32.984 ~~~$\pm$     3.114 &     13.688 ~~~$\pm$     2.319 &   1100.225 ~~~$\pm$    11.136 &    364.009 ~~~$\pm$     4.761 &    148.996 ~~~$\pm$     3.443 &    105.162 ~~~$\pm$     3.116 \\
SN 1995bc &     34.660 ~~~~$\pm$    11.581 &     19.695 ~~~$\pm$     2.742 &      5.788 ~~~$\pm$     2.622 &     17.653 ~~~$\pm$     2.852 &      9.278 ~~~$\pm$     2.317 &    141.220 ~~~$\pm$     3.609 &     61.239 ~~~$\pm$     3.013 &     30.233 ~~~$\pm$     2.559 &     20.397 ~~~$\pm$     2.467 \\
SN 1996ab &     19.496 ~~~~$\pm$     8.561 &      4.632 ~~~$\pm$     2.651 &      7.791 ~~~$\pm$     2.664 &     11.949 ~~~$\pm$     2.684 &      4.166 ~~~$\pm$     2.334 &     26.941 ~~~$\pm$     3.246 &     23.613 ~~~$\pm$     2.899 &      5.617 ~~~$\pm$     2.445 &     11.490 ~~~$\pm$     2.642 \\
SN 1996ai &      0.000 ~~~~$\pm$    -1.538 &    130.393 ~~~$\pm$     5.092 &      8.830 ~~~$\pm$     4.609 &     27.747 ~~~$\pm$     4.520 &      9.466 ~~~$\pm$     4.124 &    701.065 ~~~$\pm$     9.852 &    225.470 ~~~$\pm$     6.127 &     74.329 ~~~$\pm$     4.694 &     48.862 ~~~$\pm$     4.508 \\
SN 1996ak &    851.108 ~~~~$\pm$    43.204 &    168.363 ~~~$\pm$     6.982 &     98.638 ~~~$\pm$     7.110 &    300.673 ~~~$\pm$     8.117 &    193.054 ~~~$\pm$     8.925 &    747.875 ~~~$\pm$    13.801 &    623.986 ~~~$\pm$    11.759 &    402.595 ~~~$\pm$    11.166 &    303.602 ~~~$\pm$    10.675 \\
SN 1996an &      0.000 ~~~~$\pm$    -0.633 &    267.922 ~~~$\pm$     2.856 &     47.825 ~~~$\pm$     1.477 &    142.756 ~~~$\pm$     2.124 &     19.719 ~~~$\pm$     1.011 &   1025.772 ~~~$\pm$     7.911 &    253.111 ~~~$\pm$     2.228 &    186.352 ~~~$\pm$     2.063 &    131.585 ~~~$\pm$     1.740 \\
SN 1996cd &     39.200 ~~~~$\pm$     7.989 &     26.370 ~~~$\pm$     2.274 &      5.584 ~~~$\pm$     2.250 &     18.360 ~~~$\pm$     2.411 &      8.028 ~~~$\pm$     2.386 &     90.057 ~~~$\pm$     3.341 &     66.783 ~~~$\pm$     2.926 &     24.552 ~~~$\pm$     2.400 &     16.340 ~~~$\pm$     2.371 \\
SN 1997X &      0.000 ~~~~$\pm$    -1.485 &   3136.074 ~~~$\pm$    36.449 &    572.174 ~~~$\pm$    19.705 &   1700.553 ~~~$\pm$    29.300 &    105.268 ~~~$\pm$    12.706 &  11471.433 ~~~$\pm$   108.196 &   4230.667 ~~~$\pm$    37.282 &   1460.049 ~~~$\pm$    23.551 &   1166.914 ~~~$\pm$    21.953 \\
SN 1997Y &      0.000 ~~~~$\pm$    -1.367 &    192.591 ~~~$\pm$     5.686 &     25.293 ~~~$\pm$     4.808 &     79.403 ~~~$\pm$     5.240 &     66.880 ~~~$\pm$     6.011 &   1642.204 ~~~$\pm$    16.090 &    962.354 ~~~$\pm$    11.481 &    271.979 ~~~$\pm$     7.980 &    216.190 ~~~$\pm$     7.804 \\
SN 1997ab &      0.000 ~~~~$\pm$    -1.642 &     32.147 ~~~$\pm$     2.141 &     20.571 ~~~$\pm$     1.909 &     65.793 ~~~$\pm$     2.577 &      4.004 ~~~$\pm$     1.122 &     96.314 ~~~$\pm$     2.157 &     13.359 ~~~$\pm$     1.204 &     24.518 ~~~$\pm$     1.363 &     15.626 ~~~$\pm$     1.182 \\
SN 1997bm &      0.000 ~~~~$\pm$    -1.491 &     56.627 ~~~$\pm$     8.783 &     24.979 ~~~$\pm$     7.889 &     56.336 ~~~$\pm$     8.775 &      5.345 ~~~$\pm$     8.450 &    106.338 ~~~$\pm$    11.206 &     22.903 ~~~$\pm$     8.733 &     19.288 ~~~$\pm$     8.799 &     -3.722 ~~~$\pm$     8.676 \\
SN 1997bn &      0.000 ~~~~$\pm$    -1.339 &     40.457 ~~~$\pm$     2.033 &      1.889 ~~~$\pm$     1.878 &      5.757 ~~~$\pm$     1.840 &      7.182 ~~~$\pm$     1.738 &    120.843 ~~~$\pm$     2.388 &     48.902 ~~~$\pm$     1.948 &     22.227 ~~~$\pm$     1.722 &     14.967 ~~~$\pm$     1.729 \\
SN 1997bo &      0.000 ~~~~$\pm$    -1.551 &    448.312 ~~~$\pm$     5.358 &    601.620 ~~~$\pm$     6.353 &   1819.463 ~~~$\pm$    13.707 &     14.844 ~~~$\pm$     1.422 &   1332.938 ~~~$\pm$     9.224 &     25.750 ~~~$\pm$     1.303 &     71.936 ~~~$\pm$     1.714 &     50.131 ~~~$\pm$     1.588 \\
SN 1997bz &    204.013 ~~~~$\pm$    11.688 &    112.530 ~~~$\pm$     2.787 &     15.872 ~~~$\pm$     2.132 &     43.875 ~~~$\pm$     2.406 &      8.744 ~~~$\pm$     1.685 &    490.957 ~~~$\pm$     4.893 &    154.163 ~~~$\pm$     2.572 &    105.126 ~~~$\pm$     2.534 &     69.877 ~~~$\pm$     2.212 \\
SN 1997co &  &    102.233 ~~~$\pm$    12.306 &     88.430 ~~~$\pm$    13.789 &    231.132 ~~~$\pm$    14.282 &    102.239 ~~~$\pm$    17.369 &    486.975 ~~~$\pm$    23.329 &    786.720 ~~~$\pm$    23.826 &    240.021 ~~~$\pm$    19.912 &    195.791 ~~~$\pm$    19.698 \\
SN 1997cs &    617.366 ~~~~$\pm$    24.016 &    208.788 ~~~$\pm$     4.409 &     37.567 ~~~$\pm$     3.286 &    124.449 ~~~$\pm$     3.907 &     22.361 ~~~$\pm$     2.464 &    804.690 ~~~$\pm$     7.639 &    219.298 ~~~$\pm$     3.664 &    160.816 ~~~$\pm$     3.462 &    106.115 ~~~$\pm$     3.166 \\
SN 1997ea &      5.043 ~~~~$\pm$    51.939 &     44.022 ~~~$\pm$     9.251 &     -4.044 ~~~$\pm$     9.332 &     24.399 ~~~$\pm$     9.064 &     22.952 ~~~$\pm$    10.330 &    117.666 ~~~$\pm$    13.692 &     35.843 ~~~$\pm$    12.742 &     30.988 ~~~$\pm$    15.348 &    -45.772 ~~~$\pm$    15.788 \\
SN 1997ed &    100.748 ~~~~$\pm$    14.713 &     33.179 ~~~$\pm$     3.687 &     20.374 ~~~$\pm$     4.250 &     61.922 ~~~$\pm$     4.664 &     10.032 ~~~$\pm$     2.818 &    139.110 ~~~$\pm$     4.463 &     64.453 ~~~$\pm$     4.365 &     39.152 ~~~$\pm$     7.943 &     19.617 ~~~$\pm$     2.835 \\
SN 1997ef &      0.000 ~~~~$\pm$    -1.566 &    316.117 ~~~$\pm$     6.255 &     11.548 ~~~$\pm$     3.758 &     42.262 ~~~$\pm$     3.985 &     24.725 ~~~$\pm$     3.585 &   1479.491 ~~~$\pm$    13.635 &    483.862 ~~~$\pm$     6.904 &    190.282 ~~~$\pm$     5.101 &    139.038 ~~~$\pm$     4.643 \\
SN 1997ei &      0.000 ~~~~$\pm$    -1.439 &    338.118 ~~~$\pm$     7.802 &     19.311 ~~~$\pm$     5.576 &     44.827 ~~~$\pm$     5.765 &     16.711 ~~~$\pm$     5.889 &   1422.947 ~~~$\pm$    15.971 &    462.729 ~~~$\pm$     9.431 &    157.014 ~~~$\pm$     7.244 &    126.168 ~~~$\pm$     7.046 \\
SN 1998B &    127.399 ~~~~$\pm$    20.847 &     63.736 ~~~$\pm$     5.142 &      2.666 ~~~$\pm$     5.223 &     35.355 ~~~$\pm$     5.410 &     18.541 ~~~$\pm$     5.645 &    279.938 ~~~$\pm$     8.224 &    196.619 ~~~$\pm$     7.648 &     45.925 ~~~$\pm$     6.129 &     37.166 ~~~$\pm$     6.385 \\
SN 1998C &     39.389 ~~~~$\pm$    13.240 &     18.484 ~~~$\pm$     2.667 &     44.784 ~~~$\pm$     3.360 &    126.003 ~~~$\pm$     4.074 &      7.818 ~~~$\pm$     2.887 &     66.721 ~~~$\pm$     3.130 &     90.098 ~~~$\pm$     3.484 &     20.395 ~~~$\pm$     3.161 &     15.422 ~~~$\pm$     3.092 \\
SN 1998R &      0.000 ~~~~$\pm$    -1.443 &    325.907 ~~~$\pm$     6.267 &     60.007 ~~~$\pm$     4.866 &    173.970 ~~~$\pm$     5.793 &     38.855 ~~~$\pm$     4.382 &   1348.577 ~~~$\pm$    13.748 &    518.309 ~~~$\pm$     7.780 &    297.269 ~~~$\pm$     6.869 &    211.499 ~~~$\pm$     6.044 \\
SN 1998T &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &    663.554 ~~~$\pm$     9.744 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 1998aa &    225.189 ~~~~$\pm$    18.701 &    268.124 ~~~$\pm$     6.314 &     94.877 ~~~$\pm$     5.944 &    273.555 ~~~$\pm$     7.283 &     52.212 ~~~$\pm$     5.697 &   1298.734 ~~~$\pm$    14.204 &    978.594 ~~~$\pm$    11.376 &    212.468 ~~~$\pm$     7.148 &    189.517 ~~~$\pm$     7.053 \\
SN 1998ab &    184.948 ~~~~$\pm$    15.237 &    191.809 ~~~$\pm$     4.241 &     15.363 ~~~$\pm$     2.472 &     39.159 ~~~$\pm$     2.724 &      7.242 ~~~$\pm$     1.793 &    707.792 ~~~$\pm$     7.128 &    279.123 ~~~$\pm$     3.555 &     89.972 ~~~$\pm$     2.699 &     73.697 ~~~$\pm$     2.531 \\
SN 1998aq &      0.000 ~~~~$\pm$    -1.458 &    741.524 ~~~$\pm$    13.763 &   3119.107 ~~~$\pm$    33.859 &   8873.910 ~~~$\pm$    82.052 &   1065.651 ~~~$\pm$    19.699 &   3111.597 ~~~$\pm$    32.403 &   2927.182 ~~~$\pm$    28.245 &    823.002 ~~~$\pm$    17.331 &    999.794 ~~~$\pm$    18.787 \\
SN 1998be &     33.839 ~~~~$\pm$     8.570 &     32.149 ~~~$\pm$     2.443 &      3.765 ~~~$\pm$     2.295 &     10.703 ~~~$\pm$     2.529 &      4.709 ~~~$\pm$     1.763 &    159.349 ~~~$\pm$     3.265 &     54.246 ~~~$\pm$     2.535 &     15.492 ~~~$\pm$     2.053 &     12.757 ~~~$\pm$     2.014 \\
SN 1998bm &      0.000 ~~~~$\pm$    -1.490 &   1846.238 ~~~$\pm$    18.164 &   2794.631 ~~~$\pm$    22.470 &   8464.656 ~~~$\pm$    59.929 &     65.822 ~~~$\pm$     3.066 &   6497.571 ~~~$\pm$    47.873 &    268.001 ~~~$\pm$     4.052 &    404.689 ~~~$\pm$     5.381 &    284.684 ~~~$\pm$     4.670 \\
SN 1998bv &      0.000 ~~~~$\pm$    -1.461 &    318.381 ~~~$\pm$     4.433 &    307.657 ~~~$\pm$     4.366 &    903.986 ~~~$\pm$     8.501 &     18.719 ~~~$\pm$     1.639 &    921.193 ~~~$\pm$     8.730 &     49.475 ~~~$\pm$     1.667 &    106.667 ~~~$\pm$     2.135 &     74.656 ~~~$\pm$     1.896 \\
SN 1998cc &      0.000 ~~~~$\pm$    -1.551 &     20.441 ~~~$\pm$     1.738 &     -0.384 ~~~$\pm$     1.419 &      1.728 ~~~$\pm$     1.460 &      2.728 ~~~$\pm$     1.272 &     92.376 ~~~$\pm$     2.116 &     29.414 ~~~$\pm$     1.526 &     12.307 ~~~$\pm$     1.226 &     10.296 ~~~$\pm$     1.186 \\
SN 1998cd &     46.527 ~~~~$\pm$    11.622 &     18.104 ~~~$\pm$     2.312 &     13.085 ~~~$\pm$     2.664 &     38.481 ~~~$\pm$     2.817 &      8.967 ~~~$\pm$     2.383 &     89.598 ~~~$\pm$     3.011 &     73.495 ~~~$\pm$     3.014 &     37.035 ~~~$\pm$     2.812 &     23.174 ~~~$\pm$     2.743 \\
SN 1998cg &     21.653 ~~~~$\pm$     3.543 &     18.219 ~~~$\pm$     1.489 &      4.034 ~~~$\pm$     1.361 &      3.334 ~~~$\pm$     1.410 &      1.274 ~~~$\pm$     1.003 &     81.262 ~~~$\pm$     2.138 &     32.877 ~~~$\pm$     5.073 &     10.117 ~~~$\pm$     1.503 &      7.986 ~~~$\pm$     1.296 \\
SN 1998cs &     11.575 ~~~~$\pm$    11.919 &      7.472 ~~~$\pm$     2.195 &     -2.868 ~~~$\pm$     2.364 &      5.356 ~~~$\pm$     2.379 &      4.670 ~~~$\pm$     2.235 &     19.858 ~~~$\pm$     2.094 &     16.209 ~~~$\pm$     2.302 &      8.412 ~~~$\pm$     2.187 &      5.573 ~~~$\pm$     2.422 \\
SN 1998ct &     72.802 ~~~~$\pm$    10.683 &     44.314 ~~~$\pm$     2.445 &      7.814 ~~~$\pm$     2.196 &     16.205 ~~~$\pm$     2.413 &      4.689 ~~~$\pm$     1.938 &    186.056 ~~~$\pm$     3.233 &     74.028 ~~~$\pm$     2.434 &     40.650 ~~~$\pm$     2.369 &     28.062 ~~~$\pm$     2.126 \\
SN 1998dl &      0.000 ~~~~$\pm$    -0.633 &    267.922 ~~~$\pm$     2.856 &     47.825 ~~~$\pm$     1.477 &    142.756 ~~~$\pm$     2.124 &     19.719 ~~~$\pm$     1.011 &   1025.772 ~~~$\pm$     7.911 &    253.111 ~~~$\pm$     2.228 &    186.352 ~~~$\pm$     2.063 &    131.585 ~~~$\pm$     1.740 \\
SN 1999D &      0.000 ~~~~$\pm$    -1.439 &   3131.999 ~~~$\pm$    33.012 &   1157.350 ~~~$\pm$    23.747 &   3576.736 ~~~$\pm$    39.995 &    594.242 ~~~$\pm$    19.875 &  14658.139 ~~~$\pm$   113.266 &   6027.313 ~~~$\pm$    43.519 &   2135.108 ~~~$\pm$    29.434 &   1833.654 ~~~$\pm$    27.900 \\
SN 1999X &     64.628 ~~~~$\pm$    16.161 &     20.956 ~~~$\pm$     3.561 &     17.298 ~~~$\pm$     4.001 &     35.227 ~~~$\pm$     4.180 &      7.844 ~~~$\pm$     3.906 &     60.900 ~~~$\pm$     4.486 &     61.620 ~~~$\pm$     4.743 &     29.461 ~~~$\pm$     4.419 &     20.788 ~~~$\pm$     4.397 \\
SN 1999Z &    137.168 ~~~~$\pm$    25.300 &     64.751 ~~~$\pm$     5.011 &     28.260 ~~~$\pm$     5.671 &     84.366 ~~~$\pm$     6.010 &     45.473 ~~~$\pm$     6.393 &    438.866 ~~~$\pm$    10.010 &    388.479 ~~~$\pm$     9.581 &     94.958 ~~~$\pm$     7.293 &     78.490 ~~~$\pm$     7.374 \\
SN 1999aa &      0.000 ~~~~$\pm$    -1.563 &    129.445 ~~~$\pm$     6.238 &     20.983 ~~~$\pm$     6.255 &     97.245 ~~~$\pm$     6.700 &     35.682 ~~~$\pm$     7.703 &    587.975 ~~~$\pm$    11.704 &    431.365 ~~~$\pm$    10.878 &    134.814 ~~~$\pm$     8.725 &     92.217 ~~~$\pm$     8.667 \\
SN 1999ab &    226.010 ~~~~$\pm$    11.215 &     73.186 ~~~$\pm$     2.554 &     23.421 ~~~$\pm$     2.264 &     69.778 ~~~$\pm$     2.598 &  12667.584 ~~~$\pm$ 12513.573 &    258.484 ~~~$\pm$     3.430 &     57.042 ~~~$\pm$     1.894 &     65.491 ~~~$\pm$     2.149 &     43.304 ~~~$\pm$     2.106 \\
SN 1999am &    285.750 ~~~~$\pm$    21.462 &    199.388 ~~~$\pm$     4.504 &     18.760 ~~~$\pm$     3.226 &     66.230 ~~~$\pm$     3.623 &     17.193 ~~~$\pm$     2.408 &    741.283 ~~~$\pm$     7.179 &    245.143 ~~~$\pm$     3.764 &    124.560 ~~~$\pm$     3.246 &     91.656 ~~~$\pm$     3.044 \\
SN 1999an &      0.000 ~~~~$\pm$    -1.641 &    852.104 ~~~$\pm$    10.833 &    615.177 ~~~$\pm$     9.985 &   1841.084 ~~~$\pm$    18.978 &     59.469 ~~~$\pm$     3.874 &   2617.632 ~~~$\pm$    21.351 &    294.119 ~~~$\pm$     5.361 &    415.232 ~~~$\pm$     6.671 &    282.091 ~~~$\pm$     5.749 \\
SN 1999ap &     49.791 ~~~~$\pm$     7.697 &     12.456 ~~~$\pm$     1.542 &      3.143 ~~~$\pm$     1.382 &     13.075 ~~~$\pm$     1.627 &      2.803 ~~~$\pm$     1.166 &     41.949 ~~~$\pm$     1.473 &      6.340 ~~~$\pm$     1.085 &     12.660 ~~~$\pm$     1.415 &      8.043 ~~~$\pm$     1.104 \\
SN 1999at &     53.874 ~~~~$\pm$     8.482 &      8.743 ~~~$\pm$     1.594 &     16.456 ~~~$\pm$     1.957 &     44.473 ~~~$\pm$     2.478 &      0.009 ~~~$\pm$     1.691 &     30.339 ~~~$\pm$     1.812 &      9.818 ~~~$\pm$     1.601 &     10.376 ~~~$\pm$     1.880 &      8.809 ~~~$\pm$     1.815 \\
SN 1999ax &      0.000 ~~~~$\pm$    -1.571 &     17.902 ~~~$\pm$     1.799 &      9.518 ~~~$\pm$     1.381 &     31.426 ~~~$\pm$     1.715 &      4.064 ~~~$\pm$     0.935 &     50.119 ~~~$\pm$     1.331 &      3.588 ~~~$\pm$     0.872 &     10.316 ~~~$\pm$     1.333 &      7.007 ~~~$\pm$     1.132 \\
SN 1999ay &     73.975 ~~~~$\pm$    11.554 &     19.380 ~~~$\pm$     2.262 &      6.744 ~~~$\pm$     2.272 &     22.822 ~~~$\pm$     2.485 &      2.801 ~~~$\pm$     1.990 &     69.526 ~~~$\pm$     2.444 &     15.858 ~~~$\pm$     2.342 &     17.205 ~~~$\pm$     2.005 &     13.697 ~~~$\pm$     1.765 \\
SN 1999bc &      0.000 ~~~~$\pm$    -1.425 &    174.611 ~~~$\pm$     4.624 &     23.359 ~~~$\pm$     4.039 &     55.162 ~~~$\pm$     4.276 &     18.858 ~~~$\pm$     3.985 &    795.957 ~~~$\pm$     8.820 &    287.867 ~~~$\pm$     5.798 &     85.028 ~~~$\pm$     4.514 &     76.168 ~~~$\pm$     4.940 \\
SN 1999be &      0.000 ~~~~$\pm$    -1.637 &     18.288 ~~~$\pm$     1.901 &     -0.320 ~~~$\pm$     1.816 &      5.625 ~~~$\pm$     1.870 &      3.357 ~~~$\pm$     1.349 &     86.900 ~~~$\pm$     1.979 &     33.794 ~~~$\pm$     1.631 &     19.908 ~~~$\pm$     1.491 &     14.971 ~~~$\pm$     1.467 \\
SN 1999bu &      0.000 ~~~~$\pm$    -1.642 &    238.848 ~~~$\pm$     3.667 &     29.541 ~~~$\pm$     1.975 &     84.233 ~~~$\pm$     2.400 &      9.762 ~~~$\pm$     1.557 &   1007.985 ~~~$\pm$     7.956 &    415.527 ~~~$\pm$     3.894 &    158.394 ~~~$\pm$     2.541 &    112.980 ~~~$\pm$     2.225 \\
SN 1999bv &      0.000 ~~~~$\pm$    -1.602 &     53.086 ~~~$\pm$     2.660 &     11.504 ~~~$\pm$     2.778 &     20.095 ~~~$\pm$     2.559 &      3.453 ~~~$\pm$     1.753 &    170.817 ~~~$\pm$     3.074 &     57.921 ~~~$\pm$     2.144 &     36.505 ~~~$\pm$     2.209 &     28.468 ~~~$\pm$     1.950 \\
SN 1999cb &   1875.908 ~~~~$\pm$    36.826 &    784.456 ~~~$\pm$    10.179 &    218.885 ~~~$\pm$     6.521 &    670.932 ~~~$\pm$    10.077 &    113.688 ~~~$\pm$     5.003 &   3665.080 ~~~$\pm$    29.431 &    834.285 ~~~$\pm$     9.328 &    685.995 ~~~$\pm$     9.798 &    487.312 ~~~$\pm$     8.362 \\
SN 1999cc &    211.862 ~~~~$\pm$    22.580 &     45.951 ~~~$\pm$     7.054 &     36.324 ~~~$\pm$     7.530 &     85.217 ~~~$\pm$     7.612 &     41.905 ~~~$\pm$     8.686 &    150.335 ~~~$\pm$    10.555 &    216.777 ~~~$\pm$    10.410 &     85.110 ~~~$\pm$     9.414 &     38.248 ~~~$\pm$     9.112 \\
SN 1999ce &    137.097 ~~~~$\pm$     8.102 &     50.482 ~~~$\pm$     2.021 &      7.291 ~~~$\pm$     1.765 &     26.234 ~~~$\pm$     1.906 &      5.691 ~~~$\pm$     1.335 &    198.465 ~~~$\pm$     3.027 &     57.222 ~~~$\pm$     1.773 &     47.188 ~~~$\pm$     2.339 &     34.337 ~~~$\pm$     1.967 \\
SN 1999cm &     57.460 ~~~~$\pm$    13.575 &     12.464 ~~~$\pm$     2.580 &     10.919 ~~~$\pm$     2.928 &     24.527 ~~~$\pm$     3.138 &      7.501 ~~~$\pm$     2.804 &     55.943 ~~~$\pm$     3.728 &     73.052 ~~~$\pm$     3.773 &     19.116 ~~~$\pm$     3.095 &     17.980 ~~~$\pm$     3.256 \\
SN 1999df &    204.681 ~~~~$\pm$    23.642 &     52.960 ~~~$\pm$     6.327 &     17.040 ~~~$\pm$     6.443 &     54.910 ~~~$\pm$     6.576 &     23.004 ~~~$\pm$     6.499 &    310.778 ~~~$\pm$     9.500 &    200.613 ~~~$\pm$     8.339 &    100.962 ~~~$\pm$     7.501 &     64.506 ~~~$\pm$     7.150 \\
SN 1999ds &     14.258 ~~~~$\pm$     5.738 &     20.240 ~~~$\pm$     2.315 &      3.230 ~~~$\pm$     2.062 &      4.264 ~~~$\pm$     2.033 &      1.955 ~~~$\pm$     1.458 &     77.480 ~~~$\pm$     3.217 &     22.503 ~~~$\pm$     1.969 &     15.026 ~~~$\pm$     2.177 &      6.038 ~~~$\pm$     1.730 \\
SN 1999eh &      0.000 ~~~~$\pm$    -1.208 &     68.043 ~~~$\pm$     2.175 &      9.533 ~~~$\pm$     1.965 &     25.832 ~~~$\pm$     1.994 &     15.257 ~~~$\pm$     1.750 &    412.180 ~~~$\pm$     3.922 &    158.564 ~~~$\pm$     2.532 &     89.367 ~~~$\pm$     2.219 &     63.373 ~~~$\pm$     2.061 \\
SN 1999ew &    286.940 ~~~~$\pm$    39.037 &    146.083 ~~~$\pm$     9.608 &     39.467 ~~~$\pm$     9.998 &     98.778 ~~~$\pm$    10.031 &     53.477 ~~~$\pm$    11.773 &    724.457 ~~~$\pm$    17.505 &    585.234 ~~~$\pm$    16.522 &    202.234 ~~~$\pm$    13.898 &    130.034 ~~~$\pm$    13.492 \\
SN 1999gb &      0.000 ~~~~$\pm$    -1.502 &    192.037 ~~~$\pm$     3.777 &     13.467 ~~~$\pm$     2.528 &     23.758 ~~~$\pm$     2.684 &      7.063 ~~~$\pm$     1.966 &    731.636 ~~~$\pm$     6.491 &    196.287 ~~~$\pm$     3.066 &     90.883 ~~~$\pm$     2.804 &     60.669 ~~~$\pm$     2.318 \\
SN 1999gd &      0.000 ~~~~$\pm$    -1.549 &    110.376 ~~~$\pm$     4.672 &     43.200 ~~~$\pm$     5.067 &    139.758 ~~~$\pm$     5.694 &    121.916 ~~~$\pm$     6.008 &   1031.214 ~~~$\pm$    10.954 &    962.866 ~~~$\pm$    10.530 &    280.045 ~~~$\pm$     7.508 &    224.076 ~~~$\pm$     7.164 \\
SN 1999ge &      0.000 ~~~~$\pm$    -1.502 &    161.494 ~~~$\pm$     6.446 &     23.201 ~~~$\pm$     6.081 &     80.866 ~~~$\pm$     6.394 &     29.290 ~~~$\pm$     6.822 &    605.066 ~~~$\pm$    11.217 &    349.682 ~~~$\pm$     9.728 &    111.057 ~~~$\pm$     7.898 &     78.363 ~~~$\pm$     7.735 \\
SN 1999gk &     16.274 ~~~~$\pm$    11.907 &     37.137 ~~~$\pm$     7.937 &      3.087 ~~~$\pm$     3.733 &     20.050 ~~~$\pm$     4.206 &     -5.041 ~~~$\pm$     3.466 &     34.962 ~~~$\pm$     8.502 &     10.756 ~~~$\pm$     3.904 &      1.440 ~~~$\pm$     3.553 &      4.807 ~~~$\pm$     3.695 \\
SN 1999gr &      0.000 ~~~~$\pm$    -1.630 &    114.114 ~~~$\pm$     3.151 &     37.704 ~~~$\pm$     2.580 &    134.677 ~~~$\pm$     3.604 &     11.994 ~~~$\pm$     1.780 &    385.540 ~~~$\pm$     4.628 &     80.289 ~~~$\pm$     2.311 &     92.073 ~~~$\pm$     2.512 &     63.959 ~~~$\pm$     2.256 \\
SN 2000I &     65.254 ~~~~$\pm$    12.267 &     99.924 ~~~$\pm$     2.670 &      4.601 ~~~$\pm$     1.925 &     12.105 ~~~$\pm$     1.885 &      6.543 ~~~$\pm$     1.377 &    376.540 ~~~$\pm$     4.651 &    137.820 ~~~$\pm$     2.339 &     48.482 ~~~$\pm$     2.175 &     31.294 ~~~$\pm$     1.783 \\
SN 2000L &      0.000 ~~~~$\pm$    -1.280 &    144.583 ~~~$\pm$     2.852 &     15.905 ~~~$\pm$     2.228 &     50.803 ~~~$\pm$     2.461 &     17.332 ~~~$\pm$     1.947 &    496.033 ~~~$\pm$     4.547 &    162.039 ~~~$\pm$     2.712 &    121.476 ~~~$\pm$     2.606 &     83.211 ~~~$\pm$     2.359 \\
SN 2000O &  &    336.856 ~~~$\pm$     6.259 &     31.146 ~~~$\pm$     4.266 &     84.859 ~~~$\pm$     4.624 &     35.565 ~~~$\pm$     3.916 &   1432.331 ~~~$\pm$    14.113 &    519.883 ~~~$\pm$     7.215 &    251.638 ~~~$\pm$     6.127 &    183.044 ~~~$\pm$     5.472 \\
SN 2000au &      0.000 ~~~~$\pm$    -1.478 &     32.838 ~~~$\pm$     4.339 &     10.093 ~~~$\pm$     4.808 &     64.206 ~~~$\pm$     5.183 &      9.704 ~~~$\pm$     5.326 &     90.989 ~~~$\pm$     5.854 &    138.073 ~~~$\pm$     6.676 &     64.173 ~~~$\pm$     6.025 &     44.747 ~~~$\pm$     6.254 \\
SN 2000cg &    119.702 ~~~~$\pm$    22.295 &    272.012 ~~~$\pm$     5.498 &     32.529 ~~~$\pm$     4.658 &     47.163 ~~~$\pm$     4.610 &     27.204 ~~~$\pm$     4.212 &   1393.642 ~~~$\pm$    11.177 &    547.277 ~~~$\pm$     6.912 &    153.521 ~~~$\pm$     5.235 &    123.339 ~~~$\pm$     5.040 \\
SN 2000ch &      0.000 ~~~~$\pm$    -1.355 &     52.097 ~~~$\pm$     1.916 &     18.517 ~~~$\pm$     1.496 &     51.009 ~~~$\pm$     1.929 &      6.126 ~~~$\pm$     0.954 &    156.030 ~~~$\pm$     2.635 &      9.893 ~~~$\pm$     0.821 &     25.423 ~~~$\pm$     1.026 &     16.597 ~~~$\pm$     0.964 \\
SN 2000ck &  69041.711 ~~~~$\pm$ 24836.664 &    183.875 ~~~$\pm$     3.222 &     23.535 ~~~$\pm$     2.061 &     65.438 ~~~$\pm$     2.422 &     11.726 ~~~$\pm$     1.617 &    634.422 ~~~$\pm$     5.486 &    179.470 ~~~$\pm$     2.472 &     98.861 ~~~$\pm$     2.280 &     73.691 ~~~$\pm$     2.109 \\
SN 2000cm &      0.000 ~~~~$\pm$    -1.653 &     41.163 ~~~$\pm$     1.765 &     25.511 ~~~$\pm$     1.651 &     74.454 ~~~$\pm$     2.105 &      0.584 ~~~$\pm$     1.196 &    147.079 ~~~$\pm$     2.244 &     17.553 ~~~$\pm$     1.190 &     21.915 ~~~$\pm$     1.276 &     14.563 ~~~$\pm$     1.151 \\
SN 2000co &     32.204 ~~~~$\pm$    18.974 &     18.784 ~~~$\pm$     3.908 &     -0.051 ~~~$\pm$     3.943 &     26.864 ~~~$\pm$     4.210 &      0.351 ~~~$\pm$     3.588 &     55.884 ~~~$\pm$     4.422 &     55.929 ~~~$\pm$     4.397 &     17.046 ~~~$\pm$     3.842 &     25.731 ~~~$\pm$     4.044 \\
SN 2000cp &     98.841 ~~~~$\pm$    14.821 &     27.655 ~~~$\pm$     2.387 &     14.346 ~~~$\pm$     2.723 &     37.095 ~~~$\pm$     2.853 &     10.964 ~~~$\pm$     2.279 &    125.596 ~~~$\pm$     2.884 &     93.660 ~~~$\pm$     2.839 &     42.207 ~~~$\pm$     2.607 &     31.894 ~~~$\pm$     2.506 \\
SN 2000cq &     18.103 ~~~~$\pm$    11.313 &     22.957 ~~~$\pm$     2.190 &      4.703 ~~~$\pm$     2.135 &      5.401 ~~~$\pm$     2.261 &      2.196 ~~~$\pm$     1.649 &     91.394 ~~~$\pm$     2.501 &     33.897 ~~~$\pm$     2.084 &     21.135 ~~~$\pm$     1.990 &     11.939 ~~~$\pm$     1.803 \\
SN 2000cs &     71.112 ~~~~$\pm$    19.887 &     30.562 ~~~$\pm$     6.094 &     14.378 ~~~$\pm$     6.311 &     44.600 ~~~$\pm$     6.514 &     13.696 ~~~$\pm$     6.749 &     82.374 ~~~$\pm$     8.000 &     97.301 ~~~$\pm$     8.177 &     35.306 ~~~$\pm$     7.332 &     22.424 ~~~$\pm$     7.294 \\
SN 2000ct &     24.961 ~~~~$\pm$    10.906 &     17.116 ~~~$\pm$     1.866 &     -0.198 ~~~$\pm$     1.910 &      3.767 ~~~$\pm$     1.985 &      0.000 ~~~$\pm$    -0.739 &     50.749 ~~~$\pm$     2.199 &     22.926 ~~~$\pm$     1.918 &     17.583 ~~~$\pm$     1.953 &      8.670 ~~~$\pm$     1.834 \\
SN 2000cv &      0.000 ~~~~$\pm$    -1.446 &    959.053 ~~~$\pm$    12.719 &     96.486 ~~~$\pm$     7.562 &    275.163 ~~~$\pm$     8.966 &     62.531 ~~~$\pm$     5.924 &   3496.377 ~~~$\pm$    28.576 &   1765.966 ~~~$\pm$    16.099 &    455.958 ~~~$\pm$     9.066 &    392.982 ~~~$\pm$     9.185 \\
SN 2000db &      0.000 ~~~~$\pm$    -1.487 &   2031.586 ~~~$\pm$    17.302 &    957.988 ~~~$\pm$    10.158 &   2814.121 ~~~$\pm$    22.667 &    105.387 ~~~$\pm$     2.796 &   7651.375 ~~~$\pm$    54.403 &   1462.018 ~~~$\pm$    10.631 &    861.854 ~~~$\pm$     8.100 &    654.228 ~~~$\pm$     7.392 \\
SN 2000de &      0.000 ~~~~$\pm$    -1.505 &   1021.678 ~~~$\pm$    15.907 &    229.716 ~~~$\pm$     8.297 &    696.328 ~~~$\pm$    14.053 &     65.400 ~~~$\pm$     5.756 &   3266.666 ~~~$\pm$    31.366 &    977.990 ~~~$\pm$    11.821 &    549.199 ~~~$\pm$     9.881 &    383.997 ~~~$\pm$     8.494 \\
SN 2000df &     30.509 ~~~~$\pm$    16.278 &     19.862 ~~~$\pm$     4.950 &     -1.806 ~~~$\pm$     5.515 &     16.793 ~~~$\pm$     5.524 &      8.841 ~~~$\pm$     5.822 &     34.068 ~~~$\pm$     6.013 &     36.234 ~~~$\pm$     6.591 &     18.925 ~~~$\pm$     6.238 &     -0.443 ~~~$\pm$     5.951 \\
SN 2000dq &     22.573 ~~~~$\pm$    10.051 &     38.262 ~~~$\pm$     2.578 &      5.617 ~~~$\pm$     2.690 &      9.858 ~~~$\pm$     2.731 &      2.745 ~~~$\pm$     2.782 &    160.914 ~~~$\pm$     3.918 &     64.939 ~~~$\pm$     3.977 &     14.295 ~~~$\pm$     2.903 &      8.283 ~~~$\pm$     2.814 \\
SN 2000ew &      0.000 ~~~~$\pm$    -1.470 &    124.751 ~~~$\pm$     8.169 &     42.849 ~~~$\pm$     9.744 &     49.702 ~~~$\pm$     9.743 &     35.446 ~~~$\pm$    11.470 &    648.459 ~~~$\pm$    16.028 &    355.099 ~~~$\pm$    15.605 &    147.234 ~~~$\pm$    13.196 &     90.374 ~~~$\pm$    12.867 \\
SN 2000ez &      0.000 ~~~~$\pm$    -1.561 &    846.119 ~~~$\pm$     9.954 &    699.255 ~~~$\pm$     9.387 &   2087.696 ~~~$\pm$    19.247 &     44.885 ~~~$\pm$     3.031 &   2486.497 ~~~$\pm$    21.056 &    282.285 ~~~$\pm$     4.706 &    274.515 ~~~$\pm$     4.809 &    192.734 ~~~$\pm$     4.172 \\
SN 2000fe &      0.000 ~~~~$\pm$    -1.456 &     94.573 ~~~$\pm$     3.727 &     17.880 ~~~$\pm$     3.507 &     36.234 ~~~$\pm$     3.676 &     35.296 ~~~$\pm$     4.431 &    722.183 ~~~$\pm$     9.173 &    373.919 ~~~$\pm$     6.893 &    149.164 ~~~$\pm$     5.531 &    113.105 ~~~$\pm$     5.506 \\
SN 2000fn &      0.000 ~~~~$\pm$    -1.503 &     41.570 ~~~$\pm$     2.793 &      6.246 ~~~$\pm$     2.556 &     13.667 ~~~$\pm$     2.517 &      7.661 ~~~$\pm$     1.599 &    165.026 ~~~$\pm$     3.564 &     62.290 ~~~$\pm$     2.059 &     44.308 ~~~$\pm$     1.811 &     31.408 ~~~$\pm$     2.071 \\
SN 2000gb &     30.755 ~~~~$\pm$     4.734 &     35.131 ~~~$\pm$     1.783 &      4.794 ~~~$\pm$     1.610 &      4.844 ~~~$\pm$     1.533 &      3.011 ~~~$\pm$     1.239 &    158.226 ~~~$\pm$     2.918 &     55.038 ~~~$\pm$     1.858 &     23.787 ~~~$\pm$     1.498 &     15.642 ~~~$\pm$     1.468 \\
SN 2001D &     81.109 ~~~~$\pm$    21.115 &    155.298 ~~~$\pm$     5.213 &     23.998 ~~~$\pm$     4.753 &     32.305 ~~~$\pm$     4.760 &     19.757 ~~~$\pm$     4.904 &    884.146 ~~~$\pm$    10.506 &    318.837 ~~~$\pm$     7.146 &     93.533 ~~~$\pm$     5.808 &     70.226 ~~~$\pm$     5.981 \\
SN 2001F &      0.000 ~~~~$\pm$    -1.527 &    138.839 ~~~$\pm$     3.972 &     16.827 ~~~$\pm$     3.431 &     44.630 ~~~$\pm$     3.656 &     21.450 ~~~$\pm$     3.713 &    762.847 ~~~$\pm$     8.235 &    477.890 ~~~$\pm$     6.576 &    120.701 ~~~$\pm$     5.075 &    113.712 ~~~$\pm$     4.799 \\
SN 2001G &      0.000 ~~~~$\pm$   -14.008 &     48.588 ~~~$\pm$    15.575 &     43.506 ~~~$\pm$    17.994 &     71.608 ~~~$\pm$    18.766 &      6.702 ~~~$\pm$    14.438 &    113.069 ~~~$\pm$    13.143 &     54.115 ~~~$\pm$    14.621 &     56.125 ~~~$\pm$    17.737 &     45.784 ~~~$\pm$    15.972 \\
SN 2001H &      0.000 ~~~~$\pm$    -1.569 &     19.804 ~~~$\pm$     2.248 &      2.058 ~~~$\pm$     2.664 &      6.146 ~~~$\pm$     2.658 &      0.789 ~~~$\pm$     2.523 &     64.276 ~~~$\pm$     2.826 &     35.680 ~~~$\pm$     3.103 &     13.056 ~~~$\pm$     2.875 &      8.672 ~~~$\pm$     2.713 \\
SN 2001J &      0.000 ~~~~$\pm$    -1.611 &     91.627 ~~~$\pm$     2.603 &     18.452 ~~~$\pm$     2.303 &     42.161 ~~~$\pm$     2.647 &      6.390 ~~~$\pm$     1.812 &    288.538 ~~~$\pm$     3.320 &     84.961 ~~~$\pm$     2.135 &     81.421 ~~~$\pm$     2.227 &     53.451 ~~~$\pm$     2.056 \\
SN 2001K &      0.000 ~~~~$\pm$    -1.477 &    149.535 ~~~$\pm$     4.227 &      9.632 ~~~$\pm$     3.403 &     29.976 ~~~$\pm$     3.591 &     13.376 ~~~$\pm$     3.372 &    583.601 ~~~$\pm$     7.063 &    197.820 ~~~$\pm$     4.736 &     97.802 ~~~$\pm$     4.135 &     62.793 ~~~$\pm$     3.856 \\
SN 2001P &      0.000 ~~~~$\pm$    -1.526 &    493.766 ~~~$\pm$    10.285 &     40.397 ~~~$\pm$     8.400 &     97.581 ~~~$\pm$     8.486 &     35.813 ~~~$\pm$     9.402 &   2312.711 ~~~$\pm$    23.620 &    866.770 ~~~$\pm$    15.152 &    233.976 ~~~$\pm$    11.357 &    157.645 ~~~$\pm$    11.404 \\
SN 2001R &      0.000 ~~~~$\pm$    -1.569 &     42.942 ~~~$\pm$     1.913 &      5.549 ~~~$\pm$     1.440 &      6.507 ~~~$\pm$     1.473 &      3.843 ~~~$\pm$     1.164 &    201.084 ~~~$\pm$     3.062 &     75.215 ~~~$\pm$     1.739 &     31.457 ~~~$\pm$     1.343 &     21.323 ~~~$\pm$     1.479 \\
SN 2001W &     88.133 ~~~~$\pm$     8.570 &     54.673 ~~~$\pm$     2.316 &      3.632 ~~~$\pm$     2.108 &     13.145 ~~~$\pm$     2.093 &      0.540 ~~~$\pm$     1.480 &    179.549 ~~~$\pm$     2.764 &     56.351 ~~~$\pm$     1.840 &     39.712 ~~~$\pm$     1.948 &     28.254 ~~~$\pm$     1.680 \\
SN 2001X &      0.000 ~~~~$\pm$    -1.351 &    166.684 ~~~$\pm$     3.131 &     10.976 ~~~$\pm$     1.847 &     22.564 ~~~$\pm$     1.795 &      5.928 ~~~$\pm$     1.349 &    640.991 ~~~$\pm$     5.704 &    185.503 ~~~$\pm$     2.300 &     67.547 ~~~$\pm$     1.583 &     48.390 ~~~$\pm$     1.427 \\
SN 2001Y &   1410.011 ~~~~$\pm$    48.554 &    526.859 ~~~$\pm$     8.858 &   1413.000 ~~~$\pm$    14.499 &   4287.883 ~~~$\pm$    28.708 &    306.870 ~~~$\pm$     8.494 &   2129.408 ~~~$\pm$    19.083 &   3706.206 ~~~$\pm$    23.146 &    826.688 ~~~$\pm$    12.153 &    841.064 ~~~$\pm$    12.228 \\
SN 2001aa & 100382.836 ~~~~$\pm$ 73206.297 &    242.478 ~~~$\pm$     9.104 &     48.003 ~~~$\pm$     9.719 &    139.209 ~~~$\pm$    10.018 &     55.002 ~~~$\pm$    10.515 &   1039.317 ~~~$\pm$    16.884 &    723.149 ~~~$\pm$    15.634 &    228.260 ~~~$\pm$    12.393 &    188.072 ~~~$\pm$    12.922 \\
SN 2001ae &    442.615 ~~~~$\pm$   124.799 &    809.828 ~~~$\pm$    11.039 &     58.386 ~~~$\pm$     7.106 &    124.556 ~~~$\pm$     7.466 &     62.199 ~~~$\pm$     7.171 &   3593.997 ~~~$\pm$    27.804 &   1491.908 ~~~$\pm$    15.154 &    452.484 ~~~$\pm$    10.542 &    369.661 ~~~$\pm$     9.817 \\
SN 2001ag &     38.741 ~~~~$\pm$    15.896 &     39.906 ~~~$\pm$     3.078 &     11.407 ~~~$\pm$     3.368 &     14.297 ~~~$\pm$     2.786 &      4.894 ~~~$\pm$     2.468 &    261.449 ~~~$\pm$     4.255 &    121.546 ~~~$\pm$     3.202 &     46.917 ~~~$\pm$     2.812 &     35.123 ~~~$\pm$     2.714 \\
SN 2001ai &    268.169 ~~~~$\pm$    23.092 &     70.116 ~~~$\pm$     3.811 &     36.760 ~~~$\pm$     3.705 &    103.453 ~~~$\pm$     4.190 &     39.371 ~~~$\pm$     3.354 &    316.678 ~~~$\pm$     5.433 &    232.383 ~~~$\pm$     4.664 &    114.889 ~~~$\pm$     4.299 &     91.509 ~~~$\pm$     4.118 \\
SN 2001aj &     41.122 ~~~~$\pm$    11.927 &     44.042 ~~~$\pm$     2.329 &      5.319 ~~~$\pm$     2.268 &     13.938 ~~~$\pm$     2.221 &     14.340 ~~~$\pm$     2.102 &    216.603 ~~~$\pm$     3.147 &    126.958 ~~~$\pm$     2.631 &     44.944 ~~~$\pm$     2.286 &     41.190 ~~~$\pm$     2.242 \\
SN 2001bp &     54.924 ~~~~$\pm$     8.274 &     57.980 ~~~$\pm$     2.764 &      3.705 ~~~$\pm$     2.302 &     14.827 ~~~$\pm$     2.535 &      5.821 ~~~$\pm$     2.061 &    201.143 ~~~$\pm$     3.724 &     79.304 ~~~$\pm$     2.666 &     35.003 ~~~$\pm$     2.376 &     23.799 ~~~$\pm$     2.958 \\
SN 2001cg &    855.844 ~~~~$\pm$  2222.760 &     76.796 ~~~$\pm$    16.191 &     -5.013 ~~~$\pm$    18.081 &    111.205 ~~~$\pm$    16.614 &     11.527 ~~~$\pm$    21.743 &     57.605 ~~~$\pm$    31.417 &     16.331 ~~~$\pm$    30.161 &     32.789 ~~~$\pm$    31.257 &    -30.307 ~~~$\pm$    31.183 \\
SN 2001cm &      0.000 ~~~~$\pm$    -1.490 &     11.082 ~~~$\pm$     1.793 &     -0.427 ~~~$\pm$     1.729 &      9.031 ~~~$\pm$     1.826 &      3.159 ~~~$\pm$     1.664 &     55.827 ~~~$\pm$     2.246 &     25.506 ~~~$\pm$     1.908 &     17.583 ~~~$\pm$     1.839 &      9.802 ~~~$\pm$     1.742 \\
SN 2001co &      0.000 ~~~~$\pm$    -1.475 &     74.101 ~~~$\pm$     3.775 &     18.199 ~~~$\pm$     3.758 &     35.379 ~~~$\pm$     3.886 &     16.423 ~~~$\pm$     4.362 &    521.531 ~~~$\pm$     7.809 &    258.072 ~~~$\pm$     6.451 &     75.484 ~~~$\pm$     5.363 &     55.199 ~~~$\pm$     5.097 \\
SN 2001dc &      0.000 ~~~~$\pm$    -1.770 &    110.953 ~~~$\pm$     5.929 &     41.694 ~~~$\pm$     6.062 &     90.745 ~~~$\pm$     6.363 &     20.608 ~~~$\pm$     6.822 &    612.650 ~~~$\pm$    11.849 &    350.494 ~~~$\pm$     9.710 &    166.679 ~~~$\pm$     8.473 &    104.800 ~~~$\pm$     8.082 \\
SN 2001dr &    206.316 ~~~~$\pm$    23.127 &     56.714 ~~~$\pm$     2.564 &     51.466 ~~~$\pm$     2.331 &    163.925 ~~~$\pm$     3.529 &      7.446 ~~~$\pm$     1.590 &    155.192 ~~~$\pm$     2.951 &     33.819 ~~~$\pm$     1.697 &     19.222 ~~~$\pm$     1.903 &     12.718 ~~~$\pm$     1.849 \\
SN 2001dy &    140.881 ~~~~$\pm$    15.030 &    222.883 ~~~$\pm$     4.864 &     51.092 ~~~$\pm$     3.556 &    126.153 ~~~$\pm$     4.160 &     26.706 ~~~$\pm$     2.717 &    964.282 ~~~$\pm$     8.535 &    369.433 ~~~$\pm$     4.739 &     95.075 ~~~$\pm$     3.279 &     69.702 ~~~$\pm$     3.016 \\
SN 2001em &      0.000 ~~~~$\pm$    -1.602 &     77.835 ~~~$\pm$     3.873 &     10.627 ~~~$\pm$     3.650 &     20.296 ~~~$\pm$     3.676 &     -0.268 ~~~$\pm$     3.389 &    340.742 ~~~$\pm$     5.901 &    137.231 ~~~$\pm$     4.583 &     48.566 ~~~$\pm$     3.820 &     44.431 ~~~$\pm$     4.488 \\
SN 2001er &      0.000 ~~~~$\pm$    -0.942 &     16.487 ~~~$\pm$     1.451 &      7.665 ~~~$\pm$     1.400 &     13.427 ~~~$\pm$     1.556 &      4.693 ~~~$\pm$     1.001 &     55.887 ~~~$\pm$     1.399 &     12.849 ~~~$\pm$     0.994 &     15.295 ~~~$\pm$     1.142 &     10.048 ~~~$\pm$     1.031 \\
SN 2001eu &     27.811 ~~~~$\pm$     7.212 &     18.156 ~~~$\pm$     2.509 &      1.385 ~~~$\pm$     2.276 &      3.337 ~~~$\pm$     2.915 &      7.199 ~~~$\pm$     1.922 &    129.388 ~~~$\pm$     3.266 &     60.794 ~~~$\pm$     3.128 &     13.417 ~~~$\pm$     3.867 &     14.182 ~~~$\pm$     2.965 \\
SN 2001fe &      0.000 ~~~~$\pm$    -1.581 &     42.250 ~~~$\pm$     3.512 &     23.431 ~~~$\pm$     4.053 &     74.848 ~~~$\pm$     4.384 &     21.206 ~~~$\pm$     4.838 &    123.128 ~~~$\pm$     5.304 &    144.433 ~~~$\pm$     6.058 &     50.911 ~~~$\pm$     5.117 &     29.975 ~~~$\pm$     5.146 \\
SN 2001ff &      0.000 ~~~~$\pm$    -1.599 &     82.090 ~~~$\pm$     3.472 &     10.500 ~~~$\pm$     3.236 &     24.364 ~~~$\pm$     3.473 &     16.035 ~~~$\pm$     3.414 &    371.611 ~~~$\pm$     6.193 &    143.451 ~~~$\pm$     4.533 &     87.427 ~~~$\pm$     4.136 &     56.306 ~~~$\pm$     3.895 \\
SN 2001fv &      0.000 ~~~~$\pm$    -1.384 &     86.592 ~~~$\pm$     6.001 &    111.529 ~~~$\pm$     7.812 &    300.828 ~~~$\pm$     9.609 &     15.899 ~~~$\pm$     7.328 &    272.219 ~~~$\pm$     9.047 &    274.292 ~~~$\pm$     9.731 &    102.136 ~~~$\pm$     8.130 &     64.831 ~~~$\pm$     8.014 \\
SN 2001gb &     50.128 ~~~~$\pm$    11.993 &     42.140 ~~~$\pm$     3.195 &     14.117 ~~~$\pm$     3.486 &     25.991 ~~~$\pm$     3.523 &      8.260 ~~~$\pm$     3.345 &    180.189 ~~~$\pm$     4.596 &    106.815 ~~~$\pm$     4.379 &     39.539 ~~~$\pm$     3.903 &     24.210 ~~~$\pm$     3.802 \\
SN 2001hg &      0.000 ~~~~$\pm$    -1.283 &    118.095 ~~~$\pm$     2.366 &     10.360 ~~~$\pm$     1.506 &     35.043 ~~~$\pm$     1.683 &      8.335 ~~~$\pm$     1.114 &    421.205 ~~~$\pm$     4.030 &    153.971 ~~~$\pm$     2.107 &     75.305 ~~~$\pm$     1.577 &     50.559 ~~~$\pm$     1.420 \\
SN 2001ij &     57.503 ~~~~$\pm$    16.573 &     30.700 ~~~$\pm$     2.808 &      9.914 ~~~$\pm$     2.825 &      9.350 ~~~$\pm$     2.922 &      8.952 ~~~$\pm$     2.158 &    152.796 ~~~$\pm$     3.198 &     77.556 ~~~$\pm$     3.139 &     27.426 ~~~$\pm$     2.528 &     19.082 ~~~$\pm$     2.362 \\
SN 2001im &     86.677 ~~~~$\pm$     7.361 &     38.199 ~~~$\pm$     2.223 &      5.288 ~~~$\pm$     1.676 &     20.505 ~~~$\pm$     1.840 &      6.655 ~~~$\pm$     1.171 &    123.037 ~~~$\pm$     2.328 &     33.586 ~~~$\pm$     1.516 &     29.876 ~~~$\pm$     1.534 &     22.400 ~~~$\pm$     1.804 \\
SN 2001in &     13.427 ~~~~$\pm$     4.991 &      5.576 ~~~$\pm$     3.136 &      3.435 ~~~$\pm$     2.124 &      5.874 ~~~$\pm$     2.088 &      0.198 ~~~$\pm$     1.927 &     12.950 ~~~$\pm$     5.118 &      7.341 ~~~$\pm$     2.527 &      4.130 ~~~$\pm$     2.424 &      0.272 ~~~$\pm$     2.163 \\
SN 2001it &     37.815 ~~~~$\pm$    11.819 &     12.636 ~~~$\pm$     2.796 &      8.104 ~~~$\pm$     3.057 &      6.269 ~~~$\pm$     2.950 &      2.385 ~~~$\pm$     2.556 &     65.722 ~~~$\pm$     3.177 &     39.819 ~~~$\pm$     3.072 &     16.468 ~~~$\pm$     2.989 &      8.705 ~~~$\pm$     2.625 \\
SN 2002G &     85.161 ~~~~$\pm$    20.274 &     58.274 ~~~$\pm$     6.770 &     13.525 ~~~$\pm$     7.280 &     50.084 ~~~$\pm$     7.349 &     12.116 ~~~$\pm$     8.259 &    237.231 ~~~$\pm$    10.541 &    201.572 ~~~$\pm$    10.713 &     60.168 ~~~$\pm$     9.201 &     41.184 ~~~$\pm$     9.681 \\
SN 2002I &    442.615 ~~~~$\pm$   124.799 &    809.828 ~~~$\pm$    11.039 &     58.386 ~~~$\pm$     7.106 &    124.556 ~~~$\pm$     7.466 &     62.199 ~~~$\pm$     7.171 &   3593.997 ~~~$\pm$    27.804 &   1491.908 ~~~$\pm$    15.154 &    452.484 ~~~$\pm$    10.542 &    369.661 ~~~$\pm$     9.817 \\
SN 2002at &      0.000 ~~~~$\pm$    -1.651 &    501.941 ~~~$\pm$     5.987 &      9.864 ~~~$\pm$     2.657 &     42.151 ~~~$\pm$     2.897 &     17.732 ~~~$\pm$     2.273 &   2460.745 ~~~$\pm$    18.865 &    806.392 ~~~$\pm$     6.330 &    218.223 ~~~$\pm$     3.759 &    176.486 ~~~$\pm$     3.741 \\
SN 2002au &      0.000 ~~~~$\pm$    -1.388 &    156.131 ~~~$\pm$     4.557 &     11.044 ~~~$\pm$     3.711 &     47.336 ~~~$\pm$     3.957 &     36.330 ~~~$\pm$     4.067 &    952.132 ~~~$\pm$    10.437 &    611.353 ~~~$\pm$     7.848 &    172.382 ~~~$\pm$     5.452 &    151.409 ~~~$\pm$     5.287 \\
SN 2002aw &     45.781 ~~~~$\pm$     8.116 &     24.712 ~~~$\pm$     2.569 &      6.734 ~~~$\pm$     2.356 &     25.183 ~~~$\pm$     2.527 &     12.898 ~~~$\pm$     2.867 &    146.925 ~~~$\pm$     3.927 &    128.539 ~~~$\pm$     3.927 &     41.745 ~~~$\pm$     3.323 &     37.824 ~~~$\pm$     3.337 \\
SN 2002bf &   9294.427 ~~~~$\pm$ 73320.086 &     29.271 ~~~$\pm$     4.408 &     13.864 ~~~$\pm$     4.920 &     40.269 ~~~$\pm$     4.970 &     15.372 ~~~$\pm$     5.269 &     93.038 ~~~$\pm$     6.120 &    115.380 ~~~$\pm$     6.527 &     49.028 ~~~$\pm$     5.947 &     27.022 ~~~$\pm$     5.825 \\
SN 2002bg &    165.921 ~~~~$\pm$    17.347 &     96.095 ~~~$\pm$     4.998 &     26.912 ~~~$\pm$     4.241 &     69.756 ~~~$\pm$     4.627 &     21.128 ~~~$\pm$     4.264 &    353.343 ~~~$\pm$     6.766 &    243.818 ~~~$\pm$     6.235 &    103.997 ~~~$\pm$     5.064 &     73.938 ~~~$\pm$     4.848 \\
SN 2002bh &      0.000 ~~~~$\pm$    -1.569 &     22.921 ~~~$\pm$     2.352 &      5.408 ~~~$\pm$     2.369 &      7.343 ~~~$\pm$     2.484 &      3.182 ~~~$\pm$     2.145 &     85.739 ~~~$\pm$     2.766 &     38.448 ~~~$\pm$     2.542 &     17.765 ~~~$\pm$     2.619 &      8.465 ~~~$\pm$     2.196 \\
SN 2002bi &      0.000 ~~~~$\pm$    -1.565 &    121.329 ~~~$\pm$     3.095 &     24.223 ~~~$\pm$     2.292 &     83.752 ~~~$\pm$     2.882 &     20.756 ~~~$\pm$     1.667 &    580.864 ~~~$\pm$     5.884 &    193.164 ~~~$\pm$     2.806 &     98.991 ~~~$\pm$     2.683 &     78.756 ~~~$\pm$     2.338 \\
SN 2002bl &      0.000 ~~~~$\pm$    -1.507 &    109.484 ~~~$\pm$     5.511 &     13.148 ~~~$\pm$     4.204 &     39.356 ~~~$\pm$     4.367 &     22.097 ~~~$\pm$     4.560 &    701.502 ~~~$\pm$    10.144 &    280.030 ~~~$\pm$     6.884 &     93.079 ~~~$\pm$     5.465 &     67.614 ~~~$\pm$     5.460 \\
SN 2002bn &   1318.156 ~~~~$\pm$    99.251 &   1032.615 ~~~$\pm$    18.031 &   3711.680 ~~~$\pm$    31.345 &  11399.293 ~~~$\pm$    57.668 &    622.129 ~~~$\pm$    20.755 &   5777.863 ~~~$\pm$    52.014 &   5380.821 ~~~$\pm$    44.038 &    840.227 ~~~$\pm$    26.092 &   1200.251 ~~~$\pm$    27.042 \\
SN 2002bo &      0.000 ~~~~$\pm$    -1.625 &    -26.148 ~~~$\pm$     5.908 &      7.484 ~~~$\pm$     2.981 &      3.182 ~~~$\pm$     2.684 &      0.758 ~~~$\pm$     3.148 &     60.163 ~~~$\pm$     8.746 &     11.814 ~~~$\pm$     3.337 &      3.995 ~~~$\pm$     2.719 &      3.238 ~~~$\pm$     2.753 \\
SN 2002br &    119.391 ~~~~$\pm$    21.410 &     14.730 ~~~$\pm$     5.449 &     10.172 ~~~$\pm$     6.003 &     51.312 ~~~$\pm$     6.259 &      7.677 ~~~$\pm$     6.209 &     62.078 ~~~$\pm$     6.689 &     83.133 ~~~$\pm$     7.329 &     38.079 ~~~$\pm$     6.857 &     32.311 ~~~$\pm$     6.871 \\
SN 2002bv &    236.187 ~~~~$\pm$    18.171 &    203.870 ~~~$\pm$     6.483 &     31.082 ~~~$\pm$     5.900 &     67.632 ~~~$\pm$     5.916 &     43.576 ~~~$\pm$     7.009 &    922.843 ~~~$\pm$    13.309 &    580.617 ~~~$\pm$    11.011 &    189.258 ~~~$\pm$     8.715 &    139.877 ~~~$\pm$     8.424 \\
SN 2002bz &    391.425 ~~~~$\pm$    24.247 &     81.610 ~~~$\pm$     6.125 &     78.782 ~~~$\pm$     6.803 &    284.061 ~~~$\pm$     7.842 &     99.721 ~~~$\pm$     7.761 &    290.635 ~~~$\pm$     9.761 &    402.454 ~~~$\pm$     9.809 &    135.988 ~~~$\pm$     8.258 &    123.586 ~~~$\pm$     8.362 \\
SN 2002ca &      0.000 ~~~~$\pm$    -1.494 &   1035.821 ~~~$\pm$    13.814 &    106.599 ~~~$\pm$     8.727 &    259.552 ~~~$\pm$     9.704 &     96.084 ~~~$\pm$     8.626 &   4047.246 ~~~$\pm$    36.367 &   2067.570 ~~~$\pm$    19.291 &    766.260 ~~~$\pm$    13.658 &    628.009 ~~~$\pm$    13.064 \\
SN 2002cb &     84.699 ~~~~$\pm$     9.609 &     77.411 ~~~$\pm$     2.663 &      8.443 ~~~$\pm$     2.092 &     20.077 ~~~$\pm$     2.263 &      7.701 ~~~$\pm$     1.867 &    335.089 ~~~$\pm$     4.430 &    125.179 ~~~$\pm$     2.778 &     58.210 ~~~$\pm$     2.456 &     38.340 ~~~$\pm$     2.552 \\
SN 2002ce &      0.000 ~~~~$\pm$    -1.504 &   1684.276 ~~~$\pm$    20.083 &    384.458 ~~~$\pm$     6.632 &   1156.848 ~~~$\pm$    12.052 &     52.498 ~~~$\pm$     3.074 &   5855.973 ~~~$\pm$    40.737 &   1282.758 ~~~$\pm$    10.943 &    726.949 ~~~$\pm$     8.168 &    515.300 ~~~$\pm$     6.858 \\
SN 2002cg &     91.374 ~~~~$\pm$    14.393 &    184.615 ~~~$\pm$     5.000 &     25.311 ~~~$\pm$     4.426 &     25.956 ~~~$\pm$     4.376 &     20.452 ~~~$\pm$     4.503 &    878.195 ~~~$\pm$    10.855 &    292.162 ~~~$\pm$     6.809 &     61.842 ~~~$\pm$     4.969 &     55.518 ~~~$\pm$     5.058 \\
SN 2002ch &     63.589 ~~~~$\pm$     8.155 &     26.414 ~~~$\pm$     1.855 &      1.486 ~~~$\pm$     1.797 &     12.949 ~~~$\pm$     1.855 &      2.027 ~~~$\pm$     1.502 &     99.881 ~~~$\pm$     2.213 &     29.313 ~~~$\pm$     1.740 &     25.137 ~~~$\pm$     1.655 &     21.567 ~~~$\pm$     1.750 \\
SN 2002ci &   -485.059 ~~~~$\pm$  3780.495 &     44.052 ~~~$\pm$     2.345 &     13.588 ~~~$\pm$     2.397 &     27.704 ~~~$\pm$     2.517 &     20.945 ~~~$\pm$     2.565 &    280.790 ~~~$\pm$     4.514 &    155.325 ~~~$\pm$     3.681 &     89.345 ~~~$\pm$     3.911 &     61.779 ~~~$\pm$     3.237 \\
SN 2002cx &      0.000 ~~~~$\pm$    -1.656 &     64.053 ~~~$\pm$     2.984 &      7.623 ~~~$\pm$     2.429 &     26.058 ~~~$\pm$     2.657 &      7.668 ~~~$\pm$     1.866 &    239.071 ~~~$\pm$     3.734 &     74.867 ~~~$\pm$     2.465 &     61.208 ~~~$\pm$     2.853 &     44.673 ~~~$\pm$     2.631 \\
SN 2002de &    488.233 ~~~~$\pm$    26.499 &    191.821 ~~~$\pm$     6.246 &    460.935 ~~~$\pm$     8.568 &   1388.848 ~~~$\pm$    14.807 &    106.805 ~~~$\pm$     5.534 &    706.169 ~~~$\pm$    10.492 &    686.426 ~~~$\pm$     9.436 &    236.491 ~~~$\pm$     6.977 &    203.534 ~~~$\pm$     6.696 \\
SN 2002di &     67.898 ~~~~$\pm$    26.072 &     39.639 ~~~$\pm$     8.789 &     -1.109 ~~~$\pm$     7.407 &     42.974 ~~~$\pm$     7.448 &     27.646 ~~~$\pm$     8.411 &     84.993 ~~~$\pm$    11.481 &     74.686 ~~~$\pm$     9.456 &     32.127 ~~~$\pm$     8.692 &     33.345 ~~~$\pm$     8.927 \\
SN 2002ea &      0.000 ~~~~$\pm$    -1.536 &    246.749 ~~~$\pm$     7.749 &     45.364 ~~~$\pm$     7.770 &     79.040 ~~~$\pm$     7.868 &     34.519 ~~~$\pm$     8.615 &   1114.876 ~~~$\pm$    14.459 &    482.645 ~~~$\pm$    11.983 &    143.323 ~~~$\pm$     9.713 &    117.363 ~~~$\pm$     9.939 \\
SN 2002ec &     16.378 ~~~~$\pm$    75.466 &     27.339 ~~~$\pm$    11.852 &    -38.975 ~~~$\pm$    12.615 &     15.290 ~~~$\pm$    11.876 &    -17.506 ~~~$\pm$    14.576 &     63.372 ~~~$\pm$    18.511 &     -9.382 ~~~$\pm$    17.588 &    -11.224 ~~~$\pm$    20.127 &    -40.116 ~~~$\pm$    20.230 \\
SN 2002fs &    110.301 ~~~~$\pm$    11.704 &     28.632 ~~~$\pm$     2.455 &      8.065 ~~~$\pm$     1.933 &     29.623 ~~~$\pm$     2.770 &      3.109 ~~~$\pm$     1.533 &     84.048 ~~~$\pm$     2.243 &     15.925 ~~~$\pm$     1.609 &     21.105 ~~~$\pm$     1.729 &     14.023 ~~~$\pm$     1.528 \\
SN 2002gn &     87.157 ~~~~$\pm$    20.350 &     19.153 ~~~$\pm$     5.326 &      4.203 ~~~$\pm$     5.757 &     54.223 ~~~$\pm$     5.979 &     11.589 ~~~$\pm$     6.155 &     74.300 ~~~$\pm$     7.407 &     83.656 ~~~$\pm$     7.343 &     44.868 ~~~$\pm$     6.676 &      8.996 ~~~$\pm$     6.335 \\
SN 2002gr &    104.623 ~~~~$\pm$     6.730 &     39.841 ~~~$\pm$     2.152 &     13.366 ~~~$\pm$     1.899 &     33.920 ~~~$\pm$     2.641 &      6.228 ~~~$\pm$     1.663 &    129.642 ~~~$\pm$     2.441 &     32.326 ~~~$\pm$     1.645 &     35.459 ~~~$\pm$     2.284 &     24.169 ~~~$\pm$     2.364 \\
SN 2002hg &      0.000 ~~~~$\pm$    -1.727 &    298.996 ~~~$\pm$     5.385 &     93.231 ~~~$\pm$     3.045 &    274.212 ~~~$\pm$     4.642 &     24.938 ~~~$\pm$     2.406 &   1022.703 ~~~$\pm$     8.800 &    271.659 ~~~$\pm$     3.518 &    181.798 ~~~$\pm$     3.083 &    129.214 ~~~$\pm$     2.761 \\
SN 2002hm &      0.000 ~~~~$\pm$    -1.567 &    456.272 ~~~$\pm$     6.845 &    201.734 ~~~$\pm$     5.322 &    590.693 ~~~$\pm$     8.625 &     30.767 ~~~$\pm$     2.825 &   1362.439 ~~~$\pm$    13.587 &    239.623 ~~~$\pm$     4.152 &    242.623 ~~~$\pm$     4.681 &    170.968 ~~~$\pm$     4.069 \\
SN 2002hn &      0.000 ~~~~$\pm$    -1.502 &    192.037 ~~~$\pm$     3.777 &     13.467 ~~~$\pm$     2.528 &     23.758 ~~~$\pm$     2.684 &      7.063 ~~~$\pm$     1.966 &    731.636 ~~~$\pm$     6.491 &    196.287 ~~~$\pm$     3.066 &     90.883 ~~~$\pm$     2.804 &     60.669 ~~~$\pm$     2.318 \\
SN 2002ho &      0.000 ~~~~$\pm$    -1.527 &     18.727 ~~~$\pm$     3.360 &     11.165 ~~~$\pm$     4.665 &     24.528 ~~~$\pm$     4.707 &     12.859 ~~~$\pm$     5.239 &     82.142 ~~~$\pm$     4.975 &     91.976 ~~~$\pm$     6.468 &     39.019 ~~~$\pm$     5.655 &     36.184 ~~~$\pm$     5.760 \\
SN 2002ii &    138.920 ~~~~$\pm$    13.593 &    168.812 ~~~$\pm$     4.431 &     11.198 ~~~$\pm$     3.843 &     38.233 ~~~$\pm$     3.793 &     12.680 ~~~$\pm$     2.947 &    843.888 ~~~$\pm$     8.494 &    386.969 ~~~$\pm$     6.082 &    112.294 ~~~$\pm$     4.190 &     79.639 ~~~$\pm$     3.756 \\
SN 2002ik &     59.049 ~~~~$\pm$    11.265 &     35.966 ~~~$\pm$     2.882 &     11.389 ~~~$\pm$     2.921 &     16.341 ~~~$\pm$     2.940 &     11.394 ~~~$\pm$     3.148 &    165.423 ~~~$\pm$     4.147 &     84.493 ~~~$\pm$     3.748 &     23.985 ~~~$\pm$     3.130 &     20.782 ~~~$\pm$     3.250 \\
SN 2002im &     25.312 ~~~~$\pm$     5.678 &     20.509 ~~~$\pm$     1.700 &     -0.577 ~~~$\pm$     2.006 &      9.174 ~~~$\pm$     2.062 &     -4.460 ~~~$\pm$     3.231 &    199.552 ~~~$\pm$    63.811 &     43.720 ~~~$\pm$     3.184 &     16.443 ~~~$\pm$     2.922 &     14.877 ~~~$\pm$     2.405 \\
SN 2002iq &    227.917 ~~~~$\pm$    10.526 &     73.792 ~~~$\pm$     2.574 &     66.131 ~~~$\pm$     2.471 &    198.651 ~~~$\pm$     3.834 &     10.321 ~~~$\pm$     1.232 &    239.438 ~~~$\pm$     3.354 &     20.134 ~~~$\pm$     1.782 &     40.762 ~~~$\pm$     1.624 &     25.752 ~~~$\pm$     1.401 \\
SN 2002iu &     22.141 ~~~~$\pm$     6.844 &     16.810 ~~~$\pm$     2.192 &      1.549 ~~~$\pm$     1.844 &      5.213 ~~~$\pm$     1.897 &      3.412 ~~~$\pm$     1.433 &     63.517 ~~~$\pm$     9.249 &     22.664 ~~~$\pm$     2.214 &      6.687 ~~~$\pm$     1.517 &      6.475 ~~~$\pm$     1.816 \\
SN 2002ji &      0.000 ~~~~$\pm$    -1.507 &    547.982 ~~~$\pm$    14.168 &    385.548 ~~~$\pm$    15.370 &   1056.125 ~~~$\pm$    20.983 &    146.519 ~~~$\pm$    16.935 &   2757.450 ~~~$\pm$    36.385 &   1791.251 ~~~$\pm$    29.004 &    482.210 ~~~$\pm$    20.845 &    411.894 ~~~$\pm$    20.779 \\
SN 2002jo &      0.000 ~~~~$\pm$    -1.592 &    167.063 ~~~$\pm$     5.007 &     18.449 ~~~$\pm$     3.834 &     50.761 ~~~$\pm$     4.137 &     15.731 ~~~$\pm$     3.192 &    601.423 ~~~$\pm$     7.680 &    204.619 ~~~$\pm$     4.513 &    121.001 ~~~$\pm$     4.062 &     92.570 ~~~$\pm$     3.823 \\
SN 2002ln &     54.332 ~~~~$\pm$     6.179 &     47.780 ~~~$\pm$     2.399 &      6.007 ~~~$\pm$     2.275 &     11.213 ~~~$\pm$     2.269 &      0.000 ~~~$\pm$    -0.756 &    222.942 ~~~$\pm$     3.354 &     74.827 ~~~$\pm$     2.475 &     31.948 ~~~$\pm$     2.094 &     22.751 ~~~$\pm$     1.951 \\
SN 2003I &      0.000 ~~~~$\pm$    -1.584 &    117.031 ~~~$\pm$     3.907 &     16.299 ~~~$\pm$     3.707 &     42.815 ~~~$\pm$     3.872 &     14.061 ~~~$\pm$     3.576 &    482.016 ~~~$\pm$     6.556 &    181.893 ~~~$\pm$     4.870 &     91.488 ~~~$\pm$     4.580 &     56.960 ~~~$\pm$     4.071 \\
SN 2003L &  &    648.958 ~~~$\pm$     7.827 &     71.136 ~~~$\pm$     3.420 &    217.332 ~~~$\pm$     4.693 &     33.896 ~~~$\pm$     2.235 &   2808.703 ~~~$\pm$    21.260 &    944.953 ~~~$\pm$     7.509 &    346.020 ~~~$\pm$     4.821 &    250.794 ~~~$\pm$     4.325 \\
SN 2003S &     65.639 ~~~~$\pm$    12.795 &     40.944 ~~~$\pm$     2.904 &      7.942 ~~~$\pm$     2.617 &     16.268 ~~~$\pm$     2.707 &     13.752 ~~~$\pm$     2.425 &    176.302 ~~~$\pm$     3.748 &     61.578 ~~~$\pm$     2.761 &     44.082 ~~~$\pm$     2.754 &     25.938 ~~~$\pm$     2.505 \\
SN 2003T &    124.370 ~~~~$\pm$    25.147 &     76.829 ~~~$\pm$     7.708 &     16.247 ~~~$\pm$     7.159 &     96.721 ~~~$\pm$     7.539 &     12.722 ~~~$\pm$     7.842 &    139.030 ~~~$\pm$     9.954 &    185.317 ~~~$\pm$     9.670 &     78.513 ~~~$\pm$     8.787 &     57.348 ~~~$\pm$     8.705 \\
SN 2003U &     80.452 ~~~~$\pm$    29.107 &     57.710 ~~~$\pm$     4.129 &      6.238 ~~~$\pm$     3.953 &     22.607 ~~~$\pm$     3.993 &      9.441 ~~~$\pm$     2.892 &    310.401 ~~~$\pm$     5.053 &    174.223 ~~~$\pm$     4.167 &     75.742 ~~~$\pm$     3.782 &     55.925 ~~~$\pm$     3.616 \\
SN 2003Y &      0.000 ~~~~$\pm$    -1.534 &     64.189 ~~~$\pm$    10.308 &     31.824 ~~~$\pm$    11.505 &    103.177 ~~~$\pm$    11.920 &     33.084 ~~~$\pm$    13.887 &    147.425 ~~~$\pm$    15.341 &    209.020 ~~~$\pm$    16.777 &     63.298 ~~~$\pm$    15.037 &     28.413 ~~~$\pm$    14.995 \\
SN 2003ab &      8.829 ~~~~$\pm$     7.543 &      9.962 ~~~$\pm$     1.601 &     -0.184 ~~~$\pm$     1.802 &      4.777 ~~~$\pm$     1.865 &      1.866 ~~~$\pm$     1.758 &     29.223 ~~~$\pm$     1.741 &     23.074 ~~~$\pm$     2.006 &      9.400 ~~~$\pm$     2.032 &      3.225 ~~~$\pm$     1.851 \\
SN 2003ad &     34.475 ~~~~$\pm$     7.761 &     34.315 ~~~$\pm$     2.085 &      2.080 ~~~$\pm$     1.884 &      6.393 ~~~$\pm$     2.036 &      4.248 ~~~$\pm$     1.802 &    144.658 ~~~$\pm$     2.837 &     50.091 ~~~$\pm$     2.289 &     24.415 ~~~$\pm$     1.911 &     16.784 ~~~$\pm$     2.052 \\
SN 2003ae &    237.212 ~~~~$\pm$    11.922 &    106.158 ~~~$\pm$     2.825 &     55.648 ~~~$\pm$     2.697 &    176.208 ~~~$\pm$     3.745 &     22.159 ~~~$\pm$     2.318 &    559.993 ~~~$\pm$     5.964 &    181.141 ~~~$\pm$     3.369 &     88.978 ~~~$\pm$     2.973 &     80.487 ~~~$\pm$     2.995 \\
SN 2003af &      0.000 ~~~~$\pm$    -1.638 &     86.326 ~~~$\pm$     2.908 &     10.469 ~~~$\pm$     2.336 &     25.649 ~~~$\pm$     2.513 &      5.710 ~~~$\pm$     1.787 &    273.426 ~~~$\pm$     3.925 &    103.053 ~~~$\pm$     2.557 &     61.144 ~~~$\pm$     2.387 &     41.479 ~~~$\pm$     2.693 \\
SN 2003ag &      0.000 ~~~~$\pm$    -1.574 &     25.900 ~~~$\pm$     3.098 &      6.076 ~~~$\pm$     3.463 &     17.639 ~~~$\pm$     3.408 &      6.666 ~~~$\pm$     3.278 &    128.334 ~~~$\pm$     4.326 &     74.889 ~~~$\pm$     4.257 &     24.683 ~~~$\pm$     3.994 &     13.486 ~~~$\pm$     3.633 \\
SN 2003ai &     55.155 ~~~~$\pm$    10.621 &     56.754 ~~~$\pm$     2.522 &      7.438 ~~~$\pm$     2.100 &     15.438 ~~~$\pm$     2.156 &      3.559 ~~~$\pm$     1.573 &    223.034 ~~~$\pm$     3.295 &     80.232 ~~~$\pm$     2.209 &     31.270 ~~~$\pm$     1.920 &     26.544 ~~~$\pm$     1.939 \\
SN 2003aq &      0.000 ~~~~$\pm$    -1.478 &    281.977 ~~~$\pm$     3.298 &     37.461 ~~~$\pm$     1.949 &    104.450 ~~~$\pm$     2.393 &     19.673 ~~~$\pm$     1.398 &    951.222 ~~~$\pm$     6.013 &    274.548 ~~~$\pm$     2.549 &    196.740 ~~~$\pm$     2.412 &    140.480 ~~~$\pm$     2.083 \\
SN 2003bh &     71.666 ~~~~$\pm$     5.466 &     41.582 ~~~$\pm$     1.824 &      4.489 ~~~$\pm$     1.475 &     13.387 ~~~$\pm$     1.635 &      5.519 ~~~$\pm$     1.599 &    139.088 ~~~$\pm$     2.231 &     41.576 ~~~$\pm$     1.434 &     30.786 ~~~$\pm$     2.596 &     19.828 ~~~$\pm$     1.739 \\
SN 2003bi &     21.585 ~~~~$\pm$     6.216 &     15.908 ~~~$\pm$     1.739 &      1.723 ~~~$\pm$     1.966 &      8.571 ~~~$\pm$     1.991 &      4.452 ~~~$\pm$     1.622 &     52.914 ~~~$\pm$     2.031 &     48.269 ~~~$\pm$     2.074 &     15.360 ~~~$\pm$     2.251 &     14.638 ~~~$\pm$     1.874 \\
SN 2003bk &      0.000 ~~~~$\pm$    -1.352 &     47.060 ~~~$\pm$     3.525 &      9.038 ~~~$\pm$     3.773 &     19.340 ~~~$\pm$     3.743 &      5.253 ~~~$\pm$     3.933 &    244.772 ~~~$\pm$     5.907 &    128.704 ~~~$\pm$     5.406 &     70.009 ~~~$\pm$     4.716 &     46.154 ~~~$\pm$     4.563 \\
SN 2003bl &      0.000 ~~~~$\pm$    -1.417 &    933.417 ~~~$\pm$    11.283 &     51.313 ~~~$\pm$     6.554 &    116.702 ~~~$\pm$     6.980 &     66.135 ~~~$\pm$     7.415 &   5167.769 ~~~$\pm$    36.171 &   1887.212 ~~~$\pm$    17.157 &    486.265 ~~~$\pm$    10.609 &    383.827 ~~~$\pm$    10.167 \\
SN 2003bm &     76.382 ~~~~$\pm$    17.789 &     22.324 ~~~$\pm$     4.967 &      5.183 ~~~$\pm$     4.412 &     28.316 ~~~$\pm$     4.706 &      2.621 ~~~$\pm$     4.568 &     53.728 ~~~$\pm$     6.023 &     32.721 ~~~$\pm$     5.041 &     25.373 ~~~$\pm$     5.140 &      5.987 ~~~$\pm$     4.750 \\
SN 2003bp &      0.000 ~~~~$\pm$    -1.684 &     37.528 ~~~$\pm$     3.125 &      3.720 ~~~$\pm$     2.834 &     13.867 ~~~$\pm$     2.875 &      5.762 ~~~$\pm$     1.795 &    163.121 ~~~$\pm$     2.832 &     59.670 ~~~$\pm$     2.110 &     33.806 ~~~$\pm$     1.925 &     19.857 ~~~$\pm$     2.196 \\
SN 2003cg &      0.000 ~~~~$\pm$    -1.170 &     26.592 ~~~$\pm$     2.180 &     10.110 ~~~$\pm$     2.353 &     23.817 ~~~$\pm$     2.385 &     17.186 ~~~$\pm$     2.501 &    114.049 ~~~$\pm$     3.048 &     88.316 ~~~$\pm$     2.937 &     45.381 ~~~$\pm$     2.611 &     28.809 ~~~$\pm$     2.455 \\
SN 2003ci &     93.894 ~~~~$\pm$    13.117 &    157.769 ~~~$\pm$     3.600 &     16.102 ~~~$\pm$     3.078 &     35.699 ~~~$\pm$     3.156 &     16.688 ~~~$\pm$     2.784 &    919.450 ~~~$\pm$     7.779 &    308.604 ~~~$\pm$     4.410 &     88.215 ~~~$\pm$     3.338 &     64.430 ~~~$\pm$     3.201 \\
SN 2003cq &     97.317 ~~~~$\pm$    15.143 &     53.276 ~~~$\pm$     4.764 &     19.328 ~~~$\pm$     5.309 &     70.085 ~~~$\pm$     5.609 &     27.562 ~~~$\pm$     6.050 &    221.362 ~~~$\pm$     7.620 &    203.438 ~~~$\pm$     7.973 &     43.267 ~~~$\pm$     6.501 &     30.124 ~~~$\pm$     6.437 \\
SN 2003cr &    767.310 ~~~~$\pm$    58.035 &    403.836 ~~~$\pm$    11.081 &    518.939 ~~~$\pm$    14.976 &   1554.120 ~~~$\pm$    20.439 &    204.968 ~~~$\pm$    14.683 &   2634.079 ~~~$\pm$    28.299 &   2505.916 ~~~$\pm$    25.980 &    593.753 ~~~$\pm$    18.432 &    427.953 ~~~$\pm$    17.834 \\
SN 2003da &      0.000 ~~~~$\pm$    -0.886 &     27.567 ~~~$\pm$     1.250 &      7.903 ~~~$\pm$     1.106 &     23.860 ~~~$\pm$     1.338 &      2.136 ~~~$\pm$     0.980 &    116.815 ~~~$\pm$     1.863 &     35.724 ~~~$\pm$     1.174 &     30.258 ~~~$\pm$     1.218 &     20.013 ~~~$\pm$     1.125 \\
SN 2003db &     50.011 ~~~~$\pm$     8.992 &     45.468 ~~~$\pm$     2.147 &      1.689 ~~~$\pm$     1.725 &      5.654 ~~~$\pm$     1.772 &      4.418 ~~~$\pm$     1.648 &    172.179 ~~~$\pm$     2.835 &     56.792 ~~~$\pm$     1.982 &     24.272 ~~~$\pm$     1.836 &     20.069 ~~~$\pm$     1.867 \\
SN 2003dg &      0.000 ~~~~$\pm$    -1.386 &     59.324 ~~~$\pm$     2.757 &      7.935 ~~~$\pm$     2.348 &     26.108 ~~~$\pm$     2.475 &     10.852 ~~~$\pm$     2.130 &    297.325 ~~~$\pm$     4.255 &    118.922 ~~~$\pm$     2.952 &     75.554 ~~~$\pm$     2.868 &     52.583 ~~~$\pm$     2.624 \\
SN 2003dr &      0.000 ~~~~$\pm$    -1.580 &     48.040 ~~~$\pm$     2.831 &     10.379 ~~~$\pm$     2.774 &     18.989 ~~~$\pm$     2.861 &      6.456 ~~~$\pm$     3.027 &    251.470 ~~~$\pm$     5.112 &     99.872 ~~~$\pm$     4.077 &     51.876 ~~~$\pm$     3.592 &     31.917 ~~~$\pm$     3.473 \\
SN 2003ds &    348.739 ~~~~$\pm$    14.899 &    189.676 ~~~$\pm$     3.977 &     33.419 ~~~$\pm$     3.291 &     96.165 ~~~$\pm$     3.770 &     26.243 ~~~$\pm$     3.068 &    760.126 ~~~$\pm$     7.699 &    251.921 ~~~$\pm$     4.452 &    156.712 ~~~$\pm$     4.287 &    105.188 ~~~$\pm$     3.788 \\
SN 2003du &      0.000 ~~~~$\pm$    -1.284 &     26.630 ~~~$\pm$     2.260 &      2.950 ~~~$\pm$     1.797 &     24.140 ~~~$\pm$     2.114 &      1.478 ~~~$\pm$     1.232 &     75.529 ~~~$\pm$     2.179 &     11.223 ~~~$\pm$     1.314 &     15.118 ~~~$\pm$     1.323 &     10.872 ~~~$\pm$     1.257 \\
SN 2003ed &      0.000 ~~~~$\pm$    -1.336 &    495.436 ~~~$\pm$     5.627 &    147.104 ~~~$\pm$     3.559 &    449.252 ~~~$\pm$     5.488 &     36.405 ~~~$\pm$     2.014 &   1991.834 ~~~$\pm$    13.537 &    484.736 ~~~$\pm$     4.215 &    285.319 ~~~$\pm$     3.582 &    202.779 ~~~$\pm$     2.972 \\
SN 2003eh &    212.831 ~~~~$\pm$    26.811 &    336.207 ~~~$\pm$     6.540 &     24.112 ~~~$\pm$     4.686 &     47.864 ~~~$\pm$     4.805 &     49.101 ~~~$\pm$     5.110 &   1965.125 ~~~$\pm$    18.257 &    664.286 ~~~$\pm$     8.956 &    241.814 ~~~$\pm$     6.888 &    183.503 ~~~$\pm$     6.540 \\
SN 2003ei &  &    157.405 ~~~$\pm$     4.013 &     74.842 ~~~$\pm$     3.507 &    216.584 ~~~$\pm$     4.548 &     59.492 ~~~$\pm$     3.083 &    987.264 ~~~$\pm$     9.468 &    312.318 ~~~$\pm$     4.386 &    237.489 ~~~$\pm$     4.831 &    171.850 ~~~$\pm$     4.076 \\
SN 2003ej &      0.000 ~~~~$\pm$    -1.427 &     22.582 ~~~$\pm$     2.241 &      1.922 ~~~$\pm$     1.969 &      7.670 ~~~$\pm$     2.059 &      5.521 ~~~$\pm$     1.606 &     85.966 ~~~$\pm$     2.288 &     36.779 ~~~$\pm$     1.933 &     17.652 ~~~$\pm$     2.316 &     12.333 ~~~$\pm$     1.814 \\
SN 2003el &      0.000 ~~~~$\pm$    -1.525 &    380.442 ~~~$\pm$     9.144 &     29.983 ~~~$\pm$     6.750 &     80.217 ~~~$\pm$     7.156 &     51.610 ~~~$\pm$     6.045 &   2128.912 ~~~$\pm$    21.121 &   1065.120 ~~~$\pm$    12.346 &    272.182 ~~~$\pm$     8.160 &    237.570 ~~~$\pm$     7.858 \\
SN 2003ez &     41.182 ~~~~$\pm$    16.609 &     75.211 ~~~$\pm$     3.549 &     10.794 ~~~$\pm$     6.914 &     18.512 ~~~$\pm$     3.488 &      7.729 ~~~$\pm$     3.193 &    374.273 ~~~$\pm$     6.122 &    118.732 ~~~$\pm$     4.413 &     37.080 ~~~$\pm$     3.451 &     30.135 ~~~$\pm$     3.555 \\
SN 2003fd &      6.397 ~~~~$\pm$     6.053 &     19.752 ~~~$\pm$     2.075 &      2.139 ~~~$\pm$     1.992 &      5.936 ~~~$\pm$     2.076 &      1.660 ~~~$\pm$     1.804 &     69.914 ~~~$\pm$     2.513 &     29.271 ~~~$\pm$     2.393 &      7.929 ~~~$\pm$     1.844 &      4.495 ~~~$\pm$     1.877 \\
SN 2003ge &     34.574 ~~~~$\pm$    22.640 &     43.586 ~~~$\pm$     9.862 &     -0.644 ~~~$\pm$     6.158 &     30.002 ~~~$\pm$     6.532 &      0.974 ~~~$\pm$     8.378 &    136.960 ~~~$\pm$    17.391 &     76.862 ~~~$\pm$    11.531 &     22.325 ~~~$\pm$     9.448 &     17.350 ~~~$\pm$     9.556 \\
SN 2003gp &     38.047 ~~~~$\pm$    25.274 &     53.108 ~~~$\pm$    13.077 &      2.857 ~~~$\pm$     7.952 &     37.458 ~~~$\pm$     8.176 &     10.041 ~~~$\pm$     9.261 &    123.895 ~~~$\pm$    18.284 &     71.278 ~~~$\pm$    12.356 &     -6.124 ~~~$\pm$     9.508 &      4.454 ~~~$\pm$     9.680 \\
SN 2003hj &    167.260 ~~~~$\pm$    10.488 &    189.239 ~~~$\pm$     3.774 &     10.492 ~~~$\pm$     2.699 &     39.864 ~~~$\pm$     2.897 &     13.955 ~~~$\pm$     2.288 &    889.760 ~~~$\pm$     8.552 &    310.029 ~~~$\pm$     4.370 &    114.181 ~~~$\pm$     3.254 &     85.434 ~~~$\pm$     3.915 \\
SN 2003ia &    146.016 ~~~~$\pm$    30.907 &     90.537 ~~~$\pm$     9.109 &     25.848 ~~~$\pm$     8.926 &     78.020 ~~~$\pm$     8.776 &     41.630 ~~~$\pm$     9.904 &    329.830 ~~~$\pm$    14.381 &    375.820 ~~~$\pm$    13.664 &    123.747 ~~~$\pm$    11.143 &     61.529 ~~~$\pm$    10.799 \\
SN 2003ic &     83.907 ~~~~$\pm$    14.119 &     26.721 ~~~$\pm$     3.059 &     -0.971 ~~~$\pm$     2.910 &     22.351 ~~~$\pm$     2.945 &     15.044 ~~~$\pm$     2.557 &     69.678 ~~~$\pm$     3.329 &    134.151 ~~~$\pm$     3.391 &     29.178 ~~~$\pm$     2.649 &     21.052 ~~~$\pm$     2.556 \\
SN 2003jb &   1764.031 ~~~~$\pm$    74.523 &    362.213 ~~~$\pm$    12.436 &    934.359 ~~~$\pm$    17.633 &   2814.656 ~~~$\pm$    26.471 &    335.178 ~~~$\pm$    16.339 &   2256.474 ~~~$\pm$    33.302 &   3928.696 ~~~$\pm$    35.563 &   1038.223 ~~~$\pm$    22.609 &    870.812 ~~~$\pm$    22.964 \\
SN 2003je &     54.984 ~~~~$\pm$    36.986 &     17.120 ~~~$\pm$     4.690 &     22.029 ~~~$\pm$     6.243 &     45.620 ~~~$\pm$     6.390 &      9.073 ~~~$\pm$     6.447 &     71.394 ~~~$\pm$     6.513 &     99.427 ~~~$\pm$     7.785 &     39.427 ~~~$\pm$     7.184 &     28.100 ~~~$\pm$     7.169 \\
SN 2003jp &     66.484 ~~~~$\pm$    15.199 &     23.791 ~~~$\pm$     3.578 &     15.772 ~~~$\pm$     3.707 &     29.615 ~~~$\pm$     3.670 &     10.363 ~~~$\pm$     3.144 &    149.710 ~~~$\pm$     4.712 &     98.426 ~~~$\pm$     4.225 &     43.842 ~~~$\pm$     4.295 &     35.338 ~~~$\pm$     4.813 \\
SN 2003kc &     67.758 ~~~~$\pm$    12.718 &     19.414 ~~~$\pm$     2.950 &     14.159 ~~~$\pm$     3.336 &     17.911 ~~~$\pm$     3.364 &      9.546 ~~~$\pm$     3.383 &     62.454 ~~~$\pm$     4.012 &     55.044 ~~~$\pm$     4.145 &     20.019 ~~~$\pm$     3.701 &     15.857 ~~~$\pm$     3.668 \\
SN 2003ke &      0.000 ~~~~$\pm$    -1.519 &     90.036 ~~~$\pm$     3.811 &     13.081 ~~~$\pm$     3.557 &     39.792 ~~~$\pm$     3.858 &     10.764 ~~~$\pm$     3.763 &    489.970 ~~~$\pm$     7.387 &    224.330 ~~~$\pm$     5.624 &     78.632 ~~~$\pm$     4.552 &     54.117 ~~~$\pm$     4.832 \\
SN 2003kl &     18.478 ~~~~$\pm$     3.624 &     14.895 ~~~$\pm$     1.198 &      1.520 ~~~$\pm$     1.128 &      1.975 ~~~$\pm$     1.085 &     -1.668 ~~~$\pm$     2.268 &     58.357 ~~~$\pm$     5.837 &     30.345 ~~~$\pm$     3.889 &     10.437 ~~~$\pm$     3.322 &     -0.298 ~~~$\pm$     4.891 \\
SN 2003kw &     24.530 ~~~~$\pm$    14.742 &     19.993 ~~~$\pm$     4.174 &      7.523 ~~~$\pm$     4.212 &     35.061 ~~~$\pm$     4.661 &      4.486 ~~~$\pm$     4.177 &     39.813 ~~~$\pm$     4.855 &     42.169 ~~~$\pm$     4.845 &     11.075 ~~~$\pm$     4.421 &     12.154 ~~~$\pm$     4.468 \\
SN 2003kz &    193.241 ~~~~$\pm$    14.919 &     20.046 ~~~$\pm$     3.891 &     33.198 ~~~$\pm$     4.776 &     88.535 ~~~$\pm$     5.220 &     43.514 ~~~$\pm$     5.302 &     97.672 ~~~$\pm$     6.189 &    159.069 ~~~$\pm$     6.705 &     69.344 ~~~$\pm$     5.782 &     53.345 ~~~$\pm$     5.705 \\
SN 2003la &    442.259 ~~~~$\pm$    24.587 &    333.959 ~~~$\pm$     6.055 &     28.766 ~~~$\pm$     3.819 &     78.666 ~~~$\pm$     4.261 &     25.816 ~~~$\pm$     3.011 &   1421.294 ~~~$\pm$    12.753 &    514.297 ~~~$\pm$     6.358 &    199.573 ~~~$\pm$     4.699 &    149.315 ~~~$\pm$     4.335 \\
SN 2003ld &      0.000 ~~~~$\pm$    -1.584 &    739.019 ~~~$\pm$     7.924 &    393.515 ~~~$\pm$     5.847 &   1212.616 ~~~$\pm$    11.261 &     56.565 ~~~$\pm$     2.457 &   2758.249 ~~~$\pm$    20.541 &    543.471 ~~~$\pm$     5.378 &    423.983 ~~~$\pm$     5.321 &    302.333 ~~~$\pm$     4.482 \\
SN 2003lx &    452.348 ~~~~$\pm$    31.423 &    126.440 ~~~$\pm$     6.917 &     32.316 ~~~$\pm$     6.836 &    141.771 ~~~$\pm$     7.097 &    156.953 ~~~$\pm$     8.745 &    523.909 ~~~$\pm$    12.515 &    463.148 ~~~$\pm$    11.058 &    216.459 ~~~$\pm$     9.365 &    181.980 ~~~$\pm$     9.226 \\
SN 2003ly &    184.235 ~~~~$\pm$     4.460 &     63.062 ~~~$\pm$     1.407 &     45.317 ~~~$\pm$     1.303 &    145.078 ~~~$\pm$     2.040 &      8.753 ~~~$\pm$     0.892 &    225.982 ~~~$\pm$     2.287 &     34.245 ~~~$\pm$     0.928 &     35.983 ~~~$\pm$     1.313 &     24.561 ~~~$\pm$     1.100 \\
SN 2004C &      0.000 ~~~~$\pm$    -1.562 &    175.084 ~~~$\pm$     4.967 &     27.644 ~~~$\pm$     5.028 &     57.585 ~~~$\pm$     5.076 &     33.367 ~~~$\pm$     6.812 &   1039.214 ~~~$\pm$    12.789 &    423.887 ~~~$\pm$    10.067 &    193.839 ~~~$\pm$     8.775 &    117.704 ~~~$\pm$     8.350 \\
SN 2004D &   5982.255 ~~~~$\pm$  7973.477 &     55.123 ~~~$\pm$     3.099 &     10.174 ~~~$\pm$     3.068 &     14.873 ~~~$\pm$     3.085 &      4.277 ~~~$\pm$     2.252 &    226.995 ~~~$\pm$     3.739 &     81.007 ~~~$\pm$     2.899 &     35.505 ~~~$\pm$     2.512 &     24.262 ~~~$\pm$     2.765 \\
SN 2004E &    536.028 ~~~~$\pm$    15.006 &    227.860 ~~~$\pm$     3.576 &     88.384 ~~~$\pm$     2.549 &    269.837 ~~~$\pm$     4.080 &     22.364 ~~~$\pm$     1.366 &    904.401 ~~~$\pm$     7.495 &    202.097 ~~~$\pm$     2.583 &    146.902 ~~~$\pm$     2.541 &    100.021 ~~~$\pm$     2.054 \\
SN 2004H &     61.142 ~~~~$\pm$    32.628 &     72.738 ~~~$\pm$    17.215 &     25.050 ~~~$\pm$    12.591 &     84.716 ~~~$\pm$    12.203 &     35.415 ~~~$\pm$    15.052 &    265.660 ~~~$\pm$    28.401 &    251.022 ~~~$\pm$    21.468 &     48.133 ~~~$\pm$    15.848 &     61.850 ~~~$\pm$    16.370 \\
SN 2004I &    291.156 ~~~~$\pm$    24.880 &     66.309 ~~~$\pm$     7.163 &     48.336 ~~~$\pm$     8.115 &    118.992 ~~~$\pm$     8.245 &     52.035 ~~~$\pm$     9.868 &    313.665 ~~~$\pm$    12.457 &    444.367 ~~~$\pm$    12.994 &    170.597 ~~~$\pm$    11.517 &    125.403 ~~~$\pm$    11.344 \\
SN 2004L &    109.796 ~~~~$\pm$    11.645 &     48.155 ~~~$\pm$     3.443 &     14.870 ~~~$\pm$     3.978 &     33.271 ~~~$\pm$     4.087 &     21.666 ~~~$\pm$     4.549 &    222.280 ~~~$\pm$     5.973 &    170.853 ~~~$\pm$     6.066 &     66.296 ~~~$\pm$     5.161 &     48.288 ~~~$\pm$     5.231 \\
SN 2004P &      0.000 ~~~~$\pm$    -1.518 &    348.764 ~~~$\pm$     7.008 &     20.952 ~~~$\pm$     5.313 &     63.777 ~~~$\pm$     5.695 &     32.211 ~~~$\pm$     5.673 &   1887.161 ~~~$\pm$    18.467 &    902.336 ~~~$\pm$    11.342 &    229.742 ~~~$\pm$     7.880 &    201.177 ~~~$\pm$     7.657 \\
SN 2004T &      0.000 ~~~~$\pm$    -1.452 &     23.843 ~~~$\pm$     2.509 &     36.765 ~~~$\pm$     3.172 &     93.214 ~~~$\pm$     3.842 &      6.329 ~~~$\pm$     2.665 &     79.070 ~~~$\pm$     3.224 &     72.871 ~~~$\pm$     3.293 &     27.773 ~~~$\pm$     3.012 &     18.965 ~~~$\pm$     3.086 \\
SN 2004V &     90.496 ~~~~$\pm$    10.465 &     29.224 ~~~$\pm$     2.187 &      5.032 ~~~$\pm$     2.070 &     21.947 ~~~$\pm$     2.255 &      4.494 ~~~$\pm$     1.658 &    100.939 ~~~$\pm$     2.585 &     28.163 ~~~$\pm$     1.627 &     27.288 ~~~$\pm$     1.715 &     21.751 ~~~$\pm$     1.662 \\
SN 2004Y &     35.046 ~~~~$\pm$    16.357 &     16.427 ~~~$\pm$     4.234 &      8.352 ~~~$\pm$     4.444 &     15.269 ~~~$\pm$     4.391 &      2.336 ~~~$\pm$     3.851 &     55.890 ~~~$\pm$     5.169 &     48.492 ~~~$\pm$     4.946 &     13.520 ~~~$\pm$     4.268 &      7.299 ~~~$\pm$     4.262 \\
SN 2004am &      0.000 ~~~~$\pm$    -1.517 &   2252.112 ~~~$\pm$    25.340 &    275.830 ~~~$\pm$    12.195 &    780.185 ~~~$\pm$    16.539 &    342.242 ~~~$\pm$    18.427 &  33024.258 ~~~$\pm$   468.154 &  17620.342 ~~~$\pm$   109.321 &   3412.941 ~~~$\pm$    46.861 &   3716.283 ~~~$\pm$    47.378 \\
SN 2004an &     62.224 ~~~~$\pm$     9.409 &     29.226 ~~~$\pm$     2.395 &     15.565 ~~~$\pm$     2.585 &     34.281 ~~~$\pm$     2.815 &      9.873 ~~~$\pm$     2.651 &    106.537 ~~~$\pm$     3.515 &     76.741 ~~~$\pm$     3.391 &     25.775 ~~~$\pm$     3.004 &     17.112 ~~~$\pm$     2.876 \\
SN 2004ap &     19.759 ~~~~$\pm$    18.617 &     13.362 ~~~$\pm$     7.181 &     13.437 ~~~$\pm$     7.584 &     24.707 ~~~$\pm$     7.554 &      5.930 ~~~$\pm$     8.447 &     55.452 ~~~$\pm$    10.522 &     50.631 ~~~$\pm$     9.835 &      7.103 ~~~$\pm$     8.991 &     11.689 ~~~$\pm$     9.278 \\
SN 2004aq &      0.000 ~~~~$\pm$    -1.376 &     35.898 ~~~$\pm$     4.065 &     11.602 ~~~$\pm$     4.373 &     26.167 ~~~$\pm$     4.569 &      6.306 ~~~$\pm$     4.590 &    138.464 ~~~$\pm$     5.436 &     56.099 ~~~$\pm$     5.348 &     22.410 ~~~$\pm$     4.762 &     21.369 ~~~$\pm$     4.921 \\
SN 2004as &     44.597 ~~~~$\pm$     9.815 &     13.184 ~~~$\pm$     1.822 &      2.724 ~~~$\pm$     1.754 &     10.738 ~~~$\pm$     1.941 &      2.052 ~~~$\pm$     1.645 &     38.108 ~~~$\pm$     1.691 &      8.256 ~~~$\pm$     1.287 &     11.746 ~~~$\pm$     1.557 &     12.105 ~~~$\pm$     1.585 \\
SN 2004at &      0.000 ~~~~$\pm$    -1.555 &   1387.367 ~~~$\pm$    12.791 &   1263.435 ~~~$\pm$    12.990 &   3774.468 ~~~$\pm$    31.501 &     74.370 ~~~$\pm$     2.482 &   4717.286 ~~~$\pm$    32.250 &    483.848 ~~~$\pm$     4.929 &    465.931 ~~~$\pm$     6.157 &    323.498 ~~~$\pm$     4.804 \\
SN 2004az &     34.973 ~~~~$\pm$    12.674 &     34.396 ~~~$\pm$     2.255 &      7.762 ~~~$\pm$     2.043 &     10.491 ~~~$\pm$     2.056 &      0.825 ~~~$\pm$     1.417 &    129.316 ~~~$\pm$     2.406 &     50.965 ~~~$\pm$     1.781 &     29.986 ~~~$\pm$     1.759 &     20.399 ~~~$\pm$     1.792 \\
SN 2004bd &      0.000 ~~~~$\pm$    -1.642 &    238.848 ~~~$\pm$     3.667 &     29.541 ~~~$\pm$     1.975 &     84.233 ~~~$\pm$     2.400 &      9.762 ~~~$\pm$     1.557 &   1007.985 ~~~$\pm$     7.956 &    415.527 ~~~$\pm$     3.894 &    158.394 ~~~$\pm$     2.541 &    112.980 ~~~$\pm$     2.225 \\
SN 2004bf &      0.000 ~~~~$\pm$    -1.473 &    290.781 ~~~$\pm$     3.685 &     97.400 ~~~$\pm$     2.357 &    293.072 ~~~$\pm$     3.832 &     35.661 ~~~$\pm$     1.551 &   1481.934 ~~~$\pm$    11.119 &    419.083 ~~~$\pm$     3.613 &    214.305 ~~~$\pm$     3.074 &    148.522 ~~~$\pm$     2.423 \\
SN 2004bg &      0.000 ~~~~$\pm$    -1.659 &     78.024 ~~~$\pm$     3.197 &     22.161 ~~~$\pm$     3.094 &     73.440 ~~~$\pm$     3.624 &     33.593 ~~~$\pm$     3.242 &    429.730 ~~~$\pm$     6.001 &    212.289 ~~~$\pm$     4.516 &    114.989 ~~~$\pm$     4.096 &     77.114 ~~~$\pm$     4.172 \\
SN 2004bl &      0.000 ~~~~$\pm$    -1.614 &     79.338 ~~~$\pm$     3.629 &     36.505 ~~~$\pm$     3.271 &    108.244 ~~~$\pm$     3.947 &      7.227 ~~~$\pm$     1.863 &    283.796 ~~~$\pm$     4.148 &     53.389 ~~~$\pm$     2.150 &     71.796 ~~~$\pm$     2.893 &     50.315 ~~~$\pm$     2.411 \\
SN 2004bm &      0.000 ~~~~$\pm$    -1.452 &   1910.431 ~~~$\pm$    15.620 &     79.744 ~~~$\pm$     6.217 &    213.740 ~~~$\pm$     7.087 &     92.506 ~~~$\pm$     7.037 &   9145.261 ~~~$\pm$    57.160 &   3631.537 ~~~$\pm$    23.925 &    918.375 ~~~$\pm$    12.870 &    878.859 ~~~$\pm$    12.783 \\
SN 2004bn & 163593.156 ~~~~$\pm$127244.961 &    277.371 ~~~$\pm$     6.047 &     21.612 ~~~$\pm$     4.612 &     56.779 ~~~$\pm$     4.902 &     20.326 ~~~$\pm$     4.740 &   1132.315 ~~~$\pm$    12.465 &    399.054 ~~~$\pm$     7.714 &    116.215 ~~~$\pm$     6.170 &     89.655 ~~~$\pm$     5.818 \\
SN 2004bp &     34.268 ~~~~$\pm$    13.118 &     21.157 ~~~$\pm$     3.048 &      1.003 ~~~$\pm$     3.350 &     15.809 ~~~$\pm$     3.495 &      0.789 ~~~$\pm$     3.464 &     74.012 ~~~$\pm$     4.185 &     52.920 ~~~$\pm$     4.384 &     19.755 ~~~$\pm$     3.895 &      8.539 ~~~$\pm$     3.704 \\
SN 2004br &      0.000 ~~~~$\pm$    -1.427 &     54.787 ~~~$\pm$    10.871 &      2.132 ~~~$\pm$     5.326 &     23.030 ~~~$\pm$     5.434 &     -1.450 ~~~$\pm$     7.071 &    104.805 ~~~$\pm$    13.677 &     48.504 ~~~$\pm$     7.724 &     17.004 ~~~$\pm$     6.811 &     13.083 ~~~$\pm$     6.576 \\
SN 2004bu &      0.000 ~~~~$\pm$    -5.333 &    160.849 ~~~$\pm$     7.656 &     65.078 ~~~$\pm$     7.008 &    171.099 ~~~$\pm$     7.895 &     29.655 ~~~$\pm$     4.751 &    616.340 ~~~$\pm$     9.073 &    100.779 ~~~$\pm$     4.972 &    123.587 ~~~$\pm$     6.059 &     86.000 ~~~$\pm$     5.405 \\
SN 2004cc &      0.000 ~~~~$\pm$    -1.520 &    258.901 ~~~$\pm$     6.948 &     46.347 ~~~$\pm$     6.268 &     89.489 ~~~$\pm$     6.722 &     44.203 ~~~$\pm$     8.975 &   2073.954 ~~~$\pm$    23.849 &    812.423 ~~~$\pm$    15.569 &    198.408 ~~~$\pm$    11.252 &    143.755 ~~~$\pm$    10.991 \\
SN 2004ci &      0.000 ~~~~$\pm$    -1.673 &    345.418 ~~~$\pm$     5.688 &     19.777 ~~~$\pm$     2.988 &     56.430 ~~~$\pm$     3.321 &     21.289 ~~~$\pm$     2.175 &   2036.751 ~~~$\pm$    16.024 &    751.878 ~~~$\pm$     7.430 &    236.090 ~~~$\pm$     4.114 &    171.994 ~~~$\pm$     3.726 \\
SN 2004cj &     25.844 ~~~~$\pm$     4.847 &     49.894 ~~~$\pm$     2.060 &      2.450 ~~~$\pm$     2.069 &     12.807 ~~~$\pm$     1.917 &      4.613 ~~~$\pm$     1.598 &    191.584 ~~~$\pm$     3.012 &     79.210 ~~~$\pm$     2.322 &     27.458 ~~~$\pm$     2.089 &     16.519 ~~~$\pm$     1.726 \\
SN 2004ck &     71.146 ~~~~$\pm$    22.131 &     18.616 ~~~$\pm$     4.520 &      8.354 ~~~$\pm$     4.354 &     14.768 ~~~$\pm$     4.168 &      5.263 ~~~$\pm$     2.750 &     80.162 ~~~$\pm$     3.551 &     32.407 ~~~$\pm$     2.917 &     19.213 ~~~$\pm$     3.062 &     14.754 ~~~$\pm$     2.550 \\
SN 2004cl &     25.815 ~~~~$\pm$     7.835 &     14.110 ~~~$\pm$     2.187 &      1.868 ~~~$\pm$     2.614 &      5.630 ~~~$\pm$     2.534 &      4.151 ~~~$\pm$     2.447 &     46.725 ~~~$\pm$     2.937 &     30.708 ~~~$\pm$     3.239 &     19.953 ~~~$\pm$     2.861 &      7.363 ~~~$\pm$     2.591 \\
SN 2004cm &      0.000 ~~~~$\pm$    -0.974 &     18.820 ~~~$\pm$     1.931 &     19.069 ~~~$\pm$     1.817 &     32.288 ~~~$\pm$     1.911 &      0.504 ~~~$\pm$     1.642 &    181.758 ~~~$\pm$     3.299 &     43.168 ~~~$\pm$     1.919 &     40.080 ~~~$\pm$     1.948 &     29.708 ~~~$\pm$     1.821 \\
SN 2004cn &     10.972 ~~~~$\pm$     5.787 &      7.418 ~~~$\pm$     1.246 &      2.466 ~~~$\pm$     1.077 &     10.230 ~~~$\pm$     1.269 &      1.678 ~~~$\pm$     0.707 &     18.043 ~~~$\pm$     1.047 &      3.928 ~~~$\pm$     0.721 &      4.561 ~~~$\pm$     0.855 &      3.782 ~~~$\pm$     0.784 \\
SN 2004cv &     22.035 ~~~~$\pm$    12.425 &      8.104 ~~~$\pm$     2.901 &      1.087 ~~~$\pm$     3.202 &     13.262 ~~~$\pm$     3.251 &      5.841 ~~~$\pm$     2.992 &     41.322 ~~~$\pm$     3.504 &     36.066 ~~~$\pm$     3.584 &     11.329 ~~~$\pm$     3.041 &     12.359 ~~~$\pm$     3.167 \\
SN 2004dg &      0.000 ~~~~$\pm$    -0.083 &      3.190 ~~~$\pm$     0.199 &      0.840 ~~~$\pm$     0.207 &      1.917 ~~~$\pm$     0.205 &      0.630 ~~~$\pm$     0.196 &     13.798 ~~~$\pm$     0.275 &      8.306 ~~~$\pm$     0.253 &      3.119 ~~~$\pm$     0.208 &      2.469 ~~~$\pm$     0.207 \\
SN 2004eb &   4287.294 ~~~~$\pm$    56.610 &   1590.645 ~~~$\pm$    14.558 &    590.705 ~~~$\pm$     9.396 &   1747.754 ~~~$\pm$    16.273 &    153.972 ~~~$\pm$     5.859 &   6157.592 ~~~$\pm$    40.901 &   1430.799 ~~~$\pm$    11.604 &   1027.035 ~~~$\pm$    11.092 &    727.602 ~~~$\pm$     9.051 \\
SN 2004el &     76.155 ~~~~$\pm$    12.073 &     42.578 ~~~$\pm$     2.415 &      7.144 ~~~$\pm$     2.160 &     16.060 ~~~$\pm$     2.162 &      5.693 ~~~$\pm$     1.671 &    156.210 ~~~$\pm$     2.726 &     50.019 ~~~$\pm$     1.911 &     36.582 ~~~$\pm$     2.029 &     27.560 ~~~$\pm$     1.847 \\
SN 2004ey &      0.000 ~~~~$\pm$    -1.465 &    160.759 ~~~$\pm$     3.708 &      8.433 ~~~$\pm$     2.840 &     23.053 ~~~$\pm$     2.965 &     11.138 ~~~$\pm$     2.131 &    571.497 ~~~$\pm$     4.996 &    187.870 ~~~$\pm$     2.947 &     87.885 ~~~$\pm$     2.551 &     68.334 ~~~$\pm$     2.548 \\
SN 2004ez &      0.000 ~~~~$\pm$    -1.440 &   1156.600 ~~~$\pm$    11.865 &    152.875 ~~~$\pm$     3.971 &    463.888 ~~~$\pm$     6.335 &     27.608 ~~~$\pm$     2.099 &   4362.501 ~~~$\pm$    29.694 &   1266.338 ~~~$\pm$     9.137 &    498.122 ~~~$\pm$     5.487 &    362.852 ~~~$\pm$     4.722 \\
SN 2004fc &      0.000 ~~~~$\pm$    -1.562 &    239.849 ~~~$\pm$     5.784 &     20.156 ~~~$\pm$     4.858 &     47.795 ~~~$\pm$     4.965 &     23.218 ~~~$\pm$     4.583 &   1045.964 ~~~$\pm$    12.029 &    326.478 ~~~$\pm$     6.932 &    194.995 ~~~$\pm$     6.270 &    131.275 ~~~$\pm$     5.790 \\
SN 2004fw &    293.219 ~~~~$\pm$    17.092 &    113.934 ~~~$\pm$     3.966 &    383.012 ~~~$\pm$     6.306 &   1120.765 ~~~$\pm$    11.208 &     67.940 ~~~$\pm$     4.045 &    479.296 ~~~$\pm$     7.380 &    387.965 ~~~$\pm$     5.931 &    188.363 ~~~$\pm$     5.277 &    138.934 ~~~$\pm$     4.975 \\
SN 2004gj &      0.000 ~~~~$\pm$    -1.573 &    684.074 ~~~$\pm$     9.163 &     99.974 ~~~$\pm$     5.346 &    312.463 ~~~$\pm$     7.146 &     69.075 ~~~$\pm$     4.574 &   2617.952 ~~~$\pm$    21.671 &    881.961 ~~~$\pm$     9.642 &    499.787 ~~~$\pm$     8.022 &    353.590 ~~~$\pm$     7.378 \\
SN 2004gk &      0.000 ~~~~$\pm$    -1.592 &     31.521 ~~~$\pm$     2.584 &      3.925 ~~~$\pm$     2.046 &     11.565 ~~~$\pm$     2.157 &     -2.685 ~~~$\pm$     4.455 &     97.369 ~~~$\pm$     2.763 &     22.807 ~~~$\pm$     1.856 &     33.267 ~~~$\pm$     1.987 &     20.901 ~~~$\pm$     1.792 \\
SN 2004gr &      0.000 ~~~~$\pm$    -5.675 &    213.355 ~~~$\pm$     8.920 &     45.429 ~~~$\pm$     6.660 &    169.057 ~~~$\pm$     8.399 &     35.167 ~~~$\pm$     5.090 &    710.964 ~~~$\pm$    11.616 &    183.257 ~~~$\pm$     5.952 &    154.114 ~~~$\pm$     6.746 &     92.899 ~~~$\pm$     5.942 \\
SN 2004gs &     41.807 ~~~~$\pm$    12.677 &     21.281 ~~~$\pm$     4.667 &     15.764 ~~~$\pm$     5.061 &     31.189 ~~~$\pm$     5.191 &      5.440 ~~~$\pm$     5.733 &     72.055 ~~~$\pm$     6.833 &     97.654 ~~~$\pm$     7.334 &     45.481 ~~~$\pm$     6.509 &     22.993 ~~~$\pm$     6.304 \\
SN 2004gu &     27.054 ~~~~$\pm$    10.481 &     17.360 ~~~$\pm$     1.876 &      2.152 ~~~$\pm$     1.774 &      6.874 ~~~$\pm$     2.074 &      3.640 ~~~$\pm$     1.587 &     64.377 ~~~$\pm$     2.593 &     28.225 ~~~$\pm$     2.032 &     12.485 ~~~$\pm$     1.799 &     10.439 ~~~$\pm$     1.756 \\
SN 2004hu &      4.876 ~~~~$\pm$     8.294 &      7.415 ~~~$\pm$     1.818 &      0.780 ~~~$\pm$     2.343 &      3.115 ~~~$\pm$     2.252 &      3.058 ~~~$\pm$     2.145 &     10.573 ~~~$\pm$     1.692 &      3.629 ~~~$\pm$     2.168 &     -2.755 ~~~$\pm$     2.014 &     -4.207 ~~~$\pm$     2.132 \\
SN 2004hw &    170.964 ~~~~$\pm$     5.812 &     55.256 ~~~$\pm$     1.630 &     43.681 ~~~$\pm$     1.587 &    125.650 ~~~$\pm$     2.219 &      8.071 ~~~$\pm$     0.900 &    168.581 ~~~$\pm$     2.045 &     12.869 ~~~$\pm$     1.342 &     30.964 ~~~$\pm$     1.118 &     20.335 ~~~$\pm$     1.008 \\
SN 2004hy &     67.832 ~~~~$\pm$    12.000 &     19.788 ~~~$\pm$     2.428 &      7.980 ~~~$\pm$     2.317 &     18.991 ~~~$\pm$     2.444 &      3.413 ~~~$\pm$     1.579 &     64.383 ~~~$\pm$     2.200 &     16.728 ~~~$\pm$     1.604 &     15.973 ~~~$\pm$     1.578 &     13.183 ~~~$\pm$     1.602 \\
SN 2004hz &     15.146 ~~~~$\pm$     4.924 &     10.136 ~~~$\pm$     1.917 &      0.204 ~~~$\pm$     1.945 &      2.506 ~~~$\pm$     2.165 &      2.134 ~~~$\pm$     1.702 &     53.802 ~~~$\pm$     2.165 &     27.227 ~~~$\pm$     3.415 &      8.704 ~~~$\pm$     1.836 &      6.499 ~~~$\pm$     1.979 \\
SN 2004ic &     11.883 ~~~~$\pm$     7.215 &      5.181 ~~~$\pm$     1.981 &     -2.985 ~~~$\pm$     2.051 &      1.778 ~~~$\pm$     2.034 &      4.442 ~~~$\pm$     1.915 &     18.174 ~~~$\pm$     1.986 &     18.054 ~~~$\pm$     2.096 &      3.768 ~~~$\pm$     2.592 &      6.352 ~~~$\pm$     2.297 \\
SN 2004ie &     41.934 ~~~~$\pm$     6.444 &     20.452 ~~~$\pm$     1.747 &      0.665 ~~~$\pm$     1.586 &     10.147 ~~~$\pm$     1.599 &      4.894 ~~~$\pm$     1.310 &     74.057 ~~~$\pm$     2.167 &     21.040 ~~~$\pm$     1.689 &     16.919 ~~~$\pm$     1.553 &     10.566 ~~~$\pm$     1.494 \\
SN 2004il &     36.652 ~~~~$\pm$    23.051 &      8.377 ~~~$\pm$     5.751 &      3.461 ~~~$\pm$     5.390 &     21.482 ~~~$\pm$     5.671 &     -1.764 ~~~$\pm$     4.706 &     31.876 ~~~$\pm$     7.837 &      9.975 ~~~$\pm$     5.552 &     18.262 ~~~$\pm$     5.740 &      1.286 ~~~$\pm$     5.293 \\
SN 2004im &      7.260 ~~~~$\pm$    17.398 &      0.259 ~~~$\pm$     0.890 &     -7.212 ~~~$\pm$     3.383 &      5.155 ~~~$\pm$     2.931 &     10.014 ~~~$\pm$     5.961 &     -4.058 ~~~$\pm$     4.191 &      2.759 ~~~$\pm$    10.014 &      0.000 ~~~$\pm$    -0.976 &      0.000 ~~~$\pm$    -0.976 \\
SN 2004in &     19.798 ~~~~$\pm$     4.656 &     26.211 ~~~$\pm$     1.877 &      1.756 ~~~$\pm$     1.885 &      8.001 ~~~$\pm$     2.319 &      2.410 ~~~$\pm$     1.781 &    129.850 ~~~$\pm$     3.311 &     43.639 ~~~$\pm$     2.633 &      2.828 ~~~$\pm$     5.514 &     10.854 ~~~$\pm$     1.937 \\
SN 2005C &     62.455 ~~~~$\pm$    10.487 &     44.377 ~~~$\pm$     2.631 &     37.175 ~~~$\pm$     2.399 &    113.266 ~~~$\pm$     3.124 &     13.245 ~~~$\pm$     1.776 &    211.441 ~~~$\pm$     4.157 &    121.254 ~~~$\pm$     2.668 &     40.102 ~~~$\pm$     1.994 &     33.723 ~~~$\pm$     1.971 \\
SN 2005H &      0.000 ~~~~$\pm$    -1.350 &   3902.108 ~~~$\pm$    32.971 &    460.580 ~~~$\pm$    13.817 &   1389.691 ~~~$\pm$    20.207 &    219.177 ~~~$\pm$    11.921 &  16548.145 ~~~$\pm$   103.126 &   6081.352 ~~~$\pm$    40.542 &   2157.737 ~~~$\pm$    24.728 &   1745.378 ~~~$\pm$    22.937 \\
SN 2005J &      0.000 ~~~~$\pm$    -1.376 &     35.898 ~~~$\pm$     4.065 &     11.602 ~~~$\pm$     4.373 &     26.167 ~~~$\pm$     4.569 &      6.306 ~~~$\pm$     4.590 &    138.464 ~~~$\pm$     5.436 &     56.099 ~~~$\pm$     5.348 &     22.410 ~~~$\pm$     4.762 &     21.369 ~~~$\pm$     4.921 \\
SN 2005K &    431.507 ~~~~$\pm$    24.452 &    216.358 ~~~$\pm$     4.966 &     41.219 ~~~$\pm$     3.840 &    121.791 ~~~$\pm$     4.577 &     27.210 ~~~$\pm$     3.439 &    847.685 ~~~$\pm$     9.444 &    278.481 ~~~$\pm$     4.924 &    182.891 ~~~$\pm$     4.799 &    123.063 ~~~$\pm$     4.263 \\
SN 2005M &      0.000 ~~~~$\pm$    -1.351 &    766.364 ~~~$\pm$     8.465 &    268.698 ~~~$\pm$     5.254 &    804.841 ~~~$\pm$     9.593 &     60.424 ~~~$\pm$     2.575 &   2665.460 ~~~$\pm$    21.578 &    582.179 ~~~$\pm$     5.527 &    432.577 ~~~$\pm$     5.520 &    287.084 ~~~$\pm$     4.610 \\
SN 2005R &     74.726 ~~~~$\pm$    11.557 &     45.042 ~~~$\pm$     3.073 &     24.199 ~~~$\pm$     3.266 &     65.596 ~~~$\pm$     3.700 &     10.022 ~~~$\pm$     2.847 &    184.610 ~~~$\pm$     4.219 &     99.309 ~~~$\pm$     3.614 &     36.663 ~~~$\pm$     2.994 &     26.802 ~~~$\pm$     3.071 \\
SN 2005S &      0.000 ~~~~$\pm$    -1.546 &    360.060 ~~~$\pm$     5.797 &     24.801 ~~~$\pm$     3.121 &     75.320 ~~~$\pm$     3.559 &     24.482 ~~~$\pm$     2.842 &   1747.239 ~~~$\pm$    14.603 &    548.780 ~~~$\pm$     6.379 &    291.988 ~~~$\pm$     5.297 &    230.247 ~~~$\pm$     5.089 \\
SN 2005U &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &    663.554 ~~~$\pm$     9.744 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 2005X &      0.000 ~~~~$\pm$    -1.763 &      9.130 ~~~$\pm$     2.374 &      5.130 ~~~$\pm$     2.349 &     12.666 ~~~$\pm$     2.391 &      4.074 ~~~$\pm$     2.029 &     30.988 ~~~$\pm$     2.356 &     17.907 ~~~$\pm$     2.057 &     13.779 ~~~$\pm$     1.995 &     11.811 ~~~$\pm$     1.982 \\
SN 2005Y &      0.000 ~~~~$\pm$    -1.234 &    107.006 ~~~$\pm$     2.989 &     19.993 ~~~$\pm$     2.248 &     65.925 ~~~$\pm$     2.840 &     15.515 ~~~$\pm$     1.952 &    399.784 ~~~$\pm$     5.087 &    100.866 ~~~$\pm$     2.576 &     89.937 ~~~$\pm$     2.829 &     66.050 ~~~$\pm$     2.556 \\
SN 2005Z &      0.000 ~~~~$\pm$    -1.544 &    112.345 ~~~$\pm$     5.220 &     11.764 ~~~$\pm$     5.128 &     32.969 ~~~$\pm$     5.214 &     14.801 ~~~$\pm$     6.024 &    605.276 ~~~$\pm$    11.297 &    247.683 ~~~$\pm$     8.475 &     54.141 ~~~$\pm$     6.600 &     33.845 ~~~$\pm$     6.686 \\
SN 2005ag &    124.780 ~~~~$\pm$    17.765 &     89.396 ~~~$\pm$     4.661 &     35.559 ~~~$\pm$     4.762 &     64.201 ~~~$\pm$     4.865 &     29.490 ~~~$\pm$     4.611 &    648.227 ~~~$\pm$     9.002 &    522.860 ~~~$\pm$     7.986 &    102.191 ~~~$\pm$     5.825 &     93.038 ~~~$\pm$     5.600 \\
SN 2005au &      0.000 ~~~~$\pm$    -1.603 &    161.659 ~~~$\pm$     3.068 &     45.261 ~~~$\pm$     2.125 &    126.643 ~~~$\pm$     2.893 &     12.303 ~~~$\pm$     1.352 &    580.350 ~~~$\pm$     5.944 &    164.582 ~~~$\pm$     2.366 &    103.207 ~~~$\pm$     2.137 &     70.949 ~~~$\pm$     1.879 \\
SN 2005az &      0.000 ~~~~$\pm$    -1.640 &     72.465 ~~~$\pm$     3.205 &     12.966 ~~~$\pm$     3.138 &     35.136 ~~~$\pm$     3.314 &     17.798 ~~~$\pm$     3.119 &    255.804 ~~~$\pm$     5.088 &    101.950 ~~~$\pm$     3.907 &     86.529 ~~~$\pm$     3.906 &     58.144 ~~~$\pm$     3.611 \\
SN 2005bb &      0.000 ~~~~$\pm$    -1.261 &    226.828 ~~~$\pm$     3.785 &     65.401 ~~~$\pm$     2.590 &    197.619 ~~~$\pm$     3.589 &     22.711 ~~~$\pm$     2.079 &    993.282 ~~~$\pm$     7.650 &    278.269 ~~~$\pm$     3.140 &    181.067 ~~~$\pm$     2.854 &    126.185 ~~~$\pm$     2.446 \\
SN 2005bc &      0.000 ~~~~$\pm$    -1.503 &    904.866 ~~~$\pm$    12.040 &     46.140 ~~~$\pm$     6.205 &    144.236 ~~~$\pm$     7.014 &     64.365 ~~~$\pm$     6.655 &   4666.669 ~~~$\pm$    36.828 &   2387.854 ~~~$\pm$    20.334 &    538.621 ~~~$\pm$    10.749 &    562.747 ~~~$\pm$    11.117 \\
SN 2005be &     90.252 ~~~~$\pm$    33.169 &      9.519 ~~~$\pm$     6.405 &     18.922 ~~~$\pm$     8.012 &     40.130 ~~~$\pm$     7.940 &     14.042 ~~~$\pm$     8.540 &     83.188 ~~~$\pm$     9.642 &    111.587 ~~~$\pm$    10.343 &     27.228 ~~~$\pm$     9.172 &     14.906 ~~~$\pm$     9.213 \\
SN 2005bg &      0.000 ~~~~$\pm$    -2.107 &    408.570 ~~~$\pm$     7.474 &     38.798 ~~~$\pm$     5.150 &     72.192 ~~~$\pm$     5.277 &     34.260 ~~~$\pm$     4.699 &   1658.709 ~~~$\pm$    16.484 &    512.795 ~~~$\pm$     8.079 &    287.391 ~~~$\pm$     7.504 &    191.316 ~~~$\pm$     6.429 \\
SN 2005bh &      0.000 ~~~~$\pm$    -1.531 &    126.991 ~~~$\pm$     3.752 &      8.977 ~~~$\pm$     2.926 &     19.024 ~~~$\pm$     3.005 &      8.023 ~~~$\pm$     2.607 &    526.596 ~~~$\pm$     6.470 &    190.883 ~~~$\pm$     4.070 &     79.207 ~~~$\pm$     3.547 &     61.301 ~~~$\pm$     3.446 \\
SN 2005bi &    878.251 ~~~~$\pm$    44.255 &    402.278 ~~~$\pm$     9.020 &    664.420 ~~~$\pm$    11.570 &   1947.471 ~~~$\pm$    18.617 &    243.105 ~~~$\pm$     8.579 &   1835.493 ~~~$\pm$    17.947 &   2281.275 ~~~$\pm$    18.006 &    499.382 ~~~$\pm$    10.612 &    462.489 ~~~$\pm$    10.620 \\
SN 2005bk &    127.861 ~~~~$\pm$    17.323 &    189.863 ~~~$\pm$     6.411 &     41.390 ~~~$\pm$     6.083 &     95.552 ~~~$\pm$     6.558 &     19.275 ~~~$\pm$     6.367 &    864.224 ~~~$\pm$    12.836 &    344.509 ~~~$\pm$     9.295 &    124.108 ~~~$\pm$     7.746 &     93.295 ~~~$\pm$     7.614 \\
SN 2005bm &    190.612 ~~~~$\pm$    22.908 &     54.012 ~~~$\pm$     5.173 &     45.840 ~~~$\pm$     6.086 &    150.617 ~~~$\pm$     6.565 &     39.072 ~~~$\pm$     5.721 &    196.603 ~~~$\pm$     7.712 &    271.920 ~~~$\pm$     7.614 &     82.132 ~~~$\pm$     6.248 &     70.365 ~~~$\pm$     6.300 \\
SN 2005bn &    181.812 ~~~~$\pm$    12.731 &    112.413 ~~~$\pm$     3.043 &      9.307 ~~~$\pm$     2.334 &     31.662 ~~~$\pm$     2.447 &     11.248 ~~~$\pm$     1.912 &    420.407 ~~~$\pm$     5.029 &    162.547 ~~~$\pm$     3.142 &     69.434 ~~~$\pm$     2.586 &     45.068 ~~~$\pm$     2.497 \\
SN 2005bv &     45.970 ~~~~$\pm$     6.784 &     16.600 ~~~$\pm$     1.429 &      2.510 ~~~$\pm$     1.293 &      9.791 ~~~$\pm$     1.390 &      2.465 ~~~$\pm$     1.101 &     64.737 ~~~$\pm$     1.652 &     16.732 ~~~$\pm$     1.143 &     17.857 ~~~$\pm$     1.237 &     14.929 ~~~$\pm$     1.483 \\
SN 2005ca &     18.160 ~~~~$\pm$     5.185 &     16.523 ~~~$\pm$     2.012 &      1.841 ~~~$\pm$     2.089 &      6.135 ~~~$\pm$     2.347 &     -0.360 ~~~$\pm$     2.329 &     61.884 ~~~$\pm$     2.375 &     23.086 ~~~$\pm$     2.227 &     14.999 ~~~$\pm$     2.275 &     11.193 ~~~$\pm$     1.958 \\
SN 2005cg &    121.612 ~~~~$\pm$     7.700 &     35.326 ~~~$\pm$     1.466 &     28.224 ~~~$\pm$     1.409 &     79.060 ~~~$\pm$     1.786 &      6.882 ~~~$\pm$     1.079 &    104.298 ~~~$\pm$     1.404 &      9.983 ~~~$\pm$     0.757 &     19.631 ~~~$\pm$     0.904 &     14.916 ~~~$\pm$     0.914 \\
SN 2005ci &      0.000 ~~~~$\pm$    -1.552 &    128.693 ~~~$\pm$     3.458 &     29.616 ~~~$\pm$     2.762 &     94.556 ~~~$\pm$     3.430 &     18.670 ~~~$\pm$     2.221 &    460.390 ~~~$\pm$     5.383 &    102.115 ~~~$\pm$     2.663 &    115.154 ~~~$\pm$     2.959 &     80.695 ~~~$\pm$     2.606 \\
SN 2005cl &      1.808 ~~~~$\pm$    14.912 &     28.892 ~~~$\pm$     5.798 &      8.116 ~~~$\pm$     5.540 &     23.054 ~~~$\pm$     5.451 &     19.253 ~~~$\pm$     6.318 &     76.527 ~~~$\pm$     7.840 &     63.766 ~~~$\pm$     7.399 &     10.886 ~~~$\pm$     6.520 &      3.519 ~~~$\pm$     6.500 \\
SN 2005cr &  &    181.865 ~~~$\pm$     4.346 &     26.305 ~~~$\pm$     3.250 &     90.893 ~~~$\pm$     3.884 &     18.660 ~~~$\pm$     2.553 &    738.936 ~~~$\pm$     7.870 &    222.679 ~~~$\pm$     4.166 &    153.304 ~~~$\pm$     3.971 &    105.684 ~~~$\pm$     3.777 \\
SN 2005dh &      0.000 ~~~~$\pm$    -1.514 &    656.239 ~~~$\pm$    13.616 &    181.059 ~~~$\pm$    11.939 &    517.382 ~~~$\pm$    14.515 &    103.955 ~~~$\pm$    13.560 &   2763.628 ~~~$\pm$    31.429 &   1363.364 ~~~$\pm$    22.345 &    658.253 ~~~$\pm$    18.753 &    505.879 ~~~$\pm$    18.438 \\
SN 2005ed &     68.732 ~~~~$\pm$    21.644 &     14.579 ~~~$\pm$     3.713 &     -0.100 ~~~$\pm$     3.671 &     17.079 ~~~$\pm$     3.921 &      8.320 ~~~$\pm$     3.548 &     41.939 ~~~$\pm$     4.556 &     44.277 ~~~$\pm$     4.154 &     14.211 ~~~$\pm$     4.201 &      1.946 ~~~$\pm$     4.388 \\
SN 2005eh &     39.967 ~~~~$\pm$     3.859 &     21.200 ~~~$\pm$     1.321 &     44.607 ~~~$\pm$    12.800 &     13.175 ~~~$\pm$     1.312 &      3.189 ~~~$\pm$     0.897 &     68.639 ~~~$\pm$     1.440 &     17.179 ~~~$\pm$     1.137 &     18.211 ~~~$\pm$     1.067 &     11.394 ~~~$\pm$     1.371 \\
SN 2005en &      0.000 ~~~~$\pm$    -1.494 &    195.267 ~~~$\pm$     5.447 &     29.485 ~~~$\pm$     4.935 &     51.766 ~~~$\pm$     5.081 &     43.173 ~~~$\pm$     6.186 &   1268.048 ~~~$\pm$    14.596 &    490.455 ~~~$\pm$     9.705 &    139.320 ~~~$\pm$     7.694 &    110.748 ~~~$\pm$     7.332 \\
SN 2005eo &      0.000 ~~~~$\pm$    -1.494 &    195.267 ~~~$\pm$     5.447 &     29.485 ~~~$\pm$     4.935 &     51.766 ~~~$\pm$     5.081 &     43.173 ~~~$\pm$     6.186 &   1268.048 ~~~$\pm$    14.596 &    490.455 ~~~$\pm$     9.705 &    139.320 ~~~$\pm$     7.694 &    110.748 ~~~$\pm$     7.332 \\
SN 2005ez &     32.019 ~~~~$\pm$     9.938 &     12.390 ~~~$\pm$     2.383 &      5.884 ~~~$\pm$     2.545 &     10.919 ~~~$\pm$     2.627 &     10.035 ~~~$\pm$     1.886 &     27.945 ~~~$\pm$     2.380 &     14.959 ~~~$\pm$     2.358 &     13.814 ~~~$\pm$     2.532 &      3.211 ~~~$\pm$     5.497 \\
SN 2005fh &      2.442 ~~~~$\pm$     7.382 &      7.765 ~~~$\pm$     5.533 &      0.562 ~~~$\pm$     2.525 &      3.389 ~~~$\pm$     2.648 &     -4.540 ~~~$\pm$     1.925 &     18.472 ~~~$\pm$     5.909 &      9.911 ~~~$\pm$     3.126 &      3.083 ~~~$\pm$     2.079 &      0.385 ~~~$\pm$     2.062 \\
SN 2005fr &     81.168 ~~~~$\pm$    21.009 &     33.551 ~~~$\pm$     5.981 &      0.834 ~~~$\pm$     6.326 &     52.201 ~~~$\pm$     6.618 &     17.085 ~~~$\pm$     7.197 &     81.861 ~~~$\pm$     8.667 &    139.848 ~~~$\pm$     8.985 &     48.781 ~~~$\pm$     7.858 &     19.055 ~~~$\pm$     7.764 \\
SN 2005fv &     29.596 ~~~~$\pm$     6.430 &     12.729 ~~~$\pm$     1.921 &      2.784 ~~~$\pm$     2.017 &      7.591 ~~~$\pm$     1.987 &      2.253 ~~~$\pm$     1.457 &     80.899 ~~~$\pm$     3.472 &     27.262 ~~~$\pm$     2.407 &     17.825 ~~~$\pm$     1.761 &     13.140 ~~~$\pm$     2.342 \\
SN 2005gb &     62.156 ~~~~$\pm$     9.214 &     40.611 ~~~$\pm$     2.291 &      5.512 ~~~$\pm$     2.240 &     11.990 ~~~$\pm$     2.308 &      5.854 ~~~$\pm$     1.937 &    231.008 ~~~$\pm$     3.535 &    145.597 ~~~$\pm$     2.951 &     37.972 ~~~$\pm$     2.667 &     29.448 ~~~$\pm$     2.866 \\
SN 2005gi &     10.400 ~~~~$\pm$    12.844 &      2.153 ~~~$\pm$     2.332 &      7.770 ~~~$\pm$     2.928 &     13.346 ~~~$\pm$     3.020 &     -1.310 ~~~$\pm$     1.722 &     19.924 ~~~$\pm$     2.038 &      3.277 ~~~$\pm$     1.810 &     -0.185 ~~~$\pm$     1.657 &      5.048 ~~~$\pm$     1.726 \\
SN 2005gm &      0.000 ~~~~$\pm$    -1.534 &     80.683 ~~~$\pm$     9.762 &     96.743 ~~~$\pm$    11.846 &    221.805 ~~~$\pm$    12.470 &     93.063 ~~~$\pm$    13.974 &    398.467 ~~~$\pm$    17.087 &    544.340 ~~~$\pm$    18.073 &    260.689 ~~~$\pm$    16.165 &    204.236 ~~~$\pm$    16.376 \\
SN 2005gp &     12.277 ~~~~$\pm$     8.187 &      9.578 ~~~$\pm$     1.469 &      1.110 ~~~$\pm$     1.367 &      2.673 ~~~$\pm$     1.417 &     -0.205 ~~~$\pm$     3.221 &     55.856 ~~~$\pm$     5.876 &     18.915 ~~~$\pm$     5.360 &      8.851 ~~~$\pm$     4.857 &     11.305 ~~~$\pm$     4.342 \\
SN 2005hj &     49.358 ~~~~$\pm$     7.811 &     11.269 ~~~$\pm$     1.729 &      7.532 ~~~$\pm$     1.608 &     11.938 ~~~$\pm$     1.707 &      1.204 ~~~$\pm$     1.109 &     68.539 ~~~$\pm$     1.982 &     23.711 ~~~$\pm$     1.409 &     17.968 ~~~$\pm$     1.267 &     13.993 ~~~$\pm$     1.239 \\
SN 2005hk &      0.000 ~~~~$\pm$    -1.527 &     40.840 ~~~$\pm$     2.838 &     10.379 ~~~$\pm$     2.681 &     31.239 ~~~$\pm$     2.901 &      6.001 ~~~$\pm$     2.063 &    124.912 ~~~$\pm$     3.034 &     37.841 ~~~$\pm$     2.237 &     39.666 ~~~$\pm$     2.317 &     30.558 ~~~$\pm$     2.225 \\
SN 2005hl &      0.000 ~~~~$\pm$    -1.626 &    147.213 ~~~$\pm$     4.174 &     12.993 ~~~$\pm$     3.377 &     25.966 ~~~$\pm$     3.479 &     14.768 ~~~$\pm$     3.294 &    688.742 ~~~$\pm$     7.631 &    230.181 ~~~$\pm$     4.896 &     77.363 ~~~$\pm$     4.336 &     60.316 ~~~$\pm$     3.963 \\
SN 2005ho &    334.179 ~~~~$\pm$    11.144 &    126.609 ~~~$\pm$     2.802 &     78.715 ~~~$\pm$     2.644 &    235.308 ~~~$\pm$     3.792 &     10.634 ~~~$\pm$     1.384 &    459.393 ~~~$\pm$     4.266 &     63.102 ~~~$\pm$     1.722 &     67.295 ~~~$\pm$     1.874 &     47.200 ~~~$\pm$     1.693 \\
SN 2005hy &     54.199 ~~~~$\pm$     2.695 &     12.618 ~~~$\pm$     5.058 &      5.645 ~~~$\pm$     1.050 &     18.683 ~~~$\pm$     1.124 &      5.158 ~~~$\pm$     1.292 &     59.269 ~~~$\pm$     3.265 &     12.140 ~~~$\pm$     2.302 &     12.554 ~~~$\pm$     1.131 &      8.910 ~~~$\pm$     1.025 \\
SN 2005ij &     37.115 ~~~~$\pm$     6.157 &     17.333 ~~~$\pm$     2.043 &     32.998 ~~~$\pm$    12.838 &      7.000 ~~~$\pm$     1.676 &      3.565 ~~~$\pm$     1.186 &     84.051 ~~~$\pm$     2.117 &     29.823 ~~~$\pm$     2.268 &     16.230 ~~~$\pm$     1.383 &     10.301 ~~~$\pm$     1.968 \\
SN 2005ip &      0.000 ~~~~$\pm$    -1.486 &    328.640 ~~~$\pm$     4.193 &     15.596 ~~~$\pm$     2.236 &     46.930 ~~~$\pm$     2.417 &     10.476 ~~~$\pm$     1.836 &   1174.209 ~~~$\pm$     8.361 &    417.097 ~~~$\pm$     3.921 &    152.981 ~~~$\pm$     2.543 &    106.095 ~~~$\pm$     2.268 \\
SN 2005ir &     64.068 ~~~~$\pm$     7.687 &     45.499 ~~~$\pm$     2.249 &      0.208 ~~~$\pm$     1.869 &     13.579 ~~~$\pm$     1.895 &      4.959 ~~~$\pm$     1.484 &    184.587 ~~~$\pm$     2.983 &     75.172 ~~~$\pm$     2.144 &     34.190 ~~~$\pm$     1.939 &     26.478 ~~~$\pm$     8.379 \\
SN 2005it &     22.466 ~~~~$\pm$     6.012 &     18.098 ~~~$\pm$     1.491 &     38.774 ~~~$\pm$     1.479 &    118.516 ~~~$\pm$     2.019 &      5.672 ~~~$\pm$     1.831 &     62.963 ~~~$\pm$     2.736 &     91.155 ~~~$\pm$     3.409 &     12.773 ~~~$\pm$     3.450 &     10.274 ~~~$\pm$     2.779 \\
SN 2005je &     53.170 ~~~~$\pm$    14.047 &     19.824 ~~~$\pm$     3.633 &      2.598 ~~~$\pm$     3.766 &     21.618 ~~~$\pm$     3.890 &      9.005 ~~~$\pm$     3.634 &     63.037 ~~~$\pm$     4.322 &     69.464 ~~~$\pm$     4.265 &     43.058 ~~~$\pm$     4.346 &     41.782 ~~~$\pm$     4.522 \\
SN 2005jf &     14.621 ~~~~$\pm$     4.004 &     16.608 ~~~$\pm$     2.385 &      2.944 ~~~$\pm$     1.252 &      2.670 ~~~$\pm$     2.107 &     -1.003 ~~~$\pm$     1.892 &     62.127 ~~~$\pm$     4.171 &     17.075 ~~~$\pm$     3.217 &      9.932 ~~~$\pm$     6.803 &      4.962 ~~~$\pm$     3.008 \\
SN 2005jz &     13.094 ~~~~$\pm$    16.065 &     36.181 ~~~$\pm$     3.984 &      6.534 ~~~$\pm$     4.120 &      6.269 ~~~$\pm$     3.877 &      7.514 ~~~$\pm$     4.216 &    116.831 ~~~$\pm$     5.344 &     55.356 ~~~$\pm$     5.046 &      8.597 ~~~$\pm$     5.429 &      4.233 ~~~$\pm$     4.650 \\
SN 2005kb &      0.000 ~~~~$\pm$    -1.696 &     39.068 ~~~$\pm$     1.945 &     18.358 ~~~$\pm$     1.679 &     63.986 ~~~$\pm$     2.202 &      6.045 ~~~$\pm$     1.267 &    129.406 ~~~$\pm$     2.422 &     16.202 ~~~$\pm$     1.199 &     33.500 ~~~$\pm$     1.418 &     24.057 ~~~$\pm$     2.040 \\
SN 2005kf &      0.000 ~~~~$\pm$    -1.415 &     59.364 ~~~$\pm$     2.469 &      7.724 ~~~$\pm$     2.141 &     24.408 ~~~$\pm$     2.427 &      4.861 ~~~$\pm$     1.934 &    221.242 ~~~$\pm$     3.592 &     66.124 ~~~$\pm$     2.353 &     63.140 ~~~$\pm$     2.496 &     45.395 ~~~$\pm$     2.649 \\
SN 2005kk &      0.000 ~~~~$\pm$    -1.562 &    341.397 ~~~$\pm$     5.921 &     34.957 ~~~$\pm$     3.772 &    119.032 ~~~$\pm$     4.561 &     26.322 ~~~$\pm$     3.344 &   1255.801 ~~~$\pm$    12.547 &    394.853 ~~~$\pm$     5.856 &    242.658 ~~~$\pm$     5.483 &    171.469 ~~~$\pm$     4.685 \\
SN 2005kl &      0.000 ~~~~$\pm$    -1.316 &    923.899 ~~~$\pm$    10.381 &     61.941 ~~~$\pm$     3.667 &    200.737 ~~~$\pm$     4.794 &     51.899 ~~~$\pm$     2.930 &   4115.490 ~~~$\pm$    32.441 &   1166.469 ~~~$\pm$     9.653 &    583.971 ~~~$\pm$     7.579 &    435.955 ~~~$\pm$     5.994 \\
SN 2005km &    112.964 ~~~~$\pm$    14.154 &     34.785 ~~~$\pm$     3.865 &     26.965 ~~~$\pm$     4.745 &     47.501 ~~~$\pm$     4.790 &     33.117 ~~~$\pm$     5.518 &    180.532 ~~~$\pm$     6.526 &    194.953 ~~~$\pm$     7.125 &     91.049 ~~~$\pm$     6.460 &     67.608 ~~~$\pm$     6.281 \\
SN 2005kt &     30.231 ~~~~$\pm$     7.853 &      1.151 ~~~$\pm$     2.303 &      5.177 ~~~$\pm$     3.080 &     17.717 ~~~$\pm$     3.328 &      2.790 ~~~$\pm$     2.755 &     14.019 ~~~$\pm$     2.351 &     14.673 ~~~$\pm$     3.102 &     10.132 ~~~$\pm$     3.009 &     -4.576 ~~~$\pm$     2.952 \\
SN 2005kw &     37.817 ~~~~$\pm$     5.765 &     22.327 ~~~$\pm$     1.208 &      3.778 ~~~$\pm$     1.191 &      9.833 ~~~$\pm$     1.203 &      1.377 ~~~$\pm$     0.876 &     63.632 ~~~$\pm$     1.277 &     24.155 ~~~$\pm$     1.214 &     15.659 ~~~$\pm$     1.089 &     12.077 ~~~$\pm$     1.027 \\
SN 2005lc &      0.000 ~~~~$\pm$    -1.681 &     20.823 ~~~$\pm$     2.172 &     10.911 ~~~$\pm$     1.925 &     35.828 ~~~$\pm$     2.419 &      2.494 ~~~$\pm$     1.361 &     73.665 ~~~$\pm$     1.967 &      4.995 ~~~$\pm$     1.067 &     15.274 ~~~$\pm$     1.384 &      9.293 ~~~$\pm$     1.237 \\
SN 2005lh &      5.112 ~~~~$\pm$     9.355 &      7.878 ~~~$\pm$     2.767 &      1.541 ~~~$\pm$     4.010 &      3.213 ~~~$\pm$     3.456 &     -2.687 ~~~$\pm$     2.708 &      7.526 ~~~$\pm$     2.240 &     11.626 ~~~$\pm$     3.427 &     -5.539 ~~~$\pm$     4.413 &     -1.424 ~~~$\pm$     4.110 \\
SN 2005lk &     12.202 ~~~~$\pm$    10.726 &     10.089 ~~~$\pm$     2.476 &      1.419 ~~~$\pm$     2.441 &      8.961 ~~~$\pm$     2.538 &      3.650 ~~~$\pm$     2.237 &     51.666 ~~~$\pm$     4.475 &     30.574 ~~~$\pm$     3.014 &     14.043 ~~~$\pm$     2.480 &      4.390 ~~~$\pm$     2.406 \\
SN 2005lm &    180.543 ~~~~$\pm$     7.184 &     61.973 ~~~$\pm$     1.806 &     24.551 ~~~$\pm$     1.517 &     79.441 ~~~$\pm$     2.048 &      3.695 ~~~$\pm$     1.246 &    198.137 ~~~$\pm$     2.564 &     36.732 ~~~$\pm$     1.234 &     38.739 ~~~$\pm$     1.781 &     26.005 ~~~$\pm$     1.414 \\
SN 2005ln &     30.780 ~~~~$\pm$     6.348 &     31.214 ~~~$\pm$     2.573 &      1.525 ~~~$\pm$     2.541 &     17.138 ~~~$\pm$     3.038 &      5.095 ~~~$\pm$     4.515 &    142.501 ~~~$\pm$     3.567 &     67.047 ~~~$\pm$     4.539 &     21.866 ~~~$\pm$     2.763 &     15.077 ~~~$\pm$     2.485 \\
SN 2005lt &      0.000 ~~~~$\pm$    -1.583 &    227.605 ~~~$\pm$     5.403 &     13.933 ~~~$\pm$     4.143 &     49.315 ~~~$\pm$     4.426 &     23.830 ~~~$\pm$     4.705 &   1277.252 ~~~$\pm$    13.580 &    359.399 ~~~$\pm$     7.442 &    135.210 ~~~$\pm$     5.909 &    102.375 ~~~$\pm$     5.879 \\
SN 2005mb &    179.622 ~~~~$\pm$    29.444 &    263.340 ~~~$\pm$     8.644 &     37.535 ~~~$\pm$     9.164 &     79.494 ~~~$\pm$     9.619 &     49.914 ~~~$\pm$     9.801 &   1227.583 ~~~$\pm$    17.154 &    524.750 ~~~$\pm$    13.889 &    114.543 ~~~$\pm$    10.824 &     99.862 ~~~$\pm$    10.922 \\
SN 2005mc &    203.390 ~~~~$\pm$    20.808 &     59.333 ~~~$\pm$     8.347 &     38.104 ~~~$\pm$     9.152 &    122.899 ~~~$\pm$     9.000 &     22.837 ~~~$\pm$    10.330 &    175.515 ~~~$\pm$    12.679 &    234.023 ~~~$\pm$    12.547 &    102.937 ~~~$\pm$    11.571 &     49.048 ~~~$\pm$    11.363 \\
SN 2005mf &     14.685 ~~~~$\pm$     7.987 &     23.960 ~~~$\pm$     2.019 &      6.179 ~~~$\pm$     2.040 &     10.499 ~~~$\pm$     2.115 &      2.000 ~~~$\pm$     2.112 &     79.721 ~~~$\pm$     2.718 &     36.751 ~~~$\pm$     2.553 &     15.331 ~~~$\pm$     2.335 &      9.259 ~~~$\pm$     2.319 \\
SN 2005nb &      0.000 ~~~~$\pm$    -1.506 &    193.917 ~~~$\pm$     3.899 &    144.347 ~~~$\pm$     3.405 &    422.253 ~~~$\pm$     5.795 &     20.006 ~~~$\pm$     1.474 &    656.511 ~~~$\pm$     6.551 &     81.338 ~~~$\pm$     1.823 &    117.290 ~~~$\pm$     2.544 &     83.025 ~~~$\pm$     2.183 \\
SN 2006M &      0.000 ~~~~$\pm$    -1.553 &     62.237 ~~~$\pm$     3.295 &     21.354 ~~~$\pm$     2.986 &     55.101 ~~~$\pm$     3.401 &      8.559 ~~~$\pm$     2.256 &    203.848 ~~~$\pm$     3.931 &     56.159 ~~~$\pm$     2.559 &     59.335 ~~~$\pm$     2.767 &     41.237 ~~~$\pm$     2.804 \\
SN 2006R &     39.272 ~~~~$\pm$    33.077 &     31.034 ~~~$\pm$     8.438 &      2.441 ~~~$\pm$     8.222 &     36.517 ~~~$\pm$     8.210 &     -3.125 ~~~$\pm$     9.042 &    113.589 ~~~$\pm$    13.115 &     86.800 ~~~$\pm$    11.151 &     26.100 ~~~$\pm$     9.916 &      6.074 ~~~$\pm$     9.774 \\
SN 2006S &     23.335 ~~~~$\pm$    14.060 &     13.533 ~~~$\pm$     4.712 &     12.616 ~~~$\pm$     5.071 &     32.951 ~~~$\pm$     5.203 &     12.382 ~~~$\pm$     5.317 &     56.517 ~~~$\pm$     6.429 &     55.767 ~~~$\pm$     6.089 &     14.374 ~~~$\pm$     5.456 &     10.797 ~~~$\pm$     5.674 \\
SN 2006W &      0.000 ~~~~$\pm$    -1.531 &     17.893 ~~~$\pm$     2.395 &     -4.360 ~~~$\pm$     2.460 &      4.648 ~~~$\pm$     2.554 &      1.894 ~~~$\pm$     2.295 &     76.877 ~~~$\pm$     2.921 &     37.236 ~~~$\pm$     2.733 &     16.643 ~~~$\pm$     2.397 &     13.755 ~~~$\pm$     2.485 \\
SN 2006aa &      0.000 ~~~~$\pm$    -1.526 &    493.766 ~~~$\pm$    10.285 &     40.397 ~~~$\pm$     8.400 &     97.581 ~~~$\pm$     8.486 &     35.813 ~~~$\pm$     9.402 &   2312.711 ~~~$\pm$    23.620 &    866.770 ~~~$\pm$    15.152 &    233.976 ~~~$\pm$    11.357 &    157.645 ~~~$\pm$    11.404 \\
SN 2006ac &      0.000 ~~~~$\pm$    -1.423 &    155.446 ~~~$\pm$    21.868 &    109.651 ~~~$\pm$    14.413 &    301.498 ~~~$\pm$    15.386 &    112.041 ~~~$\pm$    14.647 &   1158.442 ~~~$\pm$    34.843 &    643.726 ~~~$\pm$    23.629 &    136.142 ~~~$\pm$    16.533 &    107.123 ~~~$\pm$    16.009 \\
SN 2006ae &     20.264 ~~~~$\pm$     7.162 &     15.774 ~~~$\pm$     1.940 &      4.544 ~~~$\pm$     2.343 &      7.916 ~~~$\pm$     2.440 &     11.725 ~~~$\pm$     3.654 &     45.930 ~~~$\pm$     2.249 &     23.969 ~~~$\pm$     3.469 &      9.346 ~~~$\pm$     2.578 &      7.618 ~~~$\pm$     2.391 \\
SN 2006ak &    174.019 ~~~~$\pm$    20.282 &     69.985 ~~~$\pm$     4.373 &    127.877 ~~~$\pm$     5.687 &    371.711 ~~~$\pm$     7.269 &     36.465 ~~~$\pm$     5.697 &    333.125 ~~~$\pm$     8.139 &    391.210 ~~~$\pm$     8.211 &    121.104 ~~~$\pm$     6.687 &     88.524 ~~~$\pm$     6.523 \\
SN 2006am &      0.000 ~~~~$\pm$    -1.610 &    291.180 ~~~$\pm$     5.384 &     78.567 ~~~$\pm$     3.757 &    243.385 ~~~$\pm$     5.237 &     38.278 ~~~$\pm$     2.956 &   1044.081 ~~~$\pm$     9.924 &    237.896 ~~~$\pm$     4.272 &    232.639 ~~~$\pm$     4.553 &    169.904 ~~~$\pm$     4.017 \\
SN 2006aq &     35.231 ~~~~$\pm$     8.813 &     16.161 ~~~$\pm$     2.691 &      1.496 ~~~$\pm$     2.913 &     19.845 ~~~$\pm$     3.204 &      6.038 ~~~$\pm$     2.723 &     39.646 ~~~$\pm$     3.269 &     41.487 ~~~$\pm$     3.390 &     19.869 ~~~$\pm$     3.015 &     12.237 ~~~$\pm$     2.889 \\
SN 2006ar &  &     46.884 ~~~$\pm$     1.995 &      4.420 ~~~$\pm$     1.792 &      9.557 ~~~$\pm$     1.785 &      4.351 ~~~$\pm$     1.481 &    191.819 ~~~$\pm$     2.801 &     65.576 ~~~$\pm$     1.983 &     33.250 ~~~$\pm$     2.090 &     27.551 ~~~$\pm$     1.842 \\
SN 2006ay &      0.000 ~~~~$\pm$    -1.560 &    110.296 ~~~$\pm$     2.308 &     51.933 ~~~$\pm$     1.957 &    165.747 ~~~$\pm$     2.802 &     18.955 ~~~$\pm$     1.212 &    407.460 ~~~$\pm$     3.655 &     56.300 ~~~$\pm$     1.315 &     93.631 ~~~$\pm$     1.716 &     61.819 ~~~$\pm$     1.774 \\
SN 2006az &    476.635 ~~~~$\pm$    45.927 &    151.598 ~~~$\pm$    13.889 &     69.822 ~~~$\pm$    13.686 &    241.968 ~~~$\pm$    14.033 &    114.356 ~~~$\pm$    17.462 &    540.717 ~~~$\pm$    24.655 &    728.983 ~~~$\pm$    23.075 &    297.102 ~~~$\pm$    20.104 &    202.486 ~~~$\pm$    19.571 \\
SN 2006bb &    101.234 ~~~~$\pm$    24.471 &     66.606 ~~~$\pm$     7.247 &      9.147 ~~~$\pm$     6.994 &     65.639 ~~~$\pm$     6.985 &     11.327 ~~~$\pm$     8.049 &    155.628 ~~~$\pm$    10.316 &    187.597 ~~~$\pm$    10.013 &     82.936 ~~~$\pm$     9.161 &     67.377 ~~~$\pm$     9.193 \\
SN 2006be &      0.000 ~~~~$\pm$    -1.721 &    105.903 ~~~$\pm$     2.922 &     48.329 ~~~$\pm$     2.327 &    139.296 ~~~$\pm$     3.227 &     15.593 ~~~$\pm$     1.590 &    382.365 ~~~$\pm$     4.312 &    125.878 ~~~$\pm$     2.344 &     75.469 ~~~$\pm$     2.062 &     55.771 ~~~$\pm$     1.957 \\
SN 2006bf &  &     35.163 ~~~$\pm$     4.459 &     25.119 ~~~$\pm$     4.904 &     57.916 ~~~$\pm$     5.196 &     29.560 ~~~$\pm$     5.011 &    122.711 ~~~$\pm$     5.863 &    177.556 ~~~$\pm$     6.410 &     88.014 ~~~$\pm$     6.006 &     57.888 ~~~$\pm$     5.790 \\
SN 2006bj &     63.797 ~~~~$\pm$    10.135 &     24.186 ~~~$\pm$     2.056 &      7.383 ~~~$\pm$     1.909 &     13.624 ~~~$\pm$     2.165 &      4.071 ~~~$\pm$     1.493 &     86.258 ~~~$\pm$     2.247 &     24.874 ~~~$\pm$     1.844 &     22.802 ~~~$\pm$     1.821 &     15.416 ~~~$\pm$     1.828 \\
SN 2006bk &      4.627 ~~~~$\pm$   110.690 &    105.432 ~~~$\pm$    16.618 &     -4.709 ~~~$\pm$    18.376 &     33.897 ~~~$\pm$    16.859 &     -6.615 ~~~$\pm$    20.083 &     64.914 ~~~$\pm$    34.426 &      7.595 ~~~$\pm$    33.177 &     20.061 ~~~$\pm$    29.669 &    -24.008 ~~~$\pm$    29.586 \\
SN 2006bl &     67.761 ~~~~$\pm$    20.433 &     36.839 ~~~$\pm$     3.681 &     18.860 ~~~$\pm$     4.195 &     35.709 ~~~$\pm$     4.361 &      3.189 ~~~$\pm$     3.319 &    128.398 ~~~$\pm$     4.219 &     63.793 ~~~$\pm$     3.986 &     36.976 ~~~$\pm$     3.736 &     23.213 ~~~$\pm$     3.860 \\
SN 2006bm &     48.345 ~~~~$\pm$    15.545 &     14.817 ~~~$\pm$     3.395 &      6.998 ~~~$\pm$     3.788 &     17.491 ~~~$\pm$     3.894 &      4.560 ~~~$\pm$     4.004 &     51.914 ~~~$\pm$     5.001 &     61.179 ~~~$\pm$     5.145 &     22.752 ~~~$\pm$     4.631 &      8.185 ~~~$\pm$     4.546 \\
SN 2006br &    -10.360 ~~~~$\pm$   889.208 &     17.449 ~~~$\pm$    13.099 &      8.306 ~~~$\pm$    10.542 &     64.355 ~~~$\pm$    10.812 &      5.696 ~~~$\pm$    12.270 &    261.075 ~~~$\pm$    21.840 &    127.196 ~~~$\pm$    17.654 &     62.238 ~~~$\pm$    14.383 &     29.450 ~~~$\pm$    14.222 \\
SN 2006bv &      0.000 ~~~~$\pm$    -1.587 &      5.969 ~~~$\pm$     2.493 &     -1.191 ~~~$\pm$     2.474 &      4.184 ~~~$\pm$     2.404 &     -0.380 ~~~$\pm$     1.922 &     27.996 ~~~$\pm$     2.287 &     12.343 ~~~$\pm$     2.011 &     11.783 ~~~$\pm$     2.008 &      8.274 ~~~$\pm$     1.931 \\
SN 2006bw &     -4.231 ~~~~$\pm$    10.933 &      4.255 ~~~$\pm$     2.090 &      3.956 ~~~$\pm$     2.182 &      5.624 ~~~$\pm$     2.275 &     -2.213 ~~~$\pm$     1.752 &      5.862 ~~~$\pm$     1.538 &      0.188 ~~~$\pm$     1.651 &      0.961 ~~~$\pm$     1.834 &      0.004 ~~~$\pm$     1.729 \\
SN 2006by &      0.000 ~~~~$\pm$    -1.500 &    720.739 ~~~$\pm$    10.602 &     74.384 ~~~$\pm$     7.885 &    211.341 ~~~$\pm$     8.684 &     91.863 ~~~$\pm$    10.570 &   5146.560 ~~~$\pm$    40.605 &   2770.666 ~~~$\pm$    24.866 &    621.031 ~~~$\pm$    15.074 &    565.593 ~~~$\pm$    14.899 \\
SN 2006cb &    277.595 ~~~~$\pm$    22.251 &     70.216 ~~~$\pm$     6.531 &     32.147 ~~~$\pm$     6.973 &     99.212 ~~~$\pm$     7.429 &     44.720 ~~~$\pm$     7.944 &    255.086 ~~~$\pm$    10.058 &    294.938 ~~~$\pm$    10.281 &    113.698 ~~~$\pm$     9.056 &     80.855 ~~~$\pm$     8.940 \\
SN 2006cc &     91.184 ~~~~$\pm$    14.807 &     46.296 ~~~$\pm$     3.879 &     10.332 ~~~$\pm$     4.272 &     24.651 ~~~$\pm$     4.337 &     11.882 ~~~$\pm$     4.817 &    253.287 ~~~$\pm$     6.642 &    147.797 ~~~$\pm$     6.393 &     46.330 ~~~$\pm$     5.510 &     35.548 ~~~$\pm$     5.500 \\
SN 2006cd &     79.628 ~~~~$\pm$    11.714 &     51.593 ~~~$\pm$     2.059 &      3.467 ~~~$\pm$     1.769 &     13.073 ~~~$\pm$     1.846 &      6.388 ~~~$\pm$     1.668 &    209.416 ~~~$\pm$     2.882 &     72.086 ~~~$\pm$     1.958 &     50.917 ~~~$\pm$     1.907 &     33.121 ~~~$\pm$     1.785 \\
SN 2006cf &     28.770 ~~~~$\pm$     8.554 &     10.851 ~~~$\pm$     3.013 &      3.689 ~~~$\pm$     3.344 &     14.502 ~~~$\pm$     3.442 &      3.520 ~~~$\pm$     3.564 &     35.049 ~~~$\pm$     3.981 &     42.359 ~~~$\pm$     4.224 &     10.289 ~~~$\pm$     3.621 &      9.891 ~~~$\pm$     3.792 \\
SN 2006cg &      3.734 ~~~~$\pm$    14.282 &      6.671 ~~~$\pm$     3.381 &      5.430 ~~~$\pm$     3.665 &      9.559 ~~~$\pm$     3.729 &     -2.499 ~~~$\pm$     3.571 &     12.315 ~~~$\pm$     3.193 &     -0.655 ~~~$\pm$     3.463 &     -2.863 ~~~$\pm$     3.633 &     -0.774 ~~~$\pm$     3.654 \\
SN 2006cj &    104.707 ~~~~$\pm$     7.988 &     94.817 ~~~$\pm$     2.542 &     10.783 ~~~$\pm$     2.222 &     30.635 ~~~$\pm$     2.401 &     14.492 ~~~$\pm$     2.197 &    609.695 ~~~$\pm$     5.674 &    229.498 ~~~$\pm$     3.560 &     95.640 ~~~$\pm$     2.968 &     62.058 ~~~$\pm$     2.769 \\
SN 2006ck &    287.736 ~~~~$\pm$   253.714 &     17.472 ~~~$\pm$     2.457 &      8.656 ~~~$\pm$     2.501 &     11.137 ~~~$\pm$     2.546 &      0.349 ~~~$\pm$     1.956 &     61.709 ~~~$\pm$     2.434 &     27.516 ~~~$\pm$     2.358 &     11.718 ~~~$\pm$     2.228 &      5.174 ~~~$\pm$     2.157 \\
SN 2006cp &      0.000 ~~~~$\pm$    -1.493 &     95.803 ~~~$\pm$     2.782 &      8.377 ~~~$\pm$     2.292 &     24.882 ~~~$\pm$     2.395 &      8.426 ~~~$\pm$     1.834 &    354.992 ~~~$\pm$     4.664 &    125.842 ~~~$\pm$     2.706 &     74.613 ~~~$\pm$     3.125 &     48.339 ~~~$\pm$     2.336 \\
SN 2006cq &     61.068 ~~~~$\pm$    23.089 &     29.712 ~~~$\pm$     6.219 &      2.585 ~~~$\pm$     6.240 &     43.507 ~~~$\pm$     6.352 &     12.121 ~~~$\pm$     6.598 &     66.546 ~~~$\pm$     8.266 &     77.801 ~~~$\pm$     7.796 &     37.165 ~~~$\pm$     7.083 &     26.762 ~~~$\pm$     7.033 \\
SN 2006cr &    161.740 ~~~~$\pm$    30.003 &    118.783 ~~~$\pm$     6.688 &     37.899 ~~~$\pm$     7.462 &     95.282 ~~~$\pm$     7.758 &     35.378 ~~~$\pm$     8.059 &    614.723 ~~~$\pm$    11.711 &    509.574 ~~~$\pm$    11.564 &    161.592 ~~~$\pm$     9.602 &    122.419 ~~~$\pm$     9.347 \\
SN 2006ct &    162.260 ~~~~$\pm$    33.994 &     29.809 ~~~$\pm$     5.133 &     15.189 ~~~$\pm$     5.856 &     22.901 ~~~$\pm$     5.771 &     22.432 ~~~$\pm$     6.391 &    105.061 ~~~$\pm$     7.025 &     47.503 ~~~$\pm$     6.471 &     32.783 ~~~$\pm$     6.503 &     27.267 ~~~$\pm$     6.638 \\
SN 2006cu &     56.556 ~~~~$\pm$    13.467 &     55.201 ~~~$\pm$     2.913 &      9.840 ~~~$\pm$     2.627 &     17.007 ~~~$\pm$     2.608 &      5.752 ~~~$\pm$     2.285 &    249.121 ~~~$\pm$     3.901 &     93.409 ~~~$\pm$     2.952 &     39.029 ~~~$\pm$     2.617 &     18.254 ~~~$\pm$     2.737 \\
SN 2006cw &     98.725 ~~~~$\pm$     7.571 &     36.709 ~~~$\pm$     1.663 &      5.417 ~~~$\pm$     1.448 &     18.538 ~~~$\pm$     1.576 &      4.881 ~~~$\pm$     1.085 &    141.266 ~~~$\pm$     2.207 &     38.303 ~~~$\pm$     1.458 &     33.062 ~~~$\pm$     1.454 &     22.346 ~~~$\pm$     1.330 \\
SN 2006cy &     13.349 ~~~~$\pm$     8.943 &     18.219 ~~~$\pm$     2.333 &      7.894 ~~~$\pm$     2.590 &      8.291 ~~~$\pm$     2.588 &      4.008 ~~~$\pm$     2.299 &     66.261 ~~~$\pm$     2.891 &     32.926 ~~~$\pm$     2.825 &     12.325 ~~~$\pm$     2.426 &      2.787 ~~~$\pm$     2.451 \\
SN 2006da &     32.844 ~~~~$\pm$    11.621 &     13.352 ~~~$\pm$     3.614 &      1.700 ~~~$\pm$     3.670 &     23.098 ~~~$\pm$     3.722 &      4.208 ~~~$\pm$     3.490 &     58.263 ~~~$\pm$     4.427 &     56.236 ~~~$\pm$     4.064 &     24.293 ~~~$\pm$     3.640 &      9.283 ~~~$\pm$     3.528 \\
SN 2006db &    156.080 ~~~~$\pm$    27.253 &     30.017 ~~~$\pm$     2.341 &     12.053 ~~~$\pm$     2.078 &     40.720 ~~~$\pm$     2.584 &      5.176 ~~~$\pm$     1.459 &     89.800 ~~~$\pm$     2.390 &     11.331 ~~~$\pm$     1.459 &     19.884 ~~~$\pm$     2.097 &     12.759 ~~~$\pm$     1.729 \\
SN 2006dh &      6.397 ~~~~$\pm$     6.053 &     19.752 ~~~$\pm$     2.075 &      2.139 ~~~$\pm$     1.992 &      5.936 ~~~$\pm$     2.076 &      1.660 ~~~$\pm$     1.804 &     69.914 ~~~$\pm$     2.513 &     29.271 ~~~$\pm$     2.393 &      7.929 ~~~$\pm$     1.844 &      4.495 ~~~$\pm$     1.877 \\
SN 2006dk &      0.000 ~~~~$\pm$    -1.478 &     42.331 ~~~$\pm$     4.463 &     34.672 ~~~$\pm$     5.461 &    116.837 ~~~$\pm$     5.771 &     50.859 ~~~$\pm$     6.557 &    169.624 ~~~$\pm$     7.208 &    345.541 ~~~$\pm$     8.501 &    113.565 ~~~$\pm$     7.245 &     90.459 ~~~$\pm$     7.266 \\
SN 2006dl &      0.000 ~~~~$\pm$    -1.620 &     91.953 ~~~$\pm$     2.744 &      3.057 ~~~$\pm$     1.978 &     25.560 ~~~$\pm$     2.149 &     11.736 ~~~$\pm$     1.766 &    364.379 ~~~$\pm$     4.414 &    146.142 ~~~$\pm$     2.680 &     64.105 ~~~$\pm$     2.563 &     50.185 ~~~$\pm$     2.279 \\
SN 2006dy &      0.000 ~~~~$\pm$    -1.569 &     60.575 ~~~$\pm$     7.560 &     47.341 ~~~$\pm$     9.208 &    130.942 ~~~$\pm$     9.822 &      3.716 ~~~$\pm$    10.720 &    174.969 ~~~$\pm$    12.015 &    265.314 ~~~$\pm$    14.265 &     73.755 ~~~$\pm$    11.751 &     30.895 ~~~$\pm$    13.501 \\
SN 2006ed &      0.000 ~~~~$\pm$    -1.514 &    111.957 ~~~$\pm$     3.546 &     18.536 ~~~$\pm$     3.178 &     38.583 ~~~$\pm$     3.323 &     16.201 ~~~$\pm$     3.334 &    543.023 ~~~$\pm$     6.683 &    232.313 ~~~$\pm$     4.847 &    121.201 ~~~$\pm$     4.630 &     86.677 ~~~$\pm$     4.195 \\
SN 2006ef &      0.000 ~~~~$\pm$    -1.400 &     63.959 ~~~$\pm$     7.187 &     35.746 ~~~$\pm$     8.432 &    132.055 ~~~$\pm$     8.730 &     22.999 ~~~$\pm$     9.928 &    169.293 ~~~$\pm$    10.857 &    254.763 ~~~$\pm$    12.244 &     43.783 ~~~$\pm$    10.579 &     40.601 ~~~$\pm$    10.826 \\
SN 2006ej &    492.066 ~~~~$\pm$  2002.519 &     69.154 ~~~$\pm$    13.760 &    -14.847 ~~~$\pm$    14.884 &     47.621 ~~~$\pm$    13.983 &     12.244 ~~~$\pm$    17.062 &    115.358 ~~~$\pm$    21.299 &     38.087 ~~~$\pm$    20.669 &     -6.007 ~~~$\pm$    24.041 &    -28.487 ~~~$\pm$    24.335 \\
SN 2006eq &     16.034 ~~~~$\pm$    10.756 &     31.630 ~~~$\pm$     2.452 &     -1.809 ~~~$\pm$     2.407 &      1.767 ~~~$\pm$     2.449 &      1.217 ~~~$\pm$     2.118 &    130.759 ~~~$\pm$     3.370 &     47.812 ~~~$\pm$     2.819 &     17.100 ~~~$\pm$     2.407 &     11.120 ~~~$\pm$     2.323 \\
SN 2006er &     27.230 ~~~~$\pm$    20.638 &      9.330 ~~~$\pm$     3.955 &     -1.583 ~~~$\pm$     3.972 &     12.304 ~~~$\pm$     4.066 &     -2.661 ~~~$\pm$     4.084 &     13.748 ~~~$\pm$     3.834 &     35.114 ~~~$\pm$     4.097 &      5.150 ~~~$\pm$     5.207 &      5.679 ~~~$\pm$     4.159 \\
SN 2006fd &      2.837 ~~~~$\pm$     8.251 &      6.583 ~~~$\pm$     2.208 &      3.167 ~~~$\pm$     2.707 &      1.723 ~~~$\pm$     2.305 &      1.140 ~~~$\pm$     1.671 &     31.821 ~~~$\pm$     2.201 &     16.638 ~~~$\pm$     2.028 &      1.488 ~~~$\pm$     2.212 &      4.324 ~~~$\pm$     2.115 \\
SN 2006fi &    789.934 ~~~~$\pm$    16.007 &    438.947 ~~~$\pm$     5.217 &    378.377 ~~~$\pm$     5.039 &   1121.052 ~~~$\pm$     9.913 &     27.655 ~~~$\pm$     4.091 &   1547.534 ~~~$\pm$    12.939 &    294.364 ~~~$\pm$     4.563 &    117.990 ~~~$\pm$     3.679 &    130.651 ~~~$\pm$    49.680 \\
SN 2006fl &     34.477 ~~~~$\pm$     4.952 &     22.640 ~~~$\pm$     2.485 &      6.818 ~~~$\pm$     2.092 &      6.940 ~~~$\pm$     2.673 &      3.009 ~~~$\pm$     1.377 &     79.049 ~~~$\pm$     2.469 &     17.912 ~~~$\pm$     4.331 &     10.056 ~~~$\pm$     2.443 &     12.248 ~~~$\pm$     2.429 \\
SN 2006fo &   3897.785 ~~~~$\pm$  4199.305 &    206.195 ~~~$\pm$     4.090 &     36.990 ~~~$\pm$     3.265 &     91.931 ~~~$\pm$     3.945 &     21.339 ~~~$\pm$     2.906 &    758.955 ~~~$\pm$     6.818 &    316.412 ~~~$\pm$     4.466 &    126.243 ~~~$\pm$     3.595 &     79.129 ~~~$\pm$     3.714 \\
SN 2006fs &    133.323 ~~~~$\pm$    15.651 &     63.341 ~~~$\pm$     3.705 &     12.206 ~~~$\pm$     3.334 &     37.886 ~~~$\pm$     3.465 &     12.463 ~~~$\pm$     2.927 &    278.817 ~~~$\pm$     4.481 &    116.407 ~~~$\pm$     4.013 &     64.368 ~~~$\pm$     3.265 &     42.985 ~~~$\pm$     3.431 \\
SN 2006gb &     23.924 ~~~~$\pm$     4.326 &     25.692 ~~~$\pm$     1.948 &      1.289 ~~~$\pm$     1.708 &      5.961 ~~~$\pm$     1.674 &      1.306 ~~~$\pm$     4.662 &    100.552 ~~~$\pm$     4.006 &     40.810 ~~~$\pm$     2.836 &     18.471 ~~~$\pm$     6.178 &      8.497 ~~~$\pm$     2.281 \\
SN 2006gd &     14.490 ~~~~$\pm$     6.415 &     13.902 ~~~$\pm$     2.368 &      0.871 ~~~$\pm$     2.396 &     10.743 ~~~$\pm$     2.639 &      4.350 ~~~$\pm$     3.214 &     57.807 ~~~$\pm$     2.735 &     18.633 ~~~$\pm$     3.687 &      8.878 ~~~$\pm$     2.710 &     11.672 ~~~$\pm$     2.486 \\
SN 2006gf &      8.961 ~~~~$\pm$    39.937 &     14.726 ~~~$\pm$     7.642 &    -17.072 ~~~$\pm$     7.119 &     20.165 ~~~$\pm$     7.205 &      0.497 ~~~$\pm$     6.281 &     39.047 ~~~$\pm$     9.954 &      7.952 ~~~$\pm$     8.091 &     -3.084 ~~~$\pm$     7.458 &     -7.396 ~~~$\pm$     7.947 \\
SN 2006gl &     34.620 ~~~~$\pm$     4.198 &     25.259 ~~~$\pm$     1.493 &      3.209 ~~~$\pm$     1.337 &      8.553 ~~~$\pm$     1.158 &      3.118 ~~~$\pm$     1.805 &    134.065 ~~~$\pm$     5.569 &     48.126 ~~~$\pm$     2.446 &     21.541 ~~~$\pm$     2.588 &     12.464 ~~~$\pm$     1.991 \\
SN 2006gq &     27.550 ~~~~$\pm$     5.681 &     24.107 ~~~$\pm$     2.008 &      3.852 ~~~$\pm$     1.793 &      4.574 ~~~$\pm$     1.784 &      1.413 ~~~$\pm$     1.456 &    106.764 ~~~$\pm$     2.477 &     42.166 ~~~$\pm$     2.041 &     15.214 ~~~$\pm$     1.814 &     10.088 ~~~$\pm$     1.810 \\
SN 2006gs &      0.000 ~~~~$\pm$    -1.492 &     18.985 ~~~$\pm$     2.962 &     12.880 ~~~$\pm$     3.839 &     30.411 ~~~$\pm$     4.210 &      3.398 ~~~$\pm$     3.929 &     54.270 ~~~$\pm$     3.879 &     51.846 ~~~$\pm$     4.702 &     17.638 ~~~$\pm$     4.147 &      3.859 ~~~$\pm$     5.697 \\
SN 2006ha &    397.224 ~~~~$\pm$    24.841 &    676.811 ~~~$\pm$    10.856 &     42.439 ~~~$\pm$     7.173 &    144.525 ~~~$\pm$     7.875 &     73.523 ~~~$\pm$     7.782 &   3325.590 ~~~$\pm$    29.333 &   1608.008 ~~~$\pm$    17.071 &    433.215 ~~~$\pm$    10.884 &    398.322 ~~~$\pm$    10.755 \\
SN 2006hd &    123.225 ~~~~$\pm$     4.780 &     65.424 ~~~$\pm$     1.566 &     13.929 ~~~$\pm$     1.125 &     45.664 ~~~$\pm$     1.598 &     10.632 ~~~$\pm$     1.683 &    275.661 ~~~$\pm$     3.716 &     79.208 ~~~$\pm$     2.652 &     44.616 ~~~$\pm$     2.460 &     36.426 ~~~$\pm$     2.450 \\
SN 2006hq &     25.592 ~~~~$\pm$     6.605 &     14.811 ~~~$\pm$     1.976 &     -0.256 ~~~$\pm$     2.004 &      6.093 ~~~$\pm$     2.033 &      5.356 ~~~$\pm$     1.650 &     68.435 ~~~$\pm$     2.499 &     31.501 ~~~$\pm$     2.093 &      9.464 ~~~$\pm$     1.872 &     10.767 ~~~$\pm$     1.975 \\
SN 2006hx &     36.618 ~~~~$\pm$    11.164 &     38.449 ~~~$\pm$     3.305 &      9.784 ~~~$\pm$     3.332 &     16.806 ~~~$\pm$     3.418 &      3.856 ~~~$\pm$     3.233 &    199.663 ~~~$\pm$     4.960 &    109.595 ~~~$\pm$     4.455 &     23.376 ~~~$\pm$     3.480 &     23.706 ~~~$\pm$     3.532 \\
SN 2006ia &     17.010 ~~~~$\pm$     8.980 &      8.592 ~~~$\pm$     2.538 &      0.700 ~~~$\pm$     3.102 &      6.603 ~~~$\pm$     3.070 &    -11.345 ~~~$\pm$     3.875 &     23.359 ~~~$\pm$     5.209 &     22.427 ~~~$\pm$     3.512 &     -7.740 ~~~$\pm$     5.416 &      5.917 ~~~$\pm$     3.570 \\
SN 2006iq &     51.819 ~~~~$\pm$    13.389 &     60.856 ~~~$\pm$     4.200 &     12.766 ~~~$\pm$     4.213 &     16.717 ~~~$\pm$     3.974 &      7.892 ~~~$\pm$     3.255 &    252.356 ~~~$\pm$     5.538 &    102.236 ~~~$\pm$     4.509 &     21.266 ~~~$\pm$     5.121 &     19.628 ~~~$\pm$     4.148 \\
SN 2006iv &      0.000 ~~~~$\pm$    -1.461 &    360.118 ~~~$\pm$     8.091 &    201.239 ~~~$\pm$     7.460 &    578.258 ~~~$\pm$    11.004 &     69.272 ~~~$\pm$     5.064 &   1057.836 ~~~$\pm$    13.054 &    192.123 ~~~$\pm$     5.659 &    290.552 ~~~$\pm$     7.004 &    204.871 ~~~$\pm$     6.237 \\
SN 2006iw &     86.249 ~~~~$\pm$    10.025 &     32.021 ~~~$\pm$     2.052 &      8.870 ~~~$\pm$     1.912 &     21.632 ~~~$\pm$     1.956 &      5.032 ~~~$\pm$     1.353 &    124.235 ~~~$\pm$     2.241 &     33.499 ~~~$\pm$     1.508 &     26.404 ~~~$\pm$     1.851 &     19.671 ~~~$\pm$     1.592 \\
SN 2006ja &     26.175 ~~~~$\pm$     5.101 &      6.707 ~~~$\pm$     1.512 &      4.425 ~~~$\pm$     1.636 &      9.564 ~~~$\pm$     1.767 &      2.113 ~~~$\pm$     1.542 &     32.498 ~~~$\pm$     2.086 &     30.155 ~~~$\pm$     2.151 &      8.007 ~~~$\pm$     1.769 &      5.685 ~~~$\pm$     1.477 \\
SN 2006jc &      0.000 ~~~~$\pm$    -1.543 &     31.309 ~~~$\pm$     1.938 &     12.506 ~~~$\pm$     1.885 &     27.175 ~~~$\pm$     2.034 &      4.239 ~~~$\pm$     1.447 &     93.411 ~~~$\pm$     2.345 &     18.923 ~~~$\pm$     1.520 &     31.022 ~~~$\pm$     1.701 &     20.529 ~~~$\pm$     1.557 \\
SN 2006jw &      4.093 ~~~~$\pm$     2.845 &      7.243 ~~~$\pm$     1.599 &      0.266 ~~~$\pm$     1.399 &      4.205 ~~~$\pm$     1.652 &     -2.280 ~~~$\pm$     2.113 &     28.765 ~~~$\pm$     2.610 &      5.881 ~~~$\pm$     1.949 &      6.184 ~~~$\pm$     2.317 &      5.083 ~~~$\pm$     2.579 \\
SN 2006jz &     17.376 ~~~~$\pm$    15.403 &     -3.197 ~~~$\pm$     3.920 &      4.779 ~~~$\pm$     3.714 &      9.440 ~~~$\pm$     3.620 &      7.935 ~~~$\pm$     3.501 &     73.001 ~~~$\pm$     6.900 &     26.631 ~~~$\pm$     5.384 &      7.558 ~~~$\pm$     4.887 &     14.357 ~~~$\pm$     4.152 \\
SN 2006kd &     19.816 ~~~~$\pm$     5.313 &     20.742 ~~~$\pm$     2.193 &      5.483 ~~~$\pm$     2.023 &      4.811 ~~~$\pm$     2.287 &      1.825 ~~~$\pm$     1.428 &     78.673 ~~~$\pm$     2.363 &     27.765 ~~~$\pm$     2.139 &     15.367 ~~~$\pm$     2.961 &     10.614 ~~~$\pm$     2.240 \\
SN 2006kn &     43.409 ~~~~$\pm$     3.409 &     12.192 ~~~$\pm$     1.133 &      8.078 ~~~$\pm$     1.139 &     24.979 ~~~$\pm$     1.365 &      3.305 ~~~$\pm$     0.796 &     52.406 ~~~$\pm$     1.324 &      7.259 ~~~$\pm$     0.996 &     16.808 ~~~$\pm$     4.202 &      7.856 ~~~$\pm$     0.860 \\
SN 2006kr &     53.993 ~~~~$\pm$     3.693 &     19.456 ~~~$\pm$     1.128 &      7.949 ~~~$\pm$     1.144 &     22.817 ~~~$\pm$     1.339 &      2.342 ~~~$\pm$     0.851 &     80.359 ~~~$\pm$     5.407 &     13.793 ~~~$\pm$     1.098 &     17.298 ~~~$\pm$     1.118 &     12.427 ~~~$\pm$     1.239 \\
SN 2006kw &     87.228 ~~~~$\pm$     4.574 &     33.242 ~~~$\pm$     1.790 &      4.611 ~~~$\pm$     1.645 &     23.102 ~~~$\pm$     1.796 &      5.747 ~~~$\pm$     1.312 &    104.176 ~~~$\pm$     2.336 &     26.833 ~~~$\pm$     1.649 &     22.043 ~~~$\pm$     3.858 &     12.627 ~~~$\pm$     4.844 \\
SN 2006kx &     24.048 ~~~~$\pm$     5.454 &      3.366 ~~~$\pm$     1.810 &      9.288 ~~~$\pm$     2.052 &     19.798 ~~~$\pm$     2.451 &      4.619 ~~~$\pm$     1.742 &      9.994 ~~~$\pm$     3.004 &     19.530 ~~~$\pm$     2.270 &      8.224 ~~~$\pm$     1.915 &      4.485 ~~~$\pm$     2.027 \\
SN 2006lv &      0.000 ~~~~$\pm$    -1.546 &     93.236 ~~~$\pm$     3.604 &      5.182 ~~~$\pm$     3.284 &     21.148 ~~~$\pm$     3.276 &      6.657 ~~~$\pm$     2.862 &    364.723 ~~~$\pm$     5.751 &    123.222 ~~~$\pm$     3.900 &     77.154 ~~~$\pm$     3.526 &     55.766 ~~~$\pm$     3.382 \\
SN 2006nd &     69.192 ~~~~$\pm$    10.481 &     69.559 ~~~$\pm$     3.183 &      4.613 ~~~$\pm$     2.856 &     18.870 ~~~$\pm$     3.087 &      8.289 ~~~$\pm$     2.107 &    385.651 ~~~$\pm$     5.283 &    143.304 ~~~$\pm$     3.551 &     67.127 ~~~$\pm$     3.038 &     33.545 ~~~$\pm$     4.200 \\
SN 2006ne &     15.806 ~~~~$\pm$     7.024 &     20.034 ~~~$\pm$     1.887 &      5.630 ~~~$\pm$     1.751 &      5.036 ~~~$\pm$     1.892 &      3.660 ~~~$\pm$     1.476 &     84.661 ~~~$\pm$     2.601 &     37.932 ~~~$\pm$     1.991 &     13.644 ~~~$\pm$     1.582 &     11.868 ~~~$\pm$     1.664 \\
SN 2006ni &     83.792 ~~~~$\pm$     4.756 &     38.293 ~~~$\pm$     2.117 &     11.082 ~~~$\pm$     1.378 &     44.670 ~~~$\pm$     1.814 &     18.679 ~~~$\pm$    51.286 &    138.222 ~~~$\pm$     2.812 &     32.978 ~~~$\pm$     2.091 &     20.010 ~~~$\pm$     1.977 &     19.776 ~~~$\pm$     1.863 \\
SN 2006nm &      2.203 ~~~~$\pm$     3.353 &      1.296 ~~~$\pm$     1.217 &      0.614 ~~~$\pm$     1.159 &      0.022 ~~~$\pm$     1.142 &      1.464 ~~~$\pm$     1.420 &      0.228 ~~~$\pm$     2.702 &     -5.178 ~~~$\pm$     7.187 &      0.042 ~~~$\pm$     2.177 &   4491.025 ~~~$\pm$  6648.114 \\
SN 2006nn &     20.160 ~~~~$\pm$     5.413 &     18.638 ~~~$\pm$     3.937 &      0.368 ~~~$\pm$     2.255 &      0.329 ~~~$\pm$     2.103 &      1.791 ~~~$\pm$     1.725 &     -6.900 ~~~$\pm$    20.856 &     17.900 ~~~$\pm$     3.003 &     10.246 ~~~$\pm$     2.017 &      9.332 ~~~$\pm$     2.609 \\
SN 2006ns &    201.082 ~~~~$\pm$     8.840 &     56.291 ~~~$\pm$     2.412 &     30.478 ~~~$\pm$     2.174 &     83.018 ~~~$\pm$     2.790 &      9.190 ~~~$\pm$     1.345 &    173.208 ~~~$\pm$     3.050 &     31.349 ~~~$\pm$     1.698 &     36.988 ~~~$\pm$     2.175 &     26.119 ~~~$\pm$     1.577 \\
SN 2006nt &    173.529 ~~~~$\pm$     6.464 &     90.645 ~~~$\pm$     2.935 &    115.216 ~~~$\pm$     2.647 &    358.628 ~~~$\pm$     4.623 &      9.638 ~~~$\pm$     1.238 &    359.494 ~~~$\pm$     5.177 &     24.915 ~~~$\pm$     4.054 &     36.580 ~~~$\pm$     1.919 &     31.340 ~~~$\pm$     2.028 \\
SN 2006ny &     32.618 ~~~~$\pm$     5.969 &     10.544 ~~~$\pm$     1.612 &      8.280 ~~~$\pm$     1.714 &     17.056 ~~~$\pm$     1.819 &      3.576 ~~~$\pm$     1.217 &     50.795 ~~~$\pm$     1.758 &     22.662 ~~~$\pm$     1.476 &     15.254 ~~~$\pm$     2.505 &      9.274 ~~~$\pm$     1.464 \\
SN 2006ob &     54.821 ~~~~$\pm$    25.656 &     30.186 ~~~$\pm$     8.945 &      1.900 ~~~$\pm$     6.681 &     47.628 ~~~$\pm$     6.975 &      4.082 ~~~$\pm$     7.181 &    107.736 ~~~$\pm$    12.850 &     69.627 ~~~$\pm$     9.701 &     29.189 ~~~$\pm$     7.981 &     16.275 ~~~$\pm$     7.959 \\
SN 2006ol &     59.792 ~~~~$\pm$    22.880 &     10.220 ~~~$\pm$     3.798 &     13.366 ~~~$\pm$     4.707 &     17.229 ~~~$\pm$     4.721 &      3.886 ~~~$\pm$     3.941 &     30.417 ~~~$\pm$     5.276 &     42.553 ~~~$\pm$     5.152 &     10.211 ~~~$\pm$     4.411 &      6.107 ~~~$\pm$     4.434 \\
SN 2006om &   1106.522 ~~~~$\pm$    17.750 &    361.605 ~~~$\pm$     4.569 &    258.725 ~~~$\pm$     4.246 &    788.068 ~~~$\pm$     7.397 &     48.985 ~~~$\pm$     2.367 &   1076.939 ~~~$\pm$     8.768 &    212.822 ~~~$\pm$     3.048 &    212.696 ~~~$\pm$     3.161 &    148.094 ~~~$\pm$     2.819 \\
SN 2006on &     36.470 ~~~~$\pm$    12.774 &      7.189 ~~~$\pm$     2.220 &      9.746 ~~~$\pm$     2.921 &     10.200 ~~~$\pm$     2.906 &      1.103 ~~~$\pm$     2.166 &     16.755 ~~~$\pm$     1.810 &     25.487 ~~~$\pm$     2.694 &      8.940 ~~~$\pm$     2.491 &     12.806 ~~~$\pm$     2.417 \\
SN 2006op &     27.975 ~~~~$\pm$    10.468 &      9.123 ~~~$\pm$     1.950 &     -0.288 ~~~$\pm$     1.927 &      6.148 ~~~$\pm$     2.135 &      1.295 ~~~$\pm$     1.503 &     39.805 ~~~$\pm$     1.761 &     16.527 ~~~$\pm$     1.592 &     14.440 ~~~$\pm$     1.916 &      7.374 ~~~$\pm$     1.581 \\
SN 2006ou &     10.386 ~~~~$\pm$     5.755 &      7.421 ~~~$\pm$     1.976 &      0.164 ~~~$\pm$     1.993 &      2.206 ~~~$\pm$     1.971 &    -12.020 ~~~$\pm$    28.072 &     40.260 ~~~$\pm$     3.260 &     27.141 ~~~$\pm$     2.944 &      4.686 ~~~$\pm$     2.754 &      4.067 ~~~$\pm$     2.950 \\
SN 2006ov &      0.000 ~~~~$\pm$    -1.202 &    548.804 ~~~$\pm$     6.761 &     20.669 ~~~$\pm$     2.821 &     47.103 ~~~$\pm$     3.020 &     10.658 ~~~$\pm$     2.037 &   1837.328 ~~~$\pm$    15.705 &    522.348 ~~~$\pm$     5.293 &    177.405 ~~~$\pm$     3.440 &    124.380 ~~~$\pm$     2.919 \\
SN 2006pg &      0.233 ~~~~$\pm$     4.288 &      4.995 ~~~$\pm$     2.968 &     -1.489 ~~~$\pm$     1.514 &      4.049 ~~~$\pm$     1.558 &     -7.758 ~~~$\pm$     6.501 &     22.513 ~~~$\pm$    12.342 &      3.195 ~~~$\pm$     4.817 &      2.823 ~~~$\pm$     3.472 &      8.736 ~~~$\pm$     4.574 \\
SN 2006qk &     86.682 ~~~~$\pm$     7.129 &     46.021 ~~~$\pm$     1.726 &      3.707 ~~~$\pm$     1.495 &     18.742 ~~~$\pm$     1.604 &      7.399 ~~~$\pm$     1.079 &    206.367 ~~~$\pm$     2.723 &     73.320 ~~~$\pm$     1.626 &     45.091 ~~~$\pm$     1.385 &     30.396 ~~~$\pm$     1.286 \\
SN 2006qn &  &     26.775 ~~~$\pm$     2.485 &      4.586 ~~~$\pm$     2.518 &     10.252 ~~~$\pm$     2.583 &      4.948 ~~~$\pm$     2.093 &    103.169 ~~~$\pm$     2.822 &     45.213 ~~~$\pm$     2.499 &     25.817 ~~~$\pm$     2.631 &     18.688 ~~~$\pm$     2.447 \\
SN 2006rz &    365.384 ~~~~$\pm$    20.383 &     82.804 ~~~$\pm$     2.914 &     47.059 ~~~$\pm$     2.724 &    137.207 ~~~$\pm$     3.724 &      9.567 ~~~$\pm$     1.766 &    250.467 ~~~$\pm$     3.574 &     37.684 ~~~$\pm$     1.692 &     55.997 ~~~$\pm$     2.646 &     40.421 ~~~$\pm$     2.147 \\
SN 2006ss &      0.000 ~~~~$\pm$    -1.596 &     90.671 ~~~$\pm$     3.384 &      7.175 ~~~$\pm$     2.721 &     26.971 ~~~$\pm$     2.986 &      6.716 ~~~$\pm$     2.055 &    289.885 ~~~$\pm$     4.347 &     83.734 ~~~$\pm$     2.568 &     61.395 ~~~$\pm$     2.581 &     38.882 ~~~$\pm$     2.308 \\
SN 2006su &    173.087 ~~~~$\pm$    15.648 &    329.043 ~~~$\pm$     6.268 &     17.528 ~~~$\pm$     4.396 &     60.686 ~~~$\pm$     4.708 &     30.123 ~~~$\pm$     4.485 &   1522.992 ~~~$\pm$    13.977 &    664.271 ~~~$\pm$     8.153 &    179.881 ~~~$\pm$     5.640 &    151.423 ~~~$\pm$     5.498 \\
SN 2006sy &      2.328 ~~~~$\pm$     2.415 &      2.207 ~~~$\pm$     0.928 &      1.042 ~~~$\pm$     1.017 &      3.567 ~~~$\pm$     1.443 &     -3.350 ~~~$\pm$     2.352 &    -11.939 ~~~$\pm$     7.811 &      5.734 ~~~$\pm$     4.915 &     -2.239 ~~~$\pm$     3.721 &      8.583 ~~~$\pm$     4.110 \\
SN 2006te &     99.525 ~~~~$\pm$    13.902 &    107.474 ~~~$\pm$     3.370 &     16.861 ~~~$\pm$     2.943 &     30.122 ~~~$\pm$     2.995 &     19.651 ~~~$\pm$     2.923 &    589.199 ~~~$\pm$     6.260 &    258.510 ~~~$\pm$     4.308 &     89.402 ~~~$\pm$     3.436 &     61.318 ~~~$\pm$     3.287 \\
SN 2007F &    121.629 ~~~~$\pm$    16.480 &     99.514 ~~~$\pm$     3.379 &     19.494 ~~~$\pm$     2.692 &     39.975 ~~~$\pm$     2.882 &     12.463 ~~~$\pm$     2.245 &    385.498 ~~~$\pm$     5.287 &    155.317 ~~~$\pm$     3.385 &     70.337 ~~~$\pm$     3.026 &     47.546 ~~~$\pm$     2.800 \\
SN 2007I &      0.000 ~~~~$\pm$    -1.581 &     28.193 ~~~$\pm$     2.442 &     16.091 ~~~$\pm$     2.237 &     46.663 ~~~$\pm$     2.754 &      1.832 ~~~$\pm$     1.502 &    106.680 ~~~$\pm$     2.602 &     13.227 ~~~$\pm$     1.528 &     22.430 ~~~$\pm$     2.606 &     15.870 ~~~$\pm$     1.956 \\
SN 2007K &  &     39.488 ~~~$\pm$     6.006 &     19.881 ~~~$\pm$     6.411 &     56.529 ~~~$\pm$     6.582 &     10.292 ~~~$\pm$     7.628 &    104.477 ~~~$\pm$     8.400 &    139.357 ~~~$\pm$     8.829 &     64.640 ~~~$\pm$     8.159 &     42.679 ~~~$\pm$     7.894 \\
SN 2007O &    280.665 ~~~~$\pm$    16.702 &    274.158 ~~~$\pm$     6.293 &     38.736 ~~~$\pm$     5.171 &    103.512 ~~~$\pm$     5.595 &     63.184 ~~~$\pm$     5.751 &   1456.630 ~~~$\pm$    14.824 &    930.421 ~~~$\pm$    11.088 &    257.063 ~~~$\pm$     7.491 &    238.899 ~~~$\pm$     7.524 \\
SN 2007Q &     82.396 ~~~~$\pm$    13.426 &     29.922 ~~~$\pm$     5.543 &      8.414 ~~~$\pm$     5.880 &     66.542 ~~~$\pm$     6.244 &     21.793 ~~~$\pm$     7.243 &    114.184 ~~~$\pm$     8.844 &    193.801 ~~~$\pm$     9.465 &     60.363 ~~~$\pm$     8.113 &     33.583 ~~~$\pm$     7.981 \\
SN 2007R &    109.654 ~~~~$\pm$    26.311 &     69.302 ~~~$\pm$     9.082 &     34.108 ~~~$\pm$    10.698 &     72.951 ~~~$\pm$    10.498 &      6.240 ~~~$\pm$    12.831 &    378.592 ~~~$\pm$    16.564 &    250.252 ~~~$\pm$    16.230 &     45.571 ~~~$\pm$    13.955 &     19.309 ~~~$\pm$    13.929 \\
SN 2007S &      0.000 ~~~~$\pm$    -1.592 &     96.138 ~~~$\pm$     2.732 &     14.598 ~~~$\pm$     2.417 &     30.601 ~~~$\pm$     2.579 &     13.642 ~~~$\pm$     2.477 &    438.975 ~~~$\pm$     5.320 &    176.919 ~~~$\pm$     3.589 &     79.823 ~~~$\pm$     3.048 &     46.466 ~~~$\pm$     2.805 \\
SN 2007T &      0.000 ~~~~$\pm$    -1.555 &     41.026 ~~~$\pm$     3.800 &     24.967 ~~~$\pm$     4.528 &     52.397 ~~~$\pm$     4.741 &     22.698 ~~~$\pm$     4.606 &    160.213 ~~~$\pm$     5.536 &    165.893 ~~~$\pm$     6.039 &     62.650 ~~~$\pm$     5.075 &     50.192 ~~~$\pm$     5.121 \\
SN 2007ag &      0.000 ~~~~$\pm$    -1.439 &    112.018 ~~~$\pm$     2.821 &     12.182 ~~~$\pm$     1.999 &     47.372 ~~~$\pm$     2.315 &     28.221 ~~~$\pm$     1.952 &    599.625 ~~~$\pm$     6.374 &    223.278 ~~~$\pm$     3.211 &    133.641 ~~~$\pm$     2.889 &     88.753 ~~~$\pm$     2.840 \\
SN 2007an &      0.000 ~~~~$\pm$    -1.488 &    407.141 ~~~$\pm$     5.734 &     26.086 ~~~$\pm$     3.730 &     67.142 ~~~$\pm$     4.001 &     34.798 ~~~$\pm$     3.543 &   1953.328 ~~~$\pm$    14.852 &    662.535 ~~~$\pm$     7.283 &    302.387 ~~~$\pm$     5.538 &    227.571 ~~~$\pm$     5.134 \\
SN 2007ap &     89.167 ~~~~$\pm$     6.179 &     36.697 ~~~$\pm$     2.164 &     28.170 ~~~$\pm$     2.070 &     72.529 ~~~$\pm$     2.740 &      4.010 ~~~$\pm$     1.340 &    112.800 ~~~$\pm$     3.454 &      9.740 ~~~$\pm$     1.336 &     14.655 ~~~$\pm$     1.801 &     11.635 ~~~$\pm$     1.459 \\
SN 2007av &      0.000 ~~~~$\pm$    -1.492 &     57.637 ~~~$\pm$     3.249 &      8.550 ~~~$\pm$     2.913 &     19.920 ~~~$\pm$     2.955 &      9.226 ~~~$\pm$     2.950 &    275.066 ~~~$\pm$     5.147 &    121.382 ~~~$\pm$     4.056 &     58.074 ~~~$\pm$     3.413 &     41.880 ~~~$\pm$     3.305 \\
SN 2007bf &      0.000 ~~~~$\pm$    -1.514 &     27.758 ~~~$\pm$     3.472 &      4.682 ~~~$\pm$     3.661 &     26.631 ~~~$\pm$     3.855 &      4.010 ~~~$\pm$     3.904 &     95.619 ~~~$\pm$     4.967 &     62.231 ~~~$\pm$     4.911 &     21.090 ~~~$\pm$     4.341 &     13.306 ~~~$\pm$     4.187 \\
SN 2007bk &    141.470 ~~~~$\pm$    10.057 &     55.598 ~~~$\pm$     1.939 &     61.652 ~~~$\pm$     2.055 &    181.220 ~~~$\pm$     3.163 &      5.827 ~~~$\pm$     1.098 &    172.231 ~~~$\pm$     2.437 &     10.520 ~~~$\pm$     1.028 &     23.497 ~~~$\pm$     1.193 &     15.958 ~~~$\pm$     1.374 \\
SN 2007bo &     82.169 ~~~~$\pm$     7.030 &     23.083 ~~~$\pm$     1.532 &     10.595 ~~~$\pm$     1.381 &     32.324 ~~~$\pm$     1.946 &      3.745 ~~~$\pm$     1.215 &     79.468 ~~~$\pm$     1.747 &     15.792 ~~~$\pm$     1.583 &     19.210 ~~~$\pm$     1.510 &     14.637 ~~~$\pm$     1.152 \\
SN 2007bp &     16.223 ~~~~$\pm$    12.211 &     25.757 ~~~$\pm$     2.455 &      3.665 ~~~$\pm$     2.509 &      9.050 ~~~$\pm$     2.561 &      2.374 ~~~$\pm$     2.245 &     89.463 ~~~$\pm$     2.993 &     41.682 ~~~$\pm$     2.872 &      8.307 ~~~$\pm$     2.380 &     10.144 ~~~$\pm$     2.419 \\
SN 2007bt &     22.987 ~~~~$\pm$     9.553 &      6.657 ~~~$\pm$     1.610 &      2.082 ~~~$\pm$     1.679 &      4.719 ~~~$\pm$     1.805 &      1.645 ~~~$\pm$     1.381 &     31.364 ~~~$\pm$     1.597 &     11.462 ~~~$\pm$     1.676 &     11.275 ~~~$\pm$     1.526 &      5.796 ~~~$\pm$     1.319 \\
SN 2007bv &     67.271 ~~~~$\pm$     8.439 &     96.064 ~~~$\pm$     3.070 &      9.883 ~~~$\pm$     2.902 &     33.263 ~~~$\pm$     2.990 &     11.118 ~~~$\pm$     3.110 &    375.661 ~~~$\pm$     5.380 &    176.775 ~~~$\pm$     4.342 &     55.645 ~~~$\pm$     3.474 &     39.356 ~~~$\pm$     3.438 \\
SN 2007by &     26.176 ~~~~$\pm$    10.861 &     36.927 ~~~$\pm$     2.383 &      7.010 ~~~$\pm$     2.309 &      9.778 ~~~$\pm$     2.352 &      9.326 ~~~$\pm$     2.212 &    187.131 ~~~$\pm$     3.433 &     63.150 ~~~$\pm$     2.561 &     20.443 ~~~$\pm$     2.061 &     14.819 ~~~$\pm$     2.109 \\
SN 2007bz &      0.000 ~~~~$\pm$    -1.477 &    194.054 ~~~$\pm$     3.729 &     75.885 ~~~$\pm$     3.326 &    212.081 ~~~$\pm$     4.440 &     32.068 ~~~$\pm$     2.420 &    663.621 ~~~$\pm$     6.179 &    149.592 ~~~$\pm$     3.042 &    168.834 ~~~$\pm$     3.826 &    109.696 ~~~$\pm$     3.143 \\
SN 2007cm &      0.000 ~~~~$\pm$    -1.382 &     36.037 ~~~$\pm$     4.274 &     18.637 ~~~$\pm$     4.773 &     50.229 ~~~$\pm$     5.300 &      1.015 ~~~$\pm$     4.957 &    131.000 ~~~$\pm$     6.180 &     89.136 ~~~$\pm$     6.277 &     22.178 ~~~$\pm$     5.437 &     18.087 ~~~$\pm$     5.382 \\
SN 2007cn &    248.326 ~~~~$\pm$    27.885 &    175.137 ~~~$\pm$     5.464 &     43.350 ~~~$\pm$     5.022 &     88.535 ~~~$\pm$     5.231 &     51.412 ~~~$\pm$     5.590 &   1205.927 ~~~$\pm$    12.688 &    740.512 ~~~$\pm$     9.754 &    245.333 ~~~$\pm$     7.564 &    195.113 ~~~$\pm$     7.255 \\
SN 2007cy &    128.063 ~~~~$\pm$     7.732 &     39.630 ~~~$\pm$     1.606 &     11.242 ~~~$\pm$     1.566 &     38.607 ~~~$\pm$     1.736 &      5.307 ~~~$\pm$     1.057 &    116.618 ~~~$\pm$     1.881 &     19.417 ~~~$\pm$     1.384 &     26.985 ~~~$\pm$     1.299 &     19.961 ~~~$\pm$     1.209 \\
SN 2007dd &     73.479 ~~~~$\pm$    18.091 &     29.565 ~~~$\pm$     6.013 &      1.890 ~~~$\pm$     5.508 &     47.921 ~~~$\pm$     5.870 &      3.734 ~~~$\pm$     6.008 &     60.960 ~~~$\pm$     8.354 &     58.671 ~~~$\pm$     6.921 &     17.164 ~~~$\pm$     6.344 &      9.039 ~~~$\pm$     6.347 \\
SN 2007de &     83.521 ~~~~$\pm$    11.053 &     29.843 ~~~$\pm$     2.438 &     10.580 ~~~$\pm$     2.712 &     51.870 ~~~$\pm$     3.110 &     21.210 ~~~$\pm$     2.710 &    181.226 ~~~$\pm$     3.623 &    117.893 ~~~$\pm$     4.376 &     47.368 ~~~$\pm$     4.686 &     39.463 ~~~$\pm$     3.208 \\
SN 2007dm &     46.646 ~~~~$\pm$    10.072 &     55.771 ~~~$\pm$     2.996 &      5.030 ~~~$\pm$     2.822 &     12.976 ~~~$\pm$     3.027 &      6.483 ~~~$\pm$     2.999 &    252.893 ~~~$\pm$     4.214 &    120.192 ~~~$\pm$     3.416 &     36.357 ~~~$\pm$     3.478 &     25.262 ~~~$\pm$     2.879 \\
SN 2007do &    323.184 ~~~~$\pm$    12.757 &    151.658 ~~~$\pm$     3.607 &     27.293 ~~~$\pm$     2.512 &     86.112 ~~~$\pm$     3.127 &      9.036 ~~~$\pm$     1.815 &    544.665 ~~~$\pm$     5.998 &    152.614 ~~~$\pm$     3.111 &     98.530 ~~~$\pm$     2.701 &     68.441 ~~~$\pm$     2.438 \\
SN 2007dp &    225.332 ~~~~$\pm$    13.590 &     56.410 ~~~$\pm$     2.333 &     17.800 ~~~$\pm$     2.011 &     52.024 ~~~$\pm$     2.456 &      7.253 ~~~$\pm$     1.530 &    176.600 ~~~$\pm$     2.940 &     37.441 ~~~$\pm$     1.620 &     48.186 ~~~$\pm$     2.021 &     32.035 ~~~$\pm$     1.852 \\
SN 2007ds &     25.738 ~~~~$\pm$     6.055 &     32.332 ~~~$\pm$     1.994 &      3.881 ~~~$\pm$     1.946 &      5.045 ~~~$\pm$     2.084 &      1.645 ~~~$\pm$     1.349 &    109.912 ~~~$\pm$     2.449 &     42.882 ~~~$\pm$     2.142 &     20.498 ~~~$\pm$     1.875 &     13.529 ~~~$\pm$     3.745 \\
SN 2007dv &     25.142 ~~~~$\pm$     3.353 &     15.064 ~~~$\pm$     1.015 &      3.186 ~~~$\pm$     0.965 &      4.676 ~~~$\pm$     1.019 &      0.078 ~~~$\pm$     0.851 &     56.275 ~~~$\pm$     1.283 &     17.666 ~~~$\pm$     1.026 &      3.594 ~~~$\pm$     3.701 &      9.376 ~~~$\pm$     1.044 \\
SN 2007dw &     52.651 ~~~~$\pm$     8.280 &     60.813 ~~~$\pm$     2.447 &      3.026 ~~~$\pm$     2.048 &     10.878 ~~~$\pm$     2.114 &      7.137 ~~~$\pm$     1.766 &    250.348 ~~~$\pm$     3.980 &     74.024 ~~~$\pm$     2.574 &     40.406 ~~~$\pm$     2.105 &     26.037 ~~~$\pm$     2.005 \\
SN 2007dz &     78.517 ~~~~$\pm$    13.028 &     22.658 ~~~$\pm$     2.301 &     13.846 ~~~$\pm$     2.274 &     54.610 ~~~$\pm$     3.207 &      4.423 ~~~$\pm$     1.672 &     73.235 ~~~$\pm$     2.118 &      6.542 ~~~$\pm$     1.324 &     13.765 ~~~$\pm$     1.601 &      8.756 ~~~$\pm$     1.474 \\
SN 2007ed &     61.386 ~~~~$\pm$     6.580 &     97.012 ~~~$\pm$     2.328 &     12.687 ~~~$\pm$     2.050 &     17.585 ~~~$\pm$     2.050 &     11.910 ~~~$\pm$     1.756 &    410.209 ~~~$\pm$     3.857 &    162.645 ~~~$\pm$     2.672 &     51.829 ~~~$\pm$     2.095 &     42.785 ~~~$\pm$     2.102 \\
SN 2007ee &     24.879 ~~~~$\pm$    11.504 &     16.613 ~~~$\pm$     2.587 &      0.567 ~~~$\pm$     2.758 &     12.353 ~~~$\pm$     2.974 &      1.757 ~~~$\pm$     2.628 &     92.020 ~~~$\pm$     3.702 &     55.304 ~~~$\pm$     3.473 &     22.260 ~~~$\pm$     2.924 &     14.161 ~~~$\pm$     2.839 \\
SN 2007eg &    152.101 ~~~~$\pm$     6.369 &     62.585 ~~~$\pm$     1.895 &     16.258 ~~~$\pm$     1.651 &     45.575 ~~~$\pm$     1.980 &     10.163 ~~~$\pm$     1.356 &    217.944 ~~~$\pm$     2.684 &     57.584 ~~~$\pm$     1.548 &     48.258 ~~~$\pm$     2.063 &     33.564 ~~~$\pm$     1.709 \\
SN 2007eh &    181.456 ~~~~$\pm$    14.708 &     27.707 ~~~$\pm$     2.797 &     15.413 ~~~$\pm$     2.933 &     47.137 ~~~$\pm$     3.227 &     19.116 ~~~$\pm$     2.498 &    110.949 ~~~$\pm$     3.421 &    120.973 ~~~$\pm$     3.417 &     67.348 ~~~$\pm$     2.977 &     50.066 ~~~$\pm$     2.903 \\
SN 2007ek &     33.989 ~~~~$\pm$     5.675 &     20.896 ~~~$\pm$     1.413 &      1.212 ~~~$\pm$     1.308 &      6.221 ~~~$\pm$     1.368 &      2.330 ~~~$\pm$     0.923 &     73.889 ~~~$\pm$     1.670 &     26.950 ~~~$\pm$     1.267 &     14.527 ~~~$\pm$     1.207 &    -21.541 ~~~$\pm$   111.762 \\
SN 2007er &     76.669 ~~~~$\pm$     6.598 &     22.687 ~~~$\pm$     1.632 &      7.145 ~~~$\pm$     1.520 &     16.503 ~~~$\pm$     1.504 &      3.983 ~~~$\pm$     0.882 &     69.923 ~~~$\pm$     1.526 &     13.510 ~~~$\pm$     1.029 &     19.107 ~~~$\pm$     1.412 &     13.060 ~~~$\pm$     1.329 \\
SN 2007es &     82.445 ~~~~$\pm$    14.117 &     80.128 ~~~$\pm$     3.964 &     13.853 ~~~$\pm$     3.896 &     38.562 ~~~$\pm$     4.068 &     14.510 ~~~$\pm$     4.072 &    336.589 ~~~$\pm$     6.557 &    179.222 ~~~$\pm$     5.579 &     72.255 ~~~$\pm$     4.928 &     45.100 ~~~$\pm$     4.661 \\
SN 2007ew &     50.941 ~~~~$\pm$    12.280 &      7.373 ~~~$\pm$     1.588 &      2.480 ~~~$\pm$     1.423 &      4.500 ~~~$\pm$     1.511 &      0.277 ~~~$\pm$     1.066 &     26.077 ~~~$\pm$     1.471 &      6.886 ~~~$\pm$     1.078 &      9.326 ~~~$\pm$     1.179 &      5.680 ~~~$\pm$     1.296 \\
SN 2007fd &    108.329 ~~~~$\pm$    13.125 &     22.627 ~~~$\pm$     3.704 &     10.687 ~~~$\pm$     4.077 &     41.326 ~~~$\pm$     4.238 &     19.250 ~~~$\pm$     4.141 &     81.466 ~~~$\pm$     5.230 &    106.165 ~~~$\pm$     5.275 &     41.341 ~~~$\pm$     4.641 &     25.276 ~~~$\pm$     4.611 \\
SN 2007fe &    341.707 ~~~~$\pm$    15.672 &     97.250 ~~~$\pm$     3.213 &     30.134 ~~~$\pm$     2.726 &     84.872 ~~~$\pm$     3.303 &     12.007 ~~~$\pm$     2.037 &    326.492 ~~~$\pm$     4.395 &     70.493 ~~~$\pm$     2.356 &     76.665 ~~~$\pm$     2.773 &     52.654 ~~~$\pm$     2.524 \\
SN 2007fg &    318.758 ~~~~$\pm$    13.134 &    107.650 ~~~$\pm$     2.725 &     54.663 ~~~$\pm$     2.219 &    164.913 ~~~$\pm$     3.227 &     10.094 ~~~$\pm$     1.256 &    341.288 ~~~$\pm$     3.664 &     46.563 ~~~$\pm$     1.431 &     53.894 ~~~$\pm$     1.746 &     38.341 ~~~$\pm$     1.486 \\
SN 2007fx &     46.316 ~~~~$\pm$     7.898 &     44.474 ~~~$\pm$     2.169 &      3.097 ~~~$\pm$     2.001 &     12.261 ~~~$\pm$     2.135 &      5.822 ~~~$\pm$     1.480 &    195.167 ~~~$\pm$     3.129 &     68.113 ~~~$\pm$     2.065 &     34.215 ~~~$\pm$     1.724 &     21.413 ~~~$\pm$     1.637 \\
SN 2007fy &    224.523 ~~~~$\pm$     8.478 &    114.958 ~~~$\pm$     2.534 &     15.297 ~~~$\pm$     1.867 &     53.508 ~~~$\pm$     2.236 &     15.308 ~~~$\pm$     1.714 &    472.199 ~~~$\pm$     4.717 &    163.370 ~~~$\pm$     2.736 &     98.990 ~~~$\pm$     2.446 &     70.510 ~~~$\pm$     2.205 \\
SN 2007fz &      0.000 ~~~~$\pm$    -1.544 &    139.838 ~~~$\pm$     3.393 &    119.699 ~~~$\pm$     3.461 &    339.102 ~~~$\pm$     5.363 &     12.659 ~~~$\pm$     1.723 &    478.426 ~~~$\pm$     5.487 &     61.079 ~~~$\pm$     1.980 &     80.686 ~~~$\pm$     2.313 &     57.123 ~~~$\pm$     2.495 \\
SN 2007gi &      0.000 ~~~~$\pm$    -1.296 &     34.242 ~~~$\pm$     4.926 &      7.981 ~~~$\pm$     4.582 &     45.260 ~~~$\pm$     4.925 &      9.312 ~~~$\pm$     4.870 &     72.928 ~~~$\pm$     6.813 &     68.360 ~~~$\pm$     5.889 &     26.589 ~~~$\pm$     5.204 &     18.868 ~~~$\pm$     5.249 \\
SN 2007gw &      0.000 ~~~~$\pm$    -1.478 &     42.331 ~~~$\pm$     4.463 &     34.672 ~~~$\pm$     5.461 &    116.837 ~~~$\pm$     5.771 &     50.859 ~~~$\pm$     6.557 &    169.624 ~~~$\pm$     7.208 &    345.541 ~~~$\pm$     8.501 &    113.565 ~~~$\pm$     7.245 &     90.459 ~~~$\pm$     7.266 \\
SN 2007hh &      1.552 ~~~~$\pm$     4.062 &      9.176 ~~~$\pm$     3.161 &      2.083 ~~~$\pm$     1.636 &      0.004 ~~~$\pm$     1.570 &     -1.179 ~~~$\pm$     1.445 &      8.539 ~~~$\pm$     4.222 &      2.636 ~~~$\pm$     1.579 &     -1.818 ~~~$\pm$     1.391 &     -1.919 ~~~$\pm$     1.401 \\
SN 2007hk &    113.943 ~~~~$\pm$    13.371 &    107.325 ~~~$\pm$     3.452 &      9.424 ~~~$\pm$     2.896 &     34.133 ~~~$\pm$     3.331 &     25.299 ~~~$\pm$     2.834 &    773.458 ~~~$\pm$     7.441 &    419.026 ~~~$\pm$     5.048 &    125.084 ~~~$\pm$     3.610 &    112.719 ~~~$\pm$     3.575 \\
SN 2007hm &    132.589 ~~~~$\pm$    12.561 &     48.252 ~~~$\pm$     2.188 &     16.480 ~~~$\pm$     1.955 &     34.121 ~~~$\pm$     1.994 &      7.502 ~~~$\pm$     1.174 &    154.898 ~~~$\pm$     1.937 &     40.565 ~~~$\pm$     1.220 &     36.450 ~~~$\pm$     1.389 &     24.526 ~~~$\pm$     1.375 \\
SN 2007ht &     18.775 ~~~~$\pm$    20.112 &     31.316 ~~~$\pm$     4.557 &      0.803 ~~~$\pm$     4.588 &     20.169 ~~~$\pm$     4.572 &      9.824 ~~~$\pm$     4.349 &    107.707 ~~~$\pm$     6.502 &     58.316 ~~~$\pm$     5.721 &     27.691 ~~~$\pm$     5.097 &     11.195 ~~~$\pm$     4.854 \\
SN 2007hu &    379.325 ~~~~$\pm$    30.994 &     96.350 ~~~$\pm$     9.375 &     26.919 ~~~$\pm$     9.336 &    159.258 ~~~$\pm$     9.663 &     53.711 ~~~$\pm$    11.320 &    295.296 ~~~$\pm$    14.975 &    364.846 ~~~$\pm$    13.857 &    196.381 ~~~$\pm$    12.995 &    180.648 ~~~$\pm$    13.000 \\
SN 2007hw &     75.048 ~~~~$\pm$     6.856 &     36.884 ~~~$\pm$     1.782 &      9.672 ~~~$\pm$     1.579 &     25.415 ~~~$\pm$     1.904 &      5.769 ~~~$\pm$     1.244 &    158.256 ~~~$\pm$     2.424 &     46.732 ~~~$\pm$     1.560 &     28.787 ~~~$\pm$     1.492 &     22.299 ~~~$\pm$     1.412 \\
SN 2007hy &      7.826 ~~~~$\pm$     5.645 &      0.299 ~~~$\pm$     1.959 &      1.435 ~~~$\pm$     2.406 &      4.931 ~~~$\pm$     2.309 &      2.838 ~~~$\pm$     1.624 &      7.759 ~~~$\pm$     3.649 &      5.921 ~~~$\pm$     2.013 &      3.041 ~~~$\pm$     2.141 &      3.470 ~~~$\pm$     2.211 \\
SN 2007hz &     22.097 ~~~~$\pm$     9.365 &     30.003 ~~~$\pm$     2.767 &      1.181 ~~~$\pm$     2.671 &      1.846 ~~~$\pm$     2.835 &      5.435 ~~~$\pm$     1.925 &    128.820 ~~~$\pm$     3.426 &     43.801 ~~~$\pm$     2.459 &     12.791 ~~~$\pm$     2.765 &     11.396 ~~~$\pm$     2.307 \\
SN 2007ia &     52.885 ~~~~$\pm$     9.251 &     70.830 ~~~$\pm$     2.950 &     15.081 ~~~$\pm$     2.941 &     43.103 ~~~$\pm$     3.343 &     14.592 ~~~$\pm$     2.290 &    314.980 ~~~$\pm$     4.254 &    163.015 ~~~$\pm$     3.575 &     45.531 ~~~$\pm$     3.569 &     25.039 ~~~$\pm$     4.172 \\
SN 2007ib &    154.692 ~~~~$\pm$    12.106 &    111.910 ~~~$\pm$     3.009 &     10.632 ~~~$\pm$     2.349 &     31.274 ~~~$\pm$     2.528 &      9.346 ~~~$\pm$     1.820 &    413.385 ~~~$\pm$     4.466 &    138.101 ~~~$\pm$     2.594 &     77.713 ~~~$\pm$     2.707 &     60.114 ~~~$\pm$     2.214 \\
SN 2007id &     12.152 ~~~~$\pm$     9.613 &      3.512 ~~~$\pm$     2.199 &      2.848 ~~~$\pm$     2.643 &     12.613 ~~~$\pm$     3.121 &      2.360 ~~~$\pm$     2.032 &      7.866 ~~~$\pm$     2.654 &     14.382 ~~~$\pm$     2.666 &     -9.515 ~~~$\pm$     3.138 &      7.867 ~~~$\pm$     2.382 \\
SN 2007ie &    144.386 ~~~~$\pm$     7.226 &     41.076 ~~~$\pm$     1.805 &     40.827 ~~~$\pm$     1.826 &    129.961 ~~~$\pm$     2.674 &      3.818 ~~~$\pm$     1.415 &    138.270 ~~~$\pm$     2.081 &     11.682 ~~~$\pm$     1.067 &     23.882 ~~~$\pm$     2.423 &     16.944 ~~~$\pm$     3.809 \\
SN 2007il &      0.000 ~~~~$\pm$    -1.435 &     85.658 ~~~$\pm$     3.637 &     15.745 ~~~$\pm$     3.689 &     25.896 ~~~$\pm$     3.704 &     11.361 ~~~$\pm$     3.322 &    322.124 ~~~$\pm$     5.338 &    139.406 ~~~$\pm$     4.447 &     56.523 ~~~$\pm$     3.932 &     30.863 ~~~$\pm$     3.802 \\
SN 2007is &     82.502 ~~~~$\pm$    12.172 &    125.254 ~~~$\pm$     3.690 &     18.689 ~~~$\pm$     3.404 &     37.366 ~~~$\pm$     3.454 &     15.462 ~~~$\pm$     3.530 &    622.352 ~~~$\pm$     6.761 &    310.285 ~~~$\pm$     5.304 &     91.587 ~~~$\pm$     4.279 &     55.549 ~~~$\pm$     3.992 \\
SN 2007ix &     46.395 ~~~~$\pm$     5.169 &     19.662 ~~~$\pm$     1.761 &     11.059 ~~~$\pm$     1.543 &     34.295 ~~~$\pm$     1.971 &     -0.934 ~~~$\pm$     1.201 &     46.021 ~~~$\pm$     1.650 &      6.303 ~~~$\pm$     1.059 &      9.053 ~~~$\pm$     1.250 &      5.047 ~~~$\pm$     1.278 \\
SN 2007ja &     70.624 ~~~~$\pm$    10.205 &     67.993 ~~~$\pm$     2.766 &      5.988 ~~~$\pm$     2.527 &     14.398 ~~~$\pm$     2.511 &      8.683 ~~~$\pm$     2.295 &    309.059 ~~~$\pm$     3.824 &    103.613 ~~~$\pm$     2.673 &     39.030 ~~~$\pm$     3.127 &     28.945 ~~~$\pm$     2.697 \\
SN 2007jd &     23.279 ~~~~$\pm$     9.211 &     45.646 ~~~$\pm$     2.979 &      2.368 ~~~$\pm$     2.557 &      7.149 ~~~$\pm$     2.453 &      4.106 ~~~$\pm$     1.847 &    162.908 ~~~$\pm$     3.327 &     61.103 ~~~$\pm$     2.473 &     25.521 ~~~$\pm$     2.356 &     18.502 ~~~$\pm$     2.156 \\
SN 2007jf &     97.471 ~~~~$\pm$     6.938 &     30.336 ~~~$\pm$     1.926 &     14.305 ~~~$\pm$     1.731 &     39.413 ~~~$\pm$     2.019 &      5.322 ~~~$\pm$     1.108 &     97.135 ~~~$\pm$     1.858 &     14.448 ~~~$\pm$     1.247 &     25.026 ~~~$\pm$     1.396 &     17.139 ~~~$\pm$     1.350 \\
SN 2007jg &     58.914 ~~~~$\pm$    10.110 &     14.096 ~~~$\pm$     1.783 &      4.086 ~~~$\pm$     1.673 &     13.347 ~~~$\pm$     1.892 &      1.096 ~~~$\pm$     1.390 &     52.014 ~~~$\pm$     1.651 &     12.695 ~~~$\pm$     1.430 &     12.230 ~~~$\pm$     1.275 &     10.839 ~~~$\pm$     1.408 \\
SN 2007ji &     44.107 ~~~~$\pm$     7.297 &     14.767 ~~~$\pm$     1.857 &      3.250 ~~~$\pm$     2.125 &     12.316 ~~~$\pm$     2.184 &      5.337 ~~~$\pm$     1.735 &     57.992 ~~~$\pm$     2.185 &     39.939 ~~~$\pm$     2.207 &     15.004 ~~~$\pm$     2.138 &     11.863 ~~~$\pm$     3.117 \\
SN 2007jk &    281.072 ~~~~$\pm$    17.606 &    129.200 ~~~$\pm$     3.370 &     21.439 ~~~$\pm$     2.709 &     79.996 ~~~$\pm$     3.109 &     16.046 ~~~$\pm$     1.912 &    467.691 ~~~$\pm$     5.066 &    124.755 ~~~$\pm$     2.403 &    109.963 ~~~$\pm$     2.524 &     75.451 ~~~$\pm$     2.328 \\
SN 2007js &    120.258 ~~~~$\pm$    10.982 &     87.719 ~~~$\pm$     4.219 &      9.428 ~~~$\pm$     3.734 &     37.371 ~~~$\pm$     3.711 &     12.046 ~~~$\pm$     2.682 &    382.453 ~~~$\pm$     5.690 &    185.777 ~~~$\pm$     3.930 &     65.568 ~~~$\pm$     3.405 &     54.888 ~~~$\pm$     6.623 \\
SN 2007jt &     38.318 ~~~~$\pm$     6.222 &     26.911 ~~~$\pm$     2.140 &      0.223 ~~~$\pm$     2.256 &      5.079 ~~~$\pm$     2.093 &      2.054 ~~~$\pm$     1.457 &    118.722 ~~~$\pm$     2.803 &     45.215 ~~~$\pm$     2.156 &     21.964 ~~~$\pm$     2.090 &     21.417 ~~~$\pm$     2.214 \\
SN 2007jw &     65.251 ~~~~$\pm$    13.309 &     33.643 ~~~$\pm$     3.096 &      1.870 ~~~$\pm$     3.332 &     26.540 ~~~$\pm$     3.828 &     15.019 ~~~$\pm$     2.711 &    160.771 ~~~$\pm$     4.102 &    138.107 ~~~$\pm$     4.186 &     40.839 ~~~$\pm$     4.329 &     24.617 ~~~$\pm$     3.674 \\
SN 2007kd &    860.744 ~~~~$\pm$   235.404 &     34.188 ~~~$\pm$     1.690 &      6.072 ~~~$\pm$     1.602 &     15.772 ~~~$\pm$     1.633 &      5.370 ~~~$\pm$     1.304 &    104.991 ~~~$\pm$     1.840 &     34.191 ~~~$\pm$     1.439 &     29.333 ~~~$\pm$     1.577 &     21.318 ~~~$\pm$     1.566 \\
SN 2007kl &     25.842 ~~~~$\pm$    12.809 &      2.399 ~~~$\pm$     1.725 &      4.879 ~~~$\pm$     2.125 &     14.341 ~~~$\pm$     2.955 &      0.804 ~~~$\pm$     2.903 &     23.121 ~~~$\pm$     2.106 &     22.120 ~~~$\pm$     3.945 &      9.357 ~~~$\pm$     2.924 &      3.380 ~~~$\pm$     3.294 \\
SN 2007kv &     26.305 ~~~~$\pm$     2.875 &     19.127 ~~~$\pm$     0.928 &      6.999 ~~~$\pm$     0.839 &     13.629 ~~~$\pm$     0.879 &      2.047 ~~~$\pm$     1.217 &     71.520 ~~~$\pm$     2.053 &     32.972 ~~~$\pm$     1.934 &      8.387 ~~~$\pm$     2.077 &      8.685 ~~~$\pm$     2.391 \\
SN 2007kx &    106.193 ~~~~$\pm$     7.500 &     48.954 ~~~$\pm$     2.274 &      8.844 ~~~$\pm$     2.262 &     27.641 ~~~$\pm$     2.735 &      5.037 ~~~$\pm$     2.755 &    182.619 ~~~$\pm$     3.641 &     79.372 ~~~$\pm$     4.225 &     32.516 ~~~$\pm$     4.198 &     23.183 ~~~$\pm$     2.380 \\
SN 2007lc &     46.076 ~~~~$\pm$     7.284 &     29.828 ~~~$\pm$     2.215 &      4.973 ~~~$\pm$     2.261 &     14.876 ~~~$\pm$     2.734 &      6.079 ~~~$\pm$     1.771 &    163.287 ~~~$\pm$     4.715 &     93.149 ~~~$\pm$     4.197 &     31.602 ~~~$\pm$     2.333 &     27.534 ~~~$\pm$     2.180 \\
SN 2007lv &     -5.236 ~~~~$\pm$     5.465 &      2.604 ~~~$\pm$     6.437 &     -0.323 ~~~$\pm$     2.278 &      5.197 ~~~$\pm$     2.284 &      1.431 ~~~$\pm$     2.098 &     22.003 ~~~$\pm$     7.309 &      2.779 ~~~$\pm$     2.468 &      0.848 ~~~$\pm$     2.200 &      0.092 ~~~$\pm$     2.319 \\
SN 2007lz &     39.050 ~~~~$\pm$    10.991 &     13.850 ~~~$\pm$     2.701 &      7.975 ~~~$\pm$     3.051 &     16.067 ~~~$\pm$     3.164 &     13.429 ~~~$\pm$     2.770 &     48.694 ~~~$\pm$     3.213 &     45.253 ~~~$\pm$     3.177 &     22.076 ~~~$\pm$     3.265 &     16.751 ~~~$\pm$     3.658 \\
SN 2007md &     29.280 ~~~~$\pm$    14.806 &     36.160 ~~~$\pm$     3.801 &     12.541 ~~~$\pm$     3.809 &     15.312 ~~~$\pm$     3.848 &      5.487 ~~~$\pm$     3.094 &    175.872 ~~~$\pm$     5.041 &     77.626 ~~~$\pm$     4.255 &     25.584 ~~~$\pm$     3.570 &     16.992 ~~~$\pm$     3.455 \\
SN 2007mg &      5.936 ~~~~$\pm$     5.173 &      1.387 ~~~$\pm$     1.021 &      1.245 ~~~$\pm$     1.826 &      1.258 ~~~$\pm$     2.110 &      2.560 ~~~$\pm$     1.539 &     10.950 ~~~$\pm$     2.454 &     11.431 ~~~$\pm$     2.668 &      0.726 ~~~$\pm$     2.553 &      3.191 ~~~$\pm$     2.535 \\
SN 2007mh &     11.693 ~~~~$\pm$     6.579 &     16.281 ~~~$\pm$     2.066 &      5.135 ~~~$\pm$     1.994 &     11.868 ~~~$\pm$     2.189 &      2.768 ~~~$\pm$     1.182 &     66.396 ~~~$\pm$     2.203 &     27.030 ~~~$\pm$     1.610 &      9.363 ~~~$\pm$     1.536 &      8.697 ~~~$\pm$     1.554 \\
SN 2007mi &     15.316 ~~~~$\pm$     7.171 &     28.933 ~~~$\pm$     7.156 &     -3.168 ~~~$\pm$     2.537 &      4.807 ~~~$\pm$     2.705 &     -2.586 ~~~$\pm$     2.033 &     -1.349 ~~~$\pm$     6.720 &     -2.802 ~~~$\pm$     2.077 &     -7.666 ~~~$\pm$     5.165 &      1.635 ~~~$\pm$     2.843 \\
SN 2007mj &     14.332 ~~~~$\pm$     7.113 &     -3.980 ~~~$\pm$     4.352 &      0.385 ~~~$\pm$     2.257 &     -1.024 ~~~$\pm$     2.248 &      0.589 ~~~$\pm$     1.665 &     14.014 ~~~$\pm$     5.649 &     14.223 ~~~$\pm$     3.105 &      6.092 ~~~$\pm$     1.991 &      5.492 ~~~$\pm$     2.306 \\
SN 2007mn &     47.152 ~~~~$\pm$     8.131 &     26.672 ~~~$\pm$     2.181 &      8.039 ~~~$\pm$     2.097 &     20.170 ~~~$\pm$     2.147 &      4.662 ~~~$\pm$     1.646 &    122.217 ~~~$\pm$     2.857 &     47.443 ~~~$\pm$     2.244 &     34.540 ~~~$\pm$     2.276 &     23.586 ~~~$\pm$     3.339 \\
SN 2007nb &     61.797 ~~~~$\pm$    13.645 &     12.344 ~~~$\pm$     3.353 &      2.002 ~~~$\pm$     3.950 &     20.362 ~~~$\pm$     4.097 &      5.187 ~~~$\pm$     3.838 &     34.855 ~~~$\pm$     4.289 &     44.781 ~~~$\pm$     4.649 &     12.476 ~~~$\pm$     4.257 &     15.620 ~~~$\pm$     4.490 \\
SN 2007nc &    104.713 ~~~~$\pm$     7.414 &     52.054 ~~~$\pm$     2.028 &      9.543 ~~~$\pm$     1.799 &     21.952 ~~~$\pm$     2.003 &      7.049 ~~~$\pm$     1.472 &    231.023 ~~~$\pm$     3.000 &     85.879 ~~~$\pm$     1.984 &     48.852 ~~~$\pm$     2.222 &     33.135 ~~~$\pm$     4.428 \\
SN 2007ng &      0.277 ~~~~$\pm$     1.947 &      0.704 ~~~$\pm$     0.767 &      6.419 ~~~$\pm$     7.681 &      0.229 ~~~$\pm$     0.848 &   -330.688 ~~~$\pm$  2399.109 &     -5.318 ~~~$\pm$     2.597 &     -6.981 ~~~$\pm$     8.489 &      0.000 ~~~$\pm$    -0.879 &      0.000 ~~~$\pm$    -0.879 \\
SN 2007nh &     61.719 ~~~~$\pm$     6.543 &     13.062 ~~~$\pm$     1.432 &      6.645 ~~~$\pm$     1.449 &     28.119 ~~~$\pm$     1.835 &      4.752 ~~~$\pm$     1.114 &     51.352 ~~~$\pm$     1.395 &      6.817 ~~~$\pm$     0.978 &     11.813 ~~~$\pm$     1.211 &      3.494 ~~~$\pm$     3.171 \\
SN 2007nj &     22.970 ~~~~$\pm$     4.942 &     16.175 ~~~$\pm$     1.812 &      2.383 ~~~$\pm$     1.799 &      2.757 ~~~$\pm$     1.964 &      2.450 ~~~$\pm$     1.490 &     87.418 ~~~$\pm$     2.513 &     34.396 ~~~$\pm$     3.197 &     11.865 ~~~$\pm$     3.817 &      5.342 ~~~$\pm$     1.490 \\
SN 2007ns &     12.681 ~~~~$\pm$     6.149 &      6.033 ~~~$\pm$     2.639 &     -3.309 ~~~$\pm$     2.289 &      8.759 ~~~$\pm$     2.559 &      1.141 ~~~$\pm$     1.741 &     19.826 ~~~$\pm$     3.034 &      4.176 ~~~$\pm$     1.950 &      4.664 ~~~$\pm$     2.021 &     -0.987 ~~~$\pm$     1.943 \\
SN 2007nu &    250.176 ~~~~$\pm$     7.444 &    104.376 ~~~$\pm$     2.422 &     31.537 ~~~$\pm$     2.037 &    101.924 ~~~$\pm$     2.351 &      9.537 ~~~$\pm$     1.605 &    374.270 ~~~$\pm$     4.485 &    112.810 ~~~$\pm$     2.831 &     64.461 ~~~$\pm$     3.325 &     42.383 ~~~$\pm$     2.324 \\
SN 2007nw &     51.928 ~~~~$\pm$    12.253 &     51.638 ~~~$\pm$     2.926 &      8.674 ~~~$\pm$     2.671 &     11.791 ~~~$\pm$     2.807 &      6.946 ~~~$\pm$     2.093 &    247.264 ~~~$\pm$     3.976 &     81.316 ~~~$\pm$     2.816 &     41.910 ~~~$\pm$     2.504 &     28.372 ~~~$\pm$     2.339 \\
SN 2007nx &     17.613 ~~~~$\pm$     6.970 &     14.096 ~~~$\pm$     1.985 &      1.782 ~~~$\pm$     1.842 &      2.225 ~~~$\pm$     1.981 &     -1.971 ~~~$\pm$     1.485 &     54.208 ~~~$\pm$     2.020 &     13.242 ~~~$\pm$     4.774 &      9.621 ~~~$\pm$     1.935 &      6.993 ~~~$\pm$     2.983 \\
SN 2007ob &    161.935 ~~~~$\pm$    20.113 &     20.914 ~~~$\pm$     3.762 &     21.368 ~~~$\pm$     4.692 &     44.397 ~~~$\pm$     4.803 &     19.713 ~~~$\pm$     4.901 &     96.097 ~~~$\pm$     5.655 &    158.114 ~~~$\pm$     6.313 &     69.142 ~~~$\pm$     5.551 &     54.730 ~~~$\pm$     5.434 \\
SN 2007ok &     82.882 ~~~~$\pm$     6.937 &     86.779 ~~~$\pm$     2.686 &      7.822 ~~~$\pm$     2.543 &     41.587 ~~~$\pm$     3.021 &     13.863 ~~~$\pm$     2.687 &    489.292 ~~~$\pm$     5.689 &    213.723 ~~~$\pm$     3.474 &     83.248 ~~~$\pm$     2.882 &     59.650 ~~~$\pm$     2.773 \\
SN 2007pg &     28.858 ~~~~$\pm$     5.970 &     11.785 ~~~$\pm$     1.718 &      2.884 ~~~$\pm$     1.693 &      5.745 ~~~$\pm$     1.867 &      1.920 ~~~$\pm$     1.254 &     51.655 ~~~$\pm$     4.908 &     18.011 ~~~$\pm$     2.177 &     11.594 ~~~$\pm$     1.461 &      4.388 ~~~$\pm$     1.516 \\
SN 2007py &      3.632 ~~~~$\pm$     5.136 &      2.798 ~~~$\pm$     3.657 &     -0.233 ~~~$\pm$     1.955 &      0.574 ~~~$\pm$     1.749 &     -0.466 ~~~$\pm$     2.020 &      5.082 ~~~$\pm$     3.323 &     -1.592 ~~~$\pm$     1.980 &      1.404 ~~~$\pm$     1.947 &      3.428 ~~~$\pm$     2.075 \\
SN 2007qa &    110.847 ~~~~$\pm$     8.156 &     73.748 ~~~$\pm$     2.819 &     28.388 ~~~$\pm$     2.350 &     99.310 ~~~$\pm$     2.962 &     19.676 ~~~$\pm$     1.852 &    325.614 ~~~$\pm$     4.860 &    166.872 ~~~$\pm$     3.071 &     66.781 ~~~$\pm$     2.392 &     62.097 ~~~$\pm$     2.425 \\
SN 2007qd &    312.152 ~~~~$\pm$    16.142 &    123.031 ~~~$\pm$     3.153 &     27.630 ~~~$\pm$     2.375 &     81.679 ~~~$\pm$     3.048 &      7.958 ~~~$\pm$     1.679 &    425.473 ~~~$\pm$     4.779 &    106.288 ~~~$\pm$     3.410 &     85.250 ~~~$\pm$     2.477 &     59.994 ~~~$\pm$     2.050 \\
SN 2007qr &     38.793 ~~~~$\pm$     8.484 &     38.427 ~~~$\pm$     2.672 &      6.964 ~~~$\pm$     2.375 &     12.239 ~~~$\pm$     2.832 &      5.624 ~~~$\pm$     1.726 &    185.766 ~~~$\pm$     3.217 &     80.127 ~~~$\pm$     3.022 &     31.514 ~~~$\pm$     3.742 &     18.455 ~~~$\pm$     2.408 \\
SN 2007qv &     31.720 ~~~~$\pm$     9.217 &     32.232 ~~~$\pm$     2.746 &     -1.411 ~~~$\pm$     2.236 &      6.917 ~~~$\pm$     2.428 &      3.521 ~~~$\pm$     1.850 &    119.185 ~~~$\pm$     3.058 &     40.941 ~~~$\pm$     2.302 &     20.094 ~~~$\pm$     2.298 &     20.935 ~~~$\pm$     4.271 \\
SN 2007qw &    212.271 ~~~~$\pm$     6.901 &     80.635 ~~~$\pm$     2.257 &     93.656 ~~~$\pm$     2.517 &    272.733 ~~~$\pm$     4.045 &      6.470 ~~~$\pm$     1.418 &    253.530 ~~~$\pm$     3.147 &     17.891 ~~~$\pm$     1.242 &     30.089 ~~~$\pm$     1.534 &     18.601 ~~~$\pm$     1.462 \\
SN 2007qx &     26.573 ~~~~$\pm$     7.286 &     20.985 ~~~$\pm$     2.290 &      9.750 ~~~$\pm$     2.390 &      4.550 ~~~$\pm$     2.204 &      7.015 ~~~$\pm$     1.619 &     78.804 ~~~$\pm$     2.509 &     29.717 ~~~$\pm$     2.024 &     15.031 ~~~$\pm$     2.111 &     11.693 ~~~$\pm$     2.368 \\
SN 2007rp &     61.278 ~~~~$\pm$     4.922 &     19.519 ~~~$\pm$     1.646 &      9.223 ~~~$\pm$     1.641 &     26.714 ~~~$\pm$     2.020 &      2.419 ~~~$\pm$     1.086 &     72.946 ~~~$\pm$     2.204 &     15.193 ~~~$\pm$     1.155 &     14.356 ~~~$\pm$     1.526 &     11.825 ~~~$\pm$     1.429 \\
SN 2007rs &     41.045 ~~~~$\pm$    13.676 &      5.208 ~~~$\pm$     2.847 &      3.922 ~~~$\pm$     5.888 &     20.419 ~~~$\pm$     3.411 &      4.694 ~~~$\pm$     3.149 &     30.418 ~~~$\pm$     3.661 &     58.950 ~~~$\pm$     4.260 &     17.843 ~~~$\pm$     3.498 &     14.401 ~~~$\pm$     3.789 \\
SN 2007rt &      0.000 ~~~~$\pm$    -1.507 &     26.826 ~~~$\pm$     2.038 &      4.503 ~~~$\pm$     2.027 &     13.787 ~~~$\pm$     2.069 &      7.931 ~~~$\pm$     1.714 &    111.525 ~~~$\pm$     2.727 &     51.663 ~~~$\pm$     2.157 &     18.996 ~~~$\pm$     2.263 &     16.602 ~~~$\pm$     1.928 \\
SN 2007rw &      0.000 ~~~~$\pm$    -0.225 &     38.786 ~~~$\pm$     0.681 &     14.883 ~~~$\pm$     0.511 &     43.776 ~~~$\pm$     0.743 &      3.672 ~~~$\pm$     0.325 &    117.503 ~~~$\pm$     1.147 &     20.831 ~~~$\pm$     0.446 &     25.320 ~~~$\pm$     0.501 &     17.436 ~~~$\pm$     0.441 \\
SN 2007sa &      0.000 ~~~~$\pm$    -1.657 &     20.304 ~~~$\pm$     6.536 &     31.275 ~~~$\pm$    10.966 &     62.889 ~~~$\pm$    11.484 &     31.501 ~~~$\pm$    14.558 &    144.377 ~~~$\pm$     9.773 &    141.507 ~~~$\pm$    17.240 &     82.316 ~~~$\pm$    16.399 &     46.520 ~~~$\pm$    16.139 \\
SN 2007sh &     12.313 ~~~~$\pm$     3.987 &     20.740 ~~~$\pm$     1.896 &      1.490 ~~~$\pm$     1.842 &      5.538 ~~~$\pm$     1.817 &    127.356 ~~~$\pm$   281.762 &     82.746 ~~~$\pm$     2.366 &     31.478 ~~~$\pm$     2.640 &     11.468 ~~~$\pm$     2.476 &     11.089 ~~~$\pm$     1.901 \\
SN 2007si &     -2.663 ~~~~$\pm$     4.307 &      2.284 ~~~$\pm$     4.474 &      0.647 ~~~$\pm$     2.163 &      4.066 ~~~$\pm$     2.149 &     -4.302 ~~~$\pm$     1.770 &      5.262 ~~~$\pm$     4.543 &      2.179 ~~~$\pm$     1.933 &      4.253 ~~~$\pm$     2.236 &      1.468 ~~~$\pm$     4.138 \\
SN 2007sn &     55.596 ~~~~$\pm$     6.275 &     23.330 ~~~$\pm$     2.119 &     12.418 ~~~$\pm$     2.158 &     24.054 ~~~$\pm$     2.508 &      2.259 ~~~$\pm$     1.403 &     73.308 ~~~$\pm$     2.690 &     18.441 ~~~$\pm$     1.547 &     13.238 ~~~$\pm$     2.001 &     11.857 ~~~$\pm$     1.852 \\
SN 2007ss &      0.000 ~~~~$\pm$    -1.437 &     38.242 ~~~$\pm$     2.216 &      4.611 ~~~$\pm$     2.038 &     10.028 ~~~$\pm$     2.106 &      6.898 ~~~$\pm$     2.011 &    231.520 ~~~$\pm$     3.861 &     84.294 ~~~$\pm$     2.684 &     34.489 ~~~$\pm$     2.283 &     21.361 ~~~$\pm$     2.653 \\
SN 2007su &    273.227 ~~~~$\pm$    14.253 &     60.586 ~~~$\pm$     2.382 &     36.167 ~~~$\pm$     2.211 &    110.293 ~~~$\pm$     3.058 &      8.019 ~~~$\pm$     1.626 &    200.567 ~~~$\pm$     2.935 &     25.854 ~~~$\pm$     1.477 &     41.691 ~~~$\pm$     1.864 &     29.933 ~~~$\pm$     1.783 \\
SN 2007tn &     31.287 ~~~~$\pm$     5.587 &     24.136 ~~~$\pm$     2.184 &      2.540 ~~~$\pm$     1.974 &     12.054 ~~~$\pm$     2.139 &      3.312 ~~~$\pm$     1.529 &     93.817 ~~~$\pm$     2.784 &     41.977 ~~~$\pm$     1.975 &     17.319 ~~~$\pm$     2.121 &      8.776 ~~~$\pm$     1.779 \\
SN 2007un &     22.441 ~~~~$\pm$     5.418 &     14.932 ~~~$\pm$     1.354 &      5.384 ~~~$\pm$     1.388 &      7.264 ~~~$\pm$     1.419 &      0.209 ~~~$\pm$     0.945 &     53.130 ~~~$\pm$     1.428 &     20.894 ~~~$\pm$     1.227 &     12.678 ~~~$\pm$     1.212 &      5.082 ~~~$\pm$     2.591 \\
SN 2007ux &     70.246 ~~~~$\pm$     8.831 &     53.258 ~~~$\pm$     3.102 &     41.210 ~~~$\pm$     3.277 &    118.364 ~~~$\pm$     4.115 &      5.519 ~~~$\pm$     3.124 &    208.772 ~~~$\pm$     4.963 &    123.717 ~~~$\pm$     4.223 &     36.996 ~~~$\pm$     3.589 &     31.942 ~~~$\pm$     3.570 \\
SN 2007uy &      0.000 ~~~~$\pm$    -1.208 &     68.043 ~~~$\pm$     2.175 &      9.533 ~~~$\pm$     1.965 &     25.832 ~~~$\pm$     1.994 &     15.257 ~~~$\pm$     1.750 &    412.180 ~~~$\pm$     3.922 &    158.564 ~~~$\pm$     2.532 &     89.367 ~~~$\pm$     2.219 &     63.373 ~~~$\pm$     2.061 \\
SN 2008B &      0.000 ~~~~$\pm$    -1.581 &    104.420 ~~~$\pm$     3.308 &      8.672 ~~~$\pm$     2.873 &     18.974 ~~~$\pm$     2.917 &      5.717 ~~~$\pm$     2.256 &    450.127 ~~~$\pm$     4.966 &    156.618 ~~~$\pm$     3.261 &     55.839 ~~~$\pm$     2.637 &     38.371 ~~~$\pm$     2.540 \\
SN 2008I &     97.317 ~~~~$\pm$    15.143 &     53.276 ~~~$\pm$     4.764 &     19.328 ~~~$\pm$     5.309 &     70.085 ~~~$\pm$     5.609 &     27.562 ~~~$\pm$     6.050 &    221.362 ~~~$\pm$     7.620 &    203.438 ~~~$\pm$     7.973 &     43.267 ~~~$\pm$     6.501 &     30.124 ~~~$\pm$     6.437 \\
SN 2008N &      0.000 ~~~~$\pm$    -1.596 &    838.216 ~~~$\pm$    10.591 &     51.546 ~~~$\pm$     4.477 &    139.512 ~~~$\pm$     5.241 &     57.729 ~~~$\pm$     4.202 &   3833.653 ~~~$\pm$    29.577 &   1308.567 ~~~$\pm$    12.073 &    536.792 ~~~$\pm$     8.426 &    391.640 ~~~$\pm$     7.096 \\
SN 2008X &      0.000 ~~~~$\pm$    -1.557 &     35.847 ~~~$\pm$     2.625 &      9.090 ~~~$\pm$     2.381 &     25.491 ~~~$\pm$     2.464 &      4.696 ~~~$\pm$     1.605 &    115.341 ~~~$\pm$     2.559 &     26.298 ~~~$\pm$     1.716 &     37.464 ~~~$\pm$     1.968 &     22.943 ~~~$\pm$     1.752 \\
SN 2008Y &     15.392 ~~~~$\pm$     7.286 &      8.495 ~~~$\pm$     1.713 &      8.495 ~~~$\pm$     2.288 &      9.427 ~~~$\pm$     2.209 &      2.075 ~~~$\pm$     1.869 &     26.017 ~~~$\pm$     2.000 &     24.080 ~~~$\pm$     2.425 &      4.866 ~~~$\pm$     2.080 &      5.472 ~~~$\pm$     2.065 \\
SN 2008Z &      0.000 ~~~~$\pm$    -1.578 &     11.166 ~~~$\pm$     1.555 &      1.397 ~~~$\pm$     1.483 &      6.216 ~~~$\pm$     1.539 &      1.891 ~~~$\pm$     1.204 &     57.278 ~~~$\pm$     1.734 &     13.273 ~~~$\pm$     1.225 &     16.902 ~~~$\pm$     1.401 &      6.323 ~~~$\pm$     1.694 \\
SN 2008aa &      0.000 ~~~~$\pm$    -1.600 &    118.750 ~~~$\pm$     2.924 &     94.576 ~~~$\pm$     2.736 &    279.564 ~~~$\pm$     3.961 &      8.478 ~~~$\pm$     1.489 &    292.655 ~~~$\pm$     3.304 &     18.918 ~~~$\pm$     1.318 &     37.918 ~~~$\pm$     1.475 &     24.787 ~~~$\pm$     1.326 \\
SN 2008ac &     95.058 ~~~~$\pm$     8.530 &     24.355 ~~~$\pm$     1.992 &     10.177 ~~~$\pm$     1.816 &     33.523 ~~~$\pm$     2.156 &      3.050 ~~~$\pm$     1.339 &     94.689 ~~~$\pm$     2.365 &     15.588 ~~~$\pm$     1.385 &     23.559 ~~~$\pm$     1.539 &     16.515 ~~~$\pm$     1.426 \\
SN 2008ad &    181.855 ~~~~$\pm$     7.898 &    201.885 ~~~$\pm$     2.981 &     22.124 ~~~$\pm$     2.157 &     52.762 ~~~$\pm$     2.376 &     23.735 ~~~$\pm$     1.835 &   1036.750 ~~~$\pm$     6.985 &    430.944 ~~~$\pm$     3.715 &    173.854 ~~~$\pm$     2.746 &    136.588 ~~~$\pm$     2.534 \\
SN 2008ae &     92.526 ~~~~$\pm$    10.541 &    157.503 ~~~$\pm$     4.123 &     19.976 ~~~$\pm$     3.335 &     58.373 ~~~$\pm$     3.656 &     12.246 ~~~$\pm$     3.245 &    655.201 ~~~$\pm$     8.048 &    232.511 ~~~$\pm$     4.935 &     76.419 ~~~$\pm$     3.947 &     53.375 ~~~$\pm$     3.728 \\
SN 2008ah &    193.287 ~~~~$\pm$    23.011 &     51.662 ~~~$\pm$     5.235 &     24.099 ~~~$\pm$     5.140 &     65.567 ~~~$\pm$     5.431 &     39.940 ~~~$\pm$     5.045 &    245.629 ~~~$\pm$     7.511 &    280.250 ~~~$\pm$     7.092 &    109.777 ~~~$\pm$     5.926 &     78.685 ~~~$\pm$     5.730 \\
SN 2008aj &     70.915 ~~~~$\pm$    11.409 &     88.782 ~~~$\pm$     4.266 &      4.782 ~~~$\pm$     2.771 &     14.923 ~~~$\pm$     2.800 &      5.401 ~~~$\pm$     2.331 &    352.134 ~~~$\pm$     5.106 &    115.901 ~~~$\pm$     3.319 &     58.972 ~~~$\pm$     3.014 &     42.125 ~~~$\pm$     2.850 \\
SN 2008ar &     55.324 ~~~~$\pm$    12.198 &    155.126 ~~~$\pm$     4.223 &     28.309 ~~~$\pm$     3.477 &     73.116 ~~~$\pm$     3.853 &     20.576 ~~~$\pm$     3.273 &    734.971 ~~~$\pm$     8.463 &    336.084 ~~~$\pm$     5.344 &     97.736 ~~~$\pm$     4.069 &     78.959 ~~~$\pm$     3.892 \\
SN 2008ay &     47.928 ~~~~$\pm$    13.400 &     16.571 ~~~$\pm$     3.597 &     11.938 ~~~$\pm$     4.041 &     35.164 ~~~$\pm$     4.161 &      2.632 ~~~$\pm$     3.986 &     52.166 ~~~$\pm$     4.631 &     77.437 ~~~$\pm$     4.990 &     26.060 ~~~$\pm$     4.688 &     15.214 ~~~$\pm$     4.356 \\
SN 2008bj &      0.000 ~~~~$\pm$    -1.603 &     45.590 ~~~$\pm$     2.532 &     23.102 ~~~$\pm$     2.326 &     72.054 ~~~$\pm$     2.937 &      5.504 ~~~$\pm$     1.547 &    132.579 ~~~$\pm$     2.684 &     16.595 ~~~$\pm$     1.505 &     29.786 ~~~$\pm$     1.843 &     19.813 ~~~$\pm$     1.627 \\
SN 2008bl &      0.000 ~~~~$\pm$    -1.695 &     67.101 ~~~$\pm$     2.600 &      6.245 ~~~$\pm$     2.209 &     11.389 ~~~$\pm$     2.213 &      5.906 ~~~$\pm$     1.705 &    212.222 ~~~$\pm$     3.207 &     77.129 ~~~$\pm$     2.213 &     40.287 ~~~$\pm$     1.908 &     28.796 ~~~$\pm$     2.219 \\
SN 2008bm &    337.829 ~~~~$\pm$    13.216 &    137.485 ~~~$\pm$     3.071 &     22.038 ~~~$\pm$     2.180 &     54.041 ~~~$\pm$     2.460 &     11.725 ~~~$\pm$     1.822 &    469.045 ~~~$\pm$     5.177 &    148.726 ~~~$\pm$     2.625 &     97.232 ~~~$\pm$     2.549 &     72.083 ~~~$\pm$     2.451 \\
SN 2008bn &      2.465 ~~~~$\pm$    11.712 &      0.120 ~~~$\pm$     2.069 &      1.731 ~~~$\pm$     2.173 &      7.281 ~~~$\pm$     2.245 &      2.820 ~~~$\pm$     1.872 &      9.190 ~~~$\pm$     1.672 &      4.443 ~~~$\pm$     1.744 &      2.394 ~~~$\pm$     2.063 &      1.684 ~~~$\pm$     2.010 \\
SN 2008bs &    328.028 ~~~~$\pm$    14.615 &    266.554 ~~~$\pm$     4.273 &     27.423 ~~~$\pm$     2.183 &     79.647 ~~~$\pm$     2.814 &     21.552 ~~~$\pm$     1.772 &   1129.845 ~~~$\pm$     9.326 &    345.189 ~~~$\pm$     3.887 &    180.268 ~~~$\pm$     3.238 &    120.172 ~~~$\pm$     2.770 \\
SN 2008bv &    444.805 ~~~~$\pm$    19.320 &    268.274 ~~~$\pm$     5.158 &     67.183 ~~~$\pm$     4.256 &    204.588 ~~~$\pm$     5.351 &     96.419 ~~~$\pm$     4.238 &   1704.066 ~~~$\pm$    13.924 &    964.162 ~~~$\pm$     8.767 &    397.245 ~~~$\pm$     6.578 &    277.790 ~~~$\pm$     5.816 \\
SN 2008bx &      0.000 ~~~~$\pm$    -1.570 &   1200.671 ~~~$\pm$    12.598 &   1290.196 ~~~$\pm$    13.619 &   3945.278 ~~~$\pm$    31.355 &     35.817 ~~~$\pm$     2.037 &   4361.225 ~~~$\pm$    37.518 &    497.000 ~~~$\pm$     4.803 &    321.242 ~~~$\pm$     4.648 &    248.714 ~~~$\pm$     3.745 \\
SN 2008bz &     36.933 ~~~~$\pm$    10.172 &     21.896 ~~~$\pm$     2.786 &      4.233 ~~~$\pm$     2.756 &     15.241 ~~~$\pm$     2.834 &     10.823 ~~~$\pm$     2.260 &    115.171 ~~~$\pm$     3.591 &     85.618 ~~~$\pm$     3.301 &     19.076 ~~~$\pm$     2.532 &     16.217 ~~~$\pm$     2.435 \\
SN 2008cg &     75.066 ~~~~$\pm$     8.331 &     45.187 ~~~$\pm$     1.933 &      6.709 ~~~$\pm$     1.655 &     25.246 ~~~$\pm$     1.782 &      7.800 ~~~$\pm$     1.393 &    223.845 ~~~$\pm$     2.908 &     62.500 ~~~$\pm$     1.647 &     54.718 ~~~$\pm$     1.747 &     35.356 ~~~$\pm$     1.690 \\
SN 2008cw &    312.913 ~~~~$\pm$    14.149 &     96.193 ~~~$\pm$     2.768 &     60.850 ~~~$\pm$     2.544 &    180.346 ~~~$\pm$     3.710 &     12.795 ~~~$\pm$     1.633 &    297.282 ~~~$\pm$     3.825 &     32.391 ~~~$\pm$     1.504 &     52.963 ~~~$\pm$     1.859 &     37.543 ~~~$\pm$     1.992 \\
SN 2008cz &    152.397 ~~~~$\pm$     8.070 &     51.507 ~~~$\pm$     1.886 &     11.805 ~~~$\pm$     1.572 &     41.111 ~~~$\pm$     1.934 &      4.825 ~~~$\pm$     1.217 &    166.147 ~~~$\pm$     2.530 &     37.975 ~~~$\pm$     1.384 &     38.064 ~~~$\pm$     1.738 &     25.600 ~~~$\pm$     1.461 \\
SN 2008di &     35.304 ~~~~$\pm$     6.119 &      7.993 ~~~$\pm$     1.447 &      1.931 ~~~$\pm$     1.339 &      6.490 ~~~$\pm$     1.426 &      1.503 ~~~$\pm$     1.107 &     24.514 ~~~$\pm$     1.346 &      2.055 ~~~$\pm$     1.033 &    -12.020 ~~~$\pm$    13.543 &      4.158 ~~~$\pm$     1.027 \\
SN 2008do &    121.724 ~~~~$\pm$    16.421 &    124.974 ~~~$\pm$     5.251 &     16.711 ~~~$\pm$     5.136 &     55.377 ~~~$\pm$     5.252 &     20.742 ~~~$\pm$     6.166 &    740.951 ~~~$\pm$    11.174 &    337.498 ~~~$\pm$     8.951 &     81.451 ~~~$\pm$     7.030 &     51.383 ~~~$\pm$     6.887 \\
SN 2008dt &    379.325 ~~~~$\pm$    30.994 &     96.350 ~~~$\pm$     9.375 &     26.919 ~~~$\pm$     9.336 &    159.258 ~~~$\pm$     9.663 &     53.711 ~~~$\pm$    11.320 &    295.296 ~~~$\pm$    14.975 &    364.846 ~~~$\pm$    13.857 &    196.381 ~~~$\pm$    12.995 &    180.648 ~~~$\pm$    13.000 \\
SN 2008dw &      0.000 ~~~~$\pm$    -1.446 &    103.785 ~~~$\pm$     3.406 &     69.767 ~~~$\pm$     3.241 &    203.880 ~~~$\pm$     4.521 &     14.025 ~~~$\pm$     1.924 &    342.368 ~~~$\pm$     4.516 &     44.942 ~~~$\pm$     2.025 &     74.443 ~~~$\pm$     2.430 &     47.387 ~~~$\pm$     2.123 \\
SN 2008dz &     76.398 ~~~~$\pm$    19.559 &     54.753 ~~~$\pm$     5.591 &     21.755 ~~~$\pm$     6.520 &     39.513 ~~~$\pm$     6.565 &      9.522 ~~~$\pm$     6.898 &    243.143 ~~~$\pm$     8.917 &    163.927 ~~~$\pm$     9.055 &     37.160 ~~~$\pm$     7.513 &     20.008 ~~~$\pm$     7.498 \\
SN 2008ek &     66.826 ~~~~$\pm$    46.494 &     52.714 ~~~$\pm$    11.279 &      1.856 ~~~$\pm$     7.859 &     37.089 ~~~$\pm$     7.717 &     10.898 ~~~$\pm$     8.054 &    168.891 ~~~$\pm$    15.070 &    103.776 ~~~$\pm$    11.686 &     12.132 ~~~$\pm$     8.775 &     16.823 ~~~$\pm$     8.729 \\
SN 2008eq &    173.115 ~~~~$\pm$    16.447 &    219.256 ~~~$\pm$     5.221 &     32.611 ~~~$\pm$     4.455 &     75.520 ~~~$\pm$     4.687 &     39.962 ~~~$\pm$     3.702 &   1313.525 ~~~$\pm$    12.141 &    614.240 ~~~$\pm$     7.278 &    201.541 ~~~$\pm$     5.100 &    164.419 ~~~$\pm$     4.881 \\
SN 2008ew &      0.000 ~~~~$\pm$    -1.563 &     49.845 ~~~$\pm$     3.909 &      7.148 ~~~$\pm$     3.514 &     14.886 ~~~$\pm$     3.428 &      7.595 ~~~$\pm$     2.970 &    183.444 ~~~$\pm$     4.318 &    107.505 ~~~$\pm$     3.913 &     34.314 ~~~$\pm$     3.184 &     29.799 ~~~$\pm$     3.750 \\
SN 2008fe &    138.051 ~~~~$\pm$    15.839 &     28.600 ~~~$\pm$     4.446 &     38.339 ~~~$\pm$     4.973 &    101.306 ~~~$\pm$     5.634 &     10.840 ~~~$\pm$     4.864 &    100.998 ~~~$\pm$     6.014 &    118.496 ~~~$\pm$     5.927 &     44.193 ~~~$\pm$     5.392 &     29.559 ~~~$\pm$     5.307 \\
SN 2008fo &    285.190 ~~~~$\pm$    13.980 &    129.005 ~~~$\pm$     3.104 &     23.896 ~~~$\pm$     2.925 &     80.221 ~~~$\pm$     2.924 &     14.889 ~~~$\pm$     1.865 &    491.999 ~~~$\pm$     5.339 &    127.858 ~~~$\pm$     2.615 &    108.235 ~~~$\pm$     2.779 &     70.641 ~~~$\pm$     2.356 \\
SN 2008fs &     47.067 ~~~~$\pm$    11.862 &     12.082 ~~~$\pm$     2.547 &      4.857 ~~~$\pm$     3.112 &     22.299 ~~~$\pm$     3.306 &      9.244 ~~~$\pm$     3.181 &     40.770 ~~~$\pm$     3.250 &     32.860 ~~~$\pm$     3.564 &     17.725 ~~~$\pm$     3.418 &      5.759 ~~~$\pm$     3.279 \\
SN 2008gd &     50.209 ~~~~$\pm$     8.719 &     20.950 ~~~$\pm$     2.064 &      6.487 ~~~$\pm$     1.980 &     10.223 ~~~$\pm$     2.057 &      1.977 ~~~$\pm$     1.291 &     79.719 ~~~$\pm$     2.502 &     22.369 ~~~$\pm$     1.696 &     18.811 ~~~$\pm$     1.652 &     11.483 ~~~$\pm$     1.475 \\
SN 2008hn &      0.000 ~~~~$\pm$    -1.567 &     80.776 ~~~$\pm$     2.482 &      5.335 ~~~$\pm$     1.865 &     16.578 ~~~$\pm$     1.921 &      8.355 ~~~$\pm$     1.671 &    306.840 ~~~$\pm$     3.896 &    117.771 ~~~$\pm$     2.492 &     58.070 ~~~$\pm$     2.051 &     41.099 ~~~$\pm$     1.882 \\
SN 2008hx &      0.000 ~~~~$\pm$    -1.790 &    724.622 ~~~$\pm$     7.706 &     52.400 ~~~$\pm$     3.683 &    161.710 ~~~$\pm$     4.432 &     70.231 ~~~$\pm$     3.443 &   3877.374 ~~~$\pm$    27.437 &   1269.070 ~~~$\pm$     9.847 &    556.492 ~~~$\pm$     7.557 &    397.862 ~~~$\pm$     5.971 \\
SN 2008iq &     26.534 ~~~~$\pm$    16.583 &     29.662 ~~~$\pm$     5.981 &      3.224 ~~~$\pm$     4.499 &      4.094 ~~~$\pm$     4.805 &      7.339 ~~~$\pm$     3.394 &    135.321 ~~~$\pm$     5.518 &     49.452 ~~~$\pm$     4.164 &     16.713 ~~~$\pm$     3.957 &     10.819 ~~~$\pm$     3.447 \\
SN 2008iz &      0.000 ~~~~$\pm$    -1.517 &   2252.112 ~~~$\pm$    25.340 &    275.830 ~~~$\pm$    12.195 &    780.185 ~~~$\pm$    16.539 &    342.242 ~~~$\pm$    18.427 &  33024.258 ~~~$\pm$   468.154 &  17620.342 ~~~$\pm$   109.321 &   3412.941 ~~~$\pm$    46.861 &   3716.283 ~~~$\pm$    47.378 \\
SN 2009E &      0.000 ~~~~$\pm$    -1.557 &     35.847 ~~~$\pm$     2.625 &      9.090 ~~~$\pm$     2.381 &     25.491 ~~~$\pm$     2.464 &      4.696 ~~~$\pm$     1.605 &    115.341 ~~~$\pm$     2.559 &     26.298 ~~~$\pm$     1.716 &     37.464 ~~~$\pm$     1.968 &     22.943 ~~~$\pm$     1.752 \\
SN 2009W &      0.000 ~~~~$\pm$    -1.542 &      9.178 ~~~$\pm$     1.713 &      2.246 ~~~$\pm$     1.490 &      5.167 ~~~$\pm$     1.766 &     -1.325 ~~~$\pm$     1.099 &     18.588 ~~~$\pm$     1.290 &      2.195 ~~~$\pm$     0.936 &      7.121 ~~~$\pm$     1.784 &      5.456 ~~~$\pm$     1.175 \\
SN 2009ae &    120.247 ~~~~$\pm$    17.068 &     75.132 ~~~$\pm$     4.283 &     84.972 ~~~$\pm$     4.939 &    217.271 ~~~$\pm$     6.186 &     16.985 ~~~$\pm$     4.454 &    307.204 ~~~$\pm$     6.890 &    196.103 ~~~$\pm$     5.936 &     56.272 ~~~$\pm$     5.148 &     38.379 ~~~$\pm$     4.858 \\
SN 2009ai &     48.042 ~~~~$\pm$    18.357 &     28.525 ~~~$\pm$     4.623 &      1.879 ~~~$\pm$     4.535 &     27.703 ~~~$\pm$     4.549 &      5.101 ~~~$\pm$     4.965 &    117.361 ~~~$\pm$     6.957 &     86.729 ~~~$\pm$     6.086 &     36.455 ~~~$\pm$     5.432 &     22.424 ~~~$\pm$     5.358 \\
SN 2009am &      0.000 ~~~~$\pm$    -1.352 &     27.433 ~~~$\pm$     1.438 &      3.594 ~~~$\pm$     1.296 &      6.323 ~~~$\pm$     1.311 &      3.724 ~~~$\pm$     1.205 &    137.383 ~~~$\pm$     2.102 &     58.510 ~~~$\pm$     1.640 &     25.899 ~~~$\pm$     1.366 &     16.322 ~~~$\pm$     1.284 \\
SN 2009an &      0.000 ~~~~$\pm$    -1.546 &    441.886 ~~~$\pm$    10.277 &     61.905 ~~~$\pm$     9.277 &    131.318 ~~~$\pm$     9.802 &    123.095 ~~~$\pm$    13.667 &   3772.186 ~~~$\pm$    37.657 &   2204.647 ~~~$\pm$    27.072 &    531.826 ~~~$\pm$    18.093 &    460.057 ~~~$\pm$    17.975 \\
SN 2009ao &      0.000 ~~~~$\pm$    -1.557 &    107.266 ~~~$\pm$     3.629 &     23.166 ~~~$\pm$     3.825 &     34.575 ~~~$\pm$     3.913 &     12.444 ~~~$\pm$     4.492 &    569.126 ~~~$\pm$     7.623 &    244.731 ~~~$\pm$     6.437 &     74.140 ~~~$\pm$     5.147 &     50.336 ~~~$\pm$     5.095 \\
SN 2009at &      0.000 ~~~~$\pm$    -1.562 &     37.325 ~~~$\pm$     2.512 &      5.558 ~~~$\pm$     2.621 &     15.812 ~~~$\pm$     2.644 &      6.841 ~~~$\pm$     2.899 &    194.012 ~~~$\pm$     4.234 &     76.645 ~~~$\pm$     3.548 &     45.464 ~~~$\pm$     3.264 &     32.660 ~~~$\pm$     3.203 \\
SN 2009av &     58.171 ~~~~$\pm$     8.239 &     27.729 ~~~$\pm$     2.136 &      3.238 ~~~$\pm$     1.799 &     16.269 ~~~$\pm$     1.998 &      2.735 ~~~$\pm$     1.303 &     88.593 ~~~$\pm$     2.535 &     29.216 ~~~$\pm$     1.924 &     21.564 ~~~$\pm$     1.653 &     16.620 ~~~$\pm$     1.552 \\
SN 2009be &      9.758 ~~~~$\pm$     4.586 &      3.589 ~~~$\pm$     2.223 &     -2.150 ~~~$\pm$     2.052 &      4.167 ~~~$\pm$     2.493 &      3.769 ~~~$\pm$     1.807 &     10.432 ~~~$\pm$     2.397 &      3.944 ~~~$\pm$     1.857 &      2.594 ~~~$\pm$     1.865 &     -1.461 ~~~$\pm$     1.980 \\
SN 2009bh &     28.839 ~~~~$\pm$     7.285 &     40.539 ~~~$\pm$     2.545 &      2.806 ~~~$\pm$     2.364 &      5.617 ~~~$\pm$     2.556 &      8.149 ~~~$\pm$     2.358 &    181.985 ~~~$\pm$     3.420 &     70.920 ~~~$\pm$     2.754 &     21.088 ~~~$\pm$     2.466 &      7.367 ~~~$\pm$     2.599 \\
SN 2009bk &    193.125 ~~~~$\pm$    10.416 &     62.321 ~~~$\pm$     2.218 &     10.276 ~~~$\pm$     1.894 &     40.958 ~~~$\pm$     2.272 &      9.219 ~~~$\pm$     1.663 &    195.165 ~~~$\pm$     2.889 &     49.244 ~~~$\pm$     1.890 &     55.685 ~~~$\pm$     2.176 &     38.568 ~~~$\pm$     1.808 \\
SN 2009bl &    152.021 ~~~~$\pm$    13.222 &     50.075 ~~~$\pm$     2.712 &      9.872 ~~~$\pm$     2.556 &     30.519 ~~~$\pm$     2.860 &      9.797 ~~~$\pm$     2.253 &    171.463 ~~~$\pm$     3.655 &     50.692 ~~~$\pm$     2.296 &     46.439 ~~~$\pm$     2.437 &     36.862 ~~~$\pm$     2.374 \\
SN 2009bs &    305.222 ~~~~$\pm$    54.963 &    165.613 ~~~$\pm$    18.566 &     36.389 ~~~$\pm$    14.882 &    165.572 ~~~$\pm$    15.007 &     46.361 ~~~$\pm$    17.696 &    306.061 ~~~$\pm$    27.872 &    301.974 ~~~$\pm$    22.516 &    108.537 ~~~$\pm$    19.112 &     54.043 ~~~$\pm$    18.864 \\
SN 2009bv &      2.734 ~~~~$\pm$     8.495 &     11.462 ~~~$\pm$     1.774 &      1.514 ~~~$\pm$     2.040 &      7.867 ~~~$\pm$     2.112 &      1.148 ~~~$\pm$     1.971 &     40.552 ~~~$\pm$     2.102 &     23.204 ~~~$\pm$     2.568 &      2.896 ~~~$\pm$     1.838 &      5.492 ~~~$\pm$     2.086 \\
SN 2009bz &      0.000 ~~~~$\pm$    -1.577 &    106.462 ~~~$\pm$     2.778 &     57.181 ~~~$\pm$     2.472 &    173.441 ~~~$\pm$     3.603 &     13.498 ~~~$\pm$     1.575 &    315.172 ~~~$\pm$     3.816 &     53.127 ~~~$\pm$     1.790 &     70.067 ~~~$\pm$     1.989 &     47.328 ~~~$\pm$     1.806 \\
SN 2009ce &      1.283 ~~~~$\pm$     8.482 &      3.869 ~~~$\pm$     5.180 &      1.805 ~~~$\pm$     2.692 &      4.752 ~~~$\pm$     2.745 &     -2.405 ~~~$\pm$     2.292 &      3.356 ~~~$\pm$     4.739 &      5.161 ~~~$\pm$     2.505 &      3.775 ~~~$\pm$     2.506 &     -1.209 ~~~$\pm$     2.839 \\
SN 2009cj &     68.171 ~~~~$\pm$    16.035 &     21.945 ~~~$\pm$     3.406 &      6.923 ~~~$\pm$     3.589 &     21.429 ~~~$\pm$     3.699 &     16.250 ~~~$\pm$     3.115 &     95.623 ~~~$\pm$     4.017 &     82.015 ~~~$\pm$     3.768 &     34.613 ~~~$\pm$     3.898 &     34.184 ~~~$\pm$     5.246 \\
SN 2009co &      8.569 ~~~~$\pm$     5.397 &     -0.488 ~~~$\pm$     1.841 &      0.024 ~~~$\pm$     2.822 &      6.215 ~~~$\pm$     2.898 &     -0.783 ~~~$\pm$     2.598 &      2.433 ~~~$\pm$     2.291 &      2.651 ~~~$\pm$     2.244 &      5.376 ~~~$\pm$     2.533 &      3.467 ~~~$\pm$     2.318 \\
SN 2009ct &     50.149 ~~~~$\pm$     9.024 &     40.653 ~~~$\pm$     2.760 &      8.941 ~~~$\pm$     2.889 &      7.168 ~~~$\pm$     2.786 &      3.775 ~~~$\pm$     2.448 &    182.419 ~~~$\pm$     4.074 &     87.458 ~~~$\pm$     3.452 &     31.716 ~~~$\pm$     2.883 &     21.992 ~~~$\pm$     2.790 \\
SN 2009cz &  &    538.125 ~~~$\pm$    17.417 &     85.058 ~~~$\pm$    19.351 &    264.869 ~~~$\pm$    19.624 &    147.293 ~~~$\pm$    23.059 &   3547.048 ~~~$\pm$    43.282 &   2276.760 ~~~$\pm$    36.560 &    464.440 ~~~$\pm$    26.351 &    363.028 ~~~$\pm$    26.352 \\
SN 2009dc &  &     68.094 ~~~$\pm$    15.266 &     35.567 ~~~$\pm$    11.323 &    136.299 ~~~$\pm$    12.023 &     60.790 ~~~$\pm$    14.210 &    447.875 ~~~$\pm$    25.356 &    122.274 ~~~$\pm$    17.549 &    158.202 ~~~$\pm$    16.523 &    101.322 ~~~$\pm$    16.280 \\
SN 2009dd &      0.000 ~~~~$\pm$    -1.245 &    710.078 ~~~$\pm$     6.593 &     57.823 ~~~$\pm$     2.426 &    178.598 ~~~$\pm$     3.256 &     25.323 ~~~$\pm$     1.657 &   3027.790 ~~~$\pm$    17.102 &    804.296 ~~~$\pm$     5.275 &    380.913 ~~~$\pm$     3.956 &    268.292 ~~~$\pm$     3.236 \\
SN 2009di &     88.917 ~~~~$\pm$    10.065 &     68.513 ~~~$\pm$     3.358 &     38.676 ~~~$\pm$     3.378 &     95.738 ~~~$\pm$     4.005 &     15.778 ~~~$\pm$     2.575 &    404.613 ~~~$\pm$     6.012 &    245.207 ~~~$\pm$     4.770 &     72.095 ~~~$\pm$     3.229 &     58.293 ~~~$\pm$     3.180 \\
SN 2009dm &    375.575 ~~~~$\pm$    15.852 &    127.641 ~~~$\pm$     3.190 &    103.108 ~~~$\pm$     2.990 &    304.742 ~~~$\pm$     4.723 &     17.271 ~~~$\pm$     1.571 &    456.473 ~~~$\pm$     4.738 &     53.911 ~~~$\pm$     1.700 &     75.887 ~~~$\pm$     2.182 &     47.979 ~~~$\pm$     1.907 \\
SN 2009dn &    139.926 ~~~~$\pm$    12.101 &    194.197 ~~~$\pm$     4.369 &     17.415 ~~~$\pm$     3.268 &     38.599 ~~~$\pm$     3.307 &      6.831 ~~~$\pm$     2.694 &    750.092 ~~~$\pm$     7.942 &    264.457 ~~~$\pm$     4.501 &    110.531 ~~~$\pm$     3.680 &     79.922 ~~~$\pm$     3.375 \\
SN 2009eg &     60.408 ~~~~$\pm$    12.314 &      3.449 ~~~$\pm$     3.987 &     14.759 ~~~$\pm$     4.707 &     38.645 ~~~$\pm$     4.863 &      6.425 ~~~$\pm$     4.857 &     48.826 ~~~$\pm$     5.881 &     87.230 ~~~$\pm$     5.949 &     25.448 ~~~$\pm$     5.163 &     18.069 ~~~$\pm$     5.192 \\
SN 2009en &     68.186 ~~~~$\pm$    24.580 &     20.826 ~~~$\pm$     5.745 &      0.062 ~~~$\pm$     6.077 &     42.650 ~~~$\pm$     6.318 &      0.515 ~~~$\pm$     6.664 &     57.259 ~~~$\pm$     8.582 &     65.497 ~~~$\pm$     7.979 &     35.147 ~~~$\pm$     7.751 &     16.033 ~~~$\pm$     7.323 \\
SN 2009eo &     67.300 ~~~~$\pm$    14.573 &     77.825 ~~~$\pm$     3.950 &     12.864 ~~~$\pm$     3.900 &     35.255 ~~~$\pm$     3.971 &      5.442 ~~~$\pm$     3.612 &    324.928 ~~~$\pm$     5.093 &    195.461 ~~~$\pm$     5.203 &     57.917 ~~~$\pm$     3.933 &     45.706 ~~~$\pm$     3.717 \\
SN 2009er &     43.377 ~~~~$\pm$    10.912 &      9.469 ~~~$\pm$     1.559 &      1.201 ~~~$\pm$     1.584 &      7.670 ~~~$\pm$     1.636 &      3.653 ~~~$\pm$     1.172 &     26.477 ~~~$\pm$     1.321 &      6.268 ~~~$\pm$     1.047 &      9.172 ~~~$\pm$     1.381 &      7.349 ~~~$\pm$     1.245 \\
SN 2009et &    205.673 ~~~~$\pm$    14.321 &    187.596 ~~~$\pm$     4.007 &     21.517 ~~~$\pm$     2.784 &     51.776 ~~~$\pm$     3.164 &     33.250 ~~~$\pm$     3.029 &   1229.253 ~~~$\pm$    11.331 &    474.397 ~~~$\pm$     5.960 &    177.878 ~~~$\pm$     4.467 &    128.974 ~~~$\pm$     4.189 \\
SN 2009eu &     30.637 ~~~~$\pm$    26.709 &     69.848 ~~~$\pm$     6.661 &     15.185 ~~~$\pm$     6.989 &     21.378 ~~~$\pm$     6.726 &      6.963 ~~~$\pm$     7.420 &    231.643 ~~~$\pm$     9.728 &    168.453 ~~~$\pm$     9.673 &     38.785 ~~~$\pm$     8.202 &     22.386 ~~~$\pm$     8.141 \\
SN 2009fb &     80.120 ~~~~$\pm$    15.978 &     83.286 ~~~$\pm$     4.686 &      6.817 ~~~$\pm$     4.685 &     25.364 ~~~$\pm$     4.725 &      6.244 ~~~$\pm$     4.105 &    405.244 ~~~$\pm$     7.210 &    157.013 ~~~$\pm$     5.642 &     41.102 ~~~$\pm$     5.182 &     31.179 ~~~$\pm$     4.950 \\
SN 2009fc &     52.866 ~~~~$\pm$     5.999 &     43.261 ~~~$\pm$     2.107 &      2.621 ~~~$\pm$     1.778 &     10.633 ~~~$\pm$     1.934 &      8.940 ~~~$\pm$     1.490 &    154.305 ~~~$\pm$     2.645 &     52.856 ~~~$\pm$     1.815 &     28.028 ~~~$\pm$     1.836 &     25.682 ~~~$\pm$     3.931 \\
SN 2009fi &      0.000 ~~~~$\pm$    -1.596 &     93.829 ~~~$\pm$     3.017 &     28.316 ~~~$\pm$     2.410 &     90.376 ~~~$\pm$     3.239 &     10.159 ~~~$\pm$     1.738 &    309.839 ~~~$\pm$     4.326 &     63.343 ~~~$\pm$     2.110 &     76.267 ~~~$\pm$     2.365 &     49.399 ~~~$\pm$     2.221 \\
SN 2009fv &    111.188 ~~~~$\pm$    31.487 &     57.198 ~~~$\pm$    14.567 &     16.281 ~~~$\pm$    16.333 &     79.443 ~~~$\pm$    15.468 &     37.170 ~~~$\pm$    20.144 &    144.993 ~~~$\pm$    22.650 &    279.838 ~~~$\pm$    24.261 &     75.055 ~~~$\pm$    21.692 &     19.142 ~~~$\pm$    21.508 \\
SN 2009fx &     47.267 ~~~~$\pm$    10.127 &      3.675 ~~~$\pm$     2.035 &      3.110 ~~~$\pm$     2.680 &     13.053 ~~~$\pm$     2.832 &      0.682 ~~~$\pm$     2.270 &     16.927 ~~~$\pm$     2.392 &     19.031 ~~~$\pm$     2.718 &      4.564 ~~~$\pm$     2.335 &      1.099 ~~~$\pm$     2.322 \\
SN 2009gl &      0.000 ~~~~$\pm$    -1.608 &    100.479 ~~~$\pm$     2.764 &     10.703 ~~~$\pm$     1.742 &     39.624 ~~~$\pm$     2.083 &     10.684 ~~~$\pm$     1.306 &    415.876 ~~~$\pm$     4.238 &    132.652 ~~~$\pm$     2.200 &     68.036 ~~~$\pm$     2.037 &     51.711 ~~~$\pm$     1.852 \\
SN 2009hn &      0.081 ~~~~$\pm$     3.468 &      4.275 ~~~$\pm$     2.152 &      0.052 ~~~$\pm$     1.430 &      3.017 ~~~$\pm$     1.427 &      1.206 ~~~$\pm$     2.017 &     -0.003 ~~~$\pm$     4.682 &      4.343 ~~~$\pm$     2.236 &      0.224 ~~~$\pm$     2.514 &      7.177 ~~~$\pm$     2.471 \\
SN 2009hq &      0.000 ~~~~$\pm$    -1.490 &    309.348 ~~~$\pm$     4.411 &    124.128 ~~~$\pm$     2.858 &    359.451 ~~~$\pm$     4.727 &     25.700 ~~~$\pm$     1.596 &   1099.416 ~~~$\pm$     8.877 &    241.148 ~~~$\pm$     2.874 &    168.268 ~~~$\pm$     2.595 &    119.829 ~~~$\pm$     2.170 \\
SN 2009ia &    138.762 ~~~~$\pm$    16.868 &    236.134 ~~~$\pm$     5.418 &     17.599 ~~~$\pm$     4.419 &     34.481 ~~~$\pm$     4.494 &     29.436 ~~~$\pm$     4.362 &   1193.594 ~~~$\pm$    11.546 &    376.372 ~~~$\pm$     6.614 &    150.431 ~~~$\pm$     5.548 &    104.810 ~~~$\pm$     5.241 \\
SN 2009jp &     70.750 ~~~~$\pm$    17.836 &     58.275 ~~~$\pm$     4.475 &      6.411 ~~~$\pm$     4.522 &     24.267 ~~~$\pm$     4.532 &     10.953 ~~~$\pm$     4.728 &    313.198 ~~~$\pm$     7.467 &    161.994 ~~~$\pm$     6.588 &     51.468 ~~~$\pm$     5.376 &     30.105 ~~~$\pm$     5.224 \\
SN 2009jv &      0.000 ~~~~$\pm$    -1.355 &    140.091 ~~~$\pm$     3.465 &     14.089 ~~~$\pm$     2.625 &     42.775 ~~~$\pm$     2.924 &     31.125 ~~~$\pm$     3.110 &    837.494 ~~~$\pm$     8.597 &    301.159 ~~~$\pm$     4.900 &    170.437 ~~~$\pm$     4.411 &    118.689 ~~~$\pm$     4.480 \\
SN 2009jw &      0.000 ~~~~$\pm$    -1.471 &    152.842 ~~~$\pm$     4.395 &     22.903 ~~~$\pm$     4.019 &     52.159 ~~~$\pm$     4.236 &     24.315 ~~~$\pm$     3.737 &    630.350 ~~~$\pm$     7.065 &    275.235 ~~~$\pm$     5.324 &    115.516 ~~~$\pm$     4.499 &     84.267 ~~~$\pm$     4.516 \\
SN 2009ko &      0.000 ~~~~$\pm$    -1.523 &     66.303 ~~~$\pm$     2.643 &     17.748 ~~~$\pm$     2.927 &     32.748 ~~~$\pm$     3.042 &     16.819 ~~~$\pm$     3.038 &    276.107 ~~~$\pm$     4.342 &    184.402 ~~~$\pm$     4.166 &     75.347 ~~~$\pm$     3.543 &     57.571 ~~~$\pm$     3.468 \\
SN 2009lo &    147.500 ~~~~$\pm$    20.801 &     39.892 ~~~$\pm$     5.884 &     11.415 ~~~$\pm$     5.643 &     47.267 ~~~$\pm$     5.708 &      5.329 ~~~$\pm$     6.390 &    107.792 ~~~$\pm$     8.546 &    156.861 ~~~$\pm$     8.205 &     57.038 ~~~$\pm$     7.250 &     30.457 ~~~$\pm$     7.105 \\
SN 2009lx &    209.431 ~~~~$\pm$    19.747 &    200.493 ~~~$\pm$     6.534 &     42.959 ~~~$\pm$     6.438 &     88.789 ~~~$\pm$     6.655 &     51.227 ~~~$\pm$     7.242 &    959.648 ~~~$\pm$    13.356 &    617.666 ~~~$\pm$    11.281 &    213.396 ~~~$\pm$     9.071 &    169.438 ~~~$\pm$     8.821 \\
SN 2009ly &     10.241 ~~~~$\pm$    45.570 &     16.547 ~~~$\pm$     5.969 &     -6.463 ~~~$\pm$     5.265 &     10.014 ~~~$\pm$     5.121 &      8.565 ~~~$\pm$     4.833 &     25.272 ~~~$\pm$    10.114 &     -9.771 ~~~$\pm$     8.334 &      5.942 ~~~$\pm$     5.567 &     -2.224 ~~~$\pm$     5.529 \\
SN 2009md &      0.000 ~~~~$\pm$    -1.442 &    226.486 ~~~$\pm$     5.061 &     21.626 ~~~$\pm$     4.262 &     61.011 ~~~$\pm$     4.060 &     17.290 ~~~$\pm$     3.596 &    853.728 ~~~$\pm$     9.922 &    286.576 ~~~$\pm$     5.649 &    160.201 ~~~$\pm$     4.891 &    110.179 ~~~$\pm$     4.541 \\
SN 2009mh &      0.000 ~~~~$\pm$    -1.464 &    479.422 ~~~$\pm$     7.856 &     43.622 ~~~$\pm$     5.066 &    136.312 ~~~$\pm$     5.864 &     57.541 ~~~$\pm$     5.307 &   2630.565 ~~~$\pm$    23.138 &    909.704 ~~~$\pm$    10.777 &    419.631 ~~~$\pm$     8.592 &    317.033 ~~~$\pm$     8.155 \\
SN 2009mo &     23.525 ~~~~$\pm$     5.980 &     14.116 ~~~$\pm$     1.615 &      4.531 ~~~$\pm$     1.612 &      8.030 ~~~$\pm$     1.638 &      4.190 ~~~$\pm$     1.229 &     56.432 ~~~$\pm$     1.765 &     15.975 ~~~$\pm$     1.380 &     15.392 ~~~$\pm$     1.500 &     11.130 ~~~$\pm$     1.407 \\
SN 2009ms &    128.490 ~~~~$\pm$    18.520 &     23.619 ~~~$\pm$     3.189 &     10.688 ~~~$\pm$     3.505 &     30.242 ~~~$\pm$     3.897 &     19.777 ~~~$\pm$     3.939 &     84.620 ~~~$\pm$     4.295 &     38.791 ~~~$\pm$     3.748 &     40.661 ~~~$\pm$     4.342 &     32.103 ~~~$\pm$     4.398 \\
SN 2009mx &    221.095 ~~~~$\pm$    23.560 &     95.982 ~~~$\pm$     6.120 &     42.743 ~~~$\pm$     5.674 &    123.266 ~~~$\pm$     5.861 &     52.357 ~~~$\pm$     7.479 &    295.938 ~~~$\pm$    10.747 &    270.706 ~~~$\pm$     9.458 &    149.856 ~~~$\pm$     8.773 &     97.371 ~~~$\pm$     8.561 \\
SN 2009my &      0.000 ~~~~$\pm$    -1.520 &    153.155 ~~~$\pm$     3.324 &     15.848 ~~~$\pm$     2.385 &     37.343 ~~~$\pm$     2.613 &     12.992 ~~~$\pm$     2.129 &    629.484 ~~~$\pm$     6.268 &    207.548 ~~~$\pm$     3.344 &    121.625 ~~~$\pm$     2.948 &     85.734 ~~~$\pm$     2.700 \\
SN 2009na &      0.000 ~~~~$\pm$    -1.458 &    451.427 ~~~$\pm$     6.594 &     34.578 ~~~$\pm$     3.691 &    102.390 ~~~$\pm$     4.260 &     37.659 ~~~$\pm$     3.382 &   2155.853 ~~~$\pm$    18.663 &    772.270 ~~~$\pm$     7.809 &    303.823 ~~~$\pm$     5.669 &    238.725 ~~~$\pm$     5.537 \\
SN 2009no &     50.353 ~~~~$\pm$     7.707 &     34.744 ~~~$\pm$     1.926 &      4.693 ~~~$\pm$     1.583 &     11.171 ~~~$\pm$     1.622 &      4.685 ~~~$\pm$     1.295 &    125.856 ~~~$\pm$     2.542 &     52.692 ~~~$\pm$     1.785 &     23.723 ~~~$\pm$     1.453 &     17.703 ~~~$\pm$     1.451 \\
SN 2009np &     37.468 ~~~~$\pm$    15.759 &     33.970 ~~~$\pm$     3.286 &      6.079 ~~~$\pm$     3.193 &     14.065 ~~~$\pm$     3.163 &      8.468 ~~~$\pm$     2.698 &    164.972 ~~~$\pm$     4.062 &     85.948 ~~~$\pm$     3.601 &     34.784 ~~~$\pm$     3.229 &     23.989 ~~~$\pm$     3.142 \\
SN 2009nv &      3.598 ~~~~$\pm$    10.703 &     -0.293 ~~~$\pm$     2.362 &      2.215 ~~~$\pm$     3.423 &     14.534 ~~~$\pm$     3.551 &      5.917 ~~~$\pm$     3.752 &     23.361 ~~~$\pm$    35.866 &      7.685 ~~~$\pm$     3.793 &      8.494 ~~~$\pm$     3.796 &      3.487 ~~~$\pm$     3.618 \\
SN 2010A &      0.000 ~~~~$\pm$    -1.492 &    210.442 ~~~$\pm$     3.713 &     18.661 ~~~$\pm$     2.132 &     72.009 ~~~$\pm$     4.124 &     15.061 ~~~$\pm$     1.647 &    800.980 ~~~$\pm$     7.109 &    276.081 ~~~$\pm$     3.278 &    127.417 ~~~$\pm$     2.593 &     76.798 ~~~$\pm$     2.521 \\
SN 2010B &      0.000 ~~~~$\pm$    -1.503 &     61.700 ~~~$\pm$     8.139 &     14.873 ~~~$\pm$     8.704 &     95.307 ~~~$\pm$     9.457 &      7.740 ~~~$\pm$    10.360 &    162.022 ~~~$\pm$    12.233 &    180.162 ~~~$\pm$    12.881 &     63.958 ~~~$\pm$    11.099 &     35.847 ~~~$\pm$    11.114 \\
SN 2010D &     58.206 ~~~~$\pm$     9.834 &     19.908 ~~~$\pm$     2.030 &      3.634 ~~~$\pm$     2.085 &     14.703 ~~~$\pm$     2.226 &     11.614 ~~~$\pm$     2.045 &     95.897 ~~~$\pm$     2.721 &     57.476 ~~~$\pm$     2.457 &     35.194 ~~~$\pm$     2.440 &     25.330 ~~~$\pm$     2.390 \\
SN 2010O &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &    663.554 ~~~$\pm$     9.744 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 2010V &      0.000 ~~~~$\pm$    -1.658 &    106.543 ~~~$\pm$     2.946 &     35.188 ~~~$\pm$     2.423 &    113.025 ~~~$\pm$     3.198 &     15.187 ~~~$\pm$     1.843 &    375.805 ~~~$\pm$     4.826 &     96.078 ~~~$\pm$     2.427 &     96.555 ~~~$\pm$     2.554 &     63.897 ~~~$\pm$     2.291 \\
SN 2010Y &      0.000 ~~~~$\pm$    -1.461 &    278.771 ~~~$\pm$     8.145 &     58.250 ~~~$\pm$     7.375 &    286.963 ~~~$\pm$     7.994 &    202.277 ~~~$\pm$     9.521 &    940.827 ~~~$\pm$    14.286 &    765.559 ~~~$\pm$    12.546 &    382.803 ~~~$\pm$    10.799 &    343.770 ~~~$\pm$    10.856 \\
SN 2010ad &    395.437 ~~~~$\pm$    38.056 &    114.486 ~~~$\pm$     8.412 &     45.973 ~~~$\pm$     7.696 &    154.977 ~~~$\pm$     8.205 &    124.712 ~~~$\pm$     8.836 &    336.427 ~~~$\pm$    12.316 &    367.820 ~~~$\pm$    11.129 &    160.484 ~~~$\pm$     9.480 &    151.015 ~~~$\pm$     9.477 \\
SN 2010ag &    110.419 ~~~~$\pm$    17.907 &     48.007 ~~~$\pm$     3.792 &      9.437 ~~~$\pm$     3.836 &     29.818 ~~~$\pm$     3.893 &     14.075 ~~~$\pm$     3.632 &    152.927 ~~~$\pm$     4.686 &    124.651 ~~~$\pm$     4.617 &     64.585 ~~~$\pm$     4.214 &     36.935 ~~~$\pm$     4.015 \\
SN 2010ak &     97.716 ~~~~$\pm$    15.704 &     73.568 ~~~$\pm$     4.030 &     -2.222 ~~~$\pm$     3.587 &     17.305 ~~~$\pm$     3.735 &      8.341 ~~~$\pm$     3.881 &    389.106 ~~~$\pm$     6.912 &    164.643 ~~~$\pm$     5.103 &     61.747 ~~~$\pm$     4.351 &     39.628 ~~~$\pm$     4.234 \\
SN 2010al &      0.000 ~~~~$\pm$    -1.516 &     87.862 ~~~$\pm$     4.682 &     17.888 ~~~$\pm$     4.782 &     51.273 ~~~$\pm$     5.112 &     16.129 ~~~$\pm$     6.060 &    353.605 ~~~$\pm$     7.872 &    145.672 ~~~$\pm$     6.780 &     80.355 ~~~$\pm$     6.365 &     49.610 ~~~$\pm$     5.978 \\
SN 2010an &    146.016 ~~~~$\pm$    30.907 &     90.537 ~~~$\pm$     9.109 &     25.848 ~~~$\pm$     8.926 &     78.020 ~~~$\pm$     8.776 &     41.630 ~~~$\pm$     9.904 &    329.830 ~~~$\pm$    14.381 &    375.820 ~~~$\pm$    13.664 &    123.747 ~~~$\pm$    11.143 &     61.529 ~~~$\pm$    10.799 \\
SN 2010ao &  &     19.285 ~~~$\pm$     0.402 &      2.859 ~~~$\pm$     0.315 &      9.068 ~~~$\pm$     0.366 &      3.926 ~~~$\pm$     0.280 &     84.038 ~~~$\pm$     0.759 &     47.591 ~~~$\pm$     0.509 &     17.126 ~~~$\pm$     0.418 &     12.238 ~~~$\pm$     0.386 \\
SN 2010au &     87.000 ~~~~$\pm$     8.953 &     47.578 ~~~$\pm$     2.597 &     11.948 ~~~$\pm$     2.505 &     20.509 ~~~$\pm$     2.634 &      6.118 ~~~$\pm$     2.098 &    208.073 ~~~$\pm$     3.776 &    134.731 ~~~$\pm$     3.217 &     45.329 ~~~$\pm$     2.533 &     39.292 ~~~$\pm$     2.472 \\
SN 2010av &     63.348 ~~~~$\pm$    12.974 &     29.621 ~~~$\pm$     4.009 &     14.327 ~~~$\pm$     4.227 &     47.306 ~~~$\pm$     4.524 &     14.963 ~~~$\pm$     4.718 &     73.778 ~~~$\pm$     5.601 &     87.506 ~~~$\pm$     5.749 &     30.450 ~~~$\pm$     5.126 &     10.823 ~~~$\pm$     4.939 \\
SN 2010aw &      0.000 ~~~~$\pm$    -1.670 &    400.307 ~~~$\pm$     5.210 &    368.747 ~~~$\pm$     4.700 &   1090.246 ~~~$\pm$    10.117 &     22.765 ~~~$\pm$     1.459 &   1290.945 ~~~$\pm$    10.052 &    149.674 ~~~$\pm$     2.121 &    156.304 ~~~$\pm$     2.693 &    111.976 ~~~$\pm$     2.331 \\
SN 2010ax &      3.804 ~~~~$\pm$     8.743 &      6.008 ~~~$\pm$     1.758 &     -0.291 ~~~$\pm$     2.641 &      5.106 ~~~$\pm$     2.516 &      0.367 ~~~$\pm$     1.993 &     20.384 ~~~$\pm$     1.875 &     21.041 ~~~$\pm$     2.695 &      4.185 ~~~$\pm$     2.122 &      2.612 ~~~$\pm$     2.099 \\
SN 2010ay &    576.948 ~~~~$\pm$    15.108 &    257.222 ~~~$\pm$     4.095 &    289.275 ~~~$\pm$     4.620 &    858.490 ~~~$\pm$     8.612 &     18.198 ~~~$\pm$     1.307 &    807.149 ~~~$\pm$     7.412 &     64.800 ~~~$\pm$     1.688 &     87.510 ~~~$\pm$     2.011 &     63.541 ~~~$\pm$     1.803 \\
SN 2010bb &     11.208 ~~~~$\pm$    10.773 &      9.695 ~~~$\pm$     2.832 &      6.844 ~~~$\pm$     3.378 &     20.992 ~~~$\pm$     3.770 &      4.149 ~~~$\pm$     2.791 &     44.775 ~~~$\pm$     6.569 &     35.955 ~~~$\pm$     4.137 &     10.786 ~~~$\pm$     2.816 &      4.046 ~~~$\pm$     4.212 \\
SN 2010bd &    166.437 ~~~~$\pm$    11.021 &     60.535 ~~~$\pm$     2.628 &     15.990 ~~~$\pm$     2.248 &     35.502 ~~~$\pm$     2.450 &      2.890 ~~~$\pm$     1.383 &    179.411 ~~~$\pm$     3.154 &     49.378 ~~~$\pm$     1.959 &     39.149 ~~~$\pm$     1.731 &     25.769 ~~~$\pm$     1.610 \\
SN 2010bf &     67.664 ~~~~$\pm$     9.513 &     41.914 ~~~$\pm$     2.502 &      6.470 ~~~$\pm$     2.236 &     12.286 ~~~$\pm$     2.284 &      6.382 ~~~$\pm$     1.657 &    198.663 ~~~$\pm$     3.763 &     77.386 ~~~$\pm$     2.389 &     38.588 ~~~$\pm$     2.138 &     26.494 ~~~$\pm$     2.737 \\
SN 2010bg &     98.860 ~~~~$\pm$     9.070 &     48.887 ~~~$\pm$     2.339 &      5.453 ~~~$\pm$     2.044 &     19.856 ~~~$\pm$     2.098 &      7.608 ~~~$\pm$     1.464 &    206.739 ~~~$\pm$     3.120 &     60.248 ~~~$\pm$     1.949 &     38.938 ~~~$\pm$     2.002 &     24.752 ~~~$\pm$     3.671 \\
SN 2010bi &  &    171.288 ~~~$\pm$     3.672 &     43.074 ~~~$\pm$     2.612 &    157.037 ~~~$\pm$     3.570 &     15.486 ~~~$\pm$     1.664 &    587.811 ~~~$\pm$     6.012 &    149.897 ~~~$\pm$     2.370 &    109.202 ~~~$\pm$     2.563 &     70.932 ~~~$\pm$     2.082 \\
SN 2010ck &    331.460 ~~~~$\pm$    19.544 &     73.084 ~~~$\pm$     6.298 &    216.947 ~~~$\pm$     8.420 &    602.367 ~~~$\pm$    11.004 &     64.893 ~~~$\pm$     8.716 &    355.150 ~~~$\pm$    11.501 &    654.317 ~~~$\pm$    12.664 &    216.656 ~~~$\pm$    10.481 &    177.718 ~~~$\pm$    10.344 \\
SN 2010cs &     17.366 ~~~~$\pm$    60.646 &     25.704 ~~~$\pm$     7.594 &    -22.919 ~~~$\pm$     9.590 &     26.706 ~~~$\pm$     9.306 &     -2.284 ~~~$\pm$    10.294 &     24.785 ~~~$\pm$     8.802 &     36.545 ~~~$\pm$    11.027 &     26.664 ~~~$\pm$    14.333 &    -36.963 ~~~$\pm$    14.060 \\
SN 2010do &      0.000 ~~~~$\pm$    -1.417 &    933.417 ~~~$\pm$    11.283 &     51.313 ~~~$\pm$     6.554 &    116.702 ~~~$\pm$     6.980 &     66.135 ~~~$\pm$     7.415 &   5167.769 ~~~$\pm$    36.171 &   1887.212 ~~~$\pm$    17.157 &    486.265 ~~~$\pm$    10.609 &    383.827 ~~~$\pm$    10.167 \\
SN 2010dt &     41.800 ~~~~$\pm$    11.724 &     29.223 ~~~$\pm$     3.366 &      9.707 ~~~$\pm$     3.506 &     19.078 ~~~$\pm$     3.614 &      3.873 ~~~$\pm$     3.299 &     89.888 ~~~$\pm$     4.422 &     48.143 ~~~$\pm$     4.008 &     30.113 ~~~$\pm$     3.762 &     15.336 ~~~$\pm$     3.618 \\
SN 2010dy &     39.438 ~~~~$\pm$    11.178 &     21.157 ~~~$\pm$     2.149 &      4.448 ~~~$\pm$     2.084 &      7.145 ~~~$\pm$     2.145 &      3.671 ~~~$\pm$     1.572 &     76.063 ~~~$\pm$     1.994 &     24.765 ~~~$\pm$     2.323 &     21.102 ~~~$\pm$     1.718 &     12.547 ~~~$\pm$     1.503 \\
SN 2010ed &      5.580 ~~~~$\pm$     7.301 &      7.350 ~~~$\pm$     1.490 &     -0.825 ~~~$\pm$     1.737 &      2.738 ~~~$\pm$     1.708 &      3.239 ~~~$\pm$     1.303 &     36.347 ~~~$\pm$     1.640 &     13.859 ~~~$\pm$     1.625 &      6.475 ~~~$\pm$     1.368 &      4.874 ~~~$\pm$     1.312 \\
SN 2010ee &     41.489 ~~~~$\pm$     7.953 &     39.838 ~~~$\pm$     2.235 &     13.333 ~~~$\pm$     2.236 &     19.323 ~~~$\pm$     2.326 &      6.905 ~~~$\pm$     2.304 &    192.502 ~~~$\pm$     3.646 &     92.438 ~~~$\pm$     3.129 &     34.607 ~~~$\pm$     2.711 &     26.899 ~~~$\pm$     2.881 \\
SN 2010fz &      0.000 ~~~~$\pm$    -1.343 &    275.278 ~~~$\pm$     4.900 &     19.374 ~~~$\pm$     2.871 &     33.194 ~~~$\pm$     2.767 &     10.325 ~~~$\pm$     1.878 &   1059.738 ~~~$\pm$     9.830 &    311.877 ~~~$\pm$     3.781 &    132.637 ~~~$\pm$     2.854 &     95.206 ~~~$\pm$     2.519 \\
SN 2010gb &    -20.673 ~~~~$\pm$    99.160 &     31.066 ~~~$\pm$     2.059 &      3.042 ~~~$\pm$     1.821 &      7.317 ~~~$\pm$     1.770 &      3.581 ~~~$\pm$     1.185 &    117.992 ~~~$\pm$     2.250 &     39.002 ~~~$\pm$     1.503 &     21.378 ~~~$\pm$     1.798 &     15.341 ~~~$\pm$     1.380 \\
SN 2010gk &      0.000 ~~~~$\pm$    -1.526 &    820.807 ~~~$\pm$    10.427 &     83.488 ~~~$\pm$     6.897 &    263.421 ~~~$\pm$     9.395 &    139.108 ~~~$\pm$     9.872 &   5802.312 ~~~$\pm$    42.462 &   2650.251 ~~~$\pm$    23.351 &    854.587 ~~~$\pm$    15.744 &    692.154 ~~~$\pm$    14.902 \\
SN 2010gs &     85.607 ~~~~$\pm$    14.654 &     57.607 ~~~$\pm$     2.930 &     11.393 ~~~$\pm$     2.839 &     36.342 ~~~$\pm$     2.961 &     14.460 ~~~$\pm$     2.614 &    256.873 ~~~$\pm$     3.916 &    231.775 ~~~$\pm$     3.672 &     62.677 ~~~$\pm$     2.924 &     55.788 ~~~$\pm$     2.934 \\
SN 2010hp &    252.812 ~~~~$\pm$    21.257 &    144.167 ~~~$\pm$     2.624 &     16.788 ~~~$\pm$     1.672 &     46.849 ~~~$\pm$     1.884 &      7.894 ~~~$\pm$     1.150 &    529.472 ~~~$\pm$     4.590 &    158.664 ~~~$\pm$     2.005 &     68.492 ~~~$\pm$     1.661 &     55.957 ~~~$\pm$     1.656 \\
SN 2010jf &    112.170 ~~~~$\pm$    20.549 &     20.823 ~~~$\pm$     4.979 &     15.823 ~~~$\pm$     5.717 &     41.319 ~~~$\pm$     5.983 &      8.281 ~~~$\pm$     5.748 &     63.659 ~~~$\pm$     6.325 &     63.548 ~~~$\pm$     6.567 &     30.113 ~~~$\pm$     6.263 &      9.887 ~~~$\pm$     6.139 \\
SN 2010jl &      0.000 ~~~~$\pm$    -1.797 &   1142.913 ~~~$\pm$    13.252 &   1331.520 ~~~$\pm$    14.744 &   4011.517 ~~~$\pm$    30.224 &     77.177 ~~~$\pm$     2.849 &   3981.792 ~~~$\pm$    28.631 &    207.273 ~~~$\pm$     3.292 &    398.139 ~~~$\pm$     5.412 &    275.958 ~~~$\pm$     4.168 \\
SN 2010jn &      0.000 ~~~~$\pm$    -1.488 &    233.251 ~~~$\pm$     4.469 &     63.715 ~~~$\pm$     3.572 &    183.392 ~~~$\pm$     4.079 &     23.400 ~~~$\pm$     1.804 &    892.128 ~~~$\pm$     8.898 &    261.083 ~~~$\pm$     3.209 &    157.871 ~~~$\pm$     3.113 &    124.595 ~~~$\pm$     2.860 \\
SN 2010jw &      0.000 ~~~~$\pm$    -1.474 &     36.531 ~~~$\pm$     4.544 &     12.215 ~~~$\pm$     5.097 &     52.940 ~~~$\pm$     5.313 &     14.378 ~~~$\pm$     5.662 &    109.776 ~~~$\pm$     6.370 &    117.390 ~~~$\pm$     6.901 &     52.927 ~~~$\pm$     6.229 &     36.665 ~~~$\pm$     6.522 \\
SN 2010kn &     22.788 ~~~~$\pm$     7.732 &      8.549 ~~~$\pm$     2.354 &      3.082 ~~~$\pm$     2.238 &      9.922 ~~~$\pm$     2.343 &      1.197 ~~~$\pm$     1.722 &     22.107 ~~~$\pm$     2.491 &     10.161 ~~~$\pm$     2.064 &      8.059 ~~~$\pm$     2.003 &      7.426 ~~~$\pm$     2.019 \\
SN 2010kr &     32.645 ~~~~$\pm$     9.429 &     38.374 ~~~$\pm$     2.703 &      5.737 ~~~$\pm$     2.765 &     14.986 ~~~$\pm$     2.797 &      9.139 ~~~$\pm$     2.808 &    189.569 ~~~$\pm$     4.106 &     93.352 ~~~$\pm$     3.609 &     27.978 ~~~$\pm$     3.026 &     24.202 ~~~$\pm$     3.093 \\
SN 2010kv &      9.901 ~~~~$\pm$     9.514 &     13.739 ~~~$\pm$     2.041 &      3.742 ~~~$\pm$     2.419 &      8.092 ~~~$\pm$     2.447 &      1.527 ~~~$\pm$     2.403 &     59.475 ~~~$\pm$     2.647 &     34.020 ~~~$\pm$     3.038 &     11.384 ~~~$\pm$     2.527 &      2.190 ~~~$\pm$     2.650 \\
SN 2011O &   1393.879 ~~~~$\pm$    58.310 &    350.951 ~~~$\pm$    11.839 &    353.968 ~~~$\pm$    13.575 &   1139.066 ~~~$\pm$    17.234 &    377.505 ~~~$\pm$    16.366 &   1725.166 ~~~$\pm$    28.722 &   2091.008 ~~~$\pm$    27.482 &    653.587 ~~~$\pm$    20.328 &    617.877 ~~~$\pm$    20.124 \\
SN 2011T &    451.591 ~~~~$\pm$    29.502 &    126.697 ~~~$\pm$     9.102 &     48.363 ~~~$\pm$     8.618 &    177.526 ~~~$\pm$     9.017 &     54.118 ~~~$\pm$     9.809 &    374.442 ~~~$\pm$    13.959 &    468.210 ~~~$\pm$    13.035 &    244.533 ~~~$\pm$    11.808 &    178.571 ~~~$\pm$    11.460 \\
SN 2011ac &     26.653 ~~~~$\pm$     8.990 &     19.149 ~~~$\pm$     2.879 &      3.858 ~~~$\pm$     3.181 &     13.677 ~~~$\pm$     3.107 &      3.957 ~~~$\pm$     3.214 &     79.032 ~~~$\pm$     4.490 &     50.386 ~~~$\pm$     4.197 &      9.962 ~~~$\pm$     3.360 &     10.401 ~~~$\pm$     3.501 \\
SN 2011ai &     33.123 ~~~~$\pm$    14.209 &     13.241 ~~~$\pm$     2.458 &      6.533 ~~~$\pm$     2.422 &      8.534 ~~~$\pm$     2.277 &      2.509 ~~~$\pm$     1.807 &     66.434 ~~~$\pm$     2.294 &     25.367 ~~~$\pm$     1.899 &     19.396 ~~~$\pm$     2.120 &     13.398 ~~~$\pm$     1.918 \\
SN 2011ak &     38.291 ~~~~$\pm$     9.016 &     18.695 ~~~$\pm$     1.927 &      4.887 ~~~$\pm$     1.772 &      6.008 ~~~$\pm$     1.808 &      1.678 ~~~$\pm$     1.434 &     85.020 ~~~$\pm$     2.073 &     35.243 ~~~$\pm$     1.648 &     16.082 ~~~$\pm$     1.571 &     13.803 ~~~$\pm$     1.631 \\
SN 2011ao &      0.000 ~~~~$\pm$    -1.684 &    322.911 ~~~$\pm$     5.260 &     84.479 ~~~$\pm$     3.314 &    261.374 ~~~$\pm$     4.907 &     24.945 ~~~$\pm$     2.330 &   1052.330 ~~~$\pm$    10.103 &    248.479 ~~~$\pm$     3.640 &    194.865 ~~~$\pm$     3.703 &    135.119 ~~~$\pm$     3.141 \\
SN 2011az &      0.000 ~~~~$\pm$    -1.679 &     60.616 ~~~$\pm$     2.152 &     32.201 ~~~$\pm$     1.964 &     84.784 ~~~$\pm$     2.557 &      4.623 ~~~$\pm$     1.208 &    189.835 ~~~$\pm$     2.757 &     26.291 ~~~$\pm$     1.281 &     39.194 ~~~$\pm$     1.521 &     27.109 ~~~$\pm$     1.666 \\
SN 2011bc &      0.000 ~~~~$\pm$    -1.464 &     58.548 ~~~$\pm$     4.306 &     37.888 ~~~$\pm$     4.675 &    116.897 ~~~$\pm$     5.067 &     31.607 ~~~$\pm$     5.579 &    220.334 ~~~$\pm$     7.295 &    305.006 ~~~$\pm$     7.625 &    103.018 ~~~$\pm$     6.356 &     56.679 ~~~$\pm$     6.467 \\
SN 2011bg &    224.035 ~~~~$\pm$    10.606 &     63.535 ~~~$\pm$     1.998 &     32.534 ~~~$\pm$     1.893 &     98.156 ~~~$\pm$     2.550 &     13.760 ~~~$\pm$     1.498 &    228.353 ~~~$\pm$     2.799 &     35.430 ~~~$\pm$     1.413 &     49.468 ~~~$\pm$     1.672 &     36.220 ~~~$\pm$     1.781 \\
SN 2011bk &    156.677 ~~~~$\pm$    22.486 &    112.265 ~~~$\pm$     5.362 &    163.170 ~~~$\pm$     7.416 &    424.335 ~~~$\pm$     9.180 &     57.190 ~~~$\pm$     6.722 &    500.882 ~~~$\pm$     9.454 &    435.275 ~~~$\pm$     9.313 &     99.656 ~~~$\pm$     7.350 &     99.889 ~~~$\pm$     7.595 \\
SN 2011bm &      0.000 ~~~~$\pm$    -1.477 &    194.054 ~~~$\pm$     3.729 &     75.885 ~~~$\pm$     3.326 &    212.081 ~~~$\pm$     4.440 &     32.068 ~~~$\pm$     2.420 &    663.621 ~~~$\pm$     6.179 &    149.592 ~~~$\pm$     3.042 &    168.834 ~~~$\pm$     3.826 &    109.696 ~~~$\pm$     3.143 \\
SN 2011bn &    198.711 ~~~~$\pm$    27.367 &     63.043 ~~~$\pm$     6.553 &     19.960 ~~~$\pm$     6.371 &    108.345 ~~~$\pm$     6.690 &     21.253 ~~~$\pm$     6.996 &    168.154 ~~~$\pm$     8.991 &    242.215 ~~~$\pm$     8.756 &     92.615 ~~~$\pm$     7.864 &     34.465 ~~~$\pm$     7.528 \\
SN 2011bp &    242.639 ~~~~$\pm$    10.165 &     69.611 ~~~$\pm$     2.413 &     34.491 ~~~$\pm$     2.022 &     97.297 ~~~$\pm$     2.740 &     10.676 ~~~$\pm$     1.529 &    219.446 ~~~$\pm$     3.006 &     30.908 ~~~$\pm$     1.431 &     42.622 ~~~$\pm$     1.829 &     34.440 ~~~$\pm$     1.685 \\
SN 2011by &      0.000 ~~~~$\pm$    -1.344 &     56.587 ~~~$\pm$     2.429 &      8.738 ~~~$\pm$     2.346 &     12.739 ~~~$\pm$     2.270 &     11.277 ~~~$\pm$     2.125 &    222.931 ~~~$\pm$     3.680 &     91.346 ~~~$\pm$     2.822 &     58.971 ~~~$\pm$     2.487 &     42.139 ~~~$\pm$     2.359 \\
SN 2011cc &    342.452 ~~~~$\pm$    24.271 &    151.041 ~~~$\pm$     5.777 &     44.296 ~~~$\pm$     6.112 &    116.349 ~~~$\pm$     6.383 &     69.226 ~~~$\pm$     7.021 &    554.296 ~~~$\pm$    11.134 &    431.813 ~~~$\pm$     9.532 &    196.882 ~~~$\pm$     8.295 &    153.051 ~~~$\pm$     8.100 \\
SN 2011cf &      0.000 ~~~~$\pm$    -1.557 &    107.266 ~~~$\pm$     3.629 &     23.166 ~~~$\pm$     3.825 &     34.575 ~~~$\pm$     3.913 &     12.444 ~~~$\pm$     4.492 &    569.126 ~~~$\pm$     7.623 &    244.731 ~~~$\pm$     6.437 &     74.140 ~~~$\pm$     5.147 &     50.336 ~~~$\pm$     5.095 \\
SN 2011cj &      0.000 ~~~~$\pm$    -1.592 &     48.647 ~~~$\pm$     2.792 &      8.436 ~~~$\pm$     2.591 &     20.382 ~~~$\pm$     2.704 &      7.766 ~~~$\pm$     2.221 &    155.774 ~~~$\pm$     3.392 &     61.515 ~~~$\pm$     2.620 &     53.623 ~~~$\pm$     2.660 &     34.216 ~~~$\pm$     2.454 \\
SN 2011cq &      0.000 ~~~~$\pm$    -1.180 &     36.636 ~~~$\pm$     2.237 &      7.258 ~~~$\pm$     2.279 &     17.814 ~~~$\pm$     2.363 &      0.150 ~~~$\pm$     1.927 &    137.922 ~~~$\pm$     2.770 &     59.067 ~~~$\pm$     2.386 &     31.534 ~~~$\pm$     3.214 &     17.177 ~~~$\pm$     2.306 \\
SN 2011cr &    696.206 ~~~~$\pm$    22.380 &    384.624 ~~~$\pm$     6.430 &     58.934 ~~~$\pm$     4.732 &    193.796 ~~~$\pm$     5.782 &     62.398 ~~~$\pm$     4.051 &   1573.667 ~~~$\pm$    13.977 &    602.596 ~~~$\pm$     7.440 &    310.070 ~~~$\pm$     6.097 &    232.874 ~~~$\pm$     5.506 \\
SN 2011db &  -9462.322 ~~~~$\pm$ 17466.908 &     32.448 ~~~$\pm$     1.988 &      4.587 ~~~$\pm$     1.832 &     10.187 ~~~$\pm$     1.774 &      2.672 ~~~$\pm$     1.382 &    109.140 ~~~$\pm$     2.140 &     34.966 ~~~$\pm$     1.567 &     24.947 ~~~$\pm$     1.737 &     19.240 ~~~$\pm$     1.738 \\
SN 2011dj &      0.000 ~~~~$\pm$    -1.596 &     64.217 ~~~$\pm$     3.362 &      2.057 ~~~$\pm$     2.944 &     16.947 ~~~$\pm$     3.096 &      5.683 ~~~$\pm$     2.564 &    260.952 ~~~$\pm$     4.502 &     90.943 ~~~$\pm$     3.317 &     46.273 ~~~$\pm$     3.063 &     33.750 ~~~$\pm$     2.841 \\
SN 2011dl &    227.437 ~~~~$\pm$    13.129 &    120.642 ~~~$\pm$     3.154 &      8.397 ~~~$\pm$     2.200 &     37.829 ~~~$\pm$     2.524 &     10.983 ~~~$\pm$     1.864 &    463.475 ~~~$\pm$     5.141 &    146.436 ~~~$\pm$     2.842 &     94.780 ~~~$\pm$     2.691 &     63.426 ~~~$\pm$     2.364 \\
SN 2011dt &    204.064 ~~~~$\pm$    31.118 &     35.227 ~~~$\pm$     5.179 &     11.258 ~~~$\pm$     5.625 &     59.527 ~~~$\pm$     5.852 &     38.216 ~~~$\pm$     5.653 &    153.909 ~~~$\pm$     7.004 &    174.558 ~~~$\pm$     6.830 &    106.879 ~~~$\pm$     6.512 &     82.297 ~~~$\pm$     6.508 \\
SN 2011dw &    592.001 ~~~~$\pm$    32.215 &     87.145 ~~~$\pm$     5.902 &     72.420 ~~~$\pm$     5.958 &    177.941 ~~~$\pm$     6.689 &     85.400 ~~~$\pm$     6.620 &    358.938 ~~~$\pm$     8.592 &    557.422 ~~~$\pm$     9.138 &    272.913 ~~~$\pm$     7.911 &    204.914 ~~~$\pm$     7.426 \\
SN 2011dz &   1789.653 ~~~~$\pm$    27.267 &    924.981 ~~~$\pm$     8.914 &    662.126 ~~~$\pm$     7.241 &   1964.931 ~~~$\pm$    15.922 &     72.613 ~~~$\pm$     2.085 &   3940.453 ~~~$\pm$    28.486 &    511.686 ~~~$\pm$     4.411 &    467.215 ~~~$\pm$     5.042 &    365.026 ~~~$\pm$     4.344 \\
SN 2011ef &      0.000 ~~~~$\pm$    -1.521 &    572.904 ~~~$\pm$     5.454 &    552.747 ~~~$\pm$     5.533 &   1700.049 ~~~$\pm$    11.319 &     42.015 ~~~$\pm$     1.824 &   2015.596 ~~~$\pm$    12.343 &    134.306 ~~~$\pm$     2.026 &    244.882 ~~~$\pm$     2.852 &    172.062 ~~~$\pm$     2.393 \\
SN 2011em &   5876.694 ~~~~$\pm$ 18128.764 &     40.846 ~~~$\pm$     4.179 &      8.758 ~~~$\pm$     4.456 &     29.853 ~~~$\pm$     4.570 &     17.452 ~~~$\pm$     4.441 &    192.581 ~~~$\pm$     5.814 &    122.942 ~~~$\pm$     5.730 &     47.870 ~~~$\pm$     5.153 &     35.704 ~~~$\pm$     5.043 \\
SN 2011en &      0.000 ~~~~$\pm$    -1.742 &     12.048 ~~~$\pm$     1.854 &      3.158 ~~~$\pm$     1.966 &      7.623 ~~~$\pm$     2.110 &      3.610 ~~~$\pm$     1.547 &     38.834 ~~~$\pm$     1.701 &      4.234 ~~~$\pm$     1.304 &     10.489 ~~~$\pm$     1.918 &      5.106 ~~~$\pm$     1.552 \\
SN 2011gd &      0.000 ~~~~$\pm$    -1.582 &    452.518 ~~~$\pm$     9.795 &     42.253 ~~~$\pm$     7.616 &     91.313 ~~~$\pm$     7.935 &     69.371 ~~~$\pm$    10.424 &   2415.606 ~~~$\pm$    26.217 &   1062.736 ~~~$\pm$    16.728 &    308.953 ~~~$\pm$    12.154 &    209.600 ~~~$\pm$    11.568 \\
SN 2011hd &      0.000 ~~~~$\pm$    -3.670 &    106.358 ~~~$\pm$     4.560 &     48.484 ~~~$\pm$     4.454 &    163.206 ~~~$\pm$     5.884 &     20.339 ~~~$\pm$     3.281 &    321.984 ~~~$\pm$     5.500 &     44.894 ~~~$\pm$     3.147 &     70.706 ~~~$\pm$     4.468 &     46.438 ~~~$\pm$     3.449 \\
SN 2011hi &      0.000 ~~~~$\pm$    -1.526 &    222.108 ~~~$\pm$     5.602 &     38.215 ~~~$\pm$     4.671 &    151.136 ~~~$\pm$     5.588 &    182.301 ~~~$\pm$     5.253 &   2236.031 ~~~$\pm$    18.238 &   1360.322 ~~~$\pm$    11.440 &    544.823 ~~~$\pm$     8.516 &    467.476 ~~~$\pm$     7.810 \\
SN 2011ho &      3.962 ~~~~$\pm$   125.033 &    111.968 ~~~$\pm$    21.352 &    -36.577 ~~~$\pm$    23.222 &     81.452 ~~~$\pm$    22.461 &     21.787 ~~~$\pm$    29.358 &     76.753 ~~~$\pm$    36.346 &     94.349 ~~~$\pm$    35.150 &    -37.371 ~~~$\pm$    39.099 &      6.393 ~~~$\pm$    39.387 \\
SN 2011hr &      0.000 ~~~~$\pm$    -1.533 &    305.012 ~~~$\pm$     9.834 &     89.819 ~~~$\pm$    10.608 &    307.395 ~~~$\pm$    12.406 &     42.744 ~~~$\pm$    10.885 &   1131.868 ~~~$\pm$    18.260 &    631.093 ~~~$\pm$    15.782 &    197.775 ~~~$\pm$    12.515 &    128.969 ~~~$\pm$    12.184 \\
SN 2011hv &    314.827 ~~~~$\pm$    20.306 &    214.047 ~~~$\pm$     6.208 &    176.672 ~~~$\pm$     6.219 &    521.356 ~~~$\pm$     8.444 &     58.903 ~~~$\pm$     5.351 &    869.592 ~~~$\pm$    10.692 &    558.310 ~~~$\pm$     8.341 &    201.939 ~~~$\pm$     6.620 &    135.393 ~~~$\pm$     6.178 \\
SN 2011ia &      0.000 ~~~~$\pm$    -1.412 &    149.189 ~~~$\pm$     3.574 &     20.361 ~~~$\pm$     2.981 &     46.035 ~~~$\pm$     3.207 &     21.147 ~~~$\pm$     2.994 &    860.792 ~~~$\pm$     7.515 &    427.716 ~~~$\pm$     5.141 &    161.940 ~~~$\pm$     4.095 &    126.401 ~~~$\pm$     3.786 \\
SN 2011ib &     10.533 ~~~~$\pm$    12.721 &     19.199 ~~~$\pm$     3.952 &      4.448 ~~~$\pm$     4.579 &      7.930 ~~~$\pm$     4.516 &      0.981 ~~~$\pm$     5.007 &     54.464 ~~~$\pm$     5.208 &     42.623 ~~~$\pm$     6.184 &      9.988 ~~~$\pm$     5.174 &     -3.239 ~~~$\pm$     5.250 \\
SN 2011if &     19.399 ~~~~$\pm$     6.375 &     33.851 ~~~$\pm$     1.662 &      2.693 ~~~$\pm$     1.544 &      8.937 ~~~$\pm$     1.605 &      1.573 ~~~$\pm$     1.348 &    117.518 ~~~$\pm$     2.318 &     39.954 ~~~$\pm$     1.994 &     16.277 ~~~$\pm$     1.321 &     12.806 ~~~$\pm$     1.436 \\
SN 2011ir &      0.000 ~~~~$\pm$    -1.594 &     29.180 ~~~$\pm$     5.223 &     17.618 ~~~$\pm$     5.964 &     48.937 ~~~$\pm$     6.167 &     14.154 ~~~$\pm$     6.654 &     97.125 ~~~$\pm$     7.577 &    140.993 ~~~$\pm$     8.392 &     57.173 ~~~$\pm$     7.389 &     51.097 ~~~$\pm$     7.857 \\
SN 2011is &      0.000 ~~~~$\pm$    -1.458 &     79.759 ~~~$\pm$     6.904 &     32.616 ~~~$\pm$     7.576 &    120.363 ~~~$\pm$     8.181 &     41.945 ~~~$\pm$     9.330 &    234.783 ~~~$\pm$    11.143 &    216.811 ~~~$\pm$    11.203 &    121.637 ~~~$\pm$    10.526 &     79.836 ~~~$\pm$    10.720 \\
SN 2011jm &      0.000 ~~~~$\pm$    -1.607 &    710.535 ~~~$\pm$     8.153 &    987.499 ~~~$\pm$    10.940 &   3007.782 ~~~$\pm$    26.181 &     25.635 ~~~$\pm$     1.724 &   2266.518 ~~~$\pm$    17.284 &     96.483 ~~~$\pm$     2.202 &    171.276 ~~~$\pm$     2.879 &    115.078 ~~~$\pm$     2.477 \\
SN 2011jt &     48.872 ~~~~$\pm$    21.728 &     73.629 ~~~$\pm$     3.983 &      5.152 ~~~$\pm$     3.663 &     16.938 ~~~$\pm$     3.888 &      4.578 ~~~$\pm$     3.100 &    333.462 ~~~$\pm$     5.545 &    107.616 ~~~$\pm$     4.090 &     35.110 ~~~$\pm$     3.552 &     23.583 ~~~$\pm$     3.346 \\
SN 2011kh &    708.005 ~~~~$\pm$    41.934 &    602.063 ~~~$\pm$    10.044 &    360.854 ~~~$\pm$    10.303 &   1048.908 ~~~$\pm$    13.827 &    208.954 ~~~$\pm$    10.580 &   4494.073 ~~~$\pm$    32.574 &   3330.257 ~~~$\pm$    23.735 &    775.887 ~~~$\pm$    14.715 &    612.124 ~~~$\pm$    13.841 \\
SN 2011ki &     44.444 ~~~~$\pm$    10.961 &     20.799 ~~~$\pm$     2.285 &     10.116 ~~~$\pm$     2.481 &     15.495 ~~~$\pm$     2.572 &     11.589 ~~~$\pm$     2.916 &    125.681 ~~~$\pm$     3.507 &     77.430 ~~~$\pm$     3.429 &     32.606 ~~~$\pm$     3.029 &     22.180 ~~~$\pm$     3.079 \\
SN 2012A &      0.000 ~~~~$\pm$    -1.516 &   2431.772 ~~~$\pm$    18.934 &   3274.989 ~~~$\pm$    26.205 &   9553.503 ~~~$\pm$    84.804 &    117.527 ~~~$\pm$     2.637 &   8395.852 ~~~$\pm$    56.513 &    319.712 ~~~$\pm$     3.534 &    589.035 ~~~$\pm$     5.480 &    445.217 ~~~$\pm$     4.850 \\
SN 2012C &      0.000 ~~~~$\pm$    -1.563 &    317.134 ~~~$\pm$     5.339 &     15.390 ~~~$\pm$     2.857 &     51.730 ~~~$\pm$     3.260 &     22.593 ~~~$\pm$     2.940 &   1461.254 ~~~$\pm$    14.138 &    630.627 ~~~$\pm$     6.766 &    197.665 ~~~$\pm$     4.560 &    166.714 ~~~$\pm$     4.549 \\
SN 2012D & 508685.594 ~~~~$\pm$284268.000 &    325.672 ~~~$\pm$     4.617 &     39.873 ~~~$\pm$     2.838 &    120.893 ~~~$\pm$     3.510 &     34.334 ~~~$\pm$     2.386 &   1281.388 ~~~$\pm$    10.527 &    397.777 ~~~$\pm$     4.364 &    254.928 ~~~$\pm$     4.169 &    182.313 ~~~$\pm$     3.638 \\
SN 2012G &  26467.131 ~~~~$\pm$  6585.398 &    833.439 ~~~$\pm$    11.054 &    837.088 ~~~$\pm$    11.895 &   2531.981 ~~~$\pm$    22.266 &    173.575 ~~~$\pm$     5.837 &   3058.306 ~~~$\pm$    22.834 &   1117.831 ~~~$\pm$    10.327 &    603.344 ~~~$\pm$     8.820 &    492.485 ~~~$\pm$     8.010 \\
SN 2012M &    287.151 ~~~~$\pm$    20.380 &    411.814 ~~~$\pm$     6.948 &     43.279 ~~~$\pm$     4.316 &    125.505 ~~~$\pm$     5.109 &     41.286 ~~~$\pm$     3.878 &   2022.396 ~~~$\pm$    17.633 &    738.631 ~~~$\pm$     8.355 &    242.972 ~~~$\pm$     5.776 &    191.274 ~~~$\pm$     5.452 \\
SN 2012N &    592.203 ~~~~$\pm$    37.596 &    438.343 ~~~$\pm$     9.084 &    345.240 ~~~$\pm$     9.903 &    913.498 ~~~$\pm$    13.054 &    126.240 ~~~$\pm$     8.777 &   2562.095 ~~~$\pm$    21.294 &   2116.327 ~~~$\pm$    17.657 &    465.408 ~~~$\pm$    11.187 &    401.608 ~~~$\pm$    10.897 \\
SN 2012P &      0.000 ~~~~$\pm$    -0.083 &      3.190 ~~~$\pm$     0.199 &      0.840 ~~~$\pm$     0.207 &      1.917 ~~~$\pm$     0.205 &      0.630 ~~~$\pm$     0.196 &     13.798 ~~~$\pm$     0.275 &      8.306 ~~~$\pm$     0.253 &      3.119 ~~~$\pm$     0.208 &      2.469 ~~~$\pm$     0.207 \\
SN 2012T &    688.277 ~~~~$\pm$    33.723 &    482.332 ~~~$\pm$    10.181 &    210.407 ~~~$\pm$     9.165 &    601.562 ~~~$\pm$    11.763 &    111.740 ~~~$\pm$     9.774 &   2440.668 ~~~$\pm$    24.583 &   1772.537 ~~~$\pm$    19.324 &    447.250 ~~~$\pm$    12.936 &    414.526 ~~~$\pm$    12.827 \\
SN 2012X &     29.462 ~~~~$\pm$     6.885 &     30.416 ~~~$\pm$     2.211 &      0.325 ~~~$\pm$     2.201 &      8.183 ~~~$\pm$     2.068 &      2.202 ~~~$\pm$     1.374 &    109.755 ~~~$\pm$     2.373 &     38.538 ~~~$\pm$     1.863 &     17.630 ~~~$\pm$     2.724 &     12.175 ~~~$\pm$     1.519 \\
SN 2012ab &      0.000 ~~~~$\pm$    -1.507 &    217.255 ~~~$\pm$     4.997 &     94.633 ~~~$\pm$     4.521 &    301.767 ~~~$\pm$     7.113 &     18.431 ~~~$\pm$     3.222 &    697.834 ~~~$\pm$     8.127 &    186.255 ~~~$\pm$     4.487 &    141.016 ~~~$\pm$     4.376 &     95.756 ~~~$\pm$     3.909 \\
SN 2012af &      0.000 ~~~~$\pm$    -1.456 &    187.480 ~~~$\pm$     4.483 &     17.930 ~~~$\pm$     3.854 &     43.377 ~~~$\pm$     4.106 &     26.736 ~~~$\pm$     3.380 &    994.400 ~~~$\pm$     9.319 &    552.905 ~~~$\pm$     6.399 &    138.668 ~~~$\pm$     4.251 &    119.643 ~~~$\pm$     4.202 \\
SN 2012ai &    213.549 ~~~~$\pm$    19.755 &    446.080 ~~~$\pm$     6.133 &     22.158 ~~~$\pm$     4.196 &     63.650 ~~~$\pm$     4.360 &     38.770 ~~~$\pm$     4.059 &   2299.530 ~~~$\pm$    15.491 &    820.394 ~~~$\pm$     7.820 &    242.321 ~~~$\pm$     5.604 &    185.975 ~~~$\pm$     5.327 \\
SN 2012ak &    126.378 ~~~~$\pm$    19.303 &     81.907 ~~~$\pm$     5.375 &     15.045 ~~~$\pm$     5.191 &     46.136 ~~~$\pm$     5.419 &      7.596 ~~~$\pm$     5.216 &    371.990 ~~~$\pm$     8.293 &    172.157 ~~~$\pm$     6.915 &     66.321 ~~~$\pm$     5.936 &     46.469 ~~~$\pm$     5.849 \\
SN 2012al &     23.979 ~~~~$\pm$     7.415 &     11.600 ~~~$\pm$     1.496 &      1.990 ~~~$\pm$     1.481 &      1.663 ~~~$\pm$     1.622 &      3.243 ~~~$\pm$     1.237 &     49.251 ~~~$\pm$     1.601 &     16.985 ~~~$\pm$     1.484 &     11.324 ~~~$\pm$     1.290 &     11.325 ~~~$\pm$     1.340 \\
SN 2012am &     28.770 ~~~~$\pm$     8.554 &     10.851 ~~~$\pm$     3.013 &      3.689 ~~~$\pm$     3.344 &     14.502 ~~~$\pm$     3.442 &      3.520 ~~~$\pm$     3.564 &     35.049 ~~~$\pm$     3.981 &     42.359 ~~~$\pm$     4.224 &     10.289 ~~~$\pm$     3.621 &      9.891 ~~~$\pm$     3.792 \\
SN 2012an &      0.000 ~~~~$\pm$    -1.544 &     43.082 ~~~$\pm$     2.442 &      6.587 ~~~$\pm$     2.293 &     16.434 ~~~$\pm$     2.342 &      4.747 ~~~$\pm$     1.683 &    133.753 ~~~$\pm$     2.697 &     41.561 ~~~$\pm$     1.979 &     39.109 ~~~$\pm$     1.972 &     27.130 ~~~$\pm$     1.845 \\
SN 2012av &      0.000 ~~~~$\pm$    -1.532 &     91.633 ~~~$\pm$     4.112 &      9.696 ~~~$\pm$     3.293 &     20.462 ~~~$\pm$     3.514 &      8.761 ~~~$\pm$     2.718 &    261.730 ~~~$\pm$     5.074 &     82.444 ~~~$\pm$     3.274 &     53.314 ~~~$\pm$     3.168 &     35.916 ~~~$\pm$     2.890 \\
SN 2012ax &    503.156 ~~~~$\pm$    11.925 &    207.879 ~~~$\pm$     3.365 &     96.760 ~~~$\pm$     2.628 &    289.102 ~~~$\pm$     4.130 &     21.285 ~~~$\pm$     1.481 &    832.008 ~~~$\pm$     7.233 &    161.395 ~~~$\pm$     2.562 &    141.877 ~~~$\pm$     2.538 &     98.401 ~~~$\pm$     2.145 \\
SN 2012bi &      0.000 ~~~~$\pm$    -1.563 &     38.919 ~~~$\pm$     2.337 &      4.665 ~~~$\pm$     2.148 &     13.457 ~~~$\pm$     2.180 &      9.524 ~~~$\pm$     1.793 &    181.021 ~~~$\pm$     2.777 &     66.441 ~~~$\pm$     2.106 &     39.331 ~~~$\pm$     2.039 &     24.596 ~~~$\pm$     1.882 \\
SN 2012bm &     46.699 ~~~~$\pm$    15.979 &     33.778 ~~~$\pm$     3.352 &      9.701 ~~~$\pm$     3.157 &     17.211 ~~~$\pm$     3.230 &      9.519 ~~~$\pm$     2.787 &    201.403 ~~~$\pm$     4.501 &    105.097 ~~~$\pm$     3.730 &     43.290 ~~~$\pm$     3.459 &     26.927 ~~~$\pm$     3.353 \\
SN 2012bn &      0.000 ~~~~$\pm$    -1.628 &    109.510 ~~~$\pm$     3.570 &     26.991 ~~~$\pm$     2.973 &     76.774 ~~~$\pm$     3.382 &      7.967 ~~~$\pm$     2.136 &    408.099 ~~~$\pm$     5.485 &    125.992 ~~~$\pm$     3.035 &     89.263 ~~~$\pm$     2.840 &     63.458 ~~~$\pm$     2.647 \\
SN 2012bp &     54.476 ~~~~$\pm$    10.945 &     27.010 ~~~$\pm$     2.082 &      4.170 ~~~$\pm$     1.954 &      9.826 ~~~$\pm$     1.961 &      2.816 ~~~$\pm$     1.318 &    102.499 ~~~$\pm$     2.250 &     28.111 ~~~$\pm$     1.544 &     24.409 ~~~$\pm$     1.675 &     14.373 ~~~$\pm$     1.613 \\
SN 2012bw &     73.103 ~~~~$\pm$    12.232 &     64.319 ~~~$\pm$     2.847 &      7.221 ~~~$\pm$     2.570 &     16.327 ~~~$\pm$     2.630 &      8.490 ~~~$\pm$     2.342 &    293.990 ~~~$\pm$     4.549 &    115.283 ~~~$\pm$     3.233 &     46.306 ~~~$\pm$     2.984 &     34.760 ~~~$\pm$     2.750 \\
SN 2012bx &     13.961 ~~~~$\pm$    11.242 &      9.290 ~~~$\pm$     2.278 &     -4.133 ~~~$\pm$     2.776 &     11.828 ~~~$\pm$     2.964 &      5.797 ~~~$\pm$     2.766 &     19.706 ~~~$\pm$     2.706 &     21.791 ~~~$\pm$     3.160 &     11.755 ~~~$\pm$     3.012 &      8.539 ~~~$\pm$     2.983 \\
SN 2012by &    109.650 ~~~~$\pm$     7.300 &     37.318 ~~~$\pm$     1.508 &     12.239 ~~~$\pm$     1.373 &     32.060 ~~~$\pm$     1.562 &      6.512 ~~~$\pm$     1.153 &    145.244 ~~~$\pm$     2.249 &     57.087 ~~~$\pm$     1.374 &     31.020 ~~~$\pm$     1.488 &     22.327 ~~~$\pm$     1.323 \\
SN 2012cd &      0.000 ~~~~$\pm$    -1.524 &    192.157 ~~~$\pm$     5.017 &     46.494 ~~~$\pm$     4.205 &    136.046 ~~~$\pm$     5.040 &     26.013 ~~~$\pm$     3.713 &    728.028 ~~~$\pm$     8.917 &    282.211 ~~~$\pm$     5.537 &    166.129 ~~~$\pm$     4.998 &    116.586 ~~~$\pm$     4.534 \\
SN 2012cg &      0.000 ~~~~$\pm$    -1.523 &    748.118 ~~~$\pm$    10.325 &     44.101 ~~~$\pm$     5.150 &    138.483 ~~~$\pm$     5.988 &     32.819 ~~~$\pm$     4.470 &   3600.336 ~~~$\pm$    33.900 &   1186.854 ~~~$\pm$    11.803 &    551.826 ~~~$\pm$     8.897 &    422.569 ~~~$\pm$     7.851 \\
SN 2012ch &      0.000 ~~~~$\pm$    -1.407 &     29.229 ~~~$\pm$     1.709 &      9.432 ~~~$\pm$     1.567 &     26.601 ~~~$\pm$     1.772 &      4.859 ~~~$\pm$     1.333 &     79.276 ~~~$\pm$     1.803 &      8.232 ~~~$\pm$     1.159 &     19.300 ~~~$\pm$     1.339 &     13.919 ~~~$\pm$     1.225 \\
SN 2012cm &     55.489 ~~~~$\pm$     8.289 &     16.336 ~~~$\pm$     1.567 &      6.642 ~~~$\pm$     1.429 &     18.608 ~~~$\pm$     1.702 &      2.763 ~~~$\pm$     1.123 &     49.098 ~~~$\pm$     1.537 &     10.945 ~~~$\pm$     1.043 &     15.769 ~~~$\pm$     1.330 &     10.572 ~~~$\pm$     1.406 \\
SN 2012cn &     28.011 ~~~~$\pm$    12.519 &     33.009 ~~~$\pm$     2.817 &      6.070 ~~~$\pm$     2.706 &      7.841 ~~~$\pm$     2.736 &     -0.114 ~~~$\pm$     2.463 &    148.228 ~~~$\pm$     3.691 &     48.456 ~~~$\pm$     2.847 &     18.290 ~~~$\pm$     2.462 &     17.002 ~~~$\pm$     2.519 \\
SN 2012cp &      0.000 ~~~~$\pm$    -1.439 &    118.517 ~~~$\pm$     2.826 &     22.757 ~~~$\pm$     2.099 &     60.463 ~~~$\pm$     2.490 &     14.890 ~~~$\pm$     1.719 &    576.044 ~~~$\pm$     5.800 &    152.624 ~~~$\pm$     2.679 &    117.628 ~~~$\pm$     2.778 &     83.749 ~~~$\pm$     2.388 \\
SN 2012cq &  &     24.828 ~~~$\pm$     2.216 &      6.979 ~~~$\pm$     2.451 &     10.805 ~~~$\pm$     2.447 &      0.048 ~~~$\pm$     2.403 &    104.353 ~~~$\pm$     3.058 &     51.570 ~~~$\pm$     2.985 &     25.817 ~~~$\pm$     2.948 &     16.850 ~~~$\pm$     2.766 \\
SN 2012ct &    221.336 ~~~~$\pm$    13.474 &     74.588 ~~~$\pm$     2.955 &     48.942 ~~~$\pm$     2.831 &    151.661 ~~~$\pm$     4.015 &     10.463 ~~~$\pm$     1.811 &    288.972 ~~~$\pm$     4.263 &     34.428 ~~~$\pm$     1.870 &     62.806 ~~~$\pm$     2.549 &     41.786 ~~~$\pm$     2.111 \\
SN 2012cu &      0.000 ~~~~$\pm$    -1.099 &     15.609 ~~~$\pm$     2.397 &     10.279 ~~~$\pm$     2.393 &     19.176 ~~~$\pm$     2.478 &      3.416 ~~~$\pm$     2.113 &     27.292 ~~~$\pm$     2.463 &     15.227 ~~~$\pm$     2.282 &     15.039 ~~~$\pm$     2.216 &     10.709 ~~~$\pm$     2.144 \\
SN 2012cz &    184.711 ~~~~$\pm$    18.296 &    128.477 ~~~$\pm$     4.116 &     20.904 ~~~$\pm$     3.537 &     52.841 ~~~$\pm$     3.843 &     25.415 ~~~$\pm$     3.395 &    613.531 ~~~$\pm$     8.522 &    308.073 ~~~$\pm$     5.395 &    138.031 ~~~$\pm$     4.469 &    105.642 ~~~$\pm$     4.351 \\
SN 2012dd &    365.814 ~~~~$\pm$    20.445 &    221.608 ~~~$\pm$     5.902 &     36.244 ~~~$\pm$     5.499 &     91.393 ~~~$\pm$     5.835 &     60.172 ~~~$\pm$     6.362 &   1291.100 ~~~$\pm$    14.294 &    780.789 ~~~$\pm$    10.842 &    257.771 ~~~$\pm$     8.141 &    206.743 ~~~$\pm$     7.855 \\
SN 2012dm &     79.459 ~~~~$\pm$     7.308 &     28.792 ~~~$\pm$     2.111 &     10.270 ~~~$\pm$     1.948 &     16.006 ~~~$\pm$     2.034 &      2.432 ~~~$\pm$     1.377 &    112.365 ~~~$\pm$     2.397 &     29.243 ~~~$\pm$     1.687 &     21.829 ~~~$\pm$     5.760 &     19.330 ~~~$\pm$     1.974 \\
SN 2012dp &    341.882 ~~~~$\pm$    16.391 &    383.030 ~~~$\pm$     6.598 &     35.337 ~~~$\pm$     4.976 &     76.102 ~~~$\pm$     5.217 &     34.435 ~~~$\pm$     5.109 &   1722.139 ~~~$\pm$    15.091 &    729.230 ~~~$\pm$     9.175 &    244.668 ~~~$\pm$     6.778 &    198.397 ~~~$\pm$     6.547 \\
SN 2012dr &      1.914 ~~~~$\pm$    19.581 &     18.099 ~~~$\pm$     7.183 &     -8.843 ~~~$\pm$     5.633 &     13.932 ~~~$\pm$     5.513 &     12.076 ~~~$\pm$     5.683 &     21.063 ~~~$\pm$     8.994 &     24.641 ~~~$\pm$     6.998 &    -12.246 ~~~$\pm$     6.307 &      7.761 ~~~$\pm$     6.574 \\
SN 2012ds &     97.301 ~~~~$\pm$    18.863 &     78.151 ~~~$\pm$     5.728 &     20.814 ~~~$\pm$     6.073 &     42.948 ~~~$\pm$     5.954 &     19.461 ~~~$\pm$     6.904 &    369.326 ~~~$\pm$     9.579 &    214.106 ~~~$\pm$     8.967 &     64.704 ~~~$\pm$     8.155 &     49.594 ~~~$\pm$     7.549 \\
SN 2012ec &      0.000 ~~~~$\pm$    -0.633 &    267.922 ~~~$\pm$     2.856 &     47.825 ~~~$\pm$     1.477 &    142.756 ~~~$\pm$     2.124 &     19.719 ~~~$\pm$     1.011 &   1025.772 ~~~$\pm$     7.911 &    253.111 ~~~$\pm$     2.228 &    186.352 ~~~$\pm$     2.063 &    131.585 ~~~$\pm$     1.740 \\
SN 2012ee &      6.441 ~~~~$\pm$    15.193 &     43.057 ~~~$\pm$     3.219 &      4.687 ~~~$\pm$     3.219 &     11.188 ~~~$\pm$     3.213 &      7.552 ~~~$\pm$     3.105 &    206.571 ~~~$\pm$     4.514 &     86.153 ~~~$\pm$     3.888 &     25.845 ~~~$\pm$     3.493 &     17.787 ~~~$\pm$     3.326 \\
SN 2012eh &      0.000 ~~~~$\pm$    -1.529 &    161.361 ~~~$\pm$     3.635 &     29.777 ~~~$\pm$     2.885 &     86.117 ~~~$\pm$     3.178 &     10.659 ~~~$\pm$     2.058 &    496.423 ~~~$\pm$     4.254 &    179.140 ~~~$\pm$     2.776 &    102.480 ~~~$\pm$     2.645 &     72.123 ~~~$\pm$     2.466 \\
SN 2012eu &     68.309 ~~~~$\pm$    25.545 &     30.730 ~~~$\pm$     5.600 &     11.101 ~~~$\pm$     5.799 &     60.988 ~~~$\pm$     6.071 &     10.491 ~~~$\pm$     5.752 &     66.319 ~~~$\pm$     6.648 &     92.534 ~~~$\pm$     6.792 &     24.881 ~~~$\pm$     6.094 &      2.531 ~~~$\pm$     6.122 \\
SN 2012ex &      0.000 ~~~~$\pm$    -1.517 &    115.710 ~~~$\pm$     4.301 &     23.649 ~~~$\pm$     4.382 &     52.114 ~~~$\pm$     4.616 &     20.380 ~~~$\pm$     4.472 &    517.393 ~~~$\pm$     7.502 &    294.759 ~~~$\pm$     6.491 &    115.260 ~~~$\pm$     5.700 &    100.268 ~~~$\pm$     5.421 \\
SN 2012ff &     25.483 ~~~~$\pm$    15.467 &     19.970 ~~~$\pm$     4.533 &      1.630 ~~~$\pm$     4.554 &     23.234 ~~~$\pm$     4.802 &      7.619 ~~~$\pm$     3.963 &    101.987 ~~~$\pm$     6.227 &     62.372 ~~~$\pm$     5.199 &     17.485 ~~~$\pm$     4.178 &     11.303 ~~~$\pm$     4.242 \\
SN 2012fg &      0.000 ~~~~$\pm$    -1.435 &     11.088 ~~~$\pm$     1.708 &      6.148 ~~~$\pm$     2.139 &     19.230 ~~~$\pm$     2.311 &      6.985 ~~~$\pm$     2.149 &     35.608 ~~~$\pm$     2.056 &     48.771 ~~~$\pm$     2.559 &     20.903 ~~~$\pm$     2.374 &      9.920 ~~~$\pm$     2.241 \\
SN 2012fj &     75.470 ~~~~$\pm$    12.847 &     51.332 ~~~$\pm$     3.246 &     32.740 ~~~$\pm$     3.535 &     77.895 ~~~$\pm$     3.933 &     11.351 ~~~$\pm$     3.561 &    218.994 ~~~$\pm$     5.022 &    128.215 ~~~$\pm$     4.401 &     32.490 ~~~$\pm$     3.892 &     21.961 ~~~$\pm$     3.644 \\
SN 2012ga &      0.000 ~~~~$\pm$    -1.607 &     86.512 ~~~$\pm$     2.952 &      9.279 ~~~$\pm$     2.553 &     14.225 ~~~$\pm$     2.577 &      6.996 ~~~$\pm$     2.231 &    366.690 ~~~$\pm$     4.647 &    116.150 ~~~$\pm$     3.269 &     45.513 ~~~$\pm$     2.609 &     41.292 ~~~$\pm$     3.115 \\
SN 2012ge &     86.129 ~~~~$\pm$    20.713 &     19.453 ~~~$\pm$     6.245 &     28.224 ~~~$\pm$     7.460 &     46.803 ~~~$\pm$     7.450 &     28.626 ~~~$\pm$     8.359 &     91.129 ~~~$\pm$     9.477 &    128.278 ~~~$\pm$    10.002 &     33.093 ~~~$\pm$     8.775 &     28.199 ~~~$\pm$     8.840 \\
SN 2012gm &      0.000 ~~~~$\pm$    -1.569 &   1837.841 ~~~$\pm$    17.111 &    114.163 ~~~$\pm$     6.553 &    343.912 ~~~$\pm$     8.292 &     89.055 ~~~$\pm$     6.037 &   7171.775 ~~~$\pm$    48.038 &   2467.947 ~~~$\pm$    17.873 &    979.513 ~~~$\pm$    12.018 &    769.412 ~~~$\pm$    11.488 \\
SN 2012ha &      0.000 ~~~~$\pm$    -1.561 &     70.719 ~~~$\pm$     2.743 &      3.647 ~~~$\pm$     2.326 &     18.572 ~~~$\pm$     2.512 &     12.439 ~~~$\pm$     2.315 &    433.028 ~~~$\pm$     5.302 &    157.689 ~~~$\pm$     3.333 &     64.905 ~~~$\pm$     2.934 &     50.662 ~~~$\pm$     2.665 \\
SN 2012hi &     10.344 ~~~~$\pm$    15.387 &     45.106 ~~~$\pm$     3.198 &      4.737 ~~~$\pm$     3.235 &     13.257 ~~~$\pm$     3.242 &      4.138 ~~~$\pm$     3.048 &    181.781 ~~~$\pm$     4.323 &     79.495 ~~~$\pm$     3.815 &     21.650 ~~~$\pm$     3.354 &     25.136 ~~~$\pm$     3.414 \\
SN 2012ht &      0.000 ~~~~$\pm$    -1.423 &     14.688 ~~~$\pm$     1.694 &      4.231 ~~~$\pm$     1.591 &     10.677 ~~~$\pm$     1.629 &      2.881 ~~~$\pm$     1.361 &     48.873 ~~~$\pm$     1.761 &     11.643 ~~~$\pm$     1.277 &     15.857 ~~~$\pm$     1.396 &     11.170 ~~~$\pm$     1.272 \\
SN 2012hw &     43.857 ~~~~$\pm$     8.343 &     28.122 ~~~$\pm$     2.155 &      2.655 ~~~$\pm$     1.837 &      8.458 ~~~$\pm$     1.895 &      1.108 ~~~$\pm$     1.378 &    102.707 ~~~$\pm$     2.286 &     33.460 ~~~$\pm$     1.869 &     18.606 ~~~$\pm$     1.576 &     13.648 ~~~$\pm$     1.480 \\
SN 2012if &    203.140 ~~~~$\pm$    13.108 &    118.077 ~~~$\pm$     3.498 &     24.206 ~~~$\pm$     3.267 &     56.206 ~~~$\pm$     3.510 &     18.722 ~~~$\pm$     3.066 &    429.944 ~~~$\pm$     6.219 &    210.620 ~~~$\pm$     4.390 &     98.124 ~~~$\pm$     3.798 &     69.338 ~~~$\pm$     3.564 \\
SN 2013G &      0.000 ~~~~$\pm$    -1.526 &    493.766 ~~~$\pm$    10.285 &     40.397 ~~~$\pm$     8.400 &     97.581 ~~~$\pm$     8.486 &     35.813 ~~~$\pm$     9.402 &   2312.711 ~~~$\pm$    23.620 &    866.770 ~~~$\pm$    15.152 &    233.976 ~~~$\pm$    11.357 &    157.645 ~~~$\pm$    11.404 \\
SN 2013I &     42.154 ~~~~$\pm$     9.775 &      9.306 ~~~$\pm$     1.670 &      1.846 ~~~$\pm$     1.734 &      6.209 ~~~$\pm$     1.768 &     -0.831 ~~~$\pm$     1.303 &     28.331 ~~~$\pm$     1.411 &      7.444 ~~~$\pm$     1.215 &      8.787 ~~~$\pm$     1.521 &      7.553 ~~~$\pm$     1.487 \\
SN 2013N &     88.026 ~~~~$\pm$   919.332 &      7.365 ~~~$\pm$     6.149 &      5.792 ~~~$\pm$    12.878 &      6.342 ~~~$\pm$    12.069 &     -2.368 ~~~$\pm$    13.171 &     29.743 ~~~$\pm$     8.709 &     23.516 ~~~$\pm$    13.695 &     27.782 ~~~$\pm$    18.934 &    -18.999 ~~~$\pm$    18.987 \\
SN 2013O &     36.668 ~~~~$\pm$     6.218 &     15.743 ~~~$\pm$     1.675 &      6.695 ~~~$\pm$     1.591 &     11.883 ~~~$\pm$     1.625 &      3.568 ~~~$\pm$     1.475 &     72.125 ~~~$\pm$     5.913 &     17.991 ~~~$\pm$     1.779 &     16.326 ~~~$\pm$     1.580 &      8.168 ~~~$\pm$     1.397 \\
SN 2013U &    194.227 ~~~~$\pm$    14.557 &    245.331 ~~~$\pm$     4.377 &     15.217 ~~~$\pm$     3.134 &     44.600 ~~~$\pm$     3.289 &     19.784 ~~~$\pm$     2.870 &   1162.312 ~~~$\pm$     9.817 &    477.290 ~~~$\pm$     5.492 &    151.988 ~~~$\pm$     4.149 &    130.901 ~~~$\pm$     3.784 \\
SN 2013V &     14.685 ~~~~$\pm$     7.987 &     23.960 ~~~$\pm$     2.019 &      6.179 ~~~$\pm$     2.040 &     10.499 ~~~$\pm$     2.115 &      2.000 ~~~$\pm$     2.112 &     79.721 ~~~$\pm$     2.718 &     36.751 ~~~$\pm$     2.553 &     15.331 ~~~$\pm$     2.335 &      9.259 ~~~$\pm$     2.319 \\
SN 2013X &    129.156 ~~~~$\pm$    12.491 &     51.228 ~~~$\pm$     2.286 &      7.966 ~~~$\pm$     1.976 &     28.070 ~~~$\pm$     2.112 &      6.190 ~~~$\pm$     1.575 &    192.430 ~~~$\pm$     3.170 &     53.193 ~~~$\pm$     1.879 &     48.392 ~~~$\pm$     1.972 &     32.105 ~~~$\pm$     1.995 \\
SN 2013Y &     16.059 ~~~~$\pm$     7.317 &      5.286 ~~~$\pm$     1.961 &     -3.681 ~~~$\pm$     2.126 &      2.589 ~~~$\pm$     2.213 &      3.868 ~~~$\pm$     1.712 &     20.386 ~~~$\pm$     2.108 &     23.023 ~~~$\pm$     2.286 &     11.581 ~~~$\pm$     2.160 &     10.937 ~~~$\pm$     6.462 \\
SN 2013Z &     37.721 ~~~~$\pm$     9.051 &     14.148 ~~~$\pm$     2.431 &      5.410 ~~~$\pm$     2.864 &     18.845 ~~~$\pm$     3.033 &      1.832 ~~~$\pm$     2.376 &     56.383 ~~~$\pm$     2.984 &     37.996 ~~~$\pm$     3.064 &     18.552 ~~~$\pm$     2.755 &      9.556 ~~~$\pm$     2.648 \\
SN 2013ab &      0.000 ~~~~$\pm$    -1.545 &    531.945 ~~~$\pm$     7.408 &     74.668 ~~~$\pm$     4.111 &    207.668 ~~~$\pm$     5.287 &     26.066 ~~~$\pm$     3.112 &   1808.254 ~~~$\pm$    15.273 &    490.620 ~~~$\pm$     6.206 &    343.809 ~~~$\pm$     5.547 &    232.264 ~~~$\pm$     4.674 \\
SN 2013ac &    356.867 ~~~~$\pm$    13.838 &    159.168 ~~~$\pm$     2.949 &     29.231 ~~~$\pm$     2.361 &     96.784 ~~~$\pm$     2.842 &     17.622 ~~~$\pm$     1.792 &    664.222 ~~~$\pm$     4.870 &    186.997 ~~~$\pm$     2.619 &    139.834 ~~~$\pm$     2.612 &     93.922 ~~~$\pm$     2.278 \\
SN 2013ah &     41.793 ~~~~$\pm$    13.817 &     37.985 ~~~$\pm$     2.613 &      1.305 ~~~$\pm$     2.388 &     11.944 ~~~$\pm$     2.481 &      2.866 ~~~$\pm$     1.983 &    131.478 ~~~$\pm$     2.880 &     49.085 ~~~$\pm$     2.332 &     29.338 ~~~$\pm$     2.396 &     24.446 ~~~$\pm$     2.323 \\
SN 2013aq &      0.000 ~~~~$\pm$    -1.586 &    194.901 ~~~$\pm$     4.100 &      8.182 ~~~$\pm$     2.995 &     23.503 ~~~$\pm$     3.005 &     12.979 ~~~$\pm$     2.716 &    871.872 ~~~$\pm$     7.788 &    242.020 ~~~$\pm$     3.850 &    104.861 ~~~$\pm$     3.109 &     67.857 ~~~$\pm$     2.821 \\
SN 2013ar &    172.482 ~~~~$\pm$    12.018 &     96.299 ~~~$\pm$     3.030 &     13.673 ~~~$\pm$     2.650 &     36.114 ~~~$\pm$     2.802 &     13.651 ~~~$\pm$     2.202 &    412.458 ~~~$\pm$     5.123 &    136.213 ~~~$\pm$     3.227 &     84.504 ~~~$\pm$     2.906 &     60.817 ~~~$\pm$     2.687 \\
SN 2013aw &    224.759 ~~~~$\pm$   135.182 &     62.176 ~~~$\pm$     2.342 &     34.093 ~~~$\pm$     2.112 &    111.793 ~~~$\pm$     2.904 &      6.271 ~~~$\pm$     1.455 &    242.272 ~~~$\pm$     3.216 &     26.252 ~~~$\pm$     1.352 &     48.052 ~~~$\pm$     1.872 &     29.234 ~~~$\pm$     1.638 \\
SN 2013be &     39.377 ~~~~$\pm$    12.808 &     54.087 ~~~$\pm$     3.763 &      4.223 ~~~$\pm$     3.545 &     15.066 ~~~$\pm$     3.592 &      7.820 ~~~$\pm$     3.221 &    299.734 ~~~$\pm$     5.872 &    108.707 ~~~$\pm$     4.486 &     29.527 ~~~$\pm$     3.620 &     22.673 ~~~$\pm$     3.695 \\
SN 2013bf &     -0.360 ~~~~$\pm$    39.932 &     20.907 ~~~$\pm$     7.977 &    -20.902 ~~~$\pm$     8.509 &     32.235 ~~~$\pm$     8.135 &      4.408 ~~~$\pm$     9.796 &     34.441 ~~~$\pm$    12.379 &     12.807 ~~~$\pm$    11.833 &    -11.405 ~~~$\pm$    14.907 &     17.876 ~~~$\pm$    15.362 \\
SN 2013bh &     47.948 ~~~~$\pm$     8.556 &     24.762 ~~~$\pm$     2.275 &      5.464 ~~~$\pm$     2.174 &      9.698 ~~~$\pm$     2.187 &      5.953 ~~~$\pm$     1.465 &    142.116 ~~~$\pm$     2.763 &     62.959 ~~~$\pm$     2.101 &     31.804 ~~~$\pm$     1.784 &     22.422 ~~~$\pm$     1.747 \\
SN 2013bl &      8.924 ~~~~$\pm$    12.271 &     14.121 ~~~$\pm$     3.077 &      0.709 ~~~$\pm$     3.955 &     21.634 ~~~$\pm$     4.054 &      0.582 ~~~$\pm$     4.066 &     44.128 ~~~$\pm$     4.024 &     49.187 ~~~$\pm$     4.937 &      2.151 ~~~$\pm$     4.427 &      4.087 ~~~$\pm$     4.380 \\
SN 2013bm &      5.745 ~~~~$\pm$     8.960 &     -0.831 ~~~$\pm$     2.036 &      2.649 ~~~$\pm$     3.416 &     10.004 ~~~$\pm$     3.744 &     -1.110 ~~~$\pm$     3.338 &      2.803 ~~~$\pm$     2.053 &      9.124 ~~~$\pm$     3.536 &      7.997 ~~~$\pm$     5.622 &      4.197 ~~~$\pm$     3.913 \\
SN 2013bn &     83.826 ~~~~$\pm$    10.096 &     24.249 ~~~$\pm$     1.903 &      6.419 ~~~$\pm$     1.756 &     18.238 ~~~$\pm$     1.962 &      5.844 ~~~$\pm$     1.148 &     73.083 ~~~$\pm$     2.020 &     19.028 ~~~$\pm$     1.338 &     16.075 ~~~$\pm$     1.409 &     14.199 ~~~$\pm$     1.374 \\
SN 2013ca &     91.417 ~~~~$\pm$    18.398 &     32.332 ~~~$\pm$     4.278 &     15.892 ~~~$\pm$     4.760 &     45.848 ~~~$\pm$     4.868 &     12.724 ~~~$\pm$     4.659 &    162.241 ~~~$\pm$     6.118 &    154.353 ~~~$\pm$     6.290 &     53.643 ~~~$\pm$     5.192 &     38.185 ~~~$\pm$     5.093 \\
SN 2013cb &    155.074 ~~~~$\pm$    10.824 &     56.849 ~~~$\pm$     2.240 &     13.686 ~~~$\pm$     1.817 &     42.952 ~~~$\pm$     2.238 &      5.402 ~~~$\pm$     1.325 &    190.071 ~~~$\pm$     3.088 &     44.659 ~~~$\pm$     1.770 &     40.880 ~~~$\pm$     1.731 &     28.349 ~~~$\pm$     1.606 \\
SN 2013ce &      0.000 ~~~~$\pm$    -1.469 &     53.099 ~~~$\pm$     2.432 &     36.864 ~~~$\pm$     2.300 &    121.419 ~~~$\pm$     3.139 &      1.592 ~~~$\pm$     1.269 &    159.124 ~~~$\pm$     3.071 &      9.362 ~~~$\pm$     1.241 &     24.693 ~~~$\pm$     1.544 &     14.834 ~~~$\pm$     1.719 \\
SN 2013cf &      0.000 ~~~~$\pm$    -1.471 &     41.117 ~~~$\pm$     3.038 &     16.275 ~~~$\pm$     3.101 &     44.338 ~~~$\pm$     3.474 &      8.747 ~~~$\pm$     2.814 &    170.665 ~~~$\pm$     4.078 &     65.688 ~~~$\pm$     3.314 &     59.798 ~~~$\pm$     3.461 &     46.790 ~~~$\pm$     3.462 \\
SN 2013cr &    132.964 ~~~~$\pm$    16.891 &     62.672 ~~~$\pm$     3.123 &     12.097 ~~~$\pm$     2.735 &     33.783 ~~~$\pm$     3.048 &     14.345 ~~~$\pm$     2.240 &    236.307 ~~~$\pm$     4.033 &     68.412 ~~~$\pm$     2.619 &     60.621 ~~~$\pm$     2.848 &     38.078 ~~~$\pm$     2.586 \\
SN 2013cu &     19.110 ~~~~$\pm$    13.219 &     12.226 ~~~$\pm$     2.769 &      7.641 ~~~$\pm$     2.882 &     13.848 ~~~$\pm$     2.959 &      4.095 ~~~$\pm$     2.445 &     62.703 ~~~$\pm$     2.822 &     34.139 ~~~$\pm$     2.730 &     16.809 ~~~$\pm$     2.708 &      5.254 ~~~$\pm$     2.619 \\
SN 2013db &      0.000 ~~~~$\pm$    -1.656 &     52.041 ~~~$\pm$     2.814 &      7.035 ~~~$\pm$     2.676 &     24.980 ~~~$\pm$     2.799 &     10.223 ~~~$\pm$     2.019 &    218.685 ~~~$\pm$     3.516 &     92.373 ~~~$\pm$     2.676 &     45.524 ~~~$\pm$     2.484 &     35.036 ~~~$\pm$     2.441 \\
SN 2013dd &     97.109 ~~~~$\pm$    11.722 &     32.050 ~~~$\pm$     2.679 &      8.945 ~~~$\pm$     2.744 &     28.025 ~~~$\pm$     2.908 &     21.100 ~~~$\pm$     2.634 &     96.831 ~~~$\pm$     3.347 &     66.785 ~~~$\pm$     3.224 &     32.459 ~~~$\pm$     2.792 &     26.887 ~~~$\pm$     2.791 \\
SN 2013de &    108.927 ~~~~$\pm$    21.365 &     28.446 ~~~$\pm$     4.730 &     19.689 ~~~$\pm$     5.459 &     50.852 ~~~$\pm$     5.582 &     11.457 ~~~$\pm$     5.759 &     79.072 ~~~$\pm$     6.217 &     78.093 ~~~$\pm$     6.240 &     38.975 ~~~$\pm$     5.832 &     31.858 ~~~$\pm$     5.959 \\
SN 2013dh &      0.000 ~~~~$\pm$    -1.520 &    832.630 ~~~$\pm$     8.706 &     42.885 ~~~$\pm$     5.118 &    149.271 ~~~$\pm$     5.794 &    143.449 ~~~$\pm$     7.553 &   7764.896 ~~~$\pm$    48.010 &   4741.003 ~~~$\pm$    26.407 &    867.331 ~~~$\pm$    12.544 &    923.546 ~~~$\pm$    12.984 \\
SN 2013dp &   2417.023 ~~~~$\pm$ 15000.491 &      9.812 ~~~$\pm$     1.172 &      2.374 ~~~$\pm$     1.076 &     11.811 ~~~$\pm$     1.261 &      3.573 ~~~$\pm$     0.874 &     39.146 ~~~$\pm$     1.237 &      6.977 ~~~$\pm$     0.850 &     17.387 ~~~$\pm$     2.774 &      8.002 ~~~$\pm$     1.059 \\
SN 2013ed &     73.021 ~~~~$\pm$    10.255 &     31.889 ~~~$\pm$     1.878 &      6.178 ~~~$\pm$     1.829 &     12.840 ~~~$\pm$     1.820 &      3.989 ~~~$\pm$     1.448 &    114.955 ~~~$\pm$     2.281 &     35.307 ~~~$\pm$     1.659 &     28.014 ~~~$\pm$     2.265 &     23.660 ~~~$\pm$     1.739 \\
SN 2013eh &     74.446 ~~~~$\pm$    11.496 &     21.890 ~~~$\pm$     2.165 &     11.180 ~~~$\pm$     2.094 &     28.580 ~~~$\pm$     2.213 &      5.517 ~~~$\pm$     1.632 &     75.521 ~~~$\pm$     2.218 &     12.088 ~~~$\pm$     1.399 &     18.427 ~~~$\pm$     1.867 &     12.967 ~~~$\pm$     1.619 \\
SN 2013ei &      0.000 ~~~~$\pm$    -1.697 &    512.091 ~~~$\pm$     8.985 &     43.915 ~~~$\pm$     6.633 &    151.833 ~~~$\pm$     7.205 &     99.219 ~~~$\pm$     6.984 &   3289.689 ~~~$\pm$    25.385 &   2397.407 ~~~$\pm$    17.829 &    494.154 ~~~$\pm$    10.105 &    487.912 ~~~$\pm$    10.000 \\
SN 2013el &      0.000 ~~~~$\pm$    -1.572 &    412.162 ~~~$\pm$     4.130 &     60.883 ~~~$\pm$     2.078 &    188.099 ~~~$\pm$     2.830 &     33.382 ~~~$\pm$     1.421 &   1541.883 ~~~$\pm$    12.112 &    509.698 ~~~$\pm$     3.588 &    282.245 ~~~$\pm$     3.168 &    197.323 ~~~$\pm$     2.503 \\
SN 2013es &    179.787 ~~~~$\pm$     8.291 &     60.364 ~~~$\pm$     2.008 &     28.246 ~~~$\pm$     1.721 &     73.827 ~~~$\pm$     2.298 &      4.956 ~~~$\pm$     1.288 &    206.831 ~~~$\pm$     2.792 &     43.835 ~~~$\pm$     2.219 &     32.876 ~~~$\pm$     1.480 &     22.047 ~~~$\pm$     1.322 \\
SN 2013ge &      0.000 ~~~~$\pm$    -1.245 &    154.940 ~~~$\pm$     2.858 &     30.544 ~~~$\pm$     1.853 &     90.935 ~~~$\pm$     2.378 &     18.256 ~~~$\pm$     1.429 &    538.724 ~~~$\pm$     4.986 &    127.535 ~~~$\pm$     1.988 &    128.484 ~~~$\pm$     2.125 &     88.616 ~~~$\pm$     1.846 \\
SN 2013gf &      9.360 ~~~~$\pm$     9.956 &      7.990 ~~~$\pm$     2.059 &      1.274 ~~~$\pm$     2.194 &      4.984 ~~~$\pm$     2.232 &      2.898 ~~~$\pm$     2.462 &      8.992 ~~~$\pm$     1.691 &     11.553 ~~~$\pm$     2.094 &     -1.900 ~~~$\pm$     2.604 &     -0.483 ~~~$\pm$     2.414 \\
SN 2013gl &      0.000 ~~~~$\pm$    -1.573 &    684.074 ~~~$\pm$     9.163 &     99.974 ~~~$\pm$     5.346 &    312.463 ~~~$\pm$     7.146 &     69.075 ~~~$\pm$     4.574 &   2617.952 ~~~$\pm$    21.671 &    881.961 ~~~$\pm$     9.642 &    499.787 ~~~$\pm$     8.022 &    353.590 ~~~$\pm$     7.378 \\
SN 2013gm &      0.000 ~~~~$\pm$    -1.541 &    229.695 ~~~$\pm$     5.254 &     62.895 ~~~$\pm$     4.582 &    188.400 ~~~$\pm$     5.822 &     40.644 ~~~$\pm$     3.978 &    905.799 ~~~$\pm$    10.275 &    232.353 ~~~$\pm$     5.202 &    223.207 ~~~$\pm$     5.863 &    155.775 ~~~$\pm$     5.099 \\
SN 2013gs &      0.000 ~~~~$\pm$    -1.514 &     31.659 ~~~$\pm$     2.354 &      4.437 ~~~$\pm$     2.250 &     14.220 ~~~$\pm$     2.373 &      2.044 ~~~$\pm$     2.081 &     90.762 ~~~$\pm$     2.536 &     38.049 ~~~$\pm$     2.177 &     27.886 ~~~$\pm$     2.432 &     16.692 ~~~$\pm$     1.989 \\
SN 2013gw &      6.016 ~~~~$\pm$    13.231 &      5.475 ~~~$\pm$     2.505 &      5.513 ~~~$\pm$     3.984 &     18.708 ~~~$\pm$     4.249 &     -0.591 ~~~$\pm$     3.924 &     18.401 ~~~$\pm$     3.023 &      5.827 ~~~$\pm$     3.938 &      7.961 ~~~$\pm$     4.062 &      1.063 ~~~$\pm$     3.979 \\
SN 2013he &    457.677 ~~~~$\pm$    16.384 &    285.525 ~~~$\pm$     4.343 &     38.775 ~~~$\pm$     2.229 &    117.775 ~~~$\pm$     2.979 &     30.511 ~~~$\pm$     1.698 &   1369.592 ~~~$\pm$    11.448 &    403.392 ~~~$\pm$     3.910 &    211.662 ~~~$\pm$     3.529 &    163.229 ~~~$\pm$     2.898 \\
SN 2013hg &      0.000 ~~~~$\pm$    -1.496 &    337.573 ~~~$\pm$     5.190 &    213.044 ~~~$\pm$     4.374 &    650.759 ~~~$\pm$     7.577 &     22.542 ~~~$\pm$     1.958 &   1139.997 ~~~$\pm$     9.680 &    135.634 ~~~$\pm$     2.758 &    175.362 ~~~$\pm$     3.363 &    122.814 ~~~$\pm$     3.084 \\
SN 2013ho &     24.354 ~~~~$\pm$    12.221 &     27.721 ~~~$\pm$     2.159 &      5.336 ~~~$\pm$     2.164 &     11.798 ~~~$\pm$     2.068 &      2.767 ~~~$\pm$     1.637 &    122.975 ~~~$\pm$     2.441 &     79.900 ~~~$\pm$     2.182 &     14.505 ~~~$\pm$     1.916 &      9.350 ~~~$\pm$     1.695 \\
SN 2014D &      0.000 ~~~~$\pm$    -1.744 &     66.247 ~~~$\pm$     1.975 &     23.744 ~~~$\pm$     1.723 &     72.990 ~~~$\pm$     2.077 &      8.674 ~~~$\pm$     1.276 &    225.693 ~~~$\pm$     2.678 &     29.978 ~~~$\pm$     1.469 &     53.609 ~~~$\pm$     1.576 &     37.545 ~~~$\pm$     1.464 \\
SN 2014L &      0.000 ~~~~$\pm$    -1.318 &    389.581 ~~~$\pm$     5.978 &     11.060 ~~~$\pm$     3.055 &     32.307 ~~~$\pm$     3.219 &     15.458 ~~~$\pm$     2.709 &   1896.057 ~~~$\pm$    17.998 &    357.284 ~~~$\pm$     5.035 &    120.562 ~~~$\pm$     3.579 &     81.476 ~~~$\pm$     3.289 \\
SN 2014Q &     65.665 ~~~~$\pm$     8.762 &     64.839 ~~~$\pm$     2.591 &      4.657 ~~~$\pm$     2.244 &     13.994 ~~~$\pm$     2.382 &      6.153 ~~~$\pm$     2.071 &    314.167 ~~~$\pm$     4.730 &    112.509 ~~~$\pm$     2.959 &     61.537 ~~~$\pm$     2.607 &     42.581 ~~~$\pm$     2.439 \\
SN 2014R &    511.295 ~~~~$\pm$    29.293 &    713.140 ~~~$\pm$     9.090 &     79.664 ~~~$\pm$     7.003 &    151.744 ~~~$\pm$     7.325 &     86.839 ~~~$\pm$     8.084 &   3564.810 ~~~$\pm$    24.667 &   1704.940 ~~~$\pm$    15.467 &    435.666 ~~~$\pm$    10.598 &    360.727 ~~~$\pm$    10.371 \\
SN 2014U &      0.000 ~~~~$\pm$    -1.787 &     81.310 ~~~$\pm$     2.732 &     17.859 ~~~$\pm$     2.257 &     57.430 ~~~$\pm$     2.626 &      7.834 ~~~$\pm$     1.861 &    260.375 ~~~$\pm$     3.947 &     86.028 ~~~$\pm$     2.467 &     53.864 ~~~$\pm$     2.227 &     37.947 ~~~$\pm$     1.996 \\
SN 2014aa &      0.000 ~~~~$\pm$    -1.536 &    123.330 ~~~$\pm$    10.564 &     94.592 ~~~$\pm$    11.423 &    294.216 ~~~$\pm$    12.228 &    132.415 ~~~$\pm$    14.814 &    506.844 ~~~$\pm$    19.273 &    909.313 ~~~$\pm$    20.267 &    436.347 ~~~$\pm$    17.877 &    320.581 ~~~$\pm$    17.332 \\
SN 2014ab &      0.000 ~~~~$\pm$    -1.448 &    172.763 ~~~$\pm$     6.552 &     76.932 ~~~$\pm$     7.473 &    218.508 ~~~$\pm$     8.161 &     48.673 ~~~$\pm$     7.814 &    682.074 ~~~$\pm$    11.293 &    474.349 ~~~$\pm$    10.688 &    257.156 ~~~$\pm$     9.875 &    195.191 ~~~$\pm$     9.450 \\
SN 2014ac &    280.699 ~~~~$\pm$    33.523 &    183.662 ~~~$\pm$     6.672 &     32.316 ~~~$\pm$     6.481 &    107.345 ~~~$\pm$     6.862 &     71.950 ~~~$\pm$     7.398 &   1252.521 ~~~$\pm$    14.788 &    927.308 ~~~$\pm$    12.477 &    277.654 ~~~$\pm$     9.491 &    225.370 ~~~$\pm$     9.257 \\
SN 2014ag &     29.274 ~~~~$\pm$     9.012 &     22.166 ~~~$\pm$     2.323 &      5.342 ~~~$\pm$     2.425 &     12.137 ~~~$\pm$     2.541 &      4.218 ~~~$\pm$     2.393 &     71.108 ~~~$\pm$     2.762 &     39.242 ~~~$\pm$     2.708 &     10.750 ~~~$\pm$     2.284 &      9.522 ~~~$\pm$     2.304 \\
SN 2014am &      1.843 ~~~~$\pm$     4.027 &      1.888 ~~~$\pm$     1.399 &      0.878 ~~~$\pm$     1.411 &      2.019 ~~~$\pm$     1.454 &      3.589 ~~~$\pm$     2.202 &      7.273 ~~~$\pm$     4.446 &      3.871 ~~~$\pm$     2.692 &     -0.642 ~~~$\pm$     3.484 &     -0.381 ~~~$\pm$     3.408 \\
SN 2014an &     18.978 ~~~~$\pm$    10.496 &     10.589 ~~~$\pm$     2.607 &      1.761 ~~~$\pm$     3.044 &     13.734 ~~~$\pm$     3.249 &      5.083 ~~~$\pm$     2.966 &     21.124 ~~~$\pm$     2.880 &     18.374 ~~~$\pm$     3.365 &      8.060 ~~~$\pm$     3.073 &      4.676 ~~~$\pm$     3.029 \\
SN 2014ap &  &     43.275 ~~~$\pm$     9.622 &      6.513 ~~~$\pm$    11.219 &    107.473 ~~~$\pm$    11.676 &     16.189 ~~~$\pm$    13.594 &    127.687 ~~~$\pm$    15.218 &    215.434 ~~~$\pm$    17.242 &     49.441 ~~~$\pm$    15.007 &     33.128 ~~~$\pm$    14.983 \\
SN 2014aq &     98.223 ~~~~$\pm$     9.355 &    135.524 ~~~$\pm$     3.275 &      7.872 ~~~$\pm$     2.502 &     19.794 ~~~$\pm$     2.583 &     12.552 ~~~$\pm$     2.260 &    716.336 ~~~$\pm$     6.811 &    238.741 ~~~$\pm$     3.747 &     88.277 ~~~$\pm$     3.025 &     61.118 ~~~$\pm$     2.759 \\
SN 2014as &      0.000 ~~~~$\pm$    -1.505 &    176.117 ~~~$\pm$     4.989 &     34.663 ~~~$\pm$     4.211 &     89.768 ~~~$\pm$     4.781 &     20.740 ~~~$\pm$     3.542 &    605.987 ~~~$\pm$     7.874 &    184.150 ~~~$\pm$     4.712 &    155.446 ~~~$\pm$     4.847 &    108.159 ~~~$\pm$     4.376 \\
SN 2014av &    459.726 ~~~~$\pm$    30.112 &    146.879 ~~~$\pm$     8.482 &     58.787 ~~~$\pm$     8.153 &    222.605 ~~~$\pm$     8.277 &     80.263 ~~~$\pm$    10.348 &    504.502 ~~~$\pm$    16.350 &    992.974 ~~~$\pm$    15.990 &    264.461 ~~~$\pm$    11.968 &    171.070 ~~~$\pm$    11.733 \\
SN 2014az &      0.000 ~~~~$\pm$    -1.523 &     61.872 ~~~$\pm$     2.651 &     10.121 ~~~$\pm$     2.279 &     20.841 ~~~$\pm$     2.295 &      7.218 ~~~$\pm$     1.971 &    241.468 ~~~$\pm$     3.222 &    110.309 ~~~$\pm$     2.516 &     52.030 ~~~$\pm$     2.215 &     39.369 ~~~$\pm$     2.108 \\
SN 2014bb &    437.241 ~~~~$\pm$    21.543 &    258.226 ~~~$\pm$     5.959 &    110.773 ~~~$\pm$     5.275 &    336.864 ~~~$\pm$     6.859 &     75.653 ~~~$\pm$     5.279 &   1238.138 ~~~$\pm$    12.849 &    789.014 ~~~$\pm$     9.515 &    238.501 ~~~$\pm$     6.857 &    199.930 ~~~$\pm$     6.596 \\
SN 2014bd &    101.246 ~~~~$\pm$    11.093 &     26.594 ~~~$\pm$     1.760 &     10.149 ~~~$\pm$     1.691 &     20.516 ~~~$\pm$     1.802 &      1.613 ~~~$\pm$     1.011 &     83.971 ~~~$\pm$     1.653 &     19.736 ~~~$\pm$     1.074 &     25.940 ~~~$\pm$     1.475 &     17.111 ~~~$\pm$     1.298 \\
SN 2014bf &     88.581 ~~~~$\pm$    13.538 &     61.821 ~~~$\pm$     2.902 &     13.525 ~~~$\pm$     2.762 &     19.235 ~~~$\pm$     2.791 &     14.575 ~~~$\pm$     2.664 &    288.254 ~~~$\pm$     4.328 &    127.254 ~~~$\pm$     3.408 &     54.486 ~~~$\pm$     3.030 &     33.963 ~~~$\pm$     2.904 \\
SN 2014bg &    592.203 ~~~~$\pm$    37.596 &    438.343 ~~~$\pm$     9.084 &    345.240 ~~~$\pm$     9.903 &    913.498 ~~~$\pm$    13.054 &    126.240 ~~~$\pm$     8.777 &   2562.095 ~~~$\pm$    21.294 &   2116.327 ~~~$\pm$    17.657 &    465.408 ~~~$\pm$    11.187 &    401.608 ~~~$\pm$    10.897 \\
SN 2014bh &     82.009 ~~~~$\pm$     9.111 &     43.058 ~~~$\pm$     2.352 &      6.779 ~~~$\pm$     2.107 &     13.256 ~~~$\pm$     2.189 &      7.143 ~~~$\pm$     1.676 &    179.709 ~~~$\pm$     3.372 &     58.338 ~~~$\pm$     2.250 &     36.655 ~~~$\pm$     2.044 &     27.923 ~~~$\pm$     1.941 \\
SN 2014bo &     13.900 ~~~~$\pm$     5.435 &     10.655 ~~~$\pm$     2.329 &     -0.130 ~~~$\pm$     2.308 &      5.854 ~~~$\pm$     2.452 &      4.034 ~~~$\pm$     1.987 &     54.935 ~~~$\pm$     2.945 &     29.841 ~~~$\pm$     2.695 &      9.210 ~~~$\pm$     3.418 &      9.037 ~~~$\pm$     3.571 \\
SN 2014bw &     53.952 ~~~~$\pm$    10.446 &     34.659 ~~~$\pm$     2.656 &     13.917 ~~~$\pm$     2.984 &     11.165 ~~~$\pm$     2.853 &      4.265 ~~~$\pm$     2.775 &    134.493 ~~~$\pm$     3.565 &     70.986 ~~~$\pm$     3.680 &     30.043 ~~~$\pm$     2.917 &     18.597 ~~~$\pm$     3.109 \\
SN 2014by &    154.121 ~~~~$\pm$    17.152 &    299.311 ~~~$\pm$     6.348 &     21.563 ~~~$\pm$     4.643 &     53.978 ~~~$\pm$     4.771 &     29.679 ~~~$\pm$     4.384 &   1449.949 ~~~$\pm$    14.939 &    553.695 ~~~$\pm$     7.892 &    185.289 ~~~$\pm$     5.899 &    143.727 ~~~$\pm$     5.643 \\
SN 2014cf &   1146.622 ~~~~$\pm$    25.250 &    322.900 ~~~$\pm$     5.187 &    259.587 ~~~$\pm$     5.001 &    767.185 ~~~$\pm$     8.378 &     15.195 ~~~$\pm$     1.964 &    944.820 ~~~$\pm$     8.685 &     93.879 ~~~$\pm$     2.323 &    114.424 ~~~$\pm$     2.872 &     88.735 ~~~$\pm$     2.554 \\
SN 2014cn &      0.000 ~~~~$\pm$    -1.627 &    144.135 ~~~$\pm$     3.183 &     45.894 ~~~$\pm$     2.278 &    128.737 ~~~$\pm$     3.144 &     13.354 ~~~$\pm$     1.362 &    585.038 ~~~$\pm$     5.616 &    186.629 ~~~$\pm$     2.742 &    108.400 ~~~$\pm$     2.185 &     76.362 ~~~$\pm$     1.971 \\
SN 2014cv &      0.000 ~~~~$\pm$    -1.521 &     47.078 ~~~$\pm$     2.920 &     12.984 ~~~$\pm$     3.107 &     21.957 ~~~$\pm$     3.171 &     11.534 ~~~$\pm$     3.790 &    253.927 ~~~$\pm$     5.730 &    158.691 ~~~$\pm$     5.518 &     52.979 ~~~$\pm$     4.458 &     34.452 ~~~$\pm$     4.381 \\
SN 2014dr & 494338.156 ~~~~$\pm$959995.500 &    157.410 ~~~$\pm$     2.869 &     34.666 ~~~$\pm$     1.849 &    107.131 ~~~$\pm$     2.382 &     11.300 ~~~$\pm$     1.116 &    512.309 ~~~$\pm$     4.105 &    152.819 ~~~$\pm$     1.931 &     78.005 ~~~$\pm$     1.903 &     72.553 ~~~$\pm$     1.616 \\
SN 2014ds &      0.000 ~~~~$\pm$    -1.590 &    148.939 ~~~$\pm$     4.849 &     30.646 ~~~$\pm$     4.232 &     95.733 ~~~$\pm$     4.925 &     31.594 ~~~$\pm$     4.035 &    552.055 ~~~$\pm$     7.799 &    203.205 ~~~$\pm$     5.276 &    149.117 ~~~$\pm$     5.120 &    100.664 ~~~$\pm$     4.689 \\
SN 2014dy &      7.360 ~~~~$\pm$     5.284 &     11.490 ~~~$\pm$     1.857 &      2.265 ~~~$\pm$     1.857 &      1.224 ~~~$\pm$     2.067 &      2.282 ~~~$\pm$     1.341 &     48.243 ~~~$\pm$     2.010 &     16.727 ~~~$\pm$     1.751 &     11.383 ~~~$\pm$     2.235 &      2.982 ~~~$\pm$     1.761 \\
SN 2014eb &      0.000 ~~~~$\pm$    -1.471 &    341.279 ~~~$\pm$     9.926 &     55.017 ~~~$\pm$     9.093 &     98.329 ~~~$\pm$     9.345 &     26.435 ~~~$\pm$     9.628 &   1579.270 ~~~$\pm$    20.328 &    667.057 ~~~$\pm$    14.782 &    190.911 ~~~$\pm$    11.538 &    149.331 ~~~$\pm$    11.349 \\
SN 2014ec &      0.000 ~~~~$\pm$    -1.507 &     26.826 ~~~$\pm$     2.038 &      4.503 ~~~$\pm$     2.027 &     13.787 ~~~$\pm$     2.069 &      7.931 ~~~$\pm$     1.714 &    111.525 ~~~$\pm$     2.727 &     51.663 ~~~$\pm$     2.157 &     18.996 ~~~$\pm$     2.263 &     16.602 ~~~$\pm$     1.928 \\
SN 2014ee &      0.000 ~~~~$\pm$    -1.494 &    195.267 ~~~$\pm$     5.447 &     29.485 ~~~$\pm$     4.935 &     51.766 ~~~$\pm$     5.081 &     43.173 ~~~$\pm$     6.186 &   1268.048 ~~~$\pm$    14.596 &    490.455 ~~~$\pm$     9.705 &    139.320 ~~~$\pm$     7.694 &    110.748 ~~~$\pm$     7.332 \\
SN 2014ey &    138.686 ~~~~$\pm$    10.141 &     87.002 ~~~$\pm$     2.357 &     11.411 ~~~$\pm$     2.009 &     24.131 ~~~$\pm$     2.080 &     10.066 ~~~$\pm$     1.718 &    328.920 ~~~$\pm$     3.484 &    114.683 ~~~$\pm$     2.230 &     65.235 ~~~$\pm$     1.996 &     48.554 ~~~$\pm$     1.977 \\
SN 2015A &  &     37.930 ~~~$\pm$     1.567 &     11.647 ~~~$\pm$     1.329 &     27.944 ~~~$\pm$     1.529 &      6.332 ~~~$\pm$     1.046 &    131.956 ~~~$\pm$     1.996 &     46.815 ~~~$\pm$     1.333 &     25.723 ~~~$\pm$     1.683 &     20.671 ~~~$\pm$     1.381 \\
SN 2015D &      0.000 ~~~~$\pm$    -1.468 &    174.373 ~~~$\pm$     3.337 &      5.441 ~~~$\pm$     1.749 &     22.455 ~~~$\pm$     1.953 &      9.268 ~~~$\pm$     1.442 &    730.504 ~~~$\pm$     6.384 &    216.299 ~~~$\pm$     2.890 &     89.613 ~~~$\pm$     2.177 &     63.863 ~~~$\pm$     1.862 \\
SN 2015E &    137.806 ~~~~$\pm$    19.167 &    102.248 ~~~$\pm$     4.230 &     12.453 ~~~$\pm$     3.806 &     27.377 ~~~$\pm$     4.006 &     12.012 ~~~$\pm$     3.769 &    414.596 ~~~$\pm$     6.451 &    175.031 ~~~$\pm$     4.693 &     71.357 ~~~$\pm$     3.904 &     50.354 ~~~$\pm$     3.806 \\
SN 2015Q &      0.000 ~~~~$\pm$    -1.517 &    738.020 ~~~$\pm$    13.245 &     43.358 ~~~$\pm$     8.841 &     94.833 ~~~$\pm$     9.221 &     51.506 ~~~$\pm$     9.788 &   3645.405 ~~~$\pm$    35.146 &   1226.809 ~~~$\pm$    18.353 &    363.310 ~~~$\pm$    12.985 &    295.857 ~~~$\pm$    12.691 \\
SN 2015Z &    280.699 ~~~~$\pm$    33.523 &    183.662 ~~~$\pm$     6.672 &     32.316 ~~~$\pm$     6.481 &    107.345 ~~~$\pm$     6.862 &     71.950 ~~~$\pm$     7.398 &   1252.521 ~~~$\pm$    14.788 &    927.308 ~~~$\pm$    12.477 &    277.654 ~~~$\pm$     9.491 &    225.370 ~~~$\pm$     9.257 \\
SN 2015ai &     66.395 ~~~~$\pm$    20.581 &     32.238 ~~~$\pm$     6.001 &     28.785 ~~~$\pm$     7.038 &     56.309 ~~~$\pm$     7.099 &     -3.387 ~~~$\pm$     7.852 &     98.048 ~~~$\pm$     8.914 &    130.794 ~~~$\pm$     9.752 &     37.625 ~~~$\pm$     8.703 &     12.034 ~~~$\pm$     8.568 \\
SN 2015as &      0.000 ~~~~$\pm$    -1.422 &     40.580 ~~~$\pm$     2.373 &     10.303 ~~~$\pm$     2.128 &     32.534 ~~~$\pm$     2.289 &      2.786 ~~~$\pm$     1.440 &    144.699 ~~~$\pm$     2.602 &     22.878 ~~~$\pm$     1.511 &     31.419 ~~~$\pm$     1.685 &     21.323 ~~~$\pm$     1.521 \\
SN 2015at &      0.000 ~~~~$\pm$    -1.608 &    100.479 ~~~$\pm$     2.764 &     10.703 ~~~$\pm$     1.742 &     39.624 ~~~$\pm$     2.083 &     10.684 ~~~$\pm$     1.306 &    415.876 ~~~$\pm$     4.238 &    132.652 ~~~$\pm$     2.200 &     68.036 ~~~$\pm$     2.037 &     51.711 ~~~$\pm$     1.852 \\
SN 2015ax &     90.621 ~~~~$\pm$     9.526 &     48.629 ~~~$\pm$     2.486 &     15.001 ~~~$\pm$     2.291 &     48.079 ~~~$\pm$     2.718 &     10.478 ~~~$\pm$     1.982 &    223.931 ~~~$\pm$     3.946 &     63.748 ~~~$\pm$     2.627 &     33.080 ~~~$\pm$     2.283 &     24.022 ~~~$\pm$     2.141 \\
SN 2015bb &      0.000 ~~~~$\pm$    -1.519 &    130.546 ~~~$\pm$    15.538 &     52.383 ~~~$\pm$    16.163 &    294.819 ~~~$\pm$    16.977 &     62.891 ~~~$\pm$    20.110 &    413.493 ~~~$\pm$    26.055 &    643.743 ~~~$\pm$    26.237 &    231.297 ~~~$\pm$    22.530 &    161.380 ~~~$\pm$    22.334 \\
SN 2015bd &      0.000 ~~~~$\pm$    -1.361 &    512.167 ~~~$\pm$     7.086 &     78.192 ~~~$\pm$     3.939 &    227.325 ~~~$\pm$     5.223 &     18.999 ~~~$\pm$     2.278 &   1799.517 ~~~$\pm$    12.926 &    625.166 ~~~$\pm$     5.655 &    248.623 ~~~$\pm$     4.112 &    174.079 ~~~$\pm$     3.378 \\
SN 2015bf &      0.000 ~~~~$\pm$    -1.507 &     78.376 ~~~$\pm$     9.553 &     49.147 ~~~$\pm$    11.816 &    125.576 ~~~$\pm$    12.369 &     76.134 ~~~$\pm$    14.317 &    305.225 ~~~$\pm$    15.725 &    447.315 ~~~$\pm$    18.687 &    219.445 ~~~$\pm$    16.479 &    173.805 ~~~$\pm$    16.363 \\
SN 2015bh &      0.000 ~~~~$\pm$    -1.208 &     68.043 ~~~$\pm$     2.175 &      9.533 ~~~$\pm$     1.965 &     25.832 ~~~$\pm$     1.994 &     15.257 ~~~$\pm$     1.750 &    412.180 ~~~$\pm$     3.922 &    158.564 ~~~$\pm$     2.532 &     89.367 ~~~$\pm$     2.219 &     63.373 ~~~$\pm$     2.061 \\
SN 2015bl &    124.177 ~~~~$\pm$    12.843 &     30.228 ~~~$\pm$     3.436 &     32.975 ~~~$\pm$     3.730 &    109.055 ~~~$\pm$     4.444 &     29.989 ~~~$\pm$     3.714 &    114.636 ~~~$\pm$     4.645 &     85.743 ~~~$\pm$     4.107 &     48.409 ~~~$\pm$     5.660 &     33.335 ~~~$\pm$     4.340 \\
SN 2015bn &     33.873 ~~~~$\pm$    12.674 &     11.930 ~~~$\pm$     2.498 &      9.587 ~~~$\pm$     3.083 &     12.520 ~~~$\pm$     3.313 &      1.909 ~~~$\pm$     2.376 &     47.934 ~~~$\pm$     2.857 &     40.634 ~~~$\pm$     4.061 &     13.596 ~~~$\pm$     2.769 &      7.631 ~~~$\pm$     2.948 \\
SN 2015bq &     39.826 ~~~~$\pm$    12.648 &     13.506 ~~~$\pm$     2.137 &      4.784 ~~~$\pm$     1.978 &      7.182 ~~~$\pm$     2.149 &      4.382 ~~~$\pm$     1.554 &     46.152 ~~~$\pm$     2.032 &     14.945 ~~~$\pm$     1.657 &     14.045 ~~~$\pm$     1.730 &     10.744 ~~~$\pm$     1.703 \\
SN 2015co &     67.280 ~~~~$\pm$    10.848 &    121.271 ~~~$\pm$     3.129 &     10.723 ~~~$\pm$     2.575 &     19.207 ~~~$\pm$     2.542 &     12.580 ~~~$\pm$     2.145 &    554.075 ~~~$\pm$     5.635 &    253.859 ~~~$\pm$     3.588 &     78.949 ~~~$\pm$     2.771 &     65.105 ~~~$\pm$     2.588 \\
SN 2015cq &     24.446 ~~~~$\pm$     6.653 &     20.732 ~~~$\pm$     1.548 &      2.657 ~~~$\pm$     1.483 &      7.186 ~~~$\pm$     1.504 &      3.556 ~~~$\pm$     1.305 &    113.824 ~~~$\pm$     2.164 &     38.247 ~~~$\pm$     1.533 &     32.743 ~~~$\pm$     1.649 &     22.531 ~~~$\pm$     1.750 \\
SN 2016B &      0.000 ~~~~$\pm$    -1.499 &     99.213 ~~~$\pm$     2.998 &     75.682 ~~~$\pm$     3.151 &    222.675 ~~~$\pm$     4.289 &     14.895 ~~~$\pm$     2.092 &    239.743 ~~~$\pm$     3.504 &     27.133 ~~~$\pm$     1.861 &     58.335 ~~~$\pm$     2.202 &     34.789 ~~~$\pm$     2.014 \\
SN 2016H &     21.317 ~~~~$\pm$     1.380 &     20.329 ~~~$\pm$     0.440 &      1.466 ~~~$\pm$     0.325 &      3.544 ~~~$\pm$     0.335 &      1.710 ~~~$\pm$     0.265 &     86.179 ~~~$\pm$     0.792 &     28.460 ~~~$\pm$     0.417 &     11.492 ~~~$\pm$     0.323 &      8.065 ~~~$\pm$     0.303 \\
SN 2016I &      0.000 ~~~~$\pm$    -1.637 &     39.801 ~~~$\pm$     1.987 &     24.375 ~~~$\pm$     1.797 &     75.690 ~~~$\pm$     2.436 &      7.029 ~~~$\pm$     1.236 &    123.558 ~~~$\pm$     2.156 &     11.867 ~~~$\pm$     1.114 &     25.190 ~~~$\pm$     1.339 &     16.539 ~~~$\pm$     1.620 \\
SN 2016P &      0.000 ~~~~$\pm$    -1.417 &    933.417 ~~~$\pm$    11.283 &     51.313 ~~~$\pm$     6.554 &    116.702 ~~~$\pm$     6.980 &     66.135 ~~~$\pm$     7.415 &   5167.769 ~~~$\pm$    36.171 &   1887.212 ~~~$\pm$    17.157 &    486.265 ~~~$\pm$    10.609 &    383.827 ~~~$\pm$    10.167 \\
SN 2016R &    141.037 ~~~~$\pm$    27.352 &     72.945 ~~~$\pm$    11.714 &     37.685 ~~~$\pm$    10.757 &     94.764 ~~~$\pm$    10.789 &     20.026 ~~~$\pm$    12.714 &    190.879 ~~~$\pm$    18.086 &    193.155 ~~~$\pm$    15.230 &     72.711 ~~~$\pm$    13.863 &     47.703 ~~~$\pm$    13.856 \\
SN 2016T &     32.105 ~~~~$\pm$     8.724 &     22.069 ~~~$\pm$     2.645 &      7.552 ~~~$\pm$     2.698 &      4.629 ~~~$\pm$     2.655 &      5.911 ~~~$\pm$     2.459 &    117.095 ~~~$\pm$     3.724 &     61.418 ~~~$\pm$     3.323 &     22.473 ~~~$\pm$     3.081 &     13.372 ~~~$\pm$     2.747 \\
SN 2016U &     55.096 ~~~~$\pm$    26.125 &     31.894 ~~~$\pm$     5.806 &     -0.382 ~~~$\pm$     5.516 &      5.273 ~~~$\pm$     5.925 &      6.557 ~~~$\pm$     3.537 &    145.712 ~~~$\pm$     5.986 &     83.283 ~~~$\pm$     4.837 &     24.956 ~~~$\pm$     3.769 &     22.150 ~~~$\pm$     3.994 \\
SN 2016aaj & 204037.312 ~~~~$\pm$307513.438 &      6.499 ~~~$\pm$     1.694 &     -0.377 ~~~$\pm$     1.623 &     -0.661 ~~~$\pm$     1.574 &      0.802 ~~~$\pm$     1.368 &     11.129 ~~~$\pm$     1.198 &      5.346 ~~~$\pm$     1.236 &      3.156 ~~~$\pm$     1.428 &      0.966 ~~~$\pm$     1.558 \\
SN 2016aak &    124.370 ~~~~$\pm$    25.147 &     76.829 ~~~$\pm$     7.708 &     16.247 ~~~$\pm$     7.159 &     96.721 ~~~$\pm$     7.539 &     12.722 ~~~$\pm$     7.842 &    139.030 ~~~$\pm$     9.954 &    185.317 ~~~$\pm$     9.670 &     78.513 ~~~$\pm$     8.787 &     57.348 ~~~$\pm$     8.705 \\
SN 2016acq &     52.562 ~~~~$\pm$    27.151 &     40.541 ~~~$\pm$     7.214 &     10.210 ~~~$\pm$     6.921 &     55.821 ~~~$\pm$     7.169 &      6.279 ~~~$\pm$     7.487 &     58.462 ~~~$\pm$     9.126 &    116.364 ~~~$\pm$     9.454 &     25.678 ~~~$\pm$     7.962 &      1.782 ~~~$\pm$     7.921 \\
SN 2016ad &     74.303 ~~~~$\pm$    12.492 &     27.311 ~~~$\pm$     2.091 &      5.607 ~~~$\pm$     1.924 &     20.272 ~~~$\pm$     2.127 &      4.371 ~~~$\pm$     1.236 &     90.895 ~~~$\pm$     2.202 &     21.796 ~~~$\pm$     1.473 &     23.167 ~~~$\pm$     1.506 &     13.388 ~~~$\pm$     1.410 \\
SN 2016aew &     58.604 ~~~~$\pm$   125.588 &     51.733 ~~~$\pm$    11.222 &     25.302 ~~~$\pm$    12.318 &     74.808 ~~~$\pm$    12.201 &     24.022 ~~~$\pm$    13.914 &    276.184 ~~~$\pm$    18.399 &    230.315 ~~~$\pm$    17.876 &     57.093 ~~~$\pm$    15.391 &     45.504 ~~~$\pm$    15.554 \\
SN 2016aey &    541.823 ~~~~$\pm$    13.840 &    188.262 ~~~$\pm$     3.587 &     89.410 ~~~$\pm$     2.965 &    270.783 ~~~$\pm$     4.448 &     23.716 ~~~$\pm$     1.722 &    616.899 ~~~$\pm$     6.715 &    119.366 ~~~$\pm$     2.521 &    120.380 ~~~$\pm$     2.523 &     88.603 ~~~$\pm$     2.357 \\
SN 2016afa &      0.000 ~~~~$\pm$    -1.608 &    217.676 ~~~$\pm$    13.442 &     89.650 ~~~$\pm$    15.599 &    200.590 ~~~$\pm$    16.122 &     -0.694 ~~~$\pm$    18.379 &    946.126 ~~~$\pm$    26.081 &    667.189 ~~~$\pm$    25.877 &    156.462 ~~~$\pm$    20.641 &    108.870 ~~~$\pm$    20.864 \\
SN 2016afk &    516.248 ~~~~$\pm$    19.860 &    222.130 ~~~$\pm$     4.524 &     49.537 ~~~$\pm$     3.238 &    136.979 ~~~$\pm$     4.029 &     19.528 ~~~$\pm$     2.380 &    755.427 ~~~$\pm$     8.415 &    227.839 ~~~$\pm$     3.888 &    132.083 ~~~$\pm$     3.396 &     90.907 ~~~$\pm$     3.128 \\
SN 2016ah &    126.877 ~~~~$\pm$    13.982 &    208.962 ~~~$\pm$     5.070 &     13.164 ~~~$\pm$     3.880 &     27.689 ~~~$\pm$     3.928 &     18.474 ~~~$\pm$     3.628 &    918.643 ~~~$\pm$    10.066 &    306.135 ~~~$\pm$     5.864 &    115.340 ~~~$\pm$     4.862 &     85.512 ~~~$\pm$     4.329 \\
SN 2016ai &    115.412 ~~~~$\pm$    10.618 &     76.336 ~~~$\pm$     2.790 &      6.036 ~~~$\pm$     2.277 &     19.567 ~~~$\pm$     2.552 &      8.398 ~~~$\pm$     2.064 &    310.244 ~~~$\pm$     4.295 &    101.875 ~~~$\pm$     2.637 &     55.711 ~~~$\pm$     2.678 &     38.458 ~~~$\pm$     2.492 \\
SN 2016aje &     12.552 ~~~~$\pm$     7.885 &      6.678 ~~~$\pm$     2.412 &      5.738 ~~~$\pm$     2.644 &     13.411 ~~~$\pm$     2.813 &      0.732 ~~~$\pm$     2.430 &     40.335 ~~~$\pm$     2.802 &     29.226 ~~~$\pm$     2.651 &     11.490 ~~~$\pm$     2.749 &      5.686 ~~~$\pm$     4.560 \\
SN 2016ak &    384.747 ~~~~$\pm$    13.698 &    116.543 ~~~$\pm$     3.015 &     47.662 ~~~$\pm$     2.568 &    151.330 ~~~$\pm$     3.514 &     14.675 ~~~$\pm$     1.749 &    373.323 ~~~$\pm$     4.682 &     67.567 ~~~$\pm$     2.059 &     88.884 ~~~$\pm$     2.601 &     58.978 ~~~$\pm$     2.129 \\
SN 2016aqt &     57.241 ~~~~$\pm$     4.770 &     18.161 ~~~$\pm$     1.182 &      6.952 ~~~$\pm$     1.038 &     28.990 ~~~$\pm$     1.363 &      2.318 ~~~$\pm$     0.773 &     55.531 ~~~$\pm$     1.422 &     10.197 ~~~$\pm$     0.944 &     13.961 ~~~$\pm$     0.964 &      8.541 ~~~$\pm$     0.988 \\
SN 2016aqv &    192.814 ~~~~$\pm$    12.281 &     76.379 ~~~$\pm$     2.731 &     27.335 ~~~$\pm$     2.272 &     82.958 ~~~$\pm$     2.906 &     13.002 ~~~$\pm$     1.667 &    253.265 ~~~$\pm$     3.342 &     55.123 ~~~$\pm$     1.796 &     52.022 ~~~$\pm$     2.058 &     38.871 ~~~$\pm$     1.844 \\
SN 2016aqw &    398.433 ~~~~$\pm$  1410.010 &    107.811 ~~~$\pm$    11.102 &     24.269 ~~~$\pm$    10.127 &    111.843 ~~~$\pm$    10.482 &     24.452 ~~~$\pm$    12.425 &    241.021 ~~~$\pm$    17.044 &    271.865 ~~~$\pm$    16.082 &     67.613 ~~~$\pm$    13.696 &     37.619 ~~~$\pm$    13.634 \\
SN 2016aqz &     96.144 ~~~~$\pm$     9.998 &    150.498 ~~~$\pm$     3.287 &     14.786 ~~~$\pm$     2.393 &     27.834 ~~~$\pm$     2.444 &     12.852 ~~~$\pm$     2.298 &    756.637 ~~~$\pm$     6.832 &    257.945 ~~~$\pm$     3.670 &    118.002 ~~~$\pm$     3.164 &     86.129 ~~~$\pm$     2.998 \\
SN 2016arj &     44.649 ~~~~$\pm$     8.884 &     14.894 ~~~$\pm$     1.783 &      2.540 ~~~$\pm$     1.646 &     12.351 ~~~$\pm$     1.791 &      4.284 ~~~$\pm$     1.309 &     56.658 ~~~$\pm$     1.753 &     19.027 ~~~$\pm$     1.497 &      9.193 ~~~$\pm$     2.961 &      9.155 ~~~$\pm$     1.438 \\
SN 2016aud &     -7.960 ~~~~$\pm$     8.681 &     -2.210 ~~~$\pm$     1.382 &      4.093 ~~~$\pm$     1.881 &     -1.601 ~~~$\pm$     1.668 &     -2.563 ~~~$\pm$     1.569 &      0.371 ~~~$\pm$     1.085 &      0.619 ~~~$\pm$     1.384 &      0.930 ~~~$\pm$     1.348 &      1.043 ~~~$\pm$     1.408 \\
SN 2016aws &     66.302 ~~~~$\pm$    12.345 &     15.423 ~~~$\pm$     1.881 &      3.427 ~~~$\pm$     1.662 &     14.849 ~~~$\pm$     1.944 &      1.746 ~~~$\pm$     1.403 &     51.595 ~~~$\pm$     1.791 &     12.207 ~~~$\pm$     1.884 &     14.421 ~~~$\pm$     1.563 &     11.360 ~~~$\pm$     1.421 \\
SN 2016ayf &     25.258 ~~~~$\pm$    11.384 &     15.307 ~~~$\pm$     4.262 &     10.513 ~~~$\pm$     5.169 &     19.275 ~~~$\pm$     5.084 &      2.736 ~~~$\pm$     5.873 &     65.618 ~~~$\pm$     6.536 &     54.263 ~~~$\pm$     7.155 &     22.690 ~~~$\pm$     6.401 &     15.820 ~~~$\pm$     6.378 \\
SN 2016bam &      0.000 ~~~~$\pm$    -1.381 &    220.210 ~~~$\pm$     3.232 &     72.796 ~~~$\pm$     2.521 &    224.782 ~~~$\pm$     3.288 &     58.559 ~~~$\pm$     1.694 &    683.034 ~~~$\pm$     5.228 &    160.385 ~~~$\pm$     2.182 &    200.892 ~~~$\pm$     2.418 &    144.657 ~~~$\pm$     2.165 \\
SN 2016bey &     34.206 ~~~~$\pm$    13.747 &      5.002 ~~~$\pm$     2.411 &     -1.825 ~~~$\pm$     2.997 &     14.537 ~~~$\pm$     3.119 &      3.108 ~~~$\pm$     2.782 &     16.890 ~~~$\pm$     3.010 &     16.724 ~~~$\pm$     3.118 &      1.860 ~~~$\pm$     3.021 &      4.783 ~~~$\pm$     3.143 \\
SN 2016bfy &      9.023 ~~~~$\pm$    11.256 &      5.978 ~~~$\pm$     2.590 &      5.169 ~~~$\pm$     2.931 &      9.056 ~~~$\pm$     3.035 &     -1.673 ~~~$\pm$     2.471 &      9.765 ~~~$\pm$     2.510 &      5.303 ~~~$\pm$     2.383 &      2.353 ~~~$\pm$     4.310 &     -2.347 ~~~$\pm$     2.909 \\
SN 2016bhr &      0.000 ~~~~$\pm$    -1.699 &   1389.355 ~~~$\pm$    13.490 &    587.696 ~~~$\pm$     8.302 &   1793.274 ~~~$\pm$    17.887 &     49.430 ~~~$\pm$     2.975 &   5402.286 ~~~$\pm$    38.410 &   1118.946 ~~~$\pm$     9.531 &    515.615 ~~~$\pm$     6.941 &    373.182 ~~~$\pm$     5.599 \\
SN 2016bir &     64.553 ~~~~$\pm$     8.858 &     16.521 ~~~$\pm$     1.663 &      5.620 ~~~$\pm$     1.503 &     14.135 ~~~$\pm$     1.668 &      2.864 ~~~$\pm$     1.183 &     49.980 ~~~$\pm$     1.693 &      7.863 ~~~$\pm$     1.083 &     15.357 ~~~$\pm$     1.361 &      9.921 ~~~$\pm$     1.350 \\
SN 2016bkz &    379.958 ~~~~$\pm$    38.124 &    155.186 ~~~$\pm$     8.549 &    182.568 ~~~$\pm$    10.868 &    488.447 ~~~$\pm$    13.034 &     84.678 ~~~$\pm$    11.319 &    849.992 ~~~$\pm$    16.487 &    692.250 ~~~$\pm$    15.450 &    229.262 ~~~$\pm$    12.910 &    175.882 ~~~$\pm$    12.649 \\
SN 2016bla &     85.125 ~~~~$\pm$     8.029 &     23.305 ~~~$\pm$     1.599 &      9.596 ~~~$\pm$     1.481 &     22.244 ~~~$\pm$     1.563 &      1.273 ~~~$\pm$     1.028 &     70.633 ~~~$\pm$     1.592 &     10.457 ~~~$\pm$     0.999 &     19.421 ~~~$\pm$     1.328 &     16.239 ~~~$\pm$     1.274 \\
SN 2016bli &     77.041 ~~~~$\pm$     9.222 &     28.062 ~~~$\pm$     1.840 &     11.485 ~~~$\pm$     1.567 &     33.916 ~~~$\pm$     1.953 &      3.666 ~~~$\pm$     1.387 &     89.039 ~~~$\pm$     1.942 &     12.466 ~~~$\pm$     1.130 &     19.675 ~~~$\pm$     1.364 &     14.313 ~~~$\pm$     1.623 \\
SN 2016bll &      0.000 ~~~~$\pm$    -1.778 &   2065.378 ~~~$\pm$    33.090 &   1685.357 ~~~$\pm$    12.241 &   4923.300 ~~~$\pm$    31.602 &    156.711 ~~~$\pm$     2.841 & 204202.953 ~~~$\pm$ 30287.762 &    474.260 ~~~$\pm$     4.154 &    710.089 ~~~$\pm$     6.099 &    518.515 ~~~$\pm$     5.134 \\
SN 2016blz &      0.000 ~~~~$\pm$    -1.446 &     98.424 ~~~$\pm$     3.129 &     64.481 ~~~$\pm$     2.922 &    189.721 ~~~$\pm$     4.009 &      8.966 ~~~$\pm$     1.688 &    315.267 ~~~$\pm$     3.875 &     18.408 ~~~$\pm$     1.573 &     44.139 ~~~$\pm$     1.805 &     35.219 ~~~$\pm$     1.802 \\
SN 2016brm &     31.580 ~~~~$\pm$     8.575 &     15.549 ~~~$\pm$     1.792 &      0.732 ~~~$\pm$     2.007 &     10.684 ~~~$\pm$     2.108 &      1.395 ~~~$\pm$     1.561 &     59.563 ~~~$\pm$     2.332 &     24.554 ~~~$\pm$     2.243 &     10.857 ~~~$\pm$     2.040 &      5.898 ~~~$\pm$     1.717 \\
SN 2016brq &     28.277 ~~~~$\pm$    11.810 &      4.222 ~~~$\pm$     2.676 &      2.699 ~~~$\pm$     3.244 &      7.669 ~~~$\pm$     3.273 &     -1.500 ~~~$\pm$     2.380 &     15.610 ~~~$\pm$     2.579 &     15.264 ~~~$\pm$     2.840 &      6.495 ~~~$\pm$     3.013 &      6.405 ~~~$\pm$     3.373 \\
SN 2016brv &     13.171 ~~~~$\pm$    22.317 &     26.460 ~~~$\pm$    12.324 &      4.167 ~~~$\pm$     7.406 &     19.694 ~~~$\pm$     7.169 &    -10.576 ~~~$\pm$     8.004 &     79.100 ~~~$\pm$    16.059 &     47.748 ~~~$\pm$    10.189 &     -2.363 ~~~$\pm$     8.282 &      2.413 ~~~$\pm$     8.426 \\
SN 2016bsc &    130.070 ~~~~$\pm$    20.035 &     33.755 ~~~$\pm$     3.425 &     10.748 ~~~$\pm$     3.680 &     43.416 ~~~$\pm$     3.829 &     17.988 ~~~$\pm$     3.495 &    135.014 ~~~$\pm$     4.818 &    176.209 ~~~$\pm$     4.743 &     66.211 ~~~$\pm$     3.973 &     49.912 ~~~$\pm$     3.882 \\
SN 2016bsd &     24.826 ~~~~$\pm$     5.517 &      4.319 ~~~$\pm$     1.630 &      2.558 ~~~$\pm$     1.745 &      4.846 ~~~$\pm$     1.665 &      1.228 ~~~$\pm$     1.064 &     27.316 ~~~$\pm$     1.526 &      6.241 ~~~$\pm$     1.323 &      8.302 ~~~$\pm$     1.225 &      5.009 ~~~$\pm$     1.171 \\
SN 2016cby & 404757.844 ~~~~$\pm$237106.031 &     95.291 ~~~$\pm$     2.922 &     41.999 ~~~$\pm$     2.499 &    113.297 ~~~$\pm$     2.994 &     19.006 ~~~$\pm$     1.818 &    348.709 ~~~$\pm$     4.268 &     66.120 ~~~$\pm$     1.970 &     84.281 ~~~$\pm$     2.312 &     63.458 ~~~$\pm$     2.296 \\
SN 2016cce &      0.000 ~~~~$\pm$    -1.509 &     92.112 ~~~$\pm$     3.408 &      8.942 ~~~$\pm$     2.812 &     20.971 ~~~$\pm$     2.832 &     14.681 ~~~$\pm$     2.340 &    346.004 ~~~$\pm$     4.746 &    106.246 ~~~$\pm$     2.983 &     81.233 ~~~$\pm$     3.686 &     53.168 ~~~$\pm$     2.816 \\
SN 2016ccl &      0.000 ~~~~$\pm$    -1.511 &     20.347 ~~~$\pm$     1.919 &      4.007 ~~~$\pm$     1.888 &      9.147 ~~~$\pm$     1.914 &      4.301 ~~~$\pm$     1.700 &     67.582 ~~~$\pm$     2.208 &     37.395 ~~~$\pm$     2.105 &     16.558 ~~~$\pm$     2.119 &     11.915 ~~~$\pm$     1.957 \\
SN 2016ccs &    310.124 ~~~~$\pm$    10.610 &    113.714 ~~~$\pm$     2.234 &     23.893 ~~~$\pm$     1.903 &     79.593 ~~~$\pm$     2.277 &     15.187 ~~~$\pm$     1.358 &    391.956 ~~~$\pm$     3.271 &    102.908 ~~~$\pm$     1.847 &     89.076 ~~~$\pm$     1.837 &     63.525 ~~~$\pm$     1.716 \\
SN 2016cct &     61.746 ~~~~$\pm$    14.250 &     58.015 ~~~$\pm$     3.450 &      9.337 ~~~$\pm$     3.447 &     28.337 ~~~$\pm$     3.614 &     12.760 ~~~$\pm$     3.528 &    331.088 ~~~$\pm$     5.834 &    148.334 ~~~$\pm$     4.830 &     59.155 ~~~$\pm$     4.428 &     38.878 ~~~$\pm$     4.171 \\
SN 2016ccv &    584.499 ~~~~$\pm$    12.360 &    241.392 ~~~$\pm$     3.888 &    285.462 ~~~$\pm$     4.349 &    869.664 ~~~$\pm$     8.839 &     16.515 ~~~$\pm$     1.420 &    837.834 ~~~$\pm$     8.219 &     61.552 ~~~$\pm$     2.359 &     78.279 ~~~$\pm$     1.978 &     56.519 ~~~$\pm$     1.862 \\
SN 2016ccx &     21.731 ~~~~$\pm$     9.752 &     55.982 ~~~$\pm$     2.898 &     13.053 ~~~$\pm$     2.776 &     14.957 ~~~$\pm$     2.754 &      4.962 ~~~$\pm$     2.792 &    248.542 ~~~$\pm$     4.578 &     84.659 ~~~$\pm$     3.486 &     29.334 ~~~$\pm$     3.033 &     20.424 ~~~$\pm$     2.958 \\
SN 2016ccy &    110.751 ~~~~$\pm$    12.559 &     30.720 ~~~$\pm$     1.989 &     21.833 ~~~$\pm$     1.906 &     61.435 ~~~$\pm$     2.510 &      6.770 ~~~$\pm$     1.457 &    110.376 ~~~$\pm$     2.146 &     13.904 ~~~$\pm$     1.214 &     24.040 ~~~$\pm$     1.546 &     12.478 ~~~$\pm$     1.662 \\
SN 2016ccz &      0.000 ~~~~$\pm$    -1.392 &   3000.707 ~~~$\pm$    24.916 &   4641.777 ~~~$\pm$    36.518 &  14206.191 ~~~$\pm$   101.326 &    212.442 ~~~$\pm$     4.513 &  10958.011 ~~~$\pm$    84.042 &    691.152 ~~~$\pm$     7.019 &    928.629 ~~~$\pm$     9.703 &    701.294 ~~~$\pm$     8.285 \\
SN 2016cda &     43.864 ~~~~$\pm$    10.169 &     11.700 ~~~$\pm$     1.768 &      2.845 ~~~$\pm$     1.560 &     10.799 ~~~$\pm$     1.693 &      0.751 ~~~$\pm$     1.123 &     26.096 ~~~$\pm$     1.516 &      2.295 ~~~$\pm$     1.004 &      5.543 ~~~$\pm$     1.122 &      3.152 ~~~$\pm$     1.112 \\
SN 2016clb &     42.683 ~~~~$\pm$     7.886 &     13.229 ~~~$\pm$     2.005 &      4.232 ~~~$\pm$     1.959 &     10.008 ~~~$\pm$     2.138 &      3.080 ~~~$\pm$     1.996 &     79.041 ~~~$\pm$     2.746 &     37.329 ~~~$\pm$     2.713 &     19.456 ~~~$\pm$     2.245 &     12.312 ~~~$\pm$     2.075 \\
SN 2016cle &     18.367 ~~~~$\pm$     8.103 &     26.607 ~~~$\pm$     2.431 &      1.194 ~~~$\pm$     2.254 &      8.970 ~~~$\pm$     2.410 &      7.035 ~~~$\pm$     1.832 &    112.797 ~~~$\pm$     2.837 &     40.915 ~~~$\pm$     2.243 &     19.784 ~~~$\pm$     2.210 &      7.619 ~~~$\pm$     2.790 \\
SN 2016clf &      4.416 ~~~~$\pm$     3.388 &      4.564 ~~~$\pm$     2.127 &      2.692 ~~~$\pm$     1.648 &     -0.471 ~~~$\pm$     1.644 &      4.648 ~~~$\pm$     1.858 &     -1.022 ~~~$\pm$     1.793 &     -0.490 ~~~$\pm$     1.679 &     -2.271 ~~~$\pm$     2.582 &     -0.681 ~~~$\pm$     2.226 \\
SN 2016cmq &     34.124 ~~~~$\pm$     9.338 &      0.164 ~~~$\pm$     2.532 &     14.008 ~~~$\pm$     3.355 &      7.091 ~~~$\pm$     3.193 &     -0.294 ~~~$\pm$     2.874 &     16.870 ~~~$\pm$     3.141 &     19.030 ~~~$\pm$     3.265 &      2.585 ~~~$\pm$     3.022 &      8.358 ~~~$\pm$     3.277 \\
SN 2016cnv &    111.703 ~~~~$\pm$     9.885 &     42.008 ~~~$\pm$     2.178 &      5.312 ~~~$\pm$     1.812 &     18.035 ~~~$\pm$     1.948 &      7.217 ~~~$\pm$     1.799 &    132.520 ~~~$\pm$     2.591 &     35.080 ~~~$\pm$     1.721 &     39.833 ~~~$\pm$     2.036 &     27.617 ~~~$\pm$     1.925 \\
SN 2016cok &      0.000 ~~~~$\pm$    -1.128 &      0.000 ~~~$\pm$    -0.564 &     25.084 ~~~$\pm$     2.233 &     74.407 ~~~$\pm$     2.590 &     24.106 ~~~$\pm$     1.629 &   3331.654 ~~~$\pm$    26.885 &    952.242 ~~~$\pm$     6.731 &    366.307 ~~~$\pm$     4.045 &    273.461 ~~~$\pm$     3.470 \\
SN 2016com &     60.316 ~~~~$\pm$    11.967 &     14.386 ~~~$\pm$     2.743 &      2.397 ~~~$\pm$     3.387 &     30.733 ~~~$\pm$     3.609 &     13.256 ~~~$\pm$     3.410 &     78.332 ~~~$\pm$     3.690 &     53.525 ~~~$\pm$     3.734 &     27.353 ~~~$\pm$     5.751 &     16.934 ~~~$\pm$     3.870 \\
SN 2016coo &    457.268 ~~~~$\pm$    15.839 &    144.754 ~~~$\pm$     3.663 &     93.683 ~~~$\pm$     3.329 &    292.946 ~~~$\pm$     5.284 &     11.284 ~~~$\pm$     1.641 &    483.406 ~~~$\pm$     5.685 &     80.694 ~~~$\pm$     2.585 &     80.224 ~~~$\pm$     2.486 &     54.665 ~~~$\pm$     2.120 \\
SN 2016cor &     19.288 ~~~~$\pm$     8.395 &      7.025 ~~~$\pm$     1.500 &      2.617 ~~~$\pm$     1.440 &      3.642 ~~~$\pm$     1.457 &     -0.738 ~~~$\pm$     1.072 &     22.951 ~~~$\pm$     1.710 &      9.267 ~~~$\pm$     1.299 &      6.566 ~~~$\pm$     1.281 &      1.505 ~~~$\pm$     1.122 \\
SN 2016cpy &     13.958 ~~~~$\pm$   109.578 &     38.510 ~~~$\pm$    23.577 &    -34.928 ~~~$\pm$    25.843 &     89.758 ~~~$\pm$    25.648 &     22.359 ~~~$\pm$    30.786 &     91.106 ~~~$\pm$    39.571 &     52.250 ~~~$\pm$    37.870 &    -22.619 ~~~$\pm$    42.205 &     -6.608 ~~~$\pm$    42.228 \\
SN 2016csi &     53.807 ~~~~$\pm$    24.991 &     26.853 ~~~$\pm$     3.892 &     12.543 ~~~$\pm$     5.314 &     17.176 ~~~$\pm$     4.514 &     15.225 ~~~$\pm$     4.128 &    128.030 ~~~$\pm$     4.555 &    120.840 ~~~$\pm$     4.895 &     34.615 ~~~$\pm$     4.047 &     28.677 ~~~$\pm$     4.204 \\
SN 2016cwh &     67.844 ~~~~$\pm$    18.670 &     72.646 ~~~$\pm$     4.529 &     21.788 ~~~$\pm$     4.705 &     42.229 ~~~$\pm$     4.819 &     12.322 ~~~$\pm$     3.732 &    353.740 ~~~$\pm$     6.423 &    187.411 ~~~$\pm$     5.355 &     54.750 ~~~$\pm$     4.403 &     38.836 ~~~$\pm$     4.244 \\
SN 2016cyj &     23.105 ~~~~$\pm$     8.068 &     21.952 ~~~$\pm$     2.139 &      5.199 ~~~$\pm$     2.152 &      3.291 ~~~$\pm$     2.233 &      0.979 ~~~$\pm$     1.827 &     71.207 ~~~$\pm$     2.398 &     32.985 ~~~$\pm$     2.333 &     13.815 ~~~$\pm$     1.957 &      6.975 ~~~$\pm$     1.925 \\
SN 2016czc &    160.844 ~~~~$\pm$    16.283 &     46.988 ~~~$\pm$     5.434 &     12.637 ~~~$\pm$     5.093 &     51.727 ~~~$\pm$     5.190 &     20.505 ~~~$\pm$     5.812 &    136.277 ~~~$\pm$     8.054 &    106.844 ~~~$\pm$     6.781 &     50.380 ~~~$\pm$     6.270 &     31.648 ~~~$\pm$     6.171 \\
SN 2016czr &     58.637 ~~~~$\pm$    11.744 &     53.018 ~~~$\pm$     2.669 &      6.796 ~~~$\pm$     2.253 &     10.206 ~~~$\pm$     2.218 &     14.041 ~~~$\pm$     2.180 &    418.747 ~~~$\pm$     5.091 &    144.048 ~~~$\pm$     2.933 &     82.355 ~~~$\pm$     3.081 &     56.274 ~~~$\pm$     2.573 \\
SN 2016dln &    158.460 ~~~~$\pm$    11.959 &     51.282 ~~~$\pm$     2.525 &     49.578 ~~~$\pm$     2.473 &    147.327 ~~~$\pm$     3.553 &      7.637 ~~~$\pm$     1.382 &    181.757 ~~~$\pm$     3.087 &     10.715 ~~~$\pm$     1.497 &     24.148 ~~~$\pm$     1.541 &     20.602 ~~~$\pm$     1.534 \\
SN 2016eai &    106.112 ~~~~$\pm$     8.460 &     34.933 ~~~$\pm$     1.540 &     17.377 ~~~$\pm$     1.500 &     50.249 ~~~$\pm$     1.814 &      4.583 ~~~$\pm$     1.020 &     96.423 ~~~$\pm$     1.638 &     14.517 ~~~$\pm$     0.954 &     23.053 ~~~$\pm$     1.142 &     15.011 ~~~$\pm$     1.370 \\
SN 2016ejc &     48.614 ~~~~$\pm$     6.572 &     23.974 ~~~$\pm$     1.862 &      3.417 ~~~$\pm$     1.660 &     13.756 ~~~$\pm$     1.879 &      2.194 ~~~$\pm$     1.198 &    101.215 ~~~$\pm$     2.343 &     26.965 ~~~$\pm$     1.570 &     16.585 ~~~$\pm$     1.488 &     13.930 ~~~$\pm$     1.430 \\
SN 2016ek &    179.833 ~~~~$\pm$     8.542 &    126.396 ~~~$\pm$     2.122 &     12.646 ~~~$\pm$     1.718 &     40.042 ~~~$\pm$     1.858 &     31.894 ~~~$\pm$     1.728 &    832.288 ~~~$\pm$     5.230 &    356.394 ~~~$\pm$     2.945 &    149.580 ~~~$\pm$     2.289 &    121.644 ~~~$\pm$     2.184 \\
SN 2016epd &     19.718 ~~~~$\pm$     9.005 &     18.107 ~~~$\pm$     2.197 &      0.945 ~~~$\pm$     1.991 &      4.292 ~~~$\pm$     2.114 &      1.124 ~~~$\pm$     1.525 &     66.971 ~~~$\pm$     2.520 &     22.244 ~~~$\pm$     1.897 &     11.766 ~~~$\pm$     1.695 &     13.430 ~~~$\pm$     1.766 \\
SN 2016eqa &      0.000 ~~~~$\pm$    -1.560 &     12.488 ~~~$\pm$     2.088 &     10.459 ~~~$\pm$     2.104 &     10.232 ~~~$\pm$     2.085 &      4.154 ~~~$\pm$     1.992 &     29.487 ~~~$\pm$     1.770 &      9.434 ~~~$\pm$     1.916 &      0.902 ~~~$\pm$     2.116 &      5.228 ~~~$\pm$     2.034 \\
SN 2016es &      1.631 ~~~~$\pm$     3.513 &      3.267 ~~~$\pm$     1.702 &      2.124 ~~~$\pm$     2.110 &      1.006 ~~~$\pm$     1.741 &      0.693 ~~~$\pm$     1.733 &     11.568 ~~~$\pm$    12.525 &      2.129 ~~~$\pm$     1.601 &      0.131 ~~~$\pm$     1.915 &     -4.802 ~~~$\pm$     1.889 \\
SN 2016esh &      9.401 ~~~~$\pm$     9.799 &      8.492 ~~~$\pm$     1.761 &      2.125 ~~~$\pm$     1.731 &      4.335 ~~~$\pm$     1.825 &      1.349 ~~~$\pm$     1.427 &     33.076 ~~~$\pm$     1.659 &     11.545 ~~~$\pm$     1.620 &      3.220 ~~~$\pm$     1.277 &      3.251 ~~~$\pm$     1.331 \\
SN 2016ews &     67.568 ~~~~$\pm$    20.051 &     47.358 ~~~$\pm$     3.617 &      3.373 ~~~$\pm$     3.378 &     26.983 ~~~$\pm$     3.701 &     20.046 ~~~$\pm$     3.161 &    348.531 ~~~$\pm$     5.407 &    277.997 ~~~$\pm$     4.767 &     68.841 ~~~$\pm$     3.594 &     43.999 ~~~$\pm$     3.459 \\
SN 2016fck &     28.422 ~~~~$\pm$     9.973 &     10.063 ~~~$\pm$     1.822 &      6.393 ~~~$\pm$     1.949 &      5.505 ~~~$\pm$     1.873 &      2.294 ~~~$\pm$     1.606 &     63.776 ~~~$\pm$     2.066 &     30.944 ~~~$\pm$     1.836 &     13.838 ~~~$\pm$     1.685 &      9.090 ~~~$\pm$     1.736 \\
SN 2016ffh &      0.000 ~~~~$\pm$    -1.502 &    612.493 ~~~$\pm$     8.987 &    134.711 ~~~$\pm$     6.179 &    416.382 ~~~$\pm$     8.338 &     93.710 ~~~$\pm$     6.392 &   2868.875 ~~~$\pm$    24.250 &   1369.690 ~~~$\pm$    13.935 &    621.104 ~~~$\pm$    10.727 &    494.193 ~~~$\pm$     9.783 \\
SN 2016fhu &    108.037 ~~~~$\pm$    10.365 &     66.493 ~~~$\pm$     2.831 &     12.915 ~~~$\pm$     2.484 &     19.543 ~~~$\pm$     2.513 &     10.687 ~~~$\pm$     1.827 &    341.351 ~~~$\pm$     4.581 &    136.792 ~~~$\pm$     2.921 &     61.677 ~~~$\pm$     2.464 &     59.786 ~~~$\pm$    71.587 \\
SN 2016fnb &     72.761 ~~~~$\pm$    20.182 &     22.828 ~~~$\pm$     1.646 &      3.286 ~~~$\pm$     1.522 &      8.650 ~~~$\pm$     1.448 &      1.224 ~~~$\pm$     1.153 &     98.540 ~~~$\pm$     1.818 &     29.523 ~~~$\pm$     1.331 &     22.322 ~~~$\pm$     1.382 &     18.457 ~~~$\pm$     1.446 \\
SN 2016gil &      0.000 ~~~~$\pm$    -1.502 &    192.037 ~~~$\pm$     3.777 &     13.467 ~~~$\pm$     2.528 &     23.758 ~~~$\pm$     2.684 &      7.063 ~~~$\pm$     1.966 &    731.636 ~~~$\pm$     6.491 &    196.287 ~~~$\pm$     3.066 &     90.883 ~~~$\pm$     2.804 &     60.669 ~~~$\pm$     2.318 \\
SN 2016gjw &    121.757 ~~~~$\pm$     9.640 &    115.752 ~~~$\pm$     3.311 &     54.737 ~~~$\pm$     3.104 &    165.881 ~~~$\pm$     4.211 &     23.825 ~~~$\pm$     2.337 &    526.182 ~~~$\pm$     6.238 &    253.181 ~~~$\pm$     3.954 &     88.711 ~~~$\pm$     2.927 &     67.920 ~~~$\pm$     2.836 \\
SN 2016gkm &      0.000 ~~~~$\pm$    -1.541 &      8.584 ~~~$\pm$     1.730 &     -0.424 ~~~$\pm$     1.504 &      5.743 ~~~$\pm$     1.621 &     -1.017 ~~~$\pm$     1.283 &     29.298 ~~~$\pm$     1.636 &     10.120 ~~~$\pm$     1.288 &     11.547 ~~~$\pm$     1.777 &      7.603 ~~~$\pm$     1.354 \\
SN 2016gmh &     27.828 ~~~~$\pm$     9.924 &     16.053 ~~~$\pm$     2.383 &      3.621 ~~~$\pm$     2.316 &      5.577 ~~~$\pm$     2.290 &      3.575 ~~~$\pm$     1.911 &     72.318 ~~~$\pm$     2.410 &     36.113 ~~~$\pm$     2.055 &     19.133 ~~~$\pm$     2.837 &     10.391 ~~~$\pm$     2.335 \\
SN 2016gok &     46.489 ~~~~$\pm$     7.607 &     19.661 ~~~$\pm$     2.297 &     10.865 ~~~$\pm$     2.531 &     30.711 ~~~$\pm$     2.708 &     11.612 ~~~$\pm$     1.792 &     95.406 ~~~$\pm$     2.804 &     60.723 ~~~$\pm$     2.808 &     30.321 ~~~$\pm$     2.380 &     23.225 ~~~$\pm$     5.138 \\
SN 2016gse &     29.795 ~~~~$\pm$    11.272 &     31.812 ~~~$\pm$     2.358 &      4.783 ~~~$\pm$     2.086 &     12.751 ~~~$\pm$     2.317 &      5.817 ~~~$\pm$     1.747 &    145.931 ~~~$\pm$     2.737 &     45.263 ~~~$\pm$     2.463 &     24.398 ~~~$\pm$     1.886 &     17.892 ~~~$\pm$     1.796 \\
SN 2016haa &    102.580 ~~~~$\pm$    10.874 &     91.379 ~~~$\pm$     2.753 &      9.341 ~~~$\pm$     2.343 &     36.180 ~~~$\pm$     2.802 &     11.723 ~~~$\pm$     2.194 &    381.660 ~~~$\pm$     4.198 &    186.260 ~~~$\pm$     2.899 &     72.222 ~~~$\pm$     2.358 &     60.193 ~~~$\pm$     2.358 \\
SN 2016hgm &      0.000 ~~~~$\pm$    -1.566 &    183.636 ~~~$\pm$     2.811 &     48.490 ~~~$\pm$     1.991 &    167.562 ~~~$\pm$     2.942 &     14.427 ~~~$\pm$     1.316 &    648.217 ~~~$\pm$     4.844 &    113.201 ~~~$\pm$     1.740 &    114.108 ~~~$\pm$     1.742 &     76.850 ~~~$\pm$     1.528 \\
SN 2016hil &    -17.448 ~~~~$\pm$    56.058 &     24.290 ~~~$\pm$     6.921 &    -10.566 ~~~$\pm$     7.385 &     30.098 ~~~$\pm$     7.122 &      1.693 ~~~$\pm$     7.605 &     19.984 ~~~$\pm$     9.210 &     24.958 ~~~$\pm$     8.913 &     -3.150 ~~~$\pm$    10.951 &     11.203 ~~~$\pm$    10.978 \\
SN 2016hnk &      0.000 ~~~~$\pm$    -1.494 &     85.575 ~~~$\pm$     8.468 &     31.978 ~~~$\pm$     9.067 &    124.349 ~~~$\pm$     9.681 &     63.231 ~~~$\pm$    11.328 &    255.725 ~~~$\pm$    13.399 &    300.870 ~~~$\pm$    14.038 &    120.143 ~~~$\pm$    12.393 &     97.461 ~~~$\pm$    12.523 \\
SN 2016hrv &      0.000 ~~~~$\pm$    -1.588 &    197.125 ~~~$\pm$     4.148 &     14.339 ~~~$\pm$     2.845 &     39.346 ~~~$\pm$     3.177 &     31.061 ~~~$\pm$     2.999 &   1147.320 ~~~$\pm$    10.688 &    426.052 ~~~$\pm$     5.665 &    175.664 ~~~$\pm$     4.538 &    131.009 ~~~$\pm$     4.092 \\
SN 2016hwn &      0.000 ~~~~$\pm$    -1.532 &     29.985 ~~~$\pm$     2.038 &      4.386 ~~~$\pm$     1.749 &     13.195 ~~~$\pm$     1.807 &      6.004 ~~~$\pm$     1.425 &     96.250 ~~~$\pm$     2.222 &     24.067 ~~~$\pm$     1.498 &     26.909 ~~~$\pm$     1.907 &     18.997 ~~~$\pm$     1.746 \\
SN 2016ied &    174.012 ~~~~$\pm$     8.662 &     52.473 ~~~$\pm$     2.125 &     18.388 ~~~$\pm$     1.777 &     62.152 ~~~$\pm$     2.186 &      5.795 ~~~$\pm$     1.177 &    163.283 ~~~$\pm$     2.155 &     33.079 ~~~$\pm$     1.303 &     35.264 ~~~$\pm$     1.274 &     23.969 ~~~$\pm$     1.242 \\
SN 2016ino &     80.452 ~~~~$\pm$    29.107 &     57.710 ~~~$\pm$     4.129 &      6.238 ~~~$\pm$     3.953 &     22.607 ~~~$\pm$     3.993 &      9.441 ~~~$\pm$     2.892 &    310.401 ~~~$\pm$     5.053 &    174.223 ~~~$\pm$     4.167 &     75.742 ~~~$\pm$     3.782 &     55.925 ~~~$\pm$     3.616 \\
SN 2016ins &  &    226.619 ~~~$\pm$     5.449 &     12.000 ~~~$\pm$     4.113 &     43.496 ~~~$\pm$     4.382 &     18.043 ~~~$\pm$     4.119 &   1021.516 ~~~$\pm$    11.153 &    388.355 ~~~$\pm$     6.949 &    116.032 ~~~$\pm$     5.099 &     99.745 ~~~$\pm$     5.436 \\
SN 2016inu &      0.000 ~~~~$\pm$    -1.446 &    168.830 ~~~$\pm$     2.788 &     47.367 ~~~$\pm$     2.140 &    129.503 ~~~$\pm$     2.758 &     18.574 ~~~$\pm$     1.648 &    619.080 ~~~$\pm$     5.178 &    148.438 ~~~$\pm$     2.312 &    121.807 ~~~$\pm$     2.343 &     83.872 ~~~$\pm$     2.436 \\
SN 2016inv &    172.235 ~~~~$\pm$    11.800 &     93.965 ~~~$\pm$     3.044 &     15.549 ~~~$\pm$     2.569 &     41.379 ~~~$\pm$     2.874 &     28.894 ~~~$\pm$     2.610 &    570.563 ~~~$\pm$     5.874 &    220.382 ~~~$\pm$     4.042 &    135.893 ~~~$\pm$     3.452 &     95.752 ~~~$\pm$     3.095 \\
SN 2016iol &      7.054 ~~~~$\pm$    76.738 &     14.411 ~~~$\pm$     4.872 &     -7.222 ~~~$\pm$    13.138 &     27.517 ~~~$\pm$    12.339 &     -0.328 ~~~$\pm$    14.233 &      5.464 ~~~$\pm$     4.993 &     30.271 ~~~$\pm$    13.881 &     -7.381 ~~~$\pm$    19.730 &    -13.269 ~~~$\pm$    19.710 \\
SN 2016itd &      0.000 ~~~~$\pm$    -1.638 &     61.500 ~~~$\pm$     2.157 &      5.142 ~~~$\pm$     1.734 &     19.976 ~~~$\pm$     1.902 &     10.670 ~~~$\pm$     1.469 &    361.883 ~~~$\pm$     3.862 &    135.619 ~~~$\pm$     2.271 &     73.006 ~~~$\pm$     2.098 &     52.182 ~~~$\pm$     1.838 \\
SN 2016iuc &      0.000 ~~~~$\pm$    -1.515 &     46.027 ~~~$\pm$     6.515 &     26.491 ~~~$\pm$     7.214 &     88.735 ~~~$\pm$     7.597 &     35.359 ~~~$\pm$     8.981 &    150.953 ~~~$\pm$    10.613 &    222.593 ~~~$\pm$    11.295 &     85.550 ~~~$\pm$    10.079 &     49.120 ~~~$\pm$    10.233 \\
SN 2016ivt &    306.733 ~~~~$\pm$    17.505 &    341.098 ~~~$\pm$     6.614 &     36.827 ~~~$\pm$     4.773 &     70.163 ~~~$\pm$     5.026 &     37.676 ~~~$\pm$     4.916 &   1504.641 ~~~$\pm$    15.160 &    684.095 ~~~$\pm$     9.836 &    229.884 ~~~$\pm$     6.785 &    176.946 ~~~$\pm$     6.448 \\
SN 2016iyf &     71.087 ~~~~$\pm$    15.785 &     23.171 ~~~$\pm$     6.682 &     15.141 ~~~$\pm$     7.712 &     36.959 ~~~$\pm$     7.571 &      9.379 ~~~$\pm$     9.468 &    140.968 ~~~$\pm$    11.863 &    185.388 ~~~$\pm$    12.074 &     40.679 ~~~$\pm$    10.310 &     22.890 ~~~$\pm$    10.391 \\
SN 2016iyk &      0.000 ~~~~$\pm$    -1.468 &     13.672 ~~~$\pm$     1.696 &      1.442 ~~~$\pm$     1.433 &      9.454 ~~~$\pm$     1.540 &      2.419 ~~~$\pm$     1.234 &     48.886 ~~~$\pm$     1.709 &      7.674 ~~~$\pm$     1.168 &     15.204 ~~~$\pm$     1.417 &     10.166 ~~~$\pm$     1.265 \\
SN 2016iyl &     33.214 ~~~~$\pm$    18.387 &     -5.108 ~~~$\pm$     3.813 &      2.528 ~~~$\pm$     5.056 &     20.213 ~~~$\pm$     5.254 &      5.731 ~~~$\pm$     4.765 &     24.684 ~~~$\pm$     4.428 &     29.814 ~~~$\pm$     4.999 &      2.187 ~~~$\pm$     5.415 &      7.841 ~~~$\pm$     5.155 \\
SN 2016jby &  &    339.820 ~~~$\pm$     8.689 &     30.278 ~~~$\pm$     7.065 &     86.473 ~~~$\pm$     7.507 &     52.647 ~~~$\pm$     7.083 &   1466.567 ~~~$\pm$    20.923 &    648.488 ~~~$\pm$    11.572 &    194.493 ~~~$\pm$     8.754 &    154.096 ~~~$\pm$     8.575 \\
SN 2016jdj &     49.529 ~~~~$\pm$     8.213 &     41.446 ~~~$\pm$     2.583 &      1.518 ~~~$\pm$     2.506 &     18.742 ~~~$\pm$     2.682 &      4.847 ~~~$\pm$     2.512 &    205.010 ~~~$\pm$     4.337 &    106.011 ~~~$\pm$     3.096 &     29.908 ~~~$\pm$     3.115 &     20.932 ~~~$\pm$     2.733 \\
SN 2016jdl &    163.687 ~~~~$\pm$    10.137 &    101.525 ~~~$\pm$     2.717 &     80.677 ~~~$\pm$     2.603 &    233.567 ~~~$\pm$     3.897 &      8.612 ~~~$\pm$     1.440 &    296.124 ~~~$\pm$     3.634 &     37.548 ~~~$\pm$     1.526 &     46.723 ~~~$\pm$     1.950 &     38.016 ~~~$\pm$     1.766 \\
SN 2016jdv &    156.509 ~~~~$\pm$    21.466 &     21.164 ~~~$\pm$     5.785 &     33.675 ~~~$\pm$     7.128 &     58.420 ~~~$\pm$     7.273 &     18.188 ~~~$\pm$     7.972 &    118.157 ~~~$\pm$     9.058 &    149.425 ~~~$\pm$     9.641 &     62.193 ~~~$\pm$     8.859 &     52.005 ~~~$\pm$     8.868 \\
SN 2016jdw &      0.000 ~~~~$\pm$    -1.518 &     53.310 ~~~$\pm$     3.703 &     26.043 ~~~$\pm$     4.771 &     55.667 ~~~$\pm$     4.569 &     40.204 ~~~$\pm$     4.575 &    284.835 ~~~$\pm$     6.269 &    161.591 ~~~$\pm$     5.547 &    114.659 ~~~$\pm$     5.380 &     94.179 ~~~$\pm$     5.304 \\
SN 2016jft &      0.000 ~~~~$\pm$    -1.438 &    345.240 ~~~$\pm$     9.067 &     35.697 ~~~$\pm$     8.240 &     93.999 ~~~$\pm$     8.420 &     61.365 ~~~$\pm$     9.208 &   1708.189 ~~~$\pm$    20.020 &    988.675 ~~~$\pm$    15.368 &    288.012 ~~~$\pm$    11.543 &    223.847 ~~~$\pm$    11.068 \\
SN 2016jfu &      0.000 ~~~~$\pm$    -1.326 &    218.290 ~~~$\pm$     4.019 &     19.092 ~~~$\pm$     2.580 &     60.688 ~~~$\pm$     2.938 &     28.082 ~~~$\pm$     2.314 &   1065.383 ~~~$\pm$    10.354 &    367.249 ~~~$\pm$     4.498 &    196.026 ~~~$\pm$     3.779 &    143.238 ~~~$\pm$     3.328 \\
SN 2016jhr &     34.102 ~~~~$\pm$     7.423 &     41.281 ~~~$\pm$     2.395 &      1.880 ~~~$\pm$     2.336 &      6.361 ~~~$\pm$     2.395 &      3.632 ~~~$\pm$     1.912 &    210.540 ~~~$\pm$     3.846 &     79.597 ~~~$\pm$     2.894 &     24.845 ~~~$\pm$     2.126 &     17.632 ~~~$\pm$     2.400 \\
SN 2016sl &     67.575 ~~~~$\pm$    16.367 &     27.849 ~~~$\pm$     6.090 &     11.075 ~~~$\pm$     6.824 &     53.003 ~~~$\pm$     7.131 &      6.294 ~~~$\pm$     7.904 &     84.085 ~~~$\pm$     9.120 &    116.092 ~~~$\pm$     9.808 &     37.072 ~~~$\pm$     8.843 &     33.443 ~~~$\pm$     8.961 \\
SN 2016sr &      0.000 ~~~~$\pm$    -1.579 &    184.018 ~~~$\pm$     2.899 &     78.512 ~~~$\pm$     2.302 &    241.142 ~~~$\pm$     3.532 &     23.070 ~~~$\pm$     1.560 &    572.716 ~~~$\pm$     4.882 &    117.862 ~~~$\pm$     2.029 &    123.272 ~~~$\pm$     2.526 &     87.950 ~~~$\pm$     2.156 \\
SN 2016vv &     65.499 ~~~~$\pm$     6.924 &     73.200 ~~~$\pm$     2.662 &      5.825 ~~~$\pm$     2.250 &     12.301 ~~~$\pm$     2.344 &      9.519 ~~~$\pm$     1.978 &    307.842 ~~~$\pm$     4.537 &    114.288 ~~~$\pm$     3.260 &     41.522 ~~~$\pm$     2.488 &     31.000 ~~~$\pm$     2.357 \\
SN 2016xb &      0.000 ~~~~$\pm$    -1.437 &     29.361 ~~~$\pm$     1.253 &      7.281 ~~~$\pm$     1.130 &     25.683 ~~~$\pm$     1.283 &      3.831 ~~~$\pm$     0.815 &     84.689 ~~~$\pm$     1.297 &     20.835 ~~~$\pm$     0.877 &     21.488 ~~~$\pm$     0.915 &     14.812 ~~~$\pm$     1.177 \\
SN 2016zc &    118.816 ~~~~$\pm$     9.188 &     36.356 ~~~$\pm$     1.880 &     22.981 ~~~$\pm$     1.853 &     61.826 ~~~$\pm$     2.245 &      6.191 ~~~$\pm$     1.227 &    126.722 ~~~$\pm$     2.299 &     18.115 ~~~$\pm$     1.258 &     33.325 ~~~$\pm$     1.523 &     22.342 ~~~$\pm$     1.402 \\
SN 2016zr &    571.233 ~~~~$\pm$    16.107 &    374.514 ~~~$\pm$     5.883 &     55.613 ~~~$\pm$     3.756 &    171.658 ~~~$\pm$     4.765 &     31.170 ~~~$\pm$     3.128 &   1436.878 ~~~$\pm$    13.574 &    605.620 ~~~$\pm$     6.854 &    229.154 ~~~$\pm$     4.829 &    167.305 ~~~$\pm$     4.370 \\
SN 2017A &    121.309 ~~~~$\pm$    25.247 &     44.812 ~~~$\pm$     7.011 &     18.844 ~~~$\pm$     7.044 &     66.973 ~~~$\pm$     7.247 &     21.581 ~~~$\pm$     7.337 &    112.105 ~~~$\pm$     9.164 &    138.359 ~~~$\pm$     8.937 &     58.584 ~~~$\pm$     8.021 &     46.450 ~~~$\pm$     8.113 \\
SN 2017B &     66.905 ~~~~$\pm$    34.454 &     63.723 ~~~$\pm$    15.223 &      9.308 ~~~$\pm$    11.005 &     34.447 ~~~$\pm$     9.962 &    -13.855 ~~~$\pm$    11.907 &    100.381 ~~~$\pm$    21.622 &     54.619 ~~~$\pm$    14.246 &     17.698 ~~~$\pm$    12.951 &      1.407 ~~~$\pm$    12.835 \\
SN 2017aaa &    524.143 ~~~~$\pm$    14.496 &    173.334 ~~~$\pm$     3.180 &    158.867 ~~~$\pm$     3.201 &    473.960 ~~~$\pm$     5.183 &     15.645 ~~~$\pm$     1.444 &    446.825 ~~~$\pm$     4.596 &     34.606 ~~~$\pm$     1.519 &     68.207 ~~~$\pm$     1.719 &     49.686 ~~~$\pm$     1.629 \\
SN 2017adi &    134.172 ~~~~$\pm$    35.680 &     41.075 ~~~$\pm$     9.132 &     39.375 ~~~$\pm$     8.202 &     69.739 ~~~$\pm$     8.226 &     17.357 ~~~$\pm$     8.537 &    144.789 ~~~$\pm$    13.578 &    110.254 ~~~$\pm$    10.396 &     37.411 ~~~$\pm$     9.350 &     20.003 ~~~$\pm$     9.227 \\
SN 2017ai &     22.800 ~~~~$\pm$    10.339 &     24.805 ~~~$\pm$     2.235 &      3.715 ~~~$\pm$     1.963 &      4.421 ~~~$\pm$     2.265 &      4.072 ~~~$\pm$     1.551 &    110.433 ~~~$\pm$     2.616 &     34.675 ~~~$\pm$     2.133 &     14.992 ~~~$\pm$     1.734 &     12.499 ~~~$\pm$     1.672 \\
SN 2017anf &      0.000 ~~~~$\pm$    -1.405 &     20.396 ~~~$\pm$     1.522 &      6.687 ~~~$\pm$     1.318 &     24.047 ~~~$\pm$     1.546 &      3.703 ~~~$\pm$     1.025 &     58.244 ~~~$\pm$     1.373 &      8.744 ~~~$\pm$     0.939 &     16.918 ~~~$\pm$     1.309 &     11.259 ~~~$\pm$     1.230 \\
SN 2017ar &     25.848 ~~~~$\pm$    10.033 &     36.710 ~~~$\pm$     2.937 &      6.025 ~~~$\pm$     3.033 &     11.561 ~~~$\pm$     3.044 &      6.197 ~~~$\pm$     2.732 &    158.126 ~~~$\pm$     3.841 &     71.621 ~~~$\pm$     3.403 &     24.662 ~~~$\pm$     4.992 &     10.566 ~~~$\pm$     3.016 \\
SN 2017avj &    120.833 ~~~~$\pm$    17.769 &     34.808 ~~~$\pm$     4.776 &     91.303 ~~~$\pm$     5.929 &    258.352 ~~~$\pm$     7.378 &     13.049 ~~~$\pm$     5.382 &    139.258 ~~~$\pm$     6.932 &    243.158 ~~~$\pm$     7.394 &     49.504 ~~~$\pm$     6.054 &     41.836 ~~~$\pm$     5.987 \\
SN 2017awz &      0.000 ~~~~$\pm$    -1.582 &    564.135 ~~~$\pm$     8.054 &     24.986 ~~~$\pm$     3.950 &     55.661 ~~~$\pm$     4.191 &     20.449 ~~~$\pm$     2.999 &   2205.465 ~~~$\pm$    18.615 &    649.301 ~~~$\pm$     7.110 &    256.994 ~~~$\pm$     5.644 &    192.760 ~~~$\pm$     4.701 \\
SN 2017ayk &    368.597 ~~~~$\pm$     9.646 &    153.671 ~~~$\pm$     2.523 &    147.651 ~~~$\pm$     2.594 &    431.021 ~~~$\pm$     4.439 &     11.360 ~~~$\pm$     1.204 &    503.265 ~~~$\pm$     4.079 &     59.702 ~~~$\pm$     1.396 &     61.571 ~~~$\pm$     1.687 &     51.118 ~~~$\pm$     1.444 \\
SN 2017ays &      0.000 ~~~~$\pm$    -1.399 &     17.642 ~~~$\pm$     1.397 &      7.746 ~~~$\pm$     1.186 &     22.625 ~~~$\pm$     1.251 &      3.094 ~~~$\pm$     0.808 &     49.675 ~~~$\pm$     1.202 &      7.227 ~~~$\pm$     0.751 &     12.702 ~~~$\pm$     0.854 &      4.638 ~~~$\pm$     1.157 \\
SN 2017azk &     10.966 ~~~~$\pm$     8.340 &     19.885 ~~~$\pm$     2.517 &      8.996 ~~~$\pm$     2.681 &     11.433 ~~~$\pm$     2.655 &      2.272 ~~~$\pm$     2.113 &     69.094 ~~~$\pm$     3.117 &     39.578 ~~~$\pm$     2.796 &      8.540 ~~~$\pm$     2.389 &      3.966 ~~~$\pm$     2.356 \\
SN 2017bbq &     29.200 ~~~~$\pm$     8.638 &     31.643 ~~~$\pm$     2.714 &      1.828 ~~~$\pm$     2.470 &      9.319 ~~~$\pm$     2.636 &      5.323 ~~~$\pm$     2.575 &    157.586 ~~~$\pm$     4.203 &     58.698 ~~~$\pm$     3.413 &     20.181 ~~~$\pm$     2.819 &     16.356 ~~~$\pm$     2.802 \\
SN 2017bbw &     20.961 ~~~~$\pm$     5.567 &     12.326 ~~~$\pm$     1.634 &      3.698 ~~~$\pm$     1.470 &      1.420 ~~~$\pm$     1.878 &     -0.784 ~~~$\pm$     1.573 &     47.083 ~~~$\pm$     1.719 &     17.164 ~~~$\pm$     1.465 &      8.992 ~~~$\pm$     1.473 &      6.975 ~~~$\pm$     1.846 \\
SN 2017bby &      6.607 ~~~~$\pm$     6.431 &    -21.191 ~~~$\pm$     6.955 &      1.202 ~~~$\pm$     3.230 &      6.449 ~~~$\pm$     3.025 &      1.672 ~~~$\pm$     2.544 &     15.332 ~~~$\pm$     4.377 &     13.297 ~~~$\pm$     3.135 &      3.168 ~~~$\pm$     2.937 &      3.452 ~~~$\pm$     3.326 \\
SN 2017bbz &    173.641 ~~~~$\pm$     6.721 &     52.617 ~~~$\pm$     1.900 &     17.350 ~~~$\pm$     1.350 &     55.743 ~~~$\pm$     1.744 &      6.510 ~~~$\pm$     1.111 &    187.381 ~~~$\pm$     2.610 &     40.744 ~~~$\pm$     1.389 &     41.167 ~~~$\pm$     1.328 &     27.067 ~~~$\pm$     1.302 \\
SN 2017bcb &     31.590 ~~~~$\pm$     8.736 &     14.858 ~~~$\pm$     2.381 &      9.074 ~~~$\pm$     2.595 &      4.959 ~~~$\pm$     2.681 &      1.165 ~~~$\pm$     2.027 &     74.239 ~~~$\pm$     3.078 &     38.822 ~~~$\pm$     3.007 &     13.622 ~~~$\pm$     2.344 &     10.217 ~~~$\pm$     2.297 \\
SN 2017bel &     66.526 ~~~~$\pm$    11.130 &      8.933 ~~~$\pm$     2.249 &      8.526 ~~~$\pm$     2.658 &     21.016 ~~~$\pm$     2.820 &      7.311 ~~~$\pm$     2.867 &     33.325 ~~~$\pm$     2.665 &     25.167 ~~~$\pm$     2.712 &     20.399 ~~~$\pm$     2.862 &     13.634 ~~~$\pm$     2.753 \\
SN 2017bgp &     94.312 ~~~~$\pm$    23.433 &     48.898 ~~~$\pm$     7.803 &     19.590 ~~~$\pm$     8.743 &     34.612 ~~~$\pm$     8.454 &     14.038 ~~~$\pm$     9.362 &    228.836 ~~~$\pm$    12.510 &    168.572 ~~~$\pm$    11.718 &     51.682 ~~~$\pm$    10.138 &     52.681 ~~~$\pm$    10.365 \\
SN 2017bgu &      0.000 ~~~~$\pm$    -1.573 &    337.532 ~~~$\pm$     5.029 &    257.822 ~~~$\pm$     4.491 &    781.955 ~~~$\pm$     8.212 &     29.836 ~~~$\pm$     1.899 &   1132.607 ~~~$\pm$     9.504 &    124.963 ~~~$\pm$     2.603 &    187.472 ~~~$\pm$     3.298 &    131.218 ~~~$\pm$     2.722 \\
SN 2017bj &     81.329 ~~~~$\pm$    16.633 &     66.401 ~~~$\pm$     5.786 &     16.993 ~~~$\pm$     6.351 &     27.009 ~~~$\pm$     6.282 &     16.505 ~~~$\pm$     6.545 &    282.374 ~~~$\pm$     8.979 &    142.329 ~~~$\pm$     8.338 &     43.398 ~~~$\pm$     7.567 &     24.864 ~~~$\pm$     7.039 \\
SN 2017boa &    247.683 ~~~~$\pm$    25.557 &    265.694 ~~~$\pm$     8.224 &    166.900 ~~~$\pm$     8.124 &    482.798 ~~~$\pm$    10.265 &     57.061 ~~~$\pm$     8.352 &   1979.556 ~~~$\pm$    20.727 &   1349.982 ~~~$\pm$    16.446 &    293.224 ~~~$\pm$    10.447 &    239.224 ~~~$\pm$    10.179 \\
SN 2017byc &     67.227 ~~~~$\pm$     8.086 &     24.178 ~~~$\pm$     2.098 &      6.968 ~~~$\pm$     1.884 &     11.276 ~~~$\pm$     1.922 &      2.688 ~~~$\pm$     1.227 &     66.307 ~~~$\pm$     3.274 &     20.693 ~~~$\pm$     1.562 &     17.210 ~~~$\pm$     1.302 &     13.393 ~~~$\pm$     1.297 \\
SN 2017byv &    128.169 ~~~~$\pm$    10.745 &    161.070 ~~~$\pm$     3.059 &      7.556 ~~~$\pm$     1.821 &     21.163 ~~~$\pm$     1.950 &      7.578 ~~~$\pm$     1.553 &    617.098 ~~~$\pm$     5.465 &    216.591 ~~~$\pm$     2.589 &     75.471 ~~~$\pm$     1.911 &     55.654 ~~~$\pm$     2.070 \\
SN 2017cbr &      0.000 ~~~~$\pm$    -1.616 &    110.409 ~~~$\pm$     4.193 &      9.086 ~~~$\pm$     3.723 &     32.779 ~~~$\pm$     3.961 &     21.527 ~~~$\pm$     3.817 &    563.564 ~~~$\pm$     7.729 &    237.123 ~~~$\pm$     5.656 &     90.815 ~~~$\pm$     4.773 &     63.704 ~~~$\pm$     4.349 \\
SN 2017cfo &    111.591 ~~~~$\pm$     8.263 &     28.995 ~~~$\pm$     1.774 &      9.237 ~~~$\pm$     1.652 &     34.266 ~~~$\pm$     1.901 &      5.572 ~~~$\pm$     1.240 &     90.599 ~~~$\pm$     2.119 &     18.790 ~~~$\pm$     1.177 &     24.535 ~~~$\pm$     1.347 &     16.966 ~~~$\pm$     1.325 \\
SN 2017cii &    233.688 ~~~~$\pm$    12.870 &     74.685 ~~~$\pm$     2.621 &     19.600 ~~~$\pm$     2.233 &     61.214 ~~~$\pm$     2.596 &      5.396 ~~~$\pm$     1.475 &    220.303 ~~~$\pm$     3.223 &     46.386 ~~~$\pm$     1.648 &     50.502 ~~~$\pm$     1.958 &     39.813 ~~~$\pm$     1.755 \\
SN 2017cik &      0.000 ~~~~$\pm$    -1.468 &     25.758 ~~~$\pm$     2.407 &      7.691 ~~~$\pm$     2.200 &     34.720 ~~~$\pm$     2.703 &      2.683 ~~~$\pm$     1.586 &     71.107 ~~~$\pm$     2.215 &      5.382 ~~~$\pm$     1.412 &     19.634 ~~~$\pm$     1.800 &      8.937 ~~~$\pm$     1.997 \\
SN 2017cin &    113.622 ~~~~$\pm$    10.963 &     59.243 ~~~$\pm$     2.662 &     10.140 ~~~$\pm$     2.456 &     18.575 ~~~$\pm$     2.487 &      6.143 ~~~$\pm$     2.226 &    238.733 ~~~$\pm$     3.960 &     82.715 ~~~$\pm$     2.719 &     54.573 ~~~$\pm$     2.692 &     33.963 ~~~$\pm$     2.687 \\
SN 2017cjb &      0.000 ~~~~$\pm$    -1.370 &   1590.361 ~~~$\pm$    14.426 &     74.131 ~~~$\pm$     6.204 &    217.043 ~~~$\pm$     7.092 &     59.899 ~~~$\pm$     6.577 &   6869.823 ~~~$\pm$    47.782 &   2560.177 ~~~$\pm$    18.321 &    827.600 ~~~$\pm$    12.596 &    656.207 ~~~$\pm$    10.106 \\
SN 2017cju &     31.729 ~~~~$\pm$    25.201 &     15.928 ~~~$\pm$     5.306 &      4.682 ~~~$\pm$     6.025 &     30.077 ~~~$\pm$     6.311 &     11.565 ~~~$\pm$     6.760 &     49.072 ~~~$\pm$     7.495 &     55.715 ~~~$\pm$     7.695 &     11.046 ~~~$\pm$     6.864 &      9.094 ~~~$\pm$     6.937 \\
SN 2017ckj &     85.574 ~~~~$\pm$    19.352 &     24.898 ~~~$\pm$     2.722 &      6.189 ~~~$\pm$     2.413 &     23.655 ~~~$\pm$     2.633 &      3.760 ~~~$\pm$     2.048 &     75.909 ~~~$\pm$     2.414 &     18.461 ~~~$\pm$     2.258 &     20.620 ~~~$\pm$     1.878 &     16.539 ~~~$\pm$     2.175 \\
SN 2017ckp &     65.365 ~~~~$\pm$     7.684 &     27.076 ~~~$\pm$     2.073 &      4.110 ~~~$\pm$     2.034 &      9.409 ~~~$\pm$     2.042 &      3.688 ~~~$\pm$     1.382 &     99.740 ~~~$\pm$     2.370 &     30.775 ~~~$\pm$     4.736 &     28.031 ~~~$\pm$     2.189 &     20.740 ~~~$\pm$     1.958 \\
SN 2017cne &     97.260 ~~~~$\pm$    14.692 &     50.269 ~~~$\pm$     3.071 &     11.287 ~~~$\pm$     2.886 &     17.901 ~~~$\pm$     2.836 &     19.251 ~~~$\pm$     2.824 &    362.216 ~~~$\pm$     5.173 &    189.788 ~~~$\pm$     3.917 &     74.714 ~~~$\pm$     3.435 &     57.349 ~~~$\pm$     3.536 \\
SN 2017cpu &     52.531 ~~~~$\pm$    12.154 &     11.990 ~~~$\pm$     3.338 &     10.383 ~~~$\pm$     3.724 &     20.086 ~~~$\pm$     3.736 &      6.520 ~~~$\pm$     3.903 &     52.934 ~~~$\pm$     4.829 &     79.511 ~~~$\pm$     4.890 &     27.933 ~~~$\pm$     4.227 &     16.120 ~~~$\pm$     4.171 \\
SN 2017cts &      0.000 ~~~~$\pm$    -1.557 &   1379.693 ~~~$\pm$    11.168 &   1106.475 ~~~$\pm$     9.798 &   3313.186 ~~~$\pm$    24.701 &     73.635 ~~~$\pm$     2.338 &   4803.118 ~~~$\pm$    30.123 &    514.381 ~~~$\pm$     4.646 &    535.333 ~~~$\pm$     5.404 &    398.806 ~~~$\pm$     4.810 \\
SN 2017cxo &    399.368 ~~~~$\pm$    13.044 &    133.098 ~~~$\pm$     3.205 &     65.629 ~~~$\pm$     2.914 &    198.761 ~~~$\pm$     3.994 &     19.514 ~~~$\pm$     2.213 &    474.007 ~~~$\pm$     5.229 &     74.087 ~~~$\pm$     2.264 &     98.225 ~~~$\pm$     2.629 &     69.750 ~~~$\pm$     2.496 \\
SN 2017cxz &     96.923 ~~~~$\pm$    14.180 &     49.059 ~~~$\pm$     2.703 &      8.198 ~~~$\pm$     2.697 &     20.293 ~~~$\pm$     2.823 &     18.113 ~~~$\pm$     2.724 &    407.900 ~~~$\pm$     5.097 &    225.079 ~~~$\pm$     4.176 &     84.996 ~~~$\pm$     3.495 &     66.496 ~~~$\pm$     3.403 \\
SN 2017czd &      0.000 ~~~~$\pm$    -1.701 &   1314.487 ~~~$\pm$    12.911 &   1504.319 ~~~$\pm$    13.333 &   4449.231 ~~~$\pm$    32.616 &     60.942 ~~~$\pm$     2.573 &   4496.552 ~~~$\pm$    31.120 &    325.281 ~~~$\pm$     4.248 &    394.392 ~~~$\pm$     5.274 &    284.819 ~~~$\pm$     4.315 \\
SN 2017dae &    223.777 ~~~~$\pm$    13.288 &     75.592 ~~~$\pm$     2.670 &     31.160 ~~~$\pm$     2.244 &     87.979 ~~~$\pm$     2.924 &      9.672 ~~~$\pm$     1.544 &    234.455 ~~~$\pm$     3.372 &     47.251 ~~~$\pm$     1.901 &     56.604 ~~~$\pm$     2.015 &     40.254 ~~~$\pm$     1.802 \\
SN 2017daf &      0.000 ~~~~$\pm$    -1.487 &     75.087 ~~~$\pm$     8.396 &     36.936 ~~~$\pm$     8.749 &    133.259 ~~~$\pm$     9.542 &     55.810 ~~~$\pm$     9.673 &    210.295 ~~~$\pm$    11.723 &    204.505 ~~~$\pm$    11.290 &    114.310 ~~~$\pm$    10.566 &     83.631 ~~~$\pm$    10.621 \\
SN 2017dcf &     51.496 ~~~~$\pm$    19.941 &     29.242 ~~~$\pm$     4.333 &      1.346 ~~~$\pm$     4.531 &     23.198 ~~~$\pm$     4.707 &     14.392 ~~~$\pm$     4.390 &    122.891 ~~~$\pm$     5.630 &     80.524 ~~~$\pm$     5.539 &     37.943 ~~~$\pm$     4.719 &     28.978 ~~~$\pm$     4.685 \\
SN 2017ddc &     93.908 ~~~~$\pm$     8.593 &     32.980 ~~~$\pm$     1.723 &      7.887 ~~~$\pm$     1.556 &     26.095 ~~~$\pm$     1.793 &      4.136 ~~~$\pm$     1.364 &    158.986 ~~~$\pm$     2.493 &     49.482 ~~~$\pm$     1.708 &     36.224 ~~~$\pm$     1.753 &     27.986 ~~~$\pm$     1.623 \\
SN 2017def &      0.303 ~~~~$\pm$     6.049 &     13.880 ~~~$\pm$     3.472 &     -0.461 ~~~$\pm$     1.672 &      2.144 ~~~$\pm$     1.684 &      0.956 ~~~$\pm$     1.352 &     10.605 ~~~$\pm$     2.956 &      3.351 ~~~$\pm$     1.440 &      0.730 ~~~$\pm$     1.452 &      1.587 ~~~$\pm$     1.449 \\
SN 2017dfq &  &    648.958 ~~~$\pm$     7.827 &     71.136 ~~~$\pm$     3.420 &    217.332 ~~~$\pm$     4.693 &     33.896 ~~~$\pm$     2.235 &   2808.703 ~~~$\pm$    21.260 &    944.953 ~~~$\pm$     7.509 &    346.020 ~~~$\pm$     4.821 &    250.794 ~~~$\pm$     4.325 \\
SN 2017dgs &     69.403 ~~~~$\pm$    16.843 &     29.582 ~~~$\pm$     3.593 &      8.204 ~~~$\pm$     3.924 &     23.093 ~~~$\pm$     3.926 &     14.179 ~~~$\pm$     3.886 &    183.536 ~~~$\pm$     5.058 &     93.758 ~~~$\pm$     4.642 &     23.167 ~~~$\pm$     3.841 &     11.112 ~~~$\pm$     3.884 \\
SN 2017dhm &     59.133 ~~~~$\pm$     5.990 &     16.564 ~~~$\pm$     1.338 &      5.717 ~~~$\pm$     1.277 &     17.382 ~~~$\pm$     1.437 &      3.700 ~~~$\pm$     0.998 &     63.006 ~~~$\pm$     1.666 &     14.763 ~~~$\pm$     1.255 &     14.883 ~~~$\pm$     1.135 &     11.878 ~~~$\pm$     1.075 \\
SN 2017dhn &     23.902 ~~~~$\pm$    14.848 &     13.657 ~~~$\pm$     4.209 &      7.546 ~~~$\pm$     4.375 &     15.719 ~~~$\pm$     4.182 &      2.692 ~~~$\pm$     3.675 &     97.192 ~~~$\pm$     4.709 &     70.696 ~~~$\pm$     4.916 &     11.790 ~~~$\pm$     4.085 &     14.640 ~~~$\pm$     4.097 \\
SN 2017dij &      1.623 ~~~~$\pm$     9.963 &     13.571 ~~~$\pm$     8.077 &     -0.781 ~~~$\pm$     3.886 &      6.929 ~~~$\pm$     3.882 &     -0.398 ~~~$\pm$     3.730 &      6.311 ~~~$\pm$     8.738 &     12.795 ~~~$\pm$     4.294 &     -6.523 ~~~$\pm$     4.530 &     -3.759 ~~~$\pm$     4.680 \\
SN 2017dil &     12.580 ~~~~$\pm$    62.648 &     16.323 ~~~$\pm$    11.112 &    -22.608 ~~~$\pm$    11.159 &     41.162 ~~~$\pm$    11.272 &     -2.504 ~~~$\pm$    11.693 &     19.713 ~~~$\pm$    17.388 &     40.745 ~~~$\pm$    15.879 &     -6.894 ~~~$\pm$    15.214 &     10.201 ~~~$\pm$    15.428 \\
SN 2017dip &    695.185 ~~~~$\pm$    32.914 &    631.473 ~~~$\pm$    10.045 &     78.283 ~~~$\pm$    46.067 &    225.164 ~~~$\pm$     8.856 &    101.697 ~~~$\pm$     8.513 &   3183.517 ~~~$\pm$    25.967 &   1543.339 ~~~$\pm$    16.418 &    471.342 ~~~$\pm$    11.767 &    415.174 ~~~$\pm$    11.809 \\
SN 2017diy &      9.083 ~~~~$\pm$     8.718 &     11.729 ~~~$\pm$     2.094 &      3.699 ~~~$\pm$     2.166 &      4.594 ~~~$\pm$     2.174 &      4.211 ~~~$\pm$     2.244 &     56.011 ~~~$\pm$     2.542 &     24.556 ~~~$\pm$     2.675 &      9.253 ~~~$\pm$     2.261 &      6.488 ~~~$\pm$     2.066 \\
SN 2017diz &      0.000 ~~~~$\pm$    -1.499 &    596.003 ~~~$\pm$     6.860 &     49.585 ~~~$\pm$     3.118 &    151.496 ~~~$\pm$     3.884 &     40.749 ~~~$\pm$     3.024 &   2666.246 ~~~$\pm$    19.246 &    804.504 ~~~$\pm$     6.414 &    409.758 ~~~$\pm$     5.263 &    300.974 ~~~$\pm$     4.413 \\
SN 2017djt &     38.044 ~~~~$\pm$    26.623 &      1.903 ~~~$\pm$     2.135 &      1.979 ~~~$\pm$     4.173 &     14.191 ~~~$\pm$     4.294 &     -1.467 ~~~$\pm$     3.509 &     10.260 ~~~$\pm$     2.295 &     15.481 ~~~$\pm$     3.738 &      7.958 ~~~$\pm$     4.360 &      0.383 ~~~$\pm$     4.366 \\
SN 2017dmc &    110.307 ~~~~$\pm$    18.871 &     40.733 ~~~$\pm$     4.770 &     17.919 ~~~$\pm$     5.161 &     66.797 ~~~$\pm$     5.243 &     26.217 ~~~$\pm$     5.210 &    160.074 ~~~$\pm$     6.775 &    238.902 ~~~$\pm$     7.172 &     63.354 ~~~$\pm$     5.942 &     38.668 ~~~$\pm$     5.800 \\
SN 2017dwp &     36.503 ~~~~$\pm$    14.584 &      9.821 ~~~$\pm$     2.803 &      3.895 ~~~$\pm$     3.543 &     18.737 ~~~$\pm$     3.903 &      9.895 ~~~$\pm$     3.744 &     29.254 ~~~$\pm$     3.425 &     16.418 ~~~$\pm$     3.806 &      4.026 ~~~$\pm$     3.806 &      3.386 ~~~$\pm$     3.760 \\
SN 2017eax &    110.701 ~~~~$\pm$    18.871 &    194.794 ~~~$\pm$     5.829 &     29.062 ~~~$\pm$     5.129 &     46.419 ~~~$\pm$     5.244 &     17.671 ~~~$\pm$     5.311 &    823.293 ~~~$\pm$    11.119 &    349.924 ~~~$\pm$     8.046 &     94.054 ~~~$\pm$     6.215 &     82.990 ~~~$\pm$     6.276 \\
SN 2017eaz &    -31.520 ~~~~$\pm$  1553.964 &    148.266 ~~~$\pm$    10.053 &     19.652 ~~~$\pm$    11.129 &     87.985 ~~~$\pm$    10.788 &     36.304 ~~~$\pm$    13.928 &    576.180 ~~~$\pm$    17.975 &    492.768 ~~~$\pm$    18.940 &    103.034 ~~~$\pm$    15.640 &     80.990 ~~~$\pm$    15.610 \\
SN 2017ebp &     -1.504 ~~~~$\pm$    11.876 &     -5.201 ~~~$\pm$     2.436 &      7.927 ~~~$\pm$     3.556 &      2.027 ~~~$\pm$     3.423 &      1.897 ~~~$\pm$     3.171 &     14.854 ~~~$\pm$     3.009 &     21.671 ~~~$\pm$     3.662 &      9.118 ~~~$\pm$     3.437 &      6.820 ~~~$\pm$     3.603 \\
SN 2017eby &    153.173 ~~~~$\pm$     8.046 &     73.358 ~~~$\pm$     2.456 &     10.678 ~~~$\pm$     1.846 &     31.286 ~~~$\pm$     2.126 &      7.279 ~~~$\pm$     1.287 &    265.375 ~~~$\pm$     3.461 &     85.044 ~~~$\pm$     1.990 &     50.425 ~~~$\pm$     1.944 &     34.257 ~~~$\pm$     3.621 \\
SN 2017eex &    195.386 ~~~~$\pm$    13.948 &     88.302 ~~~$\pm$     4.095 &    260.919 ~~~$\pm$     5.275 &    814.395 ~~~$\pm$     9.026 &     45.590 ~~~$\pm$     4.094 &    353.727 ~~~$\pm$     6.514 &    421.635 ~~~$\pm$     5.964 &     98.537 ~~~$\pm$     4.506 &     96.827 ~~~$\pm$     4.545 \\
SN 2017egm &   3208.157 ~~~~$\pm$    37.435 &   1337.411 ~~~$\pm$    11.083 &    461.363 ~~~$\pm$     5.407 &   1373.360 ~~~$\pm$    11.623 &     96.498 ~~~$\pm$     2.396 &   5097.207 ~~~$\pm$    33.764 &   1290.025 ~~~$\pm$     7.706 &    669.421 ~~~$\pm$     6.496 &    502.469 ~~~$\pm$     5.146 \\
SN 2017ehf &    147.109 ~~~~$\pm$     6.834 &     64.644 ~~~$\pm$     1.875 &     23.705 ~~~$\pm$     1.618 &     82.978 ~~~$\pm$     2.078 &      7.633 ~~~$\pm$     1.065 &    210.763 ~~~$\pm$     2.696 &     36.387 ~~~$\pm$     1.372 &     40.051 ~~~$\pm$     1.357 &     25.582 ~~~$\pm$     1.158 \\
SN 2017ein &      0.000 ~~~~$\pm$    -1.233 &    235.839 ~~~$\pm$     4.123 &     23.844 ~~~$\pm$     2.279 &     62.504 ~~~$\pm$     2.703 &      7.283 ~~~$\pm$     1.469 &    872.111 ~~~$\pm$     7.906 &    237.293 ~~~$\pm$     3.226 &     99.687 ~~~$\pm$     2.287 &     68.268 ~~~$\pm$     1.931 \\
SN 2017ejd &     79.392 ~~~~$\pm$    12.073 &     50.314 ~~~$\pm$     2.826 &     12.623 ~~~$\pm$     2.790 &     27.827 ~~~$\pm$     3.230 &     12.320 ~~~$\pm$     2.618 &    286.988 ~~~$\pm$     4.394 &    141.324 ~~~$\pm$     3.549 &     66.065 ~~~$\pm$     3.200 &     44.102 ~~~$\pm$     2.998 \\
SN 2017eje &    102.924 ~~~~$\pm$     8.171 &     58.298 ~~~$\pm$     2.592 &     13.451 ~~~$\pm$     2.459 &     29.226 ~~~$\pm$     2.555 &      7.846 ~~~$\pm$     1.938 &    225.771 ~~~$\pm$     3.802 &     87.594 ~~~$\pm$     2.829 &     40.363 ~~~$\pm$     2.321 &     32.959 ~~~$\pm$     2.276 \\
SN 2017ejw &      0.000 ~~~~$\pm$    -1.617 &    122.794 ~~~$\pm$     3.033 &     19.819 ~~~$\pm$     2.120 &     63.594 ~~~$\pm$     2.603 &      9.381 ~~~$\pm$     1.492 &    382.493 ~~~$\pm$     4.206 &    101.252 ~~~$\pm$     2.181 &     87.420 ~~~$\pm$     2.297 &     58.312 ~~~$\pm$     1.967 \\
SN 2017emq &      0.000 ~~~~$\pm$    -1.446 &    180.767 ~~~$\pm$     3.114 &     45.392 ~~~$\pm$     2.453 &    143.162 ~~~$\pm$     3.184 &     23.396 ~~~$\pm$     2.010 &    757.751 ~~~$\pm$     7.288 &    188.459 ~~~$\pm$     3.176 &    183.473 ~~~$\pm$     3.586 &    123.901 ~~~$\pm$     3.189 \\
SN 2017epb &     11.991 ~~~~$\pm$     9.100 &     29.319 ~~~$\pm$     1.790 &     -0.370 ~~~$\pm$     1.415 &      2.294 ~~~$\pm$     1.492 &      1.734 ~~~$\pm$     1.192 &     94.536 ~~~$\pm$     2.166 &     35.433 ~~~$\pm$     1.373 &     14.541 ~~~$\pm$     1.348 &      8.547 ~~~$\pm$     1.208 \\
SN 2017ets &    166.119 ~~~~$\pm$    30.366 &     73.624 ~~~$\pm$     6.242 &     25.869 ~~~$\pm$     7.159 &     69.454 ~~~$\pm$     7.243 &     27.420 ~~~$\pm$     7.993 &    333.156 ~~~$\pm$    10.060 &    306.302 ~~~$\pm$    10.774 &     62.192 ~~~$\pm$     8.548 &     42.403 ~~~$\pm$     8.703 \\
SN 2017evj &     29.396 ~~~~$\pm$    47.125 &     78.230 ~~~$\pm$    14.369 &     -4.548 ~~~$\pm$    12.631 &     59.931 ~~~$\pm$    12.849 &     17.402 ~~~$\pm$    14.471 &    137.615 ~~~$\pm$    23.624 &     75.291 ~~~$\pm$    19.703 &     34.026 ~~~$\pm$    16.774 &      4.057 ~~~$\pm$    16.783 \\
SN 2017evn &      0.000 ~~~~$\pm$    -1.583 &     10.532 ~~~$\pm$     1.750 &      3.824 ~~~$\pm$     1.656 &      5.841 ~~~$\pm$     1.909 &      1.743 ~~~$\pm$     1.291 &     26.623 ~~~$\pm$     1.463 &      5.283 ~~~$\pm$     1.205 &     11.017 ~~~$\pm$     1.767 &      5.586 ~~~$\pm$     1.341 \\
SN 2017ewi &     18.863 ~~~~$\pm$    10.142 &     28.858 ~~~$\pm$     2.591 &      2.178 ~~~$\pm$     2.284 &     13.386 ~~~$\pm$     2.453 &      5.268 ~~~$\pm$     2.121 &    148.026 ~~~$\pm$     3.386 &     53.908 ~~~$\pm$     3.047 &     29.558 ~~~$\pm$     2.500 &     17.534 ~~~$\pm$     2.273 \\
SN 2017eww &    104.822 ~~~~$\pm$     9.245 &     67.843 ~~~$\pm$     2.589 &      5.595 ~~~$\pm$     2.115 &     21.602 ~~~$\pm$     2.329 &      8.957 ~~~$\pm$     1.813 &    269.500 ~~~$\pm$     4.031 &     88.030 ~~~$\pm$     2.383 &     60.151 ~~~$\pm$     2.317 &     38.762 ~~~$\pm$     2.086 \\
SN 2017ewx &      0.000 ~~~~$\pm$    -1.444 &   1030.790 ~~~$\pm$    11.822 &     81.238 ~~~$\pm$     7.353 &    259.312 ~~~$\pm$     8.532 &    104.834 ~~~$\pm$     8.915 &   5628.224 ~~~$\pm$    40.328 &   2701.798 ~~~$\pm$    21.883 &    774.274 ~~~$\pm$    13.902 &    645.089 ~~~$\pm$    13.228 \\
SN 2017ezc &    370.501 ~~~~$\pm$    20.920 &    144.998 ~~~$\pm$     4.162 &     65.930 ~~~$\pm$     3.669 &    208.097 ~~~$\pm$     5.249 &     16.023 ~~~$\pm$     2.704 &    551.508 ~~~$\pm$     7.189 &     87.574 ~~~$\pm$     2.949 &    129.121 ~~~$\pm$     3.624 &     86.896 ~~~$\pm$     3.474 \\
SN 2017ezl &    204.689 ~~~~$\pm$    19.932 &    173.335 ~~~$\pm$     4.190 &     28.307 ~~~$\pm$     3.596 &     55.479 ~~~$\pm$     3.760 &     38.413 ~~~$\pm$     3.887 &   1147.829 ~~~$\pm$     9.980 &    518.331 ~~~$\pm$     6.499 &    223.232 ~~~$\pm$     5.413 &    165.316 ~~~$\pm$     5.122 \\
SN 2017faa &      0.000 ~~~~$\pm$    -1.637 &     99.197 ~~~$\pm$     2.992 &     20.819 ~~~$\pm$     2.541 &     58.165 ~~~$\pm$     3.214 &      8.034 ~~~$\pm$     2.059 &    342.873 ~~~$\pm$     4.171 &     95.595 ~~~$\pm$     2.594 &     86.572 ~~~$\pm$     2.717 &     58.080 ~~~$\pm$     2.417 \\
SN 2017fav &    321.550 ~~~~$\pm$     9.223 &    127.867 ~~~$\pm$     2.414 &     48.199 ~~~$\pm$     1.848 &    155.939 ~~~$\pm$     2.722 &     20.698 ~~~$\pm$     1.337 &    492.483 ~~~$\pm$     4.539 &    107.356 ~~~$\pm$     1.880 &    106.451 ~~~$\pm$     1.986 &     73.834 ~~~$\pm$     1.762 \\
SN 2017fbh &     14.359 ~~~~$\pm$    18.402 &     12.211 ~~~$\pm$     4.353 &     23.720 ~~~$\pm$     6.672 &     14.088 ~~~$\pm$     5.985 &     13.492 ~~~$\pm$     6.708 &     21.952 ~~~$\pm$     5.185 &      7.012 ~~~$\pm$     6.377 &      8.755 ~~~$\pm$     6.861 &     -4.155 ~~~$\pm$     6.884 \\
SN 2017fbr &     69.090 ~~~~$\pm$    13.611 &     39.678 ~~~$\pm$     3.132 &      8.710 ~~~$\pm$     3.291 &     22.698 ~~~$\pm$     3.254 &      6.179 ~~~$\pm$     3.100 &    168.664 ~~~$\pm$     4.212 &     96.782 ~~~$\pm$     3.972 &     37.104 ~~~$\pm$     3.280 &     31.011 ~~~$\pm$     3.418 \\
SN 2017fem &      0.000 ~~~~$\pm$    -1.551 &    274.268 ~~~$\pm$     5.430 &     23.291 ~~~$\pm$     4.009 &     77.580 ~~~$\pm$     4.479 &     20.755 ~~~$\pm$     3.696 &    982.287 ~~~$\pm$     9.954 &    354.681 ~~~$\pm$     5.913 &    184.212 ~~~$\pm$     5.019 &    131.443 ~~~$\pm$     4.785 \\
SN 2017flo &     37.246 ~~~~$\pm$     8.447 &     59.772 ~~~$\pm$     2.891 &      5.935 ~~~$\pm$     2.476 &     10.200 ~~~$\pm$     2.457 &      4.238 ~~~$\pm$     2.193 &    246.860 ~~~$\pm$     3.796 &     97.160 ~~~$\pm$     2.741 &     31.009 ~~~$\pm$     8.474 &     23.675 ~~~$\pm$     2.211 \\
SN 2017fof &     40.968 ~~~~$\pm$    13.170 &     44.463 ~~~$\pm$     3.221 &      9.771 ~~~$\pm$     3.380 &     13.345 ~~~$\pm$     3.420 &      5.141 ~~~$\pm$     3.011 &    189.400 ~~~$\pm$     4.417 &     81.945 ~~~$\pm$     3.965 &     26.103 ~~~$\pm$     3.371 &     17.136 ~~~$\pm$     3.336 \\
SN 2017frc &     65.487 ~~~~$\pm$     3.803 &     25.715 ~~~$\pm$     0.826 &      6.769 ~~~$\pm$     0.688 &     17.681 ~~~$\pm$     0.807 &      3.270 ~~~$\pm$     0.485 &     95.083 ~~~$\pm$     1.151 &     26.621 ~~~$\pm$     0.643 &     22.003 ~~~$\pm$     0.686 &     15.255 ~~~$\pm$     0.605 \\
SN 2017frh &    173.557 ~~~~$\pm$    21.082 &     59.809 ~~~$\pm$     6.222 &     89.232 ~~~$\pm$     7.238 &    273.188 ~~~$\pm$     9.080 &     40.737 ~~~$\pm$     7.525 &    289.803 ~~~$\pm$    10.052 &    273.179 ~~~$\pm$     9.689 &     73.357 ~~~$\pm$     7.950 &     71.860 ~~~$\pm$     8.223 \\
SN 2017frj &    107.330 ~~~~$\pm$    10.838 &     38.084 ~~~$\pm$     2.049 &     14.395 ~~~$\pm$     1.961 &     32.253 ~~~$\pm$     2.064 &      6.560 ~~~$\pm$     1.813 &    132.591 ~~~$\pm$     2.333 &     26.331 ~~~$\pm$     1.476 &     38.556 ~~~$\pm$     1.915 &     22.594 ~~~$\pm$     1.606 \\
SN 2017frl &    941.364 ~~~~$\pm$    16.394 &    410.141 ~~~$\pm$     4.578 &    134.908 ~~~$\pm$     3.083 &    420.840 ~~~$\pm$     4.985 &     58.816 ~~~$\pm$     2.037 &   1850.008 ~~~$\pm$    12.699 &    466.786 ~~~$\pm$     4.131 &    320.075 ~~~$\pm$     3.816 &    237.040 ~~~$\pm$     3.317 \\
SN 2017fvf &      0.000 ~~~~$\pm$    -1.467 &    450.697 ~~~$\pm$     7.781 &     36.306 ~~~$\pm$     6.436 &     87.410 ~~~$\pm$     6.749 &     44.261 ~~~$\pm$     6.840 &   2550.594 ~~~$\pm$    21.330 &    965.929 ~~~$\pm$    12.254 &    264.126 ~~~$\pm$     8.774 &    222.837 ~~~$\pm$     8.533 \\
SN 2017fwn &     58.947 ~~~~$\pm$    12.332 &     19.767 ~~~$\pm$     2.215 &      4.729 ~~~$\pm$     2.105 &     13.684 ~~~$\pm$     2.208 &     -0.037 ~~~$\pm$     1.486 &     77.123 ~~~$\pm$     2.117 &     19.086 ~~~$\pm$     1.637 &     21.789 ~~~$\pm$     1.796 &     15.575 ~~~$\pm$     1.619 \\
SN 2017fxh &    153.472 ~~~~$\pm$    16.886 &    106.753 ~~~$\pm$     3.890 &     13.452 ~~~$\pm$     3.152 &     31.213 ~~~$\pm$     3.399 &     15.868 ~~~$\pm$     2.589 &    616.054 ~~~$\pm$     7.309 &    370.196 ~~~$\pm$     5.044 &     91.336 ~~~$\pm$     3.390 &     78.115 ~~~$\pm$     3.380 \\
SN 2017gau &     35.210 ~~~~$\pm$     6.761 &     22.684 ~~~$\pm$     1.852 &      1.722 ~~~$\pm$     1.712 &      8.896 ~~~$\pm$     2.145 &      3.501 ~~~$\pm$     1.319 &     95.396 ~~~$\pm$     2.353 &     34.197 ~~~$\pm$     1.719 &     20.907 ~~~$\pm$     1.604 &     13.189 ~~~$\pm$     1.656 \\
SN 2017gin &     29.032 ~~~~$\pm$    10.942 &     59.783 ~~~$\pm$     3.203 &      4.423 ~~~$\pm$     2.945 &      7.405 ~~~$\pm$     2.884 &     10.869 ~~~$\pm$     2.449 &    271.264 ~~~$\pm$     4.710 &     97.348 ~~~$\pm$     3.523 &     25.920 ~~~$\pm$     2.665 &     24.702 ~~~$\pm$     2.655 \\
SN 2017glk &    162.413 ~~~~$\pm$    10.911 &     59.132 ~~~$\pm$     2.329 &     11.639 ~~~$\pm$     2.072 &     47.006 ~~~$\pm$     2.442 &      8.327 ~~~$\pm$     1.381 &    202.820 ~~~$\pm$     3.489 &     52.903 ~~~$\pm$     2.245 &      0.000 ~~~$\pm$    -0.770 &      0.000 ~~~$\pm$    -0.770 \\
SN 2017grl &      2.203 ~~~~$\pm$    48.278 &      1.335 ~~~$\pm$     1.577 &     -0.972 ~~~$\pm$     4.927 &      0.050 ~~~$\pm$     4.910 &      0.000 ~~~$\pm$    -0.722 &      3.626 ~~~$\pm$     1.584 &      3.673 ~~~$\pm$     4.462 &      1.938 ~~~$\pm$     7.380 &      6.002 ~~~$\pm$     7.288 \\
SN 2017gtg &    188.261 ~~~~$\pm$     6.912 &     60.065 ~~~$\pm$     1.789 &     23.499 ~~~$\pm$     1.612 &     75.508 ~~~$\pm$     2.099 &      9.029 ~~~$\pm$     1.058 &    197.497 ~~~$\pm$     2.413 &     37.019 ~~~$\pm$     1.217 &     49.915 ~~~$\pm$     1.410 &     30.835 ~~~$\pm$     1.285 \\
SN 2017gto &     25.614 ~~~~$\pm$     9.741 &     10.712 ~~~$\pm$     3.149 &     -0.855 ~~~$\pm$     2.892 &     13.309 ~~~$\pm$     2.964 &      0.852 ~~~$\pm$     2.122 &     64.405 ~~~$\pm$     2.859 &     20.679 ~~~$\pm$     2.388 &     10.990 ~~~$\pm$     2.747 &      9.287 ~~~$\pm$     2.532 \\
SN 2017gwt &     78.429 ~~~~$\pm$     8.965 &     36.819 ~~~$\pm$     2.248 &      7.928 ~~~$\pm$     2.100 &     17.813 ~~~$\pm$     2.216 &      5.158 ~~~$\pm$     1.605 &    151.081 ~~~$\pm$     3.024 &     48.228 ~~~$\pm$     2.171 &     34.529 ~~~$\pm$     1.952 &     26.417 ~~~$\pm$     1.825 \\
SN 2017gxq &      0.000 ~~~~$\pm$    -1.608 &     26.121 ~~~$\pm$     3.300 &      6.712 ~~~$\pm$     3.441 &      7.585 ~~~$\pm$     3.460 &      1.715 ~~~$\pm$     2.829 &    101.767 ~~~$\pm$     3.571 &     53.229 ~~~$\pm$     3.330 &     21.153 ~~~$\pm$     2.851 &     17.357 ~~~$\pm$     2.806 \\
SN 2017gzu &     63.803 ~~~~$\pm$    15.781 &     48.834 ~~~$\pm$     3.325 &      5.295 ~~~$\pm$     2.983 &      8.635 ~~~$\pm$     3.040 &      1.799 ~~~$\pm$     2.046 &    194.670 ~~~$\pm$     4.287 &     56.860 ~~~$\pm$     2.748 &     25.956 ~~~$\pm$     2.315 &     22.646 ~~~$\pm$     2.409 \\
SN 2017hdw &     19.197 ~~~~$\pm$     8.147 &     14.292 ~~~$\pm$     1.819 &      1.192 ~~~$\pm$     1.749 &      8.128 ~~~$\pm$     1.771 &      2.892 ~~~$\pm$     1.240 &     65.831 ~~~$\pm$     2.056 &     21.228 ~~~$\pm$     1.791 &     19.752 ~~~$\pm$     1.590 &     15.872 ~~~$\pm$     1.492 \\
SN 2017hfw &      0.000 ~~~~$\pm$    -1.597 &     65.703 ~~~$\pm$     3.309 &      5.041 ~~~$\pm$     2.890 &     20.822 ~~~$\pm$     3.299 &     14.672 ~~~$\pm$     2.450 &    235.076 ~~~$\pm$     4.128 &     84.959 ~~~$\pm$     3.030 &     59.036 ~~~$\pm$     3.074 &     32.738 ~~~$\pm$     2.635 \\
SN 2017hig &    199.487 ~~~~$\pm$    12.845 &    151.352 ~~~$\pm$     3.307 &     21.028 ~~~$\pm$     3.032 &     76.666 ~~~$\pm$     3.158 &     50.301 ~~~$\pm$     2.978 &   1237.960 ~~~$\pm$     9.038 &    895.923 ~~~$\pm$     6.605 &    229.791 ~~~$\pm$     4.172 &    187.242 ~~~$\pm$     3.903 \\
SN 2017hk &     44.598 ~~~~$\pm$     6.139 &     17.497 ~~~$\pm$     1.908 &      9.327 ~~~$\pm$     2.006 &     17.464 ~~~$\pm$     2.058 &      3.620 ~~~$\pm$     1.793 &     68.517 ~~~$\pm$     2.742 &     47.065 ~~~$\pm$     2.346 &     23.524 ~~~$\pm$     2.014 &     18.848 ~~~$\pm$     2.015 \\
SN 2017hkk &     56.550 ~~~~$\pm$    11.356 &     39.179 ~~~$\pm$     2.845 &      4.445 ~~~$\pm$     3.020 &     15.470 ~~~$\pm$     3.007 &     18.581 ~~~$\pm$     2.782 &    315.736 ~~~$\pm$     4.473 &    201.315 ~~~$\pm$     3.866 &     54.631 ~~~$\pm$     4.421 &     33.154 ~~~$\pm$     3.550 \\
SN 2017hkz &     95.390 ~~~~$\pm$     8.224 &    167.679 ~~~$\pm$     3.132 &     10.793 ~~~$\pm$     2.201 &     25.705 ~~~$\pm$     2.330 &     12.476 ~~~$\pm$     2.110 &    761.955 ~~~$\pm$     6.359 &    285.786 ~~~$\pm$     3.963 &     99.625 ~~~$\pm$     2.771 &     76.036 ~~~$\pm$     2.599 \\
SN 2017hl &  -8887.367 ~~~~$\pm$ 68444.297 &    139.867 ~~~$\pm$     3.688 &     21.091 ~~~$\pm$     3.046 &     56.445 ~~~$\pm$     3.211 &     18.834 ~~~$\pm$     2.389 &    508.660 ~~~$\pm$     6.047 &    186.190 ~~~$\pm$     3.554 &    107.390 ~~~$\pm$     3.546 &     77.387 ~~~$\pm$     3.070 \\
SN 2017hmi &     18.445 ~~~~$\pm$     5.965 &      9.857 ~~~$\pm$     1.160 &      3.016 ~~~$\pm$     1.272 &      5.491 ~~~$\pm$     1.218 &      0.414 ~~~$\pm$     1.495 &     45.745 ~~~$\pm$     1.631 &     18.959 ~~~$\pm$     1.271 &      8.538 ~~~$\pm$     1.150 &      6.529 ~~~$\pm$     1.129 \\
SN 2017hn &      0.000 ~~~~$\pm$    -1.487 &    178.318 ~~~$\pm$     7.461 &     30.041 ~~~$\pm$     7.385 &    101.113 ~~~$\pm$     7.629 &     33.976 ~~~$\pm$     8.331 &    750.181 ~~~$\pm$    14.288 &    444.383 ~~~$\pm$    11.512 &    190.846 ~~~$\pm$    10.174 &    133.813 ~~~$\pm$     9.825 \\
SN 2017hnb &     66.843 ~~~~$\pm$    14.932 &      5.048 ~~~$\pm$     2.441 &      6.873 ~~~$\pm$     2.790 &     13.677 ~~~$\pm$     2.800 &     14.530 ~~~$\pm$     2.123 &     98.064 ~~~$\pm$     2.862 &    145.337 ~~~$\pm$     3.082 &     34.281 ~~~$\pm$     2.332 &     23.710 ~~~$\pm$     2.300 \\
SN 2017hnx &      7.202 ~~~~$\pm$     9.548 &      9.605 ~~~$\pm$     1.651 &      2.638 ~~~$\pm$     1.628 &      6.753 ~~~$\pm$     1.762 &      2.191 ~~~$\pm$     1.183 &     29.387 ~~~$\pm$     1.719 &     12.164 ~~~$\pm$     1.628 &      6.646 ~~~$\pm$     1.335 &      5.408 ~~~$\pm$     1.269 \\
SN 2017hq &     26.550 ~~~~$\pm$    21.957 &     22.172 ~~~$\pm$     5.336 &     -1.351 ~~~$\pm$     5.417 &     21.211 ~~~$\pm$     5.527 &     -4.707 ~~~$\pm$     5.180 &     35.862 ~~~$\pm$     5.907 &     41.051 ~~~$\pm$     6.154 &     23.613 ~~~$\pm$     5.753 &      9.025 ~~~$\pm$     5.542 \\
SN 2017hqf &     29.388 ~~~~$\pm$     5.960 &     10.162 ~~~$\pm$     1.395 &      3.974 ~~~$\pm$     1.271 &      6.628 ~~~$\pm$     1.362 &      0.973 ~~~$\pm$     1.030 &     32.229 ~~~$\pm$     1.462 &      9.310 ~~~$\pm$     1.109 &      8.379 ~~~$\pm$     1.066 &      6.700 ~~~$\pm$     1.082 \\
SN 2017hyn &    101.355 ~~~~$\pm$     7.947 &     37.159 ~~~$\pm$     1.772 &     11.733 ~~~$\pm$     1.833 &     34.227 ~~~$\pm$     1.869 &      6.862 ~~~$\pm$     1.199 &    143.385 ~~~$\pm$     2.354 &     28.725 ~~~$\pm$     1.492 &     29.356 ~~~$\pm$     1.402 &     22.798 ~~~$\pm$     1.353 \\
SN 2017ige &     51.833 ~~~~$\pm$     2.262 &     33.305 ~~~$\pm$     0.637 &      5.455 ~~~$\pm$     0.411 &     17.923 ~~~$\pm$     0.538 &      4.754 ~~~$\pm$     0.352 &    171.053 ~~~$\pm$     1.608 &     59.848 ~~~$\pm$     0.695 &     32.905 ~~~$\pm$     0.634 &     24.349 ~~~$\pm$     0.549 \\
SN 2017iha &     49.796 ~~~~$\pm$    12.718 &     15.998 ~~~$\pm$     3.577 &      1.668 ~~~$\pm$     3.949 &     22.290 ~~~$\pm$     4.114 &      6.267 ~~~$\pm$     4.039 &     90.032 ~~~$\pm$     5.281 &     63.137 ~~~$\pm$     4.993 &     22.214 ~~~$\pm$     4.266 &      7.865 ~~~$\pm$     4.174 \\
SN 2017iji &      0.000 ~~~~$\pm$    -1.442 &     27.142 ~~~$\pm$     9.766 &     73.183 ~~~$\pm$    16.074 &     97.326 ~~~$\pm$    16.916 &     14.223 ~~~$\pm$    17.063 &     72.604 ~~~$\pm$    11.926 &     44.011 ~~~$\pm$    17.319 &     11.166 ~~~$\pm$    17.160 &      8.871 ~~~$\pm$    17.572 \\
SN 2017ijx &     96.171 ~~~~$\pm$    11.724 &    213.707 ~~~$\pm$     4.171 &     10.426 ~~~$\pm$     2.650 &     31.668 ~~~$\pm$     2.899 &     27.729 ~~~$\pm$     2.821 &   1570.719 ~~~$\pm$    13.183 &    810.295 ~~~$\pm$     7.189 &    173.823 ~~~$\pm$     4.195 &    176.160 ~~~$\pm$     4.191 \\
SN 2017imd &   1037.816 ~~~~$\pm$    31.918 &    373.529 ~~~$\pm$     6.465 &    171.152 ~~~$\pm$     5.239 &    520.583 ~~~$\pm$     7.723 &     63.063 ~~~$\pm$     4.124 &   1393.054 ~~~$\pm$    12.631 &    384.425 ~~~$\pm$     6.066 &    224.247 ~~~$\pm$     5.357 &    182.374 ~~~$\pm$     5.048 \\
SN 2017ipi &     72.365 ~~~~$\pm$     9.399 &     45.018 ~~~$\pm$     2.199 &      8.550 ~~~$\pm$     2.193 &      9.713 ~~~$\pm$     1.987 &      6.402 ~~~$\pm$     1.656 &    180.832 ~~~$\pm$     2.873 &     66.464 ~~~$\pm$     2.483 &     38.724 ~~~$\pm$     2.123 &     20.688 ~~~$\pm$     1.782 \\
SN 2017iro &      0.000 ~~~~$\pm$    -1.495 &   1060.257 ~~~$\pm$    14.291 &     69.290 ~~~$\pm$     7.686 &    176.367 ~~~$\pm$     8.531 &     60.337 ~~~$\pm$     7.243 &   5070.767 ~~~$\pm$    40.848 &   1909.516 ~~~$\pm$    18.818 &    607.734 ~~~$\pm$    12.131 &    470.322 ~~~$\pm$    11.053 \\
SN 2017isj &      0.000 ~~~~$\pm$    -1.547 &     68.491 ~~~$\pm$     4.881 &     71.299 ~~~$\pm$     5.412 &    208.469 ~~~$\pm$     6.150 &     22.859 ~~~$\pm$     5.612 &    278.385 ~~~$\pm$     7.348 &    346.340 ~~~$\pm$     7.809 &     83.177 ~~~$\pm$     6.267 &     59.783 ~~~$\pm$     6.360 \\
SN 2017itx &     68.468 ~~~~$\pm$     9.540 &     27.841 ~~~$\pm$     1.672 &      4.145 ~~~$\pm$     1.653 &     11.854 ~~~$\pm$     1.661 &      1.406 ~~~$\pm$     1.151 &     89.477 ~~~$\pm$     1.798 &     28.121 ~~~$\pm$     1.734 &     21.634 ~~~$\pm$     1.434 &     16.524 ~~~$\pm$     1.327 \\
SN 2017ivu &      0.000 ~~~~$\pm$    -1.608 &    217.676 ~~~$\pm$    13.442 &     89.650 ~~~$\pm$    15.599 &    200.590 ~~~$\pm$    16.122 &     -0.694 ~~~$\pm$    18.379 &    946.126 ~~~$\pm$    26.081 &    667.189 ~~~$\pm$    25.877 &    156.462 ~~~$\pm$    20.641 &    108.870 ~~~$\pm$    20.864 \\
SN 2017iwy &    148.280 ~~~~$\pm$    12.244 &    102.942 ~~~$\pm$     3.151 &      7.589 ~~~$\pm$     2.165 &     25.747 ~~~$\pm$     2.306 &      6.272 ~~~$\pm$     1.642 &    365.508 ~~~$\pm$     4.089 &    115.423 ~~~$\pm$     2.279 &     65.443 ~~~$\pm$     2.149 &     49.588 ~~~$\pm$     1.968 \\
SN 2017ixf &    206.183 ~~~~$\pm$    10.061 &    232.768 ~~~$\pm$     3.794 &     10.426 ~~~$\pm$     2.358 &     46.188 ~~~$\pm$     2.635 &     28.665 ~~~$\pm$     2.261 &   1120.761 ~~~$\pm$     9.107 &    464.622 ~~~$\pm$     4.794 &    156.563 ~~~$\pm$     3.274 &    120.438 ~~~$\pm$     3.048 \\
SN 2017ixz &  &     14.848 ~~~$\pm$     1.676 &      0.879 ~~~$\pm$     1.447 &      4.910 ~~~$\pm$     1.446 &      2.133 ~~~$\pm$     1.142 &     52.587 ~~~$\pm$     1.605 &     16.806 ~~~$\pm$     1.373 &     15.597 ~~~$\pm$     1.505 &     11.729 ~~~$\pm$     1.458 \\
SN 2017iyd &     57.727 ~~~~$\pm$    11.815 &     22.715 ~~~$\pm$     1.800 &      8.553 ~~~$\pm$     1.783 &     16.776 ~~~$\pm$     1.941 &      2.114 ~~~$\pm$     1.304 &     65.955 ~~~$\pm$     1.784 &     14.599 ~~~$\pm$     1.211 &     21.021 ~~~$\pm$     1.510 &     11.930 ~~~$\pm$     1.778 \\
SN 2017jcu &  &     85.565 ~~~$\pm$     2.792 &      8.264 ~~~$\pm$     1.900 &     15.068 ~~~$\pm$     1.921 &      4.504 ~~~$\pm$     1.479 &    302.881 ~~~$\pm$     3.693 &    106.265 ~~~$\pm$     2.133 &     45.901 ~~~$\pm$     2.163 &     31.513 ~~~$\pm$     1.774 \\
SN 2017jdn &    197.358 ~~~~$\pm$    13.411 &    108.073 ~~~$\pm$     2.931 &     12.925 ~~~$\pm$     2.282 &     38.920 ~~~$\pm$     2.527 &     19.588 ~~~$\pm$     2.035 &    359.071 ~~~$\pm$     4.502 &    155.352 ~~~$\pm$     2.916 &     59.838 ~~~$\pm$     2.253 &     47.628 ~~~$\pm$     2.141 \\
SN 2017jeb &     30.966 ~~~~$\pm$     8.176 &     63.284 ~~~$\pm$     3.031 &      8.716 ~~~$\pm$     2.900 &     15.760 ~~~$\pm$     3.141 &      5.979 ~~~$\pm$     2.528 &    314.673 ~~~$\pm$     4.903 &    105.736 ~~~$\pm$     3.511 &     31.651 ~~~$\pm$     2.883 &     24.869 ~~~$\pm$     2.784 \\
SN 2017jef &    130.970 ~~~~$\pm$    16.648 &     99.419 ~~~$\pm$     3.462 &     16.460 ~~~$\pm$     3.184 &     60.072 ~~~$\pm$     3.551 &     12.010 ~~~$\pm$     2.628 &    500.072 ~~~$\pm$     5.992 &    173.543 ~~~$\pm$     3.856 &     93.509 ~~~$\pm$     3.518 &     72.790 ~~~$\pm$     3.469 \\
SN 2017jfd &     62.150 ~~~~$\pm$     7.745 &     49.500 ~~~$\pm$     2.140 &      8.122 ~~~$\pm$     2.044 &     14.813 ~~~$\pm$     2.184 &     15.754 ~~~$\pm$     1.843 &    280.767 ~~~$\pm$     3.469 &    186.906 ~~~$\pm$     2.794 &     53.649 ~~~$\pm$     2.291 &     45.079 ~~~$\pm$     2.734 \\
SN 2017jfs &      0.000 ~~~~$\pm$    -1.620 &    311.828 ~~~$\pm$     5.630 &     40.253 ~~~$\pm$     3.658 &    125.319 ~~~$\pm$     4.433 &     26.817 ~~~$\pm$     3.122 &    958.978 ~~~$\pm$     9.756 &    281.479 ~~~$\pm$     4.908 &    217.211 ~~~$\pm$     4.707 &    156.932 ~~~$\pm$     4.285 \\
SN 2017jlz &     94.690 ~~~~$\pm$    12.136 &     75.420 ~~~$\pm$     3.148 &      8.657 ~~~$\pm$     2.779 &     23.099 ~~~$\pm$     2.952 &     10.211 ~~~$\pm$     2.183 &    369.562 ~~~$\pm$     5.126 &    111.567 ~~~$\pm$     3.225 &     58.136 ~~~$\pm$     2.715 &     37.798 ~~~$\pm$     2.592 \\
SN 2017jmj &    571.646 ~~~~$\pm$    35.760 &   1084.217 ~~~$\pm$    13.412 &     67.268 ~~~$\pm$     6.817 &    165.646 ~~~$\pm$     7.557 &     62.032 ~~~$\pm$     5.620 &   4123.321 ~~~$\pm$    31.800 &   2462.697 ~~~$\pm$    18.157 &    349.624 ~~~$\pm$     8.046 &    413.879 ~~~$\pm$     8.439 \\
SN 2017jzp &    168.784 ~~~~$\pm$    11.193 &     43.813 ~~~$\pm$     2.468 &     12.812 ~~~$\pm$     2.293 &     33.695 ~~~$\pm$     2.555 &      9.880 ~~~$\pm$     1.679 &    146.868 ~~~$\pm$     3.107 &     34.039 ~~~$\pm$     2.128 &     37.350 ~~~$\pm$     2.104 &     23.963 ~~~$\pm$     1.854 \\
SN 2017le &     -9.630 ~~~~$\pm$    10.934 &     -1.518 ~~~$\pm$     3.952 &      0.995 ~~~$\pm$     3.927 &      8.411 ~~~$\pm$     3.811 &     -5.588 ~~~$\pm$     4.112 &     18.455 ~~~$\pm$     5.242 &      3.041 ~~~$\pm$     4.161 &      1.499 ~~~$\pm$     4.268 &     -0.656 ~~~$\pm$     4.335 \\
SN 2017ln &    801.774 ~~~~$\pm$   548.641 &     79.671 ~~~$\pm$     3.370 &    197.005 ~~~$\pm$     4.578 &    588.006 ~~~$\pm$     7.316 &     39.715 ~~~$\pm$     3.096 &    413.470 ~~~$\pm$     6.219 &    237.167 ~~~$\pm$     4.281 &    121.899 ~~~$\pm$     4.001 &     91.924 ~~~$\pm$     3.791 \\
SN 2017me &    198.134 ~~~~$\pm$    12.940 &    113.473 ~~~$\pm$     3.093 &     15.549 ~~~$\pm$     2.284 &     29.792 ~~~$\pm$     2.414 &     11.298 ~~~$\pm$     1.937 &    418.918 ~~~$\pm$     4.893 &    134.566 ~~~$\pm$     2.761 &     77.227 ~~~$\pm$     2.508 &     54.574 ~~~$\pm$     2.462 \\
SN 2017mf &    277.595 ~~~~$\pm$    22.251 &     70.216 ~~~$\pm$     6.531 &     32.147 ~~~$\pm$     6.973 &     99.212 ~~~$\pm$     7.429 &     44.720 ~~~$\pm$     7.944 &    255.086 ~~~$\pm$    10.058 &    294.938 ~~~$\pm$    10.281 &    113.698 ~~~$\pm$     9.056 &     80.855 ~~~$\pm$     8.940 \\
SN 2017ms &     86.938 ~~~~$\pm$     8.279 &     24.420 ~~~$\pm$     1.671 &     10.160 ~~~$\pm$     1.479 &     28.943 ~~~$\pm$     1.757 &      2.694 ~~~$\pm$     1.085 &     71.419 ~~~$\pm$     1.679 &     11.426 ~~~$\pm$     1.088 &     21.393 ~~~$\pm$     1.435 &     14.470 ~~~$\pm$     1.291 \\
SN 2017nf &     90.619 ~~~~$\pm$    11.141 &     34.164 ~~~$\pm$     2.149 &      5.724 ~~~$\pm$     2.189 &     16.799 ~~~$\pm$     2.528 &     11.369 ~~~$\pm$     2.184 &    164.381 ~~~$\pm$     3.155 &     97.109 ~~~$\pm$     3.108 &     48.181 ~~~$\pm$     2.471 &     34.817 ~~~$\pm$     2.595 \\
SN 2017ng &     70.694 ~~~~$\pm$     9.632 &     44.310 ~~~$\pm$     2.401 &      2.599 ~~~$\pm$     2.244 &     13.986 ~~~$\pm$     2.267 &      6.972 ~~~$\pm$     1.590 &    224.926 ~~~$\pm$     3.259 &     89.455 ~~~$\pm$     2.343 &     40.484 ~~~$\pm$     2.264 &     26.297 ~~~$\pm$     2.146 \\
SN 2017pp &    102.178 ~~~~$\pm$    12.188 &     26.892 ~~~$\pm$     1.916 &     10.614 ~~~$\pm$     1.685 &     30.049 ~~~$\pm$     1.967 &      5.966 ~~~$\pm$     1.183 &     75.945 ~~~$\pm$     1.896 &     10.040 ~~~$\pm$     1.157 &     19.014 ~~~$\pm$     1.429 &     12.048 ~~~$\pm$     1.222 \\
SN 2018H &     60.781 ~~~~$\pm$     8.897 &    110.048 ~~~$\pm$     3.458 &      9.239 ~~~$\pm$     2.956 &     21.168 ~~~$\pm$     3.124 &      7.598 ~~~$\pm$     2.648 &    481.206 ~~~$\pm$     6.589 &    162.608 ~~~$\pm$     4.060 &     47.919 ~~~$\pm$     3.860 &     31.702 ~~~$\pm$     3.105 \\
SN 2018L &     42.044 ~~~~$\pm$   182.840 &     26.517 ~~~$\pm$     9.511 &     14.043 ~~~$\pm$    15.792 &     63.309 ~~~$\pm$    14.735 &     15.178 ~~~$\pm$    17.559 &     76.667 ~~~$\pm$    13.986 &     38.338 ~~~$\pm$    18.159 &     36.735 ~~~$\pm$    24.694 &    -21.662 ~~~$\pm$    24.879 \\
SN 2018abm &   2525.589 ~~~~$\pm$    33.113 &    988.502 ~~~$\pm$     9.626 &   1276.871 ~~~$\pm$    11.012 &   3861.085 ~~~$\pm$    27.698 &     66.892 ~~~$\pm$     2.172 &   3299.042 ~~~$\pm$    22.913 &    153.997 ~~~$\pm$     3.101 &    316.673 ~~~$\pm$     3.992 &    226.507 ~~~$\pm$     3.309 \\
SN 2018abo &    166.591 ~~~~$\pm$    15.682 &     79.497 ~~~$\pm$     4.171 &     21.258 ~~~$\pm$     3.984 &     44.374 ~~~$\pm$     4.125 &     14.700 ~~~$\pm$     3.884 &    341.994 ~~~$\pm$     6.565 &    167.034 ~~~$\pm$     5.282 &     95.527 ~~~$\pm$     4.788 &     66.603 ~~~$\pm$     4.545 \\
SN 2018aca &    204.658 ~~~~$\pm$     8.820 &     61.487 ~~~$\pm$     2.133 &     24.739 ~~~$\pm$     1.802 &     72.094 ~~~$\pm$     2.248 &      7.883 ~~~$\pm$     1.288 &    189.981 ~~~$\pm$     2.863 &     38.839 ~~~$\pm$     1.378 &     43.604 ~~~$\pm$     1.537 &     29.817 ~~~$\pm$     1.471 \\
SN 2018aei &     28.850 ~~~~$\pm$     8.238 &     13.621 ~~~$\pm$     2.290 &      4.646 ~~~$\pm$     2.472 &     10.871 ~~~$\pm$     2.421 &      1.691 ~~~$\pm$     2.389 &     76.102 ~~~$\pm$     3.119 &     38.530 ~~~$\pm$     2.847 &     18.624 ~~~$\pm$     2.397 &      9.821 ~~~$\pm$     2.292 \\
SN 2018aej &     28.850 ~~~~$\pm$     8.238 &     13.621 ~~~$\pm$     2.290 &      4.646 ~~~$\pm$     2.472 &     10.871 ~~~$\pm$     2.421 &      1.691 ~~~$\pm$     2.389 &     76.102 ~~~$\pm$     3.119 &     38.530 ~~~$\pm$     2.847 &     18.624 ~~~$\pm$     2.397 &      9.821 ~~~$\pm$     2.292 \\
SN 2018aex &      0.000 ~~~~$\pm$    -1.571 &     70.241 ~~~$\pm$     2.585 &     18.739 ~~~$\pm$     2.211 &     61.088 ~~~$\pm$     2.629 &     11.230 ~~~$\pm$     1.688 &    237.175 ~~~$\pm$     3.570 &     52.466 ~~~$\pm$     1.940 &     57.447 ~~~$\pm$     2.583 &     39.653 ~~~$\pm$     2.151 \\
SN 2018aey &    183.777 ~~~~$\pm$     7.569 &    115.086 ~~~$\pm$     2.493 &     11.734 ~~~$\pm$     1.609 &     39.275 ~~~$\pm$     1.748 &     11.269 ~~~$\pm$     1.170 &    438.397 ~~~$\pm$     3.879 &    158.658 ~~~$\pm$     2.126 &     93.097 ~~~$\pm$     1.924 &     64.664 ~~~$\pm$     2.434 \\
SN 2018agn &     96.903 ~~~~$\pm$     9.087 &     65.863 ~~~$\pm$     3.080 &      4.975 ~~~$\pm$     2.203 &     18.976 ~~~$\pm$     2.261 &      5.280 ~~~$\pm$     1.630 &    268.679 ~~~$\pm$     4.009 &     92.199 ~~~$\pm$     2.545 &     42.562 ~~~$\pm$     2.077 &     32.758 ~~~$\pm$     1.957 \\
SN 2018ahe &      0.000 ~~~~$\pm$    -1.527 &    210.839 ~~~$\pm$     5.235 &     19.345 ~~~$\pm$     3.925 &     64.116 ~~~$\pm$     4.409 &     18.468 ~~~$\pm$     3.517 &    897.191 ~~~$\pm$     9.941 &    383.587 ~~~$\pm$     6.137 &    161.352 ~~~$\pm$     4.863 &    122.586 ~~~$\pm$     4.673 \\
SN 2018ahq &      8.736 ~~~~$\pm$   189.224 &    159.593 ~~~$\pm$    28.460 &    -49.214 ~~~$\pm$    28.676 &     93.314 ~~~$\pm$    28.173 &     -2.241 ~~~$\pm$    34.916 &    191.447 ~~~$\pm$    49.329 &     74.266 ~~~$\pm$    44.187 &     47.253 ~~~$\pm$    46.202 &    -48.601 ~~~$\pm$    45.918 \\
SN 2018aic &    657.739 ~~~~$\pm$    18.445 &    264.057 ~~~$\pm$     5.003 &     80.252 ~~~$\pm$     3.806 &    255.424 ~~~$\pm$     5.304 &     37.673 ~~~$\pm$     2.679 &   1063.928 ~~~$\pm$     9.527 &    307.578 ~~~$\pm$     4.325 &    204.146 ~~~$\pm$     4.518 &    153.579 ~~~$\pm$     4.099 \\
SN 2018aki &      4.910 ~~~~$\pm$    13.012 &     -3.620 ~~~$\pm$     2.376 &      5.928 ~~~$\pm$     2.698 &     13.116 ~~~$\pm$     2.809 &      0.453 ~~~$\pm$     2.282 &      8.342 ~~~$\pm$     1.982 &      3.934 ~~~$\pm$     2.217 &      1.765 ~~~$\pm$     2.275 &      0.983 ~~~$\pm$     2.274 \\
SN 2018aks &     13.324 ~~~~$\pm$    12.203 &     10.583 ~~~$\pm$     3.179 &      3.228 ~~~$\pm$     3.917 &     21.562 ~~~$\pm$     4.007 &     -1.472 ~~~$\pm$     3.377 &     40.852 ~~~$\pm$     3.989 &     30.684 ~~~$\pm$     4.169 &      8.821 ~~~$\pm$     3.551 &      7.088 ~~~$\pm$     3.591 \\
SN 2018aly &     96.698 ~~~~$\pm$    11.480 &     55.972 ~~~$\pm$     3.506 &     13.438 ~~~$\pm$     3.496 &     21.465 ~~~$\pm$     3.523 &      7.660 ~~~$\pm$     3.622 &    213.991 ~~~$\pm$     5.311 &    137.064 ~~~$\pm$     5.137 &     41.786 ~~~$\pm$     4.057 &     37.288 ~~~$\pm$     4.072 \\
SN 2018amb &      0.000 ~~~~$\pm$    -1.456 &     94.573 ~~~$\pm$     3.727 &     17.880 ~~~$\pm$     3.507 &     36.234 ~~~$\pm$     3.676 &     35.296 ~~~$\pm$     4.431 &    722.183 ~~~$\pm$     9.173 &    373.919 ~~~$\pm$     6.893 &    149.164 ~~~$\pm$     5.531 &    113.105 ~~~$\pm$     5.506 \\
SN 2018ame &      0.000 ~~~~$\pm$    -1.465 &    123.512 ~~~$\pm$     2.952 &     82.404 ~~~$\pm$     2.722 &    260.047 ~~~$\pm$     3.983 &      9.304 ~~~$\pm$     1.587 &    365.981 ~~~$\pm$     3.986 &     45.288 ~~~$\pm$     1.634 &     62.189 ~~~$\pm$     2.420 &     42.298 ~~~$\pm$     1.866 \\
SN 2018amo &     29.594 ~~~~$\pm$    19.879 &     24.388 ~~~$\pm$     8.171 &      7.553 ~~~$\pm$     8.735 &     26.696 ~~~$\pm$     8.591 &      5.582 ~~~$\pm$     9.761 &     52.900 ~~~$\pm$    11.417 &     51.496 ~~~$\pm$    11.468 &     -0.665 ~~~$\pm$    10.132 &    -12.217 ~~~$\pm$    10.403 \\
SN 2018anh &    374.511 ~~~~$\pm$   441.998 &     18.891 ~~~$\pm$     1.616 &      4.195 ~~~$\pm$     1.588 &      9.035 ~~~$\pm$     1.632 &      3.160 ~~~$\pm$     1.280 &     69.263 ~~~$\pm$     1.784 &     22.277 ~~~$\pm$     1.427 &     20.170 ~~~$\pm$     2.088 &     16.764 ~~~$\pm$     1.549 \\
SN 2018anx &      0.000 ~~~~$\pm$    -1.663 &     47.147 ~~~$\pm$     2.964 &     11.454 ~~~$\pm$     2.489 &     29.051 ~~~$\pm$     2.771 &      2.890 ~~~$\pm$     1.775 &    132.614 ~~~$\pm$     3.043 &     29.834 ~~~$\pm$     1.928 &     34.386 ~~~$\pm$     2.714 &     22.499 ~~~$\pm$     1.968 \\
SN 2018aoy &     52.136 ~~~~$\pm$    37.449 &     64.572 ~~~$\pm$    16.018 &     -7.018 ~~~$\pm$    11.776 &     30.494 ~~~$\pm$    11.456 &     -7.389 ~~~$\pm$    14.216 &    128.013 ~~~$\pm$    25.890 &     81.623 ~~~$\pm$    19.420 &     16.992 ~~~$\pm$    15.380 &      0.128 ~~~$\pm$    15.382 \\
SN 2018aqa &     10.844 ~~~~$\pm$    30.011 &      4.814 ~~~$\pm$     9.258 &     15.824 ~~~$\pm$     6.541 &     17.487 ~~~$\pm$     6.272 &     10.208 ~~~$\pm$     6.803 &     46.966 ~~~$\pm$    11.914 &     -0.834 ~~~$\pm$     7.369 &     -8.592 ~~~$\pm$     6.887 &     -9.569 ~~~$\pm$     7.149 \\
SN 2018aqj &     11.040 ~~~~$\pm$    18.055 &      2.961 ~~~$\pm$     2.513 &      4.319 ~~~$\pm$     4.717 &     12.404 ~~~$\pm$     4.858 &     -0.506 ~~~$\pm$     4.598 &      3.301 ~~~$\pm$     2.771 &      2.650 ~~~$\pm$     4.478 &     -0.711 ~~~$\pm$     4.620 &     -6.384 ~~~$\pm$     4.762 \\
SN 2018aqk &     91.200 ~~~~$\pm$    11.482 &     27.772 ~~~$\pm$     3.085 &     11.328 ~~~$\pm$     3.321 &     33.589 ~~~$\pm$     3.481 &      9.671 ~~~$\pm$     2.908 &     93.211 ~~~$\pm$     3.950 &     67.740 ~~~$\pm$     3.638 &     34.067 ~~~$\pm$     3.254 &     26.165 ~~~$\pm$     3.182 \\
SN 2018aqm &     13.667 ~~~~$\pm$     9.525 &      9.504 ~~~$\pm$     2.112 &      6.202 ~~~$\pm$     2.315 &      9.033 ~~~$\pm$     2.282 &      3.744 ~~~$\pm$     2.215 &     53.834 ~~~$\pm$     2.609 &     46.650 ~~~$\pm$     2.716 &     13.459 ~~~$\pm$     2.278 &     11.094 ~~~$\pm$     2.556 \\
SN 2018are &     57.479 ~~~~$\pm$    16.726 &      6.478 ~~~$\pm$     3.105 &      9.451 ~~~$\pm$     3.931 &     27.899 ~~~$\pm$     3.922 &     18.163 ~~~$\pm$     3.650 &     49.773 ~~~$\pm$     4.369 &     70.450 ~~~$\pm$     4.483 &     38.482 ~~~$\pm$     4.231 &     30.632 ~~~$\pm$     4.667 \\
SN 2018atq &     40.034 ~~~~$\pm$     7.603 &     46.841 ~~~$\pm$     3.089 &      3.434 ~~~$\pm$     3.295 &      9.893 ~~~$\pm$     2.982 &      6.376 ~~~$\pm$     2.442 &    189.146 ~~~$\pm$     4.143 &     74.000 ~~~$\pm$     3.241 &     28.006 ~~~$\pm$     2.977 &     22.337 ~~~$\pm$     3.327 \\
SN 2018atr &     22.499 ~~~~$\pm$     9.203 &     13.988 ~~~$\pm$     2.556 &      4.045 ~~~$\pm$     3.034 &      9.698 ~~~$\pm$     3.034 &     -0.769 ~~~$\pm$     2.683 &     49.151 ~~~$\pm$     3.112 &     44.121 ~~~$\pm$     3.462 &     13.985 ~~~$\pm$     3.078 &     18.936 ~~~$\pm$     5.680 \\
SN 2018ats &      8.996 ~~~~$\pm$    64.726 &      8.074 ~~~$\pm$     4.820 &    -21.935 ~~~$\pm$    12.328 &     27.567 ~~~$\pm$    11.879 &    -28.049 ~~~$\pm$    13.810 &      6.746 ~~~$\pm$     5.644 &     41.369 ~~~$\pm$    13.830 &     32.844 ~~~$\pm$    19.522 &    -34.307 ~~~$\pm$    19.371 \\
SN 2018aur &    146.143 ~~~~$\pm$    23.070 &     44.596 ~~~$\pm$     3.795 &     15.761 ~~~$\pm$     4.082 &     55.221 ~~~$\pm$     4.182 &     20.421 ~~~$\pm$     3.140 &    200.781 ~~~$\pm$     4.783 &    198.414 ~~~$\pm$     4.572 &     93.846 ~~~$\pm$     3.774 &     69.060 ~~~$\pm$     3.614 \\
SN 2018auv &     71.588 ~~~~$\pm$    12.346 &    120.857 ~~~$\pm$     4.713 &     20.999 ~~~$\pm$     4.672 &     37.516 ~~~$\pm$     4.795 &     16.511 ~~~$\pm$     4.574 &    619.385 ~~~$\pm$     8.496 &    233.002 ~~~$\pm$     6.513 &     48.444 ~~~$\pm$     5.040 &     40.131 ~~~$\pm$     5.039 \\
SN 2018avg &     75.761 ~~~~$\pm$    14.937 &     25.990 ~~~$\pm$     3.073 &     17.182 ~~~$\pm$     3.586 &     44.237 ~~~$\pm$     3.802 &     15.844 ~~~$\pm$     3.350 &    117.793 ~~~$\pm$     4.158 &    164.861 ~~~$\pm$     4.543 &     46.379 ~~~$\pm$     3.665 &     39.294 ~~~$\pm$     3.702 \\
SN 2018avp &     29.950 ~~~~$\pm$     9.566 &     10.727 ~~~$\pm$     1.848 &      1.980 ~~~$\pm$     1.667 &      8.184 ~~~$\pm$     1.691 &      3.190 ~~~$\pm$     1.312 &     31.810 ~~~$\pm$     2.019 &      6.255 ~~~$\pm$     1.280 &      8.870 ~~~$\pm$     1.419 &      5.035 ~~~$\pm$     1.315 \\
SN 2018avz &     28.190 ~~~~$\pm$    13.751 &     18.485 ~~~$\pm$     8.412 &      7.958 ~~~$\pm$     4.647 &     18.014 ~~~$\pm$     4.803 &     -1.005 ~~~$\pm$     4.684 &     31.031 ~~~$\pm$    10.316 &      8.713 ~~~$\pm$     5.292 &      9.075 ~~~$\pm$     5.092 &      5.997 ~~~$\pm$     5.134 \\
SN 2018awn &    128.567 ~~~~$\pm$    17.018 &     50.044 ~~~$\pm$     3.183 &     48.429 ~~~$\pm$     3.717 &    159.839 ~~~$\pm$     4.908 &     19.853 ~~~$\pm$     2.854 &    166.308 ~~~$\pm$     4.409 &     62.415 ~~~$\pm$     3.406 &     45.970 ~~~$\pm$     3.582 &     31.620 ~~~$\pm$     3.099 \\
SN 2018aws &      0.000 ~~~~$\pm$    -1.630 &     11.258 ~~~$\pm$     2.233 &     10.906 ~~~$\pm$     2.347 &     29.419 ~~~$\pm$     2.709 &      1.773 ~~~$\pm$     1.596 &     49.623 ~~~$\pm$     2.010 &      6.694 ~~~$\pm$     1.417 &     14.181 ~~~$\pm$     1.777 &     11.828 ~~~$\pm$     1.887 \\
SN 2018ayf &     38.650 ~~~~$\pm$    12.539 &     57.272 ~~~$\pm$     3.103 &      6.558 ~~~$\pm$     2.938 &     21.708 ~~~$\pm$     3.059 &     14.471 ~~~$\pm$     2.607 &    275.135 ~~~$\pm$     4.743 &    125.016 ~~~$\pm$     3.776 &     37.368 ~~~$\pm$     3.006 &     29.858 ~~~$\pm$     3.020 \\
SN 2018ayg &     92.943 ~~~~$\pm$    15.796 &     28.952 ~~~$\pm$     4.768 &     21.762 ~~~$\pm$     5.101 &     50.227 ~~~$\pm$     5.440 &      3.544 ~~~$\pm$     5.180 &     79.653 ~~~$\pm$     6.351 &     53.360 ~~~$\pm$     5.836 &     36.283 ~~~$\pm$     5.905 &     23.273 ~~~$\pm$     5.718 \\
SN 2018bac &    392.290 ~~~~$\pm$    12.433 &    138.062 ~~~$\pm$     2.981 &     71.363 ~~~$\pm$     2.507 &    207.378 ~~~$\pm$     3.635 &     21.262 ~~~$\pm$     1.907 &    483.086 ~~~$\pm$     4.641 &     80.587 ~~~$\pm$     2.226 &     97.495 ~~~$\pm$     2.268 &     67.471 ~~~$\pm$     2.131 \\
SN 2018baq &     95.130 ~~~~$\pm$     9.107 &     54.147 ~~~$\pm$     2.582 &      8.634 ~~~$\pm$     2.160 &     19.663 ~~~$\pm$     2.353 &      7.073 ~~~$\pm$     1.615 &    181.800 ~~~$\pm$     3.303 &     60.599 ~~~$\pm$     2.239 &     37.389 ~~~$\pm$     2.009 &     24.405 ~~~$\pm$     1.876 \\
SN 2018bat &     31.944 ~~~~$\pm$     7.685 &     61.163 ~~~$\pm$     2.972 &      8.574 ~~~$\pm$     6.303 &     17.223 ~~~$\pm$     2.678 &      5.359 ~~~$\pm$     2.137 &    285.463 ~~~$\pm$     4.606 &    103.444 ~~~$\pm$     3.487 &     30.098 ~~~$\pm$     2.520 &     18.889 ~~~$\pm$     2.567 \\
SN 2018bav &     26.609 ~~~~$\pm$     7.792 &     -2.589 ~~~$\pm$     2.391 &      3.015 ~~~$\pm$     2.865 &     26.105 ~~~$\pm$    16.068 &      3.520 ~~~$\pm$     2.507 &     18.993 ~~~$\pm$     3.428 &     28.440 ~~~$\pm$     3.756 &      8.551 ~~~$\pm$     3.043 &      5.607 ~~~$\pm$     2.783 \\
SN 2018bbj &      0.133 ~~~~$\pm$    65.561 &      9.907 ~~~$\pm$     4.617 &     21.052 ~~~$\pm$    11.458 &      8.797 ~~~$\pm$    10.694 &      3.552 ~~~$\pm$    11.666 &     11.399 ~~~$\pm$     5.365 &     -0.083 ~~~$\pm$    11.809 &     -9.727 ~~~$\pm$    16.196 &    -30.477 ~~~$\pm$    16.446 \\
SN 2018bbk &     64.733 ~~~~$\pm$     9.319 &     17.477 ~~~$\pm$     1.842 &      5.579 ~~~$\pm$     1.832 &     22.027 ~~~$\pm$     2.003 &      1.284 ~~~$\pm$     1.410 &     50.145 ~~~$\pm$     1.826 &      4.744 ~~~$\pm$     1.632 &     10.302 ~~~$\pm$     1.485 &      4.076 ~~~$\pm$     1.399 \\
SN 2018bbz &    340.651 ~~~~$\pm$    43.325 &     75.407 ~~~$\pm$     9.658 &     28.677 ~~~$\pm$     9.247 &    138.538 ~~~$\pm$     9.574 &     18.486 ~~~$\pm$    10.173 &    211.125 ~~~$\pm$    13.271 &    164.403 ~~~$\pm$    11.060 &     85.188 ~~~$\pm$    10.655 &     47.367 ~~~$\pm$    10.983 \\
SN 2018bcm &     15.837 ~~~~$\pm$     7.096 &      2.738 ~~~$\pm$     2.553 &      0.094 ~~~$\pm$     3.283 &      9.123 ~~~$\pm$     2.965 &      5.771 ~~~$\pm$     2.712 &     40.853 ~~~$\pm$     7.563 &     23.585 ~~~$\pm$     3.214 &      8.826 ~~~$\pm$     3.817 &      7.995 ~~~$\pm$     3.419 \\
SN 2018bdh &      0.154 ~~~~$\pm$    20.008 &     14.867 ~~~$\pm$     4.620 &     -5.718 ~~~$\pm$     4.241 &      8.559 ~~~$\pm$     4.134 &     -6.629 ~~~$\pm$     3.909 &     15.290 ~~~$\pm$     4.750 &      5.813 ~~~$\pm$     4.182 &    -12.845 ~~~$\pm$     5.068 &      2.721 ~~~$\pm$     4.518 \\
SN 2018bdo &     44.036 ~~~~$\pm$     6.246 &     23.480 ~~~$\pm$     1.881 &      7.912 ~~~$\pm$     1.608 &     13.868 ~~~$\pm$     1.686 &      6.262 ~~~$\pm$     1.292 &    104.701 ~~~$\pm$     2.214 &     33.163 ~~~$\pm$     1.639 &     22.981 ~~~$\pm$     1.811 &     16.523 ~~~$\pm$     1.757 \\
SN 2018bei &    170.110 ~~~~$\pm$    10.059 &     58.079 ~~~$\pm$     1.934 &     29.443 ~~~$\pm$     2.078 &     94.345 ~~~$\pm$     2.438 &      8.928 ~~~$\pm$     1.335 &    197.186 ~~~$\pm$     2.555 &     28.068 ~~~$\pm$     1.310 &     45.692 ~~~$\pm$     1.596 &     30.458 ~~~$\pm$     1.805 \\
SN 2018bfc &     23.062 ~~~~$\pm$     8.941 &      5.862 ~~~$\pm$     1.649 &      1.582 ~~~$\pm$     1.555 &      5.578 ~~~$\pm$     1.574 &      0.518 ~~~$\pm$     1.277 &     22.101 ~~~$\pm$     1.414 &      3.786 ~~~$\pm$     1.088 &      8.628 ~~~$\pm$     1.869 &      3.796 ~~~$\pm$     1.244 \\
SN 2018bfd &     24.481 ~~~~$\pm$    19.752 &     60.392 ~~~$\pm$    11.237 &     -9.451 ~~~$\pm$     7.985 &     47.596 ~~~$\pm$     8.303 &      6.656 ~~~$\pm$     9.429 &    148.610 ~~~$\pm$    16.279 &     63.259 ~~~$\pm$    11.634 &      1.867 ~~~$\pm$     9.971 &     18.631 ~~~$\pm$    10.187 \\
SN 2018bfe &     37.261 ~~~~$\pm$     7.851 &     14.717 ~~~$\pm$     2.056 &      7.487 ~~~$\pm$     2.258 &     10.951 ~~~$\pm$     2.309 &      4.893 ~~~$\pm$     2.090 &     44.776 ~~~$\pm$     2.414 &     32.928 ~~~$\pm$     2.518 &     16.974 ~~~$\pm$     2.272 &     12.620 ~~~$\pm$     2.242 \\
SN 2018bfh &     56.685 ~~~~$\pm$    11.892 &     44.477 ~~~$\pm$     4.433 &     16.391 ~~~$\pm$     5.258 &     21.831 ~~~$\pm$     5.227 &     19.725 ~~~$\pm$     5.835 &    174.017 ~~~$\pm$     6.787 &    117.705 ~~~$\pm$     7.378 &     32.978 ~~~$\pm$     6.033 &     28.378 ~~~$\pm$     6.105 \\
SN 2018bfx &    396.387 ~~~~$\pm$    10.602 &    161.413 ~~~$\pm$     3.242 &     45.750 ~~~$\pm$     2.292 &    146.330 ~~~$\pm$     3.286 &     16.089 ~~~$\pm$     1.471 &    533.827 ~~~$\pm$     5.682 &    141.374 ~~~$\pm$     2.489 &     93.253 ~~~$\pm$     2.337 &     67.676 ~~~$\pm$     2.438 \\
SN 2018bga &    134.885 ~~~~$\pm$    10.720 &     35.226 ~~~$\pm$     2.060 &     16.181 ~~~$\pm$     1.700 &     52.374 ~~~$\pm$     2.226 &      6.547 ~~~$\pm$     1.326 &    120.647 ~~~$\pm$     2.599 &     19.251 ~~~$\pm$     1.488 &     28.989 ~~~$\pm$     1.550 &     18.440 ~~~$\pm$     1.379 \\
SN 2018bge &  &     88.510 ~~~$\pm$     2.666 &      4.519 ~~~$\pm$     2.117 &     17.704 ~~~$\pm$     2.209 &     10.331 ~~~$\pm$     1.663 &    335.516 ~~~$\pm$     3.897 &    112.459 ~~~$\pm$     2.362 &     59.009 ~~~$\pm$     2.249 &     39.149 ~~~$\pm$     2.099 \\
SN 2018bgv &     21.328 ~~~~$\pm$     7.598 &     16.468 ~~~$\pm$     2.493 &     -0.450 ~~~$\pm$     2.655 &      8.599 ~~~$\pm$     3.210 &      4.884 ~~~$\pm$     1.904 &     80.061 ~~~$\pm$     2.853 &     35.113 ~~~$\pm$     2.755 &     10.437 ~~~$\pm$     3.189 &      7.959 ~~~$\pm$     2.820 \\
SN 2018bhc &     98.503 ~~~~$\pm$    27.002 &     18.667 ~~~$\pm$     3.397 &      3.718 ~~~$\pm$     3.817 &     26.427 ~~~$\pm$     3.985 &     13.746 ~~~$\pm$     3.074 &     55.847 ~~~$\pm$     3.580 &     24.511 ~~~$\pm$     3.558 &     27.381 ~~~$\pm$     3.398 &     16.281 ~~~$\pm$     3.183 \\
SN 2018bho &     15.974 ~~~~$\pm$     7.424 &     26.173 ~~~$\pm$     2.261 &     -1.382 ~~~$\pm$     2.148 &     11.247 ~~~$\pm$     2.338 &      2.331 ~~~$\pm$     2.275 &    139.952 ~~~$\pm$     3.602 &     81.217 ~~~$\pm$     3.286 &     13.293 ~~~$\pm$     2.394 &     17.557 ~~~$\pm$     2.545 \\
SN 2018bhp &      9.122 ~~~~$\pm$    21.634 &     14.248 ~~~$\pm$     7.021 &      1.593 ~~~$\pm$     5.697 &     20.940 ~~~$\pm$     6.046 &     -2.615 ~~~$\pm$     5.506 &     29.197 ~~~$\pm$     8.059 &     23.299 ~~~$\pm$     6.182 &      3.802 ~~~$\pm$     5.682 &      0.923 ~~~$\pm$     5.691 \\
SN 2018big &      0.000 ~~~~$\pm$    -1.616 &    103.291 ~~~$\pm$     3.392 &     44.377 ~~~$\pm$     2.820 &    129.918 ~~~$\pm$     3.693 &     12.769 ~~~$\pm$     1.735 &    390.820 ~~~$\pm$     4.539 &     63.718 ~~~$\pm$     1.963 &     82.938 ~~~$\pm$     2.627 &     60.464 ~~~$\pm$     2.131 \\
SN 2018bij &    207.754 ~~~~$\pm$    11.353 &     34.872 ~~~$\pm$     2.468 &     18.296 ~~~$\pm$     2.629 &     38.897 ~~~$\pm$     2.701 &     59.164 ~~~$\pm$     2.649 &    191.370 ~~~$\pm$     3.371 &    148.622 ~~~$\pm$     3.018 &    115.454 ~~~$\pm$     3.165 &     91.606 ~~~$\pm$     4.131 \\
SN 2018bil &     12.661 ~~~~$\pm$     8.376 &      8.510 ~~~$\pm$     3.385 &      6.739 ~~~$\pm$     3.307 &      5.451 ~~~$\pm$     3.097 &     -2.602 ~~~$\pm$     3.552 &     12.151 ~~~$\pm$     3.966 &      2.823 ~~~$\pm$     3.542 &     -2.388 ~~~$\pm$     3.557 &     -0.573 ~~~$\pm$     3.713 \\
SN 2018bio &     16.198 ~~~~$\pm$    74.036 &     28.451 ~~~$\pm$     8.933 &      1.223 ~~~$\pm$     9.488 &      7.869 ~~~$\pm$     8.981 &    -10.292 ~~~$\pm$     9.952 &      5.433 ~~~$\pm$    16.970 &     17.005 ~~~$\pm$    16.072 &    -31.659 ~~~$\pm$    13.740 &     12.837 ~~~$\pm$    14.506 \\
SN 2018bjo & -74735.039 ~~~~$\pm$106148.602 &    148.690 ~~~$\pm$     3.671 &     95.331 ~~~$\pm$     3.368 &    280.081 ~~~$\pm$     4.901 &     21.491 ~~~$\pm$     2.361 &    565.109 ~~~$\pm$     5.803 &    125.782 ~~~$\pm$     2.903 &    120.068 ~~~$\pm$     3.689 &    104.723 ~~~$\pm$     3.230 \\
SN 2018bpd &     40.317 ~~~~$\pm$    11.672 &     12.885 ~~~$\pm$     2.339 &      6.335 ~~~$\pm$     2.224 &     19.717 ~~~$\pm$     2.534 &     -0.295 ~~~$\pm$     1.672 &     48.021 ~~~$\pm$     2.042 &      8.159 ~~~$\pm$     1.449 &     12.160 ~~~$\pm$     1.622 &      9.883 ~~~$\pm$     1.809 \\
SN 2018bsg &  &     19.392 ~~~$\pm$     1.611 &      5.709 ~~~$\pm$     1.727 &     11.954 ~~~$\pm$     1.808 &      1.414 ~~~$\pm$     1.507 &     71.300 ~~~$\pm$     1.927 &     35.199 ~~~$\pm$     1.834 &     17.025 ~~~$\pm$     1.770 &     11.153 ~~~$\pm$     1.754 \\
SN 2018bsn &    188.571 ~~~~$\pm$    28.654 &     17.883 ~~~$\pm$     5.772 &     38.582 ~~~$\pm$     7.216 &     69.799 ~~~$\pm$     7.366 &     49.087 ~~~$\pm$     7.841 &    159.242 ~~~$\pm$     9.578 &    388.118 ~~~$\pm$    10.730 &    143.728 ~~~$\pm$     9.044 &    130.615 ~~~$\pm$     9.035 \\
SN 2018btb &     78.973 ~~~~$\pm$    17.025 &     60.211 ~~~$\pm$     5.010 &     10.309 ~~~$\pm$     5.241 &     41.293 ~~~$\pm$     5.401 &      4.724 ~~~$\pm$     5.501 &    235.623 ~~~$\pm$     7.628 &    145.731 ~~~$\pm$     7.209 &     57.043 ~~~$\pm$     6.188 &     28.893 ~~~$\pm$     6.012 \\
SN 2018bti &    154.072 ~~~~$\pm$    13.561 &     47.969 ~~~$\pm$     2.296 &     22.619 ~~~$\pm$     2.109 &     57.491 ~~~$\pm$     2.563 &      9.458 ~~~$\pm$     1.602 &    175.202 ~~~$\pm$     2.905 &     33.246 ~~~$\pm$     1.690 &     44.893 ~~~$\pm$     2.095 &     27.616 ~~~$\pm$     1.941 \\
SN 2018buh &     65.858 ~~~~$\pm$     8.959 &     64.055 ~~~$\pm$     2.546 &      8.736 ~~~$\pm$     2.316 &     24.503 ~~~$\pm$     2.447 &      9.313 ~~~$\pm$     2.339 &    235.990 ~~~$\pm$     3.831 &    129.610 ~~~$\pm$     3.255 &     54.758 ~~~$\pm$     2.898 &     43.182 ~~~$\pm$     2.738 \\
SN 2018bui &      0.000 ~~~~$\pm$    -1.565 &    306.421 ~~~$\pm$     4.693 &    156.960 ~~~$\pm$     4.068 &    481.342 ~~~$\pm$     6.337 &     36.924 ~~~$\pm$     2.546 &    896.700 ~~~$\pm$     7.525 &    125.335 ~~~$\pm$     2.820 &    190.320 ~~~$\pm$     3.513 &    138.383 ~~~$\pm$     3.785 \\
SN 2018bvi &  &     42.080 ~~~$\pm$     2.538 &     12.190 ~~~$\pm$     2.268 &     41.964 ~~~$\pm$     2.576 &      5.857 ~~~$\pm$     1.567 &    135.811 ~~~$\pm$     2.632 &     28.297 ~~~$\pm$     1.723 &     34.782 ~~~$\pm$     2.059 &     21.617 ~~~$\pm$     1.852 \\
SN 2018bvx &      9.284 ~~~~$\pm$     5.576 &      9.430 ~~~$\pm$     1.446 &     -0.996 ~~~$\pm$     1.647 &      4.583 ~~~$\pm$     1.706 &      3.473 ~~~$\pm$     1.646 &     36.406 ~~~$\pm$     1.731 &     21.275 ~~~$\pm$     1.770 &      6.519 ~~~$\pm$     1.631 &     12.299 ~~~$\pm$     4.292 \\
SN 2018bwb &     53.177 ~~~~$\pm$     5.929 &     17.698 ~~~$\pm$     1.438 &      1.616 ~~~$\pm$     1.177 &      7.423 ~~~$\pm$     1.350 &      2.135 ~~~$\pm$     0.923 &     54.297 ~~~$\pm$     1.484 &     14.001 ~~~$\pm$     1.117 &     14.075 ~~~$\pm$     1.066 &     11.501 ~~~$\pm$     0.977 \\
SN 2018bxo &    243.663 ~~~~$\pm$    11.672 &     80.997 ~~~$\pm$     2.897 &     14.448 ~~~$\pm$     2.168 &     53.361 ~~~$\pm$     2.704 &     12.528 ~~~$\pm$     1.603 &    300.557 ~~~$\pm$     4.194 &     80.436 ~~~$\pm$     2.223 &     62.896 ~~~$\pm$     2.141 &     47.454 ~~~$\pm$     2.090 \\
SN 2018bxs &     20.390 ~~~~$\pm$     5.725 &     13.556 ~~~$\pm$     1.373 &      3.386 ~~~$\pm$     1.418 &     12.519 ~~~$\pm$     1.568 &      1.980 ~~~$\pm$     1.496 &     58.734 ~~~$\pm$     1.719 &     26.920 ~~~$\pm$     1.627 &     14.830 ~~~$\pm$     1.433 &     11.258 ~~~$\pm$     1.398 \\
SN 2018byg &     13.188 ~~~~$\pm$    16.000 &      6.787 ~~~$\pm$     9.589 &      9.276 ~~~$\pm$     5.952 &     19.447 ~~~$\pm$     6.343 &      2.845 ~~~$\pm$     5.337 &     23.454 ~~~$\pm$    11.085 &      2.533 ~~~$\pm$     6.068 &      1.611 ~~~$\pm$     5.512 &      1.676 ~~~$\pm$     5.781 \\
SN 2018byi &      8.857 ~~~~$\pm$    74.304 &     42.304 ~~~$\pm$    11.515 &    -14.725 ~~~$\pm$    12.555 &     29.040 ~~~$\pm$    11.804 &     -8.935 ~~~$\pm$    13.750 &     16.539 ~~~$\pm$    21.111 &     14.933 ~~~$\pm$    20.615 &      1.678 ~~~$\pm$    19.102 &     -4.541 ~~~$\pm$    19.116 \\
SN 2018bzz &     45.697 ~~~~$\pm$     8.916 &     28.846 ~~~$\pm$     2.232 &      7.445 ~~~$\pm$     2.161 &     16.356 ~~~$\pm$     2.152 &      6.519 ~~~$\pm$     2.016 &    146.166 ~~~$\pm$     2.916 &     76.413 ~~~$\pm$     2.548 &     25.014 ~~~$\pm$     2.376 &     18.860 ~~~$\pm$     2.307 \\
SN 2018cbf &    168.858 ~~~~$\pm$     9.970 &     47.870 ~~~$\pm$     2.282 &     22.183 ~~~$\pm$     2.158 &     61.425 ~~~$\pm$     2.656 &     10.100 ~~~$\pm$     1.447 &    168.334 ~~~$\pm$     2.812 &     27.280 ~~~$\pm$     1.728 &     36.858 ~~~$\pm$     2.027 &     25.736 ~~~$\pm$     2.271 \\
SN 2018cbv &     12.566 ~~~~$\pm$     6.657 &     18.673 ~~~$\pm$     1.993 &      6.726 ~~~$\pm$     1.983 &     13.648 ~~~$\pm$     2.125 &      4.631 ~~~$\pm$     1.659 &    107.554 ~~~$\pm$     2.710 &     56.636 ~~~$\pm$     2.323 &     17.442 ~~~$\pm$     1.911 &     14.489 ~~~$\pm$     1.951 \\
SN 2018cdg &    114.964 ~~~~$\pm$     8.735 &     66.249 ~~~$\pm$     2.406 &     12.954 ~~~$\pm$     2.097 &     24.067 ~~~$\pm$     2.153 &      6.738 ~~~$\pm$     1.460 &    258.615 ~~~$\pm$     3.741 &     72.959 ~~~$\pm$     2.209 &     53.929 ~~~$\pm$     2.030 &     35.437 ~~~$\pm$     1.752 \\
SN 2018cdt &    182.752 ~~~~$\pm$    33.240 &     58.160 ~~~$\pm$     9.786 &     30.541 ~~~$\pm$     9.554 &    105.889 ~~~$\pm$     9.985 &      4.002 ~~~$\pm$    10.243 &    114.507 ~~~$\pm$    12.960 &    117.945 ~~~$\pm$    11.696 &     35.765 ~~~$\pm$    11.025 &     15.400 ~~~$\pm$    10.922 \\
SN 2018cdy &    232.793 ~~~~$\pm$    16.086 &     82.370 ~~~$\pm$     3.352 &     26.853 ~~~$\pm$     2.913 &     82.433 ~~~$\pm$     3.519 &      8.417 ~~~$\pm$     1.724 &    258.120 ~~~$\pm$     3.858 &     50.734 ~~~$\pm$     2.071 &     63.044 ~~~$\pm$     2.745 &     42.836 ~~~$\pm$     2.101 \\
SN 2018cdz &     45.797 ~~~~$\pm$     8.480 &     21.047 ~~~$\pm$     2.341 &      7.292 ~~~$\pm$     2.484 &     15.418 ~~~$\pm$     2.586 &      4.135 ~~~$\pm$     1.902 &     77.234 ~~~$\pm$     2.776 &     46.952 ~~~$\pm$     2.490 &     25.990 ~~~$\pm$     2.408 &     20.248 ~~~$\pm$     2.812 \\
SN 2018cea &     36.872 ~~~~$\pm$    10.353 &     13.572 ~~~$\pm$     2.683 &     -2.777 ~~~$\pm$     2.310 &      8.844 ~~~$\pm$     2.367 &      4.390 ~~~$\pm$     1.847 &     33.768 ~~~$\pm$     3.080 &     26.832 ~~~$\pm$     2.221 &     21.267 ~~~$\pm$     2.436 &      5.522 ~~~$\pm$     2.627 \\
SN 2018cec &     45.828 ~~~~$\pm$    13.836 &     19.293 ~~~$\pm$     2.762 &     22.803 ~~~$\pm$     3.463 &     68.503 ~~~$\pm$     3.939 &     14.584 ~~~$\pm$     3.058 &     79.791 ~~~$\pm$     3.301 &    100.784 ~~~$\pm$     3.624 &     20.869 ~~~$\pm$     5.228 &     17.441 ~~~$\pm$     3.488 \\
SN 2018ced &     23.275 ~~~~$\pm$     6.554 &     10.778 ~~~$\pm$     1.767 &      2.498 ~~~$\pm$     1.661 &      2.265 ~~~$\pm$     1.751 &      1.248 ~~~$\pm$     1.115 &     47.692 ~~~$\pm$     1.712 &     13.852 ~~~$\pm$     1.432 &      9.790 ~~~$\pm$     1.322 &     10.217 ~~~$\pm$     1.376 \\
SN 2018cem &    265.968 ~~~~$\pm$    20.944 &    113.820 ~~~$\pm$     3.552 &     98.298 ~~~$\pm$     3.739 &    317.195 ~~~$\pm$     5.632 &     37.482 ~~~$\pm$     2.796 &    472.958 ~~~$\pm$     5.846 &    271.533 ~~~$\pm$     4.122 &    118.876 ~~~$\pm$     3.519 &     89.534 ~~~$\pm$     3.228 \\
SN 2018cgt &     93.884 ~~~~$\pm$    13.611 &     96.511 ~~~$\pm$     3.599 &      8.282 ~~~$\pm$     3.181 &     20.153 ~~~$\pm$     3.305 &     13.583 ~~~$\pm$     3.016 &    445.488 ~~~$\pm$     6.177 &    177.213 ~~~$\pm$     4.430 &     81.729 ~~~$\pm$     3.678 &     51.509 ~~~$\pm$     3.458 \\
SN 2018chd &     53.717 ~~~~$\pm$     6.612 &     47.945 ~~~$\pm$     2.027 &      5.050 ~~~$\pm$     1.839 &      8.215 ~~~$\pm$     1.744 &      4.557 ~~~$\pm$     1.285 &    165.275 ~~~$\pm$     2.628 &     56.742 ~~~$\pm$     1.754 &     28.116 ~~~$\pm$     1.508 &     17.904 ~~~$\pm$     1.428 \\
SN 2018chf &     78.396 ~~~~$\pm$     7.182 &     86.820 ~~~$\pm$     2.536 &     13.595 ~~~$\pm$     2.555 &     30.005 ~~~$\pm$     2.326 &     11.995 ~~~$\pm$     1.952 &    376.614 ~~~$\pm$     4.951 &    146.538 ~~~$\pm$     3.045 &     53.163 ~~~$\pm$     2.384 &     34.292 ~~~$\pm$     2.218 \\
SN 2018cih &     32.105 ~~~~$\pm$     5.981 &     24.002 ~~~$\pm$     1.632 &     -0.415 ~~~$\pm$     1.646 &      4.819 ~~~$\pm$     1.615 &      2.237 ~~~$\pm$     1.275 &     96.218 ~~~$\pm$     2.157 &     33.784 ~~~$\pm$     1.685 &     18.195 ~~~$\pm$     2.130 &     11.297 ~~~$\pm$     1.723 \\
SN 2018ciw &     14.851 ~~~~$\pm$    73.759 &     23.151 ~~~$\pm$    10.726 &     -3.506 ~~~$\pm$    11.642 &     30.460 ~~~$\pm$    11.493 &      7.330 ~~~$\pm$    22.023 &     -2.066 ~~~$\pm$    19.985 &     58.882 ~~~$\pm$    19.505 &      5.876 ~~~$\pm$    17.823 &     -6.049 ~~~$\pm$    17.874 \\
SN 2018clq &    143.072 ~~~~$\pm$     6.849 &    160.894 ~~~$\pm$     2.414 &     13.552 ~~~$\pm$     1.746 &     33.010 ~~~$\pm$     1.877 &     14.260 ~~~$\pm$     1.716 &    728.495 ~~~$\pm$     5.188 &    240.741 ~~~$\pm$     2.830 &    105.975 ~~~$\pm$     2.275 &     76.982 ~~~$\pm$     2.131 \\
SN 2018cmu &    200.669 ~~~~$\pm$    12.735 &    175.916 ~~~$\pm$     3.861 &    157.569 ~~~$\pm$     3.897 &    443.609 ~~~$\pm$     5.477 &     33.250 ~~~$\pm$     2.757 &    858.880 ~~~$\pm$     7.039 &    511.260 ~~~$\pm$     5.063 &    161.026 ~~~$\pm$     3.668 &    126.477 ~~~$\pm$     3.439 \\
SN 2018cnp &    313.279 ~~~~$\pm$    27.700 &    177.675 ~~~$\pm$     6.332 &    102.563 ~~~$\pm$     6.591 &    272.248 ~~~$\pm$     7.871 &     55.580 ~~~$\pm$     6.812 &   1170.361 ~~~$\pm$    14.015 &    716.524 ~~~$\pm$    10.819 &    317.657 ~~~$\pm$     9.277 &    234.609 ~~~$\pm$     8.747 \\
SN 2018cnx &    175.917 ~~~~$\pm$    10.704 &    118.187 ~~~$\pm$     3.151 &      9.425 ~~~$\pm$     2.407 &     35.895 ~~~$\pm$     2.518 &      8.921 ~~~$\pm$     1.655 &    460.377 ~~~$\pm$     4.979 &    157.242 ~~~$\pm$     2.615 &     85.363 ~~~$\pm$     2.738 &     58.784 ~~~$\pm$     2.369 \\
SN 2018cny &     71.590 ~~~~$\pm$     8.294 &     34.611 ~~~$\pm$     2.327 &     12.436 ~~~$\pm$     2.356 &     25.456 ~~~$\pm$     2.489 &      7.669 ~~~$\pm$     2.349 &    221.647 ~~~$\pm$     4.183 &     95.087 ~~~$\pm$     3.167 &     44.253 ~~~$\pm$     2.789 &     36.713 ~~~$\pm$     2.761 \\
SN 2018cof &     35.850 ~~~~$\pm$    10.969 &      8.931 ~~~$\pm$     2.838 &      3.716 ~~~$\pm$     3.008 &     20.363 ~~~$\pm$     3.251 &      6.373 ~~~$\pm$     2.601 &     25.672 ~~~$\pm$     2.930 &     19.797 ~~~$\pm$     2.602 &     26.653 ~~~$\pm$     3.791 &     17.015 ~~~$\pm$     3.139 \\
SN 2018coj &     11.409 ~~~~$\pm$     8.153 &     16.144 ~~~$\pm$     5.578 &     -3.594 ~~~$\pm$     3.147 &      7.198 ~~~$\pm$     3.117 &      0.907 ~~~$\pm$     3.052 &     36.295 ~~~$\pm$     6.416 &     27.040 ~~~$\pm$     4.092 &      4.258 ~~~$\pm$     3.618 &      5.789 ~~~$\pm$     3.459 \\
SN 2018cow &      0.000 ~~~~$\pm$    -1.552 &     65.894 ~~~$\pm$     3.372 &      5.764 ~~~$\pm$     2.901 &     26.035 ~~~$\pm$     3.178 &      0.956 ~~~$\pm$     2.282 &    202.639 ~~~$\pm$     3.887 &     67.418 ~~~$\pm$     2.806 &     41.814 ~~~$\pm$     2.646 &     33.722 ~~~$\pm$     2.732 \\
SN 2018cqa &    200.592 ~~~~$\pm$    10.973 &     89.014 ~~~$\pm$     2.525 &     33.386 ~~~$\pm$     2.167 &    103.970 ~~~$\pm$     2.896 &     13.127 ~~~$\pm$     1.465 &    334.425 ~~~$\pm$     4.101 &     68.338 ~~~$\pm$     2.366 &     67.460 ~~~$\pm$     2.069 &     47.945 ~~~$\pm$     1.826 \\
SN 2018cqi &      0.000 ~~~~$\pm$    -1.640 &    152.661 ~~~$\pm$     4.514 &     19.328 ~~~$\pm$     3.866 &     50.210 ~~~$\pm$     4.027 &     18.505 ~~~$\pm$     3.087 &    535.126 ~~~$\pm$     6.924 &    188.789 ~~~$\pm$     4.326 &    128.108 ~~~$\pm$     4.392 &     89.851 ~~~$\pm$     3.934 \\
SN 2018cqp &     46.035 ~~~~$\pm$    15.697 &     75.952 ~~~$\pm$     2.929 &      6.475 ~~~$\pm$     2.607 &     15.330 ~~~$\pm$     2.651 &     11.586 ~~~$\pm$     2.431 &    409.155 ~~~$\pm$     5.287 &    146.163 ~~~$\pm$     3.811 &     44.205 ~~~$\pm$     2.799 &     38.572 ~~~$\pm$     2.965 \\
SN 2018crs &     66.962 ~~~~$\pm$     6.864 &     55.422 ~~~$\pm$     1.837 &      8.417 ~~~$\pm$     1.745 &     21.757 ~~~$\pm$     1.762 &      6.781 ~~~$\pm$     1.363 &    266.721 ~~~$\pm$     2.752 &     90.074 ~~~$\pm$     1.932 &     42.589 ~~~$\pm$     1.694 &     29.283 ~~~$\pm$     1.600 \\
SN 2018ctc &     24.416 ~~~~$\pm$    10.002 &     20.691 ~~~$\pm$     2.754 &      9.289 ~~~$\pm$     2.911 &     19.565 ~~~$\pm$     3.050 &      8.629 ~~~$\pm$     2.973 &     83.094 ~~~$\pm$     3.656 &     54.601 ~~~$\pm$     3.851 &     21.236 ~~~$\pm$     3.196 &     10.221 ~~~$\pm$     3.093 \\
SN 2018ctj &     76.120 ~~~~$\pm$     7.056 &     20.213 ~~~$\pm$     1.485 &      7.104 ~~~$\pm$     1.328 &     15.537 ~~~$\pm$     1.440 &      2.731 ~~~$\pm$     1.062 &     82.382 ~~~$\pm$     1.798 &     15.654 ~~~$\pm$     1.480 &     25.454 ~~~$\pm$     1.396 &     17.188 ~~~$\pm$     1.209 \\
SN 2018ctq &     74.959 ~~~~$\pm$     5.636 &     34.809 ~~~$\pm$     1.643 &      7.269 ~~~$\pm$     1.708 &     16.952 ~~~$\pm$     1.697 &      2.272 ~~~$\pm$     1.185 &    118.688 ~~~$\pm$     2.150 &     37.468 ~~~$\pm$     1.524 &     27.323 ~~~$\pm$     2.274 &     19.228 ~~~$\pm$     1.963 \\
SN 2018ctr &      0.000 ~~~~$\pm$    -1.703 &     30.152 ~~~$\pm$     2.060 &      4.899 ~~~$\pm$     1.746 &     12.587 ~~~$\pm$     1.869 &      8.553 ~~~$\pm$     1.364 &    116.029 ~~~$\pm$     2.183 &     33.266 ~~~$\pm$     1.538 &     29.057 ~~~$\pm$     2.248 &     25.364 ~~~$\pm$     1.802 \\
SN 2018cty &      1.901 ~~~~$\pm$    13.174 &      3.985 ~~~$\pm$     3.252 &     -1.235 ~~~$\pm$     3.922 &      1.917 ~~~$\pm$     3.508 &      7.193 ~~~$\pm$     3.269 &      6.774 ~~~$\pm$     3.174 &      4.121 ~~~$\pm$     3.400 &     -0.759 ~~~$\pm$     3.129 &     -1.318 ~~~$\pm$     3.108 \\
SN 2018cua &      2.270 ~~~~$\pm$     5.401 &      9.706 ~~~$\pm$     5.826 &      3.981 ~~~$\pm$     2.184 &      0.664 ~~~$\pm$     2.505 &     -4.957 ~~~$\pm$     2.057 &     15.152 ~~~$\pm$     5.612 &      0.629 ~~~$\pm$     1.907 &      1.417 ~~~$\pm$     1.939 &      2.326 ~~~$\pm$     3.020 \\
SN 2018cup &      0.000 ~~~~$\pm$    -1.550 &     96.624 ~~~$\pm$     3.006 &     15.449 ~~~$\pm$     2.547 &     46.144 ~~~$\pm$     2.955 &     13.239 ~~~$\pm$     2.135 &    344.884 ~~~$\pm$     4.653 &    105.013 ~~~$\pm$     2.763 &     85.442 ~~~$\pm$     2.789 &     64.330 ~~~$\pm$     2.823 \\
SN 2018cur &      0.000 ~~~~$\pm$    -1.534 &    178.346 ~~~$\pm$     3.071 &      6.770 ~~~$\pm$     1.755 &     19.357 ~~~$\pm$     1.822 &     10.155 ~~~$\pm$     1.417 &    894.556 ~~~$\pm$     7.662 &    317.907 ~~~$\pm$     3.109 &     89.868 ~~~$\pm$     2.035 &     70.099 ~~~$\pm$     2.243 \\
SN 2018cve &    496.724 ~~~~$\pm$    31.361 &    299.338 ~~~$\pm$     8.211 &     46.262 ~~~$\pm$     7.046 &    124.301 ~~~$\pm$     7.543 &     55.533 ~~~$\pm$     7.430 &   1360.920 ~~~$\pm$    15.663 &    665.119 ~~~$\pm$    11.460 &    291.426 ~~~$\pm$     9.478 &    210.212 ~~~$\pm$     8.919 \\
SN 2018cvf &     18.519 ~~~~$\pm$     8.301 &     22.047 ~~~$\pm$     2.031 &      4.183 ~~~$\pm$     2.349 &      5.343 ~~~$\pm$     2.270 &      2.260 ~~~$\pm$     1.884 &     99.309 ~~~$\pm$     2.956 &     40.016 ~~~$\pm$     2.528 &     15.374 ~~~$\pm$     2.113 &     12.735 ~~~$\pm$     2.154 \\
SN 2018cvh &    821.246 ~~~~$\pm$    30.166 &    856.871 ~~~$\pm$    10.332 &     72.396 ~~~$\pm$     6.325 &    231.808 ~~~$\pm$     7.275 &    180.433 ~~~$\pm$     7.281 &   4334.101 ~~~$\pm$    29.781 &   2541.735 ~~~$\pm$    18.149 &    795.917 ~~~$\pm$    11.571 &    731.679 ~~~$\pm$    11.187 \\
SN 2018cvq &    178.384 ~~~~$\pm$    17.777 &    226.158 ~~~$\pm$     5.207 &     18.225 ~~~$\pm$     3.956 &     35.604 ~~~$\pm$     4.175 &     21.139 ~~~$\pm$     3.319 &   1205.276 ~~~$\pm$    11.577 &    506.057 ~~~$\pm$     6.617 &    142.705 ~~~$\pm$     4.572 &    112.996 ~~~$\pm$     4.449 \\
SN 2018cvs &     30.960 ~~~~$\pm$    10.192 &      7.134 ~~~$\pm$     3.376 &      3.601 ~~~$\pm$     3.470 &     14.013 ~~~$\pm$     3.678 &      5.837 ~~~$\pm$     3.040 &     33.714 ~~~$\pm$     5.365 &     32.495 ~~~$\pm$     5.105 &     11.644 ~~~$\pm$     3.382 &     12.203 ~~~$\pm$     3.706 \\
SN 2018cvu &     38.654 ~~~~$\pm$    13.930 &     -0.718 ~~~$\pm$     3.340 &      9.732 ~~~$\pm$     4.487 &     16.876 ~~~$\pm$     4.136 &      1.345 ~~~$\pm$     3.441 &     26.571 ~~~$\pm$     3.902 &     31.698 ~~~$\pm$     4.108 &     20.413 ~~~$\pm$     4.213 &     13.070 ~~~$\pm$     3.691 \\
SN 2018cvv &     17.205 ~~~~$\pm$    10.167 &      2.071 ~~~$\pm$     2.738 &      7.877 ~~~$\pm$     4.201 &     15.372 ~~~$\pm$     4.273 &      8.796 ~~~$\pm$     4.262 &     19.495 ~~~$\pm$     3.849 &     16.734 ~~~$\pm$     4.627 &     11.153 ~~~$\pm$     4.534 &      0.433 ~~~$\pm$     4.514 \\
SN 2018cwa &      0.000 ~~~~$\pm$    -1.546 &     63.211 ~~~$\pm$     2.408 &     45.106 ~~~$\pm$     2.259 &    140.863 ~~~$\pm$     3.175 &      7.568 ~~~$\pm$     1.420 &    193.174 ~~~$\pm$     2.580 &     19.939 ~~~$\pm$     1.348 &     35.655 ~~~$\pm$     1.519 &     30.226 ~~~$\pm$     1.556 \\
SN 2018cxe &    255.047 ~~~~$\pm$    14.019 &     90.996 ~~~$\pm$     2.704 &     24.942 ~~~$\pm$     2.320 &     83.988 ~~~$\pm$     2.739 &      8.850 ~~~$\pm$     1.593 &    286.471 ~~~$\pm$     3.132 &     61.364 ~~~$\pm$     1.951 &     60.582 ~~~$\pm$     1.895 &     43.179 ~~~$\pm$     1.655 \\
SN 2018cxm &    167.766 ~~~~$\pm$    13.440 &     53.854 ~~~$\pm$     2.146 &      9.136 ~~~$\pm$     1.727 &     40.105 ~~~$\pm$     1.980 &      4.577 ~~~$\pm$     1.317 &    181.687 ~~~$\pm$     2.639 &     45.122 ~~~$\pm$     1.698 &     43.729 ~~~$\pm$     1.624 &     25.843 ~~~$\pm$     1.395 \\
SN 2018cxn &    298.673 ~~~~$\pm$    17.381 &    274.691 ~~~$\pm$     4.947 &     18.524 ~~~$\pm$     3.259 &     50.640 ~~~$\pm$     3.361 &     18.913 ~~~$\pm$     2.824 &   1044.676 ~~~$\pm$     9.555 &    342.830 ~~~$\pm$     4.464 &    153.157 ~~~$\pm$     3.608 &    110.115 ~~~$\pm$     3.428 \\
SN 2018dbg &      0.000 ~~~~$\pm$    -1.641 &    158.102 ~~~$\pm$     3.532 &     20.539 ~~~$\pm$     2.177 &     63.098 ~~~$\pm$     2.638 &     11.526 ~~~$\pm$     1.512 &    650.590 ~~~$\pm$     6.121 &    212.793 ~~~$\pm$     2.929 &    102.992 ~~~$\pm$     2.262 &     72.091 ~~~$\pm$     2.361 \\
SN 2018dct &     78.468 ~~~~$\pm$     9.010 &     46.368 ~~~$\pm$     2.284 &      5.760 ~~~$\pm$     1.988 &     12.508 ~~~$\pm$     2.082 &      8.579 ~~~$\pm$     1.967 &    151.946 ~~~$\pm$     2.865 &     56.931 ~~~$\pm$     2.075 &     34.557 ~~~$\pm$     1.983 &     23.991 ~~~$\pm$     1.927 \\
SN 2018dcw &      0.000 ~~~~$\pm$    -1.479 &     53.167 ~~~$\pm$     1.860 &      5.557 ~~~$\pm$     1.482 &     13.565 ~~~$\pm$     1.592 &      6.183 ~~~$\pm$     1.520 &    300.780 ~~~$\pm$     3.705 &     98.327 ~~~$\pm$     2.225 &     50.021 ~~~$\pm$     2.027 &     34.490 ~~~$\pm$     1.752 \\
SN 2018ddr &      0.000 ~~~~$\pm$    -1.613 &     96.954 ~~~$\pm$     2.582 &     16.316 ~~~$\pm$     2.087 &     48.518 ~~~$\pm$     2.358 &     13.087 ~~~$\pm$     1.988 &    467.519 ~~~$\pm$     5.166 &    142.063 ~~~$\pm$     2.860 &     99.161 ~~~$\pm$     2.712 &     80.006 ~~~$\pm$     2.779 \\
SN 2018der &     19.528 ~~~~$\pm$    12.469 &      4.907 ~~~$\pm$     3.933 &      4.375 ~~~$\pm$     3.796 &     18.718 ~~~$\pm$     4.173 &      1.127 ~~~$\pm$     3.768 &     22.936 ~~~$\pm$     5.133 &     17.834 ~~~$\pm$     4.432 &      6.959 ~~~$\pm$     3.977 &      4.919 ~~~$\pm$     4.029 \\
SN 2018dfc &     93.967 ~~~~$\pm$    10.377 &     74.874 ~~~$\pm$     2.573 &      5.756 ~~~$\pm$     2.044 &     16.245 ~~~$\pm$     2.220 &      9.938 ~~~$\pm$     1.778 &    273.414 ~~~$\pm$     3.532 &     93.890 ~~~$\pm$     2.253 &     49.708 ~~~$\pm$     2.026 &     35.913 ~~~$\pm$     2.061 \\
SN 2018dgs &    115.723 ~~~~$\pm$    12.361 &     65.010 ~~~$\pm$     2.738 &      8.538 ~~~$\pm$     2.615 &     19.338 ~~~$\pm$     2.571 &      7.341 ~~~$\pm$     2.211 &    242.487 ~~~$\pm$     3.653 &    104.818 ~~~$\pm$     2.871 &     49.712 ~~~$\pm$     2.685 &     40.834 ~~~$\pm$     2.556 \\
SN 2018dht &      0.000 ~~~~$\pm$    -1.626 &    147.213 ~~~$\pm$     4.174 &     12.993 ~~~$\pm$     3.377 &     25.966 ~~~$\pm$     3.479 &     14.768 ~~~$\pm$     3.294 &    688.742 ~~~$\pm$     7.631 &    230.181 ~~~$\pm$     4.896 &     77.363 ~~~$\pm$     4.336 &     60.316 ~~~$\pm$     3.963 \\
SN 2018djg &    225.527 ~~~~$\pm$    11.289 &    141.286 ~~~$\pm$     2.909 &     17.661 ~~~$\pm$     1.901 &     52.281 ~~~$\pm$     2.172 &     14.087 ~~~$\pm$     1.328 &    570.895 ~~~$\pm$     4.805 &    170.491 ~~~$\pm$     2.315 &     90.539 ~~~$\pm$     2.040 &     69.828 ~~~$\pm$     1.874 \\
SN 2018ds &    134.141 ~~~~$\pm$    20.168 &     46.164 ~~~$\pm$     2.950 &     15.772 ~~~$\pm$     3.202 &     37.901 ~~~$\pm$     3.317 &     27.282 ~~~$\pm$     3.388 &    308.279 ~~~$\pm$     4.773 &    254.545 ~~~$\pm$     4.697 &     74.334 ~~~$\pm$     3.722 &     52.502 ~~~$\pm$     3.704 \\
SN 2018dsw &      8.452 ~~~~$\pm$     6.028 &      3.473 ~~~$\pm$     1.764 &      5.212 ~~~$\pm$     2.270 &      4.988 ~~~$\pm$     1.998 &     -0.985 ~~~$\pm$     1.732 &     29.379 ~~~$\pm$     2.176 &     12.992 ~~~$\pm$     2.269 &      3.105 ~~~$\pm$     2.405 &      3.898 ~~~$\pm$     1.764 \\
SN 2018dxu &     32.258 ~~~~$\pm$    10.117 &      9.607 ~~~$\pm$     2.570 &      9.729 ~~~$\pm$     2.830 &     15.238 ~~~$\pm$     3.323 &      4.754 ~~~$\pm$     2.379 &     66.270 ~~~$\pm$     6.380 &     46.245 ~~~$\pm$     3.261 &     19.234 ~~~$\pm$     2.782 &     11.115 ~~~$\pm$     2.622 \\
SN 2018dyp &     89.545 ~~~~$\pm$     9.201 &    141.691 ~~~$\pm$     3.642 &      8.963 ~~~$\pm$     2.766 &     20.259 ~~~$\pm$     2.822 &     13.699 ~~~$\pm$     2.291 &    583.641 ~~~$\pm$     6.512 &    191.484 ~~~$\pm$     3.833 &     71.172 ~~~$\pm$     2.816 &     51.080 ~~~$\pm$     2.700 \\
SN 2018dyz &     66.950 ~~~~$\pm$    17.440 &     23.045 ~~~$\pm$     3.549 &      5.660 ~~~$\pm$     3.298 &     23.959 ~~~$\pm$     3.534 &      9.524 ~~~$\pm$     3.194 &     51.390 ~~~$\pm$     4.247 &     57.115 ~~~$\pm$     3.900 &     28.449 ~~~$\pm$     3.475 &     22.196 ~~~$\pm$     3.449 \\
SN 2018dzw &     59.144 ~~~~$\pm$    10.284 &     33.408 ~~~$\pm$     2.181 &      4.533 ~~~$\pm$     2.146 &      7.816 ~~~$\pm$     2.223 &      3.764 ~~~$\pm$     1.994 &    118.127 ~~~$\pm$     2.733 &     47.200 ~~~$\pm$     2.389 &     33.310 ~~~$\pm$     2.116 &     23.642 ~~~$\pm$     2.194 \\
SN 2018ecj &      0.000 ~~~~$\pm$    -1.179 &    199.324 ~~~$\pm$     2.963 &     45.408 ~~~$\pm$     1.821 &    127.111 ~~~$\pm$     2.489 &     20.781 ~~~$\pm$     1.388 &    955.958 ~~~$\pm$     7.216 &    243.760 ~~~$\pm$     2.578 &    169.380 ~~~$\pm$     2.411 &    120.554 ~~~$\pm$     2.106 \\
SN 2018edd &     74.297 ~~~~$\pm$   114.613 &     61.064 ~~~$\pm$    17.953 &     10.504 ~~~$\pm$    16.468 &     69.379 ~~~$\pm$    16.252 &    -20.686 ~~~$\pm$    18.520 &    134.388 ~~~$\pm$    29.636 &    117.483 ~~~$\pm$    26.475 &     22.897 ~~~$\pm$    22.359 &    -17.985 ~~~$\pm$    22.541 \\
SN 2018edz &      2.497 ~~~~$\pm$    71.203 &     55.121 ~~~$\pm$    11.062 &    -35.461 ~~~$\pm$    11.440 &     44.687 ~~~$\pm$    10.890 &     -0.889 ~~~$\pm$    12.264 &     48.262 ~~~$\pm$    14.530 &      6.456 ~~~$\pm$    13.976 &     -0.111 ~~~$\pm$    17.034 &     -4.742 ~~~$\pm$    17.105 \\
SN 2018efk &     94.388 ~~~~$\pm$     8.882 &     25.983 ~~~$\pm$     2.228 &      8.920 ~~~$\pm$     1.926 &     29.039 ~~~$\pm$     2.265 &      4.922 ~~~$\pm$     1.611 &      0.000 ~~~$\pm$    -0.755 &      0.000 ~~~$\pm$    -0.755 &     17.362 ~~~$\pm$     2.047 &     11.607 ~~~$\pm$     1.936 \\
SN 2018efn &  &     74.734 ~~~$\pm$     8.501 &     21.847 ~~~$\pm$     8.252 &    118.664 ~~~$\pm$     8.945 &     14.707 ~~~$\pm$     9.159 &    144.772 ~~~$\pm$    11.210 &    126.416 ~~~$\pm$    10.513 &     43.177 ~~~$\pm$     9.932 &     18.896 ~~~$\pm$     9.921 \\
SN 2018ell &    130.782 ~~~~$\pm$     8.967 &     60.911 ~~~$\pm$     2.430 &     14.381 ~~~$\pm$     2.205 &     44.286 ~~~$\pm$     2.507 &     10.598 ~~~$\pm$     1.520 &    216.531 ~~~$\pm$     3.339 &     51.886 ~~~$\pm$     1.873 &     54.089 ~~~$\pm$     2.018 &     39.171 ~~~$\pm$     1.835 \\
SN 2018elp &    155.736 ~~~~$\pm$    13.254 &     45.607 ~~~$\pm$     2.789 &     29.167 ~~~$\pm$     2.297 &     86.681 ~~~$\pm$     2.916 &      2.891 ~~~$\pm$     1.351 &    152.609 ~~~$\pm$     2.567 &     19.368 ~~~$\pm$     1.407 &     33.183 ~~~$\pm$     1.669 &     22.878 ~~~$\pm$     1.466 \\
SN 2018emi &     29.276 ~~~~$\pm$     6.234 &     22.386 ~~~$\pm$     2.019 &      3.085 ~~~$\pm$     1.921 &      6.132 ~~~$\pm$     1.816 &      8.109 ~~~$\pm$     1.629 &    115.268 ~~~$\pm$     2.486 &     41.366 ~~~$\pm$     2.024 &     23.828 ~~~$\pm$     1.795 &     12.740 ~~~$\pm$     1.610 \\
SN 2018eml &     38.990 ~~~~$\pm$     7.491 &     16.580 ~~~$\pm$     1.483 &      5.152 ~~~$\pm$     1.346 &      9.726 ~~~$\pm$     1.434 &      3.710 ~~~$\pm$     1.384 &     51.167 ~~~$\pm$     1.526 &     16.132 ~~~$\pm$     1.123 &     13.275 ~~~$\pm$     1.193 &     10.953 ~~~$\pm$     1.182 \\
SN 2018emv &    320.769 ~~~~$\pm$    12.873 &    187.505 ~~~$\pm$     4.039 &     32.494 ~~~$\pm$     3.875 &     79.772 ~~~$\pm$     4.096 &     54.965 ~~~$\pm$     4.073 &   1023.683 ~~~$\pm$     9.136 &    700.015 ~~~$\pm$     7.177 &    215.495 ~~~$\pm$     5.203 &    166.299 ~~~$\pm$     4.968 \\
SN 2018emx &    672.829 ~~~~$\pm$    22.540 &    190.005 ~~~$\pm$     4.286 &     94.519 ~~~$\pm$     3.535 &    278.943 ~~~$\pm$     5.309 &     18.213 ~~~$\pm$     2.149 &    586.227 ~~~$\pm$     6.517 &    106.553 ~~~$\pm$     3.312 &    106.527 ~~~$\pm$     2.989 &     77.646 ~~~$\pm$     2.649 \\
SN 2018ep &     93.629 ~~~~$\pm$    14.770 &    112.031 ~~~$\pm$     4.587 &     23.821 ~~~$\pm$     4.897 &     38.467 ~~~$\pm$     4.764 &      1.284 ~~~$\pm$     4.738 &    529.784 ~~~$\pm$     8.173 &    191.702 ~~~$\pm$     6.434 &     80.420 ~~~$\pm$     5.501 &     51.966 ~~~$\pm$     5.342 \\
SN 2018epj &     18.188 ~~~~$\pm$     6.966 &     19.858 ~~~$\pm$     2.224 &      5.699 ~~~$\pm$     2.275 &     12.134 ~~~$\pm$     2.415 &      7.408 ~~~$\pm$     1.994 &     94.370 ~~~$\pm$     2.956 &     62.506 ~~~$\pm$     2.643 &     17.530 ~~~$\pm$     2.218 &     19.980 ~~~$\pm$     2.342 \\
SN 2018epy &      9.006 ~~~~$\pm$     9.418 &      4.287 ~~~$\pm$     2.062 &      0.588 ~~~$\pm$     2.442 &      2.493 ~~~$\pm$     2.613 &      2.054 ~~~$\pm$     2.023 &     20.232 ~~~$\pm$     2.178 &     15.947 ~~~$\pm$     2.266 &      4.641 ~~~$\pm$     2.258 &      5.726 ~~~$\pm$     4.157 \\
SN 2018epz &     79.943 ~~~~$\pm$     8.089 &     53.786 ~~~$\pm$     2.489 &      3.609 ~~~$\pm$     2.431 &     13.412 ~~~$\pm$     2.316 &      5.501 ~~~$\pm$     1.755 &    185.096 ~~~$\pm$     3.259 &     60.079 ~~~$\pm$     2.868 &     29.681 ~~~$\pm$     2.427 &     21.898 ~~~$\pm$     2.125 \\
SN 2018eqg &     59.367 ~~~~$\pm$     8.110 &     29.387 ~~~$\pm$     2.313 &      6.467 ~~~$\pm$     2.322 &     11.299 ~~~$\pm$     2.364 &      9.139 ~~~$\pm$     2.063 &     95.969 ~~~$\pm$     2.758 &     48.651 ~~~$\pm$     2.418 &     23.039 ~~~$\pm$     2.493 &     18.721 ~~~$\pm$     2.312 \\
SN 2018ert &      0.476 ~~~~$\pm$     7.382 &     -4.666 ~~~$\pm$     3.244 &      0.919 ~~~$\pm$     1.910 &      0.947 ~~~$\pm$     1.972 &     -0.274 ~~~$\pm$     1.654 &      4.248 ~~~$\pm$     2.851 &      3.247 ~~~$\pm$     1.732 &      1.305 ~~~$\pm$     1.727 &      0.934 ~~~$\pm$     1.742 \\
SN 2018eru &     58.716 ~~~~$\pm$    11.179 &     42.537 ~~~$\pm$     2.761 &      9.555 ~~~$\pm$     2.252 &      8.264 ~~~$\pm$     2.220 &      3.958 ~~~$\pm$     1.672 &    155.377 ~~~$\pm$     2.923 &     50.328 ~~~$\pm$     2.106 &     34.255 ~~~$\pm$     2.413 &     20.192 ~~~$\pm$     1.997 \\
SN 2018erw &  &    193.439 ~~~$\pm$     4.839 &    112.917 ~~~$\pm$     4.631 &    316.099 ~~~$\pm$     6.345 &     24.617 ~~~$\pm$     3.824 &    876.656 ~~~$\pm$     9.871 &    488.883 ~~~$\pm$     6.942 &    183.292 ~~~$\pm$     5.563 &    152.022 ~~~$\pm$     5.238 \\
SN 2018etj &     55.909 ~~~~$\pm$    10.319 &     16.363 ~~~$\pm$     2.412 &     14.249 ~~~$\pm$     2.871 &     24.888 ~~~$\pm$     3.003 &      2.608 ~~~$\pm$     2.717 &     44.303 ~~~$\pm$     2.775 &     41.132 ~~~$\pm$     3.296 &     19.286 ~~~$\pm$     2.882 &     13.739 ~~~$\pm$     2.868 \\
SN 2018etk &    231.218 ~~~~$\pm$    11.751 &     50.104 ~~~$\pm$     2.213 &     37.702 ~~~$\pm$     2.261 &    104.253 ~~~$\pm$     2.855 &      8.958 ~~~$\pm$     1.746 &    156.403 ~~~$\pm$     2.450 &     13.362 ~~~$\pm$     1.547 &     24.799 ~~~$\pm$     1.662 &     17.509 ~~~$\pm$     1.435 \\
SN 2018euz &     90.842 ~~~~$\pm$    11.138 &    240.429 ~~~$\pm$     4.497 &      8.716 ~~~$\pm$     2.647 &     35.163 ~~~$\pm$     2.977 &      8.812 ~~~$\pm$     2.299 &    979.616 ~~~$\pm$     9.103 &    341.004 ~~~$\pm$     4.585 &    103.139 ~~~$\pm$     3.199 &     83.939 ~~~$\pm$     3.024 \\
SN 2018eyg &     62.808 ~~~~$\pm$    12.970 &     67.457 ~~~$\pm$     3.386 &     14.356 ~~~$\pm$     3.337 &     35.583 ~~~$\pm$     3.481 &     12.180 ~~~$\pm$     3.362 &    283.684 ~~~$\pm$     4.504 &    150.676 ~~~$\pm$     3.815 &     36.691 ~~~$\pm$     3.048 &     25.972 ~~~$\pm$     3.046 \\
SN 2018fae &    133.684 ~~~~$\pm$    13.745 &     39.557 ~~~$\pm$     3.731 &     13.482 ~~~$\pm$     3.797 &     28.965 ~~~$\pm$     3.909 &     17.203 ~~~$\pm$     3.175 &    154.915 ~~~$\pm$     4.270 &     79.204 ~~~$\pm$     3.724 &     52.119 ~~~$\pm$     3.923 &     44.970 ~~~$\pm$     4.509 \\
SN 2018fbh &     24.036 ~~~~$\pm$     4.280 &     35.714 ~~~$\pm$     1.181 &      2.482 ~~~$\pm$     0.866 &      6.311 ~~~$\pm$     0.967 &      3.021 ~~~$\pm$     0.724 &    149.857 ~~~$\pm$     1.690 &     46.617 ~~~$\pm$     0.976 &     16.942 ~~~$\pm$     0.798 &     10.169 ~~~$\pm$     0.764 \\
SN 2018fdt &    367.953 ~~~~$\pm$    18.745 &    185.702 ~~~$\pm$     3.782 &     27.436 ~~~$\pm$     2.927 &     86.180 ~~~$\pm$     3.540 &     25.181 ~~~$\pm$     2.425 &    839.307 ~~~$\pm$     7.214 &    241.357 ~~~$\pm$     3.526 &    178.887 ~~~$\pm$     3.678 &    130.857 ~~~$\pm$     3.262 \\
SN 2018feb &      0.000 ~~~~$\pm$    -1.602 &    298.326 ~~~$\pm$     4.597 &    120.696 ~~~$\pm$     3.534 &    354.445 ~~~$\pm$     5.179 &     18.659 ~~~$\pm$     2.002 &    941.508 ~~~$\pm$     8.293 &    204.183 ~~~$\pm$     2.975 &    159.907 ~~~$\pm$     3.097 &    113.748 ~~~$\pm$     2.860 \\
SN 2018fev &     91.065 ~~~~$\pm$     7.629 &     49.931 ~~~$\pm$     2.346 &      7.767 ~~~$\pm$     2.078 &     31.583 ~~~$\pm$     2.495 &      8.108 ~~~$\pm$     1.630 &    239.037 ~~~$\pm$     3.850 &     78.782 ~~~$\pm$     2.859 &     48.455 ~~~$\pm$     2.217 &     33.206 ~~~$\pm$     2.403 \\
SN 2018fhd &    163.288 ~~~~$\pm$    11.910 &    135.632 ~~~$\pm$     3.908 &     13.220 ~~~$\pm$     3.267 &     38.089 ~~~$\pm$     3.447 &     15.812 ~~~$\pm$     2.925 &    580.766 ~~~$\pm$     6.532 &    251.703 ~~~$\pm$     4.450 &     90.402 ~~~$\pm$     4.075 &     67.627 ~~~$\pm$     3.603 \\
SN 2018fhg &    131.807 ~~~~$\pm$     8.204 &     87.548 ~~~$\pm$     2.717 &      9.441 ~~~$\pm$     2.126 &     26.548 ~~~$\pm$     2.221 &     14.972 ~~~$\pm$     1.684 &    328.655 ~~~$\pm$     4.315 &    106.064 ~~~$\pm$     2.536 &     64.270 ~~~$\pm$     2.235 &     44.969 ~~~$\pm$     2.134 \\
SN 2018fim &     97.916 ~~~~$\pm$    17.073 &     50.320 ~~~$\pm$     3.348 &      4.113 ~~~$\pm$     2.823 &     23.316 ~~~$\pm$     3.081 &      6.193 ~~~$\pm$     1.686 &    190.182 ~~~$\pm$     3.615 &     52.330 ~~~$\pm$     2.201 &     39.225 ~~~$\pm$     2.307 &     36.133 ~~~$\pm$     2.293 \\
SN 2018fja &     22.055 ~~~~$\pm$    10.144 &      5.792 ~~~$\pm$     2.531 &      2.390 ~~~$\pm$     2.415 &      9.889 ~~~$\pm$     2.540 &      7.245 ~~~$\pm$     2.065 &     32.735 ~~~$\pm$     2.510 &     21.033 ~~~$\pm$     2.480 &     13.604 ~~~$\pm$     2.410 &     16.071 ~~~$\pm$     6.720 \\
SN 2018flg &     74.829 ~~~~$\pm$     8.870 &    106.314 ~~~$\pm$     3.213 &      3.134 ~~~$\pm$     2.569 &     19.119 ~~~$\pm$     2.610 &     10.674 ~~~$\pm$     2.163 &    548.002 ~~~$\pm$     6.282 &    198.900 ~~~$\pm$     3.761 &     82.036 ~~~$\pm$     2.855 &     55.334 ~~~$\pm$     2.683 \\
SN 2018fli &     25.883 ~~~~$\pm$     7.051 &     16.715 ~~~$\pm$     1.882 &      4.024 ~~~$\pm$     2.228 &      4.651 ~~~$\pm$     2.272 &     -0.167 ~~~$\pm$     1.806 &     70.647 ~~~$\pm$     2.279 &     33.771 ~~~$\pm$     2.194 &     12.120 ~~~$\pm$     1.877 &      3.979 ~~~$\pm$     1.919 \\
SN 2018fob &     82.396 ~~~~$\pm$    13.426 &     29.922 ~~~$\pm$     5.543 &      8.414 ~~~$\pm$     5.880 &     66.542 ~~~$\pm$     6.244 &     21.793 ~~~$\pm$     7.243 &    114.184 ~~~$\pm$     8.844 &    193.801 ~~~$\pm$     9.465 &     60.363 ~~~$\pm$     8.113 &     33.583 ~~~$\pm$     7.981 \\
SN 2018fod &     -2.941 ~~~~$\pm$     8.379 &     -1.800 ~~~$\pm$     3.241 &      6.380 ~~~$\pm$     2.699 &      4.076 ~~~$\pm$     2.425 &      3.282 ~~~$\pm$     2.148 &      7.716 ~~~$\pm$     3.293 &      1.731 ~~~$\pm$     2.138 &      1.414 ~~~$\pm$     2.344 &      1.584 ~~~$\pm$     2.275 \\
SN 2018fpv &     64.741 ~~~~$\pm$    16.665 &     18.020 ~~~$\pm$     3.014 &     10.675 ~~~$\pm$     3.626 &     36.284 ~~~$\pm$     3.860 &     10.306 ~~~$\pm$     3.146 &    106.684 ~~~$\pm$     4.169 &    104.911 ~~~$\pm$     4.243 &     45.168 ~~~$\pm$     9.145 &     28.141 ~~~$\pm$     7.923 \\
SN 2018fru &      0.000 ~~~~$\pm$    -1.547 &     13.008 ~~~$\pm$     2.181 &      3.540 ~~~$\pm$     2.038 &     13.267 ~~~$\pm$     2.169 &      0.675 ~~~$\pm$     1.844 &     52.590 ~~~$\pm$     2.147 &     15.336 ~~~$\pm$     1.640 &     18.973 ~~~$\pm$     1.822 &     12.313 ~~~$\pm$     1.669 \\
SN 2018fsn &    181.457 ~~~~$\pm$    10.121 &     56.300 ~~~$\pm$     2.047 &     16.476 ~~~$\pm$     1.873 &     57.252 ~~~$\pm$     2.148 &      4.333 ~~~$\pm$     1.405 &    168.745 ~~~$\pm$     2.493 &     29.470 ~~~$\pm$     1.305 &     38.480 ~~~$\pm$     1.565 &     24.605 ~~~$\pm$     1.372 \\
SN 2018fsr &     87.299 ~~~~$\pm$    11.334 &     22.768 ~~~$\pm$     2.133 &      4.054 ~~~$\pm$     2.428 &     29.925 ~~~$\pm$     2.441 &      3.240 ~~~$\pm$     1.416 &     72.962 ~~~$\pm$     2.002 &      7.344 ~~~$\pm$     1.183 &     17.382 ~~~$\pm$     2.141 &     14.677 ~~~$\pm$     1.743 \\
SN 2018fty &     74.810 ~~~~$\pm$    12.519 &      8.885 ~~~$\pm$     2.623 &     12.771 ~~~$\pm$     3.389 &     26.135 ~~~$\pm$     3.451 &     12.626 ~~~$\pm$     3.294 &     46.866 ~~~$\pm$     3.723 &     68.179 ~~~$\pm$     3.997 &     40.625 ~~~$\pm$     3.720 &     19.482 ~~~$\pm$     3.519 \\
SN 2018fvr &     61.672 ~~~~$\pm$     8.495 &     18.891 ~~~$\pm$     1.698 &      2.266 ~~~$\pm$     1.616 &     17.623 ~~~$\pm$     1.876 &      2.955 ~~~$\pm$     1.126 &     49.298 ~~~$\pm$     1.761 &     10.866 ~~~$\pm$     1.141 &     11.752 ~~~$\pm$     1.253 &      8.250 ~~~$\pm$     1.206 \\
SN 2018gdg &     18.126 ~~~~$\pm$     8.661 &     21.292 ~~~$\pm$     2.129 &      3.914 ~~~$\pm$     2.185 &      5.766 ~~~$\pm$     2.148 &      3.553 ~~~$\pm$     1.670 &     87.256 ~~~$\pm$     2.742 &     34.899 ~~~$\pm$     2.179 &     13.045 ~~~$\pm$     1.831 &      9.073 ~~~$\pm$     1.756 \\
SN 2018geo &     20.010 ~~~~$\pm$    11.183 &     15.002 ~~~$\pm$     2.047 &     -0.373 ~~~$\pm$     1.748 &      1.931 ~~~$\pm$     1.878 &     -1.372 ~~~$\pm$     1.468 &     36.555 ~~~$\pm$     1.861 &     10.444 ~~~$\pm$     1.450 &     14.162 ~~~$\pm$     2.066 &      4.624 ~~~$\pm$     1.573 \\
SN 2018ggu &      0.000 ~~~~$\pm$    -1.534 &    145.137 ~~~$\pm$     3.241 &     30.168 ~~~$\pm$     2.427 &     86.778 ~~~$\pm$     2.929 &     14.880 ~~~$\pm$     1.946 &    505.068 ~~~$\pm$     5.192 &    145.800 ~~~$\pm$     2.752 &    109.006 ~~~$\pm$     2.693 &     73.406 ~~~$\pm$     2.358 \\
SN 2018ghd &     79.421 ~~~~$\pm$    10.637 &     76.347 ~~~$\pm$     2.876 &      7.626 ~~~$\pm$     2.431 &     21.612 ~~~$\pm$     2.572 &      8.705 ~~~$\pm$     1.989 &    347.507 ~~~$\pm$     4.464 &    128.791 ~~~$\pm$     2.899 &     62.999 ~~~$\pm$     2.523 &     39.676 ~~~$\pm$     2.254 \\
SN 2018ghj &     37.902 ~~~~$\pm$     6.931 &     19.545 ~~~$\pm$     1.696 &      2.091 ~~~$\pm$     1.430 &      6.565 ~~~$\pm$     1.549 &      3.284 ~~~$\pm$     1.143 &     65.582 ~~~$\pm$     1.924 &     17.487 ~~~$\pm$     1.396 &     16.027 ~~~$\pm$     1.352 &     10.854 ~~~$\pm$     1.328 \\
SN 2018gho &    878.251 ~~~~$\pm$    44.255 &    402.278 ~~~$\pm$     9.020 &    664.420 ~~~$\pm$    11.570 &   1947.471 ~~~$\pm$    18.617 &    243.105 ~~~$\pm$     8.579 &   1835.493 ~~~$\pm$    17.947 &   2281.275 ~~~$\pm$    18.006 &    499.382 ~~~$\pm$    10.612 &    462.489 ~~~$\pm$    10.620 \\
SN 2018git &     73.486 ~~~~$\pm$    11.553 &     63.150 ~~~$\pm$     3.271 &      5.837 ~~~$\pm$     3.079 &     22.190 ~~~$\pm$     3.158 &     16.515 ~~~$\pm$     2.872 &    353.410 ~~~$\pm$     4.770 &    127.218 ~~~$\pm$     3.617 &     58.894 ~~~$\pm$     3.143 &     38.022 ~~~$\pm$     3.015 \\
SN 2018gjt &    165.264 ~~~~$\pm$    12.555 &     41.957 ~~~$\pm$     2.218 &     21.857 ~~~$\pm$     2.185 &     84.564 ~~~$\pm$     2.978 &      6.144 ~~~$\pm$     1.391 &    145.928 ~~~$\pm$     2.819 &     20.309 ~~~$\pm$     1.480 &     32.578 ~~~$\pm$     1.587 &     24.562 ~~~$\pm$     1.726 \\
SN 2018gk &    368.629 ~~~~$\pm$    12.389 &    102.057 ~~~$\pm$     2.477 &     62.680 ~~~$\pm$     2.173 &    196.983 ~~~$\pm$     3.434 &     10.791 ~~~$\pm$     1.318 &    327.257 ~~~$\pm$     3.646 &     41.870 ~~~$\pm$     1.460 &     55.385 ~~~$\pm$     1.988 &     42.894 ~~~$\pm$     1.752 \\
SN 2018gru &    145.626 ~~~~$\pm$     6.186 &    120.520 ~~~$\pm$     2.153 &      7.903 ~~~$\pm$     1.447 &     29.706 ~~~$\pm$     1.561 &      8.205 ~~~$\pm$     1.077 &    431.242 ~~~$\pm$     3.639 &    149.005 ~~~$\pm$     1.936 &     69.091 ~~~$\pm$     1.523 &     49.067 ~~~$\pm$     1.395 \\
SN 2018gsb &     37.923 ~~~~$\pm$    13.030 &     29.562 ~~~$\pm$     2.924 &     32.015 ~~~$\pm$     3.073 &     73.553 ~~~$\pm$     3.516 &      6.427 ~~~$\pm$     2.037 &    109.779 ~~~$\pm$     3.121 &     68.093 ~~~$\pm$     2.944 &     27.331 ~~~$\pm$     2.275 &     19.911 ~~~$\pm$     2.232 \\
SN 2018gvb &     -8.647 ~~~~$\pm$    31.789 &    -13.330 ~~~$\pm$     9.705 &     13.585 ~~~$\pm$     8.884 &     25.428 ~~~$\pm$     8.873 &     -2.443 ~~~$\pm$     8.056 &     20.236 ~~~$\pm$    10.257 &     41.826 ~~~$\pm$     9.218 &     24.654 ~~~$\pm$     8.655 &     16.734 ~~~$\pm$     8.641 \\
SN 2018gvx &     19.086 ~~~~$\pm$     7.201 &     14.999 ~~~$\pm$     1.856 &      1.789 ~~~$\pm$     1.827 &      3.017 ~~~$\pm$     1.918 &     -7.550 ~~~$\pm$     3.704 &     62.474 ~~~$\pm$     2.194 &     25.507 ~~~$\pm$     1.783 &     -2.227 ~~~$\pm$     8.083 &      4.765 ~~~$\pm$     2.000 \\
SN 2018gwa &    111.273 ~~~~$\pm$    11.073 &    154.102 ~~~$\pm$     3.647 &     13.514 ~~~$\pm$     3.230 &     28.373 ~~~$\pm$     3.023 &     15.929 ~~~$\pm$     2.340 &    624.588 ~~~$\pm$     5.957 &    224.574 ~~~$\pm$     3.721 &     69.391 ~~~$\pm$     2.745 &     51.737 ~~~$\pm$     2.669 \\
SN 2018gxq &     43.305 ~~~~$\pm$    11.622 &     17.742 ~~~$\pm$     1.971 &      5.863 ~~~$\pm$     1.933 &     19.254 ~~~$\pm$     2.061 &      2.270 ~~~$\pm$     1.489 &     56.989 ~~~$\pm$     1.614 &     12.015 ~~~$\pm$     1.264 &     14.537 ~~~$\pm$     1.774 &      9.226 ~~~$\pm$     1.363 \\
SN 2018gya &    131.637 ~~~~$\pm$     7.210 &     73.861 ~~~$\pm$     2.426 &      8.929 ~~~$\pm$     2.082 &     24.567 ~~~$\pm$     2.157 &      9.155 ~~~$\pm$     1.713 &    309.001 ~~~$\pm$     4.161 &     98.150 ~~~$\pm$     2.436 &     67.764 ~~~$\pm$     2.432 &     47.678 ~~~$\pm$     2.246 \\
SN 2018ha &     17.056 ~~~~$\pm$     7.764 &     22.557 ~~~$\pm$     2.081 &      1.900 ~~~$\pm$     2.078 &      4.159 ~~~$\pm$     2.212 &      1.615 ~~~$\pm$     1.768 &     74.403 ~~~$\pm$     2.288 &     34.627 ~~~$\pm$     2.143 &     14.971 ~~~$\pm$     1.899 &      9.219 ~~~$\pm$     1.882 \\
SN 2018hb &     51.637 ~~~~$\pm$     4.930 &     46.441 ~~~$\pm$     1.880 &      7.310 ~~~$\pm$     1.790 &     10.936 ~~~$\pm$     4.658 &      2.840 ~~~$\pm$     1.414 &    174.024 ~~~$\pm$     2.766 &     70.318 ~~~$\pm$     2.271 &     30.955 ~~~$\pm$     2.013 &     24.449 ~~~$\pm$     1.756 \\
SN 2018hbz &     97.738 ~~~~$\pm$    14.798 &    181.780 ~~~$\pm$     4.021 &      8.123 ~~~$\pm$     2.861 &     22.783 ~~~$\pm$     2.901 &      9.419 ~~~$\pm$     2.276 &    800.745 ~~~$\pm$     8.303 &    293.782 ~~~$\pm$     4.145 &     90.723 ~~~$\pm$     3.195 &     69.663 ~~~$\pm$     2.847 \\
SN 2018hc &      5.634 ~~~~$\pm$     7.641 &      2.390 ~~~$\pm$     2.723 &     -0.049 ~~~$\pm$     3.189 &      8.741 ~~~$\pm$     2.946 &      1.976 ~~~$\pm$     2.731 &     32.939 ~~~$\pm$     3.739 &     19.269 ~~~$\pm$     3.374 &     12.463 ~~~$\pm$     3.495 &     -3.026 ~~~$\pm$     3.011 \\
SN 2018hcp &      0.000 ~~~~$\pm$    -1.513 &     43.367 ~~~$\pm$     2.002 &      2.565 ~~~$\pm$     1.866 &     13.358 ~~~$\pm$     1.905 &      8.904 ~~~$\pm$     1.486 &    160.765 ~~~$\pm$     2.468 &     56.906 ~~~$\pm$     1.795 &     37.048 ~~~$\pm$     1.698 &     23.183 ~~~$\pm$     1.989 \\
SN 2018hfc &   3280.698 ~~~~$\pm$  2124.421 &   1229.181 ~~~$\pm$    16.468 &    281.040 ~~~$\pm$    11.342 &    824.741 ~~~$\pm$    15.806 &    144.493 ~~~$\pm$     9.422 &   5408.188 ~~~$\pm$    46.876 &   3118.909 ~~~$\pm$    25.919 &    844.797 ~~~$\pm$    15.275 &    761.473 ~~~$\pm$    14.762 \\
SN 2018hfm &      0.000 ~~~~$\pm$    -1.371 &     93.204 ~~~$\pm$     2.916 &     36.864 ~~~$\pm$     2.462 &    125.977 ~~~$\pm$     3.396 &     12.780 ~~~$\pm$     1.690 &    302.585 ~~~$\pm$     3.926 &     45.632 ~~~$\pm$     1.953 &     68.227 ~~~$\pm$     2.157 &     49.724 ~~~$\pm$     1.958 \\
SN 2018hhr &      0.000 ~~~~$\pm$    -0.729 &     14.729 ~~~$\pm$     1.040 &      4.473 ~~~$\pm$     0.918 &     13.500 ~~~$\pm$     1.020 &      2.442 ~~~$\pm$     0.653 &     61.671 ~~~$\pm$     1.063 &     15.297 ~~~$\pm$     0.726 &     12.749 ~~~$\pm$     0.899 &     10.017 ~~~$\pm$     0.757 \\
SN 2018hij &      0.000 ~~~~$\pm$    -1.360 &    163.051 ~~~$\pm$     4.469 &     20.710 ~~~$\pm$     3.675 &     37.624 ~~~$\pm$     3.732 &     18.869 ~~~$\pm$     3.593 &    746.587 ~~~$\pm$     8.132 &    309.242 ~~~$\pm$     5.504 &    130.931 ~~~$\pm$     4.477 &    102.753 ~~~$\pm$     4.617 \\
SN 2018hka &    177.063 ~~~~$\pm$    17.416 &    158.079 ~~~$\pm$     3.852 &     32.374 ~~~$\pm$     3.658 &     78.185 ~~~$\pm$     3.771 &     42.520 ~~~$\pm$     3.554 &   1167.501 ~~~$\pm$     8.768 &    738.674 ~~~$\pm$     6.529 &    163.473 ~~~$\pm$     4.347 &    137.455 ~~~$\pm$     4.338 \\
SN 2018hls &     86.448 ~~~~$\pm$    27.312 &    121.384 ~~~$\pm$    11.979 &     17.154 ~~~$\pm$     8.457 &     61.917 ~~~$\pm$     8.275 &     -2.034 ~~~$\pm$     9.658 &    226.550 ~~~$\pm$    17.103 &    232.053 ~~~$\pm$    13.499 &     71.779 ~~~$\pm$    10.900 &     44.903 ~~~$\pm$    10.738 \\
SN 2018hov &    163.837 ~~~~$\pm$    12.260 &     57.744 ~~~$\pm$     2.729 &     23.851 ~~~$\pm$     2.507 &     55.034 ~~~$\pm$     2.952 &      3.492 ~~~$\pm$     1.536 &    194.903 ~~~$\pm$     3.264 &     45.172 ~~~$\pm$     2.197 &     38.571 ~~~$\pm$     1.961 &     28.476 ~~~$\pm$     1.840 \\
SN 2018hrq &    122.489 ~~~~$\pm$    20.583 &    215.258 ~~~$\pm$     6.300 &     18.641 ~~~$\pm$     4.778 &     47.057 ~~~$\pm$     5.081 &     29.772 ~~~$\pm$     5.394 &   1376.391 ~~~$\pm$    15.695 &    504.934 ~~~$\pm$     9.021 &    140.713 ~~~$\pm$     6.713 &    109.284 ~~~$\pm$     6.419 \\
SN 2018hsv &    101.887 ~~~~$\pm$    13.454 &    120.860 ~~~$\pm$     4.322 &      9.684 ~~~$\pm$     3.789 &     32.395 ~~~$\pm$     3.933 &     17.217 ~~~$\pm$     3.292 &    561.442 ~~~$\pm$     7.326 &    199.148 ~~~$\pm$     4.888 &     59.455 ~~~$\pm$     3.814 &     39.169 ~~~$\pm$     3.646 \\
SN 2018hsy &    761.918 ~~~~$\pm$    18.783 &    270.079 ~~~$\pm$     4.280 &    146.338 ~~~$\pm$     3.421 &    429.029 ~~~$\pm$     5.733 &     29.781 ~~~$\pm$     1.904 &    948.746 ~~~$\pm$     8.711 &    166.690 ~~~$\pm$     2.817 &    162.270 ~~~$\pm$     3.232 &    116.243 ~~~$\pm$     2.949 \\
SN 2018htu &     38.505 ~~~~$\pm$     7.229 &     30.238 ~~~$\pm$     1.959 &     -0.944 ~~~$\pm$     1.776 &      9.838 ~~~$\pm$     1.912 &      3.081 ~~~$\pm$     1.266 &    124.699 ~~~$\pm$     2.450 &     45.372 ~~~$\pm$     1.725 &     26.565 ~~~$\pm$     1.473 &     17.319 ~~~$\pm$     1.414 \\
SN 2018hus &    230.739 ~~~~$\pm$    16.553 &    223.118 ~~~$\pm$     5.358 &     37.244 ~~~$\pm$     4.805 &     81.606 ~~~$\pm$     5.125 &     37.717 ~~~$\pm$     4.531 &   1197.781 ~~~$\pm$    12.217 &    569.373 ~~~$\pm$     7.958 &    145.611 ~~~$\pm$     5.656 &     99.441 ~~~$\pm$     5.408 \\
SN 2018huy &    296.484 ~~~~$\pm$    10.541 &    102.857 ~~~$\pm$     3.125 &     40.109 ~~~$\pm$     2.831 &    122.047 ~~~$\pm$     3.529 &     12.891 ~~~$\pm$     1.610 &    345.946 ~~~$\pm$     4.262 &     63.124 ~~~$\pm$     2.023 &     63.260 ~~~$\pm$     2.465 &     47.750 ~~~$\pm$     2.351 \\
SN 2018hvf &     51.981 ~~~~$\pm$    21.483 &     11.618 ~~~$\pm$     4.933 &      2.079 ~~~$\pm$     6.501 &     35.789 ~~~$\pm$     6.854 &      9.978 ~~~$\pm$     6.847 &     30.239 ~~~$\pm$     6.189 &     44.127 ~~~$\pm$     7.585 &      2.087 ~~~$\pm$     6.887 &      2.232 ~~~$\pm$     7.086 \\
SN 2018hyw &      0.000 ~~~~$\pm$    -1.474 &     43.251 ~~~$\pm$     2.448 &      5.965 ~~~$\pm$     2.350 &     24.259 ~~~$\pm$     2.512 &      4.869 ~~~$\pm$     2.002 &    173.645 ~~~$\pm$     3.045 &     74.466 ~~~$\pm$     2.433 &     39.346 ~~~$\pm$     2.708 &     29.047 ~~~$\pm$     2.181 \\
SN 2018hzg &  &     66.492 ~~~$\pm$    34.177 &     66.241 ~~~$\pm$    22.462 &    170.146 ~~~$\pm$    22.297 &     69.748 ~~~$\pm$    27.407 &    577.128 ~~~$\pm$    54.047 &    417.746 ~~~$\pm$    36.725 &    109.082 ~~~$\pm$    30.736 &    112.199 ~~~$\pm$    29.983 \\
SN 2018ibj &     23.492 ~~~~$\pm$     9.195 &      8.409 ~~~$\pm$     2.722 &      2.896 ~~~$\pm$     2.878 &     27.592 ~~~$\pm$     3.134 &      6.361 ~~~$\pm$     2.484 &     47.289 ~~~$\pm$     3.243 &     47.609 ~~~$\pm$     3.078 &     13.430 ~~~$\pm$     3.504 &     14.679 ~~~$\pm$     2.786 \\
SN 2018iby &     65.176 ~~~~$\pm$    10.586 &     52.624 ~~~$\pm$     2.850 &      7.598 ~~~$\pm$     2.343 &     27.994 ~~~$\pm$     2.440 &     13.419 ~~~$\pm$     2.265 &    280.744 ~~~$\pm$     4.239 &    141.595 ~~~$\pm$     3.269 &     54.096 ~~~$\pm$     2.854 &     42.156 ~~~$\pm$     2.801 \\
SN 2018icm &     20.689 ~~~~$\pm$     6.355 &      9.796 ~~~$\pm$     1.695 &      1.380 ~~~$\pm$     1.956 &      4.040 ~~~$\pm$     1.980 &      0.983 ~~~$\pm$     1.681 &     48.169 ~~~$\pm$     1.824 &     19.240 ~~~$\pm$     1.775 &     12.696 ~~~$\pm$     7.787 &      4.572 ~~~$\pm$     1.832 \\
SN 2018icr &     54.432 ~~~~$\pm$    13.492 &     26.303 ~~~$\pm$     2.405 &      5.680 ~~~$\pm$     2.333 &      9.244 ~~~$\pm$     2.329 &      2.255 ~~~$\pm$     1.920 &    112.289 ~~~$\pm$     2.817 &     41.955 ~~~$\pm$     2.381 &      0.000 ~~~$\pm$    -0.728 &      0.000 ~~~$\pm$    -0.728 \\
SN 2018ieu &    223.990 ~~~~$\pm$    11.003 &    162.148 ~~~$\pm$     2.770 &     13.341 ~~~$\pm$     2.050 &     41.405 ~~~$\pm$     2.161 &     20.227 ~~~$\pm$     1.819 &    781.483 ~~~$\pm$     5.189 &    302.395 ~~~$\pm$     2.914 &    115.266 ~~~$\pm$     2.298 &     83.858 ~~~$\pm$     2.168 \\
SN 2018ijp &     38.933 ~~~~$\pm$     7.175 &     14.518 ~~~$\pm$     1.893 &      2.042 ~~~$\pm$     1.943 &      5.103 ~~~$\pm$     1.913 &      1.719 ~~~$\pm$     2.362 &     51.432 ~~~$\pm$     1.750 &     17.512 ~~~$\pm$     1.539 &     11.194 ~~~$\pm$     2.185 &      6.189 ~~~$\pm$     1.907 \\
SN 2018iko &     26.366 ~~~~$\pm$    15.596 &     12.507 ~~~$\pm$     4.786 &      5.172 ~~~$\pm$     5.270 &     23.527 ~~~$\pm$     5.304 &      4.625 ~~~$\pm$     5.296 &     42.561 ~~~$\pm$     6.769 &     45.892 ~~~$\pm$     6.570 &      7.028 ~~~$\pm$     5.467 &      6.145 ~~~$\pm$     5.585 \\
SN 2018ikr &     64.337 ~~~~$\pm$     9.383 &     20.606 ~~~$\pm$     2.577 &      4.341 ~~~$\pm$     1.974 &      6.237 ~~~$\pm$     1.960 &      3.865 ~~~$\pm$     1.295 &     79.635 ~~~$\pm$     2.235 &     25.719 ~~~$\pm$     1.895 &     16.712 ~~~$\pm$     1.465 &     12.059 ~~~$\pm$     1.414 \\
SN 2018imf &      0.000 ~~~~$\pm$    -1.481 &     29.776 ~~~$\pm$     2.070 &      8.625 ~~~$\pm$     1.763 &     21.995 ~~~$\pm$     1.890 &      1.662 ~~~$\pm$     1.207 &     82.081 ~~~$\pm$     2.050 &      6.306 ~~~$\pm$     1.122 &     18.880 ~~~$\pm$     1.339 &     11.061 ~~~$\pm$     1.227 \\
SN 2018inf &    191.740 ~~~~$\pm$    16.602 &    161.694 ~~~$\pm$     4.884 &     15.288 ~~~$\pm$     4.051 &     50.831 ~~~$\pm$     4.372 &     34.028 ~~~$\pm$     4.263 &    883.221 ~~~$\pm$    11.679 &    364.694 ~~~$\pm$     6.556 &    159.296 ~~~$\pm$     5.614 &    113.395 ~~~$\pm$     5.221 \\
SN 2018ino &      0.000 ~~~~$\pm$    -1.652 &     18.977 ~~~$\pm$     1.937 &      3.147 ~~~$\pm$     1.570 &     13.153 ~~~$\pm$     1.616 &      1.700 ~~~$\pm$     1.156 &     55.033 ~~~$\pm$     1.796 &      7.742 ~~~$\pm$     1.059 &     16.319 ~~~$\pm$     1.376 &      8.493 ~~~$\pm$     1.632 \\
SN 2018iq &    704.325 ~~~~$\pm$   563.902 &     59.983 ~~~$\pm$     8.234 &      4.481 ~~~$\pm$     8.606 &     58.196 ~~~$\pm$     8.691 &     24.508 ~~~$\pm$    10.770 &    148.359 ~~~$\pm$    11.774 &    191.883 ~~~$\pm$    12.477 &     43.301 ~~~$\pm$    10.831 &     32.250 ~~~$\pm$    10.852 \\
SN 2018iqk &     23.680 ~~~~$\pm$     8.961 &      8.221 ~~~$\pm$     2.064 &      2.315 ~~~$\pm$     2.570 &      2.083 ~~~$\pm$     2.639 &      4.114 ~~~$\pm$     1.962 &     39.102 ~~~$\pm$     2.171 &     29.590 ~~~$\pm$     2.379 &     24.312 ~~~$\pm$     9.014 &      5.707 ~~~$\pm$     2.350 \\
SN 2018iqt &    342.644 ~~~~$\pm$    11.004 &    150.104 ~~~$\pm$     3.105 &    153.928 ~~~$\pm$     3.182 &    480.056 ~~~$\pm$     5.895 &     11.273 ~~~$\pm$     1.366 &    467.187 ~~~$\pm$     5.380 &     31.457 ~~~$\pm$     1.601 &     53.863 ~~~$\pm$     1.739 &     39.001 ~~~$\pm$     1.567 \\
SN 2018iqy &  &     28.105 ~~~$\pm$     2.467 &      2.168 ~~~$\pm$     2.349 &     13.691 ~~~$\pm$     2.495 &     14.019 ~~~$\pm$     2.216 &    187.721 ~~~$\pm$     3.578 &    107.837 ~~~$\pm$     2.990 &     49.472 ~~~$\pm$     3.121 &     32.224 ~~~$\pm$     2.643 \\
SN 2018isb &    123.562 ~~~~$\pm$    37.785 &     28.006 ~~~$\pm$     4.846 &     10.302 ~~~$\pm$     4.889 &     26.169 ~~~$\pm$     4.808 &     14.953 ~~~$\pm$     4.719 &     94.317 ~~~$\pm$     6.206 &     46.444 ~~~$\pm$     5.204 &     32.853 ~~~$\pm$     6.282 &     15.343 ~~~$\pm$     5.368 \\
SN 2018isf &     80.342 ~~~~$\pm$     9.211 &     40.206 ~~~$\pm$     2.451 &      7.043 ~~~$\pm$     2.279 &     17.617 ~~~$\pm$     2.524 &      4.282 ~~~$\pm$     1.722 &    150.178 ~~~$\pm$     3.189 &     55.920 ~~~$\pm$     2.371 &     29.311 ~~~$\pm$     2.145 &     16.726 ~~~$\pm$     3.969 \\
SN 2018iso &     74.799 ~~~~$\pm$     8.545 &     19.228 ~~~$\pm$     1.585 &      7.692 ~~~$\pm$     1.513 &     25.382 ~~~$\pm$     1.937 &      3.971 ~~~$\pm$     1.116 &     53.520 ~~~$\pm$     1.507 &      8.204 ~~~$\pm$     0.977 &     10.242 ~~~$\pm$     1.253 &      9.735 ~~~$\pm$     1.118 \\
SN 2018isv &     55.814 ~~~~$\pm$     8.952 &     22.772 ~~~$\pm$     2.374 &      6.630 ~~~$\pm$     2.660 &     16.986 ~~~$\pm$     2.682 &      7.611 ~~~$\pm$     2.381 &     67.552 ~~~$\pm$     2.823 &     44.106 ~~~$\pm$     2.802 &     29.744 ~~~$\pm$     3.302 &     18.901 ~~~$\pm$     2.883 \\
SN 2018ium &    171.010 ~~~~$\pm$    23.623 &     47.677 ~~~$\pm$     5.709 &     22.481 ~~~$\pm$     6.618 &     71.528 ~~~$\pm$     6.743 &     39.029 ~~~$\pm$     7.647 &    215.893 ~~~$\pm$     9.136 &    306.692 ~~~$\pm$    10.007 &    103.581 ~~~$\pm$     8.491 &     89.940 ~~~$\pm$     8.573 \\
SN 2018iun &    415.071 ~~~~$\pm$    24.708 &    373.382 ~~~$\pm$     7.057 &     30.914 ~~~$\pm$     4.670 &     97.772 ~~~$\pm$     5.215 &     44.380 ~~~$\pm$     4.466 &   1725.957 ~~~$\pm$    16.025 &    619.135 ~~~$\pm$     8.394 &    292.064 ~~~$\pm$     6.840 &    208.875 ~~~$\pm$     6.210 \\
SN 2018iuo &     44.306 ~~~~$\pm$     8.015 &     40.291 ~~~$\pm$     2.445 &      3.801 ~~~$\pm$     2.496 &     11.925 ~~~$\pm$     2.429 &      8.288 ~~~$\pm$     1.878 &    170.868 ~~~$\pm$     3.396 &     69.197 ~~~$\pm$     2.640 &     23.819 ~~~$\pm$     2.769 &     15.864 ~~~$\pm$     2.110 \\
SN 2018iuu &      0.000 ~~~~$\pm$    -0.490 &     63.597 ~~~$\pm$     1.074 &     11.522 ~~~$\pm$     0.687 &     34.664 ~~~$\pm$     0.880 &      7.088 ~~~$\pm$     0.496 &    256.064 ~~~$\pm$     2.033 &     67.259 ~~~$\pm$     0.869 &     53.380 ~~~$\pm$     0.965 &     37.507 ~~~$\pm$     0.725 \\
SN 2018ixw &     36.455 ~~~~$\pm$     6.280 &     10.906 ~~~$\pm$     1.863 &      4.093 ~~~$\pm$     1.906 &     11.819 ~~~$\pm$     1.932 &      3.447 ~~~$\pm$     1.936 &     35.557 ~~~$\pm$     2.022 &     39.767 ~~~$\pm$     2.016 &      8.222 ~~~$\pm$     2.194 &      5.867 ~~~$\pm$     2.010 \\
SN 2018izc &    129.424 ~~~~$\pm$     9.315 &    141.317 ~~~$\pm$     2.963 &     12.637 ~~~$\pm$     2.167 &     23.567 ~~~$\pm$     2.330 &     11.399 ~~~$\pm$     1.872 &    582.439 ~~~$\pm$     5.513 &    235.145 ~~~$\pm$     3.325 &     93.595 ~~~$\pm$     2.488 &     67.751 ~~~$\pm$     2.309 \\
SN 2018ize &     16.597 ~~~~$\pm$     5.735 &     19.860 ~~~$\pm$     1.977 &      7.037 ~~~$\pm$     1.939 &      4.933 ~~~$\pm$     1.808 &      3.116 ~~~$\pm$     1.620 &    102.237 ~~~$\pm$     2.717 &     36.837 ~~~$\pm$     2.059 &     16.429 ~~~$\pm$     1.792 &     11.006 ~~~$\pm$     1.750 \\
SN 2018jah &    318.085 ~~~~$\pm$     8.237 &    108.450 ~~~$\pm$     2.034 &    113.565 ~~~$\pm$     2.232 &    344.697 ~~~$\pm$     3.734 &      6.489 ~~~$\pm$     0.968 &    319.497 ~~~$\pm$     3.337 &     23.934 ~~~$\pm$     1.070 &     40.487 ~~~$\pm$     1.147 &     24.979 ~~~$\pm$     1.204 \\
SN 2018jak &     66.539 ~~~~$\pm$     7.095 &     31.292 ~~~$\pm$     1.902 &      7.749 ~~~$\pm$     1.811 &     16.527 ~~~$\pm$     1.959 &      8.344 ~~~$\pm$     1.566 &    181.403 ~~~$\pm$     2.853 &     70.126 ~~~$\pm$     2.116 &     44.859 ~~~$\pm$     1.970 &     27.189 ~~~$\pm$     1.699 \\
SN 2018jay &    120.722 ~~~~$\pm$    14.347 &     39.599 ~~~$\pm$     1.894 &     12.231 ~~~$\pm$     1.658 &     42.361 ~~~$\pm$     1.973 &      9.083 ~~~$\pm$     1.494 &    122.490 ~~~$\pm$     2.174 &     14.941 ~~~$\pm$     1.192 &     31.938 ~~~$\pm$     1.639 &     22.713 ~~~$\pm$     1.500 \\
SN 2018jaz &      0.000 ~~~~$\pm$    -1.442 &    291.099 ~~~$\pm$     4.207 &    100.174 ~~~$\pm$     3.106 &    299.300 ~~~$\pm$     4.726 &     31.327 ~~~$\pm$     2.105 &    976.343 ~~~$\pm$     8.269 &    203.745 ~~~$\pm$     3.044 &    189.806 ~~~$\pm$     3.533 &    131.616 ~~~$\pm$     3.012 \\
SN 2018jba &     27.427 ~~~~$\pm$     8.247 &      3.298 ~~~$\pm$     1.588 &      5.570 ~~~$\pm$     2.158 &      6.196 ~~~$\pm$     2.368 &      4.237 ~~~$\pm$     1.823 &     17.399 ~~~$\pm$     1.587 &     18.737 ~~~$\pm$     2.240 &     10.778 ~~~$\pm$     2.087 &      4.790 ~~~$\pm$     2.083 \\
SN 2018jbb &    134.906 ~~~~$\pm$    12.248 &     31.635 ~~~$\pm$     2.110 &     22.629 ~~~$\pm$     1.987 &     63.462 ~~~$\pm$     2.505 &      5.557 ~~~$\pm$     1.303 &    121.357 ~~~$\pm$     2.336 &     14.378 ~~~$\pm$     1.277 &     26.865 ~~~$\pm$     1.686 &     20.712 ~~~$\pm$     1.482 \\
SN 2018jbj &    693.015 ~~~~$\pm$    19.511 &    197.958 ~~~$\pm$     3.987 &     68.215 ~~~$\pm$     3.102 &    210.031 ~~~$\pm$     4.451 &     28.156 ~~~$\pm$     2.086 &    657.915 ~~~$\pm$     6.523 &    144.275 ~~~$\pm$     2.786 &    132.656 ~~~$\pm$     3.055 &     94.834 ~~~$\pm$     2.648 \\
SN 2018jbl &     25.896 ~~~~$\pm$     8.092 &     12.579 ~~~$\pm$     1.704 &      5.221 ~~~$\pm$     1.486 &     16.641 ~~~$\pm$     1.717 &      1.959 ~~~$\pm$     1.133 &     49.325 ~~~$\pm$     1.736 &      4.132 ~~~$\pm$     1.027 &     10.693 ~~~$\pm$     1.381 &      5.948 ~~~$\pm$     1.229 \\
SN 2018jbr &    471.516 ~~~~$\pm$    18.069 &    449.408 ~~~$\pm$     6.624 &     56.911 ~~~$\pm$     3.830 &    165.691 ~~~$\pm$     4.827 &     39.703 ~~~$\pm$     3.196 &   1736.521 ~~~$\pm$    14.504 &    774.465 ~~~$\pm$     7.603 &    265.944 ~~~$\pm$     5.101 &    231.484 ~~~$\pm$     4.931 \\
SN 2018jcd &     35.999 ~~~~$\pm$     6.170 &     29.262 ~~~$\pm$     1.751 &      5.751 ~~~$\pm$     1.707 &      6.868 ~~~$\pm$     1.613 &      4.061 ~~~$\pm$     1.166 &    122.763 ~~~$\pm$     2.052 &     39.842 ~~~$\pm$     1.574 &     21.776 ~~~$\pm$     1.434 &     14.532 ~~~$\pm$     8.587 \\
SN 2018jfb &    505.136 ~~~~$\pm$    15.044 &    155.696 ~~~$\pm$     3.318 &    111.858 ~~~$\pm$     2.845 &    347.014 ~~~$\pm$     4.815 &     21.777 ~~~$\pm$     1.467 &    519.371 ~~~$\pm$     5.147 &     68.584 ~~~$\pm$     1.893 &    103.801 ~~~$\pm$     2.255 &     69.053 ~~~$\pm$     1.879 \\
SN 2018jfn &   1344.404 ~~~~$\pm$    26.836 &    441.644 ~~~$\pm$     5.191 &    430.650 ~~~$\pm$     5.509 &   1266.829 ~~~$\pm$    10.841 &     32.057 ~~~$\pm$     1.901 &   1354.898 ~~~$\pm$     9.943 &    152.106 ~~~$\pm$     2.496 &    164.812 ~~~$\pm$     2.811 &    117.204 ~~~$\pm$     2.583 \\
SN 2018jgs &     14.013 ~~~~$\pm$    13.345 &      2.779 ~~~$\pm$     3.148 &      2.072 ~~~$\pm$     3.416 &      3.475 ~~~$\pm$     3.284 &     -0.048 ~~~$\pm$     2.751 &     32.029 ~~~$\pm$     3.664 &     39.790 ~~~$\pm$     3.538 &     13.107 ~~~$\pm$     3.227 &     16.696 ~~~$\pm$     4.707 \\
SN 2018jgy &    559.552 ~~~~$\pm$    21.522 &    219.633 ~~~$\pm$     4.280 &     52.344 ~~~$\pm$     3.024 &    141.282 ~~~$\pm$     3.885 &     28.992 ~~~$\pm$     2.153 &    821.816 ~~~$\pm$     8.066 &    206.396 ~~~$\pm$     3.339 &    184.419 ~~~$\pm$     3.651 &    126.855 ~~~$\pm$     3.318 \\
SN 2018jha &    149.234 ~~~~$\pm$     7.896 &    111.388 ~~~$\pm$     2.815 &     12.333 ~~~$\pm$     2.156 &     31.862 ~~~$\pm$     2.340 &     11.993 ~~~$\pm$     1.947 &    476.314 ~~~$\pm$     5.506 &    190.477 ~~~$\pm$     3.201 &     76.743 ~~~$\pm$     2.780 &     60.786 ~~~$\pm$     2.751 \\
SN 2018jhb &     43.366 ~~~~$\pm$     5.423 &     21.838 ~~~$\pm$     1.642 &      2.662 ~~~$\pm$     1.508 &      9.262 ~~~$\pm$     1.617 &      2.869 ~~~$\pm$     1.247 &     86.535 ~~~$\pm$     2.009 &     32.695 ~~~$\pm$     1.581 &     18.158 ~~~$\pm$     1.422 &     13.633 ~~~$\pm$     1.355 \\
SN 2018jjn &    335.955 ~~~~$\pm$    12.981 &    214.639 ~~~$\pm$     3.704 &     23.451 ~~~$\pm$     2.593 &     63.057 ~~~$\pm$     2.883 &     19.870 ~~~$\pm$     1.918 &    882.410 ~~~$\pm$     7.714 &    305.131 ~~~$\pm$     3.907 &    147.979 ~~~$\pm$     3.024 &    109.200 ~~~$\pm$     2.720 \\
SN 2018jny &     46.035 ~~~~$\pm$     6.700 &     12.028 ~~~$\pm$     1.318 &      7.454 ~~~$\pm$     1.321 &     16.331 ~~~$\pm$     1.417 &      2.864 ~~~$\pm$     1.072 &     39.012 ~~~$\pm$     1.346 &      6.537 ~~~$\pm$     0.895 &     10.947 ~~~$\pm$     1.230 &      9.059 ~~~$\pm$     1.291 \\
SN 2018joe &    151.583 ~~~~$\pm$     7.303 &     81.145 ~~~$\pm$     2.466 &     20.415 ~~~$\pm$     2.025 &     58.166 ~~~$\pm$     2.474 &     13.787 ~~~$\pm$     1.537 &    333.919 ~~~$\pm$     4.110 &    108.564 ~~~$\pm$     2.377 &     67.877 ~~~$\pm$     2.129 &     49.723 ~~~$\pm$     1.973 \\
SN 2018jos &     14.568 ~~~~$\pm$     8.665 &     24.382 ~~~$\pm$     2.428 &      4.595 ~~~$\pm$     2.585 &     14.077 ~~~$\pm$     2.659 &      4.124 ~~~$\pm$     2.042 &    115.323 ~~~$\pm$     3.093 &     63.629 ~~~$\pm$     2.851 &     15.631 ~~~$\pm$     2.231 &     17.112 ~~~$\pm$     4.030 \\
SN 2018jpe &     15.419 ~~~~$\pm$     8.324 &     19.549 ~~~$\pm$     2.270 &     -0.357 ~~~$\pm$     2.219 &      4.971 ~~~$\pm$     2.222 &      2.888 ~~~$\pm$     2.213 &     69.959 ~~~$\pm$     2.636 &     21.391 ~~~$\pm$     2.250 &     14.188 ~~~$\pm$     3.695 &      3.285 ~~~$\pm$     2.592 \\
SN 2018jpf &     23.526 ~~~~$\pm$    12.907 &     61.157 ~~~$\pm$     2.594 &      5.029 ~~~$\pm$     2.242 &     15.372 ~~~$\pm$     2.267 &      1.997 ~~~$\pm$     1.945 &    251.389 ~~~$\pm$     3.693 &     88.164 ~~~$\pm$     2.556 &     34.414 ~~~$\pm$     2.315 &     31.119 ~~~$\pm$     2.182 \\
SN 2018jq &     95.922 ~~~~$\pm$    14.910 &     34.371 ~~~$\pm$     2.232 &      8.981 ~~~$\pm$     1.933 &     21.831 ~~~$\pm$     2.052 &      4.842 ~~~$\pm$     1.395 &    101.511 ~~~$\pm$     2.225 &     29.412 ~~~$\pm$     1.613 &     33.135 ~~~$\pm$     1.859 &     23.857 ~~~$\pm$     1.725 \\
SN 2018jqp &    126.619 ~~~~$\pm$    12.778 &     63.502 ~~~$\pm$     2.785 &     14.665 ~~~$\pm$     2.458 &     33.144 ~~~$\pm$     2.619 &      4.959 ~~~$\pm$     2.027 &    253.863 ~~~$\pm$     4.020 &     79.793 ~~~$\pm$     2.713 &     48.477 ~~~$\pm$     2.723 &     33.134 ~~~$\pm$     2.420 \\
SN 2018jrb &    223.824 ~~~~$\pm$    18.519 &     95.957 ~~~$\pm$     3.952 &     34.123 ~~~$\pm$     3.537 &     90.629 ~~~$\pm$     4.089 &     13.809 ~~~$\pm$     3.126 &    366.293 ~~~$\pm$     5.777 &    191.892 ~~~$\pm$     4.666 &     82.970 ~~~$\pm$     3.754 &     51.514 ~~~$\pm$     3.543 \\
SN 2018jrj &    119.283 ~~~~$\pm$    10.714 &     20.980 ~~~$\pm$     1.786 &      7.145 ~~~$\pm$     1.838 &     21.409 ~~~$\pm$     1.947 &      8.907 ~~~$\pm$     1.522 &     86.910 ~~~$\pm$     2.040 &     22.447 ~~~$\pm$     1.515 &     25.863 ~~~$\pm$     1.720 &     20.384 ~~~$\pm$     1.693 \\
SN 2018jrv &     50.669 ~~~~$\pm$    17.430 &      7.026 ~~~$\pm$     4.214 &     19.216 ~~~$\pm$     6.790 &     42.174 ~~~$\pm$     6.961 &      8.646 ~~~$\pm$     6.562 &     34.341 ~~~$\pm$     5.654 &     78.817 ~~~$\pm$     7.972 &      6.715 ~~~$\pm$     6.675 &     12.041 ~~~$\pm$     6.884 \\
SN 2018jst &    107.287 ~~~~$\pm$     7.067 &     39.781 ~~~$\pm$     1.936 &     10.869 ~~~$\pm$     1.732 &     38.959 ~~~$\pm$     2.077 &      7.263 ~~~$\pm$     1.154 &    144.659 ~~~$\pm$     2.474 &     35.384 ~~~$\pm$     1.487 &     35.472 ~~~$\pm$     1.814 &     21.421 ~~~$\pm$     1.472 \\
SN 2018jsu &    100.965 ~~~~$\pm$     6.677 &     42.456 ~~~$\pm$     1.865 &      8.375 ~~~$\pm$     1.519 &     26.920 ~~~$\pm$     1.667 &      6.721 ~~~$\pm$     1.064 &    153.374 ~~~$\pm$     2.222 &     45.094 ~~~$\pm$     1.460 &     11.740 ~~~$\pm$    18.789 &     20.908 ~~~$\pm$     1.442 \\
SN 2018jsv &     23.315 ~~~~$\pm$     9.504 &     12.571 ~~~$\pm$     7.122 &      4.031 ~~~$\pm$     3.700 &     12.962 ~~~$\pm$     3.625 &      8.166 ~~~$\pm$     3.744 &     73.091 ~~~$\pm$     8.752 &     47.979 ~~~$\pm$     4.896 &     24.369 ~~~$\pm$     4.904 &      4.277 ~~~$\pm$     4.074 \\
SN 2018jtb &     51.848 ~~~~$\pm$     8.272 &     24.368 ~~~$\pm$     2.335 &      1.160 ~~~$\pm$     2.339 &      9.316 ~~~$\pm$     2.500 &      1.874 ~~~$\pm$     2.043 &     83.493 ~~~$\pm$     5.428 &     40.060 ~~~$\pm$     2.703 &     18.772 ~~~$\pm$     2.323 &     14.546 ~~~$\pm$     2.194 \\
SN 2018jti &     27.743 ~~~~$\pm$    12.804 &     12.293 ~~~$\pm$     2.320 &      3.764 ~~~$\pm$     2.644 &     10.037 ~~~$\pm$     2.881 &      1.748 ~~~$\pm$     2.287 &     38.898 ~~~$\pm$     2.488 &     29.962 ~~~$\pm$     3.123 &     16.948 ~~~$\pm$     2.572 &      7.603 ~~~$\pm$     2.306 \\
SN 2018jtj &    254.198 ~~~~$\pm$    14.505 &    107.576 ~~~$\pm$     3.316 &     28.536 ~~~$\pm$     2.814 &     81.245 ~~~$\pm$     3.328 &     19.436 ~~~$\pm$     2.154 &    385.348 ~~~$\pm$     4.946 &     94.281 ~~~$\pm$     2.749 &     85.802 ~~~$\pm$     2.670 &     58.082 ~~~$\pm$     2.424 \\
SN 2018ka &     72.354 ~~~~$\pm$    18.678 &    190.224 ~~~$\pm$     5.324 &     15.118 ~~~$\pm$     4.588 &     29.420 ~~~$\pm$     4.589 &     16.937 ~~~$\pm$     4.965 &    971.990 ~~~$\pm$    11.042 &    349.838 ~~~$\pm$     7.254 &     82.247 ~~~$\pm$     5.463 &     71.979 ~~~$\pm$     5.489 \\
SN 2018kag &     40.205 ~~~~$\pm$    11.160 &     15.297 ~~~$\pm$     2.051 &      6.401 ~~~$\pm$     1.813 &      8.108 ~~~$\pm$     1.836 &     -0.950 ~~~$\pm$     1.562 &     50.912 ~~~$\pm$     1.875 &     13.032 ~~~$\pm$     1.383 &     17.054 ~~~$\pm$     1.760 &      9.250 ~~~$\pm$     1.722 \\
SN 2018kbc &     25.416 ~~~~$\pm$     4.463 &     25.824 ~~~$\pm$     1.754 &      3.731 ~~~$\pm$     1.823 &      6.387 ~~~$\pm$     1.670 &      7.588 ~~~$\pm$     1.572 &    145.394 ~~~$\pm$     2.783 &     70.022 ~~~$\pm$     2.327 &     21.630 ~~~$\pm$     2.446 &     15.342 ~~~$\pm$     1.687 \\
SN 2018kbd &     88.695 ~~~~$\pm$     7.497 &     25.879 ~~~$\pm$     1.517 &     10.019 ~~~$\pm$     1.380 &     32.275 ~~~$\pm$     1.653 &      3.605 ~~~$\pm$     1.038 &     89.106 ~~~$\pm$     1.933 &     17.479 ~~~$\pm$     1.471 &     23.380 ~~~$\pm$     1.307 &     17.153 ~~~$\pm$     1.182 \\
SN 2018kbh &    159.067 ~~~~$\pm$    34.026 &     73.488 ~~~$\pm$    12.604 &     50.053 ~~~$\pm$    11.679 &    114.082 ~~~$\pm$    11.732 &      8.704 ~~~$\pm$    13.217 &    221.956 ~~~$\pm$    19.486 &    200.260 ~~~$\pm$    16.091 &     80.184 ~~~$\pm$    14.723 &     48.608 ~~~$\pm$    14.586 \\
SN 2018kc &    107.583 ~~~~$\pm$    13.053 &     29.389 ~~~$\pm$     3.945 &     18.193 ~~~$\pm$     3.973 &     44.818 ~~~$\pm$     4.079 &     30.522 ~~~$\pm$     3.970 &    101.745 ~~~$\pm$     5.304 &    109.851 ~~~$\pm$     5.156 &     50.944 ~~~$\pm$     4.371 &     41.864 ~~~$\pm$     4.350 \\
SN 2018kdx &     53.135 ~~~~$\pm$     8.606 &     27.075 ~~~$\pm$     1.926 &      4.059 ~~~$\pm$     1.841 &      9.001 ~~~$\pm$     1.904 &      4.896 ~~~$\pm$     1.653 &    102.561 ~~~$\pm$     2.289 &     38.007 ~~~$\pm$     1.985 &     23.749 ~~~$\pm$     1.722 &     15.222 ~~~$\pm$     1.700 \\
SN 2018kfd &    677.687 ~~~~$\pm$    13.653 &    381.376 ~~~$\pm$     4.662 &     70.479 ~~~$\pm$     2.968 &    206.325 ~~~$\pm$     3.860 &     36.887 ~~~$\pm$     2.255 &   1443.550 ~~~$\pm$    10.606 &    448.799 ~~~$\pm$     4.565 &    251.057 ~~~$\pm$     3.813 &    190.529 ~~~$\pm$     3.583 \\
SN 2018kfs &      0.000 ~~~~$\pm$    -1.495 &     57.449 ~~~$\pm$    10.109 &     34.207 ~~~$\pm$    12.507 &     92.306 ~~~$\pm$    12.899 &     23.825 ~~~$\pm$    14.601 &    120.438 ~~~$\pm$    14.265 &    176.092 ~~~$\pm$    17.318 &     41.427 ~~~$\pm$    15.861 &     63.547 ~~~$\pm$    16.191 \\
SN 2018khc &     80.993 ~~~~$\pm$     6.930 &     44.595 ~~~$\pm$     2.029 &      6.780 ~~~$\pm$     1.731 &     17.504 ~~~$\pm$     2.033 &      9.602 ~~~$\pm$     1.475 &    163.373 ~~~$\pm$     2.669 &     49.366 ~~~$\pm$     1.979 &     34.471 ~~~$\pm$     1.964 &     22.646 ~~~$\pm$     1.650 \\
SN 2018khw &    154.257 ~~~~$\pm$    11.035 &     46.629 ~~~$\pm$     2.077 &     14.147 ~~~$\pm$     1.827 &     42.853 ~~~$\pm$     2.126 &      3.332 ~~~$\pm$     1.297 &    141.604 ~~~$\pm$     2.301 &     30.672 ~~~$\pm$     1.264 &     33.548 ~~~$\pm$     1.601 &     23.196 ~~~$\pm$     1.460 \\
SN 2018kij &     48.581 ~~~~$\pm$     8.185 &     17.673 ~~~$\pm$     1.658 &      4.089 ~~~$\pm$     1.528 &     14.606 ~~~$\pm$     1.622 &      1.017 ~~~$\pm$     1.160 &     63.921 ~~~$\pm$     2.319 &     14.809 ~~~$\pm$     1.106 &     16.902 ~~~$\pm$     1.233 &     11.226 ~~~$\pm$     1.208 \\
SN 2018kji &   1108.980 ~~~~$\pm$    21.633 &    419.665 ~~~$\pm$     5.663 &    329.047 ~~~$\pm$     5.801 &    993.275 ~~~$\pm$    11.358 &     49.303 ~~~$\pm$     2.893 &   1441.743 ~~~$\pm$    11.933 &    166.413 ~~~$\pm$     3.119 &    211.891 ~~~$\pm$     3.992 &    154.932 ~~~$\pm$     3.473 \\
SN 2018kkv &    161.496 ~~~~$\pm$    14.901 &    190.698 ~~~$\pm$     4.608 &     14.684 ~~~$\pm$     3.389 &     34.797 ~~~$\pm$     3.589 &     17.888 ~~~$\pm$     3.273 &    818.390 ~~~$\pm$     9.388 &    268.423 ~~~$\pm$     5.158 &    110.893 ~~~$\pm$     4.413 &     81.566 ~~~$\pm$     4.092 \\
SN 2018ko &     21.271 ~~~~$\pm$     8.459 &     42.088 ~~~$\pm$     2.546 &      4.896 ~~~$\pm$     2.320 &     11.966 ~~~$\pm$     2.380 &      4.591 ~~~$\pm$     2.197 &    185.124 ~~~$\pm$     3.766 &     63.235 ~~~$\pm$     2.842 &     24.181 ~~~$\pm$     2.559 &     14.635 ~~~$\pm$     2.520 \\
SN 2018kpo &      0.000 ~~~~$\pm$    -1.569 &     19.804 ~~~$\pm$     2.248 &      2.058 ~~~$\pm$     2.664 &      6.146 ~~~$\pm$     2.658 &      0.789 ~~~$\pm$     2.523 &     64.276 ~~~$\pm$     2.826 &     35.680 ~~~$\pm$     3.103 &     13.056 ~~~$\pm$     2.875 &      8.672 ~~~$\pm$     2.713 \\
SN 2018kq &   1027.153 ~~~~$\pm$    22.299 &    339.919 ~~~$\pm$     4.625 &     87.729 ~~~$\pm$     3.092 &    271.707 ~~~$\pm$     4.488 &     48.831 ~~~$\pm$     2.339 &   1298.346 ~~~$\pm$     9.985 &    340.208 ~~~$\pm$     3.970 &    291.035 ~~~$\pm$     4.332 &    197.547 ~~~$\pm$     3.561 \\
SN 2018ktv &     98.479 ~~~~$\pm$     9.452 &     31.217 ~~~$\pm$     2.056 &      7.297 ~~~$\pm$     1.644 &     16.518 ~~~$\pm$     1.714 &      4.309 ~~~$\pm$     1.277 &      0.000 ~~~$\pm$    -0.786 &      0.000 ~~~$\pm$    -0.786 &     25.505 ~~~$\pm$     1.777 &     22.135 ~~~$\pm$     1.793 \\
SN 2018ktx &     63.796 ~~~~$\pm$    14.943 &     64.138 ~~~$\pm$     4.381 &     16.111 ~~~$\pm$     4.622 &     23.369 ~~~$\pm$     4.661 &     17.668 ~~~$\pm$     4.564 &    373.457 ~~~$\pm$     7.124 &    166.073 ~~~$\pm$     6.043 &     53.522 ~~~$\pm$     5.098 &     31.107 ~~~$\pm$     4.935 \\
SN 2018kva &     53.221 ~~~~$\pm$     4.912 &     15.872 ~~~$\pm$     1.361 &      5.677 ~~~$\pm$     1.195 &     24.367 ~~~$\pm$     1.517 &      1.580 ~~~$\pm$     0.874 &     50.708 ~~~$\pm$     1.281 &      8.062 ~~~$\pm$     1.089 &     13.794 ~~~$\pm$     1.017 &      9.186 ~~~$\pm$     0.901 \\
SN 2018kxo &     49.727 ~~~~$\pm$     9.578 &      3.557 ~~~$\pm$     2.252 &      2.253 ~~~$\pm$     3.365 &      9.433 ~~~$\pm$     2.992 &      7.913 ~~~$\pm$     2.843 &     21.656 ~~~$\pm$     2.756 &     23.969 ~~~$\pm$     3.623 &     19.192 ~~~$\pm$     3.517 &      2.191 ~~~$\pm$     3.094 \\
SN 2018kxz &     23.976 ~~~~$\pm$     8.564 &     24.995 ~~~$\pm$     1.931 &      4.158 ~~~$\pm$     1.912 &      4.313 ~~~$\pm$     2.001 &      2.498 ~~~$\pm$     1.482 &     90.664 ~~~$\pm$     2.817 &     38.085 ~~~$\pm$     2.315 &     17.295 ~~~$\pm$     1.820 &      9.370 ~~~$\pm$     1.623 \\
SN 2018kyf &     78.471 ~~~~$\pm$    10.720 &     48.974 ~~~$\pm$     3.008 &     18.030 ~~~$\pm$     2.956 &     22.156 ~~~$\pm$     2.984 &      9.570 ~~~$\pm$     2.997 &    213.806 ~~~$\pm$     4.745 &    107.127 ~~~$\pm$     4.044 &     48.338 ~~~$\pm$     3.586 &     33.009 ~~~$\pm$     3.947 \\
SN 2018kz &    171.661 ~~~~$\pm$    12.301 &     82.508 ~~~$\pm$     2.703 &     19.846 ~~~$\pm$     2.283 &     64.963 ~~~$\pm$     2.674 &     21.627 ~~~$\pm$     2.023 &    507.501 ~~~$\pm$     5.626 &    145.494 ~~~$\pm$     2.842 &    105.573 ~~~$\pm$     2.954 &     81.693 ~~~$\pm$     2.671 \\
SN 2018lai &     57.673 ~~~~$\pm$    13.396 &     99.507 ~~~$\pm$     4.541 &     20.042 ~~~$\pm$     4.563 &     32.957 ~~~$\pm$     4.621 &     17.854 ~~~$\pm$     5.296 &    460.795 ~~~$\pm$     8.674 &    176.716 ~~~$\pm$     7.101 &     54.173 ~~~$\pm$     5.999 &     36.610 ~~~$\pm$     5.878 \\
SN 2018lak &     16.982 ~~~~$\pm$     6.426 &      5.423 ~~~$\pm$     2.629 &      3.511 ~~~$\pm$     2.232 &      7.904 ~~~$\pm$     2.310 &      1.199 ~~~$\pm$     1.929 &     11.281 ~~~$\pm$     2.587 &     10.898 ~~~$\pm$     2.439 &      2.688 ~~~$\pm$     2.022 &      2.212 ~~~$\pm$     2.050 \\
SN 2018las &    163.503 ~~~~$\pm$    10.184 &     50.455 ~~~$\pm$     2.003 &     12.607 ~~~$\pm$     1.608 &     40.934 ~~~$\pm$     1.898 &     10.784 ~~~$\pm$     1.333 &    164.012 ~~~$\pm$     2.346 &     40.122 ~~~$\pm$     1.345 &     35.448 ~~~$\pm$     1.622 &     30.663 ~~~$\pm$     1.560 \\
SN 2018ldq &     28.270 ~~~~$\pm$    13.491 &     31.660 ~~~$\pm$     3.044 &      2.491 ~~~$\pm$     2.745 &     13.044 ~~~$\pm$     2.877 &     -0.388 ~~~$\pm$     1.887 &    133.287 ~~~$\pm$     3.376 &     44.456 ~~~$\pm$     2.700 &     17.607 ~~~$\pm$     2.330 &      4.823 ~~~$\pm$     5.642 \\
SN 2018ldu &    171.609 ~~~~$\pm$    12.334 &     91.506 ~~~$\pm$     2.942 &     15.995 ~~~$\pm$     2.476 &     33.541 ~~~$\pm$     2.643 &     15.507 ~~~$\pm$     2.264 &    315.408 ~~~$\pm$     4.460 &    122.476 ~~~$\pm$     2.821 &     74.129 ~~~$\pm$     2.770 &     48.690 ~~~$\pm$     2.490 \\
SN 2018ldw &    121.713 ~~~~$\pm$    13.515 &     91.891 ~~~$\pm$     3.584 &    191.934 ~~~$\pm$     4.540 &    555.995 ~~~$\pm$     6.646 &     33.896 ~~~$\pm$     2.797 &    469.987 ~~~$\pm$     5.630 &    367.141 ~~~$\pm$     4.607 &    107.056 ~~~$\pm$     4.394 &     76.489 ~~~$\pm$     3.526 \\
SN 2018lef &     51.888 ~~~~$\pm$    13.682 &     17.706 ~~~$\pm$     3.008 &      3.795 ~~~$\pm$     3.103 &     16.733 ~~~$\pm$     3.298 &     14.130 ~~~$\pm$     3.533 &     40.549 ~~~$\pm$     3.705 &     43.635 ~~~$\pm$     3.480 &     24.624 ~~~$\pm$     3.808 &     14.492 ~~~$\pm$     4.030 \\
SN 2018les &    139.760 ~~~~$\pm$    20.815 &     29.562 ~~~$\pm$     5.088 &     12.879 ~~~$\pm$     4.573 &     50.138 ~~~$\pm$     4.688 &     19.827 ~~~$\pm$     4.274 &     94.251 ~~~$\pm$     6.266 &    121.116 ~~~$\pm$     5.342 &     56.806 ~~~$\pm$     4.644 &     32.469 ~~~$\pm$     4.526 \\
SN 2018lev &     82.396 ~~~~$\pm$    13.426 &     29.922 ~~~$\pm$     5.543 &      8.414 ~~~$\pm$     5.880 &     66.542 ~~~$\pm$     6.244 &     21.793 ~~~$\pm$     7.243 &    114.184 ~~~$\pm$     8.844 &    193.801 ~~~$\pm$     9.465 &     60.363 ~~~$\pm$     8.113 &     33.583 ~~~$\pm$     7.981 \\
SN 2018loy &     51.781 ~~~~$\pm$     5.677 &     48.623 ~~~$\pm$     2.005 &      3.620 ~~~$\pm$     1.590 &     11.854 ~~~$\pm$     1.759 &      7.362 ~~~$\pm$     1.318 &    226.232 ~~~$\pm$     3.076 &     87.560 ~~~$\pm$     2.006 &     38.997 ~~~$\pm$     1.714 &     28.889 ~~~$\pm$     1.678 \\
SN 2018loz &     52.657 ~~~~$\pm$     9.993 &     10.391 ~~~$\pm$     1.824 &     12.153 ~~~$\pm$     2.367 &     37.845 ~~~$\pm$     2.727 &      4.655 ~~~$\pm$     2.017 &     26.758 ~~~$\pm$     2.051 &     15.802 ~~~$\pm$     2.065 &     11.339 ~~~$\pm$     2.095 &      9.332 ~~~$\pm$     2.190 \\
SN 2018lpb &    118.715 ~~~~$\pm$     8.495 &    109.063 ~~~$\pm$     2.647 &      5.988 ~~~$\pm$     1.846 &     29.760 ~~~$\pm$     2.083 &      9.718 ~~~$\pm$     1.453 &    446.109 ~~~$\pm$     4.704 &    140.739 ~~~$\pm$     2.419 &     81.724 ~~~$\pm$     2.248 &     59.853 ~~~$\pm$     2.034 \\
SN 2018mf &    168.220 ~~~~$\pm$     7.733 &     71.845 ~~~$\pm$     2.183 &     13.116 ~~~$\pm$     1.750 &     46.572 ~~~$\pm$     2.058 &      9.575 ~~~$\pm$     1.385 &    280.992 ~~~$\pm$     3.229 &     80.611 ~~~$\pm$     2.353 &     58.359 ~~~$\pm$     1.796 &     40.175 ~~~$\pm$     1.541 \\
SN 2018nt &    259.316 ~~~~$\pm$    18.974 &    313.660 ~~~$\pm$     5.567 &     22.938 ~~~$\pm$     3.836 &     67.163 ~~~$\pm$     4.111 &     49.294 ~~~$\pm$     3.772 &   2158.978 ~~~$\pm$    17.248 &    832.504 ~~~$\pm$     8.352 &    349.516 ~~~$\pm$     6.445 &    276.050 ~~~$\pm$     5.862 \\
SN 2018oh &      0.000 ~~~~$\pm$    -1.649 &     24.610 ~~~$\pm$     2.200 &      6.240 ~~~$\pm$     1.879 &     23.662 ~~~$\pm$     2.112 &      5.895 ~~~$\pm$     1.424 &     61.215 ~~~$\pm$     2.046 &     11.845 ~~~$\pm$     1.397 &     22.189 ~~~$\pm$     1.579 &     15.851 ~~~$\pm$     1.445 \\
SN 2018ot &     20.501 ~~~~$\pm$    10.556 &     23.938 ~~~$\pm$     1.942 &      0.307 ~~~$\pm$     1.819 &      5.855 ~~~$\pm$     1.796 &      0.343 ~~~$\pm$     1.321 &     85.728 ~~~$\pm$     2.023 &     30.935 ~~~$\pm$     1.600 &     18.643 ~~~$\pm$     1.483 &     11.779 ~~~$\pm$     1.590 \\
SN 2018pc &      0.000 ~~~~$\pm$    -1.433 &     84.975 ~~~$\pm$     3.198 &     17.483 ~~~$\pm$     2.576 &     41.448 ~~~$\pm$     2.841 &      5.875 ~~~$\pm$     2.370 &    518.601 ~~~$\pm$     6.282 &    200.182 ~~~$\pm$     3.760 &     81.752 ~~~$\pm$     2.988 &     63.585 ~~~$\pm$     2.839 \\
SN 2018pi &     45.224 ~~~~$\pm$    17.511 &     72.183 ~~~$\pm$     4.624 &     18.563 ~~~$\pm$     4.387 &     20.139 ~~~$\pm$     4.404 &     15.505 ~~~$\pm$     4.443 &    435.593 ~~~$\pm$     7.849 &    213.390 ~~~$\pm$     6.771 &     53.881 ~~~$\pm$     5.102 &     48.131 ~~~$\pm$     5.221 \\
SN 2018qp &    156.509 ~~~~$\pm$    21.466 &     21.164 ~~~$\pm$     5.785 &     33.675 ~~~$\pm$     7.128 &     58.420 ~~~$\pm$     7.273 &     18.188 ~~~$\pm$     7.972 &    118.157 ~~~$\pm$     9.058 &    149.425 ~~~$\pm$     9.641 &     62.193 ~~~$\pm$     8.859 &     52.005 ~~~$\pm$     8.868 \\
SN 2018rz & 330743.531 ~~~~$\pm$276569.594 &     31.655 ~~~$\pm$     4.189 &     21.977 ~~~$\pm$     4.564 &     59.085 ~~~$\pm$     4.929 &     12.927 ~~~$\pm$     4.504 &     87.697 ~~~$\pm$     5.124 &     86.602 ~~~$\pm$     5.442 &     21.535 ~~~$\pm$     4.989 &     26.474 ~~~$\pm$     5.119 \\
SN 2018tq &     51.421 ~~~~$\pm$     9.467 &     55.325 ~~~$\pm$     2.966 &    115.864 ~~~$\pm$     3.943 &    334.956 ~~~$\pm$     5.615 &     19.863 ~~~$\pm$     3.221 &    318.590 ~~~$\pm$     5.219 &    308.825 ~~~$\pm$     5.107 &     55.536 ~~~$\pm$     3.624 &     56.003 ~~~$\pm$     3.870 \\
SN 2018tr &      7.743 ~~~~$\pm$     9.697 &      3.022 ~~~$\pm$     2.446 &      2.052 ~~~$\pm$     2.658 &      3.087 ~~~$\pm$     2.667 &     -1.169 ~~~$\pm$     2.380 &      9.945 ~~~$\pm$     2.441 &      6.752 ~~~$\pm$     2.582 &     -1.242 ~~~$\pm$     2.242 &      0.082 ~~~$\pm$     2.286 \\
SN 2018tz &    163.010 ~~~~$\pm$     8.591 &     73.748 ~~~$\pm$     2.409 &      9.527 ~~~$\pm$     1.998 &     36.065 ~~~$\pm$     2.218 &      7.355 ~~~$\pm$     1.728 &    271.372 ~~~$\pm$     3.924 &     81.227 ~~~$\pm$     2.286 &     59.478 ~~~$\pm$     2.131 &     41.207 ~~~$\pm$     2.052 \\
SN 2018ub &    611.944 ~~~~$\pm$    19.278 &    206.158 ~~~$\pm$     3.618 &    183.275 ~~~$\pm$     3.685 &    559.414 ~~~$\pm$     6.494 &     26.607 ~~~$\pm$     1.665 &    712.325 ~~~$\pm$     6.621 &     53.420 ~~~$\pm$     1.737 &    111.387 ~~~$\pm$     2.757 &     80.259 ~~~$\pm$     2.368 \\
SN 2018yg &      0.000 ~~~~$\pm$    -1.447 &   1983.003 ~~~$\pm$    21.034 &    633.084 ~~~$\pm$    13.114 &   1912.046 ~~~$\pm$    22.820 &    106.956 ~~~$\pm$     7.309 &   7827.047 ~~~$\pm$    64.028 &   2071.592 ~~~$\pm$    18.466 &   1076.891 ~~~$\pm$    15.141 &    826.137 ~~~$\pm$    13.336 \\
SN 2018yn & 838070.875 ~~~~$\pm$183218.297 &    468.724 ~~~$\pm$    15.232 &    219.595 ~~~$\pm$    15.254 &    855.340 ~~~$\pm$    18.001 &    692.553 ~~~$\pm$    20.986 &   1721.739 ~~~$\pm$    31.777 &   3023.445 ~~~$\pm$    34.605 &   1400.481 ~~~$\pm$    28.385 &   1244.723 ~~~$\pm$    27.475 \\
SN 2018yo &      0.000 ~~~~$\pm$    -1.663 &     21.620 ~~~$\pm$     2.009 &      3.887 ~~~$\pm$     1.762 &     17.252 ~~~$\pm$     2.088 &     -1.436 ~~~$\pm$     1.479 &    110.778 ~~~$\pm$     2.420 &     22.709 ~~~$\pm$     1.565 &     20.928 ~~~$\pm$     1.582 &     16.771 ~~~$\pm$     1.515 \\
SN 2018yq &     66.768 ~~~~$\pm$    11.838 &     19.530 ~~~$\pm$     3.605 &      9.070 ~~~$\pm$     3.802 &     24.447 ~~~$\pm$     3.954 &      9.539 ~~~$\pm$     4.105 &     54.682 ~~~$\pm$     4.834 &     27.585 ~~~$\pm$     4.384 &     16.279 ~~~$\pm$     4.297 &     19.481 ~~~$\pm$     4.501 \\
SN 2018yt &      4.980 ~~~~$\pm$     6.822 &     -0.596 ~~~$\pm$     1.415 &      0.344 ~~~$\pm$     1.705 &      2.660 ~~~$\pm$     1.814 &      1.972 ~~~$\pm$     1.411 &      1.004 ~~~$\pm$     1.019 &      0.872 ~~~$\pm$     1.355 &      1.183 ~~~$\pm$     1.299 &     -0.040 ~~~$\pm$     1.296 \\
SN 2018zp &    338.667 ~~~~$\pm$    15.208 &    393.937 ~~~$\pm$     6.588 &     32.917 ~~~$\pm$     3.853 &     90.415 ~~~$\pm$     4.391 &     32.721 ~~~$\pm$     3.282 &   1582.532 ~~~$\pm$    15.326 &    643.247 ~~~$\pm$     7.446 &    226.898 ~~~$\pm$     5.061 &    165.469 ~~~$\pm$     4.517 \\
SN 2018zs &     44.331 ~~~~$\pm$    21.374 &     23.817 ~~~$\pm$     6.017 &     13.524 ~~~$\pm$     6.522 &     41.754 ~~~$\pm$     6.610 &      0.085 ~~~$\pm$     7.112 &     63.723 ~~~$\pm$     8.379 &     94.185 ~~~$\pm$     8.922 &     26.978 ~~~$\pm$     7.592 &     20.233 ~~~$\pm$     7.635 \\
SN 2019aas &      1.897 ~~~~$\pm$    14.663 &     22.829 ~~~$\pm$     2.852 &      2.213 ~~~$\pm$     3.385 &      4.664 ~~~$\pm$     3.232 &      3.327 ~~~$\pm$     3.086 &     78.475 ~~~$\pm$     3.446 &     42.027 ~~~$\pm$     3.614 &     11.747 ~~~$\pm$     3.029 &     14.290 ~~~$\pm$     3.273 \\
SN 2019abb &      0.000 ~~~~$\pm$    -1.635 &    196.469 ~~~$\pm$     4.114 &     66.264 ~~~$\pm$     3.105 &    208.508 ~~~$\pm$     4.520 &     24.751 ~~~$\pm$     2.353 &    628.543 ~~~$\pm$     7.232 &    133.472 ~~~$\pm$     3.048 &    157.783 ~~~$\pm$     3.531 &    108.973 ~~~$\pm$     3.531 \\
SN 2019abf &     11.858 ~~~~$\pm$    10.798 &     21.141 ~~~$\pm$     2.516 &      1.504 ~~~$\pm$     2.695 &      6.918 ~~~$\pm$     2.642 &      6.147 ~~~$\pm$     2.389 &    110.756 ~~~$\pm$     2.881 &     49.252 ~~~$\pm$     2.924 &     16.128 ~~~$\pm$     2.339 &     14.216 ~~~$\pm$     2.252 \\
SN 2019abh & -25426.512 ~~~~$\pm$ 22553.969 &    392.963 ~~~$\pm$     6.405 &    264.199 ~~~$\pm$     6.258 &    808.799 ~~~$\pm$     9.593 &    104.127 ~~~$\pm$     4.820 &   1807.593 ~~~$\pm$    15.503 &   1161.041 ~~~$\pm$    10.185 &    370.063 ~~~$\pm$     7.171 &    363.597 ~~~$\pm$     6.941 \\
SN 2019abk &      0.302 ~~~~$\pm$    10.496 &      4.365 ~~~$\pm$     1.671 &      4.697 ~~~$\pm$     2.144 &     -0.792 ~~~$\pm$     1.992 &     -2.745 ~~~$\pm$     1.617 &     13.828 ~~~$\pm$     1.629 &      7.788 ~~~$\pm$     2.097 &      2.942 ~~~$\pm$     1.786 &      1.310 ~~~$\pm$     1.672 \\
SN 2019abl &    141.740 ~~~~$\pm$    11.122 &     42.538 ~~~$\pm$     2.254 &     22.025 ~~~$\pm$     2.126 &     70.338 ~~~$\pm$     2.730 &      2.235 ~~~$\pm$     1.173 &    105.380 ~~~$\pm$     2.359 &     15.042 ~~~$\pm$     1.294 &     19.389 ~~~$\pm$     1.321 &     11.388 ~~~$\pm$     1.227 \\
SN 2019abp &     40.619 ~~~~$\pm$     9.038 &     16.178 ~~~$\pm$     2.277 &      2.470 ~~~$\pm$     2.123 &      8.060 ~~~$\pm$     2.147 &      2.212 ~~~$\pm$     1.641 &     51.216 ~~~$\pm$     2.111 &     22.870 ~~~$\pm$     2.173 &     14.048 ~~~$\pm$     1.871 &      6.206 ~~~$\pm$     1.639 \\
SN 2019aev &    297.522 ~~~~$\pm$    11.298 &    115.258 ~~~$\pm$     2.826 &     50.423 ~~~$\pm$     2.391 &    148.936 ~~~$\pm$     3.355 &     11.894 ~~~$\pm$     1.467 &    402.562 ~~~$\pm$     4.602 &     69.827 ~~~$\pm$     2.013 &     76.914 ~~~$\pm$     2.198 &     53.218 ~~~$\pm$     1.981 \\
SN 2019afa &     30.973 ~~~~$\pm$     7.367 &     19.262 ~~~$\pm$     1.766 &      1.600 ~~~$\pm$     1.630 &      7.055 ~~~$\pm$     1.665 &      5.242 ~~~$\pm$     1.251 &     83.641 ~~~$\pm$     2.171 &     30.073 ~~~$\pm$     4.642 &    -15.298 ~~~$\pm$    32.210 &     13.427 ~~~$\pm$     1.636 \\
SN 2019agh &    157.512 ~~~~$\pm$    13.919 &    113.280 ~~~$\pm$     3.192 &      6.680 ~~~$\pm$     2.169 &     21.060 ~~~$\pm$     2.329 &      6.516 ~~~$\pm$     1.712 &    413.564 ~~~$\pm$     4.929 &    120.804 ~~~$\pm$     2.597 &     84.833 ~~~$\pm$     2.699 &     56.509 ~~~$\pm$     2.307 \\
SN 2019agl &     69.239 ~~~~$\pm$     7.334 &     44.850 ~~~$\pm$     2.208 &      7.595 ~~~$\pm$     2.051 &     14.704 ~~~$\pm$     2.086 &      2.897 ~~~$\pm$     1.559 &    180.598 ~~~$\pm$     2.982 &     63.719 ~~~$\pm$     2.181 &     34.175 ~~~$\pm$     2.157 &     23.074 ~~~$\pm$     2.601 \\
SN 2019ago &    876.075 ~~~~$\pm$    24.810 &    473.476 ~~~$\pm$     6.827 &    193.734 ~~~$\pm$     5.397 &    592.443 ~~~$\pm$     8.137 &     40.606 ~~~$\pm$     3.315 &   1672.196 ~~~$\pm$    13.142 &    585.997 ~~~$\pm$     6.292 &    219.105 ~~~$\pm$     4.724 &    190.065 ~~~$\pm$     4.456 \\
SN 2019agx &     72.947 ~~~~$\pm$    17.950 &     66.095 ~~~$\pm$     4.037 &     12.017 ~~~$\pm$     3.813 &     16.568 ~~~$\pm$     3.859 &      8.700 ~~~$\pm$     3.434 &    345.271 ~~~$\pm$     6.065 &    128.186 ~~~$\pm$     4.575 &     54.054 ~~~$\pm$     4.068 &     36.915 ~~~$\pm$     3.851 \\
SN 2019ahg &      0.000 ~~~~$\pm$    -1.492 &     33.541 ~~~$\pm$     4.845 &     18.142 ~~~$\pm$     5.347 &     68.623 ~~~$\pm$     5.745 &      6.884 ~~~$\pm$     5.692 &    103.582 ~~~$\pm$     6.711 &    106.681 ~~~$\pm$     6.993 &     41.294 ~~~$\pm$     6.238 &     28.965 ~~~$\pm$     6.571 \\
SN 2019ahs &      0.000 ~~~~$\pm$    -1.612 &    220.350 ~~~$\pm$     3.250 &     21.619 ~~~$\pm$     1.800 &     65.569 ~~~$\pm$     2.091 &     21.753 ~~~$\pm$     1.459 &   1058.435 ~~~$\pm$     7.463 &    302.534 ~~~$\pm$     2.795 &    170.573 ~~~$\pm$     2.873 &    126.588 ~~~$\pm$     2.227 \\
SN 2019aik &    408.396 ~~~~$\pm$    95.652 &    152.396 ~~~$\pm$    18.843 &     94.379 ~~~$\pm$    15.938 &    338.112 ~~~$\pm$    16.712 &    159.467 ~~~$\pm$    20.213 &    944.760 ~~~$\pm$    40.270 &   1028.987 ~~~$\pm$    34.728 &    469.377 ~~~$\pm$    25.493 &    309.962 ~~~$\pm$    24.826 \\
SN 2019ail &    128.169 ~~~~$\pm$    10.745 &    161.070 ~~~$\pm$     3.059 &      7.556 ~~~$\pm$     1.821 &     21.163 ~~~$\pm$     1.950 &      7.578 ~~~$\pm$     1.553 &    617.098 ~~~$\pm$     5.465 &    216.591 ~~~$\pm$     2.589 &     75.471 ~~~$\pm$     1.911 &     55.654 ~~~$\pm$     2.070 \\
SN 2019aja &   1289.800 ~~~~$\pm$    18.773 &    422.214 ~~~$\pm$     4.374 &    203.303 ~~~$\pm$     3.270 &    594.761 ~~~$\pm$     5.791 &     46.649 ~~~$\pm$     1.686 &   1458.818 ~~~$\pm$     9.946 &    241.457 ~~~$\pm$     2.536 &    247.762 ~~~$\pm$     2.889 &    180.691 ~~~$\pm$     2.582 \\
SN 2019ajd &     19.443 ~~~~$\pm$     6.957 &      5.015 ~~~$\pm$     2.552 &      2.636 ~~~$\pm$     1.952 &     10.791 ~~~$\pm$     2.234 &      1.475 ~~~$\pm$     1.514 &     22.073 ~~~$\pm$     3.163 &      8.153 ~~~$\pm$     1.783 &      2.277 ~~~$\pm$     1.991 &      2.717 ~~~$\pm$     1.689 \\
SN 2019akg &      4.910 ~~~~$\pm$     4.571 &      5.073 ~~~$\pm$     4.305 &      0.461 ~~~$\pm$     5.101 &      0.830 ~~~$\pm$     1.773 &      3.503 ~~~$\pm$     1.785 &     23.030 ~~~$\pm$     4.763 &      1.132 ~~~$\pm$     2.488 &      1.305 ~~~$\pm$     1.677 &     -0.357 ~~~$\pm$     1.805 \\
SN 2019amm &     18.752 ~~~~$\pm$     9.483 &     17.041 ~~~$\pm$     2.060 &      2.111 ~~~$\pm$     2.004 &      5.250 ~~~$\pm$     2.024 &      2.329 ~~~$\pm$     2.077 &     73.733 ~~~$\pm$     2.386 &     32.719 ~~~$\pm$     2.105 &     14.696 ~~~$\pm$     1.848 &      8.495 ~~~$\pm$     1.899 \\
SN 2019amo &     18.646 ~~~~$\pm$    17.072 &     11.095 ~~~$\pm$     2.972 &      9.493 ~~~$\pm$     3.905 &     21.143 ~~~$\pm$     3.903 &      5.511 ~~~$\pm$     3.182 &     26.387 ~~~$\pm$     3.333 &     49.886 ~~~$\pm$     4.242 &     12.291 ~~~$\pm$     3.491 &     10.083 ~~~$\pm$     3.415 \\
SN 2019amp &     84.197 ~~~~$\pm$     8.683 &     88.372 ~~~$\pm$     2.846 &      6.857 ~~~$\pm$     2.101 &     21.402 ~~~$\pm$     2.245 &      5.235 ~~~$\pm$     1.607 &    419.725 ~~~$\pm$     4.780 &    140.302 ~~~$\pm$     2.843 &     69.304 ~~~$\pm$     2.307 &     51.985 ~~~$\pm$     2.160 \\
SN 2019amq &     12.069 ~~~~$\pm$     6.785 &      5.783 ~~~$\pm$     1.991 &      2.103 ~~~$\pm$     1.654 &      2.561 ~~~$\pm$     1.791 &     -1.162 ~~~$\pm$     1.031 &     28.540 ~~~$\pm$     4.005 &      7.954 ~~~$\pm$     1.474 &      5.117 ~~~$\pm$     1.221 &      3.986 ~~~$\pm$     1.159 \\
SN 2019amt &    867.151 ~~~~$\pm$    20.242 &    237.666 ~~~$\pm$     4.001 &    168.180 ~~~$\pm$     3.818 &    515.142 ~~~$\pm$     6.400 &     25.845 ~~~$\pm$     1.934 &    764.544 ~~~$\pm$     7.179 &    110.552 ~~~$\pm$     2.468 &    137.185 ~~~$\pm$     3.025 &     88.484 ~~~$\pm$     2.636 \\
SN 2019ape &      0.000 ~~~~$\pm$    -1.614 &     82.997 ~~~$\pm$    12.464 &     59.585 ~~~$\pm$    13.408 &    223.260 ~~~$\pm$    14.096 &     82.029 ~~~$\pm$    16.909 &    414.610 ~~~$\pm$    23.267 &    609.839 ~~~$\pm$    22.768 &    127.349 ~~~$\pm$    18.303 &    107.388 ~~~$\pm$    18.891 \\
SN 2019aqn &     92.450 ~~~~$\pm$    10.395 &     38.597 ~~~$\pm$     2.061 &     13.065 ~~~$\pm$     1.809 &     32.895 ~~~$\pm$     2.104 &      7.251 ~~~$\pm$     1.322 &    148.806 ~~~$\pm$     2.582 &     31.321 ~~~$\pm$     1.710 &     35.570 ~~~$\pm$     1.759 &     25.136 ~~~$\pm$     1.478 \\
SN 2019ard &    141.399 ~~~~$\pm$     7.326 &     98.513 ~~~$\pm$     2.638 &     13.647 ~~~$\pm$     2.037 &     30.476 ~~~$\pm$     2.162 &      8.821 ~~~$\pm$     1.230 &    358.271 ~~~$\pm$     3.672 &    116.067 ~~~$\pm$     1.945 &     69.395 ~~~$\pm$     1.761 &     49.518 ~~~$\pm$     1.596 \\
SN 2019ari &     50.016 ~~~~$\pm$    11.186 &     78.262 ~~~$\pm$     3.933 &     11.444 ~~~$\pm$     3.666 &     14.130 ~~~$\pm$     4.555 &     11.789 ~~~$\pm$     3.509 &    381.294 ~~~$\pm$     6.682 &    157.696 ~~~$\pm$     5.157 &     45.510 ~~~$\pm$     3.991 &     33.393 ~~~$\pm$     3.918 \\
SN 2019arl &     56.417 ~~~~$\pm$    13.601 &     33.428 ~~~$\pm$     2.501 &     10.199 ~~~$\pm$     2.384 &     21.379 ~~~$\pm$     2.609 &     11.503 ~~~$\pm$     2.021 &    146.616 ~~~$\pm$     3.248 &     89.990 ~~~$\pm$     2.758 &     42.929 ~~~$\pm$     2.566 &     25.704 ~~~$\pm$     2.326 \\
SN 2019asm &   1099.012 ~~~~$\pm$    19.424 &    349.893 ~~~$\pm$     4.959 &    165.342 ~~~$\pm$     3.947 &    494.076 ~~~$\pm$     6.674 &     48.213 ~~~$\pm$     2.509 &   1256.486 ~~~$\pm$    11.086 &    280.625 ~~~$\pm$     4.047 &    214.574 ~~~$\pm$     3.871 &    145.915 ~~~$\pm$     3.364 \\
SN 2019aux &      0.966 ~~~~$\pm$     6.812 &     11.266 ~~~$\pm$     3.776 &      5.840 ~~~$\pm$     2.269 &      3.632 ~~~$\pm$     2.081 &      0.572 ~~~$\pm$     1.583 &      8.747 ~~~$\pm$     3.160 &      3.387 ~~~$\pm$     1.732 &      2.986 ~~~$\pm$     1.658 &      0.148 ~~~$\pm$     1.616 \\
SN 2019avh &     71.193 ~~~~$\pm$    11.619 &     32.598 ~~~$\pm$     2.970 &     10.218 ~~~$\pm$     2.387 &     30.058 ~~~$\pm$     2.853 &     13.815 ~~~$\pm$     2.038 &      0.000 ~~~$\pm$    -0.711 &      0.000 ~~~$\pm$    -0.711 &      0.000 ~~~$\pm$    -0.711 &      0.000 ~~~$\pm$    -0.711 \\
SN 2019avx &     52.707 ~~~~$\pm$     6.168 &     22.892 ~~~$\pm$     1.498 &      3.371 ~~~$\pm$     1.429 &      9.885 ~~~$\pm$     1.482 &      2.970 ~~~$\pm$     1.237 &     91.124 ~~~$\pm$     2.386 &     31.125 ~~~$\pm$     1.353 &     21.245 ~~~$\pm$     1.349 &     17.390 ~~~$\pm$     1.418 \\
SN 2019awd &    175.740 ~~~~$\pm$    14.596 &    208.519 ~~~$\pm$     5.507 &     39.786 ~~~$\pm$     4.697 &    108.378 ~~~$\pm$     5.288 &     29.934 ~~~$\pm$     4.299 &    881.761 ~~~$\pm$     9.683 &    373.960 ~~~$\pm$     6.255 &    123.459 ~~~$\pm$     5.905 &     94.350 ~~~$\pm$     5.395 \\
SN 2019awk &     27.821 ~~~~$\pm$     6.162 &      9.425 ~~~$\pm$     1.473 &      2.511 ~~~$\pm$     1.324 &      1.929 ~~~$\pm$     1.316 &      0.305 ~~~$\pm$     1.047 &     32.556 ~~~$\pm$     1.495 &     11.395 ~~~$\pm$     1.247 &      8.164 ~~~$\pm$     1.147 &      5.502 ~~~$\pm$     1.089 \\
SN 2019azc &    406.322 ~~~~$\pm$    14.654 &    121.840 ~~~$\pm$     2.850 &     65.105 ~~~$\pm$     2.385 &    185.364 ~~~$\pm$     3.282 &     12.180 ~~~$\pm$     1.405 &    426.845 ~~~$\pm$     3.895 &     66.610 ~~~$\pm$     1.624 &     69.295 ~~~$\pm$     1.699 &     49.221 ~~~$\pm$     1.677 \\
SN 2019aze &    109.432 ~~~~$\pm$    11.113 &     64.152 ~~~$\pm$     2.524 &      8.729 ~~~$\pm$     2.141 &     21.864 ~~~$\pm$     2.174 &      9.539 ~~~$\pm$     1.870 &    260.794 ~~~$\pm$     3.816 &     91.893 ~~~$\pm$     2.565 &     50.559 ~~~$\pm$     2.176 &     36.122 ~~~$\pm$     1.986 \\
SN 2019bak &    219.098 ~~~~$\pm$    10.496 &     65.833 ~~~$\pm$     2.553 &     35.570 ~~~$\pm$     2.220 &    112.974 ~~~$\pm$     3.069 &     11.112 ~~~$\pm$     1.498 &    225.036 ~~~$\pm$     3.234 &     36.421 ~~~$\pm$     1.729 &     42.262 ~~~$\pm$     1.799 &     28.854 ~~~$\pm$     1.567 \\
SN 2019baq &     52.793 ~~~~$\pm$    23.443 &     25.286 ~~~$\pm$     6.271 &     11.870 ~~~$\pm$     7.163 &     43.408 ~~~$\pm$     7.350 &      6.404 ~~~$\pm$     7.557 &     45.183 ~~~$\pm$     7.811 &     60.009 ~~~$\pm$     8.517 &      9.319 ~~~$\pm$     7.901 &     -1.646 ~~~$\pm$     7.944 \\
SN 2019bar &     35.246 ~~~~$\pm$    22.634 &     31.469 ~~~$\pm$     4.396 &      5.221 ~~~$\pm$     4.394 &     19.452 ~~~$\pm$     4.399 &      5.348 ~~~$\pm$     4.252 &    198.527 ~~~$\pm$     6.944 &     88.811 ~~~$\pm$     5.888 &     28.933 ~~~$\pm$     4.791 &     24.608 ~~~$\pm$     4.757 \\
SN 2019bas &     79.366 ~~~~$\pm$     7.874 &     51.470 ~~~$\pm$     2.466 &      6.453 ~~~$\pm$     2.081 &     15.593 ~~~$\pm$     2.100 &      4.469 ~~~$\pm$     1.477 &    194.534 ~~~$\pm$     3.153 &     61.790 ~~~$\pm$     2.045 &     32.787 ~~~$\pm$     2.867 &     24.365 ~~~$\pm$     1.984 \\
SN 2019bau &     56.674 ~~~~$\pm$     8.646 &     22.959 ~~~$\pm$     1.746 &      7.818 ~~~$\pm$     1.734 &     14.569 ~~~$\pm$     1.705 &     16.390 ~~~$\pm$     1.346 &    146.741 ~~~$\pm$     2.042 &    107.469 ~~~$\pm$     1.763 &     38.300 ~~~$\pm$     1.914 &     33.060 ~~~$\pm$     1.746 \\
SN 2019bbd &     31.635 ~~~~$\pm$     6.795 &     42.915 ~~~$\pm$     2.082 &      3.309 ~~~$\pm$     2.014 &      8.698 ~~~$\pm$     2.068 &      5.255 ~~~$\pm$     1.855 &    201.691 ~~~$\pm$     3.042 &     68.516 ~~~$\pm$     2.321 &     17.179 ~~~$\pm$     2.193 &     15.312 ~~~$\pm$     2.206 \\
SN 2019bdg &     43.390 ~~~~$\pm$     7.391 &     31.611 ~~~$\pm$     2.156 &      5.253 ~~~$\pm$     2.139 &     14.344 ~~~$\pm$     2.290 &      2.419 ~~~$\pm$     1.924 &    141.447 ~~~$\pm$     2.937 &     66.462 ~~~$\pm$     2.384 &     28.416 ~~~$\pm$     2.662 &     20.847 ~~~$\pm$     2.544 \\
SN 2019bdk &     79.769 ~~~~$\pm$     7.714 &     69.910 ~~~$\pm$     2.531 &      8.151 ~~~$\pm$     2.267 &     17.708 ~~~$\pm$     2.338 &     10.792 ~~~$\pm$     2.179 &    315.221 ~~~$\pm$     3.713 &    139.985 ~~~$\pm$     2.617 &     57.171 ~~~$\pm$     3.088 &     41.389 ~~~$\pm$     2.367 \\
SN 2019bdz &    237.806 ~~~~$\pm$    16.059 &    352.399 ~~~$\pm$     5.434 &     12.297 ~~~$\pm$     2.724 &     46.453 ~~~$\pm$     3.039 &     19.110 ~~~$\pm$     2.471 &   1454.225 ~~~$\pm$    13.908 &    530.213 ~~~$\pm$     5.668 &    180.155 ~~~$\pm$     4.429 &    139.493 ~~~$\pm$     3.600 \\
SN 2019bev &     40.916 ~~~~$\pm$     7.079 &     27.832 ~~~$\pm$     2.468 &      5.781 ~~~$\pm$     2.448 &     10.171 ~~~$\pm$     2.503 &      1.510 ~~~$\pm$     2.181 &     96.981 ~~~$\pm$     3.069 &     46.612 ~~~$\pm$     3.355 &     14.660 ~~~$\pm$     2.509 &      6.896 ~~~$\pm$     2.990 \\
SN 2019bff &    203.128 ~~~~$\pm$     7.197 &     79.629 ~~~$\pm$     1.827 &     33.525 ~~~$\pm$     1.541 &    100.688 ~~~$\pm$     2.035 &     14.401 ~~~$\pm$     1.095 &    312.372 ~~~$\pm$     2.728 &     54.060 ~~~$\pm$     2.410 &     68.004 ~~~$\pm$     1.414 &     47.692 ~~~$\pm$     1.236 \\
SN 2019bfg &     69.221 ~~~~$\pm$     9.259 &     63.472 ~~~$\pm$     2.765 &     10.008 ~~~$\pm$     2.534 &     18.283 ~~~$\pm$     2.593 &      9.573 ~~~$\pm$     2.490 &    404.500 ~~~$\pm$     5.635 &    150.271 ~~~$\pm$     3.798 &     59.682 ~~~$\pm$     3.082 &     44.013 ~~~$\pm$     2.912 \\
SN 2019bgl &    128.556 ~~~~$\pm$    12.826 &     47.873 ~~~$\pm$     2.642 &      6.310 ~~~$\pm$     2.450 &     26.448 ~~~$\pm$     2.697 &     10.060 ~~~$\pm$     2.030 &    186.004 ~~~$\pm$     3.268 &     80.454 ~~~$\pm$     2.601 &     51.688 ~~~$\pm$     2.696 &     34.372 ~~~$\pm$     2.365 \\
SN 2019bgt &    112.434 ~~~~$\pm$    12.103 &    117.908 ~~~$\pm$     3.581 &     36.209 ~~~$\pm$     3.293 &     88.961 ~~~$\pm$     3.709 &     22.423 ~~~$\pm$     2.763 &    514.788 ~~~$\pm$     6.526 &    291.984 ~~~$\pm$     4.863 &     86.084 ~~~$\pm$     3.563 &     65.655 ~~~$\pm$     3.391 \\
SN 2019bic &     69.388 ~~~~$\pm$     8.056 &     45.284 ~~~$\pm$     2.167 &      7.990 ~~~$\pm$     2.118 &     17.698 ~~~$\pm$     2.091 &      7.966 ~~~$\pm$     2.048 &    192.660 ~~~$\pm$     3.189 &     81.611 ~~~$\pm$     2.491 &     33.837 ~~~$\pm$     2.519 &     24.016 ~~~$\pm$     2.256 \\
SN 2019bir &    230.234 ~~~~$\pm$    16.313 &    184.488 ~~~$\pm$     4.572 &     22.183 ~~~$\pm$     3.593 &     49.768 ~~~$\pm$     3.832 &     19.291 ~~~$\pm$     3.264 &    746.334 ~~~$\pm$     8.366 &    333.500 ~~~$\pm$     5.519 &    128.748 ~~~$\pm$     4.438 &     93.885 ~~~$\pm$     4.027 \\
SN 2019bis &     27.123 ~~~~$\pm$    15.382 &     19.525 ~~~$\pm$     3.240 &     10.402 ~~~$\pm$     4.242 &     23.859 ~~~$\pm$     4.297 &      5.920 ~~~$\pm$     3.528 &     49.979 ~~~$\pm$     3.682 &     45.953 ~~~$\pm$     4.313 &     16.935 ~~~$\pm$     3.843 &      9.865 ~~~$\pm$     3.861 \\
SN 2019bjw &    190.331 ~~~~$\pm$    15.251 &    298.044 ~~~$\pm$     5.561 &     25.264 ~~~$\pm$     3.933 &     60.437 ~~~$\pm$     4.241 &     36.942 ~~~$\pm$     3.974 &   1528.370 ~~~$\pm$    14.750 &    715.587 ~~~$\pm$     8.271 &    217.074 ~~~$\pm$     5.654 &    168.811 ~~~$\pm$     5.322 \\
SN 2019bkh &      0.000 ~~~~$\pm$    -1.595 &     33.700 ~~~$\pm$     2.339 &      8.686 ~~~$\pm$     2.150 &     18.051 ~~~$\pm$     2.299 &      6.122 ~~~$\pm$     1.640 &    110.623 ~~~$\pm$     2.555 &     41.308 ~~~$\pm$     1.913 &     28.948 ~~~$\pm$     1.894 &     21.969 ~~~$\pm$     2.453 \\
SN 2019bkp &    231.687 ~~~~$\pm$    12.636 &     86.497 ~~~$\pm$     2.793 &     25.595 ~~~$\pm$     2.395 &     74.353 ~~~$\pm$     2.945 &     13.172 ~~~$\pm$     1.900 &    351.136 ~~~$\pm$     4.571 &     82.802 ~~~$\pm$     2.351 &     82.655 ~~~$\pm$     2.536 &     57.898 ~~~$\pm$     2.440 \\
SN 2019blf &    175.681 ~~~~$\pm$     7.606 &    162.437 ~~~$\pm$     2.940 &     17.599 ~~~$\pm$     2.134 &     44.992 ~~~$\pm$     2.498 &     15.621 ~~~$\pm$     1.851 &    834.627 ~~~$\pm$     7.046 &    347.624 ~~~$\pm$     3.762 &    131.504 ~~~$\pm$     2.677 &     93.550 ~~~$\pm$     2.419 \\
SN 2019blu &    313.837 ~~~~$\pm$    19.614 &    120.253 ~~~$\pm$     4.212 &     23.965 ~~~$\pm$     4.208 &     81.396 ~~~$\pm$     4.333 &     42.320 ~~~$\pm$     4.078 &    616.574 ~~~$\pm$     6.811 &    375.601 ~~~$\pm$     5.767 &    173.530 ~~~$\pm$     5.026 &    112.353 ~~~$\pm$     5.265 \\
SN 2019bml &     51.013 ~~~~$\pm$    13.943 &     55.574 ~~~$\pm$     2.700 &     10.236 ~~~$\pm$     2.462 &     39.421 ~~~$\pm$     2.815 &      5.584 ~~~$\pm$     2.053 &    187.811 ~~~$\pm$     3.535 &     96.311 ~~~$\pm$     2.840 &     37.906 ~~~$\pm$     2.883 &     22.588 ~~~$\pm$     2.327 \\
SN 2019bnc &    516.891 ~~~~$\pm$    18.579 &    475.938 ~~~$\pm$     6.569 &     60.484 ~~~$\pm$     3.970 &    186.712 ~~~$\pm$     4.942 &     77.403 ~~~$\pm$     4.136 &   3055.579 ~~~$\pm$    23.399 &   1439.004 ~~~$\pm$    11.266 &    453.876 ~~~$\pm$     7.044 &    372.883 ~~~$\pm$     6.484 \\
SN 2019bnh &     74.617 ~~~~$\pm$    11.099 &    104.011 ~~~$\pm$     3.756 &      5.851 ~~~$\pm$     3.257 &     26.814 ~~~$\pm$     3.304 &     11.002 ~~~$\pm$     2.918 &    455.600 ~~~$\pm$     5.968 &    177.575 ~~~$\pm$     4.252 &     54.886 ~~~$\pm$     4.665 &     34.539 ~~~$\pm$     3.639 \\
SN 2019bnu &     95.928 ~~~~$\pm$     8.837 &    136.483 ~~~$\pm$     3.350 &      9.597 ~~~$\pm$     2.795 &     32.303 ~~~$\pm$     2.997 &     15.059 ~~~$\pm$     2.643 &    652.993 ~~~$\pm$     6.590 &    353.047 ~~~$\pm$     4.716 &     96.126 ~~~$\pm$     3.269 &     75.717 ~~~$\pm$     3.173 \\
SN 2019boh &    100.322 ~~~~$\pm$    10.554 &     32.788 ~~~$\pm$     2.013 &     12.499 ~~~$\pm$     1.847 &     43.370 ~~~$\pm$     2.250 &      3.187 ~~~$\pm$     1.280 &     98.456 ~~~$\pm$     2.197 &     14.456 ~~~$\pm$     1.278 &     22.099 ~~~$\pm$     1.709 &     15.830 ~~~$\pm$     1.484 \\
SN 2019boj &     46.199 ~~~~$\pm$    10.457 &      8.338 ~~~$\pm$     2.282 &      7.918 ~~~$\pm$     2.562 &     11.141 ~~~$\pm$     2.587 &     12.570 ~~~$\pm$     1.858 &     82.885 ~~~$\pm$     2.636 &     85.921 ~~~$\pm$     2.571 &     27.484 ~~~$\pm$     2.090 &     20.992 ~~~$\pm$     2.105 \\
SN 2019bon &     18.986 ~~~~$\pm$     5.791 &     21.776 ~~~$\pm$     2.039 &      2.705 ~~~$\pm$     2.089 &     10.560 ~~~$\pm$     2.110 &      3.195 ~~~$\pm$     1.699 &     93.715 ~~~$\pm$     2.687 &     40.803 ~~~$\pm$     2.308 &     14.918 ~~~$\pm$     2.181 &     10.454 ~~~$\pm$     2.047 \\
SN 2019bow &    168.482 ~~~~$\pm$    11.044 &    168.999 ~~~$\pm$     4.057 &      9.628 ~~~$\pm$     2.705 &     34.762 ~~~$\pm$     2.989 &     20.141 ~~~$\pm$     2.163 &    782.075 ~~~$\pm$     7.787 &    288.148 ~~~$\pm$     4.097 &    126.069 ~~~$\pm$     3.354 &     96.967 ~~~$\pm$     3.962 \\
SN 2019bpc &    105.177 ~~~~$\pm$    31.370 &     57.869 ~~~$\pm$     2.725 &      5.525 ~~~$\pm$     2.279 &     19.697 ~~~$\pm$     2.371 &     12.711 ~~~$\pm$     1.887 &    231.825 ~~~$\pm$     3.652 &     75.855 ~~~$\pm$     2.417 &     56.512 ~~~$\pm$     2.502 &     39.129 ~~~$\pm$     2.307 \\
SN 2019bpf &    308.262 ~~~~$\pm$    14.201 &    114.302 ~~~$\pm$     3.002 &     36.593 ~~~$\pm$     2.574 &    110.313 ~~~$\pm$     3.260 &     13.750 ~~~$\pm$     1.808 &    365.057 ~~~$\pm$     4.742 &     83.016 ~~~$\pm$     2.356 &     74.359 ~~~$\pm$     2.414 &     52.699 ~~~$\pm$     2.268 \\
SN 2019bqe &      0.000 ~~~~$\pm$    -1.508 &    213.488 ~~~$\pm$     4.824 &      8.379 ~~~$\pm$     3.543 &     40.332 ~~~$\pm$     3.857 &     16.754 ~~~$\pm$     3.262 &    802.149 ~~~$\pm$     8.721 &    342.050 ~~~$\pm$     5.516 &    106.473 ~~~$\pm$     4.313 &     90.429 ~~~$\pm$     3.975 \\
SN 2019brd &     20.790 ~~~~$\pm$    19.157 &     13.113 ~~~$\pm$     3.094 &      5.314 ~~~$\pm$     3.533 &     17.732 ~~~$\pm$     3.636 &      4.512 ~~~$\pm$     3.466 &     55.482 ~~~$\pm$     4.504 &     46.234 ~~~$\pm$     4.307 &     23.961 ~~~$\pm$     3.852 &      9.093 ~~~$\pm$     3.710 \\
SN 2019bsa &      7.775 ~~~~$\pm$    35.577 &     68.842 ~~~$\pm$    10.973 &     -4.379 ~~~$\pm$     7.926 &     20.584 ~~~$\pm$     7.752 &      1.191 ~~~$\pm$     8.494 &    154.833 ~~~$\pm$    16.027 &     46.595 ~~~$\pm$    11.542 &     12.976 ~~~$\pm$     9.307 &      4.773 ~~~$\pm$     9.229 \\
SN 2019bsq &     58.631 ~~~~$\pm$     7.049 &     39.023 ~~~$\pm$     1.836 &      3.836 ~~~$\pm$     1.736 &      9.146 ~~~$\pm$     1.643 &      6.912 ~~~$\pm$     1.370 &    145.636 ~~~$\pm$     2.324 &     51.476 ~~~$\pm$     2.195 &     32.356 ~~~$\pm$     1.755 &     23.938 ~~~$\pm$     1.553 \\
SN 2019btg &    222.343 ~~~~$\pm$    13.229 &     81.236 ~~~$\pm$     3.203 &     26.491 ~~~$\pm$     2.874 &     80.393 ~~~$\pm$     3.470 &      8.530 ~~~$\pm$     1.783 &    294.479 ~~~$\pm$     4.318 &     56.845 ~~~$\pm$     2.271 &     59.401 ~~~$\pm$     2.383 &     39.025 ~~~$\pm$     2.402 \\
SN 2019bth &     18.746 ~~~~$\pm$     3.128 &      9.794 ~~~$\pm$     1.010 &      1.297 ~~~$\pm$     1.051 &      3.883 ~~~$\pm$     1.064 &      1.871 ~~~$\pm$     1.012 &     33.800 ~~~$\pm$     1.399 &     16.024 ~~~$\pm$     1.341 &      9.407 ~~~$\pm$     1.168 &      6.130 ~~~$\pm$     1.126 \\
SN 2019btu &    246.274 ~~~~$\pm$    11.658 &    127.881 ~~~$\pm$     3.176 &     22.878 ~~~$\pm$     2.349 &     61.846 ~~~$\pm$     2.761 &     15.549 ~~~$\pm$     1.789 &    475.059 ~~~$\pm$     5.162 &    146.983 ~~~$\pm$     2.717 &     89.412 ~~~$\pm$     3.254 &     60.866 ~~~$\pm$     2.380 \\
SN 2019bue &      0.364 ~~~~$\pm$     8.680 &      3.408 ~~~$\pm$     1.769 &     -1.944 ~~~$\pm$     2.271 &      5.835 ~~~$\pm$     2.491 &      0.963 ~~~$\pm$     2.304 &     11.153 ~~~$\pm$     1.780 &      1.236 ~~~$\pm$     2.182 &      5.420 ~~~$\pm$     2.623 &     -4.330 ~~~$\pm$     2.438 \\
SN 2019bum &    108.015 ~~~~$\pm$     9.236 &     43.157 ~~~$\pm$     2.166 &      9.467 ~~~$\pm$     1.826 &     30.998 ~~~$\pm$     2.149 &      7.034 ~~~$\pm$     1.518 &    150.161 ~~~$\pm$     2.775 &     39.700 ~~~$\pm$     1.920 &     40.553 ~~~$\pm$     1.897 &     27.044 ~~~$\pm$     1.700 \\
SN 2019bus &     49.406 ~~~~$\pm$     6.728 &     24.278 ~~~$\pm$     1.656 &      2.877 ~~~$\pm$     1.529 &      6.675 ~~~$\pm$     1.590 &      4.115 ~~~$\pm$     1.193 &    109.390 ~~~$\pm$     2.171 &     38.796 ~~~$\pm$     1.633 &     22.381 ~~~$\pm$     1.572 &     19.189 ~~~$\pm$     2.002 \\
SN 2019buy &     81.546 ~~~~$\pm$     9.617 &     69.328 ~~~$\pm$     2.634 &      7.572 ~~~$\pm$     2.080 &     17.624 ~~~$\pm$     2.143 &      6.103 ~~~$\pm$     1.512 &    239.274 ~~~$\pm$     3.764 &     91.938 ~~~$\pm$     2.386 &     43.295 ~~~$\pm$     1.948 &     28.319 ~~~$\pm$     1.755 \\
SN 2019bvo &     42.159 ~~~~$\pm$     7.257 &     25.614 ~~~$\pm$     1.996 &      5.573 ~~~$\pm$     2.308 &     13.538 ~~~$\pm$     2.115 &      3.833 ~~~$\pm$     1.568 &    104.185 ~~~$\pm$     2.485 &     47.676 ~~~$\pm$     2.051 &     28.031 ~~~$\pm$     1.963 &     21.534 ~~~$\pm$     3.734 \\
SN 2019bvs &    133.364 ~~~~$\pm$    11.345 &     49.661 ~~~$\pm$     2.789 &      9.142 ~~~$\pm$     2.727 &     38.517 ~~~$\pm$     2.960 &     19.152 ~~~$\pm$     2.555 &    212.825 ~~~$\pm$     4.012 &    158.422 ~~~$\pm$     3.633 &     66.935 ~~~$\pm$     3.260 &     54.798 ~~~$\pm$     2.965 \\
SN 2019bwi &     37.225 ~~~~$\pm$     9.833 &     13.389 ~~~$\pm$     2.017 &      5.251 ~~~$\pm$     1.746 &     13.587 ~~~$\pm$     2.051 &      2.260 ~~~$\pm$     1.265 &     47.291 ~~~$\pm$     1.680 &     10.273 ~~~$\pm$     1.231 &     15.513 ~~~$\pm$     1.489 &     10.095 ~~~$\pm$     1.283 \\
SN 2019bxh &      5.465 ~~~~$\pm$     7.129 &      5.604 ~~~$\pm$     1.541 &     -1.787 ~~~$\pm$     1.557 &      0.975 ~~~$\pm$     1.721 &     -0.339 ~~~$\pm$     1.365 &      7.903 ~~~$\pm$     1.247 &      7.964 ~~~$\pm$     1.536 &      3.531 ~~~$\pm$     1.346 &      1.291 ~~~$\pm$     1.349 \\
SN 2019byv &     89.343 ~~~~$\pm$    27.719 &     47.412 ~~~$\pm$     3.873 &      5.664 ~~~$\pm$     3.955 &     27.524 ~~~$\pm$     4.353 &      0.000 ~~~$\pm$    -0.728 &      0.000 ~~~$\pm$    -0.728 &      0.000 ~~~$\pm$    -0.728 &      0.000 ~~~$\pm$    -0.728 &      0.000 ~~~$\pm$    -0.728 \\
SN 2019bzp &     57.233 ~~~~$\pm$    20.459 &     15.937 ~~~$\pm$     4.174 &     -1.061 ~~~$\pm$     4.734 &     26.612 ~~~$\pm$     5.008 &      9.549 ~~~$\pm$     4.109 &     35.293 ~~~$\pm$     4.962 &     60.157 ~~~$\pm$     5.672 &     17.935 ~~~$\pm$     5.745 &     15.829 ~~~$\pm$     6.052 \\
SN 2019cad &     14.685 ~~~~$\pm$     7.987 &     23.960 ~~~$\pm$     2.019 &      6.179 ~~~$\pm$     2.040 &     10.499 ~~~$\pm$     2.115 &      2.000 ~~~$\pm$     2.112 &     79.721 ~~~$\pm$     2.718 &     36.751 ~~~$\pm$     2.553 &     15.331 ~~~$\pm$     2.335 &      9.259 ~~~$\pm$     2.319 \\
SN 2019ccb &     84.532 ~~~~$\pm$     5.065 &     46.863 ~~~$\pm$     1.054 &      7.477 ~~~$\pm$     0.795 &     15.027 ~~~$\pm$     0.846 &      5.462 ~~~$\pm$     0.674 &    167.641 ~~~$\pm$     1.593 &     52.746 ~~~$\pm$     0.871 &     31.144 ~~~$\pm$     0.805 &     22.533 ~~~$\pm$     0.856 \\
SN 2019cct &     78.600 ~~~~$\pm$     9.274 &     29.971 ~~~$\pm$     1.898 &      9.770 ~~~$\pm$     1.650 &     36.294 ~~~$\pm$     2.151 &      8.872 ~~~$\pm$     1.569 &     87.092 ~~~$\pm$     1.951 &      9.566 ~~~$\pm$     1.274 &     19.074 ~~~$\pm$     1.398 &     11.905 ~~~$\pm$     1.631 \\
SN 2019cdc &     37.413 ~~~~$\pm$    17.747 &     22.286 ~~~$\pm$     4.517 &      7.791 ~~~$\pm$     5.248 &     28.243 ~~~$\pm$     5.679 &      1.728 ~~~$\pm$     5.740 &    109.902 ~~~$\pm$     6.900 &    103.344 ~~~$\pm$     7.398 &     31.754 ~~~$\pm$     6.438 &     28.555 ~~~$\pm$     6.527 \\
SN 2019cdd &     84.138 ~~~~$\pm$    13.892 &     86.916 ~~~$\pm$     4.204 &      9.901 ~~~$\pm$     4.022 &     29.725 ~~~$\pm$     4.142 &     10.342 ~~~$\pm$     3.667 &    477.402 ~~~$\pm$     7.349 &    213.667 ~~~$\pm$     5.508 &     84.330 ~~~$\pm$     4.514 &     60.202 ~~~$\pm$     4.316 \\
SN 2019cdn &     10.619 ~~~~$\pm$    79.507 &      7.729 ~~~$\pm$     4.173 &    -24.804 ~~~$\pm$    13.681 &     14.444 ~~~$\pm$    12.679 &    -14.343 ~~~$\pm$    14.597 &      8.206 ~~~$\pm$     5.260 &     55.360 ~~~$\pm$    14.864 &    -24.620 ~~~$\pm$    20.601 &     -7.213 ~~~$\pm$    20.856 \\
SN 2019cea &     27.427 ~~~~$\pm$     8.758 &      8.165 ~~~$\pm$     2.637 &      3.674 ~~~$\pm$     2.703 &     13.467 ~~~$\pm$     2.759 &      1.574 ~~~$\pm$     2.231 &     28.808 ~~~$\pm$     2.926 &     27.760 ~~~$\pm$     3.023 &     11.626 ~~~$\pm$     2.455 &      4.689 ~~~$\pm$     2.414 \\
SN 2019cec &    268.169 ~~~~$\pm$    23.092 &     70.116 ~~~$\pm$     3.811 &     36.760 ~~~$\pm$     3.705 &    103.453 ~~~$\pm$     4.190 &     39.371 ~~~$\pm$     3.354 &    316.678 ~~~$\pm$     5.433 &    232.383 ~~~$\pm$     4.664 &    114.889 ~~~$\pm$     4.299 &     91.509 ~~~$\pm$     4.118 \\
SN 2019ced &     10.474 ~~~~$\pm$     6.796 &     17.475 ~~~$\pm$     1.751 &      6.083 ~~~$\pm$     2.010 &      7.804 ~~~$\pm$     2.000 &      3.571 ~~~$\pm$     1.566 &     68.039 ~~~$\pm$     2.150 &     27.685 ~~~$\pm$     2.026 &      8.485 ~~~$\pm$     1.677 &      5.717 ~~~$\pm$     1.624 \\
SN 2019cee &     69.083 ~~~~$\pm$     9.913 &     59.579 ~~~$\pm$     2.740 &      3.907 ~~~$\pm$     2.451 &     17.004 ~~~$\pm$     2.622 &      5.458 ~~~$\pm$     2.093 &    263.911 ~~~$\pm$     4.619 &    112.423 ~~~$\pm$     3.223 &     46.896 ~~~$\pm$     2.608 &     33.015 ~~~$\pm$     2.418 \\
SN 2019cem &    293.608 ~~~~$\pm$    10.341 &     90.464 ~~~$\pm$     2.434 &     36.377 ~~~$\pm$     1.974 &    113.540 ~~~$\pm$     2.726 &     11.915 ~~~$\pm$     1.333 &    307.015 ~~~$\pm$     3.461 &     53.591 ~~~$\pm$     1.976 &     74.153 ~~~$\pm$     1.952 &     49.758 ~~~$\pm$     1.584 \\
SN 2019ces &    254.107 ~~~~$\pm$    11.138 &    111.840 ~~~$\pm$     2.788 &     17.799 ~~~$\pm$     2.237 &     56.477 ~~~$\pm$     2.591 &     44.769 ~~~$\pm$     2.231 &    617.115 ~~~$\pm$     5.118 &    319.041 ~~~$\pm$     3.678 &    165.626 ~~~$\pm$     2.980 &    115.727 ~~~$\pm$     2.712 \\
SN 2019cgj &     44.288 ~~~~$\pm$     7.964 &     20.462 ~~~$\pm$     2.213 &      3.642 ~~~$\pm$     2.053 &     15.158 ~~~$\pm$     2.157 &      4.381 ~~~$\pm$     2.147 &     86.970 ~~~$\pm$     2.500 &     42.707 ~~~$\pm$     2.233 &     20.038 ~~~$\pm$     2.538 &     16.713 ~~~$\pm$     2.312 \\
SN 2019cir &     20.878 ~~~~$\pm$     4.596 &     12.720 ~~~$\pm$     1.766 &      4.620 ~~~$\pm$     1.555 &      4.388 ~~~$\pm$     1.502 &      2.303 ~~~$\pm$     1.268 &     56.987 ~~~$\pm$     1.866 &     22.556 ~~~$\pm$     1.513 &     12.741 ~~~$\pm$     1.960 &      6.371 ~~~$\pm$     1.657 \\
SN 2019clp &    556.139 ~~~~$\pm$    18.882 &    147.005 ~~~$\pm$     3.173 &     81.703 ~~~$\pm$     2.674 &    249.844 ~~~$\pm$     4.174 &     18.786 ~~~$\pm$     1.555 &    461.068 ~~~$\pm$     4.765 &     60.414 ~~~$\pm$     1.759 &    102.463 ~~~$\pm$     2.450 &     73.223 ~~~$\pm$     2.245 \\
SN 2019cmh &     75.231 ~~~~$\pm$     7.712 &     29.642 ~~~$\pm$     1.692 &      6.718 ~~~$\pm$     1.461 &     22.830 ~~~$\pm$     1.828 &      2.940 ~~~$\pm$     1.292 &    101.578 ~~~$\pm$     3.204 &     25.761 ~~~$\pm$     1.499 &     24.755 ~~~$\pm$     1.403 &     18.918 ~~~$\pm$     1.401 \\
SN 2019cmj &     77.918 ~~~~$\pm$     8.570 &     36.304 ~~~$\pm$     2.071 &      6.024 ~~~$\pm$     1.886 &     25.578 ~~~$\pm$     2.082 &      9.482 ~~~$\pm$     1.824 &    182.176 ~~~$\pm$     2.946 &     68.133 ~~~$\pm$     2.329 &     45.176 ~~~$\pm$     2.128 &     33.275 ~~~$\pm$     1.883 \\
SN 2019cmt &    203.261 ~~~~$\pm$    23.626 &     31.744 ~~~$\pm$     5.103 &     15.891 ~~~$\pm$     5.244 &     74.300 ~~~$\pm$     5.281 &     25.751 ~~~$\pm$     5.587 &    119.878 ~~~$\pm$     6.841 &    225.910 ~~~$\pm$     7.194 &     85.305 ~~~$\pm$     6.158 &     74.288 ~~~$\pm$     6.198 \\
SN 2019cmy &     12.265 ~~~~$\pm$     8.451 &      3.228 ~~~$\pm$     1.382 &      0.595 ~~~$\pm$     1.458 &      8.299 ~~~$\pm$     1.598 &      1.636 ~~~$\pm$     1.051 &     15.255 ~~~$\pm$     1.240 &      2.330 ~~~$\pm$     0.984 &      5.576 ~~~$\pm$     2.071 &      3.313 ~~~$\pm$     1.210 \\
SN 2019cnx &     48.041 ~~~~$\pm$     7.981 &     71.083 ~~~$\pm$     2.895 &      7.322 ~~~$\pm$     2.825 &     16.485 ~~~$\pm$     2.892 &      5.522 ~~~$\pm$     2.638 &    273.841 ~~~$\pm$     4.708 &    116.373 ~~~$\pm$     3.770 &     32.734 ~~~$\pm$     3.342 &     26.504 ~~~$\pm$     3.189 \\
SN 2019crd &    189.451 ~~~~$\pm$    10.164 &    101.835 ~~~$\pm$     3.191 &     19.750 ~~~$\pm$     2.877 &     37.674 ~~~$\pm$     3.565 &     17.539 ~~~$\pm$     2.757 &    389.230 ~~~$\pm$     5.483 &    163.906 ~~~$\pm$     3.792 &    107.237 ~~~$\pm$     3.563 &     69.835 ~~~$\pm$     3.280 \\
SN 2019cre &     89.802 ~~~~$\pm$    11.997 &    105.896 ~~~$\pm$     3.951 &     14.551 ~~~$\pm$     3.749 &     36.108 ~~~$\pm$     3.907 &     14.181 ~~~$\pm$     3.767 &    499.361 ~~~$\pm$     6.762 &    245.889 ~~~$\pm$     5.437 &     76.928 ~~~$\pm$     4.366 &     58.754 ~~~$\pm$     4.239 \\
SN 2019crk &    171.010 ~~~~$\pm$    23.623 &     47.677 ~~~$\pm$     5.709 &     22.481 ~~~$\pm$     6.618 &     71.528 ~~~$\pm$     6.743 &     39.029 ~~~$\pm$     7.647 &    215.893 ~~~$\pm$     9.136 &    306.692 ~~~$\pm$    10.007 &    103.581 ~~~$\pm$     8.491 &     89.940 ~~~$\pm$     8.573 \\
SN 2019crp &    100.922 ~~~~$\pm$    13.582 &    112.151 ~~~$\pm$     3.392 &      6.284 ~~~$\pm$     2.760 &     21.431 ~~~$\pm$     2.846 &     10.688 ~~~$\pm$     2.312 &    480.592 ~~~$\pm$     5.620 &    172.823 ~~~$\pm$     3.345 &     79.584 ~~~$\pm$     2.880 &     59.904 ~~~$\pm$     2.680 \\
SN 2019csl &      6.502 ~~~~$\pm$     6.703 &     12.254 ~~~$\pm$     2.327 &      7.440 ~~~$\pm$     2.561 &     12.493 ~~~$\pm$     2.720 &      4.772 ~~~$\pm$     2.142 &     66.023 ~~~$\pm$     2.980 &     27.499 ~~~$\pm$     2.636 &      6.542 ~~~$\pm$     2.252 &      3.357 ~~~$\pm$     2.250 \\
SN 2019cth &      0.000 ~~~~$\pm$    -1.513 &    274.491 ~~~$\pm$     5.985 &      6.892 ~~~$\pm$     3.481 &     28.948 ~~~$\pm$     3.671 &     11.416 ~~~$\pm$     3.250 &   1097.992 ~~~$\pm$    10.690 &    332.728 ~~~$\pm$     5.322 &    136.192 ~~~$\pm$     4.090 &     96.274 ~~~$\pm$     3.757 \\
SN 2019cvz &      0.000 ~~~~$\pm$    -1.695 &     18.984 ~~~$\pm$     2.066 &      5.367 ~~~$\pm$     2.115 &     14.252 ~~~$\pm$     2.089 &      3.799 ~~~$\pm$     1.361 &     66.639 ~~~$\pm$     1.929 &     15.224 ~~~$\pm$     1.378 &     24.426 ~~~$\pm$     1.735 &     14.910 ~~~$\pm$     1.460 \\
SN 2019cxe &     32.129 ~~~~$\pm$     9.881 &     15.005 ~~~$\pm$     2.253 &      2.085 ~~~$\pm$     2.454 &      5.588 ~~~$\pm$     2.506 &      1.491 ~~~$\pm$     1.907 &     54.460 ~~~$\pm$     2.517 &     30.203 ~~~$\pm$     2.436 &     11.927 ~~~$\pm$     2.040 &     10.062 ~~~$\pm$     2.131 \\
SN 2019cxx &     46.132 ~~~~$\pm$    10.003 &     22.353 ~~~$\pm$     2.060 &      5.662 ~~~$\pm$     1.761 &     12.375 ~~~$\pm$     1.789 &      1.519 ~~~$\pm$     1.365 &     69.845 ~~~$\pm$     2.046 &     21.244 ~~~$\pm$     1.506 &     19.672 ~~~$\pm$     1.660 &     15.418 ~~~$\pm$     1.584 \\
SN 2019cya &     50.655 ~~~~$\pm$     4.594 &     23.275 ~~~$\pm$     1.355 &      1.619 ~~~$\pm$     1.200 &     10.039 ~~~$\pm$     1.363 &      3.935 ~~~$\pm$     1.242 &     81.014 ~~~$\pm$     1.547 &     24.731 ~~~$\pm$     1.125 &     23.674 ~~~$\pm$     6.927 &     13.152 ~~~$\pm$     1.195 \\
SN 2019cyw &     87.247 ~~~~$\pm$    12.183 &    123.096 ~~~$\pm$     4.306 &      1.387 ~~~$\pm$     3.553 &     24.952 ~~~$\pm$     3.708 &     16.223 ~~~$\pm$     3.132 &    678.550 ~~~$\pm$     7.766 &    297.574 ~~~$\pm$     6.166 &     95.718 ~~~$\pm$     4.288 &     62.345 ~~~$\pm$     4.193 \\
SN 2019cyz &     48.476 ~~~~$\pm$    15.624 &     16.249 ~~~$\pm$     3.974 &      4.707 ~~~$\pm$     4.178 &     21.267 ~~~$\pm$     4.285 &      5.090 ~~~$\pm$     4.307 &     52.353 ~~~$\pm$     5.628 &     51.514 ~~~$\pm$     5.332 &     20.167 ~~~$\pm$     4.683 &     18.290 ~~~$\pm$     4.732 \\
SN 2019cza &     16.284 ~~~~$\pm$     4.580 &     18.526 ~~~$\pm$     1.356 &      1.418 ~~~$\pm$     1.332 &      4.535 ~~~$\pm$     1.328 &      1.864 ~~~$\pm$     1.035 &     88.093 ~~~$\pm$     1.603 &     32.795 ~~~$\pm$     1.400 &     10.595 ~~~$\pm$     1.253 &     10.181 ~~~$\pm$     2.881 \\
SN 2019dac &     90.718 ~~~~$\pm$    18.674 &     19.307 ~~~$\pm$     4.667 &     12.230 ~~~$\pm$     5.400 &     36.682 ~~~$\pm$     5.403 &     11.351 ~~~$\pm$     5.243 &    122.446 ~~~$\pm$     6.502 &    134.073 ~~~$\pm$     6.489 &     48.487 ~~~$\pm$     5.557 &     32.583 ~~~$\pm$     5.648 \\
SN 2019dag &      2.890 ~~~~$\pm$     6.116 &      1.934 ~~~$\pm$     4.239 &      2.556 ~~~$\pm$     1.969 &      0.449 ~~~$\pm$     1.949 &     -5.051 ~~~$\pm$     1.913 &     11.801 ~~~$\pm$     5.544 &     -0.341 ~~~$\pm$     2.080 &      0.568 ~~~$\pm$     1.778 &      0.424 ~~~$\pm$     1.780 \\
SN 2019deh &     10.293 ~~~~$\pm$     6.058 &     16.319 ~~~$\pm$     1.630 &      2.551 ~~~$\pm$     1.664 &      4.209 ~~~$\pm$     1.723 &     -0.238 ~~~$\pm$     1.485 &     67.572 ~~~$\pm$     2.190 &     23.059 ~~~$\pm$     1.907 &      6.937 ~~~$\pm$     1.551 &      6.723 ~~~$\pm$     1.544 \\
SN 2019dfa &     50.128 ~~~~$\pm$    11.993 &     42.140 ~~~$\pm$     3.195 &     14.117 ~~~$\pm$     3.486 &     25.991 ~~~$\pm$     3.523 &      8.260 ~~~$\pm$     3.345 &    180.189 ~~~$\pm$     4.596 &    106.815 ~~~$\pm$     4.379 &     39.539 ~~~$\pm$     3.903 &     24.210 ~~~$\pm$     3.802 \\
SN 2019dfi &     70.824 ~~~~$\pm$    10.530 &     33.618 ~~~$\pm$     2.906 &      9.273 ~~~$\pm$     2.714 &     29.555 ~~~$\pm$     2.920 &      9.136 ~~~$\pm$     2.330 &    210.467 ~~~$\pm$     3.809 &     87.875 ~~~$\pm$     2.969 &     46.320 ~~~$\pm$     3.387 &     28.771 ~~~$\pm$     3.142 \\
SN 2019dgb &   2102.633 ~~~~$\pm$    34.975 &    765.424 ~~~$\pm$     9.033 &    346.801 ~~~$\pm$     6.466 &   1005.417 ~~~$\pm$    11.245 &     62.818 ~~~$\pm$     3.592 &   2535.529 ~~~$\pm$    19.947 &    687.755 ~~~$\pm$     7.232 &    394.852 ~~~$\pm$     6.289 &    282.201 ~~~$\pm$     5.356 \\
SN 2019dgz &    114.104 ~~~~$\pm$    11.116 &     34.738 ~~~$\pm$     2.060 &      9.621 ~~~$\pm$     1.912 &     39.807 ~~~$\pm$     2.356 &      8.104 ~~~$\pm$     1.362 &    144.064 ~~~$\pm$     2.490 &     24.118 ~~~$\pm$     1.414 &     38.551 ~~~$\pm$     1.703 &     28.062 ~~~$\pm$     1.661 \\
SN 2019dhc &      0.000 ~~~~$\pm$    -1.476 &     40.668 ~~~$\pm$     1.857 &      5.597 ~~~$\pm$     1.621 &     16.863 ~~~$\pm$     1.749 &      6.803 ~~~$\pm$     1.538 &    159.012 ~~~$\pm$     2.704 &     59.158 ~~~$\pm$     1.996 &     35.800 ~~~$\pm$     1.884 &     21.957 ~~~$\pm$     1.890 \\
SN 2019dje &    106.261 ~~~~$\pm$    10.134 &     94.864 ~~~$\pm$     3.121 &     13.822 ~~~$\pm$     2.708 &     42.645 ~~~$\pm$     2.933 &     19.146 ~~~$\pm$     2.622 &    500.394 ~~~$\pm$     5.728 &    217.398 ~~~$\pm$     4.004 &     93.299 ~~~$\pm$     3.288 &     64.781 ~~~$\pm$     3.019 \\
SN 2019dku &    393.431 ~~~~$\pm$     9.931 &    222.522 ~~~$\pm$     3.579 &     33.188 ~~~$\pm$     2.315 &     98.076 ~~~$\pm$     2.890 &     24.636 ~~~$\pm$     1.898 &    808.798 ~~~$\pm$     7.256 &    259.615 ~~~$\pm$     3.798 &    145.664 ~~~$\pm$     2.981 &    111.041 ~~~$\pm$     2.708 \\
SN 2019dli &     57.512 ~~~~$\pm$     8.301 &     35.395 ~~~$\pm$     2.307 &      5.322 ~~~$\pm$     2.283 &     18.538 ~~~$\pm$     2.386 &     11.736 ~~~$\pm$     2.533 &    213.526 ~~~$\pm$     3.567 &    133.601 ~~~$\pm$     3.043 &     38.855 ~~~$\pm$     3.054 &     33.454 ~~~$\pm$     2.708 \\
SN 2019dod &    133.364 ~~~~$\pm$    11.345 &     49.661 ~~~$\pm$     2.789 &      9.142 ~~~$\pm$     2.727 &     38.517 ~~~$\pm$     2.960 &     19.152 ~~~$\pm$     2.555 &    212.825 ~~~$\pm$     4.012 &    158.422 ~~~$\pm$     3.633 &     66.935 ~~~$\pm$     3.260 &     54.798 ~~~$\pm$     2.965 \\
SN 2019dpw &     13.287 ~~~~$\pm$    16.039 &      9.325 ~~~$\pm$     2.856 &      4.425 ~~~$\pm$     2.704 &      6.439 ~~~$\pm$     2.714 &      3.468 ~~~$\pm$     2.304 &     46.504 ~~~$\pm$     3.121 &     29.732 ~~~$\pm$     3.402 &     12.695 ~~~$\pm$     2.554 &      8.051 ~~~$\pm$     2.418 \\
SN 2019drp &     14.669 ~~~~$\pm$     8.390 &      9.419 ~~~$\pm$     2.305 &      1.552 ~~~$\pm$     2.027 &      3.443 ~~~$\pm$     2.165 &      0.634 ~~~$\pm$     1.901 &     31.929 ~~~$\pm$     2.537 &     12.082 ~~~$\pm$     2.245 &      1.172 ~~~$\pm$     2.024 &      7.548 ~~~$\pm$     2.395 \\
SN 2019dtt &      7.553 ~~~~$\pm$    41.609 &      2.183 ~~~$\pm$     2.268 &     -5.929 ~~~$\pm$     5.560 &      7.150 ~~~$\pm$     5.399 &      2.550 ~~~$\pm$     4.547 &      5.273 ~~~$\pm$     1.882 &     12.091 ~~~$\pm$     4.589 &      6.816 ~~~$\pm$     6.364 &    -16.135 ~~~$\pm$     6.792 \\
SN 2019due &     84.153 ~~~~$\pm$    15.069 &     27.988 ~~~$\pm$     3.936 &     21.097 ~~~$\pm$     4.306 &     28.194 ~~~$\pm$     4.457 &     24.250 ~~~$\pm$     5.059 &    391.719 ~~~$\pm$     7.925 &    353.306 ~~~$\pm$     8.059 &     67.566 ~~~$\pm$     5.747 &     53.594 ~~~$\pm$     5.674 \\
SN 2019duf &    250.742 ~~~~$\pm$    11.942 &    105.974 ~~~$\pm$     2.802 &     21.635 ~~~$\pm$     2.222 &     56.993 ~~~$\pm$     2.581 &     14.073 ~~~$\pm$     1.908 &    382.051 ~~~$\pm$     4.873 &    109.741 ~~~$\pm$     2.430 &     87.662 ~~~$\pm$     2.444 &     65.784 ~~~$\pm$     2.311 \\
SN 2019duh &     32.828 ~~~~$\pm$    12.298 &      5.082 ~~~$\pm$     2.620 &      7.912 ~~~$\pm$     3.420 &     36.367 ~~~$\pm$     4.278 &      2.133 ~~~$\pm$     3.161 &     15.576 ~~~$\pm$     3.090 &     11.077 ~~~$\pm$     3.207 &      3.240 ~~~$\pm$     3.176 &      2.913 ~~~$\pm$     3.289 \\
SN 2019duj &      1.584 ~~~~$\pm$     7.635 &      4.048 ~~~$\pm$     1.857 &      1.115 ~~~$\pm$     1.811 &      2.633 ~~~$\pm$     1.922 &     -2.346 ~~~$\pm$     1.258 &      4.584 ~~~$\pm$     1.299 &     -2.734 ~~~$\pm$     1.191 &      1.122 ~~~$\pm$     1.324 &      3.665 ~~~$\pm$     1.427 \\
SN 2019dvd &      0.000 ~~~~$\pm$    -1.406 &     54.694 ~~~$\pm$     2.248 &      2.539 ~~~$\pm$     1.868 &     10.847 ~~~$\pm$     1.951 &      5.012 ~~~$\pm$     1.346 &    221.570 ~~~$\pm$     2.934 &     64.918 ~~~$\pm$     1.788 &     47.974 ~~~$\pm$     1.872 &     32.296 ~~~$\pm$     1.841 \\
SN 2019dvw &     96.762 ~~~~$\pm$    25.026 &     25.512 ~~~$\pm$     6.335 &     24.258 ~~~$\pm$     7.518 &     81.668 ~~~$\pm$     7.869 &      5.064 ~~~$\pm$     7.801 &     86.183 ~~~$\pm$     8.847 &    114.502 ~~~$\pm$     9.086 &     36.132 ~~~$\pm$     8.364 &     12.153 ~~~$\pm$     8.301 \\
SN 2019dwd &     96.461 ~~~~$\pm$    11.552 &     82.732 ~~~$\pm$     3.252 &      9.460 ~~~$\pm$     3.029 &     26.790 ~~~$\pm$     3.058 &     17.247 ~~~$\pm$     3.101 &    497.050 ~~~$\pm$     6.212 &    297.032 ~~~$\pm$     5.066 &     86.908 ~~~$\pm$     3.725 &     68.020 ~~~$\pm$     3.619 \\
SN 2019dwq &    152.618 ~~~~$\pm$    34.198 &     43.817 ~~~$\pm$     7.897 &     34.533 ~~~$\pm$     8.546 &     73.327 ~~~$\pm$     8.719 &     14.976 ~~~$\pm$     9.337 &    121.392 ~~~$\pm$    11.103 &    111.934 ~~~$\pm$    10.666 &     59.527 ~~~$\pm$    10.384 &     36.250 ~~~$\pm$    10.247 \\
SN 2019dwr &     88.370 ~~~~$\pm$    18.998 &     77.206 ~~~$\pm$     4.556 &     14.464 ~~~$\pm$     4.373 &     33.046 ~~~$\pm$     4.497 &      8.493 ~~~$\pm$     4.220 &    391.797 ~~~$\pm$     7.311 &    186.454 ~~~$\pm$     5.936 &     41.916 ~~~$\pm$     4.625 &     38.753 ~~~$\pm$     4.705 \\
SN 2019dxg &     15.412 ~~~~$\pm$     5.850 &      4.782 ~~~$\pm$     1.476 &      0.971 ~~~$\pm$     1.340 &      2.539 ~~~$\pm$     1.360 &      1.300 ~~~$\pm$     1.127 &     18.270 ~~~$\pm$     4.260 &      9.585 ~~~$\pm$     1.290 &      6.221 ~~~$\pm$     1.149 &      3.097 ~~~$\pm$     1.100 \\
SN 2019dyo &     80.982 ~~~~$\pm$     8.191 &    107.754 ~~~$\pm$     2.294 &     10.492 ~~~$\pm$     2.003 &     25.835 ~~~$\pm$     2.081 &     17.207 ~~~$\pm$     1.898 &    489.419 ~~~$\pm$     3.952 &    252.511 ~~~$\pm$     2.946 &     71.220 ~~~$\pm$     2.246 &     57.755 ~~~$\pm$     2.152 \\
SN 2019ecs &    293.600 ~~~~$\pm$     9.327 &     82.004 ~~~$\pm$     2.150 &     58.818 ~~~$\pm$     2.063 &    155.713 ~~~$\pm$     2.865 &      7.914 ~~~$\pm$     1.351 &    267.165 ~~~$\pm$     3.967 &     37.399 ~~~$\pm$     1.332 &     48.661 ~~~$\pm$     1.568 &     34.012 ~~~$\pm$     1.469 \\
SN 2019eff &     55.853 ~~~~$\pm$     9.598 &     48.340 ~~~$\pm$     2.243 &     10.741 ~~~$\pm$     2.038 &     15.077 ~~~$\pm$     2.043 &      3.366 ~~~$\pm$     1.572 &    206.571 ~~~$\pm$     3.108 &     66.729 ~~~$\pm$     2.042 &     37.518 ~~~$\pm$     1.891 &     25.792 ~~~$\pm$     1.778 \\
SN 2019ehk &      0.000 ~~~~$\pm$    -1.303 &    920.101 ~~~$\pm$    13.363 &     50.152 ~~~$\pm$     7.442 &     88.484 ~~~$\pm$     7.622 &     38.110 ~~~$\pm$     6.640 &   3556.941 ~~~$\pm$    30.892 &   1020.048 ~~~$\pm$    13.638 &    300.395 ~~~$\pm$     8.998 &    228.712 ~~~$\pm$     8.435 \\
SN 2019ejg &     92.042 ~~~~$\pm$     8.184 &     25.619 ~~~$\pm$     1.619 &     12.674 ~~~$\pm$     1.519 &     35.504 ~~~$\pm$     1.800 &      4.260 ~~~$\pm$     0.963 &     75.778 ~~~$\pm$     1.792 &     11.325 ~~~$\pm$     1.092 &     21.938 ~~~$\pm$     1.245 &     15.023 ~~~$\pm$     1.081 \\
SN 2019ejo &    211.510 ~~~~$\pm$    11.437 &    145.186 ~~~$\pm$     3.222 &     14.823 ~~~$\pm$     2.263 &     37.229 ~~~$\pm$     2.469 &     15.388 ~~~$\pm$     2.002 &    599.372 ~~~$\pm$     6.494 &    220.782 ~~~$\pm$     3.416 &    111.567 ~~~$\pm$     2.977 &     78.922 ~~~$\pm$     2.640 \\
SN 2019ekb &     15.311 ~~~~$\pm$     6.717 &     14.393 ~~~$\pm$     2.153 &      4.421 ~~~$\pm$     2.035 &      7.031 ~~~$\pm$     2.093 &      1.295 ~~~$\pm$     1.598 &     45.024 ~~~$\pm$     2.306 &     15.801 ~~~$\pm$     1.955 &      5.208 ~~~$\pm$     1.787 &      1.161 ~~~$\pm$     1.855 \\
SN 2019eke &    202.089 ~~~~$\pm$    17.791 &     90.548 ~~~$\pm$     3.438 &     14.795 ~~~$\pm$     2.764 &     53.303 ~~~$\pm$     3.127 &      9.018 ~~~$\pm$     1.733 &    301.219 ~~~$\pm$     3.922 &     69.543 ~~~$\pm$     2.444 &     62.433 ~~~$\pm$     2.240 &     45.215 ~~~$\pm$     2.118 \\
SN 2019enr &      0.000 ~~~~$\pm$    -1.538 &    509.865 ~~~$\pm$     6.346 &    165.989 ~~~$\pm$     3.591 &    476.695 ~~~$\pm$     5.984 &     22.466 ~~~$\pm$     1.696 &   1887.573 ~~~$\pm$    14.243 &    439.029 ~~~$\pm$     4.381 &    278.716 ~~~$\pm$     3.895 &    194.735 ~~~$\pm$     3.030 \\
SN 2019eoe &   1175.026 ~~~~$\pm$    22.850 &    475.479 ~~~$\pm$     6.528 &    277.760 ~~~$\pm$     5.334 &    842.321 ~~~$\pm$     9.531 &     41.377 ~~~$\pm$     2.402 &   1635.380 ~~~$\pm$    13.674 &    330.012 ~~~$\pm$     4.330 &    226.671 ~~~$\pm$     3.948 &    162.042 ~~~$\pm$     3.437 \\
SN 2019eto &    118.989 ~~~~$\pm$    17.958 &    100.662 ~~~$\pm$     5.568 &     26.065 ~~~$\pm$     5.739 &     55.597 ~~~$\pm$     5.835 &     14.117 ~~~$\pm$     6.312 &    460.332 ~~~$\pm$     9.719 &    280.339 ~~~$\pm$     8.866 &     87.010 ~~~$\pm$     7.362 &     38.463 ~~~$\pm$     6.990 \\
SN 2019evh &    230.137 ~~~~$\pm$    15.597 &    122.835 ~~~$\pm$     3.514 &     16.348 ~~~$\pm$     2.925 &     50.702 ~~~$\pm$     3.342 &     29.548 ~~~$\pm$     2.633 &    511.853 ~~~$\pm$     6.258 &    288.926 ~~~$\pm$     4.589 &    122.738 ~~~$\pm$     3.453 &    101.696 ~~~$\pm$     3.319 \\
SN 2019evl &      0.000 ~~~~$\pm$    -1.607 &    257.625 ~~~$\pm$     4.220 &    166.893 ~~~$\pm$     3.514 &    493.934 ~~~$\pm$     6.104 &     18.730 ~~~$\pm$     1.533 &    922.982 ~~~$\pm$     8.255 &    114.839 ~~~$\pm$     2.157 &    109.212 ~~~$\pm$     2.705 &     96.498 ~~~$\pm$     2.344 \\
SN 2019evv &    230.142 ~~~~$\pm$     9.985 &     69.816 ~~~$\pm$     2.082 &     39.644 ~~~$\pm$     1.835 &    125.682 ~~~$\pm$     2.634 &     12.932 ~~~$\pm$     1.126 &    233.677 ~~~$\pm$     3.213 &     35.824 ~~~$\pm$     1.370 &     52.209 ~~~$\pm$     1.511 &     38.038 ~~~$\pm$     1.341 \\
SN 2019ewi &     26.228 ~~~~$\pm$    10.779 &      0.892 ~~~$\pm$     2.939 &     11.204 ~~~$\pm$     3.650 &     12.047 ~~~$\pm$     3.627 &      4.167 ~~~$\pm$     3.419 &     22.596 ~~~$\pm$     3.680 &     19.004 ~~~$\pm$     3.620 &      4.083 ~~~$\pm$     4.221 &      2.443 ~~~$\pm$     3.658 \\
SN 2019ewu &     10.678 ~~~~$\pm$     7.601 &     10.564 ~~~$\pm$     2.593 &      3.131 ~~~$\pm$     2.794 &      1.843 ~~~$\pm$     3.149 &      4.048 ~~~$\pm$     1.789 &     51.546 ~~~$\pm$     2.457 &     22.520 ~~~$\pm$     3.092 &     16.521 ~~~$\pm$     4.298 &     10.803 ~~~$\pm$     2.805 \\
SN 2019eww &     39.987 ~~~~$\pm$    11.449 &     27.014 ~~~$\pm$     2.190 &      0.126 ~~~$\pm$     2.075 &      5.821 ~~~$\pm$     2.127 &      4.136 ~~~$\pm$     1.859 &    129.349 ~~~$\pm$     2.808 &     50.089 ~~~$\pm$     2.306 &     30.401 ~~~$\pm$     2.313 &     20.683 ~~~$\pm$     2.258 \\
SN 2019fbv &     19.214 ~~~~$\pm$     9.321 &     24.414 ~~~$\pm$     2.091 &      3.667 ~~~$\pm$     1.929 &     10.604 ~~~$\pm$     2.015 &      1.294 ~~~$\pm$     1.674 &     85.359 ~~~$\pm$     2.429 &     33.211 ~~~$\pm$     2.002 &     17.937 ~~~$\pm$     1.910 &     13.194 ~~~$\pm$     1.878 \\
SN 2019fcw &     33.364 ~~~~$\pm$     8.787 &      9.724 ~~~$\pm$     2.810 &      3.520 ~~~$\pm$     2.440 &      9.614 ~~~$\pm$     2.583 &      2.274 ~~~$\pm$     1.828 &     75.714 ~~~$\pm$     2.724 &     19.064 ~~~$\pm$     2.038 &     11.199 ~~~$\pm$     2.713 &     17.208 ~~~$\pm$     2.715 \\
SN 2019fdc &     56.606 ~~~~$\pm$    11.987 &     63.265 ~~~$\pm$     3.169 &      4.168 ~~~$\pm$     2.812 &     18.498 ~~~$\pm$     2.808 &      8.711 ~~~$\pm$     2.908 &    373.380 ~~~$\pm$     5.189 &    193.277 ~~~$\pm$     4.146 &     64.947 ~~~$\pm$     3.044 &     53.873 ~~~$\pm$     2.901 \\
SN 2019fkp &     33.176 ~~~~$\pm$     9.648 &     10.070 ~~~$\pm$     2.013 &      6.694 ~~~$\pm$     2.466 &     13.762 ~~~$\pm$     2.542 &      0.454 ~~~$\pm$     1.989 &     60.414 ~~~$\pm$     2.435 &     30.925 ~~~$\pm$     2.204 &     10.500 ~~~$\pm$     2.417 &      8.888 ~~~$\pm$     2.598 \\
SN 2019fzl &     54.242 ~~~~$\pm$    12.704 &     70.301 ~~~$\pm$     3.097 &      1.407 ~~~$\pm$     2.691 &     14.594 ~~~$\pm$     2.748 &      5.232 ~~~$\pm$     2.549 &    377.768 ~~~$\pm$     4.544 &    141.570 ~~~$\pm$     3.157 &     48.537 ~~~$\pm$     4.504 &     34.218 ~~~$\pm$     2.975 \\
SN 2019kf &      0.000 ~~~~$\pm$    -1.509 &     92.112 ~~~$\pm$     2.963 &     11.144 ~~~$\pm$     2.328 &     24.087 ~~~$\pm$     2.425 &     10.227 ~~~$\pm$     2.144 &    399.343 ~~~$\pm$     5.206 &    150.276 ~~~$\pm$     3.195 &     73.421 ~~~$\pm$     2.777 &     50.132 ~~~$\pm$     2.862 \\
SN 2019mh &      0.000 ~~~~$\pm$    -1.691 &     16.081 ~~~$\pm$     1.943 &      6.703 ~~~$\pm$     1.850 &     26.296 ~~~$\pm$     2.197 &      1.474 ~~~$\pm$     1.273 &     44.039 ~~~$\pm$     1.660 &      7.370 ~~~$\pm$     1.159 &     11.021 ~~~$\pm$     1.370 &      7.034 ~~~$\pm$     1.227 \\
SN 2019qb &     62.147 ~~~~$\pm$    14.833 &     20.733 ~~~$\pm$     3.302 &     20.985 ~~~$\pm$     4.015 &     59.489 ~~~$\pm$     4.389 &     12.146 ~~~$\pm$     3.832 &     57.109 ~~~$\pm$     4.331 &     76.276 ~~~$\pm$     4.660 &     23.954 ~~~$\pm$     4.182 &     26.731 ~~~$\pm$     4.310 \\
SN 2019qc &    137.676 ~~~~$\pm$     8.824 &     60.289 ~~~$\pm$     2.287 &      5.812 ~~~$\pm$     1.910 &     26.287 ~~~$\pm$     2.071 &      5.808 ~~~$\pm$     1.525 &    221.162 ~~~$\pm$     3.123 &     72.278 ~~~$\pm$     2.060 &     50.068 ~~~$\pm$     1.882 &     31.598 ~~~$\pm$     1.747 \\
SN 2019tx &     19.376 ~~~~$\pm$     9.792 &     23.582 ~~~$\pm$     2.665 &      7.125 ~~~$\pm$     2.906 &     15.706 ~~~$\pm$     3.021 &      4.734 ~~~$\pm$     2.873 &    105.403 ~~~$\pm$     3.678 &     76.242 ~~~$\pm$     3.736 &     20.910 ~~~$\pm$     3.203 &     17.503 ~~~$\pm$     3.136 \\
SN 2019ui &    491.696 ~~~~$\pm$    20.669 &    124.659 ~~~$\pm$     3.157 &     86.344 ~~~$\pm$     2.825 &    256.174 ~~~$\pm$     4.333 &     15.130 ~~~$\pm$     1.373 &    457.382 ~~~$\pm$     4.605 &     83.858 ~~~$\pm$     1.761 &     82.949 ~~~$\pm$     2.099 &     53.652 ~~~$\pm$     1.800 \\
SN 2019va &      0.000 ~~~~$\pm$    -1.573 &     13.410 ~~~$\pm$     1.993 &      1.071 ~~~$\pm$     1.967 &     15.671 ~~~$\pm$     2.030 &      5.031 ~~~$\pm$     1.641 &     53.025 ~~~$\pm$     1.985 &      9.151 ~~~$\pm$     1.386 &     18.459 ~~~$\pm$     1.565 &     11.182 ~~~$\pm$     1.468 \\
SN 2019vb &      0.000 ~~~~$\pm$    -1.627 &     63.599 ~~~$\pm$     2.594 &      3.996 ~~~$\pm$     2.172 &     18.767 ~~~$\pm$     2.296 &      2.940 ~~~$\pm$     1.793 &    226.735 ~~~$\pm$     3.682 &     82.108 ~~~$\pm$     2.436 &     46.180 ~~~$\pm$     2.205 &     33.444 ~~~$\pm$     2.574 \\
SN 2019vu &     51.527 ~~~~$\pm$    10.820 &     17.320 ~~~$\pm$     1.847 &      4.907 ~~~$\pm$     1.888 &     12.353 ~~~$\pm$     1.832 &      3.152 ~~~$\pm$     1.392 &     58.298 ~~~$\pm$     1.845 &     10.534 ~~~$\pm$     1.325 &     13.767 ~~~$\pm$     1.398 &      8.500 ~~~$\pm$     1.593 \\
SN 2019vv &    286.455 ~~~~$\pm$    16.964 &    233.494 ~~~$\pm$     5.017 &     23.320 ~~~$\pm$     3.982 &     62.020 ~~~$\pm$     4.293 &     33.325 ~~~$\pm$     4.342 &   1157.945 ~~~$\pm$    11.774 &    619.352 ~~~$\pm$     7.973 &    198.771 ~~~$\pm$     5.916 &    142.192 ~~~$\pm$     5.515 \\
SN 2019wl &    126.663 ~~~~$\pm$     7.337 &     97.590 ~~~$\pm$     2.296 &     11.521 ~~~$\pm$     1.813 &     26.394 ~~~$\pm$     1.964 &      9.419 ~~~$\pm$     1.292 &    357.328 ~~~$\pm$     3.302 &    119.498 ~~~$\pm$     2.059 &     57.423 ~~~$\pm$     1.647 &     42.590 ~~~$\pm$     1.497 \\
SN 2019xa &   1559.557 ~~~~$\pm$    31.153 &    440.203 ~~~$\pm$     6.967 &    224.527 ~~~$\pm$     5.753 &    677.051 ~~~$\pm$     9.293 &     71.603 ~~~$\pm$     4.302 &   1442.008 ~~~$\pm$    14.466 &    450.060 ~~~$\pm$     6.701 &    278.625 ~~~$\pm$     6.150 &    202.209 ~~~$\pm$     5.561 \\
SN 2019xj &     13.209 ~~~~$\pm$    10.637 &     12.226 ~~~$\pm$     7.057 &      8.651 ~~~$\pm$     4.428 &      8.355 ~~~$\pm$     4.268 &      2.378 ~~~$\pm$     4.348 &     72.102 ~~~$\pm$     9.194 &     24.404 ~~~$\pm$     5.673 &      5.809 ~~~$\pm$     4.690 &     12.160 ~~~$\pm$     4.982 \\
SN 2019xt &     35.646 ~~~~$\pm$     5.250 &     54.725 ~~~$\pm$     3.542 &     11.111 ~~~$\pm$     2.462 &     40.465 ~~~$\pm$     2.563 &     -0.284 ~~~$\pm$     1.984 &      0.000 ~~~$\pm$    -0.758 &      0.000 ~~~$\pm$    -0.758 &     20.443 ~~~$\pm$     3.359 &     20.773 ~~~$\pm$     2.766 \\
SN 2019yc &      0.000 ~~~~$\pm$    -1.484 &     18.084 ~~~$\pm$     1.714 &      0.825 ~~~$\pm$     1.445 &      3.823 ~~~$\pm$     1.554 &      3.171 ~~~$\pm$     1.366 &     44.993 ~~~$\pm$     1.627 &     18.973 ~~~$\pm$     1.398 &     11.322 ~~~$\pm$     1.313 &      9.957 ~~~$\pm$     1.536 \\


==> SNe_line_table_w_errors_dumb.txt <==
SN 1959C &      0.000 ~~~~$\pm$    -1.654 &    131.126 ~~~$\pm$     3.801 &     68.420 ~~~$\pm$     3.486 &    206.068 ~~~$\pm$     4.720 &     25.854 ~~~$\pm$     2.673 &    403.799 ~~~$\pm$     4.751 &     64.972 ~~~$\pm$     2.215 &    104.414 ~~~$\pm$     2.727 &     71.995 ~~~$\pm$     2.493 \\
SN 1961F &      0.000 ~~~~$\pm$    -1.597 &    161.778 ~~~$\pm$     3.443 &     51.851 ~~~$\pm$     2.500 &    165.827 ~~~$\pm$     3.491 &     23.678 ~~~$\pm$     1.767 &    543.834 ~~~$\pm$     5.293 &    108.654 ~~~$\pm$     2.166 &    125.965 ~~~$\pm$     2.440 &     89.656 ~~~$\pm$     2.072 \\
SN 1964L &      0.000 ~~~~$\pm$    -1.103 &    195.954 ~~~$\pm$     4.303 &      3.329 ~~~$\pm$     2.362 &     18.757 ~~~$\pm$     2.574 &      3.224 ~~~$\pm$     1.629 &    767.694 ~~~$\pm$     7.573 &    224.200 ~~~$\pm$     3.308 &     78.178 ~~~$\pm$     2.283 &     53.190 ~~~$\pm$     2.052 \\
SN 1982W &     55.334 ~~~~$\pm$     4.754 &     24.170 ~~~$\pm$     1.810 &      6.126 ~~~$\pm$     1.460 &     20.110 ~~~$\pm$     1.576 &      8.378 ~~~$\pm$     1.456 &     94.319 ~~~$\pm$     4.273 &     27.274 ~~~$\pm$     2.288 &     21.590 ~~~$\pm$     2.363 &     10.782 ~~~$\pm$     2.563 \\
SN 1984A &      0.000 ~~~~$\pm$    -1.584 &     45.393 ~~~$\pm$     2.800 &      6.220 ~~~$\pm$     2.659 &      5.630 ~~~$\pm$     2.651 &      6.488 ~~~$\pm$     2.684 &    190.260 ~~~$\pm$     3.847 &     56.435 ~~~$\pm$     2.895 &     22.806 ~~~$\pm$     2.347 &     16.281 ~~~$\pm$     2.265 \\
SN 1985B &      0.000 ~~~~$\pm$    -1.397 &    426.341 ~~~$\pm$    10.471 &    153.287 ~~~$\pm$    10.548 &    417.623 ~~~$\pm$    11.997 &    132.652 ~~~$\pm$    13.010 &   3026.863 ~~~$\pm$    28.239 &   2409.254 ~~~$\pm$    24.681 &    503.062 ~~~$\pm$    16.348 &    453.376 ~~~$\pm$    16.249 \\
SN 1985F &      0.000 ~~~~$\pm$    -1.573 &    707.175 ~~~$\pm$     8.426 &    328.794 ~~~$\pm$     6.034 &    971.949 ~~~$\pm$    10.649 &     49.354 ~~~$\pm$     3.026 &   2184.976 ~~~$\pm$    18.395 &    423.293 ~~~$\pm$     5.465 &    373.254 ~~~$\pm$     5.598 &    258.456 ~~~$\pm$     4.774 \\
SN 1985G &      0.000 ~~~~$\pm$    -1.616 &    593.510 ~~~$\pm$     8.562 &     53.671 ~~~$\pm$     3.837 &    154.957 ~~~$\pm$     4.749 &     20.920 ~~~$\pm$     2.947 &   2376.812 ~~~$\pm$    19.166 &    618.002 ~~~$\pm$     7.349 &    344.321 ~~~$\pm$     5.711 &    240.063 ~~~$\pm$     4.894 \\
SN 1988E &      0.000 ~~~~$\pm$    -0.943 &      3.469 ~~~$\pm$     1.952 &      2.365 ~~~$\pm$     1.510 &      4.874 ~~~$\pm$     1.569 &      0.231 ~~~$\pm$     1.124 &      5.847 ~~~$\pm$     1.716 &      1.338 ~~~$\pm$     1.142 &      3.537 ~~~$\pm$     1.189 &     -0.862 ~~~$\pm$     1.050 \\
SN 1988I &     91.432 ~~~~$\pm$    12.787 &     36.704 ~~~$\pm$     3.332 &     28.921 ~~~$\pm$     3.182 &     77.988 ~~~$\pm$     3.680 &     17.278 ~~~$\pm$     2.623 &    195.906 ~~~$\pm$     4.020 &    142.000 ~~~$\pm$     3.898 &     59.172 ~~~$\pm$     3.121 &     38.248 ~~~$\pm$     2.944 \\
SN 1988N &     74.767 ~~~~$\pm$    12.079 &     15.930 ~~~$\pm$     3.502 &      9.087 ~~~$\pm$     3.515 &     30.782 ~~~$\pm$     3.637 &     15.231 ~~~$\pm$     3.198 &     63.623 ~~~$\pm$     4.327 &     87.396 ~~~$\pm$     4.102 &     25.133 ~~~$\pm$     4.802 &     21.894 ~~~$\pm$     4.011 \\
SN 1988P &     57.416 ~~~~$\pm$    12.546 &     20.299 ~~~$\pm$     2.408 &      6.390 ~~~$\pm$     2.766 &     25.326 ~~~$\pm$     2.890 &     11.665 ~~~$\pm$     2.162 &    129.078 ~~~$\pm$     3.204 &    100.436 ~~~$\pm$     3.139 &     47.566 ~~~$\pm$     2.681 &     33.286 ~~~$\pm$     2.767 \\
SN 1988Q &    400.253 ~~~~$\pm$    11.909 &    143.797 ~~~$\pm$     2.880 &     49.627 ~~~$\pm$     2.354 &    153.372 ~~~$\pm$     3.147 &     18.527 ~~~$\pm$     1.706 &    515.970 ~~~$\pm$     4.803 &    112.502 ~~~$\pm$     2.184 &    105.878 ~~~$\pm$     2.513 &     75.005 ~~~$\pm$     2.179 \\
SN 1988Y &     58.758 ~~~~$\pm$    10.174 &     22.442 ~~~$\pm$     2.162 &      7.764 ~~~$\pm$     1.978 &     12.760 ~~~$\pm$     2.038 &      7.611 ~~~$\pm$     1.759 &    106.840 ~~~$\pm$     2.446 &     48.976 ~~~$\pm$     2.106 &     28.055 ~~~$\pm$     2.051 &     21.753 ~~~$\pm$     1.911 \\
SN 1988Z &      0.000 ~~~~$\pm$    -1.506 &     30.558 ~~~$\pm$     2.016 &      6.742 ~~~$\pm$     2.066 &     22.825 ~~~$\pm$     1.967 &      3.160 ~~~$\pm$     1.346 &     91.918 ~~~$\pm$     1.977 &     19.406 ~~~$\pm$     1.356 &     18.559 ~~~$\pm$     1.903 &     17.871 ~~~$\pm$     1.588 \\
SN 1990B &      0.000 ~~~~$\pm$    -1.520 &    258.901 ~~~$\pm$     6.948 &     46.347 ~~~$\pm$     6.268 &     89.489 ~~~$\pm$     6.722 &     44.203 ~~~$\pm$     8.975 &   2073.954 ~~~$\pm$    23.849 &    812.423 ~~~$\pm$    15.569 &    198.408 ~~~$\pm$    11.252 &    143.755 ~~~$\pm$    10.991 \\
SN 1990H &      0.000 ~~~~$\pm$    -1.488 &    125.959 ~~~$\pm$     5.073 &     67.591 ~~~$\pm$     5.049 &    177.744 ~~~$\pm$     6.086 &     21.245 ~~~$\pm$     5.250 &    562.689 ~~~$\pm$     9.814 &    367.598 ~~~$\pm$     8.255 &     93.207 ~~~$\pm$     6.091 &     64.285 ~~~$\pm$     5.976 \\
SN 1991L &     88.133 ~~~~$\pm$     8.570 &     54.673 ~~~$\pm$     2.316 &      3.632 ~~~$\pm$     2.108 &     13.145 ~~~$\pm$     2.093 &      0.540 ~~~$\pm$     1.480 &    179.549 ~~~$\pm$     2.764 &     56.351 ~~~$\pm$     1.840 &     39.712 ~~~$\pm$     1.948 &     28.254 ~~~$\pm$     1.680 \\
SN 1991R &     42.851 ~~~~$\pm$     9.126 &     22.108 ~~~$\pm$     1.880 &      4.814 ~~~$\pm$     1.842 &      7.430 ~~~$\pm$     1.697 &      4.259 ~~~$\pm$     1.262 &     98.353 ~~~$\pm$     1.950 &     32.807 ~~~$\pm$     1.412 &     22.255 ~~~$\pm$     1.415 &     16.798 ~~~$\pm$     1.398 \\
SN 1991S &     19.403 ~~~~$\pm$    13.847 &     22.352 ~~~$\pm$     4.143 &      6.585 ~~~$\pm$     4.441 &     18.775 ~~~$\pm$     4.517 &     -7.303 ~~~$\pm$     4.424 &     66.431 ~~~$\pm$     5.644 &     52.388 ~~~$\pm$     5.486 &     18.450 ~~~$\pm$     4.816 &      7.912 ~~~$\pm$     4.742 \\
SN 1991ab &     18.477 ~~~~$\pm$     5.933 &     37.214 ~~~$\pm$     1.783 &      3.306 ~~~$\pm$     1.579 &      5.752 ~~~$\pm$     1.656 &      1.115 ~~~$\pm$     1.188 &    173.617 ~~~$\pm$     2.655 &     58.834 ~~~$\pm$     1.719 &     19.095 ~~~$\pm$     1.376 &     17.095 ~~~$\pm$     1.378 \\
SN 1991ai &     16.077 ~~~~$\pm$    17.859 &      9.105 ~~~$\pm$     9.315 &      5.360 ~~~$\pm$     6.415 &     26.075 ~~~$\pm$     6.631 &     10.641 ~~~$\pm$     7.280 &     67.845 ~~~$\pm$    12.928 &     16.255 ~~~$\pm$     8.204 &      8.713 ~~~$\pm$     7.404 &     15.548 ~~~$\pm$     7.683 \\
SN 1991aj &    450.167 ~~~~$\pm$    13.855 &    207.957 ~~~$\pm$     3.713 &     46.490 ~~~$\pm$     2.613 &    139.631 ~~~$\pm$     3.386 &     18.728 ~~~$\pm$     1.977 &    742.323 ~~~$\pm$     7.102 &    192.345 ~~~$\pm$     2.983 &    145.289 ~~~$\pm$     3.039 &     96.157 ~~~$\pm$     2.676 \\
SN 1991am &     49.824 ~~~~$\pm$    26.846 &     21.085 ~~~$\pm$     4.324 &      8.105 ~~~$\pm$     4.838 &     24.548 ~~~$\pm$     5.204 &      0.904 ~~~$\pm$     4.388 &     38.378 ~~~$\pm$     4.889 &     57.572 ~~~$\pm$     5.536 &      9.860 ~~~$\pm$     7.258 &      6.247 ~~~$\pm$     4.847 \\
SN 1991av &     65.685 ~~~~$\pm$     7.293 &     29.540 ~~~$\pm$     1.898 &      1.732 ~~~$\pm$     1.546 &     12.282 ~~~$\pm$     1.701 &      4.216 ~~~$\pm$     1.122 &    131.966 ~~~$\pm$     2.009 &     40.066 ~~~$\pm$     1.449 &     26.430 ~~~$\pm$     1.450 &     16.537 ~~~$\pm$     1.295 \\
SN 1991bc &      0.000 ~~~~$\pm$    -1.788 &    113.364 ~~~$\pm$     7.800 &     39.656 ~~~$\pm$     8.214 &    145.068 ~~~$\pm$     8.797 &    203.303 ~~~$\pm$    12.419 &    704.505 ~~~$\pm$    16.658 &    710.041 ~~~$\pm$    16.353 &    475.013 ~~~$\pm$    15.831 &    354.913 ~~~$\pm$    16.117 \\
SN 1991bi &      0.000 ~~~~$\pm$    -1.503 &     78.188 ~~~$\pm$    10.775 &     20.144 ~~~$\pm$    10.896 &    140.865 ~~~$\pm$    11.408 &     25.468 ~~~$\pm$    13.033 &    224.306 ~~~$\pm$    16.517 &    345.290 ~~~$\pm$    16.767 &    115.757 ~~~$\pm$    14.482 &     58.977 ~~~$\pm$    14.218 \\
SN 1992B &     63.420 ~~~~$\pm$    12.790 &     67.007 ~~~$\pm$     3.295 &     12.941 ~~~$\pm$     3.142 &     21.808 ~~~$\pm$     3.222 &      3.050 ~~~$\pm$     2.631 &    254.487 ~~~$\pm$     4.779 &     96.481 ~~~$\pm$     3.710 &     37.545 ~~~$\pm$     3.131 &     25.341 ~~~$\pm$     3.020 \\
SN 1992P &    500.731 ~~~~$\pm$   197.217 &     68.310 ~~~$\pm$     3.370 &     12.569 ~~~$\pm$     3.271 &     35.416 ~~~$\pm$     3.338 &     38.720 ~~~$\pm$     3.695 &    633.829 ~~~$\pm$     7.846 &    489.741 ~~~$\pm$     6.570 &    126.613 ~~~$\pm$     4.806 &     98.154 ~~~$\pm$     4.647 \\
SN 1992V &     28.406 ~~~~$\pm$    10.190 &      9.726 ~~~$\pm$     2.504 &      2.506 ~~~$\pm$     2.785 &     16.116 ~~~$\pm$     3.122 &      5.259 ~~~$\pm$     2.637 &     31.575 ~~~$\pm$     3.390 &     29.095 ~~~$\pm$     3.237 &      8.205 ~~~$\pm$     2.717 &     10.354 ~~~$\pm$     2.858 \\
SN 1992bb &     15.422 ~~~~$\pm$    24.549 &     15.303 ~~~$\pm$     5.060 &      7.277 ~~~$\pm$     5.383 &     10.652 ~~~$\pm$     5.204 &     -5.808 ~~~$\pm$     5.577 &    141.302 ~~~$\pm$     7.306 &     78.407 ~~~$\pm$     7.154 &     22.959 ~~~$\pm$     6.423 &      6.144 ~~~$\pm$     6.292 \\
SN 1992bt &      0.000 ~~~~$\pm$    -1.211 &     22.205 ~~~$\pm$     1.812 &      2.058 ~~~$\pm$     1.716 &      4.803 ~~~$\pm$     1.671 &      1.250 ~~~$\pm$     1.256 &     82.707 ~~~$\pm$     1.963 &     25.610 ~~~$\pm$     1.491 &     14.021 ~~~$\pm$     1.269 &      8.869 ~~~$\pm$     1.241 \\
SN 1993E &     47.368 ~~~~$\pm$    11.981 &     11.955 ~~~$\pm$     2.150 &      3.905 ~~~$\pm$     1.818 &      9.054 ~~~$\pm$     1.992 &      2.098 ~~~$\pm$     1.361 &     40.502 ~~~$\pm$     1.876 &     12.715 ~~~$\pm$     1.482 &     11.323 ~~~$\pm$     1.632 &     11.170 ~~~$\pm$     1.760 \\
SN 1993G &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &    663.554 ~~~$\pm$     9.744 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 1993I &    635.790 ~~~~$\pm$    35.924 &    698.614 ~~~$\pm$    11.261 &     79.212 ~~~$\pm$     8.270 &    236.237 ~~~$\pm$     9.571 &     79.494 ~~~$\pm$     7.799 &   3340.288 ~~~$\pm$    28.688 &   1540.586 ~~~$\pm$    16.303 &    436.151 ~~~$\pm$    10.636 &    328.677 ~~~$\pm$     9.896 \\
SN 1994B &     13.549 ~~~~$\pm$     7.571 &      5.780 ~~~$\pm$     2.229 &      4.193 ~~~$\pm$     2.344 &      7.794 ~~~$\pm$     2.472 &      3.179 ~~~$\pm$     2.073 &     33.251 ~~~$\pm$     2.769 &     23.520 ~~~$\pm$     2.530 &      4.122 ~~~$\pm$     2.432 &      3.815 ~~~$\pm$     2.882 \\
SN 1994C &     98.322 ~~~~$\pm$    14.720 &     25.803 ~~~$\pm$     3.634 &      3.161 ~~~$\pm$     3.867 &     34.956 ~~~$\pm$     4.059 &      9.364 ~~~$\pm$     4.053 &     57.526 ~~~$\pm$     4.868 &     93.765 ~~~$\pm$     5.091 &     36.351 ~~~$\pm$     4.432 &     23.027 ~~~$\pm$     4.368 \\
SN 1994E &     25.112 ~~~~$\pm$     7.217 &     13.085 ~~~$\pm$     1.888 &      0.892 ~~~$\pm$     1.860 &      6.264 ~~~$\pm$     1.903 &      0.415 ~~~$\pm$     1.334 &     56.675 ~~~$\pm$     2.124 &     18.159 ~~~$\pm$     1.660 &     14.737 ~~~$\pm$     1.610 &      5.179 ~~~$\pm$     1.457 \\
SN 1994J &     51.141 ~~~~$\pm$     5.605 &     37.822 ~~~$\pm$     1.594 &      5.902 ~~~$\pm$     1.477 &      8.440 ~~~$\pm$     1.492 &      4.976 ~~~$\pm$     1.066 &    151.167 ~~~$\pm$     2.142 &     47.706 ~~~$\pm$     1.518 &     29.191 ~~~$\pm$     1.333 &     20.582 ~~~$\pm$     1.280 \\
SN 1994K &     31.244 ~~~~$\pm$    10.132 &      6.654 ~~~$\pm$     2.596 &     12.750 ~~~$\pm$     3.481 &     31.798 ~~~$\pm$     3.785 &      5.406 ~~~$\pm$     3.323 &     45.844 ~~~$\pm$     2.906 &     38.031 ~~~$\pm$     3.794 &     12.723 ~~~$\pm$     3.503 &      4.162 ~~~$\pm$     3.532 \\
SN 1994M &      0.000 ~~~~$\pm$    -1.427 &     54.787 ~~~$\pm$    10.871 &      2.132 ~~~$\pm$     5.326 &     23.030 ~~~$\pm$     5.434 &     -1.450 ~~~$\pm$     7.071 &    104.805 ~~~$\pm$    13.677 &     48.504 ~~~$\pm$     7.724 &     17.004 ~~~$\pm$     6.811 &     13.083 ~~~$\pm$     6.576 \\
SN 1994Q &    189.392 ~~~~$\pm$     8.674 &    110.370 ~~~$\pm$     2.295 &     15.401 ~~~$\pm$     1.678 &     39.063 ~~~$\pm$     1.864 &     10.633 ~~~$\pm$     1.419 &    408.434 ~~~$\pm$     3.762 &    129.162 ~~~$\pm$     2.033 &     80.561 ~~~$\pm$     2.064 &     54.542 ~~~$\pm$     1.726 \\
SN 1994S &      0.000 ~~~~$\pm$    -1.545 &    207.632 ~~~$\pm$     6.049 &     32.879 ~~~$\pm$     5.494 &     90.871 ~~~$\pm$     5.981 &     60.553 ~~~$\pm$     6.687 &   1488.353 ~~~$\pm$    17.224 &    821.011 ~~~$\pm$    11.871 &    275.876 ~~~$\pm$     8.898 &    206.169 ~~~$\pm$     8.579 \\
SN 1994W &      0.000 ~~~~$\pm$    -1.408 &    564.408 ~~~$\pm$     8.139 &     77.274 ~~~$\pm$     6.616 &    187.008 ~~~$\pm$     7.186 &    132.001 ~~~$\pm$     8.596 &   3129.258 ~~~$\pm$    25.165 &   2127.874 ~~~$\pm$    18.633 &    527.873 ~~~$\pm$    11.847 &    458.281 ~~~$\pm$    11.600 \\
SN 1994ak &      0.000 ~~~~$\pm$    -1.180 &    219.295 ~~~$\pm$     3.468 &     52.475 ~~~$\pm$     2.024 &    163.499 ~~~$\pm$     3.014 &     12.270 ~~~$\pm$     1.253 &    717.412 ~~~$\pm$     6.114 &    199.625 ~~~$\pm$     2.457 &    116.553 ~~~$\pm$     2.042 &     79.473 ~~~$\pm$     1.804 \\
SN 1995F &      0.000 ~~~~$\pm$    -1.382 &     65.350 ~~~$\pm$     2.575 &      4.505 ~~~$\pm$     2.178 &     11.219 ~~~$\pm$     2.088 &      4.063 ~~~$\pm$     1.932 &    235.600 ~~~$\pm$     3.774 &     85.603 ~~~$\pm$     2.738 &     41.697 ~~~$\pm$     2.284 &     30.160 ~~~$\pm$     2.206 \\
SN 1995I &    113.192 ~~~~$\pm$     6.271 &     40.886 ~~~$\pm$     1.689 &     10.535 ~~~$\pm$     1.546 &     34.246 ~~~$\pm$     1.840 &      7.384 ~~~$\pm$     1.196 &    184.770 ~~~$\pm$     2.493 &     43.792 ~~~$\pm$     1.526 &     41.047 ~~~$\pm$     1.646 &     27.220 ~~~$\pm$     6.956 \\
SN 1995L &    211.307 ~~~~$\pm$    74.822 &     48.301 ~~~$\pm$     5.631 &     25.276 ~~~$\pm$     5.709 &     71.131 ~~~$\pm$     5.881 &     24.722 ~~~$\pm$     6.137 &    165.257 ~~~$\pm$     8.134 &    186.295 ~~~$\pm$     7.897 &     95.488 ~~~$\pm$     7.265 &     69.624 ~~~$\pm$     7.143 \\
SN 1995P &     24.442 ~~~~$\pm$    13.492 &     12.228 ~~~$\pm$     3.985 &      7.643 ~~~$\pm$     4.246 &     18.530 ~~~$\pm$     4.611 &      6.914 ~~~$\pm$     3.420 &     35.089 ~~~$\pm$     4.241 &     38.412 ~~~$\pm$     4.329 &     16.961 ~~~$\pm$     3.696 &      3.110 ~~~$\pm$     3.549 \\
SN 1995R & ********** ~~~~$\pm$774957.375 &     53.832 ~~~$\pm$     2.822 &      7.635 ~~~$\pm$     2.665 &     16.686 ~~~$\pm$     2.483 &      9.712 ~~~$\pm$     2.032 &    261.566 ~~~$\pm$     3.705 &     92.162 ~~~$\pm$     2.685 &     44.266 ~~~$\pm$     2.557 &     31.469 ~~~$\pm$     2.510 \\
SN 1995T &    114.845 ~~~~$\pm$    16.627 &     43.898 ~~~$\pm$     3.622 &      6.903 ~~~$\pm$     3.398 &     21.869 ~~~$\pm$     3.543 &      1.954 ~~~$\pm$     2.187 &    186.625 ~~~$\pm$     3.722 &     70.626 ~~~$\pm$     2.788 &     42.887 ~~~$\pm$     2.603 &     31.163 ~~~$\pm$     2.510 \\
SN 1995ac &     70.455 ~~~~$\pm$    10.114 &     39.904 ~~~$\pm$     2.343 &      7.480 ~~~$\pm$     2.434 &     15.384 ~~~$\pm$     2.533 &      5.701 ~~~$\pm$     2.462 &    248.736 ~~~$\pm$     4.578 &    126.477 ~~~$\pm$     3.798 &     52.753 ~~~$\pm$     3.100 &     42.986 ~~~$\pm$     3.287 \\
SN 1995al &      0.000 ~~~~$\pm$    -1.788 &    261.298 ~~~$\pm$     5.019 &     12.617 ~~~$\pm$     2.964 &     32.984 ~~~$\pm$     3.114 &     13.688 ~~~$\pm$     2.319 &   1100.225 ~~~$\pm$    11.136 &    364.009 ~~~$\pm$     4.761 &    148.996 ~~~$\pm$     3.443 &    105.162 ~~~$\pm$     3.116 \\
SN 1995bc &     34.660 ~~~~$\pm$    11.581 &     19.695 ~~~$\pm$     2.742 &      5.788 ~~~$\pm$     2.622 &     17.653 ~~~$\pm$     2.852 &      9.278 ~~~$\pm$     2.317 &    141.220 ~~~$\pm$     3.609 &     61.239 ~~~$\pm$     3.013 &     30.233 ~~~$\pm$     2.559 &     20.397 ~~~$\pm$     2.467 \\
SN 1996ab &     19.496 ~~~~$\pm$     8.561 &      4.632 ~~~$\pm$     2.651 &      7.791 ~~~$\pm$     2.664 &     11.949 ~~~$\pm$     2.684 &      4.166 ~~~$\pm$     2.334 &     26.941 ~~~$\pm$     3.246 &     23.613 ~~~$\pm$     2.899 &      5.617 ~~~$\pm$     2.445 &     11.490 ~~~$\pm$     2.642 \\
SN 1996ai &      0.000 ~~~~$\pm$    -1.538 &    130.393 ~~~$\pm$     5.092 &      8.830 ~~~$\pm$     4.609 &     27.747 ~~~$\pm$     4.520 &      9.466 ~~~$\pm$     4.124 &    701.065 ~~~$\pm$     9.852 &    225.470 ~~~$\pm$     6.127 &     74.329 ~~~$\pm$     4.694 &     48.862 ~~~$\pm$     4.508 \\
SN 1996ak &    851.108 ~~~~$\pm$    43.204 &    168.363 ~~~$\pm$     6.982 &     98.638 ~~~$\pm$     7.110 &    300.673 ~~~$\pm$     8.117 &    193.054 ~~~$\pm$     8.925 &    747.875 ~~~$\pm$    13.801 &    623.986 ~~~$\pm$    11.759 &    402.595 ~~~$\pm$    11.166 &    303.602 ~~~$\pm$    10.675 \\
SN 1996an &      0.000 ~~~~$\pm$    -0.633 &    267.922 ~~~$\pm$     2.856 &     47.825 ~~~$\pm$     1.477 &    142.756 ~~~$\pm$     2.124 &     19.719 ~~~$\pm$     1.011 &   1025.772 ~~~$\pm$     7.911 &    253.111 ~~~$\pm$     2.228 &    186.352 ~~~$\pm$     2.063 &    131.585 ~~~$\pm$     1.740 \\
SN 1996cd &     39.200 ~~~~$\pm$     7.989 &     26.370 ~~~$\pm$     2.274 &      5.584 ~~~$\pm$     2.250 &     18.360 ~~~$\pm$     2.411 &      8.028 ~~~$\pm$     2.386 &     90.057 ~~~$\pm$     3.341 &     66.783 ~~~$\pm$     2.926 &     24.552 ~~~$\pm$     2.400 &     16.340 ~~~$\pm$     2.371 \\
SN 1997X &      0.000 ~~~~$\pm$    -1.485 &   3136.074 ~~~$\pm$    36.449 &    572.174 ~~~$\pm$    19.705 &   1700.553 ~~~$\pm$    29.300 &    105.268 ~~~$\pm$    12.706 &  11471.433 ~~~$\pm$   108.196 &   4230.667 ~~~$\pm$    37.282 &   1460.049 ~~~$\pm$    23.551 &   1166.914 ~~~$\pm$    21.953 \\
SN 1997Y &      0.000 ~~~~$\pm$    -1.367 &    192.591 ~~~$\pm$     5.686 &     25.293 ~~~$\pm$     4.808 &     79.403 ~~~$\pm$     5.240 &     66.880 ~~~$\pm$     6.011 &   1642.204 ~~~$\pm$    16.090 &    962.354 ~~~$\pm$    11.481 &    271.979 ~~~$\pm$     7.980 &    216.190 ~~~$\pm$     7.804 \\
SN 1997ab &      0.000 ~~~~$\pm$    -1.642 &     32.147 ~~~$\pm$     2.141 &     20.571 ~~~$\pm$     1.909 &     65.793 ~~~$\pm$     2.577 &      4.004 ~~~$\pm$     1.122 &     96.314 ~~~$\pm$     2.157 &     13.359 ~~~$\pm$     1.204 &     24.518 ~~~$\pm$     1.363 &     15.626 ~~~$\pm$     1.182 \\
SN 1997bm &      0.000 ~~~~$\pm$    -1.491 &     56.627 ~~~$\pm$     8.783 &     24.979 ~~~$\pm$     7.889 &     56.336 ~~~$\pm$     8.775 &      5.345 ~~~$\pm$     8.450 &    106.338 ~~~$\pm$    11.206 &     22.903 ~~~$\pm$     8.733 &     19.288 ~~~$\pm$     8.799 &     -3.722 ~~~$\pm$     8.676 \\
SN 1997bn &      0.000 ~~~~$\pm$    -1.339 &     40.457 ~~~$\pm$     2.033 &      1.889 ~~~$\pm$     1.878 &      5.757 ~~~$\pm$     1.840 &      7.182 ~~~$\pm$     1.738 &    120.843 ~~~$\pm$     2.388 &     48.902 ~~~$\pm$     1.948 &     22.227 ~~~$\pm$     1.722 &     14.967 ~~~$\pm$     1.729 \\
SN 1997bo &      0.000 ~~~~$\pm$    -1.551 &    448.312 ~~~$\pm$     5.358 &    601.620 ~~~$\pm$     6.353 &   1819.463 ~~~$\pm$    13.707 &     14.844 ~~~$\pm$     1.422 &   1332.938 ~~~$\pm$     9.224 &     25.750 ~~~$\pm$     1.303 &     71.936 ~~~$\pm$     1.714 &     50.131 ~~~$\pm$     1.588 \\
SN 1997bz &    204.013 ~~~~$\pm$    11.688 &    112.530 ~~~$\pm$     2.787 &     15.872 ~~~$\pm$     2.132 &     43.875 ~~~$\pm$     2.406 &      8.744 ~~~$\pm$     1.685 &    490.957 ~~~$\pm$     4.893 &    154.163 ~~~$\pm$     2.572 &    105.126 ~~~$\pm$     2.534 &     69.877 ~~~$\pm$     2.212 \\
SN 1997co & ********** ~~~~$\pm$********** &    102.233 ~~~$\pm$    12.306 &     88.430 ~~~$\pm$    13.789 &    231.132 ~~~$\pm$    14.282 &    102.239 ~~~$\pm$    17.369 &    486.975 ~~~$\pm$    23.329 &    786.720 ~~~$\pm$    23.826 &    240.021 ~~~$\pm$    19.912 &    195.791 ~~~$\pm$    19.698 \\
SN 1997cs &    617.366 ~~~~$\pm$    24.016 &    208.788 ~~~$\pm$     4.409 &     37.567 ~~~$\pm$     3.286 &    124.449 ~~~$\pm$     3.907 &     22.361 ~~~$\pm$     2.464 &    804.690 ~~~$\pm$     7.639 &    219.298 ~~~$\pm$     3.664 &    160.816 ~~~$\pm$     3.462 &    106.115 ~~~$\pm$     3.166 \\
SN 1997ea &      5.043 ~~~~$\pm$    51.939 &     44.022 ~~~$\pm$     9.251 &     -4.044 ~~~$\pm$     9.332 &     24.399 ~~~$\pm$     9.064 &     22.952 ~~~$\pm$    10.330 &    117.666 ~~~$\pm$    13.692 &     35.843 ~~~$\pm$    12.742 &     30.988 ~~~$\pm$    15.348 &    -45.772 ~~~$\pm$    15.788 \\
SN 1997ed &    100.748 ~~~~$\pm$    14.713 &     33.179 ~~~$\pm$     3.687 &     20.374 ~~~$\pm$     4.250 &     61.922 ~~~$\pm$     4.664 &     10.032 ~~~$\pm$     2.818 &    139.110 ~~~$\pm$     4.463 &     64.453 ~~~$\pm$     4.365 &     39.152 ~~~$\pm$     7.943 &     19.617 ~~~$\pm$     2.835 \\
SN 1997ef &      0.000 ~~~~$\pm$    -1.566 &    316.117 ~~~$\pm$     6.255 &     11.548 ~~~$\pm$     3.758 &     42.262 ~~~$\pm$     3.985 &     24.725 ~~~$\pm$     3.585 &   1479.491 ~~~$\pm$    13.635 &    483.862 ~~~$\pm$     6.904 &    190.282 ~~~$\pm$     5.101 &    139.038 ~~~$\pm$     4.643 \\
SN 1997ei &      0.000 ~~~~$\pm$    -1.439 &    338.118 ~~~$\pm$     7.802 &     19.311 ~~~$\pm$     5.576 &     44.827 ~~~$\pm$     5.765 &     16.711 ~~~$\pm$     5.889 &   1422.947 ~~~$\pm$    15.971 &    462.729 ~~~$\pm$     9.431 &    157.014 ~~~$\pm$     7.244 &    126.168 ~~~$\pm$     7.046 \\
SN 1998B &    127.399 ~~~~$\pm$    20.847 &     63.736 ~~~$\pm$     5.142 &      2.666 ~~~$\pm$     5.223 &     35.355 ~~~$\pm$     5.410 &     18.541 ~~~$\pm$     5.645 &    279.938 ~~~$\pm$     8.224 &    196.619 ~~~$\pm$     7.648 &     45.925 ~~~$\pm$     6.129 &     37.166 ~~~$\pm$     6.385 \\
SN 1998C &     39.389 ~~~~$\pm$    13.240 &     18.484 ~~~$\pm$     2.667 &     44.784 ~~~$\pm$     3.360 &    126.003 ~~~$\pm$     4.074 &      7.818 ~~~$\pm$     2.887 &     66.721 ~~~$\pm$     3.130 &     90.098 ~~~$\pm$     3.484 &     20.395 ~~~$\pm$     3.161 &     15.422 ~~~$\pm$     3.092 \\
SN 1998R &      0.000 ~~~~$\pm$    -1.443 &    325.907 ~~~$\pm$     6.267 &     60.007 ~~~$\pm$     4.866 &    173.970 ~~~$\pm$     5.793 &     38.855 ~~~$\pm$     4.382 &   1348.577 ~~~$\pm$    13.748 &    518.309 ~~~$\pm$     7.780 &    297.269 ~~~$\pm$     6.869 &    211.499 ~~~$\pm$     6.044 \\
SN 1998T &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &    663.554 ~~~$\pm$     9.744 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 1998aa &    225.189 ~~~~$\pm$    18.701 &    268.124 ~~~$\pm$     6.314 &     94.877 ~~~$\pm$     5.944 &    273.555 ~~~$\pm$     7.283 &     52.212 ~~~$\pm$     5.697 &   1298.734 ~~~$\pm$    14.204 &    978.594 ~~~$\pm$    11.376 &    212.468 ~~~$\pm$     7.148 &    189.517 ~~~$\pm$     7.053 \\
SN 1998ab &    184.948 ~~~~$\pm$    15.237 &    191.809 ~~~$\pm$     4.241 &     15.363 ~~~$\pm$     2.472 &     39.159 ~~~$\pm$     2.724 &      7.242 ~~~$\pm$     1.793 &    707.792 ~~~$\pm$     7.128 &    279.123 ~~~$\pm$     3.555 &     89.972 ~~~$\pm$     2.699 &     73.697 ~~~$\pm$     2.531 \\
SN 1998aq &      0.000 ~~~~$\pm$    -1.458 &    741.524 ~~~$\pm$    13.763 &   3119.107 ~~~$\pm$    33.859 &   8873.910 ~~~$\pm$    82.052 &   1065.651 ~~~$\pm$    19.699 &   3111.597 ~~~$\pm$    32.403 &   2927.182 ~~~$\pm$    28.245 &    823.002 ~~~$\pm$    17.331 &    999.794 ~~~$\pm$    18.787 \\
SN 1998be &     33.839 ~~~~$\pm$     8.570 &     32.149 ~~~$\pm$     2.443 &      3.765 ~~~$\pm$     2.295 &     10.703 ~~~$\pm$     2.529 &      4.709 ~~~$\pm$     1.763 &    159.349 ~~~$\pm$     3.265 &     54.246 ~~~$\pm$     2.535 &     15.492 ~~~$\pm$     2.053 &     12.757 ~~~$\pm$     2.014 \\
SN 1998bm &      0.000 ~~~~$\pm$    -1.490 &   1846.238 ~~~$\pm$    18.164 &   2794.631 ~~~$\pm$    22.470 &   8464.656 ~~~$\pm$    59.929 &     65.822 ~~~$\pm$     3.066 &   6497.571 ~~~$\pm$    47.873 &    268.001 ~~~$\pm$     4.052 &    404.689 ~~~$\pm$     5.381 &    284.684 ~~~$\pm$     4.670 \\
SN 1998bv &      0.000 ~~~~$\pm$    -1.461 &    318.381 ~~~$\pm$     4.433 &    307.657 ~~~$\pm$     4.366 &    903.986 ~~~$\pm$     8.501 &     18.719 ~~~$\pm$     1.639 &    921.193 ~~~$\pm$     8.730 &     49.475 ~~~$\pm$     1.667 &    106.667 ~~~$\pm$     2.135 &     74.656 ~~~$\pm$     1.896 \\
SN 1998cc &      0.000 ~~~~$\pm$    -1.551 &     20.441 ~~~$\pm$     1.738 &     -0.384 ~~~$\pm$     1.419 &      1.728 ~~~$\pm$     1.460 &      2.728 ~~~$\pm$     1.272 &     92.376 ~~~$\pm$     2.116 &     29.414 ~~~$\pm$     1.526 &     12.307 ~~~$\pm$     1.226 &     10.296 ~~~$\pm$     1.186 \\
SN 1998cd &     46.527 ~~~~$\pm$    11.622 &     18.104 ~~~$\pm$     2.312 &     13.085 ~~~$\pm$     2.664 &     38.481 ~~~$\pm$     2.817 &      8.967 ~~~$\pm$     2.383 &     89.598 ~~~$\pm$     3.011 &     73.495 ~~~$\pm$     3.014 &     37.035 ~~~$\pm$     2.812 &     23.174 ~~~$\pm$     2.743 \\
SN 1998cg &     21.653 ~~~~$\pm$     3.543 &     18.219 ~~~$\pm$     1.489 &      4.034 ~~~$\pm$     1.361 &      3.334 ~~~$\pm$     1.410 &      1.274 ~~~$\pm$     1.003 &     81.262 ~~~$\pm$     2.138 &     32.877 ~~~$\pm$     5.073 &     10.117 ~~~$\pm$     1.503 &      7.986 ~~~$\pm$     1.296 \\
SN 1998cs &     11.575 ~~~~$\pm$    11.919 &      7.472 ~~~$\pm$     2.195 &     -2.868 ~~~$\pm$     2.364 &      5.356 ~~~$\pm$     2.379 &      4.670 ~~~$\pm$     2.235 &     19.858 ~~~$\pm$     2.094 &     16.209 ~~~$\pm$     2.302 &      8.412 ~~~$\pm$     2.187 &      5.573 ~~~$\pm$     2.422 \\
SN 1998ct &     72.802 ~~~~$\pm$    10.683 &     44.314 ~~~$\pm$     2.445 &      7.814 ~~~$\pm$     2.196 &     16.205 ~~~$\pm$     2.413 &      4.689 ~~~$\pm$     1.938 &    186.056 ~~~$\pm$     3.233 &     74.028 ~~~$\pm$     2.434 &     40.650 ~~~$\pm$     2.369 &     28.062 ~~~$\pm$     2.126 \\
SN 1998dl &      0.000 ~~~~$\pm$    -0.633 &    267.922 ~~~$\pm$     2.856 &     47.825 ~~~$\pm$     1.477 &    142.756 ~~~$\pm$     2.124 &     19.719 ~~~$\pm$     1.011 &   1025.772 ~~~$\pm$     7.911 &    253.111 ~~~$\pm$     2.228 &    186.352 ~~~$\pm$     2.063 &    131.585 ~~~$\pm$     1.740 \\
SN 1999D &      0.000 ~~~~$\pm$    -1.439 &   3131.999 ~~~$\pm$    33.012 &   1157.350 ~~~$\pm$    23.747 &   3576.736 ~~~$\pm$    39.995 &    594.242 ~~~$\pm$    19.875 &  14658.139 ~~~$\pm$   113.266 &   6027.313 ~~~$\pm$    43.519 &   2135.108 ~~~$\pm$    29.434 &   1833.654 ~~~$\pm$    27.900 \\
SN 1999X &     64.628 ~~~~$\pm$    16.161 &     20.956 ~~~$\pm$     3.561 &     17.298 ~~~$\pm$     4.001 &     35.227 ~~~$\pm$     4.180 &      7.844 ~~~$\pm$     3.906 &     60.900 ~~~$\pm$     4.486 &     61.620 ~~~$\pm$     4.743 &     29.461 ~~~$\pm$     4.419 &     20.788 ~~~$\pm$     4.397 \\
SN 1999Z &    137.168 ~~~~$\pm$    25.300 &     64.751 ~~~$\pm$     5.011 &     28.260 ~~~$\pm$     5.671 &     84.366 ~~~$\pm$     6.010 &     45.473 ~~~$\pm$     6.393 &    438.866 ~~~$\pm$    10.010 &    388.479 ~~~$\pm$     9.581 &     94.958 ~~~$\pm$     7.293 &     78.490 ~~~$\pm$     7.374 \\
SN 1999aa &      0.000 ~~~~$\pm$    -1.563 &    129.445 ~~~$\pm$     6.238 &     20.983 ~~~$\pm$     6.255 &     97.245 ~~~$\pm$     6.700 &     35.682 ~~~$\pm$     7.703 &    587.975 ~~~$\pm$    11.704 &    431.365 ~~~$\pm$    10.878 &    134.814 ~~~$\pm$     8.725 &     92.217 ~~~$\pm$     8.667 \\
SN 1999ab &    226.010 ~~~~$\pm$    11.215 &     73.186 ~~~$\pm$     2.554 &     23.421 ~~~$\pm$     2.264 &     69.778 ~~~$\pm$     2.598 &  12667.584 ~~~$\pm$ 12513.573 &    258.484 ~~~$\pm$     3.430 &     57.042 ~~~$\pm$     1.894 &     65.491 ~~~$\pm$     2.149 &     43.304 ~~~$\pm$     2.106 \\
SN 1999am &    285.750 ~~~~$\pm$    21.462 &    199.388 ~~~$\pm$     4.504 &     18.760 ~~~$\pm$     3.226 &     66.230 ~~~$\pm$     3.623 &     17.193 ~~~$\pm$     2.408 &    741.283 ~~~$\pm$     7.179 &    245.143 ~~~$\pm$     3.764 &    124.560 ~~~$\pm$     3.246 &     91.656 ~~~$\pm$     3.044 \\
SN 1999an &      0.000 ~~~~$\pm$    -1.641 &    852.104 ~~~$\pm$    10.833 &    615.177 ~~~$\pm$     9.985 &   1841.084 ~~~$\pm$    18.978 &     59.469 ~~~$\pm$     3.874 &   2617.632 ~~~$\pm$    21.351 &    294.119 ~~~$\pm$     5.361 &    415.232 ~~~$\pm$     6.671 &    282.091 ~~~$\pm$     5.749 \\
SN 1999ap &     49.791 ~~~~$\pm$     7.697 &     12.456 ~~~$\pm$     1.542 &      3.143 ~~~$\pm$     1.382 &     13.075 ~~~$\pm$     1.627 &      2.803 ~~~$\pm$     1.166 &     41.949 ~~~$\pm$     1.473 &      6.340 ~~~$\pm$     1.085 &     12.660 ~~~$\pm$     1.415 &      8.043 ~~~$\pm$     1.104 \\
SN 1999at &     53.874 ~~~~$\pm$     8.482 &      8.743 ~~~$\pm$     1.594 &     16.456 ~~~$\pm$     1.957 &     44.473 ~~~$\pm$     2.478 &      0.009 ~~~$\pm$     1.691 &     30.339 ~~~$\pm$     1.812 &      9.818 ~~~$\pm$     1.601 &     10.376 ~~~$\pm$     1.880 &      8.809 ~~~$\pm$     1.815 \\
SN 1999ax &      0.000 ~~~~$\pm$    -1.571 &     17.902 ~~~$\pm$     1.799 &      9.518 ~~~$\pm$     1.381 &     31.426 ~~~$\pm$     1.715 &      4.064 ~~~$\pm$     0.935 &     50.119 ~~~$\pm$     1.331 &      3.588 ~~~$\pm$     0.872 &     10.316 ~~~$\pm$     1.333 &      7.007 ~~~$\pm$     1.132 \\
SN 1999ay &     73.975 ~~~~$\pm$    11.554 &     19.380 ~~~$\pm$     2.262 &      6.744 ~~~$\pm$     2.272 &     22.822 ~~~$\pm$     2.485 &      2.801 ~~~$\pm$     1.990 &     69.526 ~~~$\pm$     2.444 &     15.858 ~~~$\pm$     2.342 &     17.205 ~~~$\pm$     2.005 &     13.697 ~~~$\pm$     1.765 \\
SN 1999bc &      0.000 ~~~~$\pm$    -1.425 &    174.611 ~~~$\pm$     4.624 &     23.359 ~~~$\pm$     4.039 &     55.162 ~~~$\pm$     4.276 &     18.858 ~~~$\pm$     3.985 &    795.957 ~~~$\pm$     8.820 &    287.867 ~~~$\pm$     5.798 &     85.028 ~~~$\pm$     4.514 &     76.168 ~~~$\pm$     4.940 \\
SN 1999be &      0.000 ~~~~$\pm$    -1.637 &     18.288 ~~~$\pm$     1.901 &     -0.320 ~~~$\pm$     1.816 &      5.625 ~~~$\pm$     1.870 &      3.357 ~~~$\pm$     1.349 &     86.900 ~~~$\pm$     1.979 &     33.794 ~~~$\pm$     1.631 &     19.908 ~~~$\pm$     1.491 &     14.971 ~~~$\pm$     1.467 \\
SN 1999bu &      0.000 ~~~~$\pm$    -1.642 &    238.848 ~~~$\pm$     3.667 &     29.541 ~~~$\pm$     1.975 &     84.233 ~~~$\pm$     2.400 &      9.762 ~~~$\pm$     1.557 &   1007.985 ~~~$\pm$     7.956 &    415.527 ~~~$\pm$     3.894 &    158.394 ~~~$\pm$     2.541 &    112.980 ~~~$\pm$     2.225 \\
SN 1999bv &      0.000 ~~~~$\pm$    -1.602 &     53.086 ~~~$\pm$     2.660 &     11.504 ~~~$\pm$     2.778 &     20.095 ~~~$\pm$     2.559 &      3.453 ~~~$\pm$     1.753 &    170.817 ~~~$\pm$     3.074 &     57.921 ~~~$\pm$     2.144 &     36.505 ~~~$\pm$     2.209 &     28.468 ~~~$\pm$     1.950 \\
SN 1999cb &   1875.908 ~~~~$\pm$    36.826 &    784.456 ~~~$\pm$    10.179 &    218.885 ~~~$\pm$     6.521 &    670.932 ~~~$\pm$    10.077 &    113.688 ~~~$\pm$     5.003 &   3665.080 ~~~$\pm$    29.431 &    834.285 ~~~$\pm$     9.328 &    685.995 ~~~$\pm$     9.798 &    487.312 ~~~$\pm$     8.362 \\
SN 1999cc &    211.862 ~~~~$\pm$    22.580 &     45.951 ~~~$\pm$     7.054 &     36.324 ~~~$\pm$     7.530 &     85.217 ~~~$\pm$     7.612 &     41.905 ~~~$\pm$     8.686 &    150.335 ~~~$\pm$    10.555 &    216.777 ~~~$\pm$    10.410 &     85.110 ~~~$\pm$     9.414 &     38.248 ~~~$\pm$     9.112 \\
SN 1999ce &    137.097 ~~~~$\pm$     8.102 &     50.482 ~~~$\pm$     2.021 &      7.291 ~~~$\pm$     1.765 &     26.234 ~~~$\pm$     1.906 &      5.691 ~~~$\pm$     1.335 &    198.465 ~~~$\pm$     3.027 &     57.222 ~~~$\pm$     1.773 &     47.188 ~~~$\pm$     2.339 &     34.337 ~~~$\pm$     1.967 \\
SN 1999cm &     57.460 ~~~~$\pm$    13.575 &     12.464 ~~~$\pm$     2.580 &     10.919 ~~~$\pm$     2.928 &     24.527 ~~~$\pm$     3.138 &      7.501 ~~~$\pm$     2.804 &     55.943 ~~~$\pm$     3.728 &     73.052 ~~~$\pm$     3.773 &     19.116 ~~~$\pm$     3.095 &     17.980 ~~~$\pm$     3.256 \\
SN 1999df &    204.681 ~~~~$\pm$    23.642 &     52.960 ~~~$\pm$     6.327 &     17.040 ~~~$\pm$     6.443 &     54.910 ~~~$\pm$     6.576 &     23.004 ~~~$\pm$     6.499 &    310.778 ~~~$\pm$     9.500 &    200.613 ~~~$\pm$     8.339 &    100.962 ~~~$\pm$     7.501 &     64.506 ~~~$\pm$     7.150 \\
SN 1999ds &     14.258 ~~~~$\pm$     5.738 &     20.240 ~~~$\pm$     2.315 &      3.230 ~~~$\pm$     2.062 &      4.264 ~~~$\pm$     2.033 &      1.955 ~~~$\pm$     1.458 &     77.480 ~~~$\pm$     3.217 &     22.503 ~~~$\pm$     1.969 &     15.026 ~~~$\pm$     2.177 &      6.038 ~~~$\pm$     1.730 \\
SN 1999eh &      0.000 ~~~~$\pm$    -1.208 &     68.043 ~~~$\pm$     2.175 &      9.533 ~~~$\pm$     1.965 &     25.832 ~~~$\pm$     1.994 &     15.257 ~~~$\pm$     1.750 &    412.180 ~~~$\pm$     3.922 &    158.564 ~~~$\pm$     2.532 &     89.367 ~~~$\pm$     2.219 &     63.373 ~~~$\pm$     2.061 \\
SN 1999ew &    286.940 ~~~~$\pm$    39.037 &    146.083 ~~~$\pm$     9.608 &     39.467 ~~~$\pm$     9.998 &     98.778 ~~~$\pm$    10.031 &     53.477 ~~~$\pm$    11.773 &    724.457 ~~~$\pm$    17.505 &    585.234 ~~~$\pm$    16.522 &    202.234 ~~~$\pm$    13.898 &    130.034 ~~~$\pm$    13.492 \\
SN 1999gb &      0.000 ~~~~$\pm$    -1.502 &    192.037 ~~~$\pm$     3.777 &     13.467 ~~~$\pm$     2.528 &     23.758 ~~~$\pm$     2.684 &      7.063 ~~~$\pm$     1.966 &    731.636 ~~~$\pm$     6.491 &    196.287 ~~~$\pm$     3.066 &     90.883 ~~~$\pm$     2.804 &     60.669 ~~~$\pm$     2.318 \\
SN 1999gd &      0.000 ~~~~$\pm$    -1.549 &    110.376 ~~~$\pm$     4.672 &     43.200 ~~~$\pm$     5.067 &    139.758 ~~~$\pm$     5.694 &    121.916 ~~~$\pm$     6.008 &   1031.214 ~~~$\pm$    10.954 &    962.866 ~~~$\pm$    10.530 &    280.045 ~~~$\pm$     7.508 &    224.076 ~~~$\pm$     7.164 \\
SN 1999ge &      0.000 ~~~~$\pm$    -1.502 &    161.494 ~~~$\pm$     6.446 &     23.201 ~~~$\pm$     6.081 &     80.866 ~~~$\pm$     6.394 &     29.290 ~~~$\pm$     6.822 &    605.066 ~~~$\pm$    11.217 &    349.682 ~~~$\pm$     9.728 &    111.057 ~~~$\pm$     7.898 &     78.363 ~~~$\pm$     7.735 \\
SN 1999gk &     16.274 ~~~~$\pm$    11.907 &     37.137 ~~~$\pm$     7.937 &      3.087 ~~~$\pm$     3.733 &     20.050 ~~~$\pm$     4.206 &     -5.041 ~~~$\pm$     3.466 &     34.962 ~~~$\pm$     8.502 &     10.756 ~~~$\pm$     3.904 &      1.440 ~~~$\pm$     3.553 &      4.807 ~~~$\pm$     3.695 \\
SN 1999gr &      0.000 ~~~~$\pm$    -1.630 &    114.114 ~~~$\pm$     3.151 &     37.704 ~~~$\pm$     2.580 &    134.677 ~~~$\pm$     3.604 &     11.994 ~~~$\pm$     1.780 &    385.540 ~~~$\pm$     4.628 &     80.289 ~~~$\pm$     2.311 &     92.073 ~~~$\pm$     2.512 &     63.959 ~~~$\pm$     2.256 \\
SN 2000I &     65.254 ~~~~$\pm$    12.267 &     99.924 ~~~$\pm$     2.670 &      4.601 ~~~$\pm$     1.925 &     12.105 ~~~$\pm$     1.885 &      6.543 ~~~$\pm$     1.377 &    376.540 ~~~$\pm$     4.651 &    137.820 ~~~$\pm$     2.339 &     48.482 ~~~$\pm$     2.175 &     31.294 ~~~$\pm$     1.783 \\
SN 2000L &      0.000 ~~~~$\pm$    -1.280 &    144.583 ~~~$\pm$     2.852 &     15.905 ~~~$\pm$     2.228 &     50.803 ~~~$\pm$     2.461 &     17.332 ~~~$\pm$     1.947 &    496.033 ~~~$\pm$     4.547 &    162.039 ~~~$\pm$     2.712 &    121.476 ~~~$\pm$     2.606 &     83.211 ~~~$\pm$     2.359 \\
SN 2000O & ********** ~~~~$\pm$********** &    336.856 ~~~$\pm$     6.259 &     31.146 ~~~$\pm$     4.266 &     84.859 ~~~$\pm$     4.624 &     35.565 ~~~$\pm$     3.916 &   1432.331 ~~~$\pm$    14.113 &    519.883 ~~~$\pm$     7.215 &    251.638 ~~~$\pm$     6.127 &    183.044 ~~~$\pm$     5.472 \\
SN 2000au &      0.000 ~~~~$\pm$    -1.478 &     32.838 ~~~$\pm$     4.339 &     10.093 ~~~$\pm$     4.808 &     64.206 ~~~$\pm$     5.183 &      9.704 ~~~$\pm$     5.326 &     90.989 ~~~$\pm$     5.854 &    138.073 ~~~$\pm$     6.676 &     64.173 ~~~$\pm$     6.025 &     44.747 ~~~$\pm$     6.254 \\
SN 2000cg &    119.702 ~~~~$\pm$    22.295 &    272.012 ~~~$\pm$     5.498 &     32.529 ~~~$\pm$     4.658 &     47.163 ~~~$\pm$     4.610 &     27.204 ~~~$\pm$     4.212 &   1393.642 ~~~$\pm$    11.177 &    547.277 ~~~$\pm$     6.912 &    153.521 ~~~$\pm$     5.235 &    123.339 ~~~$\pm$     5.040 \\
SN 2000ch &      0.000 ~~~~$\pm$    -1.355 &     52.097 ~~~$\pm$     1.916 &     18.517 ~~~$\pm$     1.496 &     51.009 ~~~$\pm$     1.929 &      6.126 ~~~$\pm$     0.954 &    156.030 ~~~$\pm$     2.635 &      9.893 ~~~$\pm$     0.821 &     25.423 ~~~$\pm$     1.026 &     16.597 ~~~$\pm$     0.964 \\
SN 2000ck &  69041.711 ~~~~$\pm$ 24836.664 &    183.875 ~~~$\pm$     3.222 &     23.535 ~~~$\pm$     2.061 &     65.438 ~~~$\pm$     2.422 &     11.726 ~~~$\pm$     1.617 &    634.422 ~~~$\pm$     5.486 &    179.470 ~~~$\pm$     2.472 &     98.861 ~~~$\pm$     2.280 &     73.691 ~~~$\pm$     2.109 \\
SN 2000cm &      0.000 ~~~~$\pm$    -1.653 &     41.163 ~~~$\pm$     1.765 &     25.511 ~~~$\pm$     1.651 &     74.454 ~~~$\pm$     2.105 &      0.584 ~~~$\pm$     1.196 &    147.079 ~~~$\pm$     2.244 &     17.553 ~~~$\pm$     1.190 &     21.915 ~~~$\pm$     1.276 &     14.563 ~~~$\pm$     1.151 \\
SN 2000co &     32.204 ~~~~$\pm$    18.974 &     18.784 ~~~$\pm$     3.908 &     -0.051 ~~~$\pm$     3.943 &     26.864 ~~~$\pm$     4.210 &      0.351 ~~~$\pm$     3.588 &     55.884 ~~~$\pm$     4.422 &     55.929 ~~~$\pm$     4.397 &     17.046 ~~~$\pm$     3.842 &     25.731 ~~~$\pm$     4.044 \\
SN 2000cp &     98.841 ~~~~$\pm$    14.821 &     27.655 ~~~$\pm$     2.387 &     14.346 ~~~$\pm$     2.723 &     37.095 ~~~$\pm$     2.853 &     10.964 ~~~$\pm$     2.279 &    125.596 ~~~$\pm$     2.884 &     93.660 ~~~$\pm$     2.839 &     42.207 ~~~$\pm$     2.607 &     31.894 ~~~$\pm$     2.506 \\
SN 2000cq &     18.103 ~~~~$\pm$    11.313 &     22.957 ~~~$\pm$     2.190 &      4.703 ~~~$\pm$     2.135 &      5.401 ~~~$\pm$     2.261 &      2.196 ~~~$\pm$     1.649 &     91.394 ~~~$\pm$     2.501 &     33.897 ~~~$\pm$     2.084 &     21.135 ~~~$\pm$     1.990 &     11.939 ~~~$\pm$     1.803 \\
SN 2000cs &     71.112 ~~~~$\pm$    19.887 &     30.562 ~~~$\pm$     6.094 &     14.378 ~~~$\pm$     6.311 &     44.600 ~~~$\pm$     6.514 &     13.696 ~~~$\pm$     6.749 &     82.374 ~~~$\pm$     8.000 &     97.301 ~~~$\pm$     8.177 &     35.306 ~~~$\pm$     7.332 &     22.424 ~~~$\pm$     7.294 \\
SN 2000ct &     24.961 ~~~~$\pm$    10.906 &     17.116 ~~~$\pm$     1.866 &     -0.198 ~~~$\pm$     1.910 &      3.767 ~~~$\pm$     1.985 &      0.000 ~~~$\pm$    -0.739 &     50.749 ~~~$\pm$     2.199 &     22.926 ~~~$\pm$     1.918 &     17.583 ~~~$\pm$     1.953 &      8.670 ~~~$\pm$     1.834 \\
SN 2000cv &      0.000 ~~~~$\pm$    -1.446 &    959.053 ~~~$\pm$    12.719 &     96.486 ~~~$\pm$     7.562 &    275.163 ~~~$\pm$     8.966 &     62.531 ~~~$\pm$     5.924 &   3496.377 ~~~$\pm$    28.576 &   1765.966 ~~~$\pm$    16.099 &    455.958 ~~~$\pm$     9.066 &    392.982 ~~~$\pm$     9.185 \\
SN 2000db &      0.000 ~~~~$\pm$    -1.487 &   2031.586 ~~~$\pm$    17.302 &    957.988 ~~~$\pm$    10.158 &   2814.121 ~~~$\pm$    22.667 &    105.387 ~~~$\pm$     2.796 &   7651.375 ~~~$\pm$    54.403 &   1462.018 ~~~$\pm$    10.631 &    861.854 ~~~$\pm$     8.100 &    654.228 ~~~$\pm$     7.392 \\
SN 2000de &      0.000 ~~~~$\pm$    -1.505 &   1021.678 ~~~$\pm$    15.907 &    229.716 ~~~$\pm$     8.297 &    696.328 ~~~$\pm$    14.053 &     65.400 ~~~$\pm$     5.756 &   3266.666 ~~~$\pm$    31.366 &    977.990 ~~~$\pm$    11.821 &    549.199 ~~~$\pm$     9.881 &    383.997 ~~~$\pm$     8.494 \\
SN 2000df &     30.509 ~~~~$\pm$    16.278 &     19.862 ~~~$\pm$     4.950 &     -1.806 ~~~$\pm$     5.515 &     16.793 ~~~$\pm$     5.524 &      8.841 ~~~$\pm$     5.822 &     34.068 ~~~$\pm$     6.013 &     36.234 ~~~$\pm$     6.591 &     18.925 ~~~$\pm$     6.238 &     -0.443 ~~~$\pm$     5.951 \\
SN 2000dq &     22.573 ~~~~$\pm$    10.051 &     38.262 ~~~$\pm$     2.578 &      5.617 ~~~$\pm$     2.690 &      9.858 ~~~$\pm$     2.731 &      2.745 ~~~$\pm$     2.782 &    160.914 ~~~$\pm$     3.918 &     64.939 ~~~$\pm$     3.977 &     14.295 ~~~$\pm$     2.903 &      8.283 ~~~$\pm$     2.814 \\
SN 2000ew &      0.000 ~~~~$\pm$    -1.470 &    124.751 ~~~$\pm$     8.169 &     42.849 ~~~$\pm$     9.744 &     49.702 ~~~$\pm$     9.743 &     35.446 ~~~$\pm$    11.470 &    648.459 ~~~$\pm$    16.028 &    355.099 ~~~$\pm$    15.605 &    147.234 ~~~$\pm$    13.196 &     90.374 ~~~$\pm$    12.867 \\
SN 2000ez &      0.000 ~~~~$\pm$    -1.561 &    846.119 ~~~$\pm$     9.954 &    699.255 ~~~$\pm$     9.387 &   2087.696 ~~~$\pm$    19.247 &     44.885 ~~~$\pm$     3.031 &   2486.497 ~~~$\pm$    21.056 &    282.285 ~~~$\pm$     4.706 &    274.515 ~~~$\pm$     4.809 &    192.734 ~~~$\pm$     4.172 \\
SN 2000fe &      0.000 ~~~~$\pm$    -1.456 &     94.573 ~~~$\pm$     3.727 &     17.880 ~~~$\pm$     3.507 &     36.234 ~~~$\pm$     3.676 &     35.296 ~~~$\pm$     4.431 &    722.183 ~~~$\pm$     9.173 &    373.919 ~~~$\pm$     6.893 &    149.164 ~~~$\pm$     5.531 &    113.105 ~~~$\pm$     5.506 \\
SN 2000fn &      0.000 ~~~~$\pm$    -1.503 &     41.570 ~~~$\pm$     2.793 &      6.246 ~~~$\pm$     2.556 &     13.667 ~~~$\pm$     2.517 &      7.661 ~~~$\pm$     1.599 &    165.026 ~~~$\pm$     3.564 &     62.290 ~~~$\pm$     2.059 &     44.308 ~~~$\pm$     1.811 &     31.408 ~~~$\pm$     2.071 \\
SN 2000gb &     30.755 ~~~~$\pm$     4.734 &     35.131 ~~~$\pm$     1.783 &      4.794 ~~~$\pm$     1.610 &      4.844 ~~~$\pm$     1.533 &      3.011 ~~~$\pm$     1.239 &    158.226 ~~~$\pm$     2.918 &     55.038 ~~~$\pm$     1.858 &     23.787 ~~~$\pm$     1.498 &     15.642 ~~~$\pm$     1.468 \\
SN 2001D &     81.109 ~~~~$\pm$    21.115 &    155.298 ~~~$\pm$     5.213 &     23.998 ~~~$\pm$     4.753 &     32.305 ~~~$\pm$     4.760 &     19.757 ~~~$\pm$     4.904 &    884.146 ~~~$\pm$    10.506 &    318.837 ~~~$\pm$     7.146 &     93.533 ~~~$\pm$     5.808 &     70.226 ~~~$\pm$     5.981 \\
SN 2001F &      0.000 ~~~~$\pm$    -1.527 &    138.839 ~~~$\pm$     3.972 &     16.827 ~~~$\pm$     3.431 &     44.630 ~~~$\pm$     3.656 &     21.450 ~~~$\pm$     3.713 &    762.847 ~~~$\pm$     8.235 &    477.890 ~~~$\pm$     6.576 &    120.701 ~~~$\pm$     5.075 &    113.712 ~~~$\pm$     4.799 \\
SN 2001G &      0.000 ~~~~$\pm$   -14.008 &     48.588 ~~~$\pm$    15.575 &     43.506 ~~~$\pm$    17.994 &     71.608 ~~~$\pm$    18.766 &      6.702 ~~~$\pm$    14.438 &    113.069 ~~~$\pm$    13.143 &     54.115 ~~~$\pm$    14.621 &     56.125 ~~~$\pm$    17.737 &     45.784 ~~~$\pm$    15.972 \\
SN 2001H &      0.000 ~~~~$\pm$    -1.569 &     19.804 ~~~$\pm$     2.248 &      2.058 ~~~$\pm$     2.664 &      6.146 ~~~$\pm$     2.658 &      0.789 ~~~$\pm$     2.523 &     64.276 ~~~$\pm$     2.826 &     35.680 ~~~$\pm$     3.103 &     13.056 ~~~$\pm$     2.875 &      8.672 ~~~$\pm$     2.713 \\
SN 2001J &      0.000 ~~~~$\pm$    -1.611 &     91.627 ~~~$\pm$     2.603 &     18.452 ~~~$\pm$     2.303 &     42.161 ~~~$\pm$     2.647 &      6.390 ~~~$\pm$     1.812 &    288.538 ~~~$\pm$     3.320 &     84.961 ~~~$\pm$     2.135 &     81.421 ~~~$\pm$     2.227 &     53.451 ~~~$\pm$     2.056 \\
SN 2001K &      0.000 ~~~~$\pm$    -1.477 &    149.535 ~~~$\pm$     4.227 &      9.632 ~~~$\pm$     3.403 &     29.976 ~~~$\pm$     3.591 &     13.376 ~~~$\pm$     3.372 &    583.601 ~~~$\pm$     7.063 &    197.820 ~~~$\pm$     4.736 &     97.802 ~~~$\pm$     4.135 &     62.793 ~~~$\pm$     3.856 \\
SN 2001P &      0.000 ~~~~$\pm$    -1.526 &    493.766 ~~~$\pm$    10.285 &     40.397 ~~~$\pm$     8.400 &     97.581 ~~~$\pm$     8.486 &     35.813 ~~~$\pm$     9.402 &   2312.711 ~~~$\pm$    23.620 &    866.770 ~~~$\pm$    15.152 &    233.976 ~~~$\pm$    11.357 &    157.645 ~~~$\pm$    11.404 \\
SN 2001R &      0.000 ~~~~$\pm$    -1.569 &     42.942 ~~~$\pm$     1.913 &      5.549 ~~~$\pm$     1.440 &      6.507 ~~~$\pm$     1.473 &      3.843 ~~~$\pm$     1.164 &    201.084 ~~~$\pm$     3.062 &     75.215 ~~~$\pm$     1.739 &     31.457 ~~~$\pm$     1.343 &     21.323 ~~~$\pm$     1.479 \\
SN 2001W &     88.133 ~~~~$\pm$     8.570 &     54.673 ~~~$\pm$     2.316 &      3.632 ~~~$\pm$     2.108 &     13.145 ~~~$\pm$     2.093 &      0.540 ~~~$\pm$     1.480 &    179.549 ~~~$\pm$     2.764 &     56.351 ~~~$\pm$     1.840 &     39.712 ~~~$\pm$     1.948 &     28.254 ~~~$\pm$     1.680 \\
SN 2001X &      0.000 ~~~~$\pm$    -1.351 &    166.684 ~~~$\pm$     3.131 &     10.976 ~~~$\pm$     1.847 &     22.564 ~~~$\pm$     1.795 &      5.928 ~~~$\pm$     1.349 &    640.991 ~~~$\pm$     5.704 &    185.503 ~~~$\pm$     2.300 &     67.547 ~~~$\pm$     1.583 &     48.390 ~~~$\pm$     1.427 \\
SN 2001Y &   1410.011 ~~~~$\pm$    48.554 &    526.859 ~~~$\pm$     8.858 &   1413.000 ~~~$\pm$    14.499 &   4287.883 ~~~$\pm$    28.708 &    306.870 ~~~$\pm$     8.494 &   2129.408 ~~~$\pm$    19.083 &   3706.206 ~~~$\pm$    23.146 &    826.688 ~~~$\pm$    12.153 &    841.064 ~~~$\pm$    12.228 \\
SN 2001aa & 100382.836 ~~~~$\pm$ 73206.297 &    242.478 ~~~$\pm$     9.104 &     48.003 ~~~$\pm$     9.719 &    139.209 ~~~$\pm$    10.018 &     55.002 ~~~$\pm$    10.515 &   1039.317 ~~~$\pm$    16.884 &    723.149 ~~~$\pm$    15.634 &    228.260 ~~~$\pm$    12.393 &    188.072 ~~~$\pm$    12.922 \\
SN 2001ae &    442.615 ~~~~$\pm$   124.799 &    809.828 ~~~$\pm$    11.039 &     58.386 ~~~$\pm$     7.106 &    124.556 ~~~$\pm$     7.466 &     62.199 ~~~$\pm$     7.171 &   3593.997 ~~~$\pm$    27.804 &   1491.908 ~~~$\pm$    15.154 &    452.484 ~~~$\pm$    10.542 &    369.661 ~~~$\pm$     9.817 \\
SN 2001ag &     38.741 ~~~~$\pm$    15.896 &     39.906 ~~~$\pm$     3.078 &     11.407 ~~~$\pm$     3.368 &     14.297 ~~~$\pm$     2.786 &      4.894 ~~~$\pm$     2.468 &    261.449 ~~~$\pm$     4.255 &    121.546 ~~~$\pm$     3.202 &     46.917 ~~~$\pm$     2.812 &     35.123 ~~~$\pm$     2.714 \\
SN 2001ai &    268.169 ~~~~$\pm$    23.092 &     70.116 ~~~$\pm$     3.811 &     36.760 ~~~$\pm$     3.705 &    103.453 ~~~$\pm$     4.190 &     39.371 ~~~$\pm$     3.354 &    316.678 ~~~$\pm$     5.433 &    232.383 ~~~$\pm$     4.664 &    114.889 ~~~$\pm$     4.299 &     91.509 ~~~$\pm$     4.118 \\
SN 2001aj &     41.122 ~~~~$\pm$    11.927 &     44.042 ~~~$\pm$     2.329 &      5.319 ~~~$\pm$     2.268 &     13.938 ~~~$\pm$     2.221 &     14.340 ~~~$\pm$     2.102 &    216.603 ~~~$\pm$     3.147 &    126.958 ~~~$\pm$     2.631 &     44.944 ~~~$\pm$     2.286 &     41.190 ~~~$\pm$     2.242 \\
SN 2001bp &     54.924 ~~~~$\pm$     8.274 &     57.980 ~~~$\pm$     2.764 &      3.705 ~~~$\pm$     2.302 &     14.827 ~~~$\pm$     2.535 &      5.821 ~~~$\pm$     2.061 &    201.143 ~~~$\pm$     3.724 &     79.304 ~~~$\pm$     2.666 &     35.003 ~~~$\pm$     2.376 &     23.799 ~~~$\pm$     2.958 \\
SN 2001cg &    855.844 ~~~~$\pm$  2222.760 &     76.796 ~~~$\pm$    16.191 &     -5.013 ~~~$\pm$    18.081 &    111.205 ~~~$\pm$    16.614 &     11.527 ~~~$\pm$    21.743 &     57.605 ~~~$\pm$    31.417 &     16.331 ~~~$\pm$    30.161 &     32.789 ~~~$\pm$    31.257 &    -30.307 ~~~$\pm$    31.183 \\
SN 2001cm &      0.000 ~~~~$\pm$    -1.490 &     11.082 ~~~$\pm$     1.793 &     -0.427 ~~~$\pm$     1.729 &      9.031 ~~~$\pm$     1.826 &      3.159 ~~~$\pm$     1.664 &     55.827 ~~~$\pm$     2.246 &     25.506 ~~~$\pm$     1.908 &     17.583 ~~~$\pm$     1.839 &      9.802 ~~~$\pm$     1.742 \\
SN 2001co &      0.000 ~~~~$\pm$    -1.475 &     74.101 ~~~$\pm$     3.775 &     18.199 ~~~$\pm$     3.758 &     35.379 ~~~$\pm$     3.886 &     16.423 ~~~$\pm$     4.362 &    521.531 ~~~$\pm$     7.809 &    258.072 ~~~$\pm$     6.451 &     75.484 ~~~$\pm$     5.363 &     55.199 ~~~$\pm$     5.097 \\
SN 2001dc &      0.000 ~~~~$\pm$    -1.770 &    110.953 ~~~$\pm$     5.929 &     41.694 ~~~$\pm$     6.062 &     90.745 ~~~$\pm$     6.363 &     20.608 ~~~$\pm$     6.822 &    612.650 ~~~$\pm$    11.849 &    350.494 ~~~$\pm$     9.710 &    166.679 ~~~$\pm$     8.473 &    104.800 ~~~$\pm$     8.082 \\
SN 2001dr &    206.316 ~~~~$\pm$    23.127 &     56.714 ~~~$\pm$     2.564 &     51.466 ~~~$\pm$     2.331 &    163.925 ~~~$\pm$     3.529 &      7.446 ~~~$\pm$     1.590 &    155.192 ~~~$\pm$     2.951 &     33.819 ~~~$\pm$     1.697 &     19.222 ~~~$\pm$     1.903 &     12.718 ~~~$\pm$     1.849 \\
SN 2001dy &    140.881 ~~~~$\pm$    15.030 &    222.883 ~~~$\pm$     4.864 &     51.092 ~~~$\pm$     3.556 &    126.153 ~~~$\pm$     4.160 &     26.706 ~~~$\pm$     2.717 &    964.282 ~~~$\pm$     8.535 &    369.433 ~~~$\pm$     4.739 &     95.075 ~~~$\pm$     3.279 &     69.702 ~~~$\pm$     3.016 \\
SN 2001em &      0.000 ~~~~$\pm$    -1.602 &     77.835 ~~~$\pm$     3.873 &     10.627 ~~~$\pm$     3.650 &     20.296 ~~~$\pm$     3.676 &     -0.268 ~~~$\pm$     3.389 &    340.742 ~~~$\pm$     5.901 &    137.231 ~~~$\pm$     4.583 &     48.566 ~~~$\pm$     3.820 &     44.431 ~~~$\pm$     4.488 \\
SN 2001er &      0.000 ~~~~$\pm$    -0.942 &     16.487 ~~~$\pm$     1.451 &      7.665 ~~~$\pm$     1.400 &     13.427 ~~~$\pm$     1.556 &      4.693 ~~~$\pm$     1.001 &     55.887 ~~~$\pm$     1.399 &     12.849 ~~~$\pm$     0.994 &     15.295 ~~~$\pm$     1.142 &     10.048 ~~~$\pm$     1.031 \\
SN 2001eu &     27.811 ~~~~$\pm$     7.212 &     18.156 ~~~$\pm$     2.509 &      1.385 ~~~$\pm$     2.276 &      3.337 ~~~$\pm$     2.915 &      7.199 ~~~$\pm$     1.922 &    129.388 ~~~$\pm$     3.266 &     60.794 ~~~$\pm$     3.128 &     13.417 ~~~$\pm$     3.867 &     14.182 ~~~$\pm$     2.965 \\
SN 2001fe &      0.000 ~~~~$\pm$    -1.581 &     42.250 ~~~$\pm$     3.512 &     23.431 ~~~$\pm$     4.053 &     74.848 ~~~$\pm$     4.384 &     21.206 ~~~$\pm$     4.838 &    123.128 ~~~$\pm$     5.304 &    144.433 ~~~$\pm$     6.058 &     50.911 ~~~$\pm$     5.117 &     29.975 ~~~$\pm$     5.146 \\
SN 2001ff &      0.000 ~~~~$\pm$    -1.599 &     82.090 ~~~$\pm$     3.472 &     10.500 ~~~$\pm$     3.236 &     24.364 ~~~$\pm$     3.473 &     16.035 ~~~$\pm$     3.414 &    371.611 ~~~$\pm$     6.193 &    143.451 ~~~$\pm$     4.533 &     87.427 ~~~$\pm$     4.136 &     56.306 ~~~$\pm$     3.895 \\
SN 2001fv &      0.000 ~~~~$\pm$    -1.384 &     86.592 ~~~$\pm$     6.001 &    111.529 ~~~$\pm$     7.812 &    300.828 ~~~$\pm$     9.609 &     15.899 ~~~$\pm$     7.328 &    272.219 ~~~$\pm$     9.047 &    274.292 ~~~$\pm$     9.731 &    102.136 ~~~$\pm$     8.130 &     64.831 ~~~$\pm$     8.014 \\
SN 2001gb &     50.128 ~~~~$\pm$    11.993 &     42.140 ~~~$\pm$     3.195 &     14.117 ~~~$\pm$     3.486 &     25.991 ~~~$\pm$     3.523 &      8.260 ~~~$\pm$     3.345 &    180.189 ~~~$\pm$     4.596 &    106.815 ~~~$\pm$     4.379 &     39.539 ~~~$\pm$     3.903 &     24.210 ~~~$\pm$     3.802 \\
SN 2001hg &      0.000 ~~~~$\pm$    -1.283 &    118.095 ~~~$\pm$     2.366 &     10.360 ~~~$\pm$     1.506 &     35.043 ~~~$\pm$     1.683 &      8.335 ~~~$\pm$     1.114 &    421.205 ~~~$\pm$     4.030 &    153.971 ~~~$\pm$     2.107 &     75.305 ~~~$\pm$     1.577 &     50.559 ~~~$\pm$     1.420 \\
SN 2001ij &     57.503 ~~~~$\pm$    16.573 &     30.700 ~~~$\pm$     2.808 &      9.914 ~~~$\pm$     2.825 &      9.350 ~~~$\pm$     2.922 &      8.952 ~~~$\pm$     2.158 &    152.796 ~~~$\pm$     3.198 &     77.556 ~~~$\pm$     3.139 &     27.426 ~~~$\pm$     2.528 &     19.082 ~~~$\pm$     2.362 \\
SN 2001im &     86.677 ~~~~$\pm$     7.361 &     38.199 ~~~$\pm$     2.223 &      5.288 ~~~$\pm$     1.676 &     20.505 ~~~$\pm$     1.840 &      6.655 ~~~$\pm$     1.171 &    123.037 ~~~$\pm$     2.328 &     33.586 ~~~$\pm$     1.516 &     29.876 ~~~$\pm$     1.534 &     22.400 ~~~$\pm$     1.804 \\
SN 2001in &     13.427 ~~~~$\pm$     4.991 &      5.576 ~~~$\pm$     3.136 &      3.435 ~~~$\pm$     2.124 &      5.874 ~~~$\pm$     2.088 &      0.198 ~~~$\pm$     1.927 &     12.950 ~~~$\pm$     5.118 &      7.341 ~~~$\pm$     2.527 &      4.130 ~~~$\pm$     2.424 &      0.272 ~~~$\pm$     2.163 \\
SN 2001it &     37.815 ~~~~$\pm$    11.819 &     12.636 ~~~$\pm$     2.796 &      8.104 ~~~$\pm$     3.057 &      6.269 ~~~$\pm$     2.950 &      2.385 ~~~$\pm$     2.556 &     65.722 ~~~$\pm$     3.177 &     39.819 ~~~$\pm$     3.072 &     16.468 ~~~$\pm$     2.989 &      8.705 ~~~$\pm$     2.625 \\
SN 2002G &     85.161 ~~~~$\pm$    20.274 &     58.274 ~~~$\pm$     6.770 &     13.525 ~~~$\pm$     7.280 &     50.084 ~~~$\pm$     7.349 &     12.116 ~~~$\pm$     8.259 &    237.231 ~~~$\pm$    10.541 &    201.572 ~~~$\pm$    10.713 &     60.168 ~~~$\pm$     9.201 &     41.184 ~~~$\pm$     9.681 \\
SN 2002I &    442.615 ~~~~$\pm$   124.799 &    809.828 ~~~$\pm$    11.039 &     58.386 ~~~$\pm$     7.106 &    124.556 ~~~$\pm$     7.466 &     62.199 ~~~$\pm$     7.171 &   3593.997 ~~~$\pm$    27.804 &   1491.908 ~~~$\pm$    15.154 &    452.484 ~~~$\pm$    10.542 &    369.661 ~~~$\pm$     9.817 \\
SN 2002at &      0.000 ~~~~$\pm$    -1.651 &    501.941 ~~~$\pm$     5.987 &      9.864 ~~~$\pm$     2.657 &     42.151 ~~~$\pm$     2.897 &     17.732 ~~~$\pm$     2.273 &   2460.745 ~~~$\pm$    18.865 &    806.392 ~~~$\pm$     6.330 &    218.223 ~~~$\pm$     3.759 &    176.486 ~~~$\pm$     3.741 \\
SN 2002au &      0.000 ~~~~$\pm$    -1.388 &    156.131 ~~~$\pm$     4.557 &     11.044 ~~~$\pm$     3.711 &     47.336 ~~~$\pm$     3.957 &     36.330 ~~~$\pm$     4.067 &    952.132 ~~~$\pm$    10.437 &    611.353 ~~~$\pm$     7.848 &    172.382 ~~~$\pm$     5.452 &    151.409 ~~~$\pm$     5.287 \\
SN 2002aw &     45.781 ~~~~$\pm$     8.116 &     24.712 ~~~$\pm$     2.569 &      6.734 ~~~$\pm$     2.356 &     25.183 ~~~$\pm$     2.527 &     12.898 ~~~$\pm$     2.867 &    146.925 ~~~$\pm$     3.927 &    128.539 ~~~$\pm$     3.927 &     41.745 ~~~$\pm$     3.323 &     37.824 ~~~$\pm$     3.337 \\
SN 2002bf &   9294.427 ~~~~$\pm$ 73320.086 &     29.271 ~~~$\pm$     4.408 &     13.864 ~~~$\pm$     4.920 &     40.269 ~~~$\pm$     4.970 &     15.372 ~~~$\pm$     5.269 &     93.038 ~~~$\pm$     6.120 &    115.380 ~~~$\pm$     6.527 &     49.028 ~~~$\pm$     5.947 &     27.022 ~~~$\pm$     5.825 \\
SN 2002bg &    165.921 ~~~~$\pm$    17.347 &     96.095 ~~~$\pm$     4.998 &     26.912 ~~~$\pm$     4.241 &     69.756 ~~~$\pm$     4.627 &     21.128 ~~~$\pm$     4.264 &    353.343 ~~~$\pm$     6.766 &    243.818 ~~~$\pm$     6.235 &    103.997 ~~~$\pm$     5.064 &     73.938 ~~~$\pm$     4.848 \\
SN 2002bh &      0.000 ~~~~$\pm$    -1.569 &     22.921 ~~~$\pm$     2.352 &      5.408 ~~~$\pm$     2.369 &      7.343 ~~~$\pm$     2.484 &      3.182 ~~~$\pm$     2.145 &     85.739 ~~~$\pm$     2.766 &     38.448 ~~~$\pm$     2.542 &     17.765 ~~~$\pm$     2.619 &      8.465 ~~~$\pm$     2.196 \\
SN 2002bi &      0.000 ~~~~$\pm$    -1.565 &    121.329 ~~~$\pm$     3.095 &     24.223 ~~~$\pm$     2.292 &     83.752 ~~~$\pm$     2.882 &     20.756 ~~~$\pm$     1.667 &    580.864 ~~~$\pm$     5.884 &    193.164 ~~~$\pm$     2.806 &     98.991 ~~~$\pm$     2.683 &     78.756 ~~~$\pm$     2.338 \\
SN 2002bl &      0.000 ~~~~$\pm$    -1.507 &    109.484 ~~~$\pm$     5.511 &     13.148 ~~~$\pm$     4.204 &     39.356 ~~~$\pm$     4.367 &     22.097 ~~~$\pm$     4.560 &    701.502 ~~~$\pm$    10.144 &    280.030 ~~~$\pm$     6.884 &     93.079 ~~~$\pm$     5.465 &     67.614 ~~~$\pm$     5.460 \\
SN 2002bn &   1318.156 ~~~~$\pm$    99.251 &   1032.615 ~~~$\pm$    18.031 &   3711.680 ~~~$\pm$    31.345 &  11399.293 ~~~$\pm$    57.668 &    622.129 ~~~$\pm$    20.755 &   5777.863 ~~~$\pm$    52.014 &   5380.821 ~~~$\pm$    44.038 &    840.227 ~~~$\pm$    26.092 &   1200.251 ~~~$\pm$    27.042 \\
SN 2002bo &      0.000 ~~~~$\pm$    -1.625 &    -26.148 ~~~$\pm$     5.908 &      7.484 ~~~$\pm$     2.981 &      3.182 ~~~$\pm$     2.684 &      0.758 ~~~$\pm$     3.148 &     60.163 ~~~$\pm$     8.746 &     11.814 ~~~$\pm$     3.337 &      3.995 ~~~$\pm$     2.719 &      3.238 ~~~$\pm$     2.753 \\
SN 2002br &    119.391 ~~~~$\pm$    21.410 &     14.730 ~~~$\pm$     5.449 &     10.172 ~~~$\pm$     6.003 &     51.312 ~~~$\pm$     6.259 &      7.677 ~~~$\pm$     6.209 &     62.078 ~~~$\pm$     6.689 &     83.133 ~~~$\pm$     7.329 &     38.079 ~~~$\pm$     6.857 &     32.311 ~~~$\pm$     6.871 \\
SN 2002bv &    236.187 ~~~~$\pm$    18.171 &    203.870 ~~~$\pm$     6.483 &     31.082 ~~~$\pm$     5.900 &     67.632 ~~~$\pm$     5.916 &     43.576 ~~~$\pm$     7.009 &    922.843 ~~~$\pm$    13.309 &    580.617 ~~~$\pm$    11.011 &    189.258 ~~~$\pm$     8.715 &    139.877 ~~~$\pm$     8.424 \\
SN 2002bz &    391.425 ~~~~$\pm$    24.247 &     81.610 ~~~$\pm$     6.125 &     78.782 ~~~$\pm$     6.803 &    284.061 ~~~$\pm$     7.842 &     99.721 ~~~$\pm$     7.761 &    290.635 ~~~$\pm$     9.761 &    402.454 ~~~$\pm$     9.809 &    135.988 ~~~$\pm$     8.258 &    123.586 ~~~$\pm$     8.362 \\
SN 2002ca &      0.000 ~~~~$\pm$    -1.494 &   1035.821 ~~~$\pm$    13.814 &    106.599 ~~~$\pm$     8.727 &    259.552 ~~~$\pm$     9.704 &     96.084 ~~~$\pm$     8.626 &   4047.246 ~~~$\pm$    36.367 &   2067.570 ~~~$\pm$    19.291 &    766.260 ~~~$\pm$    13.658 &    628.009 ~~~$\pm$    13.064 \\
SN 2002cb &     84.699 ~~~~$\pm$     9.609 &     77.411 ~~~$\pm$     2.663 &      8.443 ~~~$\pm$     2.092 &     20.077 ~~~$\pm$     2.263 &      7.701 ~~~$\pm$     1.867 &    335.089 ~~~$\pm$     4.430 &    125.179 ~~~$\pm$     2.778 &     58.210 ~~~$\pm$     2.456 &     38.340 ~~~$\pm$     2.552 \\
SN 2002ce &      0.000 ~~~~$\pm$    -1.504 &   1684.276 ~~~$\pm$    20.083 &    384.458 ~~~$\pm$     6.632 &   1156.848 ~~~$\pm$    12.052 &     52.498 ~~~$\pm$     3.074 &   5855.973 ~~~$\pm$    40.737 &   1282.758 ~~~$\pm$    10.943 &    726.949 ~~~$\pm$     8.168 &    515.300 ~~~$\pm$     6.858 \\
SN 2002cg &     91.374 ~~~~$\pm$    14.393 &    184.615 ~~~$\pm$     5.000 &     25.311 ~~~$\pm$     4.426 &     25.956 ~~~$\pm$     4.376 &     20.452 ~~~$\pm$     4.503 &    878.195 ~~~$\pm$    10.855 &    292.162 ~~~$\pm$     6.809 &     61.842 ~~~$\pm$     4.969 &     55.518 ~~~$\pm$     5.058 \\
SN 2002ch &     63.589 ~~~~$\pm$     8.155 &     26.414 ~~~$\pm$     1.855 &      1.486 ~~~$\pm$     1.797 &     12.949 ~~~$\pm$     1.855 &      2.027 ~~~$\pm$     1.502 &     99.881 ~~~$\pm$     2.213 &     29.313 ~~~$\pm$     1.740 &     25.137 ~~~$\pm$     1.655 &     21.567 ~~~$\pm$     1.750 \\
SN 2002ci &   -485.059 ~~~~$\pm$  3780.495 &     44.052 ~~~$\pm$     2.345 &     13.588 ~~~$\pm$     2.397 &     27.704 ~~~$\pm$     2.517 &     20.945 ~~~$\pm$     2.565 &    280.790 ~~~$\pm$     4.514 &    155.325 ~~~$\pm$     3.681 &     89.345 ~~~$\pm$     3.911 &     61.779 ~~~$\pm$     3.237 \\
SN 2002cx &      0.000 ~~~~$\pm$    -1.656 &     64.053 ~~~$\pm$     2.984 &      7.623 ~~~$\pm$     2.429 &     26.058 ~~~$\pm$     2.657 &      7.668 ~~~$\pm$     1.866 &    239.071 ~~~$\pm$     3.734 &     74.867 ~~~$\pm$     2.465 &     61.208 ~~~$\pm$     2.853 &     44.673 ~~~$\pm$     2.631 \\
SN 2002de &    488.233 ~~~~$\pm$    26.499 &    191.821 ~~~$\pm$     6.246 &    460.935 ~~~$\pm$     8.568 &   1388.848 ~~~$\pm$    14.807 &    106.805 ~~~$\pm$     5.534 &    706.169 ~~~$\pm$    10.492 &    686.426 ~~~$\pm$     9.436 &    236.491 ~~~$\pm$     6.977 &    203.534 ~~~$\pm$     6.696 \\
SN 2002di &     67.898 ~~~~$\pm$    26.072 &     39.639 ~~~$\pm$     8.789 &     -1.109 ~~~$\pm$     7.407 &     42.974 ~~~$\pm$     7.448 &     27.646 ~~~$\pm$     8.411 &     84.993 ~~~$\pm$    11.481 &     74.686 ~~~$\pm$     9.456 &     32.127 ~~~$\pm$     8.692 &     33.345 ~~~$\pm$     8.927 \\
SN 2002ea &      0.000 ~~~~$\pm$    -1.536 &    246.749 ~~~$\pm$     7.749 &     45.364 ~~~$\pm$     7.770 &     79.040 ~~~$\pm$     7.868 &     34.519 ~~~$\pm$     8.615 &   1114.876 ~~~$\pm$    14.459 &    482.645 ~~~$\pm$    11.983 &    143.323 ~~~$\pm$     9.713 &    117.363 ~~~$\pm$     9.939 \\
SN 2002ec &     16.378 ~~~~$\pm$    75.466 &     27.339 ~~~$\pm$    11.852 &    -38.975 ~~~$\pm$    12.615 &     15.290 ~~~$\pm$    11.876 &    -17.506 ~~~$\pm$    14.576 &     63.372 ~~~$\pm$    18.511 &     -9.382 ~~~$\pm$    17.588 &    -11.224 ~~~$\pm$    20.127 &    -40.116 ~~~$\pm$    20.230 \\
SN 2002fs &    110.301 ~~~~$\pm$    11.704 &     28.632 ~~~$\pm$     2.455 &      8.065 ~~~$\pm$     1.933 &     29.623 ~~~$\pm$     2.770 &      3.109 ~~~$\pm$     1.533 &     84.048 ~~~$\pm$     2.243 &     15.925 ~~~$\pm$     1.609 &     21.105 ~~~$\pm$     1.729 &     14.023 ~~~$\pm$     1.528 \\
SN 2002gn &     87.157 ~~~~$\pm$    20.350 &     19.153 ~~~$\pm$     5.326 &      4.203 ~~~$\pm$     5.757 &     54.223 ~~~$\pm$     5.979 &     11.589 ~~~$\pm$     6.155 &     74.300 ~~~$\pm$     7.407 &     83.656 ~~~$\pm$     7.343 &     44.868 ~~~$\pm$     6.676 &      8.996 ~~~$\pm$     6.335 \\
SN 2002gr &    104.623 ~~~~$\pm$     6.730 &     39.841 ~~~$\pm$     2.152 &     13.366 ~~~$\pm$     1.899 &     33.920 ~~~$\pm$     2.641 &      6.228 ~~~$\pm$     1.663 &    129.642 ~~~$\pm$     2.441 &     32.326 ~~~$\pm$     1.645 &     35.459 ~~~$\pm$     2.284 &     24.169 ~~~$\pm$     2.364 \\
SN 2002hg &      0.000 ~~~~$\pm$    -1.727 &    298.996 ~~~$\pm$     5.385 &     93.231 ~~~$\pm$     3.045 &    274.212 ~~~$\pm$     4.642 &     24.938 ~~~$\pm$     2.406 &   1022.703 ~~~$\pm$     8.800 &    271.659 ~~~$\pm$     3.518 &    181.798 ~~~$\pm$     3.083 &    129.214 ~~~$\pm$     2.761 \\
SN 2002hm &      0.000 ~~~~$\pm$    -1.567 &    456.272 ~~~$\pm$     6.845 &    201.734 ~~~$\pm$     5.322 &    590.693 ~~~$\pm$     8.625 &     30.767 ~~~$\pm$     2.825 &   1362.439 ~~~$\pm$    13.587 &    239.623 ~~~$\pm$     4.152 &    242.623 ~~~$\pm$     4.681 &    170.968 ~~~$\pm$     4.069 \\
SN 2002hn &      0.000 ~~~~$\pm$    -1.502 &    192.037 ~~~$\pm$     3.777 &     13.467 ~~~$\pm$     2.528 &     23.758 ~~~$\pm$     2.684 &      7.063 ~~~$\pm$     1.966 &    731.636 ~~~$\pm$     6.491 &    196.287 ~~~$\pm$     3.066 &     90.883 ~~~$\pm$     2.804 &     60.669 ~~~$\pm$     2.318 \\
SN 2002ho &      0.000 ~~~~$\pm$    -1.527 &     18.727 ~~~$\pm$     3.360 &     11.165 ~~~$\pm$     4.665 &     24.528 ~~~$\pm$     4.707 &     12.859 ~~~$\pm$     5.239 &     82.142 ~~~$\pm$     4.975 &     91.976 ~~~$\pm$     6.468 &     39.019 ~~~$\pm$     5.655 &     36.184 ~~~$\pm$     5.760 \\
SN 2002ii &    138.920 ~~~~$\pm$    13.593 &    168.812 ~~~$\pm$     4.431 &     11.198 ~~~$\pm$     3.843 &     38.233 ~~~$\pm$     3.793 &     12.680 ~~~$\pm$     2.947 &    843.888 ~~~$\pm$     8.494 &    386.969 ~~~$\pm$     6.082 &    112.294 ~~~$\pm$     4.190 &     79.639 ~~~$\pm$     3.756 \\
SN 2002ik &     59.049 ~~~~$\pm$    11.265 &     35.966 ~~~$\pm$     2.882 &     11.389 ~~~$\pm$     2.921 &     16.341 ~~~$\pm$     2.940 &     11.394 ~~~$\pm$     3.148 &    165.423 ~~~$\pm$     4.147 &     84.493 ~~~$\pm$     3.748 &     23.985 ~~~$\pm$     3.130 &     20.782 ~~~$\pm$     3.250 \\
SN 2002im &     25.312 ~~~~$\pm$     5.678 &     20.509 ~~~$\pm$     1.700 &     -0.577 ~~~$\pm$     2.006 &      9.174 ~~~$\pm$     2.062 &     -4.460 ~~~$\pm$     3.231 &    199.552 ~~~$\pm$    63.811 &     43.720 ~~~$\pm$     3.184 &     16.443 ~~~$\pm$     2.922 &     14.877 ~~~$\pm$     2.405 \\
SN 2002iq &    227.917 ~~~~$\pm$    10.526 &     73.792 ~~~$\pm$     2.574 &     66.131 ~~~$\pm$     2.471 &    198.651 ~~~$\pm$     3.834 &     10.321 ~~~$\pm$     1.232 &    239.438 ~~~$\pm$     3.354 &     20.134 ~~~$\pm$     1.782 &     40.762 ~~~$\pm$     1.624 &     25.752 ~~~$\pm$     1.401 \\
SN 2002iu &     22.141 ~~~~$\pm$     6.844 &     16.810 ~~~$\pm$     2.192 &      1.549 ~~~$\pm$     1.844 &      5.213 ~~~$\pm$     1.897 &      3.412 ~~~$\pm$     1.433 &     63.517 ~~~$\pm$     9.249 &     22.664 ~~~$\pm$     2.214 &      6.687 ~~~$\pm$     1.517 &      6.475 ~~~$\pm$     1.816 \\
SN 2002ji &      0.000 ~~~~$\pm$    -1.507 &    547.982 ~~~$\pm$    14.168 &    385.548 ~~~$\pm$    15.370 &   1056.125 ~~~$\pm$    20.983 &    146.519 ~~~$\pm$    16.935 &   2757.450 ~~~$\pm$    36.385 &   1791.251 ~~~$\pm$    29.004 &    482.210 ~~~$\pm$    20.845 &    411.894 ~~~$\pm$    20.779 \\
SN 2002jo &      0.000 ~~~~$\pm$    -1.592 &    167.063 ~~~$\pm$     5.007 &     18.449 ~~~$\pm$     3.834 &     50.761 ~~~$\pm$     4.137 &     15.731 ~~~$\pm$     3.192 &    601.423 ~~~$\pm$     7.680 &    204.619 ~~~$\pm$     4.513 &    121.001 ~~~$\pm$     4.062 &     92.570 ~~~$\pm$     3.823 \\
SN 2002ln &     54.332 ~~~~$\pm$     6.179 &     47.780 ~~~$\pm$     2.399 &      6.007 ~~~$\pm$     2.275 &     11.213 ~~~$\pm$     2.269 &      0.000 ~~~$\pm$    -0.756 &    222.942 ~~~$\pm$     3.354 &     74.827 ~~~$\pm$     2.475 &     31.948 ~~~$\pm$     2.094 &     22.751 ~~~$\pm$     1.951 \\
SN 2003I &      0.000 ~~~~$\pm$    -1.584 &    117.031 ~~~$\pm$     3.907 &     16.299 ~~~$\pm$     3.707 &     42.815 ~~~$\pm$     3.872 &     14.061 ~~~$\pm$     3.576 &    482.016 ~~~$\pm$     6.556 &    181.893 ~~~$\pm$     4.870 &     91.488 ~~~$\pm$     4.580 &     56.960 ~~~$\pm$     4.071 \\
SN 2003L & ********** ~~~~$\pm$********** &    648.958 ~~~$\pm$     7.827 &     71.136 ~~~$\pm$     3.420 &    217.332 ~~~$\pm$     4.693 &     33.896 ~~~$\pm$     2.235 &   2808.703 ~~~$\pm$    21.260 &    944.953 ~~~$\pm$     7.509 &    346.020 ~~~$\pm$     4.821 &    250.794 ~~~$\pm$     4.325 \\
SN 2003S &     65.639 ~~~~$\pm$    12.795 &     40.944 ~~~$\pm$     2.904 &      7.942 ~~~$\pm$     2.617 &     16.268 ~~~$\pm$     2.707 &     13.752 ~~~$\pm$     2.425 &    176.302 ~~~$\pm$     3.748 &     61.578 ~~~$\pm$     2.761 &     44.082 ~~~$\pm$     2.754 &     25.938 ~~~$\pm$     2.505 \\
SN 2003T &    124.370 ~~~~$\pm$    25.147 &     76.829 ~~~$\pm$     7.708 &     16.247 ~~~$\pm$     7.159 &     96.721 ~~~$\pm$     7.539 &     12.722 ~~~$\pm$     7.842 &    139.030 ~~~$\pm$     9.954 &    185.317 ~~~$\pm$     9.670 &     78.513 ~~~$\pm$     8.787 &     57.348 ~~~$\pm$     8.705 \\
SN 2003U &     80.452 ~~~~$\pm$    29.107 &     57.710 ~~~$\pm$     4.129 &      6.238 ~~~$\pm$     3.953 &     22.607 ~~~$\pm$     3.993 &      9.441 ~~~$\pm$     2.892 &    310.401 ~~~$\pm$     5.053 &    174.223 ~~~$\pm$     4.167 &     75.742 ~~~$\pm$     3.782 &     55.925 ~~~$\pm$     3.616 \\
SN 2003Y &      0.000 ~~~~$\pm$    -1.534 &     64.189 ~~~$\pm$    10.308 &     31.824 ~~~$\pm$    11.505 &    103.177 ~~~$\pm$    11.920 &     33.084 ~~~$\pm$    13.887 &    147.425 ~~~$\pm$    15.341 &    209.020 ~~~$\pm$    16.777 &     63.298 ~~~$\pm$    15.037 &     28.413 ~~~$\pm$    14.995 \\
SN 2003ab &      8.829 ~~~~$\pm$     7.543 &      9.962 ~~~$\pm$     1.601 &     -0.184 ~~~$\pm$     1.802 &      4.777 ~~~$\pm$     1.865 &      1.866 ~~~$\pm$     1.758 &     29.223 ~~~$\pm$     1.741 &     23.074 ~~~$\pm$     2.006 &      9.400 ~~~$\pm$     2.032 &      3.225 ~~~$\pm$     1.851 \\
SN 2003ad &     34.475 ~~~~$\pm$     7.761 &     34.315 ~~~$\pm$     2.085 &      2.080 ~~~$\pm$     1.884 &      6.393 ~~~$\pm$     2.036 &      4.248 ~~~$\pm$     1.802 &    144.658 ~~~$\pm$     2.837 &     50.091 ~~~$\pm$     2.289 &     24.415 ~~~$\pm$     1.911 &     16.784 ~~~$\pm$     2.052 \\
SN 2003ae &    237.212 ~~~~$\pm$    11.922 &    106.158 ~~~$\pm$     2.825 &     55.648 ~~~$\pm$     2.697 &    176.208 ~~~$\pm$     3.745 &     22.159 ~~~$\pm$     2.318 &    559.993 ~~~$\pm$     5.964 &    181.141 ~~~$\pm$     3.369 &     88.978 ~~~$\pm$     2.973 &     80.487 ~~~$\pm$     2.995 \\
SN 2003af &      0.000 ~~~~$\pm$    -1.638 &     86.326 ~~~$\pm$     2.908 &     10.469 ~~~$\pm$     2.336 &     25.649 ~~~$\pm$     2.513 &      5.710 ~~~$\pm$     1.787 &    273.426 ~~~$\pm$     3.925 &    103.053 ~~~$\pm$     2.557 &     61.144 ~~~$\pm$     2.387 &     41.479 ~~~$\pm$     2.693 \\
SN 2003ag &      0.000 ~~~~$\pm$    -1.574 &     25.900 ~~~$\pm$     3.098 &      6.076 ~~~$\pm$     3.463 &     17.639 ~~~$\pm$     3.408 &      6.666 ~~~$\pm$     3.278 &    128.334 ~~~$\pm$     4.326 &     74.889 ~~~$\pm$     4.257 &     24.683 ~~~$\pm$     3.994 &     13.486 ~~~$\pm$     3.633 \\
SN 2003ai &     55.155 ~~~~$\pm$    10.621 &     56.754 ~~~$\pm$     2.522 &      7.438 ~~~$\pm$     2.100 &     15.438 ~~~$\pm$     2.156 &      3.559 ~~~$\pm$     1.573 &    223.034 ~~~$\pm$     3.295 &     80.232 ~~~$\pm$     2.209 &     31.270 ~~~$\pm$     1.920 &     26.544 ~~~$\pm$     1.939 \\
SN 2003aq &      0.000 ~~~~$\pm$    -1.478 &    281.977 ~~~$\pm$     3.298 &     37.461 ~~~$\pm$     1.949 &    104.450 ~~~$\pm$     2.393 &     19.673 ~~~$\pm$     1.398 &    951.222 ~~~$\pm$     6.013 &    274.548 ~~~$\pm$     2.549 &    196.740 ~~~$\pm$     2.412 &    140.480 ~~~$\pm$     2.083 \\
SN 2003bh &     71.666 ~~~~$\pm$     5.466 &     41.582 ~~~$\pm$     1.824 &      4.489 ~~~$\pm$     1.475 &     13.387 ~~~$\pm$     1.635 &      5.519 ~~~$\pm$     1.599 &    139.088 ~~~$\pm$     2.231 &     41.576 ~~~$\pm$     1.434 &     30.786 ~~~$\pm$     2.596 &     19.828 ~~~$\pm$     1.739 \\
SN 2003bi &     21.585 ~~~~$\pm$     6.216 &     15.908 ~~~$\pm$     1.739 &      1.723 ~~~$\pm$     1.966 &      8.571 ~~~$\pm$     1.991 &      4.452 ~~~$\pm$     1.622 &     52.914 ~~~$\pm$     2.031 &     48.269 ~~~$\pm$     2.074 &     15.360 ~~~$\pm$     2.251 &     14.638 ~~~$\pm$     1.874 \\
SN 2003bk &      0.000 ~~~~$\pm$    -1.352 &     47.060 ~~~$\pm$     3.525 &      9.038 ~~~$\pm$     3.773 &     19.340 ~~~$\pm$     3.743 &      5.253 ~~~$\pm$     3.933 &    244.772 ~~~$\pm$     5.907 &    128.704 ~~~$\pm$     5.406 &     70.009 ~~~$\pm$     4.716 &     46.154 ~~~$\pm$     4.563 \\
SN 2003bl &      0.000 ~~~~$\pm$    -1.417 &    933.417 ~~~$\pm$    11.283 &     51.313 ~~~$\pm$     6.554 &    116.702 ~~~$\pm$     6.980 &     66.135 ~~~$\pm$     7.415 &   5167.769 ~~~$\pm$    36.171 &   1887.212 ~~~$\pm$    17.157 &    486.265 ~~~$\pm$    10.609 &    383.827 ~~~$\pm$    10.167 \\
SN 2003bm &     76.382 ~~~~$\pm$    17.789 &     22.324 ~~~$\pm$     4.967 &      5.183 ~~~$\pm$     4.412 &     28.316 ~~~$\pm$     4.706 &      2.621 ~~~$\pm$     4.568 &     53.728 ~~~$\pm$     6.023 &     32.721 ~~~$\pm$     5.041 &     25.373 ~~~$\pm$     5.140 &      5.987 ~~~$\pm$     4.750 \\
SN 2003bp &      0.000 ~~~~$\pm$    -1.684 &     37.528 ~~~$\pm$     3.125 &      3.720 ~~~$\pm$     2.834 &     13.867 ~~~$\pm$     2.875 &      5.762 ~~~$\pm$     1.795 &    163.121 ~~~$\pm$     2.832 &     59.670 ~~~$\pm$     2.110 &     33.806 ~~~$\pm$     1.925 &     19.857 ~~~$\pm$     2.196 \\
SN 2003cg &      0.000 ~~~~$\pm$    -1.170 &     26.592 ~~~$\pm$     2.180 &     10.110 ~~~$\pm$     2.353 &     23.817 ~~~$\pm$     2.385 &     17.186 ~~~$\pm$     2.501 &    114.049 ~~~$\pm$     3.048 &     88.316 ~~~$\pm$     2.937 &     45.381 ~~~$\pm$     2.611 &     28.809 ~~~$\pm$     2.455 \\
SN 2003ci &     93.894 ~~~~$\pm$    13.117 &    157.769 ~~~$\pm$     3.600 &     16.102 ~~~$\pm$     3.078 &     35.699 ~~~$\pm$     3.156 &     16.688 ~~~$\pm$     2.784 &    919.450 ~~~$\pm$     7.779 &    308.604 ~~~$\pm$     4.410 &     88.215 ~~~$\pm$     3.338 &     64.430 ~~~$\pm$     3.201 \\
SN 2003cq &     97.317 ~~~~$\pm$    15.143 &     53.276 ~~~$\pm$     4.764 &     19.328 ~~~$\pm$     5.309 &     70.085 ~~~$\pm$     5.609 &     27.562 ~~~$\pm$     6.050 &    221.362 ~~~$\pm$     7.620 &    203.438 ~~~$\pm$     7.973 &     43.267 ~~~$\pm$     6.501 &     30.124 ~~~$\pm$     6.437 \\
SN 2003cr &    767.310 ~~~~$\pm$    58.035 &    403.836 ~~~$\pm$    11.081 &    518.939 ~~~$\pm$    14.976 &   1554.120 ~~~$\pm$    20.439 &    204.968 ~~~$\pm$    14.683 &   2634.079 ~~~$\pm$    28.299 &   2505.916 ~~~$\pm$    25.980 &    593.753 ~~~$\pm$    18.432 &    427.953 ~~~$\pm$    17.834 \\
SN 2003da &      0.000 ~~~~$\pm$    -0.886 &     27.567 ~~~$\pm$     1.250 &      7.903 ~~~$\pm$     1.106 &     23.860 ~~~$\pm$     1.338 &      2.136 ~~~$\pm$     0.980 &    116.815 ~~~$\pm$     1.863 &     35.724 ~~~$\pm$     1.174 &     30.258 ~~~$\pm$     1.218 &     20.013 ~~~$\pm$     1.125 \\
SN 2003db &     50.011 ~~~~$\pm$     8.992 &     45.468 ~~~$\pm$     2.147 &      1.689 ~~~$\pm$     1.725 &      5.654 ~~~$\pm$     1.772 &      4.418 ~~~$\pm$     1.648 &    172.179 ~~~$\pm$     2.835 &     56.792 ~~~$\pm$     1.982 &     24.272 ~~~$\pm$     1.836 &     20.069 ~~~$\pm$     1.867 \\
SN 2003dg &      0.000 ~~~~$\pm$    -1.386 &     59.324 ~~~$\pm$     2.757 &      7.935 ~~~$\pm$     2.348 &     26.108 ~~~$\pm$     2.475 &     10.852 ~~~$\pm$     2.130 &    297.325 ~~~$\pm$     4.255 &    118.922 ~~~$\pm$     2.952 &     75.554 ~~~$\pm$     2.868 &     52.583 ~~~$\pm$     2.624 \\
SN 2003dr &      0.000 ~~~~$\pm$    -1.580 &     48.040 ~~~$\pm$     2.831 &     10.379 ~~~$\pm$     2.774 &     18.989 ~~~$\pm$     2.861 &      6.456 ~~~$\pm$     3.027 &    251.470 ~~~$\pm$     5.112 &     99.872 ~~~$\pm$     4.077 &     51.876 ~~~$\pm$     3.592 &     31.917 ~~~$\pm$     3.473 \\
SN 2003ds &    348.739 ~~~~$\pm$    14.899 &    189.676 ~~~$\pm$     3.977 &     33.419 ~~~$\pm$     3.291 &     96.165 ~~~$\pm$     3.770 &     26.243 ~~~$\pm$     3.068 &    760.126 ~~~$\pm$     7.699 &    251.921 ~~~$\pm$     4.452 &    156.712 ~~~$\pm$     4.287 &    105.188 ~~~$\pm$     3.788 \\
SN 2003du &      0.000 ~~~~$\pm$    -1.284 &     26.630 ~~~$\pm$     2.260 &      2.950 ~~~$\pm$     1.797 &     24.140 ~~~$\pm$     2.114 &      1.478 ~~~$\pm$     1.232 &     75.529 ~~~$\pm$     2.179 &     11.223 ~~~$\pm$     1.314 &     15.118 ~~~$\pm$     1.323 &     10.872 ~~~$\pm$     1.257 \\
SN 2003ed &      0.000 ~~~~$\pm$    -1.336 &    495.436 ~~~$\pm$     5.627 &    147.104 ~~~$\pm$     3.559 &    449.252 ~~~$\pm$     5.488 &     36.405 ~~~$\pm$     2.014 &   1991.834 ~~~$\pm$    13.537 &    484.736 ~~~$\pm$     4.215 &    285.319 ~~~$\pm$     3.582 &    202.779 ~~~$\pm$     2.972 \\
SN 2003eh &    212.831 ~~~~$\pm$    26.811 &    336.207 ~~~$\pm$     6.540 &     24.112 ~~~$\pm$     4.686 &     47.864 ~~~$\pm$     4.805 &     49.101 ~~~$\pm$     5.110 &   1965.125 ~~~$\pm$    18.257 &    664.286 ~~~$\pm$     8.956 &    241.814 ~~~$\pm$     6.888 &    183.503 ~~~$\pm$     6.540 \\
SN 2003ei & ********** ~~~~$\pm$********** &    157.405 ~~~$\pm$     4.013 &     74.842 ~~~$\pm$     3.507 &    216.584 ~~~$\pm$     4.548 &     59.492 ~~~$\pm$     3.083 &    987.264 ~~~$\pm$     9.468 &    312.318 ~~~$\pm$     4.386 &    237.489 ~~~$\pm$     4.831 &    171.850 ~~~$\pm$     4.076 \\
SN 2003ej &      0.000 ~~~~$\pm$    -1.427 &     22.582 ~~~$\pm$     2.241 &      1.922 ~~~$\pm$     1.969 &      7.670 ~~~$\pm$     2.059 &      5.521 ~~~$\pm$     1.606 &     85.966 ~~~$\pm$     2.288 &     36.779 ~~~$\pm$     1.933 &     17.652 ~~~$\pm$     2.316 &     12.333 ~~~$\pm$     1.814 \\
SN 2003el &      0.000 ~~~~$\pm$    -1.525 &    380.442 ~~~$\pm$     9.144 &     29.983 ~~~$\pm$     6.750 &     80.217 ~~~$\pm$     7.156 &     51.610 ~~~$\pm$     6.045 &   2128.912 ~~~$\pm$    21.121 &   1065.120 ~~~$\pm$    12.346 &    272.182 ~~~$\pm$     8.160 &    237.570 ~~~$\pm$     7.858 \\
SN 2003ez &     41.182 ~~~~$\pm$    16.609 &     75.211 ~~~$\pm$     3.549 &     10.794 ~~~$\pm$     6.914 &     18.512 ~~~$\pm$     3.488 &      7.729 ~~~$\pm$     3.193 &    374.273 ~~~$\pm$     6.122 &    118.732 ~~~$\pm$     4.413 &     37.080 ~~~$\pm$     3.451 &     30.135 ~~~$\pm$     3.555 \\
SN 2003fd &      6.397 ~~~~$\pm$     6.053 &     19.752 ~~~$\pm$     2.075 &      2.139 ~~~$\pm$     1.992 &      5.936 ~~~$\pm$     2.076 &      1.660 ~~~$\pm$     1.804 &     69.914 ~~~$\pm$     2.513 &     29.271 ~~~$\pm$     2.393 &      7.929 ~~~$\pm$     1.844 &      4.495 ~~~$\pm$     1.877 \\
SN 2003ge &     34.574 ~~~~$\pm$    22.640 &     43.586 ~~~$\pm$     9.862 &     -0.644 ~~~$\pm$     6.158 &     30.002 ~~~$\pm$     6.532 &      0.974 ~~~$\pm$     8.378 &    136.960 ~~~$\pm$    17.391 &     76.862 ~~~$\pm$    11.531 &     22.325 ~~~$\pm$     9.448 &     17.350 ~~~$\pm$     9.556 \\
SN 2003gp &     38.047 ~~~~$\pm$    25.274 &     53.108 ~~~$\pm$    13.077 &      2.857 ~~~$\pm$     7.952 &     37.458 ~~~$\pm$     8.176 &     10.041 ~~~$\pm$     9.261 &    123.895 ~~~$\pm$    18.284 &     71.278 ~~~$\pm$    12.356 &     -6.124 ~~~$\pm$     9.508 &      4.454 ~~~$\pm$     9.680 \\
SN 2003hj &    167.260 ~~~~$\pm$    10.488 &    189.239 ~~~$\pm$     3.774 &     10.492 ~~~$\pm$     2.699 &     39.864 ~~~$\pm$     2.897 &     13.955 ~~~$\pm$     2.288 &    889.760 ~~~$\pm$     8.552 &    310.029 ~~~$\pm$     4.370 &    114.181 ~~~$\pm$     3.254 &     85.434 ~~~$\pm$     3.915 \\
SN 2003ia &    146.016 ~~~~$\pm$    30.907 &     90.537 ~~~$\pm$     9.109 &     25.848 ~~~$\pm$     8.926 &     78.020 ~~~$\pm$     8.776 &     41.630 ~~~$\pm$     9.904 &    329.830 ~~~$\pm$    14.381 &    375.820 ~~~$\pm$    13.664 &    123.747 ~~~$\pm$    11.143 &     61.529 ~~~$\pm$    10.799 \\
SN 2003ic &     83.907 ~~~~$\pm$    14.119 &     26.721 ~~~$\pm$     3.059 &     -0.971 ~~~$\pm$     2.910 &     22.351 ~~~$\pm$     2.945 &     15.044 ~~~$\pm$     2.557 &     69.678 ~~~$\pm$     3.329 &    134.151 ~~~$\pm$     3.391 &     29.178 ~~~$\pm$     2.649 &     21.052 ~~~$\pm$     2.556 \\
SN 2003jb &   1764.031 ~~~~$\pm$    74.523 &    362.213 ~~~$\pm$    12.436 &    934.359 ~~~$\pm$    17.633 &   2814.656 ~~~$\pm$    26.471 &    335.178 ~~~$\pm$    16.339 &   2256.474 ~~~$\pm$    33.302 &   3928.696 ~~~$\pm$    35.563 &   1038.223 ~~~$\pm$    22.609 &    870.812 ~~~$\pm$    22.964 \\
SN 2003je &     54.984 ~~~~$\pm$    36.986 &     17.120 ~~~$\pm$     4.690 &     22.029 ~~~$\pm$     6.243 &     45.620 ~~~$\pm$     6.390 &      9.073 ~~~$\pm$     6.447 &     71.394 ~~~$\pm$     6.513 &     99.427 ~~~$\pm$     7.785 &     39.427 ~~~$\pm$     7.184 &     28.100 ~~~$\pm$     7.169 \\
SN 2003jp &     66.484 ~~~~$\pm$    15.199 &     23.791 ~~~$\pm$     3.578 &     15.772 ~~~$\pm$     3.707 &     29.615 ~~~$\pm$     3.670 &     10.363 ~~~$\pm$     3.144 &    149.710 ~~~$\pm$     4.712 &     98.426 ~~~$\pm$     4.225 &     43.842 ~~~$\pm$     4.295 &     35.338 ~~~$\pm$     4.813 \\
SN 2003kc &     67.758 ~~~~$\pm$    12.718 &     19.414 ~~~$\pm$     2.950 &     14.159 ~~~$\pm$     3.336 &     17.911 ~~~$\pm$     3.364 &      9.546 ~~~$\pm$     3.383 &     62.454 ~~~$\pm$     4.012 &     55.044 ~~~$\pm$     4.145 &     20.019 ~~~$\pm$     3.701 &     15.857 ~~~$\pm$     3.668 \\
SN 2003ke &      0.000 ~~~~$\pm$    -1.519 &     90.036 ~~~$\pm$     3.811 &     13.081 ~~~$\pm$     3.557 &     39.792 ~~~$\pm$     3.858 &     10.764 ~~~$\pm$     3.763 &    489.970 ~~~$\pm$     7.387 &    224.330 ~~~$\pm$     5.624 &     78.632 ~~~$\pm$     4.552 &     54.117 ~~~$\pm$     4.832 \\
SN 2003kl &     18.478 ~~~~$\pm$     3.624 &     14.895 ~~~$\pm$     1.198 &      1.520 ~~~$\pm$     1.128 &      1.975 ~~~$\pm$     1.085 &     -1.668 ~~~$\pm$     2.268 &     58.357 ~~~$\pm$     5.837 &     30.345 ~~~$\pm$     3.889 &     10.437 ~~~$\pm$     3.322 &     -0.298 ~~~$\pm$     4.891 \\
SN 2003kw &     24.530 ~~~~$\pm$    14.742 &     19.993 ~~~$\pm$     4.174 &      7.523 ~~~$\pm$     4.212 &     35.061 ~~~$\pm$     4.661 &      4.486 ~~~$\pm$     4.177 &     39.813 ~~~$\pm$     4.855 &     42.169 ~~~$\pm$     4.845 &     11.075 ~~~$\pm$     4.421 &     12.154 ~~~$\pm$     4.468 \\
SN 2003kz &    193.241 ~~~~$\pm$    14.919 &     20.046 ~~~$\pm$     3.891 &     33.198 ~~~$\pm$     4.776 &     88.535 ~~~$\pm$     5.220 &     43.514 ~~~$\pm$     5.302 &     97.672 ~~~$\pm$     6.189 &    159.069 ~~~$\pm$     6.705 &     69.344 ~~~$\pm$     5.782 &     53.345 ~~~$\pm$     5.705 \\
SN 2003la &    442.259 ~~~~$\pm$    24.587 &    333.959 ~~~$\pm$     6.055 &     28.766 ~~~$\pm$     3.819 &     78.666 ~~~$\pm$     4.261 &     25.816 ~~~$\pm$     3.011 &   1421.294 ~~~$\pm$    12.753 &    514.297 ~~~$\pm$     6.358 &    199.573 ~~~$\pm$     4.699 &    149.315 ~~~$\pm$     4.335 \\
SN 2003ld &      0.000 ~~~~$\pm$    -1.584 &    739.019 ~~~$\pm$     7.924 &    393.515 ~~~$\pm$     5.847 &   1212.616 ~~~$\pm$    11.261 &     56.565 ~~~$\pm$     2.457 &   2758.249 ~~~$\pm$    20.541 &    543.471 ~~~$\pm$     5.378 &    423.983 ~~~$\pm$     5.321 &    302.333 ~~~$\pm$     4.482 \\
SN 2003lx &    452.348 ~~~~$\pm$    31.423 &    126.440 ~~~$\pm$     6.917 &     32.316 ~~~$\pm$     6.836 &    141.771 ~~~$\pm$     7.097 &    156.953 ~~~$\pm$     8.745 &    523.909 ~~~$\pm$    12.515 &    463.148 ~~~$\pm$    11.058 &    216.459 ~~~$\pm$     9.365 &    181.980 ~~~$\pm$     9.226 \\
SN 2003ly &    184.235 ~~~~$\pm$     4.460 &     63.062 ~~~$\pm$     1.407 &     45.317 ~~~$\pm$     1.303 &    145.078 ~~~$\pm$     2.040 &      8.753 ~~~$\pm$     0.892 &    225.982 ~~~$\pm$     2.287 &     34.245 ~~~$\pm$     0.928 &     35.983 ~~~$\pm$     1.313 &     24.561 ~~~$\pm$     1.100 \\
SN 2004C &      0.000 ~~~~$\pm$    -1.562 &    175.084 ~~~$\pm$     4.967 &     27.644 ~~~$\pm$     5.028 &     57.585 ~~~$\pm$     5.076 &     33.367 ~~~$\pm$     6.812 &   1039.214 ~~~$\pm$    12.789 &    423.887 ~~~$\pm$    10.067 &    193.839 ~~~$\pm$     8.775 &    117.704 ~~~$\pm$     8.350 \\
SN 2004D &   5982.255 ~~~~$\pm$  7973.477 &     55.123 ~~~$\pm$     3.099 &     10.174 ~~~$\pm$     3.068 &     14.873 ~~~$\pm$     3.085 &      4.277 ~~~$\pm$     2.252 &    226.995 ~~~$\pm$     3.739 &     81.007 ~~~$\pm$     2.899 &     35.505 ~~~$\pm$     2.512 &     24.262 ~~~$\pm$     2.765 \\
SN 2004E &    536.028 ~~~~$\pm$    15.006 &    227.860 ~~~$\pm$     3.576 &     88.384 ~~~$\pm$     2.549 &    269.837 ~~~$\pm$     4.080 &     22.364 ~~~$\pm$     1.366 &    904.401 ~~~$\pm$     7.495 &    202.097 ~~~$\pm$     2.583 &    146.902 ~~~$\pm$     2.541 &    100.021 ~~~$\pm$     2.054 \\
SN 2004H &     61.142 ~~~~$\pm$    32.628 &     72.738 ~~~$\pm$    17.215 &     25.050 ~~~$\pm$    12.591 &     84.716 ~~~$\pm$    12.203 &     35.415 ~~~$\pm$    15.052 &    265.660 ~~~$\pm$    28.401 &    251.022 ~~~$\pm$    21.468 &     48.133 ~~~$\pm$    15.848 &     61.850 ~~~$\pm$    16.370 \\
SN 2004I &    291.156 ~~~~$\pm$    24.880 &     66.309 ~~~$\pm$     7.163 &     48.336 ~~~$\pm$     8.115 &    118.992 ~~~$\pm$     8.245 &     52.035 ~~~$\pm$     9.868 &    313.665 ~~~$\pm$    12.457 &    444.367 ~~~$\pm$    12.994 &    170.597 ~~~$\pm$    11.517 &    125.403 ~~~$\pm$    11.344 \\
SN 2004L &    109.796 ~~~~$\pm$    11.645 &     48.155 ~~~$\pm$     3.443 &     14.870 ~~~$\pm$     3.978 &     33.271 ~~~$\pm$     4.087 &     21.666 ~~~$\pm$     4.549 &    222.280 ~~~$\pm$     5.973 &    170.853 ~~~$\pm$     6.066 &     66.296 ~~~$\pm$     5.161 &     48.288 ~~~$\pm$     5.231 \\
SN 2004P &      0.000 ~~~~$\pm$    -1.518 &    348.764 ~~~$\pm$     7.008 &     20.952 ~~~$\pm$     5.313 &     63.777 ~~~$\pm$     5.695 &     32.211 ~~~$\pm$     5.673 &   1887.161 ~~~$\pm$    18.467 &    902.336 ~~~$\pm$    11.342 &    229.742 ~~~$\pm$     7.880 &    201.177 ~~~$\pm$     7.657 \\
SN 2004T &      0.000 ~~~~$\pm$    -1.452 &     23.843 ~~~$\pm$     2.509 &     36.765 ~~~$\pm$     3.172 &     93.214 ~~~$\pm$     3.842 &      6.329 ~~~$\pm$     2.665 &     79.070 ~~~$\pm$     3.224 &     72.871 ~~~$\pm$     3.293 &     27.773 ~~~$\pm$     3.012 &     18.965 ~~~$\pm$     3.086 \\
SN 2004V &     90.496 ~~~~$\pm$    10.465 &     29.224 ~~~$\pm$     2.187 &      5.032 ~~~$\pm$     2.070 &     21.947 ~~~$\pm$     2.255 &      4.494 ~~~$\pm$     1.658 &    100.939 ~~~$\pm$     2.585 &     28.163 ~~~$\pm$     1.627 &     27.288 ~~~$\pm$     1.715 &     21.751 ~~~$\pm$     1.662 \\
SN 2004Y &     35.046 ~~~~$\pm$    16.357 &     16.427 ~~~$\pm$     4.234 &      8.352 ~~~$\pm$     4.444 &     15.269 ~~~$\pm$     4.391 &      2.336 ~~~$\pm$     3.851 &     55.890 ~~~$\pm$     5.169 &     48.492 ~~~$\pm$     4.946 &     13.520 ~~~$\pm$     4.268 &      7.299 ~~~$\pm$     4.262 \\
SN 2004am &      0.000 ~~~~$\pm$    -1.517 &   2252.112 ~~~$\pm$    25.340 &    275.830 ~~~$\pm$    12.195 &    780.185 ~~~$\pm$    16.539 &    342.242 ~~~$\pm$    18.427 &  33024.258 ~~~$\pm$   468.154 &  17620.342 ~~~$\pm$   109.321 &   3412.941 ~~~$\pm$    46.861 &   3716.283 ~~~$\pm$    47.378 \\
SN 2004an &     62.224 ~~~~$\pm$     9.409 &     29.226 ~~~$\pm$     2.395 &     15.565 ~~~$\pm$     2.585 &     34.281 ~~~$\pm$     2.815 &      9.873 ~~~$\pm$     2.651 &    106.537 ~~~$\pm$     3.515 &     76.741 ~~~$\pm$     3.391 &     25.775 ~~~$\pm$     3.004 &     17.112 ~~~$\pm$     2.876 \\
SN 2004ap &     19.759 ~~~~$\pm$    18.617 &     13.362 ~~~$\pm$     7.181 &     13.437 ~~~$\pm$     7.584 &     24.707 ~~~$\pm$     7.554 &      5.930 ~~~$\pm$     8.447 &     55.452 ~~~$\pm$    10.522 &     50.631 ~~~$\pm$     9.835 &      7.103 ~~~$\pm$     8.991 &     11.689 ~~~$\pm$     9.278 \\
SN 2004aq &      0.000 ~~~~$\pm$    -1.376 &     35.898 ~~~$\pm$     4.065 &     11.602 ~~~$\pm$     4.373 &     26.167 ~~~$\pm$     4.569 &      6.306 ~~~$\pm$     4.590 &    138.464 ~~~$\pm$     5.436 &     56.099 ~~~$\pm$     5.348 &     22.410 ~~~$\pm$     4.762 &     21.369 ~~~$\pm$     4.921 \\
SN 2004as &     44.597 ~~~~$\pm$     9.815 &     13.184 ~~~$\pm$     1.822 &      2.724 ~~~$\pm$     1.754 &     10.738 ~~~$\pm$     1.941 &      2.052 ~~~$\pm$     1.645 &     38.108 ~~~$\pm$     1.691 &      8.256 ~~~$\pm$     1.287 &     11.746 ~~~$\pm$     1.557 &     12.105 ~~~$\pm$     1.585 \\
SN 2004at &      0.000 ~~~~$\pm$    -1.555 &   1387.367 ~~~$\pm$    12.791 &   1263.435 ~~~$\pm$    12.990 &   3774.468 ~~~$\pm$    31.501 &     74.370 ~~~$\pm$     2.482 &   4717.286 ~~~$\pm$    32.250 &    483.848 ~~~$\pm$     4.929 &    465.931 ~~~$\pm$     6.157 &    323.498 ~~~$\pm$     4.804 \\
SN 2004az &     34.973 ~~~~$\pm$    12.674 &     34.396 ~~~$\pm$     2.255 &      7.762 ~~~$\pm$     2.043 &     10.491 ~~~$\pm$     2.056 &      0.825 ~~~$\pm$     1.417 &    129.316 ~~~$\pm$     2.406 &     50.965 ~~~$\pm$     1.781 &     29.986 ~~~$\pm$     1.759 &     20.399 ~~~$\pm$     1.792 \\
SN 2004bd &      0.000 ~~~~$\pm$    -1.642 &    238.848 ~~~$\pm$     3.667 &     29.541 ~~~$\pm$     1.975 &     84.233 ~~~$\pm$     2.400 &      9.762 ~~~$\pm$     1.557 &   1007.985 ~~~$\pm$     7.956 &    415.527 ~~~$\pm$     3.894 &    158.394 ~~~$\pm$     2.541 &    112.980 ~~~$\pm$     2.225 \\
SN 2004bf &      0.000 ~~~~$\pm$    -1.473 &    290.781 ~~~$\pm$     3.685 &     97.400 ~~~$\pm$     2.357 &    293.072 ~~~$\pm$     3.832 &     35.661 ~~~$\pm$     1.551 &   1481.934 ~~~$\pm$    11.119 &    419.083 ~~~$\pm$     3.613 &    214.305 ~~~$\pm$     3.074 &    148.522 ~~~$\pm$     2.423 \\
SN 2004bg &      0.000 ~~~~$\pm$    -1.659 &     78.024 ~~~$\pm$     3.197 &     22.161 ~~~$\pm$     3.094 &     73.440 ~~~$\pm$     3.624 &     33.593 ~~~$\pm$     3.242 &    429.730 ~~~$\pm$     6.001 &    212.289 ~~~$\pm$     4.516 &    114.989 ~~~$\pm$     4.096 &     77.114 ~~~$\pm$     4.172 \\
SN 2004bl &      0.000 ~~~~$\pm$    -1.614 &     79.338 ~~~$\pm$     3.629 &     36.505 ~~~$\pm$     3.271 &    108.244 ~~~$\pm$     3.947 &      7.227 ~~~$\pm$     1.863 &    283.796 ~~~$\pm$     4.148 &     53.389 ~~~$\pm$     2.150 &     71.796 ~~~$\pm$     2.893 &     50.315 ~~~$\pm$     2.411 \\
SN 2004bm &      0.000 ~~~~$\pm$    -1.452 &   1910.431 ~~~$\pm$    15.620 &     79.744 ~~~$\pm$     6.217 &    213.740 ~~~$\pm$     7.087 &     92.506 ~~~$\pm$     7.037 &   9145.261 ~~~$\pm$    57.160 &   3631.537 ~~~$\pm$    23.925 &    918.375 ~~~$\pm$    12.870 &    878.859 ~~~$\pm$    12.783 \\
SN 2004bn & 163593.156 ~~~~$\pm$127244.961 &    277.371 ~~~$\pm$     6.047 &     21.612 ~~~$\pm$     4.612 &     56.779 ~~~$\pm$     4.902 &     20.326 ~~~$\pm$     4.740 &   1132.315 ~~~$\pm$    12.465 &    399.054 ~~~$\pm$     7.714 &    116.215 ~~~$\pm$     6.170 &     89.655 ~~~$\pm$     5.818 \\
SN 2004bp &     34.268 ~~~~$\pm$    13.118 &     21.157 ~~~$\pm$     3.048 &      1.003 ~~~$\pm$     3.350 &     15.809 ~~~$\pm$     3.495 &      0.789 ~~~$\pm$     3.464 &     74.012 ~~~$\pm$     4.185 &     52.920 ~~~$\pm$     4.384 &     19.755 ~~~$\pm$     3.895 &      8.539 ~~~$\pm$     3.704 \\
SN 2004br &      0.000 ~~~~$\pm$    -1.427 &     54.787 ~~~$\pm$    10.871 &      2.132 ~~~$\pm$     5.326 &     23.030 ~~~$\pm$     5.434 &     -1.450 ~~~$\pm$     7.071 &    104.805 ~~~$\pm$    13.677 &     48.504 ~~~$\pm$     7.724 &     17.004 ~~~$\pm$     6.811 &     13.083 ~~~$\pm$     6.576 \\
SN 2004bu &      0.000 ~~~~$\pm$    -5.333 &    160.849 ~~~$\pm$     7.656 &     65.078 ~~~$\pm$     7.008 &    171.099 ~~~$\pm$     7.895 &     29.655 ~~~$\pm$     4.751 &    616.340 ~~~$\pm$     9.073 &    100.779 ~~~$\pm$     4.972 &    123.587 ~~~$\pm$     6.059 &     86.000 ~~~$\pm$     5.405 \\
SN 2004cc &      0.000 ~~~~$\pm$    -1.520 &    258.901 ~~~$\pm$     6.948 &     46.347 ~~~$\pm$     6.268 &     89.489 ~~~$\pm$     6.722 &     44.203 ~~~$\pm$     8.975 &   2073.954 ~~~$\pm$    23.849 &    812.423 ~~~$\pm$    15.569 &    198.408 ~~~$\pm$    11.252 &    143.755 ~~~$\pm$    10.991 \\
SN 2004ci &      0.000 ~~~~$\pm$    -1.673 &    345.418 ~~~$\pm$     5.688 &     19.777 ~~~$\pm$     2.988 &     56.430 ~~~$\pm$     3.321 &     21.289 ~~~$\pm$     2.175 &   2036.751 ~~~$\pm$    16.024 &    751.878 ~~~$\pm$     7.430 &    236.090 ~~~$\pm$     4.114 &    171.994 ~~~$\pm$     3.726 \\
SN 2004cj &     25.844 ~~~~$\pm$     4.847 &     49.894 ~~~$\pm$     2.060 &      2.450 ~~~$\pm$     2.069 &     12.807 ~~~$\pm$     1.917 &      4.613 ~~~$\pm$     1.598 &    191.584 ~~~$\pm$     3.012 &     79.210 ~~~$\pm$     2.322 &     27.458 ~~~$\pm$     2.089 &     16.519 ~~~$\pm$     1.726 \\
SN 2004ck &     71.146 ~~~~$\pm$    22.131 &     18.616 ~~~$\pm$     4.520 &      8.354 ~~~$\pm$     4.354 &     14.768 ~~~$\pm$     4.168 &      5.263 ~~~$\pm$     2.750 &     80.162 ~~~$\pm$     3.551 &     32.407 ~~~$\pm$     2.917 &     19.213 ~~~$\pm$     3.062 &     14.754 ~~~$\pm$     2.550 \\
SN 2004cl &     25.815 ~~~~$\pm$     7.835 &     14.110 ~~~$\pm$     2.187 &      1.868 ~~~$\pm$     2.614 &      5.630 ~~~$\pm$     2.534 &      4.151 ~~~$\pm$     2.447 &     46.725 ~~~$\pm$     2.937 &     30.708 ~~~$\pm$     3.239 &     19.953 ~~~$\pm$     2.861 &      7.363 ~~~$\pm$     2.591 \\
SN 2004cm &      0.000 ~~~~$\pm$    -0.974 &     18.820 ~~~$\pm$     1.931 &     19.069 ~~~$\pm$     1.817 &     32.288 ~~~$\pm$     1.911 &      0.504 ~~~$\pm$     1.642 &    181.758 ~~~$\pm$     3.299 &     43.168 ~~~$\pm$     1.919 &     40.080 ~~~$\pm$     1.948 &     29.708 ~~~$\pm$     1.821 \\
SN 2004cn &     10.972 ~~~~$\pm$     5.787 &      7.418 ~~~$\pm$     1.246 &      2.466 ~~~$\pm$     1.077 &     10.230 ~~~$\pm$     1.269 &      1.678 ~~~$\pm$     0.707 &     18.043 ~~~$\pm$     1.047 &      3.928 ~~~$\pm$     0.721 &      4.561 ~~~$\pm$     0.855 &      3.782 ~~~$\pm$     0.784 \\
SN 2004cv &     22.035 ~~~~$\pm$    12.425 &      8.104 ~~~$\pm$     2.901 &      1.087 ~~~$\pm$     3.202 &     13.262 ~~~$\pm$     3.251 &      5.841 ~~~$\pm$     2.992 &     41.322 ~~~$\pm$     3.504 &     36.066 ~~~$\pm$     3.584 &     11.329 ~~~$\pm$     3.041 &     12.359 ~~~$\pm$     3.167 \\
SN 2004dg &      0.000 ~~~~$\pm$    -0.083 &      3.190 ~~~$\pm$     0.199 &      0.840 ~~~$\pm$     0.207 &      1.917 ~~~$\pm$     0.205 &      0.630 ~~~$\pm$     0.196 &     13.798 ~~~$\pm$     0.275 &      8.306 ~~~$\pm$     0.253 &      3.119 ~~~$\pm$     0.208 &      2.469 ~~~$\pm$     0.207 \\
SN 2004eb &   4287.294 ~~~~$\pm$    56.610 &   1590.645 ~~~$\pm$    14.558 &    590.705 ~~~$\pm$     9.396 &   1747.754 ~~~$\pm$    16.273 &    153.972 ~~~$\pm$     5.859 &   6157.592 ~~~$\pm$    40.901 &   1430.799 ~~~$\pm$    11.604 &   1027.035 ~~~$\pm$    11.092 &    727.602 ~~~$\pm$     9.051 \\
SN 2004el &     76.155 ~~~~$\pm$    12.073 &     42.578 ~~~$\pm$     2.415 &      7.144 ~~~$\pm$     2.160 &     16.060 ~~~$\pm$     2.162 &      5.693 ~~~$\pm$     1.671 &    156.210 ~~~$\pm$     2.726 &     50.019 ~~~$\pm$     1.911 &     36.582 ~~~$\pm$     2.029 &     27.560 ~~~$\pm$     1.847 \\
SN 2004ey &      0.000 ~~~~$\pm$    -1.465 &    160.759 ~~~$\pm$     3.708 &      8.433 ~~~$\pm$     2.840 &     23.053 ~~~$\pm$     2.965 &     11.138 ~~~$\pm$     2.131 &    571.497 ~~~$\pm$     4.996 &    187.870 ~~~$\pm$     2.947 &     87.885 ~~~$\pm$     2.551 &     68.334 ~~~$\pm$     2.548 \\
SN 2004ez &      0.000 ~~~~$\pm$    -1.440 &   1156.600 ~~~$\pm$    11.865 &    152.875 ~~~$\pm$     3.971 &    463.888 ~~~$\pm$     6.335 &     27.608 ~~~$\pm$     2.099 &   4362.501 ~~~$\pm$    29.694 &   1266.338 ~~~$\pm$     9.137 &    498.122 ~~~$\pm$     5.487 &    362.852 ~~~$\pm$     4.722 \\
SN 2004fc &      0.000 ~~~~$\pm$    -1.562 &    239.849 ~~~$\pm$     5.784 &     20.156 ~~~$\pm$     4.858 &     47.795 ~~~$\pm$     4.965 &     23.218 ~~~$\pm$     4.583 &   1045.964 ~~~$\pm$    12.029 &    326.478 ~~~$\pm$     6.932 &    194.995 ~~~$\pm$     6.270 &    131.275 ~~~$\pm$     5.790 \\
SN 2004fw &    293.219 ~~~~$\pm$    17.092 &    113.934 ~~~$\pm$     3.966 &    383.012 ~~~$\pm$     6.306 &   1120.765 ~~~$\pm$    11.208 &     67.940 ~~~$\pm$     4.045 &    479.296 ~~~$\pm$     7.380 &    387.965 ~~~$\pm$     5.931 &    188.363 ~~~$\pm$     5.277 &    138.934 ~~~$\pm$     4.975 \\
SN 2004gj &      0.000 ~~~~$\pm$    -1.573 &    684.074 ~~~$\pm$     9.163 &     99.974 ~~~$\pm$     5.346 &    312.463 ~~~$\pm$     7.146 &     69.075 ~~~$\pm$     4.574 &   2617.952 ~~~$\pm$    21.671 &    881.961 ~~~$\pm$     9.642 &    499.787 ~~~$\pm$     8.022 &    353.590 ~~~$\pm$     7.378 \\
SN 2004gk &      0.000 ~~~~$\pm$    -1.592 &     31.521 ~~~$\pm$     2.584 &      3.925 ~~~$\pm$     2.046 &     11.565 ~~~$\pm$     2.157 &     -2.685 ~~~$\pm$     4.455 &     97.369 ~~~$\pm$     2.763 &     22.807 ~~~$\pm$     1.856 &     33.267 ~~~$\pm$     1.987 &     20.901 ~~~$\pm$     1.792 \\
SN 2004gr &      0.000 ~~~~$\pm$    -5.675 &    213.355 ~~~$\pm$     8.920 &     45.429 ~~~$\pm$     6.660 &    169.057 ~~~$\pm$     8.399 &     35.167 ~~~$\pm$     5.090 &    710.964 ~~~$\pm$    11.616 &    183.257 ~~~$\pm$     5.952 &    154.114 ~~~$\pm$     6.746 &     92.899 ~~~$\pm$     5.942 \\
SN 2004gs &     41.807 ~~~~$\pm$    12.677 &     21.281 ~~~$\pm$     4.667 &     15.764 ~~~$\pm$     5.061 &     31.189 ~~~$\pm$     5.191 &      5.440 ~~~$\pm$     5.733 &     72.055 ~~~$\pm$     6.833 &     97.654 ~~~$\pm$     7.334 &     45.481 ~~~$\pm$     6.509 &     22.993 ~~~$\pm$     6.304 \\
SN 2004gu &     27.054 ~~~~$\pm$    10.481 &     17.360 ~~~$\pm$     1.876 &      2.152 ~~~$\pm$     1.774 &      6.874 ~~~$\pm$     2.074 &      3.640 ~~~$\pm$     1.587 &     64.377 ~~~$\pm$     2.593 &     28.225 ~~~$\pm$     2.032 &     12.485 ~~~$\pm$     1.799 &     10.439 ~~~$\pm$     1.756 \\
SN 2004hu &      4.876 ~~~~$\pm$     8.294 &      7.415 ~~~$\pm$     1.818 &      0.780 ~~~$\pm$     2.343 &      3.115 ~~~$\pm$     2.252 &      3.058 ~~~$\pm$     2.145 &     10.573 ~~~$\pm$     1.692 &      3.629 ~~~$\pm$     2.168 &     -2.755 ~~~$\pm$     2.014 &     -4.207 ~~~$\pm$     2.132 \\
SN 2004hw &    170.964 ~~~~$\pm$     5.812 &     55.256 ~~~$\pm$     1.630 &     43.681 ~~~$\pm$     1.587 &    125.650 ~~~$\pm$     2.219 &      8.071 ~~~$\pm$     0.900 &    168.581 ~~~$\pm$     2.045 &     12.869 ~~~$\pm$     1.342 &     30.964 ~~~$\pm$     1.118 &     20.335 ~~~$\pm$     1.008 \\
SN 2004hy &     67.832 ~~~~$\pm$    12.000 &     19.788 ~~~$\pm$     2.428 &      7.980 ~~~$\pm$     2.317 &     18.991 ~~~$\pm$     2.444 &      3.413 ~~~$\pm$     1.579 &     64.383 ~~~$\pm$     2.200 &     16.728 ~~~$\pm$     1.604 &     15.973 ~~~$\pm$     1.578 &     13.183 ~~~$\pm$     1.602 \\
SN 2004hz &     15.146 ~~~~$\pm$     4.924 &     10.136 ~~~$\pm$     1.917 &      0.204 ~~~$\pm$     1.945 &      2.506 ~~~$\pm$     2.165 &      2.134 ~~~$\pm$     1.702 &     53.802 ~~~$\pm$     2.165 &     27.227 ~~~$\pm$     3.415 &      8.704 ~~~$\pm$     1.836 &      6.499 ~~~$\pm$     1.979 \\
SN 2004ic &     11.883 ~~~~$\pm$     7.215 &      5.181 ~~~$\pm$     1.981 &     -2.985 ~~~$\pm$     2.051 &      1.778 ~~~$\pm$     2.034 &      4.442 ~~~$\pm$     1.915 &     18.174 ~~~$\pm$     1.986 &     18.054 ~~~$\pm$     2.096 &      3.768 ~~~$\pm$     2.592 &      6.352 ~~~$\pm$     2.297 \\
SN 2004ie &     41.934 ~~~~$\pm$     6.444 &     20.452 ~~~$\pm$     1.747 &      0.665 ~~~$\pm$     1.586 &     10.147 ~~~$\pm$     1.599 &      4.894 ~~~$\pm$     1.310 &     74.057 ~~~$\pm$     2.167 &     21.040 ~~~$\pm$     1.689 &     16.919 ~~~$\pm$     1.553 &     10.566 ~~~$\pm$     1.494 \\
SN 2004il &     36.652 ~~~~$\pm$    23.051 &      8.377 ~~~$\pm$     5.751 &      3.461 ~~~$\pm$     5.390 &     21.482 ~~~$\pm$     5.671 &     -1.764 ~~~$\pm$     4.706 &     31.876 ~~~$\pm$     7.837 &      9.975 ~~~$\pm$     5.552 &     18.262 ~~~$\pm$     5.740 &      1.286 ~~~$\pm$     5.293 \\
SN 2004im &      7.260 ~~~~$\pm$    17.398 &      0.259 ~~~$\pm$     0.890 &     -7.212 ~~~$\pm$     3.383 &      5.155 ~~~$\pm$     2.931 &     10.014 ~~~$\pm$     5.961 &     -4.058 ~~~$\pm$     4.191 &      2.759 ~~~$\pm$    10.014 &      0.000 ~~~$\pm$    -0.976 &      0.000 ~~~$\pm$    -0.976 \\
SN 2004in &     19.798 ~~~~$\pm$     4.656 &     26.211 ~~~$\pm$     1.877 &      1.756 ~~~$\pm$     1.885 &      8.001 ~~~$\pm$     2.319 &      2.410 ~~~$\pm$     1.781 &    129.850 ~~~$\pm$     3.311 &     43.639 ~~~$\pm$     2.633 &      2.828 ~~~$\pm$     5.514 &     10.854 ~~~$\pm$     1.937 \\
SN 2005C &     62.455 ~~~~$\pm$    10.487 &     44.377 ~~~$\pm$     2.631 &     37.175 ~~~$\pm$     2.399 &    113.266 ~~~$\pm$     3.124 &     13.245 ~~~$\pm$     1.776 &    211.441 ~~~$\pm$     4.157 &    121.254 ~~~$\pm$     2.668 &     40.102 ~~~$\pm$     1.994 &     33.723 ~~~$\pm$     1.971 \\
SN 2005H &      0.000 ~~~~$\pm$    -1.350 &   3902.108 ~~~$\pm$    32.971 &    460.580 ~~~$\pm$    13.817 &   1389.691 ~~~$\pm$    20.207 &    219.177 ~~~$\pm$    11.921 &  16548.145 ~~~$\pm$   103.126 &   6081.352 ~~~$\pm$    40.542 &   2157.737 ~~~$\pm$    24.728 &   1745.378 ~~~$\pm$    22.937 \\
SN 2005J &      0.000 ~~~~$\pm$    -1.376 &     35.898 ~~~$\pm$     4.065 &     11.602 ~~~$\pm$     4.373 &     26.167 ~~~$\pm$     4.569 &      6.306 ~~~$\pm$     4.590 &    138.464 ~~~$\pm$     5.436 &     56.099 ~~~$\pm$     5.348 &     22.410 ~~~$\pm$     4.762 &     21.369 ~~~$\pm$     4.921 \\
SN 2005K &    431.507 ~~~~$\pm$    24.452 &    216.358 ~~~$\pm$     4.966 &     41.219 ~~~$\pm$     3.840 &    121.791 ~~~$\pm$     4.577 &     27.210 ~~~$\pm$     3.439 &    847.685 ~~~$\pm$     9.444 &    278.481 ~~~$\pm$     4.924 &    182.891 ~~~$\pm$     4.799 &    123.063 ~~~$\pm$     4.263 \\
SN 2005M &      0.000 ~~~~$\pm$    -1.351 &    766.364 ~~~$\pm$     8.465 &    268.698 ~~~$\pm$     5.254 &    804.841 ~~~$\pm$     9.593 &     60.424 ~~~$\pm$     2.575 &   2665.460 ~~~$\pm$    21.578 &    582.179 ~~~$\pm$     5.527 &    432.577 ~~~$\pm$     5.520 &    287.084 ~~~$\pm$     4.610 \\
SN 2005R &     74.726 ~~~~$\pm$    11.557 &     45.042 ~~~$\pm$     3.073 &     24.199 ~~~$\pm$     3.266 &     65.596 ~~~$\pm$     3.700 &     10.022 ~~~$\pm$     2.847 &    184.610 ~~~$\pm$     4.219 &     99.309 ~~~$\pm$     3.614 &     36.663 ~~~$\pm$     2.994 &     26.802 ~~~$\pm$     3.071 \\
SN 2005S &      0.000 ~~~~$\pm$    -1.546 &    360.060 ~~~$\pm$     5.797 &     24.801 ~~~$\pm$     3.121 &     75.320 ~~~$\pm$     3.559 &     24.482 ~~~$\pm$     2.842 &   1747.239 ~~~$\pm$    14.603 &    548.780 ~~~$\pm$     6.379 &    291.988 ~~~$\pm$     5.297 &    230.247 ~~~$\pm$     5.089 \\
SN 2005U &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &    663.554 ~~~$\pm$     9.744 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 2005X &      0.000 ~~~~$\pm$    -1.763 &      9.130 ~~~$\pm$     2.374 &      5.130 ~~~$\pm$     2.349 &     12.666 ~~~$\pm$     2.391 &      4.074 ~~~$\pm$     2.029 &     30.988 ~~~$\pm$     2.356 &     17.907 ~~~$\pm$     2.057 &     13.779 ~~~$\pm$     1.995 &     11.811 ~~~$\pm$     1.982 \\
SN 2005Y &      0.000 ~~~~$\pm$    -1.234 &    107.006 ~~~$\pm$     2.989 &     19.993 ~~~$\pm$     2.248 &     65.925 ~~~$\pm$     2.840 &     15.515 ~~~$\pm$     1.952 &    399.784 ~~~$\pm$     5.087 &    100.866 ~~~$\pm$     2.576 &     89.937 ~~~$\pm$     2.829 &     66.050 ~~~$\pm$     2.556 \\
SN 2005Z &      0.000 ~~~~$\pm$    -1.544 &    112.345 ~~~$\pm$     5.220 &     11.764 ~~~$\pm$     5.128 &     32.969 ~~~$\pm$     5.214 &     14.801 ~~~$\pm$     6.024 &    605.276 ~~~$\pm$    11.297 &    247.683 ~~~$\pm$     8.475 &     54.141 ~~~$\pm$     6.600 &     33.845 ~~~$\pm$     6.686 \\
SN 2005ag &    124.780 ~~~~$\pm$    17.765 &     89.396 ~~~$\pm$     4.661 &     35.559 ~~~$\pm$     4.762 &     64.201 ~~~$\pm$     4.865 &     29.490 ~~~$\pm$     4.611 &    648.227 ~~~$\pm$     9.002 &    522.860 ~~~$\pm$     7.986 &    102.191 ~~~$\pm$     5.825 &     93.038 ~~~$\pm$     5.600 \\
SN 2005au &      0.000 ~~~~$\pm$    -1.603 &    161.659 ~~~$\pm$     3.068 &     45.261 ~~~$\pm$     2.125 &    126.643 ~~~$\pm$     2.893 &     12.303 ~~~$\pm$     1.352 &    580.350 ~~~$\pm$     5.944 &    164.582 ~~~$\pm$     2.366 &    103.207 ~~~$\pm$     2.137 &     70.949 ~~~$\pm$     1.879 \\
SN 2005az &      0.000 ~~~~$\pm$    -1.640 &     72.465 ~~~$\pm$     3.205 &     12.966 ~~~$\pm$     3.138 &     35.136 ~~~$\pm$     3.314 &     17.798 ~~~$\pm$     3.119 &    255.804 ~~~$\pm$     5.088 &    101.950 ~~~$\pm$     3.907 &     86.529 ~~~$\pm$     3.906 &     58.144 ~~~$\pm$     3.611 \\
SN 2005bb &      0.000 ~~~~$\pm$    -1.261 &    226.828 ~~~$\pm$     3.785 &     65.401 ~~~$\pm$     2.590 &    197.619 ~~~$\pm$     3.589 &     22.711 ~~~$\pm$     2.079 &    993.282 ~~~$\pm$     7.650 &    278.269 ~~~$\pm$     3.140 &    181.067 ~~~$\pm$     2.854 &    126.185 ~~~$\pm$     2.446 \\
SN 2005bc &      0.000 ~~~~$\pm$    -1.503 &    904.866 ~~~$\pm$    12.040 &     46.140 ~~~$\pm$     6.205 &    144.236 ~~~$\pm$     7.014 &     64.365 ~~~$\pm$     6.655 &   4666.669 ~~~$\pm$    36.828 &   2387.854 ~~~$\pm$    20.334 &    538.621 ~~~$\pm$    10.749 &    562.747 ~~~$\pm$    11.117 \\
SN 2005be &     90.252 ~~~~$\pm$    33.169 &      9.519 ~~~$\pm$     6.405 &     18.922 ~~~$\pm$     8.012 &     40.130 ~~~$\pm$     7.940 &     14.042 ~~~$\pm$     8.540 &     83.188 ~~~$\pm$     9.642 &    111.587 ~~~$\pm$    10.343 &     27.228 ~~~$\pm$     9.172 &     14.906 ~~~$\pm$     9.213 \\
SN 2005bg &      0.000 ~~~~$\pm$    -2.107 &    408.570 ~~~$\pm$     7.474 &     38.798 ~~~$\pm$     5.150 &     72.192 ~~~$\pm$     5.277 &     34.260 ~~~$\pm$     4.699 &   1658.709 ~~~$\pm$    16.484 &    512.795 ~~~$\pm$     8.079 &    287.391 ~~~$\pm$     7.504 &    191.316 ~~~$\pm$     6.429 \\
SN 2005bh &      0.000 ~~~~$\pm$    -1.531 &    126.991 ~~~$\pm$     3.752 &      8.977 ~~~$\pm$     2.926 &     19.024 ~~~$\pm$     3.005 &      8.023 ~~~$\pm$     2.607 &    526.596 ~~~$\pm$     6.470 &    190.883 ~~~$\pm$     4.070 &     79.207 ~~~$\pm$     3.547 &     61.301 ~~~$\pm$     3.446 \\
SN 2005bi &    878.251 ~~~~$\pm$    44.255 &    402.278 ~~~$\pm$     9.020 &    664.420 ~~~$\pm$    11.570 &   1947.471 ~~~$\pm$    18.617 &    243.105 ~~~$\pm$     8.579 &   1835.493 ~~~$\pm$    17.947 &   2281.275 ~~~$\pm$    18.006 &    499.382 ~~~$\pm$    10.612 &    462.489 ~~~$\pm$    10.620 \\
SN 2005bk &    127.861 ~~~~$\pm$    17.323 &    189.863 ~~~$\pm$     6.411 &     41.390 ~~~$\pm$     6.083 &     95.552 ~~~$\pm$     6.558 &     19.275 ~~~$\pm$     6.367 &    864.224 ~~~$\pm$    12.836 &    344.509 ~~~$\pm$     9.295 &    124.108 ~~~$\pm$     7.746 &     93.295 ~~~$\pm$     7.614 \\
SN 2005bm &    190.612 ~~~~$\pm$    22.908 &     54.012 ~~~$\pm$     5.173 &     45.840 ~~~$\pm$     6.086 &    150.617 ~~~$\pm$     6.565 &     39.072 ~~~$\pm$     5.721 &    196.603 ~~~$\pm$     7.712 &    271.920 ~~~$\pm$     7.614 &     82.132 ~~~$\pm$     6.248 &     70.365 ~~~$\pm$     6.300 \\
SN 2005bn &    181.812 ~~~~$\pm$    12.731 &    112.413 ~~~$\pm$     3.043 &      9.307 ~~~$\pm$     2.334 &     31.662 ~~~$\pm$     2.447 &     11.248 ~~~$\pm$     1.912 &    420.407 ~~~$\pm$     5.029 &    162.547 ~~~$\pm$     3.142 &     69.434 ~~~$\pm$     2.586 &     45.068 ~~~$\pm$     2.497 \\
SN 2005bv &     45.970 ~~~~$\pm$     6.784 &     16.600 ~~~$\pm$     1.429 &      2.510 ~~~$\pm$     1.293 &      9.791 ~~~$\pm$     1.390 &      2.465 ~~~$\pm$     1.101 &     64.737 ~~~$\pm$     1.652 &     16.732 ~~~$\pm$     1.143 &     17.857 ~~~$\pm$     1.237 &     14.929 ~~~$\pm$     1.483 \\
SN 2005ca &     18.160 ~~~~$\pm$     5.185 &     16.523 ~~~$\pm$     2.012 &      1.841 ~~~$\pm$     2.089 &      6.135 ~~~$\pm$     2.347 &     -0.360 ~~~$\pm$     2.329 &     61.884 ~~~$\pm$     2.375 &     23.086 ~~~$\pm$     2.227 &     14.999 ~~~$\pm$     2.275 &     11.193 ~~~$\pm$     1.958 \\
SN 2005cg &    121.612 ~~~~$\pm$     7.700 &     35.326 ~~~$\pm$     1.466 &     28.224 ~~~$\pm$     1.409 &     79.060 ~~~$\pm$     1.786 &      6.882 ~~~$\pm$     1.079 &    104.298 ~~~$\pm$     1.404 &      9.983 ~~~$\pm$     0.757 &     19.631 ~~~$\pm$     0.904 &     14.916 ~~~$\pm$     0.914 \\
SN 2005ci &      0.000 ~~~~$\pm$    -1.552 &    128.693 ~~~$\pm$     3.458 &     29.616 ~~~$\pm$     2.762 &     94.556 ~~~$\pm$     3.430 &     18.670 ~~~$\pm$     2.221 &    460.390 ~~~$\pm$     5.383 &    102.115 ~~~$\pm$     2.663 &    115.154 ~~~$\pm$     2.959 &     80.695 ~~~$\pm$     2.606 \\
SN 2005cl &      1.808 ~~~~$\pm$    14.912 &     28.892 ~~~$\pm$     5.798 &      8.116 ~~~$\pm$     5.540 &     23.054 ~~~$\pm$     5.451 &     19.253 ~~~$\pm$     6.318 &     76.527 ~~~$\pm$     7.840 &     63.766 ~~~$\pm$     7.399 &     10.886 ~~~$\pm$     6.520 &      3.519 ~~~$\pm$     6.500 \\
SN 2005cr & ********** ~~~~$\pm$********** &    181.865 ~~~$\pm$     4.346 &     26.305 ~~~$\pm$     3.250 &     90.893 ~~~$\pm$     3.884 &     18.660 ~~~$\pm$     2.553 &    738.936 ~~~$\pm$     7.870 &    222.679 ~~~$\pm$     4.166 &    153.304 ~~~$\pm$     3.971 &    105.684 ~~~$\pm$     3.777 \\
SN 2005dh &      0.000 ~~~~$\pm$    -1.514 &    656.239 ~~~$\pm$    13.616 &    181.059 ~~~$\pm$    11.939 &    517.382 ~~~$\pm$    14.515 &    103.955 ~~~$\pm$    13.560 &   2763.628 ~~~$\pm$    31.429 &   1363.364 ~~~$\pm$    22.345 &    658.253 ~~~$\pm$    18.753 &    505.879 ~~~$\pm$    18.438 \\
SN 2005ed &     68.732 ~~~~$\pm$    21.644 &     14.579 ~~~$\pm$     3.713 &     -0.100 ~~~$\pm$     3.671 &     17.079 ~~~$\pm$     3.921 &      8.320 ~~~$\pm$     3.548 &     41.939 ~~~$\pm$     4.556 &     44.277 ~~~$\pm$     4.154 &     14.211 ~~~$\pm$     4.201 &      1.946 ~~~$\pm$     4.388 \\
SN 2005eh &     39.967 ~~~~$\pm$     3.859 &     21.200 ~~~$\pm$     1.321 &     44.607 ~~~$\pm$    12.800 &     13.175 ~~~$\pm$     1.312 &      3.189 ~~~$\pm$     0.897 &     68.639 ~~~$\pm$     1.440 &     17.179 ~~~$\pm$     1.137 &     18.211 ~~~$\pm$     1.067 &     11.394 ~~~$\pm$     1.371 \\
SN 2005en &      0.000 ~~~~$\pm$    -1.494 &    195.267 ~~~$\pm$     5.447 &     29.485 ~~~$\pm$     4.935 &     51.766 ~~~$\pm$     5.081 &     43.173 ~~~$\pm$     6.186 &   1268.048 ~~~$\pm$    14.596 &    490.455 ~~~$\pm$     9.705 &    139.320 ~~~$\pm$     7.694 &    110.748 ~~~$\pm$     7.332 \\
SN 2005eo &      0.000 ~~~~$\pm$    -1.494 &    195.267 ~~~$\pm$     5.447 &     29.485 ~~~$\pm$     4.935 &     51.766 ~~~$\pm$     5.081 &     43.173 ~~~$\pm$     6.186 &   1268.048 ~~~$\pm$    14.596 &    490.455 ~~~$\pm$     9.705 &    139.320 ~~~$\pm$     7.694 &    110.748 ~~~$\pm$     7.332 \\
SN 2005ez &     32.019 ~~~~$\pm$     9.938 &     12.390 ~~~$\pm$     2.383 &      5.884 ~~~$\pm$     2.545 &     10.919 ~~~$\pm$     2.627 &     10.035 ~~~$\pm$     1.886 &     27.945 ~~~$\pm$     2.380 &     14.959 ~~~$\pm$     2.358 &     13.814 ~~~$\pm$     2.532 &      3.211 ~~~$\pm$     5.497 \\
SN 2005fh &      2.442 ~~~~$\pm$     7.382 &      7.765 ~~~$\pm$     5.533 &      0.562 ~~~$\pm$     2.525 &      3.389 ~~~$\pm$     2.648 &     -4.540 ~~~$\pm$     1.925 &     18.472 ~~~$\pm$     5.909 &      9.911 ~~~$\pm$     3.126 &      3.083 ~~~$\pm$     2.079 &      0.385 ~~~$\pm$     2.062 \\
SN 2005fr &     81.168 ~~~~$\pm$    21.009 &     33.551 ~~~$\pm$     5.981 &      0.834 ~~~$\pm$     6.326 &     52.201 ~~~$\pm$     6.618 &     17.085 ~~~$\pm$     7.197 &     81.861 ~~~$\pm$     8.667 &    139.848 ~~~$\pm$     8.985 &     48.781 ~~~$\pm$     7.858 &     19.055 ~~~$\pm$     7.764 \\
SN 2005fv &     29.596 ~~~~$\pm$     6.430 &     12.729 ~~~$\pm$     1.921 &      2.784 ~~~$\pm$     2.017 &      7.591 ~~~$\pm$     1.987 &      2.253 ~~~$\pm$     1.457 &     80.899 ~~~$\pm$     3.472 &     27.262 ~~~$\pm$     2.407 &     17.825 ~~~$\pm$     1.761 &     13.140 ~~~$\pm$     2.342 \\
SN 2005gb &     62.156 ~~~~$\pm$     9.214 &     40.611 ~~~$\pm$     2.291 &      5.512 ~~~$\pm$     2.240 &     11.990 ~~~$\pm$     2.308 &      5.854 ~~~$\pm$     1.937 &    231.008 ~~~$\pm$     3.535 &    145.597 ~~~$\pm$     2.951 &     37.972 ~~~$\pm$     2.667 &     29.448 ~~~$\pm$     2.866 \\
SN 2005gi &     10.400 ~~~~$\pm$    12.844 &      2.153 ~~~$\pm$     2.332 &      7.770 ~~~$\pm$     2.928 &     13.346 ~~~$\pm$     3.020 &     -1.310 ~~~$\pm$     1.722 &     19.924 ~~~$\pm$     2.038 &      3.277 ~~~$\pm$     1.810 &     -0.185 ~~~$\pm$     1.657 &      5.048 ~~~$\pm$     1.726 \\
SN 2005gm &      0.000 ~~~~$\pm$    -1.534 &     80.683 ~~~$\pm$     9.762 &     96.743 ~~~$\pm$    11.846 &    221.805 ~~~$\pm$    12.470 &     93.063 ~~~$\pm$    13.974 &    398.467 ~~~$\pm$    17.087 &    544.340 ~~~$\pm$    18.073 &    260.689 ~~~$\pm$    16.165 &    204.236 ~~~$\pm$    16.376 \\
SN 2005gp &     12.277 ~~~~$\pm$     8.187 &      9.578 ~~~$\pm$     1.469 &      1.110 ~~~$\pm$     1.367 &      2.673 ~~~$\pm$     1.417 &     -0.205 ~~~$\pm$     3.221 &     55.856 ~~~$\pm$     5.876 &     18.915 ~~~$\pm$     5.360 &      8.851 ~~~$\pm$     4.857 &     11.305 ~~~$\pm$     4.342 \\
SN 2005hj &     49.358 ~~~~$\pm$     7.811 &     11.269 ~~~$\pm$     1.729 &      7.532 ~~~$\pm$     1.608 &     11.938 ~~~$\pm$     1.707 &      1.204 ~~~$\pm$     1.109 &     68.539 ~~~$\pm$     1.982 &     23.711 ~~~$\pm$     1.409 &     17.968 ~~~$\pm$     1.267 &     13.993 ~~~$\pm$     1.239 \\
SN 2005hk &      0.000 ~~~~$\pm$    -1.527 &     40.840 ~~~$\pm$     2.838 &     10.379 ~~~$\pm$     2.681 &     31.239 ~~~$\pm$     2.901 &      6.001 ~~~$\pm$     2.063 &    124.912 ~~~$\pm$     3.034 &     37.841 ~~~$\pm$     2.237 &     39.666 ~~~$\pm$     2.317 &     30.558 ~~~$\pm$     2.225 \\
SN 2005hl &      0.000 ~~~~$\pm$    -1.626 &    147.213 ~~~$\pm$     4.174 &     12.993 ~~~$\pm$     3.377 &     25.966 ~~~$\pm$     3.479 &     14.768 ~~~$\pm$     3.294 &    688.742 ~~~$\pm$     7.631 &    230.181 ~~~$\pm$     4.896 &     77.363 ~~~$\pm$     4.336 &     60.316 ~~~$\pm$     3.963 \\
SN 2005ho &    334.179 ~~~~$\pm$    11.144 &    126.609 ~~~$\pm$     2.802 &     78.715 ~~~$\pm$     2.644 &    235.308 ~~~$\pm$     3.792 &     10.634 ~~~$\pm$     1.384 &    459.393 ~~~$\pm$     4.266 &     63.102 ~~~$\pm$     1.722 &     67.295 ~~~$\pm$     1.874 &     47.200 ~~~$\pm$     1.693 \\
SN 2005hy &     54.199 ~~~~$\pm$     2.695 &     12.618 ~~~$\pm$     5.058 &      5.645 ~~~$\pm$     1.050 &     18.683 ~~~$\pm$     1.124 &      5.158 ~~~$\pm$     1.292 &     59.269 ~~~$\pm$     3.265 &     12.140 ~~~$\pm$     2.302 &     12.554 ~~~$\pm$     1.131 &      8.910 ~~~$\pm$     1.025 \\
SN 2005ij &     37.115 ~~~~$\pm$     6.157 &     17.333 ~~~$\pm$     2.043 &     32.998 ~~~$\pm$    12.838 &      7.000 ~~~$\pm$     1.676 &      3.565 ~~~$\pm$     1.186 &     84.051 ~~~$\pm$     2.117 &     29.823 ~~~$\pm$     2.268 &     16.230 ~~~$\pm$     1.383 &     10.301 ~~~$\pm$     1.968 \\
SN 2005ip &      0.000 ~~~~$\pm$    -1.486 &    328.640 ~~~$\pm$     4.193 &     15.596 ~~~$\pm$     2.236 &     46.930 ~~~$\pm$     2.417 &     10.476 ~~~$\pm$     1.836 &   1174.209 ~~~$\pm$     8.361 &    417.097 ~~~$\pm$     3.921 &    152.981 ~~~$\pm$     2.543 &    106.095 ~~~$\pm$     2.268 \\
SN 2005ir &     64.068 ~~~~$\pm$     7.687 &     45.499 ~~~$\pm$     2.249 &      0.208 ~~~$\pm$     1.869 &     13.579 ~~~$\pm$     1.895 &      4.959 ~~~$\pm$     1.484 &    184.587 ~~~$\pm$     2.983 &     75.172 ~~~$\pm$     2.144 &     34.190 ~~~$\pm$     1.939 &     26.478 ~~~$\pm$     8.379 \\
SN 2005it &     22.466 ~~~~$\pm$     6.012 &     18.098 ~~~$\pm$     1.491 &     38.774 ~~~$\pm$     1.479 &    118.516 ~~~$\pm$     2.019 &      5.672 ~~~$\pm$     1.831 &     62.963 ~~~$\pm$     2.736 &     91.155 ~~~$\pm$     3.409 &     12.773 ~~~$\pm$     3.450 &     10.274 ~~~$\pm$     2.779 \\
SN 2005je &     53.170 ~~~~$\pm$    14.047 &     19.824 ~~~$\pm$     3.633 &      2.598 ~~~$\pm$     3.766 &     21.618 ~~~$\pm$     3.890 &      9.005 ~~~$\pm$     3.634 &     63.037 ~~~$\pm$     4.322 &     69.464 ~~~$\pm$     4.265 &     43.058 ~~~$\pm$     4.346 &     41.782 ~~~$\pm$     4.522 \\
SN 2005jf &     14.621 ~~~~$\pm$     4.004 &     16.608 ~~~$\pm$     2.385 &      2.944 ~~~$\pm$     1.252 &      2.670 ~~~$\pm$     2.107 &     -1.003 ~~~$\pm$     1.892 &     62.127 ~~~$\pm$     4.171 &     17.075 ~~~$\pm$     3.217 &      9.932 ~~~$\pm$     6.803 &      4.962 ~~~$\pm$     3.008 \\
SN 2005jz &     13.094 ~~~~$\pm$    16.065 &     36.181 ~~~$\pm$     3.984 &      6.534 ~~~$\pm$     4.120 &      6.269 ~~~$\pm$     3.877 &      7.514 ~~~$\pm$     4.216 &    116.831 ~~~$\pm$     5.344 &     55.356 ~~~$\pm$     5.046 &      8.597 ~~~$\pm$     5.429 &      4.233 ~~~$\pm$     4.650 \\
SN 2005kb &      0.000 ~~~~$\pm$    -1.696 &     39.068 ~~~$\pm$     1.945 &     18.358 ~~~$\pm$     1.679 &     63.986 ~~~$\pm$     2.202 &      6.045 ~~~$\pm$     1.267 &    129.406 ~~~$\pm$     2.422 &     16.202 ~~~$\pm$     1.199 &     33.500 ~~~$\pm$     1.418 &     24.057 ~~~$\pm$     2.040 \\
SN 2005kf &      0.000 ~~~~$\pm$    -1.415 &     59.364 ~~~$\pm$     2.469 &      7.724 ~~~$\pm$     2.141 &     24.408 ~~~$\pm$     2.427 &      4.861 ~~~$\pm$     1.934 &    221.242 ~~~$\pm$     3.592 &     66.124 ~~~$\pm$     2.353 &     63.140 ~~~$\pm$     2.496 &     45.395 ~~~$\pm$     2.649 \\
SN 2005kk &      0.000 ~~~~$\pm$    -1.562 &    341.397 ~~~$\pm$     5.921 &     34.957 ~~~$\pm$     3.772 &    119.032 ~~~$\pm$     4.561 &     26.322 ~~~$\pm$     3.344 &   1255.801 ~~~$\pm$    12.547 &    394.853 ~~~$\pm$     5.856 &    242.658 ~~~$\pm$     5.483 &    171.469 ~~~$\pm$     4.685 \\
SN 2005kl &      0.000 ~~~~$\pm$    -1.316 &    923.899 ~~~$\pm$    10.381 &     61.941 ~~~$\pm$     3.667 &    200.737 ~~~$\pm$     4.794 &     51.899 ~~~$\pm$     2.930 &   4115.490 ~~~$\pm$    32.441 &   1166.469 ~~~$\pm$     9.653 &    583.971 ~~~$\pm$     7.579 &    435.955 ~~~$\pm$     5.994 \\
SN 2005km &    112.964 ~~~~$\pm$    14.154 &     34.785 ~~~$\pm$     3.865 &     26.965 ~~~$\pm$     4.745 &     47.501 ~~~$\pm$     4.790 &     33.117 ~~~$\pm$     5.518 &    180.532 ~~~$\pm$     6.526 &    194.953 ~~~$\pm$     7.125 &     91.049 ~~~$\pm$     6.460 &     67.608 ~~~$\pm$     6.281 \\
SN 2005kt &     30.231 ~~~~$\pm$     7.853 &      1.151 ~~~$\pm$     2.303 &      5.177 ~~~$\pm$     3.080 &     17.717 ~~~$\pm$     3.328 &      2.790 ~~~$\pm$     2.755 &     14.019 ~~~$\pm$     2.351 &     14.673 ~~~$\pm$     3.102 &     10.132 ~~~$\pm$     3.009 &     -4.576 ~~~$\pm$     2.952 \\
SN 2005kw &     37.817 ~~~~$\pm$     5.765 &     22.327 ~~~$\pm$     1.208 &      3.778 ~~~$\pm$     1.191 &      9.833 ~~~$\pm$     1.203 &      1.377 ~~~$\pm$     0.876 &     63.632 ~~~$\pm$     1.277 &     24.155 ~~~$\pm$     1.214 &     15.659 ~~~$\pm$     1.089 &     12.077 ~~~$\pm$     1.027 \\
SN 2005lc &      0.000 ~~~~$\pm$    -1.681 &     20.823 ~~~$\pm$     2.172 &     10.911 ~~~$\pm$     1.925 &     35.828 ~~~$\pm$     2.419 &      2.494 ~~~$\pm$     1.361 &     73.665 ~~~$\pm$     1.967 &      4.995 ~~~$\pm$     1.067 &     15.274 ~~~$\pm$     1.384 &      9.293 ~~~$\pm$     1.237 \\
SN 2005lh &      5.112 ~~~~$\pm$     9.355 &      7.878 ~~~$\pm$     2.767 &      1.541 ~~~$\pm$     4.010 &      3.213 ~~~$\pm$     3.456 &     -2.687 ~~~$\pm$     2.708 &      7.526 ~~~$\pm$     2.240 &     11.626 ~~~$\pm$     3.427 &     -5.539 ~~~$\pm$     4.413 &     -1.424 ~~~$\pm$     4.110 \\
SN 2005lk &     12.202 ~~~~$\pm$    10.726 &     10.089 ~~~$\pm$     2.476 &      1.419 ~~~$\pm$     2.441 &      8.961 ~~~$\pm$     2.538 &      3.650 ~~~$\pm$     2.237 &     51.666 ~~~$\pm$     4.475 &     30.574 ~~~$\pm$     3.014 &     14.043 ~~~$\pm$     2.480 &      4.390 ~~~$\pm$     2.406 \\
SN 2005lm &    180.543 ~~~~$\pm$     7.184 &     61.973 ~~~$\pm$     1.806 &     24.551 ~~~$\pm$     1.517 &     79.441 ~~~$\pm$     2.048 &      3.695 ~~~$\pm$     1.246 &    198.137 ~~~$\pm$     2.564 &     36.732 ~~~$\pm$     1.234 &     38.739 ~~~$\pm$     1.781 &     26.005 ~~~$\pm$     1.414 \\
SN 2005ln &     30.780 ~~~~$\pm$     6.348 &     31.214 ~~~$\pm$     2.573 &      1.525 ~~~$\pm$     2.541 &     17.138 ~~~$\pm$     3.038 &      5.095 ~~~$\pm$     4.515 &    142.501 ~~~$\pm$     3.567 &     67.047 ~~~$\pm$     4.539 &     21.866 ~~~$\pm$     2.763 &     15.077 ~~~$\pm$     2.485 \\
SN 2005lt &      0.000 ~~~~$\pm$    -1.583 &    227.605 ~~~$\pm$     5.403 &     13.933 ~~~$\pm$     4.143 &     49.315 ~~~$\pm$     4.426 &     23.830 ~~~$\pm$     4.705 &   1277.252 ~~~$\pm$    13.580 &    359.399 ~~~$\pm$     7.442 &    135.210 ~~~$\pm$     5.909 &    102.375 ~~~$\pm$     5.879 \\
SN 2005mb &    179.622 ~~~~$\pm$    29.444 &    263.340 ~~~$\pm$     8.644 &     37.535 ~~~$\pm$     9.164 &     79.494 ~~~$\pm$     9.619 &     49.914 ~~~$\pm$     9.801 &   1227.583 ~~~$\pm$    17.154 &    524.750 ~~~$\pm$    13.889 &    114.543 ~~~$\pm$    10.824 &     99.862 ~~~$\pm$    10.922 \\
SN 2005mc &    203.390 ~~~~$\pm$    20.808 &     59.333 ~~~$\pm$     8.347 &     38.104 ~~~$\pm$     9.152 &    122.899 ~~~$\pm$     9.000 &     22.837 ~~~$\pm$    10.330 &    175.515 ~~~$\pm$    12.679 &    234.023 ~~~$\pm$    12.547 &    102.937 ~~~$\pm$    11.571 &     49.048 ~~~$\pm$    11.363 \\
SN 2005mf &     14.685 ~~~~$\pm$     7.987 &     23.960 ~~~$\pm$     2.019 &      6.179 ~~~$\pm$     2.040 &     10.499 ~~~$\pm$     2.115 &      2.000 ~~~$\pm$     2.112 &     79.721 ~~~$\pm$     2.718 &     36.751 ~~~$\pm$     2.553 &     15.331 ~~~$\pm$     2.335 &      9.259 ~~~$\pm$     2.319 \\
SN 2005nb &      0.000 ~~~~$\pm$    -1.506 &    193.917 ~~~$\pm$     3.899 &    144.347 ~~~$\pm$     3.405 &    422.253 ~~~$\pm$     5.795 &     20.006 ~~~$\pm$     1.474 &    656.511 ~~~$\pm$     6.551 &     81.338 ~~~$\pm$     1.823 &    117.290 ~~~$\pm$     2.544 &     83.025 ~~~$\pm$     2.183 \\
SN 2006M &      0.000 ~~~~$\pm$    -1.553 &     62.237 ~~~$\pm$     3.295 &     21.354 ~~~$\pm$     2.986 &     55.101 ~~~$\pm$     3.401 &      8.559 ~~~$\pm$     2.256 &    203.848 ~~~$\pm$     3.931 &     56.159 ~~~$\pm$     2.559 &     59.335 ~~~$\pm$     2.767 &     41.237 ~~~$\pm$     2.804 \\
SN 2006R &     39.272 ~~~~$\pm$    33.077 &     31.034 ~~~$\pm$     8.438 &      2.441 ~~~$\pm$     8.222 &     36.517 ~~~$\pm$     8.210 &     -3.125 ~~~$\pm$     9.042 &    113.589 ~~~$\pm$    13.115 &     86.800 ~~~$\pm$    11.151 &     26.100 ~~~$\pm$     9.916 &      6.074 ~~~$\pm$     9.774 \\
SN 2006S &     23.335 ~~~~$\pm$    14.060 &     13.533 ~~~$\pm$     4.712 &     12.616 ~~~$\pm$     5.071 &     32.951 ~~~$\pm$     5.203 &     12.382 ~~~$\pm$     5.317 &     56.517 ~~~$\pm$     6.429 &     55.767 ~~~$\pm$     6.089 &     14.374 ~~~$\pm$     5.456 &     10.797 ~~~$\pm$     5.674 \\
SN 2006W &      0.000 ~~~~$\pm$    -1.531 &     17.893 ~~~$\pm$     2.395 &     -4.360 ~~~$\pm$     2.460 &      4.648 ~~~$\pm$     2.554 &      1.894 ~~~$\pm$     2.295 &     76.877 ~~~$\pm$     2.921 &     37.236 ~~~$\pm$     2.733 &     16.643 ~~~$\pm$     2.397 &     13.755 ~~~$\pm$     2.485 \\
SN 2006aa &      0.000 ~~~~$\pm$    -1.526 &    493.766 ~~~$\pm$    10.285 &     40.397 ~~~$\pm$     8.400 &     97.581 ~~~$\pm$     8.486 &     35.813 ~~~$\pm$     9.402 &   2312.711 ~~~$\pm$    23.620 &    866.770 ~~~$\pm$    15.152 &    233.976 ~~~$\pm$    11.357 &    157.645 ~~~$\pm$    11.404 \\
SN 2006ac &      0.000 ~~~~$\pm$    -1.423 &    155.446 ~~~$\pm$    21.868 &    109.651 ~~~$\pm$    14.413 &    301.498 ~~~$\pm$    15.386 &    112.041 ~~~$\pm$    14.647 &   1158.442 ~~~$\pm$    34.843 &    643.726 ~~~$\pm$    23.629 &    136.142 ~~~$\pm$    16.533 &    107.123 ~~~$\pm$    16.009 \\
SN 2006ae &     20.264 ~~~~$\pm$     7.162 &     15.774 ~~~$\pm$     1.940 &      4.544 ~~~$\pm$     2.343 &      7.916 ~~~$\pm$     2.440 &     11.725 ~~~$\pm$     3.654 &     45.930 ~~~$\pm$     2.249 &     23.969 ~~~$\pm$     3.469 &      9.346 ~~~$\pm$     2.578 &      7.618 ~~~$\pm$     2.391 \\
SN 2006ak &    174.019 ~~~~$\pm$    20.282 &     69.985 ~~~$\pm$     4.373 &    127.877 ~~~$\pm$     5.687 &    371.711 ~~~$\pm$     7.269 &     36.465 ~~~$\pm$     5.697 &    333.125 ~~~$\pm$     8.139 &    391.210 ~~~$\pm$     8.211 &    121.104 ~~~$\pm$     6.687 &     88.524 ~~~$\pm$     6.523 \\
SN 2006am &      0.000 ~~~~$\pm$    -1.610 &    291.180 ~~~$\pm$     5.384 &     78.567 ~~~$\pm$     3.757 &    243.385 ~~~$\pm$     5.237 &     38.278 ~~~$\pm$     2.956 &   1044.081 ~~~$\pm$     9.924 &    237.896 ~~~$\pm$     4.272 &    232.639 ~~~$\pm$     4.553 &    169.904 ~~~$\pm$     4.017 \\
SN 2006aq &     35.231 ~~~~$\pm$     8.813 &     16.161 ~~~$\pm$     2.691 &      1.496 ~~~$\pm$     2.913 &     19.845 ~~~$\pm$     3.204 &      6.038 ~~~$\pm$     2.723 &     39.646 ~~~$\pm$     3.269 &     41.487 ~~~$\pm$     3.390 &     19.869 ~~~$\pm$     3.015 &     12.237 ~~~$\pm$     2.889 \\
SN 2006ar & ********** ~~~~$\pm$********** &     46.884 ~~~$\pm$     1.995 &      4.420 ~~~$\pm$     1.792 &      9.557 ~~~$\pm$     1.785 &      4.351 ~~~$\pm$     1.481 &    191.819 ~~~$\pm$     2.801 &     65.576 ~~~$\pm$     1.983 &     33.250 ~~~$\pm$     2.090 &     27.551 ~~~$\pm$     1.842 \\
SN 2006ay &      0.000 ~~~~$\pm$    -1.560 &    110.296 ~~~$\pm$     2.308 &     51.933 ~~~$\pm$     1.957 &    165.747 ~~~$\pm$     2.802 &     18.955 ~~~$\pm$     1.212 &    407.460 ~~~$\pm$     3.655 &     56.300 ~~~$\pm$     1.315 &     93.631 ~~~$\pm$     1.716 &     61.819 ~~~$\pm$     1.774 \\
SN 2006az &    476.635 ~~~~$\pm$    45.927 &    151.598 ~~~$\pm$    13.889 &     69.822 ~~~$\pm$    13.686 &    241.968 ~~~$\pm$    14.033 &    114.356 ~~~$\pm$    17.462 &    540.717 ~~~$\pm$    24.655 &    728.983 ~~~$\pm$    23.075 &    297.102 ~~~$\pm$    20.104 &    202.486 ~~~$\pm$    19.571 \\
SN 2006bb &    101.234 ~~~~$\pm$    24.471 &     66.606 ~~~$\pm$     7.247 &      9.147 ~~~$\pm$     6.994 &     65.639 ~~~$\pm$     6.985 &     11.327 ~~~$\pm$     8.049 &    155.628 ~~~$\pm$    10.316 &    187.597 ~~~$\pm$    10.013 &     82.936 ~~~$\pm$     9.161 &     67.377 ~~~$\pm$     9.193 \\
SN 2006be &      0.000 ~~~~$\pm$    -1.721 &    105.903 ~~~$\pm$     2.922 &     48.329 ~~~$\pm$     2.327 &    139.296 ~~~$\pm$     3.227 &     15.593 ~~~$\pm$     1.590 &    382.365 ~~~$\pm$     4.312 &    125.878 ~~~$\pm$     2.344 &     75.469 ~~~$\pm$     2.062 &     55.771 ~~~$\pm$     1.957 \\
SN 2006bf & ********** ~~~~$\pm$********** &     35.163 ~~~$\pm$     4.459 &     25.119 ~~~$\pm$     4.904 &     57.916 ~~~$\pm$     5.196 &     29.560 ~~~$\pm$     5.011 &    122.711 ~~~$\pm$     5.863 &    177.556 ~~~$\pm$     6.410 &     88.014 ~~~$\pm$     6.006 &     57.888 ~~~$\pm$     5.790 \\
SN 2006bj &     63.797 ~~~~$\pm$    10.135 &     24.186 ~~~$\pm$     2.056 &      7.383 ~~~$\pm$     1.909 &     13.624 ~~~$\pm$     2.165 &      4.071 ~~~$\pm$     1.493 &     86.258 ~~~$\pm$     2.247 &     24.874 ~~~$\pm$     1.844 &     22.802 ~~~$\pm$     1.821 &     15.416 ~~~$\pm$     1.828 \\
SN 2006bk &      4.627 ~~~~$\pm$   110.690 &    105.432 ~~~$\pm$    16.618 &     -4.709 ~~~$\pm$    18.376 &     33.897 ~~~$\pm$    16.859 &     -6.615 ~~~$\pm$    20.083 &     64.914 ~~~$\pm$    34.426 &      7.595 ~~~$\pm$    33.177 &     20.061 ~~~$\pm$    29.669 &    -24.008 ~~~$\pm$    29.586 \\
SN 2006bl &     67.761 ~~~~$\pm$    20.433 &     36.839 ~~~$\pm$     3.681 &     18.860 ~~~$\pm$     4.195 &     35.709 ~~~$\pm$     4.361 &      3.189 ~~~$\pm$     3.319 &    128.398 ~~~$\pm$     4.219 &     63.793 ~~~$\pm$     3.986 &     36.976 ~~~$\pm$     3.736 &     23.213 ~~~$\pm$     3.860 \\
SN 2006bm &     48.345 ~~~~$\pm$    15.545 &     14.817 ~~~$\pm$     3.395 &      6.998 ~~~$\pm$     3.788 &     17.491 ~~~$\pm$     3.894 &      4.560 ~~~$\pm$     4.004 &     51.914 ~~~$\pm$     5.001 &     61.179 ~~~$\pm$     5.145 &     22.752 ~~~$\pm$     4.631 &      8.185 ~~~$\pm$     4.546 \\
SN 2006br &    -10.360 ~~~~$\pm$   889.208 &     17.449 ~~~$\pm$    13.099 &      8.306 ~~~$\pm$    10.542 &     64.355 ~~~$\pm$    10.812 &      5.696 ~~~$\pm$    12.270 &    261.075 ~~~$\pm$    21.840 &    127.196 ~~~$\pm$    17.654 &     62.238 ~~~$\pm$    14.383 &     29.450 ~~~$\pm$    14.222 \\
SN 2006bv &      0.000 ~~~~$\pm$    -1.587 &      5.969 ~~~$\pm$     2.493 &     -1.191 ~~~$\pm$     2.474 &      4.184 ~~~$\pm$     2.404 &     -0.380 ~~~$\pm$     1.922 &     27.996 ~~~$\pm$     2.287 &     12.343 ~~~$\pm$     2.011 &     11.783 ~~~$\pm$     2.008 &      8.274 ~~~$\pm$     1.931 \\
SN 2006bw &     -4.231 ~~~~$\pm$    10.933 &      4.255 ~~~$\pm$     2.090 &      3.956 ~~~$\pm$     2.182 &      5.624 ~~~$\pm$     2.275 &     -2.213 ~~~$\pm$     1.752 &      5.862 ~~~$\pm$     1.538 &      0.188 ~~~$\pm$     1.651 &      0.961 ~~~$\pm$     1.834 &      0.004 ~~~$\pm$     1.729 \\
SN 2006by &      0.000 ~~~~$\pm$    -1.500 &    720.739 ~~~$\pm$    10.602 &     74.384 ~~~$\pm$     7.885 &    211.341 ~~~$\pm$     8.684 &     91.863 ~~~$\pm$    10.570 &   5146.560 ~~~$\pm$    40.605 &   2770.666 ~~~$\pm$    24.866 &    621.031 ~~~$\pm$    15.074 &    565.593 ~~~$\pm$    14.899 \\
SN 2006cb &    277.595 ~~~~$\pm$    22.251 &     70.216 ~~~$\pm$     6.531 &     32.147 ~~~$\pm$     6.973 &     99.212 ~~~$\pm$     7.429 &     44.720 ~~~$\pm$     7.944 &    255.086 ~~~$\pm$    10.058 &    294.938 ~~~$\pm$    10.281 &    113.698 ~~~$\pm$     9.056 &     80.855 ~~~$\pm$     8.940 \\
SN 2006cc &     91.184 ~~~~$\pm$    14.807 &     46.296 ~~~$\pm$     3.879 &     10.332 ~~~$\pm$     4.272 &     24.651 ~~~$\pm$     4.337 &     11.882 ~~~$\pm$     4.817 &    253.287 ~~~$\pm$     6.642 &    147.797 ~~~$\pm$     6.393 &     46.330 ~~~$\pm$     5.510 &     35.548 ~~~$\pm$     5.500 \\
SN 2006cd &     79.628 ~~~~$\pm$    11.714 &     51.593 ~~~$\pm$     2.059 &      3.467 ~~~$\pm$     1.769 &     13.073 ~~~$\pm$     1.846 &      6.388 ~~~$\pm$     1.668 &    209.416 ~~~$\pm$     2.882 &     72.086 ~~~$\pm$     1.958 &     50.917 ~~~$\pm$     1.907 &     33.121 ~~~$\pm$     1.785 \\
SN 2006cf &     28.770 ~~~~$\pm$     8.554 &     10.851 ~~~$\pm$     3.013 &      3.689 ~~~$\pm$     3.344 &     14.502 ~~~$\pm$     3.442 &      3.520 ~~~$\pm$     3.564 &     35.049 ~~~$\pm$     3.981 &     42.359 ~~~$\pm$     4.224 &     10.289 ~~~$\pm$     3.621 &      9.891 ~~~$\pm$     3.792 \\
SN 2006cg &      3.734 ~~~~$\pm$    14.282 &      6.671 ~~~$\pm$     3.381 &      5.430 ~~~$\pm$     3.665 &      9.559 ~~~$\pm$     3.729 &     -2.499 ~~~$\pm$     3.571 &     12.315 ~~~$\pm$     3.193 &     -0.655 ~~~$\pm$     3.463 &     -2.863 ~~~$\pm$     3.633 &     -0.774 ~~~$\pm$     3.654 \\
SN 2006cj &    104.707 ~~~~$\pm$     7.988 &     94.817 ~~~$\pm$     2.542 &     10.783 ~~~$\pm$     2.222 &     30.635 ~~~$\pm$     2.401 &     14.492 ~~~$\pm$     2.197 &    609.695 ~~~$\pm$     5.674 &    229.498 ~~~$\pm$     3.560 &     95.640 ~~~$\pm$     2.968 &     62.058 ~~~$\pm$     2.769 \\
SN 2006ck &    287.736 ~~~~$\pm$   253.714 &     17.472 ~~~$\pm$     2.457 &      8.656 ~~~$\pm$     2.501 &     11.137 ~~~$\pm$     2.546 &      0.349 ~~~$\pm$     1.956 &     61.709 ~~~$\pm$     2.434 &     27.516 ~~~$\pm$     2.358 &     11.718 ~~~$\pm$     2.228 &      5.174 ~~~$\pm$     2.157 \\
SN 2006cp &      0.000 ~~~~$\pm$    -1.493 &     95.803 ~~~$\pm$     2.782 &      8.377 ~~~$\pm$     2.292 &     24.882 ~~~$\pm$     2.395 &      8.426 ~~~$\pm$     1.834 &    354.992 ~~~$\pm$     4.664 &    125.842 ~~~$\pm$     2.706 &     74.613 ~~~$\pm$     3.125 &     48.339 ~~~$\pm$     2.336 \\
SN 2006cq &     61.068 ~~~~$\pm$    23.089 &     29.712 ~~~$\pm$     6.219 &      2.585 ~~~$\pm$     6.240 &     43.507 ~~~$\pm$     6.352 &     12.121 ~~~$\pm$     6.598 &     66.546 ~~~$\pm$     8.266 &     77.801 ~~~$\pm$     7.796 &     37.165 ~~~$\pm$     7.083 &     26.762 ~~~$\pm$     7.033 \\
SN 2006cr &    161.740 ~~~~$\pm$    30.003 &    118.783 ~~~$\pm$     6.688 &     37.899 ~~~$\pm$     7.462 &     95.282 ~~~$\pm$     7.758 &     35.378 ~~~$\pm$     8.059 &    614.723 ~~~$\pm$    11.711 &    509.574 ~~~$\pm$    11.564 &    161.592 ~~~$\pm$     9.602 &    122.419 ~~~$\pm$     9.347 \\
SN 2006ct &    162.260 ~~~~$\pm$    33.994 &     29.809 ~~~$\pm$     5.133 &     15.189 ~~~$\pm$     5.856 &     22.901 ~~~$\pm$     5.771 &     22.432 ~~~$\pm$     6.391 &    105.061 ~~~$\pm$     7.025 &     47.503 ~~~$\pm$     6.471 &     32.783 ~~~$\pm$     6.503 &     27.267 ~~~$\pm$     6.638 \\
SN 2006cu &     56.556 ~~~~$\pm$    13.467 &     55.201 ~~~$\pm$     2.913 &      9.840 ~~~$\pm$     2.627 &     17.007 ~~~$\pm$     2.608 &      5.752 ~~~$\pm$     2.285 &    249.121 ~~~$\pm$     3.901 &     93.409 ~~~$\pm$     2.952 &     39.029 ~~~$\pm$     2.617 &     18.254 ~~~$\pm$     2.737 \\
SN 2006cw &     98.725 ~~~~$\pm$     7.571 &     36.709 ~~~$\pm$     1.663 &      5.417 ~~~$\pm$     1.448 &     18.538 ~~~$\pm$     1.576 &      4.881 ~~~$\pm$     1.085 &    141.266 ~~~$\pm$     2.207 &     38.303 ~~~$\pm$     1.458 &     33.062 ~~~$\pm$     1.454 &     22.346 ~~~$\pm$     1.330 \\
SN 2006cy &     13.349 ~~~~$\pm$     8.943 &     18.219 ~~~$\pm$     2.333 &      7.894 ~~~$\pm$     2.590 &      8.291 ~~~$\pm$     2.588 &      4.008 ~~~$\pm$     2.299 &     66.261 ~~~$\pm$     2.891 &     32.926 ~~~$\pm$     2.825 &     12.325 ~~~$\pm$     2.426 &      2.787 ~~~$\pm$     2.451 \\
SN 2006da &     32.844 ~~~~$\pm$    11.621 &     13.352 ~~~$\pm$     3.614 &      1.700 ~~~$\pm$     3.670 &     23.098 ~~~$\pm$     3.722 &      4.208 ~~~$\pm$     3.490 &     58.263 ~~~$\pm$     4.427 &     56.236 ~~~$\pm$     4.064 &     24.293 ~~~$\pm$     3.640 &      9.283 ~~~$\pm$     3.528 \\
SN 2006db &    156.080 ~~~~$\pm$    27.253 &     30.017 ~~~$\pm$     2.341 &     12.053 ~~~$\pm$     2.078 &     40.720 ~~~$\pm$     2.584 &      5.176 ~~~$\pm$     1.459 &     89.800 ~~~$\pm$     2.390 &     11.331 ~~~$\pm$     1.459 &     19.884 ~~~$\pm$     2.097 &     12.759 ~~~$\pm$     1.729 \\
SN 2006dh &      6.397 ~~~~$\pm$     6.053 &     19.752 ~~~$\pm$     2.075 &      2.139 ~~~$\pm$     1.992 &      5.936 ~~~$\pm$     2.076 &      1.660 ~~~$\pm$     1.804 &     69.914 ~~~$\pm$     2.513 &     29.271 ~~~$\pm$     2.393 &      7.929 ~~~$\pm$     1.844 &      4.495 ~~~$\pm$     1.877 \\
SN 2006dk &      0.000 ~~~~$\pm$    -1.478 &     42.331 ~~~$\pm$     4.463 &     34.672 ~~~$\pm$     5.461 &    116.837 ~~~$\pm$     5.771 &     50.859 ~~~$\pm$     6.557 &    169.624 ~~~$\pm$     7.208 &    345.541 ~~~$\pm$     8.501 &    113.565 ~~~$\pm$     7.245 &     90.459 ~~~$\pm$     7.266 \\
SN 2006dl &      0.000 ~~~~$\pm$    -1.620 &     91.953 ~~~$\pm$     2.744 &      3.057 ~~~$\pm$     1.978 &     25.560 ~~~$\pm$     2.149 &     11.736 ~~~$\pm$     1.766 &    364.379 ~~~$\pm$     4.414 &    146.142 ~~~$\pm$     2.680 &     64.105 ~~~$\pm$     2.563 &     50.185 ~~~$\pm$     2.279 \\
SN 2006dy &      0.000 ~~~~$\pm$    -1.569 &     60.575 ~~~$\pm$     7.560 &     47.341 ~~~$\pm$     9.208 &    130.942 ~~~$\pm$     9.822 &      3.716 ~~~$\pm$    10.720 &    174.969 ~~~$\pm$    12.015 &    265.314 ~~~$\pm$    14.265 &     73.755 ~~~$\pm$    11.751 &     30.895 ~~~$\pm$    13.501 \\
SN 2006ed &      0.000 ~~~~$\pm$    -1.514 &    111.957 ~~~$\pm$     3.546 &     18.536 ~~~$\pm$     3.178 &     38.583 ~~~$\pm$     3.323 &     16.201 ~~~$\pm$     3.334 &    543.023 ~~~$\pm$     6.683 &    232.313 ~~~$\pm$     4.847 &    121.201 ~~~$\pm$     4.630 &     86.677 ~~~$\pm$     4.195 \\
SN 2006ef &      0.000 ~~~~$\pm$    -1.400 &     63.959 ~~~$\pm$     7.187 &     35.746 ~~~$\pm$     8.432 &    132.055 ~~~$\pm$     8.730 &     22.999 ~~~$\pm$     9.928 &    169.293 ~~~$\pm$    10.857 &    254.763 ~~~$\pm$    12.244 &     43.783 ~~~$\pm$    10.579 &     40.601 ~~~$\pm$    10.826 \\
SN 2006ej &    492.066 ~~~~$\pm$  2002.519 &     69.154 ~~~$\pm$    13.760 &    -14.847 ~~~$\pm$    14.884 &     47.621 ~~~$\pm$    13.983 &     12.244 ~~~$\pm$    17.062 &    115.358 ~~~$\pm$    21.299 &     38.087 ~~~$\pm$    20.669 &     -6.007 ~~~$\pm$    24.041 &    -28.487 ~~~$\pm$    24.335 \\
SN 2006eq &     16.034 ~~~~$\pm$    10.756 &     31.630 ~~~$\pm$     2.452 &     -1.809 ~~~$\pm$     2.407 &      1.767 ~~~$\pm$     2.449 &      1.217 ~~~$\pm$     2.118 &    130.759 ~~~$\pm$     3.370 &     47.812 ~~~$\pm$     2.819 &     17.100 ~~~$\pm$     2.407 &     11.120 ~~~$\pm$     2.323 \\
SN 2006er &     27.230 ~~~~$\pm$    20.638 &      9.330 ~~~$\pm$     3.955 &     -1.583 ~~~$\pm$     3.972 &     12.304 ~~~$\pm$     4.066 &     -2.661 ~~~$\pm$     4.084 &     13.748 ~~~$\pm$     3.834 &     35.114 ~~~$\pm$     4.097 &      5.150 ~~~$\pm$     5.207 &      5.679 ~~~$\pm$     4.159 \\
SN 2006fd &      2.837 ~~~~$\pm$     8.251 &      6.583 ~~~$\pm$     2.208 &      3.167 ~~~$\pm$     2.707 &      1.723 ~~~$\pm$     2.305 &      1.140 ~~~$\pm$     1.671 &     31.821 ~~~$\pm$     2.201 &     16.638 ~~~$\pm$     2.028 &      1.488 ~~~$\pm$     2.212 &      4.324 ~~~$\pm$     2.115 \\
SN 2006fi &    789.934 ~~~~$\pm$    16.007 &    438.947 ~~~$\pm$     5.217 &    378.377 ~~~$\pm$     5.039 &   1121.052 ~~~$\pm$     9.913 &     27.655 ~~~$\pm$     4.091 &   1547.534 ~~~$\pm$    12.939 &    294.364 ~~~$\pm$     4.563 &    117.990 ~~~$\pm$     3.679 &    130.651 ~~~$\pm$    49.680 \\
SN 2006fl &     34.477 ~~~~$\pm$     4.952 &     22.640 ~~~$\pm$     2.485 &      6.818 ~~~$\pm$     2.092 &      6.940 ~~~$\pm$     2.673 &      3.009 ~~~$\pm$     1.377 &     79.049 ~~~$\pm$     2.469 &     17.912 ~~~$\pm$     4.331 &     10.056 ~~~$\pm$     2.443 &     12.248 ~~~$\pm$     2.429 \\
SN 2006fo &   3897.785 ~~~~$\pm$  4199.305 &    206.195 ~~~$\pm$     4.090 &     36.990 ~~~$\pm$     3.265 &     91.931 ~~~$\pm$     3.945 &     21.339 ~~~$\pm$     2.906 &    758.955 ~~~$\pm$     6.818 &    316.412 ~~~$\pm$     4.466 &    126.243 ~~~$\pm$     3.595 &     79.129 ~~~$\pm$     3.714 \\
SN 2006fs &    133.323 ~~~~$\pm$    15.651 &     63.341 ~~~$\pm$     3.705 &     12.206 ~~~$\pm$     3.334 &     37.886 ~~~$\pm$     3.465 &     12.463 ~~~$\pm$     2.927 &    278.817 ~~~$\pm$     4.481 &    116.407 ~~~$\pm$     4.013 &     64.368 ~~~$\pm$     3.265 &     42.985 ~~~$\pm$     3.431 \\
SN 2006gb &     23.924 ~~~~$\pm$     4.326 &     25.692 ~~~$\pm$     1.948 &      1.289 ~~~$\pm$     1.708 &      5.961 ~~~$\pm$     1.674 &      1.306 ~~~$\pm$     4.662 &    100.552 ~~~$\pm$     4.006 &     40.810 ~~~$\pm$     2.836 &     18.471 ~~~$\pm$     6.178 &      8.497 ~~~$\pm$     2.281 \\
SN 2006gd &     14.490 ~~~~$\pm$     6.415 &     13.902 ~~~$\pm$     2.368 &      0.871 ~~~$\pm$     2.396 &     10.743 ~~~$\pm$     2.639 &      4.350 ~~~$\pm$     3.214 &     57.807 ~~~$\pm$     2.735 &     18.633 ~~~$\pm$     3.687 &      8.878 ~~~$\pm$     2.710 &     11.672 ~~~$\pm$     2.486 \\
SN 2006gf &      8.961 ~~~~$\pm$    39.937 &     14.726 ~~~$\pm$     7.642 &    -17.072 ~~~$\pm$     7.119 &     20.165 ~~~$\pm$     7.205 &      0.497 ~~~$\pm$     6.281 &     39.047 ~~~$\pm$     9.954 &      7.952 ~~~$\pm$     8.091 &     -3.084 ~~~$\pm$     7.458 &     -7.396 ~~~$\pm$     7.947 \\
SN 2006gl &     34.620 ~~~~$\pm$     4.198 &     25.259 ~~~$\pm$     1.493 &      3.209 ~~~$\pm$     1.337 &      8.553 ~~~$\pm$     1.158 &      3.118 ~~~$\pm$     1.805 &    134.065 ~~~$\pm$     5.569 &     48.126 ~~~$\pm$     2.446 &     21.541 ~~~$\pm$     2.588 &     12.464 ~~~$\pm$     1.991 \\
SN 2006gq &     27.550 ~~~~$\pm$     5.681 &     24.107 ~~~$\pm$     2.008 &      3.852 ~~~$\pm$     1.793 &      4.574 ~~~$\pm$     1.784 &      1.413 ~~~$\pm$     1.456 &    106.764 ~~~$\pm$     2.477 &     42.166 ~~~$\pm$     2.041 &     15.214 ~~~$\pm$     1.814 &     10.088 ~~~$\pm$     1.810 \\
SN 2006gs &      0.000 ~~~~$\pm$    -1.492 &     18.985 ~~~$\pm$     2.962 &     12.880 ~~~$\pm$     3.839 &     30.411 ~~~$\pm$     4.210 &      3.398 ~~~$\pm$     3.929 &     54.270 ~~~$\pm$     3.879 &     51.846 ~~~$\pm$     4.702 &     17.638 ~~~$\pm$     4.147 &      3.859 ~~~$\pm$     5.697 \\
SN 2006ha &    397.224 ~~~~$\pm$    24.841 &    676.811 ~~~$\pm$    10.856 &     42.439 ~~~$\pm$     7.173 &    144.525 ~~~$\pm$     7.875 &     73.523 ~~~$\pm$     7.782 &   3325.590 ~~~$\pm$    29.333 &   1608.008 ~~~$\pm$    17.071 &    433.215 ~~~$\pm$    10.884 &    398.322 ~~~$\pm$    10.755 \\
SN 2006hd &    123.225 ~~~~$\pm$     4.780 &     65.424 ~~~$\pm$     1.566 &     13.929 ~~~$\pm$     1.125 &     45.664 ~~~$\pm$     1.598 &     10.632 ~~~$\pm$     1.683 &    275.661 ~~~$\pm$     3.716 &     79.208 ~~~$\pm$     2.652 &     44.616 ~~~$\pm$     2.460 &     36.426 ~~~$\pm$     2.450 \\
SN 2006hq &     25.592 ~~~~$\pm$     6.605 &     14.811 ~~~$\pm$     1.976 &     -0.256 ~~~$\pm$     2.004 &      6.093 ~~~$\pm$     2.033 &      5.356 ~~~$\pm$     1.650 &     68.435 ~~~$\pm$     2.499 &     31.501 ~~~$\pm$     2.093 &      9.464 ~~~$\pm$     1.872 &     10.767 ~~~$\pm$     1.975 \\
SN 2006hx &     36.618 ~~~~$\pm$    11.164 &     38.449 ~~~$\pm$     3.305 &      9.784 ~~~$\pm$     3.332 &     16.806 ~~~$\pm$     3.418 &      3.856 ~~~$\pm$     3.233 &    199.663 ~~~$\pm$     4.960 &    109.595 ~~~$\pm$     4.455 &     23.376 ~~~$\pm$     3.480 &     23.706 ~~~$\pm$     3.532 \\
SN 2006ia &     17.010 ~~~~$\pm$     8.980 &      8.592 ~~~$\pm$     2.538 &      0.700 ~~~$\pm$     3.102 &      6.603 ~~~$\pm$     3.070 &    -11.345 ~~~$\pm$     3.875 &     23.359 ~~~$\pm$     5.209 &     22.427 ~~~$\pm$     3.512 &     -7.740 ~~~$\pm$     5.416 &      5.917 ~~~$\pm$     3.570 \\
SN 2006iq &     51.819 ~~~~$\pm$    13.389 &     60.856 ~~~$\pm$     4.200 &     12.766 ~~~$\pm$     4.213 &     16.717 ~~~$\pm$     3.974 &      7.892 ~~~$\pm$     3.255 &    252.356 ~~~$\pm$     5.538 &    102.236 ~~~$\pm$     4.509 &     21.266 ~~~$\pm$     5.121 &     19.628 ~~~$\pm$     4.148 \\
SN 2006iv &      0.000 ~~~~$\pm$    -1.461 &    360.118 ~~~$\pm$     8.091 &    201.239 ~~~$\pm$     7.460 &    578.258 ~~~$\pm$    11.004 &     69.272 ~~~$\pm$     5.064 &   1057.836 ~~~$\pm$    13.054 &    192.123 ~~~$\pm$     5.659 &    290.552 ~~~$\pm$     7.004 &    204.871 ~~~$\pm$     6.237 \\
SN 2006iw &     86.249 ~~~~$\pm$    10.025 &     32.021 ~~~$\pm$     2.052 &      8.870 ~~~$\pm$     1.912 &     21.632 ~~~$\pm$     1.956 &      5.032 ~~~$\pm$     1.353 &    124.235 ~~~$\pm$     2.241 &     33.499 ~~~$\pm$     1.508 &     26.404 ~~~$\pm$     1.851 &     19.671 ~~~$\pm$     1.592 \\
SN 2006ja &     26.175 ~~~~$\pm$     5.101 &      6.707 ~~~$\pm$     1.512 &      4.425 ~~~$\pm$     1.636 &      9.564 ~~~$\pm$     1.767 &      2.113 ~~~$\pm$     1.542 &     32.498 ~~~$\pm$     2.086 &     30.155 ~~~$\pm$     2.151 &      8.007 ~~~$\pm$     1.769 &      5.685 ~~~$\pm$     1.477 \\
SN 2006jc &      0.000 ~~~~$\pm$    -1.543 &     31.309 ~~~$\pm$     1.938 &     12.506 ~~~$\pm$     1.885 &     27.175 ~~~$\pm$     2.034 &      4.239 ~~~$\pm$     1.447 &     93.411 ~~~$\pm$     2.345 &     18.923 ~~~$\pm$     1.520 &     31.022 ~~~$\pm$     1.701 &     20.529 ~~~$\pm$     1.557 \\
SN 2006jw &      4.093 ~~~~$\pm$     2.845 &      7.243 ~~~$\pm$     1.599 &      0.266 ~~~$\pm$     1.399 &      4.205 ~~~$\pm$     1.652 &     -2.280 ~~~$\pm$     2.113 &     28.765 ~~~$\pm$     2.610 &      5.881 ~~~$\pm$     1.949 &      6.184 ~~~$\pm$     2.317 &      5.083 ~~~$\pm$     2.579 \\
SN 2006jz &     17.376 ~~~~$\pm$    15.403 &     -3.197 ~~~$\pm$     3.920 &      4.779 ~~~$\pm$     3.714 &      9.440 ~~~$\pm$     3.620 &      7.935 ~~~$\pm$     3.501 &     73.001 ~~~$\pm$     6.900 &     26.631 ~~~$\pm$     5.384 &      7.558 ~~~$\pm$     4.887 &     14.357 ~~~$\pm$     4.152 \\
SN 2006kd &     19.816 ~~~~$\pm$     5.313 &     20.742 ~~~$\pm$     2.193 &      5.483 ~~~$\pm$     2.023 &      4.811 ~~~$\pm$     2.287 &      1.825 ~~~$\pm$     1.428 &     78.673 ~~~$\pm$     2.363 &     27.765 ~~~$\pm$     2.139 &     15.367 ~~~$\pm$     2.961 &     10.614 ~~~$\pm$     2.240 \\
SN 2006kn &     43.409 ~~~~$\pm$     3.409 &     12.192 ~~~$\pm$     1.133 &      8.078 ~~~$\pm$     1.139 &     24.979 ~~~$\pm$     1.365 &      3.305 ~~~$\pm$     0.796 &     52.406 ~~~$\pm$     1.324 &      7.259 ~~~$\pm$     0.996 &     16.808 ~~~$\pm$     4.202 &      7.856 ~~~$\pm$     0.860 \\
SN 2006kr &     53.993 ~~~~$\pm$     3.693 &     19.456 ~~~$\pm$     1.128 &      7.949 ~~~$\pm$     1.144 &     22.817 ~~~$\pm$     1.339 &      2.342 ~~~$\pm$     0.851 &     80.359 ~~~$\pm$     5.407 &     13.793 ~~~$\pm$     1.098 &     17.298 ~~~$\pm$     1.118 &     12.427 ~~~$\pm$     1.239 \\
SN 2006kw &     87.228 ~~~~$\pm$     4.574 &     33.242 ~~~$\pm$     1.790 &      4.611 ~~~$\pm$     1.645 &     23.102 ~~~$\pm$     1.796 &      5.747 ~~~$\pm$     1.312 &    104.176 ~~~$\pm$     2.336 &     26.833 ~~~$\pm$     1.649 &     22.043 ~~~$\pm$     3.858 &     12.627 ~~~$\pm$     4.844 \\
SN 2006kx &     24.048 ~~~~$\pm$     5.454 &      3.366 ~~~$\pm$     1.810 &      9.288 ~~~$\pm$     2.052 &     19.798 ~~~$\pm$     2.451 &      4.619 ~~~$\pm$     1.742 &      9.994 ~~~$\pm$     3.004 &     19.530 ~~~$\pm$     2.270 &      8.224 ~~~$\pm$     1.915 &      4.485 ~~~$\pm$     2.027 \\
SN 2006lv &      0.000 ~~~~$\pm$    -1.546 &     93.236 ~~~$\pm$     3.604 &      5.182 ~~~$\pm$     3.284 &     21.148 ~~~$\pm$     3.276 &      6.657 ~~~$\pm$     2.862 &    364.723 ~~~$\pm$     5.751 &    123.222 ~~~$\pm$     3.900 &     77.154 ~~~$\pm$     3.526 &     55.766 ~~~$\pm$     3.382 \\
SN 2006nd &     69.192 ~~~~$\pm$    10.481 &     69.559 ~~~$\pm$     3.183 &      4.613 ~~~$\pm$     2.856 &     18.870 ~~~$\pm$     3.087 &      8.289 ~~~$\pm$     2.107 &    385.651 ~~~$\pm$     5.283 &    143.304 ~~~$\pm$     3.551 &     67.127 ~~~$\pm$     3.038 &     33.545 ~~~$\pm$     4.200 \\
SN 2006ne &     15.806 ~~~~$\pm$     7.024 &     20.034 ~~~$\pm$     1.887 &      5.630 ~~~$\pm$     1.751 &      5.036 ~~~$\pm$     1.892 &      3.660 ~~~$\pm$     1.476 &     84.661 ~~~$\pm$     2.601 &     37.932 ~~~$\pm$     1.991 &     13.644 ~~~$\pm$     1.582 &     11.868 ~~~$\pm$     1.664 \\
SN 2006ni &     83.792 ~~~~$\pm$     4.756 &     38.293 ~~~$\pm$     2.117 &     11.082 ~~~$\pm$     1.378 &     44.670 ~~~$\pm$     1.814 &     18.679 ~~~$\pm$    51.286 &    138.222 ~~~$\pm$     2.812 &     32.978 ~~~$\pm$     2.091 &     20.010 ~~~$\pm$     1.977 &     19.776 ~~~$\pm$     1.863 \\
SN 2006nm &      2.203 ~~~~$\pm$     3.353 &      1.296 ~~~$\pm$     1.217 &      0.614 ~~~$\pm$     1.159 &      0.022 ~~~$\pm$     1.142 &      1.464 ~~~$\pm$     1.420 &      0.228 ~~~$\pm$     2.702 &     -5.178 ~~~$\pm$     7.187 &      0.042 ~~~$\pm$     2.177 &   4491.025 ~~~$\pm$  6648.114 \\
SN 2006nn &     20.160 ~~~~$\pm$     5.413 &     18.638 ~~~$\pm$     3.937 &      0.368 ~~~$\pm$     2.255 &      0.329 ~~~$\pm$     2.103 &      1.791 ~~~$\pm$     1.725 &     -6.900 ~~~$\pm$    20.856 &     17.900 ~~~$\pm$     3.003 &     10.246 ~~~$\pm$     2.017 &      9.332 ~~~$\pm$     2.609 \\
SN 2006ns &    201.082 ~~~~$\pm$     8.840 &     56.291 ~~~$\pm$     2.412 &     30.478 ~~~$\pm$     2.174 &     83.018 ~~~$\pm$     2.790 &      9.190 ~~~$\pm$     1.345 &    173.208 ~~~$\pm$     3.050 &     31.349 ~~~$\pm$     1.698 &     36.988 ~~~$\pm$     2.175 &     26.119 ~~~$\pm$     1.577 \\
SN 2006nt &    173.529 ~~~~$\pm$     6.464 &     90.645 ~~~$\pm$     2.935 &    115.216 ~~~$\pm$     2.647 &    358.628 ~~~$\pm$     4.623 &      9.638 ~~~$\pm$     1.238 &    359.494 ~~~$\pm$     5.177 &     24.915 ~~~$\pm$     4.054 &     36.580 ~~~$\pm$     1.919 &     31.340 ~~~$\pm$     2.028 \\
SN 2006ny &     32.618 ~~~~$\pm$     5.969 &     10.544 ~~~$\pm$     1.612 &      8.280 ~~~$\pm$     1.714 &     17.056 ~~~$\pm$     1.819 &      3.576 ~~~$\pm$     1.217 &     50.795 ~~~$\pm$     1.758 &     22.662 ~~~$\pm$     1.476 &     15.254 ~~~$\pm$     2.505 &      9.274 ~~~$\pm$     1.464 \\
SN 2006ob &     54.821 ~~~~$\pm$    25.656 &     30.186 ~~~$\pm$     8.945 &      1.900 ~~~$\pm$     6.681 &     47.628 ~~~$\pm$     6.975 &      4.082 ~~~$\pm$     7.181 &    107.736 ~~~$\pm$    12.850 &     69.627 ~~~$\pm$     9.701 &     29.189 ~~~$\pm$     7.981 &     16.275 ~~~$\pm$     7.959 \\
SN 2006ol &     59.792 ~~~~$\pm$    22.880 &     10.220 ~~~$\pm$     3.798 &     13.366 ~~~$\pm$     4.707 &     17.229 ~~~$\pm$     4.721 &      3.886 ~~~$\pm$     3.941 &     30.417 ~~~$\pm$     5.276 &     42.553 ~~~$\pm$     5.152 &     10.211 ~~~$\pm$     4.411 &      6.107 ~~~$\pm$     4.434 \\
SN 2006om &   1106.522 ~~~~$\pm$    17.750 &    361.605 ~~~$\pm$     4.569 &    258.725 ~~~$\pm$     4.246 &    788.068 ~~~$\pm$     7.397 &     48.985 ~~~$\pm$     2.367 &   1076.939 ~~~$\pm$     8.768 &    212.822 ~~~$\pm$     3.048 &    212.696 ~~~$\pm$     3.161 &    148.094 ~~~$\pm$     2.819 \\
SN 2006on &     36.470 ~~~~$\pm$    12.774 &      7.189 ~~~$\pm$     2.220 &      9.746 ~~~$\pm$     2.921 &     10.200 ~~~$\pm$     2.906 &      1.103 ~~~$\pm$     2.166 &     16.755 ~~~$\pm$     1.810 &     25.487 ~~~$\pm$     2.694 &      8.940 ~~~$\pm$     2.491 &     12.806 ~~~$\pm$     2.417 \\
SN 2006op &     27.975 ~~~~$\pm$    10.468 &      9.123 ~~~$\pm$     1.950 &     -0.288 ~~~$\pm$     1.927 &      6.148 ~~~$\pm$     2.135 &      1.295 ~~~$\pm$     1.503 &     39.805 ~~~$\pm$     1.761 &     16.527 ~~~$\pm$     1.592 &     14.440 ~~~$\pm$     1.916 &      7.374 ~~~$\pm$     1.581 \\
SN 2006ou &     10.386 ~~~~$\pm$     5.755 &      7.421 ~~~$\pm$     1.976 &      0.164 ~~~$\pm$     1.993 &      2.206 ~~~$\pm$     1.971 &    -12.020 ~~~$\pm$    28.072 &     40.260 ~~~$\pm$     3.260 &     27.141 ~~~$\pm$     2.944 &      4.686 ~~~$\pm$     2.754 &      4.067 ~~~$\pm$     2.950 \\
SN 2006ov &      0.000 ~~~~$\pm$    -1.202 &    548.804 ~~~$\pm$     6.761 &     20.669 ~~~$\pm$     2.821 &     47.103 ~~~$\pm$     3.020 &     10.658 ~~~$\pm$     2.037 &   1837.328 ~~~$\pm$    15.705 &    522.348 ~~~$\pm$     5.293 &    177.405 ~~~$\pm$     3.440 &    124.380 ~~~$\pm$     2.919 \\
SN 2006pg &      0.233 ~~~~$\pm$     4.288 &      4.995 ~~~$\pm$     2.968 &     -1.489 ~~~$\pm$     1.514 &      4.049 ~~~$\pm$     1.558 &     -7.758 ~~~$\pm$     6.501 &     22.513 ~~~$\pm$    12.342 &      3.195 ~~~$\pm$     4.817 &      2.823 ~~~$\pm$     3.472 &      8.736 ~~~$\pm$     4.574 \\
SN 2006qk &     86.682 ~~~~$\pm$     7.129 &     46.021 ~~~$\pm$     1.726 &      3.707 ~~~$\pm$     1.495 &     18.742 ~~~$\pm$     1.604 &      7.399 ~~~$\pm$     1.079 &    206.367 ~~~$\pm$     2.723 &     73.320 ~~~$\pm$     1.626 &     45.091 ~~~$\pm$     1.385 &     30.396 ~~~$\pm$     1.286 \\
SN 2006qn & ********** ~~~~$\pm$********** &     26.775 ~~~$\pm$     2.485 &      4.586 ~~~$\pm$     2.518 &     10.252 ~~~$\pm$     2.583 &      4.948 ~~~$\pm$     2.093 &    103.169 ~~~$\pm$     2.822 &     45.213 ~~~$\pm$     2.499 &     25.817 ~~~$\pm$     2.631 &     18.688 ~~~$\pm$     2.447 \\
SN 2006rz &    365.384 ~~~~$\pm$    20.383 &     82.804 ~~~$\pm$     2.914 &     47.059 ~~~$\pm$     2.724 &    137.207 ~~~$\pm$     3.724 &      9.567 ~~~$\pm$     1.766 &    250.467 ~~~$\pm$     3.574 &     37.684 ~~~$\pm$     1.692 &     55.997 ~~~$\pm$     2.646 &     40.421 ~~~$\pm$     2.147 \\
SN 2006ss &      0.000 ~~~~$\pm$    -1.596 &     90.671 ~~~$\pm$     3.384 &      7.175 ~~~$\pm$     2.721 &     26.971 ~~~$\pm$     2.986 &      6.716 ~~~$\pm$     2.055 &    289.885 ~~~$\pm$     4.347 &     83.734 ~~~$\pm$     2.568 &     61.395 ~~~$\pm$     2.581 &     38.882 ~~~$\pm$     2.308 \\
SN 2006su &    173.087 ~~~~$\pm$    15.648 &    329.043 ~~~$\pm$     6.268 &     17.528 ~~~$\pm$     4.396 &     60.686 ~~~$\pm$     4.708 &     30.123 ~~~$\pm$     4.485 &   1522.992 ~~~$\pm$    13.977 &    664.271 ~~~$\pm$     8.153 &    179.881 ~~~$\pm$     5.640 &    151.423 ~~~$\pm$     5.498 \\
SN 2006sy &      2.328 ~~~~$\pm$     2.415 &      2.207 ~~~$\pm$     0.928 &      1.042 ~~~$\pm$     1.017 &      3.567 ~~~$\pm$     1.443 &     -3.350 ~~~$\pm$     2.352 &    -11.939 ~~~$\pm$     7.811 &      5.734 ~~~$\pm$     4.915 &     -2.239 ~~~$\pm$     3.721 &      8.583 ~~~$\pm$     4.110 \\
SN 2006te &     99.525 ~~~~$\pm$    13.902 &    107.474 ~~~$\pm$     3.370 &     16.861 ~~~$\pm$     2.943 &     30.122 ~~~$\pm$     2.995 &     19.651 ~~~$\pm$     2.923 &    589.199 ~~~$\pm$     6.260 &    258.510 ~~~$\pm$     4.308 &     89.402 ~~~$\pm$     3.436 &     61.318 ~~~$\pm$     3.287 \\
SN 2007F &    121.629 ~~~~$\pm$    16.480 &     99.514 ~~~$\pm$     3.379 &     19.494 ~~~$\pm$     2.692 &     39.975 ~~~$\pm$     2.882 &     12.463 ~~~$\pm$     2.245 &    385.498 ~~~$\pm$     5.287 &    155.317 ~~~$\pm$     3.385 &     70.337 ~~~$\pm$     3.026 &     47.546 ~~~$\pm$     2.800 \\
SN 2007I &      0.000 ~~~~$\pm$    -1.581 &     28.193 ~~~$\pm$     2.442 &     16.091 ~~~$\pm$     2.237 &     46.663 ~~~$\pm$     2.754 &      1.832 ~~~$\pm$     1.502 &    106.680 ~~~$\pm$     2.602 &     13.227 ~~~$\pm$     1.528 &     22.430 ~~~$\pm$     2.606 &     15.870 ~~~$\pm$     1.956 \\
SN 2007K & ********** ~~~~$\pm$********** &     39.488 ~~~$\pm$     6.006 &     19.881 ~~~$\pm$     6.411 &     56.529 ~~~$\pm$     6.582 &     10.292 ~~~$\pm$     7.628 &    104.477 ~~~$\pm$     8.400 &    139.357 ~~~$\pm$     8.829 &     64.640 ~~~$\pm$     8.159 &     42.679 ~~~$\pm$     7.894 \\
SN 2007O &    280.665 ~~~~$\pm$    16.702 &    274.158 ~~~$\pm$     6.293 &     38.736 ~~~$\pm$     5.171 &    103.512 ~~~$\pm$     5.595 &     63.184 ~~~$\pm$     5.751 &   1456.630 ~~~$\pm$    14.824 &    930.421 ~~~$\pm$    11.088 &    257.063 ~~~$\pm$     7.491 &    238.899 ~~~$\pm$     7.524 \\
SN 2007Q &     82.396 ~~~~$\pm$    13.426 &     29.922 ~~~$\pm$     5.543 &      8.414 ~~~$\pm$     5.880 &     66.542 ~~~$\pm$     6.244 &     21.793 ~~~$\pm$     7.243 &    114.184 ~~~$\pm$     8.844 &    193.801 ~~~$\pm$     9.465 &     60.363 ~~~$\pm$     8.113 &     33.583 ~~~$\pm$     7.981 \\
SN 2007R &    109.654 ~~~~$\pm$    26.311 &     69.302 ~~~$\pm$     9.082 &     34.108 ~~~$\pm$    10.698 &     72.951 ~~~$\pm$    10.498 &      6.240 ~~~$\pm$    12.831 &    378.592 ~~~$\pm$    16.564 &    250.252 ~~~$\pm$    16.230 &     45.571 ~~~$\pm$    13.955 &     19.309 ~~~$\pm$    13.929 \\
SN 2007S &      0.000 ~~~~$\pm$    -1.592 &     96.138 ~~~$\pm$     2.732 &     14.598 ~~~$\pm$     2.417 &     30.601 ~~~$\pm$     2.579 &     13.642 ~~~$\pm$     2.477 &    438.975 ~~~$\pm$     5.320 &    176.919 ~~~$\pm$     3.589 &     79.823 ~~~$\pm$     3.048 &     46.466 ~~~$\pm$     2.805 \\
SN 2007T &      0.000 ~~~~$\pm$    -1.555 &     41.026 ~~~$\pm$     3.800 &     24.967 ~~~$\pm$     4.528 &     52.397 ~~~$\pm$     4.741 &     22.698 ~~~$\pm$     4.606 &    160.213 ~~~$\pm$     5.536 &    165.893 ~~~$\pm$     6.039 &     62.650 ~~~$\pm$     5.075 &     50.192 ~~~$\pm$     5.121 \\
SN 2007ag &      0.000 ~~~~$\pm$    -1.439 &    112.018 ~~~$\pm$     2.821 &     12.182 ~~~$\pm$     1.999 &     47.372 ~~~$\pm$     2.315 &     28.221 ~~~$\pm$     1.952 &    599.625 ~~~$\pm$     6.374 &    223.278 ~~~$\pm$     3.211 &    133.641 ~~~$\pm$     2.889 &     88.753 ~~~$\pm$     2.840 \\
SN 2007an &      0.000 ~~~~$\pm$    -1.488 &    407.141 ~~~$\pm$     5.734 &     26.086 ~~~$\pm$     3.730 &     67.142 ~~~$\pm$     4.001 &     34.798 ~~~$\pm$     3.543 &   1953.328 ~~~$\pm$    14.852 &    662.535 ~~~$\pm$     7.283 &    302.387 ~~~$\pm$     5.538 &    227.571 ~~~$\pm$     5.134 \\
SN 2007ap &     89.167 ~~~~$\pm$     6.179 &     36.697 ~~~$\pm$     2.164 &     28.170 ~~~$\pm$     2.070 &     72.529 ~~~$\pm$     2.740 &      4.010 ~~~$\pm$     1.340 &    112.800 ~~~$\pm$     3.454 &      9.740 ~~~$\pm$     1.336 &     14.655 ~~~$\pm$     1.801 &     11.635 ~~~$\pm$     1.459 \\
SN 2007av &      0.000 ~~~~$\pm$    -1.492 &     57.637 ~~~$\pm$     3.249 &      8.550 ~~~$\pm$     2.913 &     19.920 ~~~$\pm$     2.955 &      9.226 ~~~$\pm$     2.950 &    275.066 ~~~$\pm$     5.147 &    121.382 ~~~$\pm$     4.056 &     58.074 ~~~$\pm$     3.413 &     41.880 ~~~$\pm$     3.305 \\
SN 2007bf &      0.000 ~~~~$\pm$    -1.514 &     27.758 ~~~$\pm$     3.472 &      4.682 ~~~$\pm$     3.661 &     26.631 ~~~$\pm$     3.855 &      4.010 ~~~$\pm$     3.904 &     95.619 ~~~$\pm$     4.967 &     62.231 ~~~$\pm$     4.911 &     21.090 ~~~$\pm$     4.341 &     13.306 ~~~$\pm$     4.187 \\
SN 2007bk &    141.470 ~~~~$\pm$    10.057 &     55.598 ~~~$\pm$     1.939 &     61.652 ~~~$\pm$     2.055 &    181.220 ~~~$\pm$     3.163 &      5.827 ~~~$\pm$     1.098 &    172.231 ~~~$\pm$     2.437 &     10.520 ~~~$\pm$     1.028 &     23.497 ~~~$\pm$     1.193 &     15.958 ~~~$\pm$     1.374 \\
SN 2007bo &     82.169 ~~~~$\pm$     7.030 &     23.083 ~~~$\pm$     1.532 &     10.595 ~~~$\pm$     1.381 &     32.324 ~~~$\pm$     1.946 &      3.745 ~~~$\pm$     1.215 &     79.468 ~~~$\pm$     1.747 &     15.792 ~~~$\pm$     1.583 &     19.210 ~~~$\pm$     1.510 &     14.637 ~~~$\pm$     1.152 \\
SN 2007bp &     16.223 ~~~~$\pm$    12.211 &     25.757 ~~~$\pm$     2.455 &      3.665 ~~~$\pm$     2.509 &      9.050 ~~~$\pm$     2.561 &      2.374 ~~~$\pm$     2.245 &     89.463 ~~~$\pm$     2.993 &     41.682 ~~~$\pm$     2.872 &      8.307 ~~~$\pm$     2.380 &     10.144 ~~~$\pm$     2.419 \\
SN 2007bt &     22.987 ~~~~$\pm$     9.553 &      6.657 ~~~$\pm$     1.610 &      2.082 ~~~$\pm$     1.679 &      4.719 ~~~$\pm$     1.805 &      1.645 ~~~$\pm$     1.381 &     31.364 ~~~$\pm$     1.597 &     11.462 ~~~$\pm$     1.676 &     11.275 ~~~$\pm$     1.526 &      5.796 ~~~$\pm$     1.319 \\
SN 2007bv &     67.271 ~~~~$\pm$     8.439 &     96.064 ~~~$\pm$     3.070 &      9.883 ~~~$\pm$     2.902 &     33.263 ~~~$\pm$     2.990 &     11.118 ~~~$\pm$     3.110 &    375.661 ~~~$\pm$     5.380 &    176.775 ~~~$\pm$     4.342 &     55.645 ~~~$\pm$     3.474 &     39.356 ~~~$\pm$     3.438 \\
SN 2007by &     26.176 ~~~~$\pm$    10.861 &     36.927 ~~~$\pm$     2.383 &      7.010 ~~~$\pm$     2.309 &      9.778 ~~~$\pm$     2.352 &      9.326 ~~~$\pm$     2.212 &    187.131 ~~~$\pm$     3.433 &     63.150 ~~~$\pm$     2.561 &     20.443 ~~~$\pm$     2.061 &     14.819 ~~~$\pm$     2.109 \\
SN 2007bz &      0.000 ~~~~$\pm$    -1.477 &    194.054 ~~~$\pm$     3.729 &     75.885 ~~~$\pm$     3.326 &    212.081 ~~~$\pm$     4.440 &     32.068 ~~~$\pm$     2.420 &    663.621 ~~~$\pm$     6.179 &    149.592 ~~~$\pm$     3.042 &    168.834 ~~~$\pm$     3.826 &    109.696 ~~~$\pm$     3.143 \\
SN 2007cm &      0.000 ~~~~$\pm$    -1.382 &     36.037 ~~~$\pm$     4.274 &     18.637 ~~~$\pm$     4.773 &     50.229 ~~~$\pm$     5.300 &      1.015 ~~~$\pm$     4.957 &    131.000 ~~~$\pm$     6.180 &     89.136 ~~~$\pm$     6.277 &     22.178 ~~~$\pm$     5.437 &     18.087 ~~~$\pm$     5.382 \\
SN 2007cn &    248.326 ~~~~$\pm$    27.885 &    175.137 ~~~$\pm$     5.464 &     43.350 ~~~$\pm$     5.022 &     88.535 ~~~$\pm$     5.231 &     51.412 ~~~$\pm$     5.590 &   1205.927 ~~~$\pm$    12.688 &    740.512 ~~~$\pm$     9.754 &    245.333 ~~~$\pm$     7.564 &    195.113 ~~~$\pm$     7.255 \\
SN 2007cy &    128.063 ~~~~$\pm$     7.732 &     39.630 ~~~$\pm$     1.606 &     11.242 ~~~$\pm$     1.566 &     38.607 ~~~$\pm$     1.736 &      5.307 ~~~$\pm$     1.057 &    116.618 ~~~$\pm$     1.881 &     19.417 ~~~$\pm$     1.384 &     26.985 ~~~$\pm$     1.299 &     19.961 ~~~$\pm$     1.209 \\
SN 2007dd &     73.479 ~~~~$\pm$    18.091 &     29.565 ~~~$\pm$     6.013 &      1.890 ~~~$\pm$     5.508 &     47.921 ~~~$\pm$     5.870 &      3.734 ~~~$\pm$     6.008 &     60.960 ~~~$\pm$     8.354 &     58.671 ~~~$\pm$     6.921 &     17.164 ~~~$\pm$     6.344 &      9.039 ~~~$\pm$     6.347 \\
SN 2007de &     83.521 ~~~~$\pm$    11.053 &     29.843 ~~~$\pm$     2.438 &     10.580 ~~~$\pm$     2.712 &     51.870 ~~~$\pm$     3.110 &     21.210 ~~~$\pm$     2.710 &    181.226 ~~~$\pm$     3.623 &    117.893 ~~~$\pm$     4.376 &     47.368 ~~~$\pm$     4.686 &     39.463 ~~~$\pm$     3.208 \\
SN 2007dm &     46.646 ~~~~$\pm$    10.072 &     55.771 ~~~$\pm$     2.996 &      5.030 ~~~$\pm$     2.822 &     12.976 ~~~$\pm$     3.027 &      6.483 ~~~$\pm$     2.999 &    252.893 ~~~$\pm$     4.214 &    120.192 ~~~$\pm$     3.416 &     36.357 ~~~$\pm$     3.478 &     25.262 ~~~$\pm$     2.879 \\
SN 2007do &    323.184 ~~~~$\pm$    12.757 &    151.658 ~~~$\pm$     3.607 &     27.293 ~~~$\pm$     2.512 &     86.112 ~~~$\pm$     3.127 &      9.036 ~~~$\pm$     1.815 &    544.665 ~~~$\pm$     5.998 &    152.614 ~~~$\pm$     3.111 &     98.530 ~~~$\pm$     2.701 &     68.441 ~~~$\pm$     2.438 \\
SN 2007dp &    225.332 ~~~~$\pm$    13.590 &     56.410 ~~~$\pm$     2.333 &     17.800 ~~~$\pm$     2.011 &     52.024 ~~~$\pm$     2.456 &      7.253 ~~~$\pm$     1.530 &    176.600 ~~~$\pm$     2.940 &     37.441 ~~~$\pm$     1.620 &     48.186 ~~~$\pm$     2.021 &     32.035 ~~~$\pm$     1.852 \\
SN 2007ds &     25.738 ~~~~$\pm$     6.055 &     32.332 ~~~$\pm$     1.994 &      3.881 ~~~$\pm$     1.946 &      5.045 ~~~$\pm$     2.084 &      1.645 ~~~$\pm$     1.349 &    109.912 ~~~$\pm$     2.449 &     42.882 ~~~$\pm$     2.142 &     20.498 ~~~$\pm$     1.875 &     13.529 ~~~$\pm$     3.745 \\
SN 2007dv &     25.142 ~~~~$\pm$     3.353 &     15.064 ~~~$\pm$     1.015 &      3.186 ~~~$\pm$     0.965 &      4.676 ~~~$\pm$     1.019 &      0.078 ~~~$\pm$     0.851 &     56.275 ~~~$\pm$     1.283 &     17.666 ~~~$\pm$     1.026 &      3.594 ~~~$\pm$     3.701 &      9.376 ~~~$\pm$     1.044 \\
SN 2007dw &     52.651 ~~~~$\pm$     8.280 &     60.813 ~~~$\pm$     2.447 &      3.026 ~~~$\pm$     2.048 &     10.878 ~~~$\pm$     2.114 &      7.137 ~~~$\pm$     1.766 &    250.348 ~~~$\pm$     3.980 &     74.024 ~~~$\pm$     2.574 &     40.406 ~~~$\pm$     2.105 &     26.037 ~~~$\pm$     2.005 \\
SN 2007dz &     78.517 ~~~~$\pm$    13.028 &     22.658 ~~~$\pm$     2.301 &     13.846 ~~~$\pm$     2.274 &     54.610 ~~~$\pm$     3.207 &      4.423 ~~~$\pm$     1.672 &     73.235 ~~~$\pm$     2.118 &      6.542 ~~~$\pm$     1.324 &     13.765 ~~~$\pm$     1.601 &      8.756 ~~~$\pm$     1.474 \\
SN 2007ed &     61.386 ~~~~$\pm$     6.580 &     97.012 ~~~$\pm$     2.328 &     12.687 ~~~$\pm$     2.050 &     17.585 ~~~$\pm$     2.050 &     11.910 ~~~$\pm$     1.756 &    410.209 ~~~$\pm$     3.857 &    162.645 ~~~$\pm$     2.672 &     51.829 ~~~$\pm$     2.095 &     42.785 ~~~$\pm$     2.102 \\
SN 2007ee &     24.879 ~~~~$\pm$    11.504 &     16.613 ~~~$\pm$     2.587 &      0.567 ~~~$\pm$     2.758 &     12.353 ~~~$\pm$     2.974 &      1.757 ~~~$\pm$     2.628 &     92.020 ~~~$\pm$     3.702 &     55.304 ~~~$\pm$     3.473 &     22.260 ~~~$\pm$     2.924 &     14.161 ~~~$\pm$     2.839 \\
SN 2007eg &    152.101 ~~~~$\pm$     6.369 &     62.585 ~~~$\pm$     1.895 &     16.258 ~~~$\pm$     1.651 &     45.575 ~~~$\pm$     1.980 &     10.163 ~~~$\pm$     1.356 &    217.944 ~~~$\pm$     2.684 &     57.584 ~~~$\pm$     1.548 &     48.258 ~~~$\pm$     2.063 &     33.564 ~~~$\pm$     1.709 \\
SN 2007eh &    181.456 ~~~~$\pm$    14.708 &     27.707 ~~~$\pm$     2.797 &     15.413 ~~~$\pm$     2.933 &     47.137 ~~~$\pm$     3.227 &     19.116 ~~~$\pm$     2.498 &    110.949 ~~~$\pm$     3.421 &    120.973 ~~~$\pm$     3.417 &     67.348 ~~~$\pm$     2.977 &     50.066 ~~~$\pm$     2.903 \\
SN 2007ek &     33.989 ~~~~$\pm$     5.675 &     20.896 ~~~$\pm$     1.413 &      1.212 ~~~$\pm$     1.308 &      6.221 ~~~$\pm$     1.368 &      2.330 ~~~$\pm$     0.923 &     73.889 ~~~$\pm$     1.670 &     26.950 ~~~$\pm$     1.267 &     14.527 ~~~$\pm$     1.207 &    -21.541 ~~~$\pm$   111.762 \\
SN 2007er &     76.669 ~~~~$\pm$     6.598 &     22.687 ~~~$\pm$     1.632 &      7.145 ~~~$\pm$     1.520 &     16.503 ~~~$\pm$     1.504 &      3.983 ~~~$\pm$     0.882 &     69.923 ~~~$\pm$     1.526 &     13.510 ~~~$\pm$     1.029 &     19.107 ~~~$\pm$     1.412 &     13.060 ~~~$\pm$     1.329 \\
SN 2007es &     82.445 ~~~~$\pm$    14.117 &     80.128 ~~~$\pm$     3.964 &     13.853 ~~~$\pm$     3.896 &     38.562 ~~~$\pm$     4.068 &     14.510 ~~~$\pm$     4.072 &    336.589 ~~~$\pm$     6.557 &    179.222 ~~~$\pm$     5.579 &     72.255 ~~~$\pm$     4.928 &     45.100 ~~~$\pm$     4.661 \\
SN 2007ew &     50.941 ~~~~$\pm$    12.280 &      7.373 ~~~$\pm$     1.588 &      2.480 ~~~$\pm$     1.423 &      4.500 ~~~$\pm$     1.511 &      0.277 ~~~$\pm$     1.066 &     26.077 ~~~$\pm$     1.471 &      6.886 ~~~$\pm$     1.078 &      9.326 ~~~$\pm$     1.179 &      5.680 ~~~$\pm$     1.296 \\
SN 2007fd &    108.329 ~~~~$\pm$    13.125 &     22.627 ~~~$\pm$     3.704 &     10.687 ~~~$\pm$     4.077 &     41.326 ~~~$\pm$     4.238 &     19.250 ~~~$\pm$     4.141 &     81.466 ~~~$\pm$     5.230 &    106.165 ~~~$\pm$     5.275 &     41.341 ~~~$\pm$     4.641 &     25.276 ~~~$\pm$     4.611 \\
SN 2007fe &    341.707 ~~~~$\pm$    15.672 &     97.250 ~~~$\pm$     3.213 &     30.134 ~~~$\pm$     2.726 &     84.872 ~~~$\pm$     3.303 &     12.007 ~~~$\pm$     2.037 &    326.492 ~~~$\pm$     4.395 &     70.493 ~~~$\pm$     2.356 &     76.665 ~~~$\pm$     2.773 &     52.654 ~~~$\pm$     2.524 \\
SN 2007fg &    318.758 ~~~~$\pm$    13.134 &    107.650 ~~~$\pm$     2.725 &     54.663 ~~~$\pm$     2.219 &    164.913 ~~~$\pm$     3.227 &     10.094 ~~~$\pm$     1.256 &    341.288 ~~~$\pm$     3.664 &     46.563 ~~~$\pm$     1.431 &     53.894 ~~~$\pm$     1.746 &     38.341 ~~~$\pm$     1.486 \\
SN 2007fx &     46.316 ~~~~$\pm$     7.898 &     44.474 ~~~$\pm$     2.169 &      3.097 ~~~$\pm$     2.001 &     12.261 ~~~$\pm$     2.135 &      5.822 ~~~$\pm$     1.480 &    195.167 ~~~$\pm$     3.129 &     68.113 ~~~$\pm$     2.065 &     34.215 ~~~$\pm$     1.724 &     21.413 ~~~$\pm$     1.637 \\
SN 2007fy &    224.523 ~~~~$\pm$     8.478 &    114.958 ~~~$\pm$     2.534 &     15.297 ~~~$\pm$     1.867 &     53.508 ~~~$\pm$     2.236 &     15.308 ~~~$\pm$     1.714 &    472.199 ~~~$\pm$     4.717 &    163.370 ~~~$\pm$     2.736 &     98.990 ~~~$\pm$     2.446 &     70.510 ~~~$\pm$     2.205 \\
SN 2007fz &      0.000 ~~~~$\pm$    -1.544 &    139.838 ~~~$\pm$     3.393 &    119.699 ~~~$\pm$     3.461 &    339.102 ~~~$\pm$     5.363 &     12.659 ~~~$\pm$     1.723 &    478.426 ~~~$\pm$     5.487 &     61.079 ~~~$\pm$     1.980 &     80.686 ~~~$\pm$     2.313 &     57.123 ~~~$\pm$     2.495 \\
SN 2007gi &      0.000 ~~~~$\pm$    -1.296 &     34.242 ~~~$\pm$     4.926 &      7.981 ~~~$\pm$     4.582 &     45.260 ~~~$\pm$     4.925 &      9.312 ~~~$\pm$     4.870 &     72.928 ~~~$\pm$     6.813 &     68.360 ~~~$\pm$     5.889 &     26.589 ~~~$\pm$     5.204 &     18.868 ~~~$\pm$     5.249 \\
SN 2007gw &      0.000 ~~~~$\pm$    -1.478 &     42.331 ~~~$\pm$     4.463 &     34.672 ~~~$\pm$     5.461 &    116.837 ~~~$\pm$     5.771 &     50.859 ~~~$\pm$     6.557 &    169.624 ~~~$\pm$     7.208 &    345.541 ~~~$\pm$     8.501 &    113.565 ~~~$\pm$     7.245 &     90.459 ~~~$\pm$     7.266 \\
SN 2007hh &      1.552 ~~~~$\pm$     4.062 &      9.176 ~~~$\pm$     3.161 &      2.083 ~~~$\pm$     1.636 &      0.004 ~~~$\pm$     1.570 &     -1.179 ~~~$\pm$     1.445 &      8.539 ~~~$\pm$     4.222 &      2.636 ~~~$\pm$     1.579 &     -1.818 ~~~$\pm$     1.391 &     -1.919 ~~~$\pm$     1.401 \\
SN 2007hk &    113.943 ~~~~$\pm$    13.371 &    107.325 ~~~$\pm$     3.452 &      9.424 ~~~$\pm$     2.896 &     34.133 ~~~$\pm$     3.331 &     25.299 ~~~$\pm$     2.834 &    773.458 ~~~$\pm$     7.441 &    419.026 ~~~$\pm$     5.048 &    125.084 ~~~$\pm$     3.610 &    112.719 ~~~$\pm$     3.575 \\
SN 2007hm &    132.589 ~~~~$\pm$    12.561 &     48.252 ~~~$\pm$     2.188 &     16.480 ~~~$\pm$     1.955 &     34.121 ~~~$\pm$     1.994 &      7.502 ~~~$\pm$     1.174 &    154.898 ~~~$\pm$     1.937 &     40.565 ~~~$\pm$     1.220 &     36.450 ~~~$\pm$     1.389 &     24.526 ~~~$\pm$     1.375 \\
SN 2007ht &     18.775 ~~~~$\pm$    20.112 &     31.316 ~~~$\pm$     4.557 &      0.803 ~~~$\pm$     4.588 &     20.169 ~~~$\pm$     4.572 &      9.824 ~~~$\pm$     4.349 &    107.707 ~~~$\pm$     6.502 &     58.316 ~~~$\pm$     5.721 &     27.691 ~~~$\pm$     5.097 &     11.195 ~~~$\pm$     4.854 \\
SN 2007hu &    379.325 ~~~~$\pm$    30.994 &     96.350 ~~~$\pm$     9.375 &     26.919 ~~~$\pm$     9.336 &    159.258 ~~~$\pm$     9.663 &     53.711 ~~~$\pm$    11.320 &    295.296 ~~~$\pm$    14.975 &    364.846 ~~~$\pm$    13.857 &    196.381 ~~~$\pm$    12.995 &    180.648 ~~~$\pm$    13.000 \\
SN 2007hw &     75.048 ~~~~$\pm$     6.856 &     36.884 ~~~$\pm$     1.782 &      9.672 ~~~$\pm$     1.579 &     25.415 ~~~$\pm$     1.904 &      5.769 ~~~$\pm$     1.244 &    158.256 ~~~$\pm$     2.424 &     46.732 ~~~$\pm$     1.560 &     28.787 ~~~$\pm$     1.492 &     22.299 ~~~$\pm$     1.412 \\
SN 2007hy &      7.826 ~~~~$\pm$     5.645 &      0.299 ~~~$\pm$     1.959 &      1.435 ~~~$\pm$     2.406 &      4.931 ~~~$\pm$     2.309 &      2.838 ~~~$\pm$     1.624 &      7.759 ~~~$\pm$     3.649 &      5.921 ~~~$\pm$     2.013 &      3.041 ~~~$\pm$     2.141 &      3.470 ~~~$\pm$     2.211 \\
SN 2007hz &     22.097 ~~~~$\pm$     9.365 &     30.003 ~~~$\pm$     2.767 &      1.181 ~~~$\pm$     2.671 &      1.846 ~~~$\pm$     2.835 &      5.435 ~~~$\pm$     1.925 &    128.820 ~~~$\pm$     3.426 &     43.801 ~~~$\pm$     2.459 &     12.791 ~~~$\pm$     2.765 &     11.396 ~~~$\pm$     2.307 \\
SN 2007ia &     52.885 ~~~~$\pm$     9.251 &     70.830 ~~~$\pm$     2.950 &     15.081 ~~~$\pm$     2.941 &     43.103 ~~~$\pm$     3.343 &     14.592 ~~~$\pm$     2.290 &    314.980 ~~~$\pm$     4.254 &    163.015 ~~~$\pm$     3.575 &     45.531 ~~~$\pm$     3.569 &     25.039 ~~~$\pm$     4.172 \\
SN 2007ib &    154.692 ~~~~$\pm$    12.106 &    111.910 ~~~$\pm$     3.009 &     10.632 ~~~$\pm$     2.349 &     31.274 ~~~$\pm$     2.528 &      9.346 ~~~$\pm$     1.820 &    413.385 ~~~$\pm$     4.466 &    138.101 ~~~$\pm$     2.594 &     77.713 ~~~$\pm$     2.707 &     60.114 ~~~$\pm$     2.214 \\
SN 2007id &     12.152 ~~~~$\pm$     9.613 &      3.512 ~~~$\pm$     2.199 &      2.848 ~~~$\pm$     2.643 &     12.613 ~~~$\pm$     3.121 &      2.360 ~~~$\pm$     2.032 &      7.866 ~~~$\pm$     2.654 &     14.382 ~~~$\pm$     2.666 &     -9.515 ~~~$\pm$     3.138 &      7.867 ~~~$\pm$     2.382 \\
SN 2007ie &    144.386 ~~~~$\pm$     7.226 &     41.076 ~~~$\pm$     1.805 &     40.827 ~~~$\pm$     1.826 &    129.961 ~~~$\pm$     2.674 &      3.818 ~~~$\pm$     1.415 &    138.270 ~~~$\pm$     2.081 &     11.682 ~~~$\pm$     1.067 &     23.882 ~~~$\pm$     2.423 &     16.944 ~~~$\pm$     3.809 \\
SN 2007il &      0.000 ~~~~$\pm$    -1.435 &     85.658 ~~~$\pm$     3.637 &     15.745 ~~~$\pm$     3.689 &     25.896 ~~~$\pm$     3.704 &     11.361 ~~~$\pm$     3.322 &    322.124 ~~~$\pm$     5.338 &    139.406 ~~~$\pm$     4.447 &     56.523 ~~~$\pm$     3.932 &     30.863 ~~~$\pm$     3.802 \\
SN 2007is &     82.502 ~~~~$\pm$    12.172 &    125.254 ~~~$\pm$     3.690 &     18.689 ~~~$\pm$     3.404 &     37.366 ~~~$\pm$     3.454 &     15.462 ~~~$\pm$     3.530 &    622.352 ~~~$\pm$     6.761 &    310.285 ~~~$\pm$     5.304 &     91.587 ~~~$\pm$     4.279 &     55.549 ~~~$\pm$     3.992 \\
SN 2007ix &     46.395 ~~~~$\pm$     5.169 &     19.662 ~~~$\pm$     1.761 &     11.059 ~~~$\pm$     1.543 &     34.295 ~~~$\pm$     1.971 &     -0.934 ~~~$\pm$     1.201 &     46.021 ~~~$\pm$     1.650 &      6.303 ~~~$\pm$     1.059 &      9.053 ~~~$\pm$     1.250 &      5.047 ~~~$\pm$     1.278 \\
SN 2007ja &     70.624 ~~~~$\pm$    10.205 &     67.993 ~~~$\pm$     2.766 &      5.988 ~~~$\pm$     2.527 &     14.398 ~~~$\pm$     2.511 &      8.683 ~~~$\pm$     2.295 &    309.059 ~~~$\pm$     3.824 &    103.613 ~~~$\pm$     2.673 &     39.030 ~~~$\pm$     3.127 &     28.945 ~~~$\pm$     2.697 \\
SN 2007jd &     23.279 ~~~~$\pm$     9.211 &     45.646 ~~~$\pm$     2.979 &      2.368 ~~~$\pm$     2.557 &      7.149 ~~~$\pm$     2.453 &      4.106 ~~~$\pm$     1.847 &    162.908 ~~~$\pm$     3.327 &     61.103 ~~~$\pm$     2.473 &     25.521 ~~~$\pm$     2.356 &     18.502 ~~~$\pm$     2.156 \\
SN 2007jf &     97.471 ~~~~$\pm$     6.938 &     30.336 ~~~$\pm$     1.926 &     14.305 ~~~$\pm$     1.731 &     39.413 ~~~$\pm$     2.019 &      5.322 ~~~$\pm$     1.108 &     97.135 ~~~$\pm$     1.858 &     14.448 ~~~$\pm$     1.247 &     25.026 ~~~$\pm$     1.396 &     17.139 ~~~$\pm$     1.350 \\
SN 2007jg &     58.914 ~~~~$\pm$    10.110 &     14.096 ~~~$\pm$     1.783 &      4.086 ~~~$\pm$     1.673 &     13.347 ~~~$\pm$     1.892 &      1.096 ~~~$\pm$     1.390 &     52.014 ~~~$\pm$     1.651 &     12.695 ~~~$\pm$     1.430 &     12.230 ~~~$\pm$     1.275 &     10.839 ~~~$\pm$     1.408 \\
SN 2007ji &     44.107 ~~~~$\pm$     7.297 &     14.767 ~~~$\pm$     1.857 &      3.250 ~~~$\pm$     2.125 &     12.316 ~~~$\pm$     2.184 &      5.337 ~~~$\pm$     1.735 &     57.992 ~~~$\pm$     2.185 &     39.939 ~~~$\pm$     2.207 &     15.004 ~~~$\pm$     2.138 &     11.863 ~~~$\pm$     3.117 \\
SN 2007jk &    281.072 ~~~~$\pm$    17.606 &    129.200 ~~~$\pm$     3.370 &     21.439 ~~~$\pm$     2.709 &     79.996 ~~~$\pm$     3.109 &     16.046 ~~~$\pm$     1.912 &    467.691 ~~~$\pm$     5.066 &    124.755 ~~~$\pm$     2.403 &    109.963 ~~~$\pm$     2.524 &     75.451 ~~~$\pm$     2.328 \\
SN 2007js &    120.258 ~~~~$\pm$    10.982 &     87.719 ~~~$\pm$     4.219 &      9.428 ~~~$\pm$     3.734 &     37.371 ~~~$\pm$     3.711 &     12.046 ~~~$\pm$     2.682 &    382.453 ~~~$\pm$     5.690 &    185.777 ~~~$\pm$     3.930 &     65.568 ~~~$\pm$     3.405 &     54.888 ~~~$\pm$     6.623 \\
SN 2007jt &     38.318 ~~~~$\pm$     6.222 &     26.911 ~~~$\pm$     2.140 &      0.223 ~~~$\pm$     2.256 &      5.079 ~~~$\pm$     2.093 &      2.054 ~~~$\pm$     1.457 &    118.722 ~~~$\pm$     2.803 &     45.215 ~~~$\pm$     2.156 &     21.964 ~~~$\pm$     2.090 &     21.417 ~~~$\pm$     2.214 \\
SN 2007jw &     65.251 ~~~~$\pm$    13.309 &     33.643 ~~~$\pm$     3.096 &      1.870 ~~~$\pm$     3.332 &     26.540 ~~~$\pm$     3.828 &     15.019 ~~~$\pm$     2.711 &    160.771 ~~~$\pm$     4.102 &    138.107 ~~~$\pm$     4.186 &     40.839 ~~~$\pm$     4.329 &     24.617 ~~~$\pm$     3.674 \\
SN 2007kd &    860.744 ~~~~$\pm$   235.404 &     34.188 ~~~$\pm$     1.690 &      6.072 ~~~$\pm$     1.602 &     15.772 ~~~$\pm$     1.633 &      5.370 ~~~$\pm$     1.304 &    104.991 ~~~$\pm$     1.840 &     34.191 ~~~$\pm$     1.439 &     29.333 ~~~$\pm$     1.577 &     21.318 ~~~$\pm$     1.566 \\
SN 2007kl &     25.842 ~~~~$\pm$    12.809 &      2.399 ~~~$\pm$     1.725 &      4.879 ~~~$\pm$     2.125 &     14.341 ~~~$\pm$     2.955 &      0.804 ~~~$\pm$     2.903 &     23.121 ~~~$\pm$     2.106 &     22.120 ~~~$\pm$     3.945 &      9.357 ~~~$\pm$     2.924 &      3.380 ~~~$\pm$     3.294 \\
SN 2007kv &     26.305 ~~~~$\pm$     2.875 &     19.127 ~~~$\pm$     0.928 &      6.999 ~~~$\pm$     0.839 &     13.629 ~~~$\pm$     0.879 &      2.047 ~~~$\pm$     1.217 &     71.520 ~~~$\pm$     2.053 &     32.972 ~~~$\pm$     1.934 &      8.387 ~~~$\pm$     2.077 &      8.685 ~~~$\pm$     2.391 \\
SN 2007kx &    106.193 ~~~~$\pm$     7.500 &     48.954 ~~~$\pm$     2.274 &      8.844 ~~~$\pm$     2.262 &     27.641 ~~~$\pm$     2.735 &      5.037 ~~~$\pm$     2.755 &    182.619 ~~~$\pm$     3.641 &     79.372 ~~~$\pm$     4.225 &     32.516 ~~~$\pm$     4.198 &     23.183 ~~~$\pm$     2.380 \\
SN 2007lc &     46.076 ~~~~$\pm$     7.284 &     29.828 ~~~$\pm$     2.215 &      4.973 ~~~$\pm$     2.261 &     14.876 ~~~$\pm$     2.734 &      6.079 ~~~$\pm$     1.771 &    163.287 ~~~$\pm$     4.715 &     93.149 ~~~$\pm$     4.197 &     31.602 ~~~$\pm$     2.333 &     27.534 ~~~$\pm$     2.180 \\
SN 2007lv &     -5.236 ~~~~$\pm$     5.465 &      2.604 ~~~$\pm$     6.437 &     -0.323 ~~~$\pm$     2.278 &      5.197 ~~~$\pm$     2.284 &      1.431 ~~~$\pm$     2.098 &     22.003 ~~~$\pm$     7.309 &      2.779 ~~~$\pm$     2.468 &      0.848 ~~~$\pm$     2.200 &      0.092 ~~~$\pm$     2.319 \\
SN 2007lz &     39.050 ~~~~$\pm$    10.991 &     13.850 ~~~$\pm$     2.701 &      7.975 ~~~$\pm$     3.051 &     16.067 ~~~$\pm$     3.164 &     13.429 ~~~$\pm$     2.770 &     48.694 ~~~$\pm$     3.213 &     45.253 ~~~$\pm$     3.177 &     22.076 ~~~$\pm$     3.265 &     16.751 ~~~$\pm$     3.658 \\
SN 2007md &     29.280 ~~~~$\pm$    14.806 &     36.160 ~~~$\pm$     3.801 &     12.541 ~~~$\pm$     3.809 &     15.312 ~~~$\pm$     3.848 &      5.487 ~~~$\pm$     3.094 &    175.872 ~~~$\pm$     5.041 &     77.626 ~~~$\pm$     4.255 &     25.584 ~~~$\pm$     3.570 &     16.992 ~~~$\pm$     3.455 \\
SN 2007mg &      5.936 ~~~~$\pm$     5.173 &      1.387 ~~~$\pm$     1.021 &      1.245 ~~~$\pm$     1.826 &      1.258 ~~~$\pm$     2.110 &      2.560 ~~~$\pm$     1.539 &     10.950 ~~~$\pm$     2.454 &     11.431 ~~~$\pm$     2.668 &      0.726 ~~~$\pm$     2.553 &      3.191 ~~~$\pm$     2.535 \\
SN 2007mh &     11.693 ~~~~$\pm$     6.579 &     16.281 ~~~$\pm$     2.066 &      5.135 ~~~$\pm$     1.994 &     11.868 ~~~$\pm$     2.189 &      2.768 ~~~$\pm$     1.182 &     66.396 ~~~$\pm$     2.203 &     27.030 ~~~$\pm$     1.610 &      9.363 ~~~$\pm$     1.536 &      8.697 ~~~$\pm$     1.554 \\
SN 2007mi &     15.316 ~~~~$\pm$     7.171 &     28.933 ~~~$\pm$     7.156 &     -3.168 ~~~$\pm$     2.537 &      4.807 ~~~$\pm$     2.705 &     -2.586 ~~~$\pm$     2.033 &     -1.349 ~~~$\pm$     6.720 &     -2.802 ~~~$\pm$     2.077 &     -7.666 ~~~$\pm$     5.165 &      1.635 ~~~$\pm$     2.843 \\
SN 2007mj &     14.332 ~~~~$\pm$     7.113 &     -3.980 ~~~$\pm$     4.352 &      0.385 ~~~$\pm$     2.257 &     -1.024 ~~~$\pm$     2.248 &      0.589 ~~~$\pm$     1.665 &     14.014 ~~~$\pm$     5.649 &     14.223 ~~~$\pm$     3.105 &      6.092 ~~~$\pm$     1.991 &      5.492 ~~~$\pm$     2.306 \\
SN 2007mn &     47.152 ~~~~$\pm$     8.131 &     26.672 ~~~$\pm$     2.181 &      8.039 ~~~$\pm$     2.097 &     20.170 ~~~$\pm$     2.147 &      4.662 ~~~$\pm$     1.646 &    122.217 ~~~$\pm$     2.857 &     47.443 ~~~$\pm$     2.244 &     34.540 ~~~$\pm$     2.276 &     23.586 ~~~$\pm$     3.339 \\
SN 2007nb &     61.797 ~~~~$\pm$    13.645 &     12.344 ~~~$\pm$     3.353 &      2.002 ~~~$\pm$     3.950 &     20.362 ~~~$\pm$     4.097 &      5.187 ~~~$\pm$     3.838 &     34.855 ~~~$\pm$     4.289 &     44.781 ~~~$\pm$     4.649 &     12.476 ~~~$\pm$     4.257 &     15.620 ~~~$\pm$     4.490 \\
SN 2007nc &    104.713 ~~~~$\pm$     7.414 &     52.054 ~~~$\pm$     2.028 &      9.543 ~~~$\pm$     1.799 &     21.952 ~~~$\pm$     2.003 &      7.049 ~~~$\pm$     1.472 &    231.023 ~~~$\pm$     3.000 &     85.879 ~~~$\pm$     1.984 &     48.852 ~~~$\pm$     2.222 &     33.135 ~~~$\pm$     4.428 \\
SN 2007ng &      0.277 ~~~~$\pm$     1.947 &      0.704 ~~~$\pm$     0.767 &      6.419 ~~~$\pm$     7.681 &      0.229 ~~~$\pm$     0.848 &   -330.688 ~~~$\pm$  2399.109 &     -5.318 ~~~$\pm$     2.597 &     -6.981 ~~~$\pm$     8.489 &      0.000 ~~~$\pm$    -0.879 &      0.000 ~~~$\pm$    -0.879 \\
SN 2007nh &     61.719 ~~~~$\pm$     6.543 &     13.062 ~~~$\pm$     1.432 &      6.645 ~~~$\pm$     1.449 &     28.119 ~~~$\pm$     1.835 &      4.752 ~~~$\pm$     1.114 &     51.352 ~~~$\pm$     1.395 &      6.817 ~~~$\pm$     0.978 &     11.813 ~~~$\pm$     1.211 &      3.494 ~~~$\pm$     3.171 \\
SN 2007nj &     22.970 ~~~~$\pm$     4.942 &     16.175 ~~~$\pm$     1.812 &      2.383 ~~~$\pm$     1.799 &      2.757 ~~~$\pm$     1.964 &      2.450 ~~~$\pm$     1.490 &     87.418 ~~~$\pm$     2.513 &     34.396 ~~~$\pm$     3.197 &     11.865 ~~~$\pm$     3.817 &      5.342 ~~~$\pm$     1.490 \\
SN 2007ns &     12.681 ~~~~$\pm$     6.149 &      6.033 ~~~$\pm$     2.639 &     -3.309 ~~~$\pm$     2.289 &      8.759 ~~~$\pm$     2.559 &      1.141 ~~~$\pm$     1.741 &     19.826 ~~~$\pm$     3.034 &      4.176 ~~~$\pm$     1.950 &      4.664 ~~~$\pm$     2.021 &     -0.987 ~~~$\pm$     1.943 \\
SN 2007nu &    250.176 ~~~~$\pm$     7.444 &    104.376 ~~~$\pm$     2.422 &     31.537 ~~~$\pm$     2.037 &    101.924 ~~~$\pm$     2.351 &      9.537 ~~~$\pm$     1.605 &    374.270 ~~~$\pm$     4.485 &    112.810 ~~~$\pm$     2.831 &     64.461 ~~~$\pm$     3.325 &     42.383 ~~~$\pm$     2.324 \\
SN 2007nw &     51.928 ~~~~$\pm$    12.253 &     51.638 ~~~$\pm$     2.926 &      8.674 ~~~$\pm$     2.671 &     11.791 ~~~$\pm$     2.807 &      6.946 ~~~$\pm$     2.093 &    247.264 ~~~$\pm$     3.976 &     81.316 ~~~$\pm$     2.816 &     41.910 ~~~$\pm$     2.504 &     28.372 ~~~$\pm$     2.339 \\
SN 2007nx &     17.613 ~~~~$\pm$     6.970 &     14.096 ~~~$\pm$     1.985 &      1.782 ~~~$\pm$     1.842 &      2.225 ~~~$\pm$     1.981 &     -1.971 ~~~$\pm$     1.485 &     54.208 ~~~$\pm$     2.020 &     13.242 ~~~$\pm$     4.774 &      9.621 ~~~$\pm$     1.935 &      6.993 ~~~$\pm$     2.983 \\
SN 2007ob &    161.935 ~~~~$\pm$    20.113 &     20.914 ~~~$\pm$     3.762 &     21.368 ~~~$\pm$     4.692 &     44.397 ~~~$\pm$     4.803 &     19.713 ~~~$\pm$     4.901 &     96.097 ~~~$\pm$     5.655 &    158.114 ~~~$\pm$     6.313 &     69.142 ~~~$\pm$     5.551 &     54.730 ~~~$\pm$     5.434 \\
SN 2007ok &     82.882 ~~~~$\pm$     6.937 &     86.779 ~~~$\pm$     2.686 &      7.822 ~~~$\pm$     2.543 &     41.587 ~~~$\pm$     3.021 &     13.863 ~~~$\pm$     2.687 &    489.292 ~~~$\pm$     5.689 &    213.723 ~~~$\pm$     3.474 &     83.248 ~~~$\pm$     2.882 &     59.650 ~~~$\pm$     2.773 \\
SN 2007pg &     28.858 ~~~~$\pm$     5.970 &     11.785 ~~~$\pm$     1.718 &      2.884 ~~~$\pm$     1.693 &      5.745 ~~~$\pm$     1.867 &      1.920 ~~~$\pm$     1.254 &     51.655 ~~~$\pm$     4.908 &     18.011 ~~~$\pm$     2.177 &     11.594 ~~~$\pm$     1.461 &      4.388 ~~~$\pm$     1.516 \\
SN 2007py &      3.632 ~~~~$\pm$     5.136 &      2.798 ~~~$\pm$     3.657 &     -0.233 ~~~$\pm$     1.955 &      0.574 ~~~$\pm$     1.749 &     -0.466 ~~~$\pm$     2.020 &      5.082 ~~~$\pm$     3.323 &     -1.592 ~~~$\pm$     1.980 &      1.404 ~~~$\pm$     1.947 &      3.428 ~~~$\pm$     2.075 \\
SN 2007qa &    110.847 ~~~~$\pm$     8.156 &     73.748 ~~~$\pm$     2.819 &     28.388 ~~~$\pm$     2.350 &     99.310 ~~~$\pm$     2.962 &     19.676 ~~~$\pm$     1.852 &    325.614 ~~~$\pm$     4.860 &    166.872 ~~~$\pm$     3.071 &     66.781 ~~~$\pm$     2.392 &     62.097 ~~~$\pm$     2.425 \\
SN 2007qd &    312.152 ~~~~$\pm$    16.142 &    123.031 ~~~$\pm$     3.153 &     27.630 ~~~$\pm$     2.375 &     81.679 ~~~$\pm$     3.048 &      7.958 ~~~$\pm$     1.679 &    425.473 ~~~$\pm$     4.779 &    106.288 ~~~$\pm$     3.410 &     85.250 ~~~$\pm$     2.477 &     59.994 ~~~$\pm$     2.050 \\
SN 2007qr &     38.793 ~~~~$\pm$     8.484 &     38.427 ~~~$\pm$     2.672 &      6.964 ~~~$\pm$     2.375 &     12.239 ~~~$\pm$     2.832 &      5.624 ~~~$\pm$     1.726 &    185.766 ~~~$\pm$     3.217 &     80.127 ~~~$\pm$     3.022 &     31.514 ~~~$\pm$     3.742 &     18.455 ~~~$\pm$     2.408 \\
SN 2007qv &     31.720 ~~~~$\pm$     9.217 &     32.232 ~~~$\pm$     2.746 &     -1.411 ~~~$\pm$     2.236 &      6.917 ~~~$\pm$     2.428 &      3.521 ~~~$\pm$     1.850 &    119.185 ~~~$\pm$     3.058 &     40.941 ~~~$\pm$     2.302 &     20.094 ~~~$\pm$     2.298 &     20.935 ~~~$\pm$     4.271 \\
SN 2007qw &    212.271 ~~~~$\pm$     6.901 &     80.635 ~~~$\pm$     2.257 &     93.656 ~~~$\pm$     2.517 &    272.733 ~~~$\pm$     4.045 &      6.470 ~~~$\pm$     1.418 &    253.530 ~~~$\pm$     3.147 &     17.891 ~~~$\pm$     1.242 &     30.089 ~~~$\pm$     1.534 &     18.601 ~~~$\pm$     1.462 \\
SN 2007qx &     26.573 ~~~~$\pm$     7.286 &     20.985 ~~~$\pm$     2.290 &      9.750 ~~~$\pm$     2.390 &      4.550 ~~~$\pm$     2.204 &      7.015 ~~~$\pm$     1.619 &     78.804 ~~~$\pm$     2.509 &     29.717 ~~~$\pm$     2.024 &     15.031 ~~~$\pm$     2.111 &     11.693 ~~~$\pm$     2.368 \\
SN 2007rp &     61.278 ~~~~$\pm$     4.922 &     19.519 ~~~$\pm$     1.646 &      9.223 ~~~$\pm$     1.641 &     26.714 ~~~$\pm$     2.020 &      2.419 ~~~$\pm$     1.086 &     72.946 ~~~$\pm$     2.204 &     15.193 ~~~$\pm$     1.155 &     14.356 ~~~$\pm$     1.526 &     11.825 ~~~$\pm$     1.429 \\
SN 2007rs &     41.045 ~~~~$\pm$    13.676 &      5.208 ~~~$\pm$     2.847 &      3.922 ~~~$\pm$     5.888 &     20.419 ~~~$\pm$     3.411 &      4.694 ~~~$\pm$     3.149 &     30.418 ~~~$\pm$     3.661 &     58.950 ~~~$\pm$     4.260 &     17.843 ~~~$\pm$     3.498 &     14.401 ~~~$\pm$     3.789 \\
SN 2007rt &      0.000 ~~~~$\pm$    -1.507 &     26.826 ~~~$\pm$     2.038 &      4.503 ~~~$\pm$     2.027 &     13.787 ~~~$\pm$     2.069 &      7.931 ~~~$\pm$     1.714 &    111.525 ~~~$\pm$     2.727 &     51.663 ~~~$\pm$     2.157 &     18.996 ~~~$\pm$     2.263 &     16.602 ~~~$\pm$     1.928 \\
SN 2007rw &      0.000 ~~~~$\pm$    -0.225 &     38.786 ~~~$\pm$     0.681 &     14.883 ~~~$\pm$     0.511 &     43.776 ~~~$\pm$     0.743 &      3.672 ~~~$\pm$     0.325 &    117.503 ~~~$\pm$     1.147 &     20.831 ~~~$\pm$     0.446 &     25.320 ~~~$\pm$     0.501 &     17.436 ~~~$\pm$     0.441 \\
SN 2007sa &      0.000 ~~~~$\pm$    -1.657 &     20.304 ~~~$\pm$     6.536 &     31.275 ~~~$\pm$    10.966 &     62.889 ~~~$\pm$    11.484 &     31.501 ~~~$\pm$    14.558 &    144.377 ~~~$\pm$     9.773 &    141.507 ~~~$\pm$    17.240 &     82.316 ~~~$\pm$    16.399 &     46.520 ~~~$\pm$    16.139 \\
SN 2007sh &     12.313 ~~~~$\pm$     3.987 &     20.740 ~~~$\pm$     1.896 &      1.490 ~~~$\pm$     1.842 &      5.538 ~~~$\pm$     1.817 &    127.356 ~~~$\pm$   281.762 &     82.746 ~~~$\pm$     2.366 &     31.478 ~~~$\pm$     2.640 &     11.468 ~~~$\pm$     2.476 &     11.089 ~~~$\pm$     1.901 \\
SN 2007si &     -2.663 ~~~~$\pm$     4.307 &      2.284 ~~~$\pm$     4.474 &      0.647 ~~~$\pm$     2.163 &      4.066 ~~~$\pm$     2.149 &     -4.302 ~~~$\pm$     1.770 &      5.262 ~~~$\pm$     4.543 &      2.179 ~~~$\pm$     1.933 &      4.253 ~~~$\pm$     2.236 &      1.468 ~~~$\pm$     4.138 \\
SN 2007sn &     55.596 ~~~~$\pm$     6.275 &     23.330 ~~~$\pm$     2.119 &     12.418 ~~~$\pm$     2.158 &     24.054 ~~~$\pm$     2.508 &      2.259 ~~~$\pm$     1.403 &     73.308 ~~~$\pm$     2.690 &     18.441 ~~~$\pm$     1.547 &     13.238 ~~~$\pm$     2.001 &     11.857 ~~~$\pm$     1.852 \\
SN 2007ss &      0.000 ~~~~$\pm$    -1.437 &     38.242 ~~~$\pm$     2.216 &      4.611 ~~~$\pm$     2.038 &     10.028 ~~~$\pm$     2.106 &      6.898 ~~~$\pm$     2.011 &    231.520 ~~~$\pm$     3.861 &     84.294 ~~~$\pm$     2.684 &     34.489 ~~~$\pm$     2.283 &     21.361 ~~~$\pm$     2.653 \\
SN 2007su &    273.227 ~~~~$\pm$    14.253 &     60.586 ~~~$\pm$     2.382 &     36.167 ~~~$\pm$     2.211 &    110.293 ~~~$\pm$     3.058 &      8.019 ~~~$\pm$     1.626 &    200.567 ~~~$\pm$     2.935 &     25.854 ~~~$\pm$     1.477 &     41.691 ~~~$\pm$     1.864 &     29.933 ~~~$\pm$     1.783 \\
SN 2007tn &     31.287 ~~~~$\pm$     5.587 &     24.136 ~~~$\pm$     2.184 &      2.540 ~~~$\pm$     1.974 &     12.054 ~~~$\pm$     2.139 &      3.312 ~~~$\pm$     1.529 &     93.817 ~~~$\pm$     2.784 &     41.977 ~~~$\pm$     1.975 &     17.319 ~~~$\pm$     2.121 &      8.776 ~~~$\pm$     1.779 \\
SN 2007un &     22.441 ~~~~$\pm$     5.418 &     14.932 ~~~$\pm$     1.354 &      5.384 ~~~$\pm$     1.388 &      7.264 ~~~$\pm$     1.419 &      0.209 ~~~$\pm$     0.945 &     53.130 ~~~$\pm$     1.428 &     20.894 ~~~$\pm$     1.227 &     12.678 ~~~$\pm$     1.212 &      5.082 ~~~$\pm$     2.591 \\
SN 2007ux &     70.246 ~~~~$\pm$     8.831 &     53.258 ~~~$\pm$     3.102 &     41.210 ~~~$\pm$     3.277 &    118.364 ~~~$\pm$     4.115 &      5.519 ~~~$\pm$     3.124 &    208.772 ~~~$\pm$     4.963 &    123.717 ~~~$\pm$     4.223 &     36.996 ~~~$\pm$     3.589 &     31.942 ~~~$\pm$     3.570 \\
SN 2007uy &      0.000 ~~~~$\pm$    -1.208 &     68.043 ~~~$\pm$     2.175 &      9.533 ~~~$\pm$     1.965 &     25.832 ~~~$\pm$     1.994 &     15.257 ~~~$\pm$     1.750 &    412.180 ~~~$\pm$     3.922 &    158.564 ~~~$\pm$     2.532 &     89.367 ~~~$\pm$     2.219 &     63.373 ~~~$\pm$     2.061 \\
SN 2008B &      0.000 ~~~~$\pm$    -1.581 &    104.420 ~~~$\pm$     3.308 &      8.672 ~~~$\pm$     2.873 &     18.974 ~~~$\pm$     2.917 &      5.717 ~~~$\pm$     2.256 &    450.127 ~~~$\pm$     4.966 &    156.618 ~~~$\pm$     3.261 &     55.839 ~~~$\pm$     2.637 &     38.371 ~~~$\pm$     2.540 \\
SN 2008I &     97.317 ~~~~$\pm$    15.143 &     53.276 ~~~$\pm$     4.764 &     19.328 ~~~$\pm$     5.309 &     70.085 ~~~$\pm$     5.609 &     27.562 ~~~$\pm$     6.050 &    221.362 ~~~$\pm$     7.620 &    203.438 ~~~$\pm$     7.973 &     43.267 ~~~$\pm$     6.501 &     30.124 ~~~$\pm$     6.437 \\
SN 2008N &      0.000 ~~~~$\pm$    -1.596 &    838.216 ~~~$\pm$    10.591 &     51.546 ~~~$\pm$     4.477 &    139.512 ~~~$\pm$     5.241 &     57.729 ~~~$\pm$     4.202 &   3833.653 ~~~$\pm$    29.577 &   1308.567 ~~~$\pm$    12.073 &    536.792 ~~~$\pm$     8.426 &    391.640 ~~~$\pm$     7.096 \\
SN 2008X &      0.000 ~~~~$\pm$    -1.557 &     35.847 ~~~$\pm$     2.625 &      9.090 ~~~$\pm$     2.381 &     25.491 ~~~$\pm$     2.464 &      4.696 ~~~$\pm$     1.605 &    115.341 ~~~$\pm$     2.559 &     26.298 ~~~$\pm$     1.716 &     37.464 ~~~$\pm$     1.968 &     22.943 ~~~$\pm$     1.752 \\
SN 2008Y &     15.392 ~~~~$\pm$     7.286 &      8.495 ~~~$\pm$     1.713 &      8.495 ~~~$\pm$     2.288 &      9.427 ~~~$\pm$     2.209 &      2.075 ~~~$\pm$     1.869 &     26.017 ~~~$\pm$     2.000 &     24.080 ~~~$\pm$     2.425 &      4.866 ~~~$\pm$     2.080 &      5.472 ~~~$\pm$     2.065 \\
SN 2008Z &      0.000 ~~~~$\pm$    -1.578 &     11.166 ~~~$\pm$     1.555 &      1.397 ~~~$\pm$     1.483 &      6.216 ~~~$\pm$     1.539 &      1.891 ~~~$\pm$     1.204 &     57.278 ~~~$\pm$     1.734 &     13.273 ~~~$\pm$     1.225 &     16.902 ~~~$\pm$     1.401 &      6.323 ~~~$\pm$     1.694 \\
SN 2008aa &      0.000 ~~~~$\pm$    -1.600 &    118.750 ~~~$\pm$     2.924 &     94.576 ~~~$\pm$     2.736 &    279.564 ~~~$\pm$     3.961 &      8.478 ~~~$\pm$     1.489 &    292.655 ~~~$\pm$     3.304 &     18.918 ~~~$\pm$     1.318 &     37.918 ~~~$\pm$     1.475 &     24.787 ~~~$\pm$     1.326 \\
SN 2008ac &     95.058 ~~~~$\pm$     8.530 &     24.355 ~~~$\pm$     1.992 &     10.177 ~~~$\pm$     1.816 &     33.523 ~~~$\pm$     2.156 &      3.050 ~~~$\pm$     1.339 &     94.689 ~~~$\pm$     2.365 &     15.588 ~~~$\pm$     1.385 &     23.559 ~~~$\pm$     1.539 &     16.515 ~~~$\pm$     1.426 \\
SN 2008ad &    181.855 ~~~~$\pm$     7.898 &    201.885 ~~~$\pm$     2.981 &     22.124 ~~~$\pm$     2.157 &     52.762 ~~~$\pm$     2.376 &     23.735 ~~~$\pm$     1.835 &   1036.750 ~~~$\pm$     6.985 &    430.944 ~~~$\pm$     3.715 &    173.854 ~~~$\pm$     2.746 &    136.588 ~~~$\pm$     2.534 \\
SN 2008ae &     92.526 ~~~~$\pm$    10.541 &    157.503 ~~~$\pm$     4.123 &     19.976 ~~~$\pm$     3.335 &     58.373 ~~~$\pm$     3.656 &     12.246 ~~~$\pm$     3.245 &    655.201 ~~~$\pm$     8.048 &    232.511 ~~~$\pm$     4.935 &     76.419 ~~~$\pm$     3.947 &     53.375 ~~~$\pm$     3.728 \\
SN 2008ah &    193.287 ~~~~$\pm$    23.011 &     51.662 ~~~$\pm$     5.235 &     24.099 ~~~$\pm$     5.140 &     65.567 ~~~$\pm$     5.431 &     39.940 ~~~$\pm$     5.045 &    245.629 ~~~$\pm$     7.511 &    280.250 ~~~$\pm$     7.092 &    109.777 ~~~$\pm$     5.926 &     78.685 ~~~$\pm$     5.730 \\
SN 2008aj &     70.915 ~~~~$\pm$    11.409 &     88.782 ~~~$\pm$     4.266 &      4.782 ~~~$\pm$     2.771 &     14.923 ~~~$\pm$     2.800 &      5.401 ~~~$\pm$     2.331 &    352.134 ~~~$\pm$     5.106 &    115.901 ~~~$\pm$     3.319 &     58.972 ~~~$\pm$     3.014 &     42.125 ~~~$\pm$     2.850 \\
SN 2008ar &     55.324 ~~~~$\pm$    12.198 &    155.126 ~~~$\pm$     4.223 &     28.309 ~~~$\pm$     3.477 &     73.116 ~~~$\pm$     3.853 &     20.576 ~~~$\pm$     3.273 &    734.971 ~~~$\pm$     8.463 &    336.084 ~~~$\pm$     5.344 &     97.736 ~~~$\pm$     4.069 &     78.959 ~~~$\pm$     3.892 \\
SN 2008ay &     47.928 ~~~~$\pm$    13.400 &     16.571 ~~~$\pm$     3.597 &     11.938 ~~~$\pm$     4.041 &     35.164 ~~~$\pm$     4.161 &      2.632 ~~~$\pm$     3.986 &     52.166 ~~~$\pm$     4.631 &     77.437 ~~~$\pm$     4.990 &     26.060 ~~~$\pm$     4.688 &     15.214 ~~~$\pm$     4.356 \\
SN 2008bj &      0.000 ~~~~$\pm$    -1.603 &     45.590 ~~~$\pm$     2.532 &     23.102 ~~~$\pm$     2.326 &     72.054 ~~~$\pm$     2.937 &      5.504 ~~~$\pm$     1.547 &    132.579 ~~~$\pm$     2.684 &     16.595 ~~~$\pm$     1.505 &     29.786 ~~~$\pm$     1.843 &     19.813 ~~~$\pm$     1.627 \\
SN 2008bl &      0.000 ~~~~$\pm$    -1.695 &     67.101 ~~~$\pm$     2.600 &      6.245 ~~~$\pm$     2.209 &     11.389 ~~~$\pm$     2.213 &      5.906 ~~~$\pm$     1.705 &    212.222 ~~~$\pm$     3.207 &     77.129 ~~~$\pm$     2.213 &     40.287 ~~~$\pm$     1.908 &     28.796 ~~~$\pm$     2.219 \\
SN 2008bm &    337.829 ~~~~$\pm$    13.216 &    137.485 ~~~$\pm$     3.071 &     22.038 ~~~$\pm$     2.180 &     54.041 ~~~$\pm$     2.460 &     11.725 ~~~$\pm$     1.822 &    469.045 ~~~$\pm$     5.177 &    148.726 ~~~$\pm$     2.625 &     97.232 ~~~$\pm$     2.549 &     72.083 ~~~$\pm$     2.451 \\
SN 2008bn &      2.465 ~~~~$\pm$    11.712 &      0.120 ~~~$\pm$     2.069 &      1.731 ~~~$\pm$     2.173 &      7.281 ~~~$\pm$     2.245 &      2.820 ~~~$\pm$     1.872 &      9.190 ~~~$\pm$     1.672 &      4.443 ~~~$\pm$     1.744 &      2.394 ~~~$\pm$     2.063 &      1.684 ~~~$\pm$     2.010 \\
SN 2008bs &    328.028 ~~~~$\pm$    14.615 &    266.554 ~~~$\pm$     4.273 &     27.423 ~~~$\pm$     2.183 &     79.647 ~~~$\pm$     2.814 &     21.552 ~~~$\pm$     1.772 &   1129.845 ~~~$\pm$     9.326 &    345.189 ~~~$\pm$     3.887 &    180.268 ~~~$\pm$     3.238 &    120.172 ~~~$\pm$     2.770 \\
SN 2008bv &    444.805 ~~~~$\pm$    19.320 &    268.274 ~~~$\pm$     5.158 &     67.183 ~~~$\pm$     4.256 &    204.588 ~~~$\pm$     5.351 &     96.419 ~~~$\pm$     4.238 &   1704.066 ~~~$\pm$    13.924 &    964.162 ~~~$\pm$     8.767 &    397.245 ~~~$\pm$     6.578 &    277.790 ~~~$\pm$     5.816 \\
SN 2008bx &      0.000 ~~~~$\pm$    -1.570 &   1200.671 ~~~$\pm$    12.598 &   1290.196 ~~~$\pm$    13.619 &   3945.278 ~~~$\pm$    31.355 &     35.817 ~~~$\pm$     2.037 &   4361.225 ~~~$\pm$    37.518 &    497.000 ~~~$\pm$     4.803 &    321.242 ~~~$\pm$     4.648 &    248.714 ~~~$\pm$     3.745 \\
SN 2008bz &     36.933 ~~~~$\pm$    10.172 &     21.896 ~~~$\pm$     2.786 &      4.233 ~~~$\pm$     2.756 &     15.241 ~~~$\pm$     2.834 &     10.823 ~~~$\pm$     2.260 &    115.171 ~~~$\pm$     3.591 &     85.618 ~~~$\pm$     3.301 &     19.076 ~~~$\pm$     2.532 &     16.217 ~~~$\pm$     2.435 \\
SN 2008cg &     75.066 ~~~~$\pm$     8.331 &     45.187 ~~~$\pm$     1.933 &      6.709 ~~~$\pm$     1.655 &     25.246 ~~~$\pm$     1.782 &      7.800 ~~~$\pm$     1.393 &    223.845 ~~~$\pm$     2.908 &     62.500 ~~~$\pm$     1.647 &     54.718 ~~~$\pm$     1.747 &     35.356 ~~~$\pm$     1.690 \\
SN 2008cw &    312.913 ~~~~$\pm$    14.149 &     96.193 ~~~$\pm$     2.768 &     60.850 ~~~$\pm$     2.544 &    180.346 ~~~$\pm$     3.710 &     12.795 ~~~$\pm$     1.633 &    297.282 ~~~$\pm$     3.825 &     32.391 ~~~$\pm$     1.504 &     52.963 ~~~$\pm$     1.859 &     37.543 ~~~$\pm$     1.992 \\
SN 2008cz &    152.397 ~~~~$\pm$     8.070 &     51.507 ~~~$\pm$     1.886 &     11.805 ~~~$\pm$     1.572 &     41.111 ~~~$\pm$     1.934 &      4.825 ~~~$\pm$     1.217 &    166.147 ~~~$\pm$     2.530 &     37.975 ~~~$\pm$     1.384 &     38.064 ~~~$\pm$     1.738 &     25.600 ~~~$\pm$     1.461 \\
SN 2008di &     35.304 ~~~~$\pm$     6.119 &      7.993 ~~~$\pm$     1.447 &      1.931 ~~~$\pm$     1.339 &      6.490 ~~~$\pm$     1.426 &      1.503 ~~~$\pm$     1.107 &     24.514 ~~~$\pm$     1.346 &      2.055 ~~~$\pm$     1.033 &    -12.020 ~~~$\pm$    13.543 &      4.158 ~~~$\pm$     1.027 \\
SN 2008do &    121.724 ~~~~$\pm$    16.421 &    124.974 ~~~$\pm$     5.251 &     16.711 ~~~$\pm$     5.136 &     55.377 ~~~$\pm$     5.252 &     20.742 ~~~$\pm$     6.166 &    740.951 ~~~$\pm$    11.174 &    337.498 ~~~$\pm$     8.951 &     81.451 ~~~$\pm$     7.030 &     51.383 ~~~$\pm$     6.887 \\
SN 2008dt &    379.325 ~~~~$\pm$    30.994 &     96.350 ~~~$\pm$     9.375 &     26.919 ~~~$\pm$     9.336 &    159.258 ~~~$\pm$     9.663 &     53.711 ~~~$\pm$    11.320 &    295.296 ~~~$\pm$    14.975 &    364.846 ~~~$\pm$    13.857 &    196.381 ~~~$\pm$    12.995 &    180.648 ~~~$\pm$    13.000 \\
SN 2008dw &      0.000 ~~~~$\pm$    -1.446 &    103.785 ~~~$\pm$     3.406 &     69.767 ~~~$\pm$     3.241 &    203.880 ~~~$\pm$     4.521 &     14.025 ~~~$\pm$     1.924 &    342.368 ~~~$\pm$     4.516 &     44.942 ~~~$\pm$     2.025 &     74.443 ~~~$\pm$     2.430 &     47.387 ~~~$\pm$     2.123 \\
SN 2008dz &     76.398 ~~~~$\pm$    19.559 &     54.753 ~~~$\pm$     5.591 &     21.755 ~~~$\pm$     6.520 &     39.513 ~~~$\pm$     6.565 &      9.522 ~~~$\pm$     6.898 &    243.143 ~~~$\pm$     8.917 &    163.927 ~~~$\pm$     9.055 &     37.160 ~~~$\pm$     7.513 &     20.008 ~~~$\pm$     7.498 \\
SN 2008ek &     66.826 ~~~~$\pm$    46.494 &     52.714 ~~~$\pm$    11.279 &      1.856 ~~~$\pm$     7.859 &     37.089 ~~~$\pm$     7.717 &     10.898 ~~~$\pm$     8.054 &    168.891 ~~~$\pm$    15.070 &    103.776 ~~~$\pm$    11.686 &     12.132 ~~~$\pm$     8.775 &     16.823 ~~~$\pm$     8.729 \\
SN 2008eq &    173.115 ~~~~$\pm$    16.447 &    219.256 ~~~$\pm$     5.221 &     32.611 ~~~$\pm$     4.455 &     75.520 ~~~$\pm$     4.687 &     39.962 ~~~$\pm$     3.702 &   1313.525 ~~~$\pm$    12.141 &    614.240 ~~~$\pm$     7.278 &    201.541 ~~~$\pm$     5.100 &    164.419 ~~~$\pm$     4.881 \\
SN 2008ew &      0.000 ~~~~$\pm$    -1.563 &     49.845 ~~~$\pm$     3.909 &      7.148 ~~~$\pm$     3.514 &     14.886 ~~~$\pm$     3.428 &      7.595 ~~~$\pm$     2.970 &    183.444 ~~~$\pm$     4.318 &    107.505 ~~~$\pm$     3.913 &     34.314 ~~~$\pm$     3.184 &     29.799 ~~~$\pm$     3.750 \\
SN 2008fe &    138.051 ~~~~$\pm$    15.839 &     28.600 ~~~$\pm$     4.446 &     38.339 ~~~$\pm$     4.973 &    101.306 ~~~$\pm$     5.634 &     10.840 ~~~$\pm$     4.864 &    100.998 ~~~$\pm$     6.014 &    118.496 ~~~$\pm$     5.927 &     44.193 ~~~$\pm$     5.392 &     29.559 ~~~$\pm$     5.307 \\
SN 2008fo &    285.190 ~~~~$\pm$    13.980 &    129.005 ~~~$\pm$     3.104 &     23.896 ~~~$\pm$     2.925 &     80.221 ~~~$\pm$     2.924 &     14.889 ~~~$\pm$     1.865 &    491.999 ~~~$\pm$     5.339 &    127.858 ~~~$\pm$     2.615 &    108.235 ~~~$\pm$     2.779 &     70.641 ~~~$\pm$     2.356 \\
SN 2008fs &     47.067 ~~~~$\pm$    11.862 &     12.082 ~~~$\pm$     2.547 &      4.857 ~~~$\pm$     3.112 &     22.299 ~~~$\pm$     3.306 &      9.244 ~~~$\pm$     3.181 &     40.770 ~~~$\pm$     3.250 &     32.860 ~~~$\pm$     3.564 &     17.725 ~~~$\pm$     3.418 &      5.759 ~~~$\pm$     3.279 \\
SN 2008gd &     50.209 ~~~~$\pm$     8.719 &     20.950 ~~~$\pm$     2.064 &      6.487 ~~~$\pm$     1.980 &     10.223 ~~~$\pm$     2.057 &      1.977 ~~~$\pm$     1.291 &     79.719 ~~~$\pm$     2.502 &     22.369 ~~~$\pm$     1.696 &     18.811 ~~~$\pm$     1.652 &     11.483 ~~~$\pm$     1.475 \\
SN 2008hn &      0.000 ~~~~$\pm$    -1.567 &     80.776 ~~~$\pm$     2.482 &      5.335 ~~~$\pm$     1.865 &     16.578 ~~~$\pm$     1.921 &      8.355 ~~~$\pm$     1.671 &    306.840 ~~~$\pm$     3.896 &    117.771 ~~~$\pm$     2.492 &     58.070 ~~~$\pm$     2.051 &     41.099 ~~~$\pm$     1.882 \\
SN 2008hx &      0.000 ~~~~$\pm$    -1.790 &    724.622 ~~~$\pm$     7.706 &     52.400 ~~~$\pm$     3.683 &    161.710 ~~~$\pm$     4.432 &     70.231 ~~~$\pm$     3.443 &   3877.374 ~~~$\pm$    27.437 &   1269.070 ~~~$\pm$     9.847 &    556.492 ~~~$\pm$     7.557 &    397.862 ~~~$\pm$     5.971 \\
SN 2008iq &     26.534 ~~~~$\pm$    16.583 &     29.662 ~~~$\pm$     5.981 &      3.224 ~~~$\pm$     4.499 &      4.094 ~~~$\pm$     4.805 &      7.339 ~~~$\pm$     3.394 &    135.321 ~~~$\pm$     5.518 &     49.452 ~~~$\pm$     4.164 &     16.713 ~~~$\pm$     3.957 &     10.819 ~~~$\pm$     3.447 \\
SN 2008iz &      0.000 ~~~~$\pm$    -1.517 &   2252.112 ~~~$\pm$    25.340 &    275.830 ~~~$\pm$    12.195 &    780.185 ~~~$\pm$    16.539 &    342.242 ~~~$\pm$    18.427 &  33024.258 ~~~$\pm$   468.154 &  17620.342 ~~~$\pm$   109.321 &   3412.941 ~~~$\pm$    46.861 &   3716.283 ~~~$\pm$    47.378 \\
SN 2009E &      0.000 ~~~~$\pm$    -1.557 &     35.847 ~~~$\pm$     2.625 &      9.090 ~~~$\pm$     2.381 &     25.491 ~~~$\pm$     2.464 &      4.696 ~~~$\pm$     1.605 &    115.341 ~~~$\pm$     2.559 &     26.298 ~~~$\pm$     1.716 &     37.464 ~~~$\pm$     1.968 &     22.943 ~~~$\pm$     1.752 \\
SN 2009W &      0.000 ~~~~$\pm$    -1.542 &      9.178 ~~~$\pm$     1.713 &      2.246 ~~~$\pm$     1.490 &      5.167 ~~~$\pm$     1.766 &     -1.325 ~~~$\pm$     1.099 &     18.588 ~~~$\pm$     1.290 &      2.195 ~~~$\pm$     0.936 &      7.121 ~~~$\pm$     1.784 &      5.456 ~~~$\pm$     1.175 \\
SN 2009ae &    120.247 ~~~~$\pm$    17.068 &     75.132 ~~~$\pm$     4.283 &     84.972 ~~~$\pm$     4.939 &    217.271 ~~~$\pm$     6.186 &     16.985 ~~~$\pm$     4.454 &    307.204 ~~~$\pm$     6.890 &    196.103 ~~~$\pm$     5.936 &     56.272 ~~~$\pm$     5.148 &     38.379 ~~~$\pm$     4.858 \\
SN 2009ai &     48.042 ~~~~$\pm$    18.357 &     28.525 ~~~$\pm$     4.623 &      1.879 ~~~$\pm$     4.535 &     27.703 ~~~$\pm$     4.549 &      5.101 ~~~$\pm$     4.965 &    117.361 ~~~$\pm$     6.957 &     86.729 ~~~$\pm$     6.086 &     36.455 ~~~$\pm$     5.432 &     22.424 ~~~$\pm$     5.358 \\
SN 2009am &      0.000 ~~~~$\pm$    -1.352 &     27.433 ~~~$\pm$     1.438 &      3.594 ~~~$\pm$     1.296 &      6.323 ~~~$\pm$     1.311 &      3.724 ~~~$\pm$     1.205 &    137.383 ~~~$\pm$     2.102 &     58.510 ~~~$\pm$     1.640 &     25.899 ~~~$\pm$     1.366 &     16.322 ~~~$\pm$     1.284 \\
SN 2009an &      0.000 ~~~~$\pm$    -1.546 &    441.886 ~~~$\pm$    10.277 &     61.905 ~~~$\pm$     9.277 &    131.318 ~~~$\pm$     9.802 &    123.095 ~~~$\pm$    13.667 &   3772.186 ~~~$\pm$    37.657 &   2204.647 ~~~$\pm$    27.072 &    531.826 ~~~$\pm$    18.093 &    460.057 ~~~$\pm$    17.975 \\
SN 2009ao &      0.000 ~~~~$\pm$    -1.557 &    107.266 ~~~$\pm$     3.629 &     23.166 ~~~$\pm$     3.825 &     34.575 ~~~$\pm$     3.913 &     12.444 ~~~$\pm$     4.492 &    569.126 ~~~$\pm$     7.623 &    244.731 ~~~$\pm$     6.437 &     74.140 ~~~$\pm$     5.147 &     50.336 ~~~$\pm$     5.095 \\
SN 2009at &      0.000 ~~~~$\pm$    -1.562 &     37.325 ~~~$\pm$     2.512 &      5.558 ~~~$\pm$     2.621 &     15.812 ~~~$\pm$     2.644 &      6.841 ~~~$\pm$     2.899 &    194.012 ~~~$\pm$     4.234 &     76.645 ~~~$\pm$     3.548 &     45.464 ~~~$\pm$     3.264 &     32.660 ~~~$\pm$     3.203 \\
SN 2009av &     58.171 ~~~~$\pm$     8.239 &     27.729 ~~~$\pm$     2.136 &      3.238 ~~~$\pm$     1.799 &     16.269 ~~~$\pm$     1.998 &      2.735 ~~~$\pm$     1.303 &     88.593 ~~~$\pm$     2.535 &     29.216 ~~~$\pm$     1.924 &     21.564 ~~~$\pm$     1.653 &     16.620 ~~~$\pm$     1.552 \\
SN 2009be &      9.758 ~~~~$\pm$     4.586 &      3.589 ~~~$\pm$     2.223 &     -2.150 ~~~$\pm$     2.052 &      4.167 ~~~$\pm$     2.493 &      3.769 ~~~$\pm$     1.807 &     10.432 ~~~$\pm$     2.397 &      3.944 ~~~$\pm$     1.857 &      2.594 ~~~$\pm$     1.865 &     -1.461 ~~~$\pm$     1.980 \\
SN 2009bh &     28.839 ~~~~$\pm$     7.285 &     40.539 ~~~$\pm$     2.545 &      2.806 ~~~$\pm$     2.364 &      5.617 ~~~$\pm$     2.556 &      8.149 ~~~$\pm$     2.358 &    181.985 ~~~$\pm$     3.420 &     70.920 ~~~$\pm$     2.754 &     21.088 ~~~$\pm$     2.466 &      7.367 ~~~$\pm$     2.599 \\
SN 2009bk &    193.125 ~~~~$\pm$    10.416 &     62.321 ~~~$\pm$     2.218 &     10.276 ~~~$\pm$     1.894 &     40.958 ~~~$\pm$     2.272 &      9.219 ~~~$\pm$     1.663 &    195.165 ~~~$\pm$     2.889 &     49.244 ~~~$\pm$     1.890 &     55.685 ~~~$\pm$     2.176 &     38.568 ~~~$\pm$     1.808 \\
SN 2009bl &    152.021 ~~~~$\pm$    13.222 &     50.075 ~~~$\pm$     2.712 &      9.872 ~~~$\pm$     2.556 &     30.519 ~~~$\pm$     2.860 &      9.797 ~~~$\pm$     2.253 &    171.463 ~~~$\pm$     3.655 &     50.692 ~~~$\pm$     2.296 &     46.439 ~~~$\pm$     2.437 &     36.862 ~~~$\pm$     2.374 \\
SN 2009bs &    305.222 ~~~~$\pm$    54.963 &    165.613 ~~~$\pm$    18.566 &     36.389 ~~~$\pm$    14.882 &    165.572 ~~~$\pm$    15.007 &     46.361 ~~~$\pm$    17.696 &    306.061 ~~~$\pm$    27.872 &    301.974 ~~~$\pm$    22.516 &    108.537 ~~~$\pm$    19.112 &     54.043 ~~~$\pm$    18.864 \\
SN 2009bv &      2.734 ~~~~$\pm$     8.495 &     11.462 ~~~$\pm$     1.774 &      1.514 ~~~$\pm$     2.040 &      7.867 ~~~$\pm$     2.112 &      1.148 ~~~$\pm$     1.971 &     40.552 ~~~$\pm$     2.102 &     23.204 ~~~$\pm$     2.568 &      2.896 ~~~$\pm$     1.838 &      5.492 ~~~$\pm$     2.086 \\
SN 2009bz &      0.000 ~~~~$\pm$    -1.577 &    106.462 ~~~$\pm$     2.778 &     57.181 ~~~$\pm$     2.472 &    173.441 ~~~$\pm$     3.603 &     13.498 ~~~$\pm$     1.575 &    315.172 ~~~$\pm$     3.816 &     53.127 ~~~$\pm$     1.790 &     70.067 ~~~$\pm$     1.989 &     47.328 ~~~$\pm$     1.806 \\
SN 2009ce &      1.283 ~~~~$\pm$     8.482 &      3.869 ~~~$\pm$     5.180 &      1.805 ~~~$\pm$     2.692 &      4.752 ~~~$\pm$     2.745 &     -2.405 ~~~$\pm$     2.292 &      3.356 ~~~$\pm$     4.739 &      5.161 ~~~$\pm$     2.505 &      3.775 ~~~$\pm$     2.506 &     -1.209 ~~~$\pm$     2.839 \\
SN 2009cj &     68.171 ~~~~$\pm$    16.035 &     21.945 ~~~$\pm$     3.406 &      6.923 ~~~$\pm$     3.589 &     21.429 ~~~$\pm$     3.699 &     16.250 ~~~$\pm$     3.115 &     95.623 ~~~$\pm$     4.017 &     82.015 ~~~$\pm$     3.768 &     34.613 ~~~$\pm$     3.898 &     34.184 ~~~$\pm$     5.246 \\
SN 2009co &      8.569 ~~~~$\pm$     5.397 &     -0.488 ~~~$\pm$     1.841 &      0.024 ~~~$\pm$     2.822 &      6.215 ~~~$\pm$     2.898 &     -0.783 ~~~$\pm$     2.598 &      2.433 ~~~$\pm$     2.291 &      2.651 ~~~$\pm$     2.244 &      5.376 ~~~$\pm$     2.533 &      3.467 ~~~$\pm$     2.318 \\
SN 2009ct &     50.149 ~~~~$\pm$     9.024 &     40.653 ~~~$\pm$     2.760 &      8.941 ~~~$\pm$     2.889 &      7.168 ~~~$\pm$     2.786 &      3.775 ~~~$\pm$     2.448 &    182.419 ~~~$\pm$     4.074 &     87.458 ~~~$\pm$     3.452 &     31.716 ~~~$\pm$     2.883 &     21.992 ~~~$\pm$     2.790 \\
SN 2009cz & ********** ~~~~$\pm$********** &    538.125 ~~~$\pm$    17.417 &     85.058 ~~~$\pm$    19.351 &    264.869 ~~~$\pm$    19.624 &    147.293 ~~~$\pm$    23.059 &   3547.048 ~~~$\pm$    43.282 &   2276.760 ~~~$\pm$    36.560 &    464.440 ~~~$\pm$    26.351 &    363.028 ~~~$\pm$    26.352 \\
SN 2009dc & ********** ~~~~$\pm$********** &     68.094 ~~~$\pm$    15.266 &     35.567 ~~~$\pm$    11.323 &    136.299 ~~~$\pm$    12.023 &     60.790 ~~~$\pm$    14.210 &    447.875 ~~~$\pm$    25.356 &    122.274 ~~~$\pm$    17.549 &    158.202 ~~~$\pm$    16.523 &    101.322 ~~~$\pm$    16.280 \\
SN 2009dd &      0.000 ~~~~$\pm$    -1.245 &    710.078 ~~~$\pm$     6.593 &     57.823 ~~~$\pm$     2.426 &    178.598 ~~~$\pm$     3.256 &     25.323 ~~~$\pm$     1.657 &   3027.790 ~~~$\pm$    17.102 &    804.296 ~~~$\pm$     5.275 &    380.913 ~~~$\pm$     3.956 &    268.292 ~~~$\pm$     3.236 \\
SN 2009di &     88.917 ~~~~$\pm$    10.065 &     68.513 ~~~$\pm$     3.358 &     38.676 ~~~$\pm$     3.378 &     95.738 ~~~$\pm$     4.005 &     15.778 ~~~$\pm$     2.575 &    404.613 ~~~$\pm$     6.012 &    245.207 ~~~$\pm$     4.770 &     72.095 ~~~$\pm$     3.229 &     58.293 ~~~$\pm$     3.180 \\
SN 2009dm &    375.575 ~~~~$\pm$    15.852 &    127.641 ~~~$\pm$     3.190 &    103.108 ~~~$\pm$     2.990 &    304.742 ~~~$\pm$     4.723 &     17.271 ~~~$\pm$     1.571 &    456.473 ~~~$\pm$     4.738 &     53.911 ~~~$\pm$     1.700 &     75.887 ~~~$\pm$     2.182 &     47.979 ~~~$\pm$     1.907 \\
SN 2009dn &    139.926 ~~~~$\pm$    12.101 &    194.197 ~~~$\pm$     4.369 &     17.415 ~~~$\pm$     3.268 &     38.599 ~~~$\pm$     3.307 &      6.831 ~~~$\pm$     2.694 &    750.092 ~~~$\pm$     7.942 &    264.457 ~~~$\pm$     4.501 &    110.531 ~~~$\pm$     3.680 &     79.922 ~~~$\pm$     3.375 \\
SN 2009eg &     60.408 ~~~~$\pm$    12.314 &      3.449 ~~~$\pm$     3.987 &     14.759 ~~~$\pm$     4.707 &     38.645 ~~~$\pm$     4.863 &      6.425 ~~~$\pm$     4.857 &     48.826 ~~~$\pm$     5.881 &     87.230 ~~~$\pm$     5.949 &     25.448 ~~~$\pm$     5.163 &     18.069 ~~~$\pm$     5.192 \\
SN 2009en &     68.186 ~~~~$\pm$    24.580 &     20.826 ~~~$\pm$     5.745 &      0.062 ~~~$\pm$     6.077 &     42.650 ~~~$\pm$     6.318 &      0.515 ~~~$\pm$     6.664 &     57.259 ~~~$\pm$     8.582 &     65.497 ~~~$\pm$     7.979 &     35.147 ~~~$\pm$     7.751 &     16.033 ~~~$\pm$     7.323 \\
SN 2009eo &     67.300 ~~~~$\pm$    14.573 &     77.825 ~~~$\pm$     3.950 &     12.864 ~~~$\pm$     3.900 &     35.255 ~~~$\pm$     3.971 &      5.442 ~~~$\pm$     3.612 &    324.928 ~~~$\pm$     5.093 &    195.461 ~~~$\pm$     5.203 &     57.917 ~~~$\pm$     3.933 &     45.706 ~~~$\pm$     3.717 \\
SN 2009er &     43.377 ~~~~$\pm$    10.912 &      9.469 ~~~$\pm$     1.559 &      1.201 ~~~$\pm$     1.584 &      7.670 ~~~$\pm$     1.636 &      3.653 ~~~$\pm$     1.172 &     26.477 ~~~$\pm$     1.321 &      6.268 ~~~$\pm$     1.047 &      9.172 ~~~$\pm$     1.381 &      7.349 ~~~$\pm$     1.245 \\
SN 2009et &    205.673 ~~~~$\pm$    14.321 &    187.596 ~~~$\pm$     4.007 &     21.517 ~~~$\pm$     2.784 &     51.776 ~~~$\pm$     3.164 &     33.250 ~~~$\pm$     3.029 &   1229.253 ~~~$\pm$    11.331 &    474.397 ~~~$\pm$     5.960 &    177.878 ~~~$\pm$     4.467 &    128.974 ~~~$\pm$     4.189 \\
SN 2009eu &     30.637 ~~~~$\pm$    26.709 &     69.848 ~~~$\pm$     6.661 &     15.185 ~~~$\pm$     6.989 &     21.378 ~~~$\pm$     6.726 &      6.963 ~~~$\pm$     7.420 &    231.643 ~~~$\pm$     9.728 &    168.453 ~~~$\pm$     9.673 &     38.785 ~~~$\pm$     8.202 &     22.386 ~~~$\pm$     8.141 \\
SN 2009fb &     80.120 ~~~~$\pm$    15.978 &     83.286 ~~~$\pm$     4.686 &      6.817 ~~~$\pm$     4.685 &     25.364 ~~~$\pm$     4.725 &      6.244 ~~~$\pm$     4.105 &    405.244 ~~~$\pm$     7.210 &    157.013 ~~~$\pm$     5.642 &     41.102 ~~~$\pm$     5.182 &     31.179 ~~~$\pm$     4.950 \\
SN 2009fc &     52.866 ~~~~$\pm$     5.999 &     43.261 ~~~$\pm$     2.107 &      2.621 ~~~$\pm$     1.778 &     10.633 ~~~$\pm$     1.934 &      8.940 ~~~$\pm$     1.490 &    154.305 ~~~$\pm$     2.645 &     52.856 ~~~$\pm$     1.815 &     28.028 ~~~$\pm$     1.836 &     25.682 ~~~$\pm$     3.931 \\
SN 2009fi &      0.000 ~~~~$\pm$    -1.596 &     93.829 ~~~$\pm$     3.017 &     28.316 ~~~$\pm$     2.410 &     90.376 ~~~$\pm$     3.239 &     10.159 ~~~$\pm$     1.738 &    309.839 ~~~$\pm$     4.326 &     63.343 ~~~$\pm$     2.110 &     76.267 ~~~$\pm$     2.365 &     49.399 ~~~$\pm$     2.221 \\
SN 2009fv &    111.188 ~~~~$\pm$    31.487 &     57.198 ~~~$\pm$    14.567 &     16.281 ~~~$\pm$    16.333 &     79.443 ~~~$\pm$    15.468 &     37.170 ~~~$\pm$    20.144 &    144.993 ~~~$\pm$    22.650 &    279.838 ~~~$\pm$    24.261 &     75.055 ~~~$\pm$    21.692 &     19.142 ~~~$\pm$    21.508 \\
SN 2009fx &     47.267 ~~~~$\pm$    10.127 &      3.675 ~~~$\pm$     2.035 &      3.110 ~~~$\pm$     2.680 &     13.053 ~~~$\pm$     2.832 &      0.682 ~~~$\pm$     2.270 &     16.927 ~~~$\pm$     2.392 &     19.031 ~~~$\pm$     2.718 &      4.564 ~~~$\pm$     2.335 &      1.099 ~~~$\pm$     2.322 \\
SN 2009gl &      0.000 ~~~~$\pm$    -1.608 &    100.479 ~~~$\pm$     2.764 &     10.703 ~~~$\pm$     1.742 &     39.624 ~~~$\pm$     2.083 &     10.684 ~~~$\pm$     1.306 &    415.876 ~~~$\pm$     4.238 &    132.652 ~~~$\pm$     2.200 &     68.036 ~~~$\pm$     2.037 &     51.711 ~~~$\pm$     1.852 \\
SN 2009hn &      0.081 ~~~~$\pm$     3.468 &      4.275 ~~~$\pm$     2.152 &      0.052 ~~~$\pm$     1.430 &      3.017 ~~~$\pm$     1.427 &      1.206 ~~~$\pm$     2.017 &     -0.003 ~~~$\pm$     4.682 &      4.343 ~~~$\pm$     2.236 &      0.224 ~~~$\pm$     2.514 &      7.177 ~~~$\pm$     2.471 \\
SN 2009hq &      0.000 ~~~~$\pm$    -1.490 &    309.348 ~~~$\pm$     4.411 &    124.128 ~~~$\pm$     2.858 &    359.451 ~~~$\pm$     4.727 &     25.700 ~~~$\pm$     1.596 &   1099.416 ~~~$\pm$     8.877 &    241.148 ~~~$\pm$     2.874 &    168.268 ~~~$\pm$     2.595 &    119.829 ~~~$\pm$     2.170 \\
SN 2009ia &    138.762 ~~~~$\pm$    16.868 &    236.134 ~~~$\pm$     5.418 &     17.599 ~~~$\pm$     4.419 &     34.481 ~~~$\pm$     4.494 &     29.436 ~~~$\pm$     4.362 &   1193.594 ~~~$\pm$    11.546 &    376.372 ~~~$\pm$     6.614 &    150.431 ~~~$\pm$     5.548 &    104.810 ~~~$\pm$     5.241 \\
SN 2009jp &     70.750 ~~~~$\pm$    17.836 &     58.275 ~~~$\pm$     4.475 &      6.411 ~~~$\pm$     4.522 &     24.267 ~~~$\pm$     4.532 &     10.953 ~~~$\pm$     4.728 &    313.198 ~~~$\pm$     7.467 &    161.994 ~~~$\pm$     6.588 &     51.468 ~~~$\pm$     5.376 &     30.105 ~~~$\pm$     5.224 \\
SN 2009jv &      0.000 ~~~~$\pm$    -1.355 &    140.091 ~~~$\pm$     3.465 &     14.089 ~~~$\pm$     2.625 &     42.775 ~~~$\pm$     2.924 &     31.125 ~~~$\pm$     3.110 &    837.494 ~~~$\pm$     8.597 &    301.159 ~~~$\pm$     4.900 &    170.437 ~~~$\pm$     4.411 &    118.689 ~~~$\pm$     4.480 \\
SN 2009jw &      0.000 ~~~~$\pm$    -1.471 &    152.842 ~~~$\pm$     4.395 &     22.903 ~~~$\pm$     4.019 &     52.159 ~~~$\pm$     4.236 &     24.315 ~~~$\pm$     3.737 &    630.350 ~~~$\pm$     7.065 &    275.235 ~~~$\pm$     5.324 &    115.516 ~~~$\pm$     4.499 &     84.267 ~~~$\pm$     4.516 \\
SN 2009ko &      0.000 ~~~~$\pm$    -1.523 &     66.303 ~~~$\pm$     2.643 &     17.748 ~~~$\pm$     2.927 &     32.748 ~~~$\pm$     3.042 &     16.819 ~~~$\pm$     3.038 &    276.107 ~~~$\pm$     4.342 &    184.402 ~~~$\pm$     4.166 &     75.347 ~~~$\pm$     3.543 &     57.571 ~~~$\pm$     3.468 \\
SN 2009lo &    147.500 ~~~~$\pm$    20.801 &     39.892 ~~~$\pm$     5.884 &     11.415 ~~~$\pm$     5.643 &     47.267 ~~~$\pm$     5.708 &      5.329 ~~~$\pm$     6.390 &    107.792 ~~~$\pm$     8.546 &    156.861 ~~~$\pm$     8.205 &     57.038 ~~~$\pm$     7.250 &     30.457 ~~~$\pm$     7.105 \\
SN 2009lx &    209.431 ~~~~$\pm$    19.747 &    200.493 ~~~$\pm$     6.534 &     42.959 ~~~$\pm$     6.438 &     88.789 ~~~$\pm$     6.655 &     51.227 ~~~$\pm$     7.242 &    959.648 ~~~$\pm$    13.356 &    617.666 ~~~$\pm$    11.281 &    213.396 ~~~$\pm$     9.071 &    169.438 ~~~$\pm$     8.821 \\
SN 2009ly &     10.241 ~~~~$\pm$    45.570 &     16.547 ~~~$\pm$     5.969 &     -6.463 ~~~$\pm$     5.265 &     10.014 ~~~$\pm$     5.121 &      8.565 ~~~$\pm$     4.833 &     25.272 ~~~$\pm$    10.114 &     -9.771 ~~~$\pm$     8.334 &      5.942 ~~~$\pm$     5.567 &     -2.224 ~~~$\pm$     5.529 \\
SN 2009md &      0.000 ~~~~$\pm$    -1.442 &    226.486 ~~~$\pm$     5.061 &     21.626 ~~~$\pm$     4.262 &     61.011 ~~~$\pm$     4.060 &     17.290 ~~~$\pm$     3.596 &    853.728 ~~~$\pm$     9.922 &    286.576 ~~~$\pm$     5.649 &    160.201 ~~~$\pm$     4.891 &    110.179 ~~~$\pm$     4.541 \\
SN 2009mh &      0.000 ~~~~$\pm$    -1.464 &    479.422 ~~~$\pm$     7.856 &     43.622 ~~~$\pm$     5.066 &    136.312 ~~~$\pm$     5.864 &     57.541 ~~~$\pm$     5.307 &   2630.565 ~~~$\pm$    23.138 &    909.704 ~~~$\pm$    10.777 &    419.631 ~~~$\pm$     8.592 &    317.033 ~~~$\pm$     8.155 \\
SN 2009mo &     23.525 ~~~~$\pm$     5.980 &     14.116 ~~~$\pm$     1.615 &      4.531 ~~~$\pm$     1.612 &      8.030 ~~~$\pm$     1.638 &      4.190 ~~~$\pm$     1.229 &     56.432 ~~~$\pm$     1.765 &     15.975 ~~~$\pm$     1.380 &     15.392 ~~~$\pm$     1.500 &     11.130 ~~~$\pm$     1.407 \\
SN 2009ms &    128.490 ~~~~$\pm$    18.520 &     23.619 ~~~$\pm$     3.189 &     10.688 ~~~$\pm$     3.505 &     30.242 ~~~$\pm$     3.897 &     19.777 ~~~$\pm$     3.939 &     84.620 ~~~$\pm$     4.295 &     38.791 ~~~$\pm$     3.748 &     40.661 ~~~$\pm$     4.342 &     32.103 ~~~$\pm$     4.398 \\
SN 2009mx &    221.095 ~~~~$\pm$    23.560 &     95.982 ~~~$\pm$     6.120 &     42.743 ~~~$\pm$     5.674 &    123.266 ~~~$\pm$     5.861 &     52.357 ~~~$\pm$     7.479 &    295.938 ~~~$\pm$    10.747 &    270.706 ~~~$\pm$     9.458 &    149.856 ~~~$\pm$     8.773 &     97.371 ~~~$\pm$     8.561 \\
SN 2009my &      0.000 ~~~~$\pm$    -1.520 &    153.155 ~~~$\pm$     3.324 &     15.848 ~~~$\pm$     2.385 &     37.343 ~~~$\pm$     2.613 &     12.992 ~~~$\pm$     2.129 &    629.484 ~~~$\pm$     6.268 &    207.548 ~~~$\pm$     3.344 &    121.625 ~~~$\pm$     2.948 &     85.734 ~~~$\pm$     2.700 \\
SN 2009na &      0.000 ~~~~$\pm$    -1.458 &    451.427 ~~~$\pm$     6.594 &     34.578 ~~~$\pm$     3.691 &    102.390 ~~~$\pm$     4.260 &     37.659 ~~~$\pm$     3.382 &   2155.853 ~~~$\pm$    18.663 &    772.270 ~~~$\pm$     7.809 &    303.823 ~~~$\pm$     5.669 &    238.725 ~~~$\pm$     5.537 \\
SN 2009no &     50.353 ~~~~$\pm$     7.707 &     34.744 ~~~$\pm$     1.926 &      4.693 ~~~$\pm$     1.583 &     11.171 ~~~$\pm$     1.622 &      4.685 ~~~$\pm$     1.295 &    125.856 ~~~$\pm$     2.542 &     52.692 ~~~$\pm$     1.785 &     23.723 ~~~$\pm$     1.453 &     17.703 ~~~$\pm$     1.451 \\
SN 2009np &     37.468 ~~~~$\pm$    15.759 &     33.970 ~~~$\pm$     3.286 &      6.079 ~~~$\pm$     3.193 &     14.065 ~~~$\pm$     3.163 &      8.468 ~~~$\pm$     2.698 &    164.972 ~~~$\pm$     4.062 &     85.948 ~~~$\pm$     3.601 &     34.784 ~~~$\pm$     3.229 &     23.989 ~~~$\pm$     3.142 \\
SN 2009nv &      3.598 ~~~~$\pm$    10.703 &     -0.293 ~~~$\pm$     2.362 &      2.215 ~~~$\pm$     3.423 &     14.534 ~~~$\pm$     3.551 &      5.917 ~~~$\pm$     3.752 &     23.361 ~~~$\pm$    35.866 &      7.685 ~~~$\pm$     3.793 &      8.494 ~~~$\pm$     3.796 &      3.487 ~~~$\pm$     3.618 \\
SN 2010A &      0.000 ~~~~$\pm$    -1.492 &    210.442 ~~~$\pm$     3.713 &     18.661 ~~~$\pm$     2.132 &     72.009 ~~~$\pm$     4.124 &     15.061 ~~~$\pm$     1.647 &    800.980 ~~~$\pm$     7.109 &    276.081 ~~~$\pm$     3.278 &    127.417 ~~~$\pm$     2.593 &     76.798 ~~~$\pm$     2.521 \\
SN 2010B &      0.000 ~~~~$\pm$    -1.503 &     61.700 ~~~$\pm$     8.139 &     14.873 ~~~$\pm$     8.704 &     95.307 ~~~$\pm$     9.457 &      7.740 ~~~$\pm$    10.360 &    162.022 ~~~$\pm$    12.233 &    180.162 ~~~$\pm$    12.881 &     63.958 ~~~$\pm$    11.099 &     35.847 ~~~$\pm$    11.114 \\
SN 2010D &     58.206 ~~~~$\pm$     9.834 &     19.908 ~~~$\pm$     2.030 &      3.634 ~~~$\pm$     2.085 &     14.703 ~~~$\pm$     2.226 &     11.614 ~~~$\pm$     2.045 &     95.897 ~~~$\pm$     2.721 &     57.476 ~~~$\pm$     2.457 &     35.194 ~~~$\pm$     2.440 &     25.330 ~~~$\pm$     2.390 \\
SN 2010O &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &    663.554 ~~~$\pm$     9.744 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 2010V &      0.000 ~~~~$\pm$    -1.658 &    106.543 ~~~$\pm$     2.946 &     35.188 ~~~$\pm$     2.423 &    113.025 ~~~$\pm$     3.198 &     15.187 ~~~$\pm$     1.843 &    375.805 ~~~$\pm$     4.826 &     96.078 ~~~$\pm$     2.427 &     96.555 ~~~$\pm$     2.554 &     63.897 ~~~$\pm$     2.291 \\
SN 2010Y &      0.000 ~~~~$\pm$    -1.461 &    278.771 ~~~$\pm$     8.145 &     58.250 ~~~$\pm$     7.375 &    286.963 ~~~$\pm$     7.994 &    202.277 ~~~$\pm$     9.521 &    940.827 ~~~$\pm$    14.286 &    765.559 ~~~$\pm$    12.546 &    382.803 ~~~$\pm$    10.799 &    343.770 ~~~$\pm$    10.856 \\
SN 2010ad &    395.437 ~~~~$\pm$    38.056 &    114.486 ~~~$\pm$     8.412 &     45.973 ~~~$\pm$     7.696 &    154.977 ~~~$\pm$     8.205 &    124.712 ~~~$\pm$     8.836 &    336.427 ~~~$\pm$    12.316 &    367.820 ~~~$\pm$    11.129 &    160.484 ~~~$\pm$     9.480 &    151.015 ~~~$\pm$     9.477 \\
SN 2010ag &    110.419 ~~~~$\pm$    17.907 &     48.007 ~~~$\pm$     3.792 &      9.437 ~~~$\pm$     3.836 &     29.818 ~~~$\pm$     3.893 &     14.075 ~~~$\pm$     3.632 &    152.927 ~~~$\pm$     4.686 &    124.651 ~~~$\pm$     4.617 &     64.585 ~~~$\pm$     4.214 &     36.935 ~~~$\pm$     4.015 \\
SN 2010ak &     97.716 ~~~~$\pm$    15.704 &     73.568 ~~~$\pm$     4.030 &     -2.222 ~~~$\pm$     3.587 &     17.305 ~~~$\pm$     3.735 &      8.341 ~~~$\pm$     3.881 &    389.106 ~~~$\pm$     6.912 &    164.643 ~~~$\pm$     5.103 &     61.747 ~~~$\pm$     4.351 &     39.628 ~~~$\pm$     4.234 \\
SN 2010al &      0.000 ~~~~$\pm$    -1.516 &     87.862 ~~~$\pm$     4.682 &     17.888 ~~~$\pm$     4.782 &     51.273 ~~~$\pm$     5.112 &     16.129 ~~~$\pm$     6.060 &    353.605 ~~~$\pm$     7.872 &    145.672 ~~~$\pm$     6.780 &     80.355 ~~~$\pm$     6.365 &     49.610 ~~~$\pm$     5.978 \\
SN 2010an &    146.016 ~~~~$\pm$    30.907 &     90.537 ~~~$\pm$     9.109 &     25.848 ~~~$\pm$     8.926 &     78.020 ~~~$\pm$     8.776 &     41.630 ~~~$\pm$     9.904 &    329.830 ~~~$\pm$    14.381 &    375.820 ~~~$\pm$    13.664 &    123.747 ~~~$\pm$    11.143 &     61.529 ~~~$\pm$    10.799 \\
SN 2010ao & ********** ~~~~$\pm$189900.578 &     19.285 ~~~$\pm$     0.402 &      2.859 ~~~$\pm$     0.315 &      9.068 ~~~$\pm$     0.366 &      3.926 ~~~$\pm$     0.280 &     84.038 ~~~$\pm$     0.759 &     47.591 ~~~$\pm$     0.509 &     17.126 ~~~$\pm$     0.418 &     12.238 ~~~$\pm$     0.386 \\
SN 2010au &     87.000 ~~~~$\pm$     8.953 &     47.578 ~~~$\pm$     2.597 &     11.948 ~~~$\pm$     2.505 &     20.509 ~~~$\pm$     2.634 &      6.118 ~~~$\pm$     2.098 &    208.073 ~~~$\pm$     3.776 &    134.731 ~~~$\pm$     3.217 &     45.329 ~~~$\pm$     2.533 &     39.292 ~~~$\pm$     2.472 \\
SN 2010av &     63.348 ~~~~$\pm$    12.974 &     29.621 ~~~$\pm$     4.009 &     14.327 ~~~$\pm$     4.227 &     47.306 ~~~$\pm$     4.524 &     14.963 ~~~$\pm$     4.718 &     73.778 ~~~$\pm$     5.601 &     87.506 ~~~$\pm$     5.749 &     30.450 ~~~$\pm$     5.126 &     10.823 ~~~$\pm$     4.939 \\
SN 2010aw &      0.000 ~~~~$\pm$    -1.670 &    400.307 ~~~$\pm$     5.210 &    368.747 ~~~$\pm$     4.700 &   1090.246 ~~~$\pm$    10.117 &     22.765 ~~~$\pm$     1.459 &   1290.945 ~~~$\pm$    10.052 &    149.674 ~~~$\pm$     2.121 &    156.304 ~~~$\pm$     2.693 &    111.976 ~~~$\pm$     2.331 \\
SN 2010ax &      3.804 ~~~~$\pm$     8.743 &      6.008 ~~~$\pm$     1.758 &     -0.291 ~~~$\pm$     2.641 &      5.106 ~~~$\pm$     2.516 &      0.367 ~~~$\pm$     1.993 &     20.384 ~~~$\pm$     1.875 &     21.041 ~~~$\pm$     2.695 &      4.185 ~~~$\pm$     2.122 &      2.612 ~~~$\pm$     2.099 \\
SN 2010ay &    576.948 ~~~~$\pm$    15.108 &    257.222 ~~~$\pm$     4.095 &    289.275 ~~~$\pm$     4.620 &    858.490 ~~~$\pm$     8.612 &     18.198 ~~~$\pm$     1.307 &    807.149 ~~~$\pm$     7.412 &     64.800 ~~~$\pm$     1.688 &     87.510 ~~~$\pm$     2.011 &     63.541 ~~~$\pm$     1.803 \\
SN 2010bb &     11.208 ~~~~$\pm$    10.773 &      9.695 ~~~$\pm$     2.832 &      6.844 ~~~$\pm$     3.378 &     20.992 ~~~$\pm$     3.770 &      4.149 ~~~$\pm$     2.791 &     44.775 ~~~$\pm$     6.569 &     35.955 ~~~$\pm$     4.137 &     10.786 ~~~$\pm$     2.816 &      4.046 ~~~$\pm$     4.212 \\
SN 2010bd &    166.437 ~~~~$\pm$    11.021 &     60.535 ~~~$\pm$     2.628 &     15.990 ~~~$\pm$     2.248 &     35.502 ~~~$\pm$     2.450 &      2.890 ~~~$\pm$     1.383 &    179.411 ~~~$\pm$     3.154 &     49.378 ~~~$\pm$     1.959 &     39.149 ~~~$\pm$     1.731 &     25.769 ~~~$\pm$     1.610 \\
SN 2010bf &     67.664 ~~~~$\pm$     9.513 &     41.914 ~~~$\pm$     2.502 &      6.470 ~~~$\pm$     2.236 &     12.286 ~~~$\pm$     2.284 &      6.382 ~~~$\pm$     1.657 &    198.663 ~~~$\pm$     3.763 &     77.386 ~~~$\pm$     2.389 &     38.588 ~~~$\pm$     2.138 &     26.494 ~~~$\pm$     2.737 \\
SN 2010bg &     98.860 ~~~~$\pm$     9.070 &     48.887 ~~~$\pm$     2.339 &      5.453 ~~~$\pm$     2.044 &     19.856 ~~~$\pm$     2.098 &      7.608 ~~~$\pm$     1.464 &    206.739 ~~~$\pm$     3.120 &     60.248 ~~~$\pm$     1.949 &     38.938 ~~~$\pm$     2.002 &     24.752 ~~~$\pm$     3.671 \\
SN 2010bi & ********** ~~~~$\pm$********** &    171.288 ~~~$\pm$     3.672 &     43.074 ~~~$\pm$     2.612 &    157.037 ~~~$\pm$     3.570 &     15.486 ~~~$\pm$     1.664 &    587.811 ~~~$\pm$     6.012 &    149.897 ~~~$\pm$     2.370 &    109.202 ~~~$\pm$     2.563 &     70.932 ~~~$\pm$     2.082 \\
SN 2010ck &    331.460 ~~~~$\pm$    19.544 &     73.084 ~~~$\pm$     6.298 &    216.947 ~~~$\pm$     8.420 &    602.367 ~~~$\pm$    11.004 &     64.893 ~~~$\pm$     8.716 &    355.150 ~~~$\pm$    11.501 &    654.317 ~~~$\pm$    12.664 &    216.656 ~~~$\pm$    10.481 &    177.718 ~~~$\pm$    10.344 \\
SN 2010cs &     17.366 ~~~~$\pm$    60.646 &     25.704 ~~~$\pm$     7.594 &    -22.919 ~~~$\pm$     9.590 &     26.706 ~~~$\pm$     9.306 &     -2.284 ~~~$\pm$    10.294 &     24.785 ~~~$\pm$     8.802 &     36.545 ~~~$\pm$    11.027 &     26.664 ~~~$\pm$    14.333 &    -36.963 ~~~$\pm$    14.060 \\
SN 2010do &      0.000 ~~~~$\pm$    -1.417 &    933.417 ~~~$\pm$    11.283 &     51.313 ~~~$\pm$     6.554 &    116.702 ~~~$\pm$     6.980 &     66.135 ~~~$\pm$     7.415 &   5167.769 ~~~$\pm$    36.171 &   1887.212 ~~~$\pm$    17.157 &    486.265 ~~~$\pm$    10.609 &    383.827 ~~~$\pm$    10.167 \\
SN 2010dt &     41.800 ~~~~$\pm$    11.724 &     29.223 ~~~$\pm$     3.366 &      9.707 ~~~$\pm$     3.506 &     19.078 ~~~$\pm$     3.614 &      3.873 ~~~$\pm$     3.299 &     89.888 ~~~$\pm$     4.422 &     48.143 ~~~$\pm$     4.008 &     30.113 ~~~$\pm$     3.762 &     15.336 ~~~$\pm$     3.618 \\
SN 2010dy &     39.438 ~~~~$\pm$    11.178 &     21.157 ~~~$\pm$     2.149 &      4.448 ~~~$\pm$     2.084 &      7.145 ~~~$\pm$     2.145 &      3.671 ~~~$\pm$     1.572 &     76.063 ~~~$\pm$     1.994 &     24.765 ~~~$\pm$     2.323 &     21.102 ~~~$\pm$     1.718 &     12.547 ~~~$\pm$     1.503 \\
SN 2010ed &      5.580 ~~~~$\pm$     7.301 &      7.350 ~~~$\pm$     1.490 &     -0.825 ~~~$\pm$     1.737 &      2.738 ~~~$\pm$     1.708 &      3.239 ~~~$\pm$     1.303 &     36.347 ~~~$\pm$     1.640 &     13.859 ~~~$\pm$     1.625 &      6.475 ~~~$\pm$     1.368 &      4.874 ~~~$\pm$     1.312 \\
SN 2010ee &     41.489 ~~~~$\pm$     7.953 &     39.838 ~~~$\pm$     2.235 &     13.333 ~~~$\pm$     2.236 &     19.323 ~~~$\pm$     2.326 &      6.905 ~~~$\pm$     2.304 &    192.502 ~~~$\pm$     3.646 &     92.438 ~~~$\pm$     3.129 &     34.607 ~~~$\pm$     2.711 &     26.899 ~~~$\pm$     2.881 \\
SN 2010fz &      0.000 ~~~~$\pm$    -1.343 &    275.278 ~~~$\pm$     4.900 &     19.374 ~~~$\pm$     2.871 &     33.194 ~~~$\pm$     2.767 &     10.325 ~~~$\pm$     1.878 &   1059.738 ~~~$\pm$     9.830 &    311.877 ~~~$\pm$     3.781 &    132.637 ~~~$\pm$     2.854 &     95.206 ~~~$\pm$     2.519 \\
SN 2010gb &    -20.673 ~~~~$\pm$    99.160 &     31.066 ~~~$\pm$     2.059 &      3.042 ~~~$\pm$     1.821 &      7.317 ~~~$\pm$     1.770 &      3.581 ~~~$\pm$     1.185 &    117.992 ~~~$\pm$     2.250 &     39.002 ~~~$\pm$     1.503 &     21.378 ~~~$\pm$     1.798 &     15.341 ~~~$\pm$     1.380 \\
SN 2010gk &      0.000 ~~~~$\pm$    -1.526 &    820.807 ~~~$\pm$    10.427 &     83.488 ~~~$\pm$     6.897 &    263.421 ~~~$\pm$     9.395 &    139.108 ~~~$\pm$     9.872 &   5802.312 ~~~$\pm$    42.462 &   2650.251 ~~~$\pm$    23.351 &    854.587 ~~~$\pm$    15.744 &    692.154 ~~~$\pm$    14.902 \\
SN 2010gs &     85.607 ~~~~$\pm$    14.654 &     57.607 ~~~$\pm$     2.930 &     11.393 ~~~$\pm$     2.839 &     36.342 ~~~$\pm$     2.961 &     14.460 ~~~$\pm$     2.614 &    256.873 ~~~$\pm$     3.916 &    231.775 ~~~$\pm$     3.672 &     62.677 ~~~$\pm$     2.924 &     55.788 ~~~$\pm$     2.934 \\
SN 2010hp &    252.812 ~~~~$\pm$    21.257 &    144.167 ~~~$\pm$     2.624 &     16.788 ~~~$\pm$     1.672 &     46.849 ~~~$\pm$     1.884 &      7.894 ~~~$\pm$     1.150 &    529.472 ~~~$\pm$     4.590 &    158.664 ~~~$\pm$     2.005 &     68.492 ~~~$\pm$     1.661 &     55.957 ~~~$\pm$     1.656 \\
SN 2010jf &    112.170 ~~~~$\pm$    20.549 &     20.823 ~~~$\pm$     4.979 &     15.823 ~~~$\pm$     5.717 &     41.319 ~~~$\pm$     5.983 &      8.281 ~~~$\pm$     5.748 &     63.659 ~~~$\pm$     6.325 &     63.548 ~~~$\pm$     6.567 &     30.113 ~~~$\pm$     6.263 &      9.887 ~~~$\pm$     6.139 \\
SN 2010jl &      0.000 ~~~~$\pm$    -1.797 &   1142.913 ~~~$\pm$    13.252 &   1331.520 ~~~$\pm$    14.744 &   4011.517 ~~~$\pm$    30.224 &     77.177 ~~~$\pm$     2.849 &   3981.792 ~~~$\pm$    28.631 &    207.273 ~~~$\pm$     3.292 &    398.139 ~~~$\pm$     5.412 &    275.958 ~~~$\pm$     4.168 \\
SN 2010jn &      0.000 ~~~~$\pm$    -1.488 &    233.251 ~~~$\pm$     4.469 &     63.715 ~~~$\pm$     3.572 &    183.392 ~~~$\pm$     4.079 &     23.400 ~~~$\pm$     1.804 &    892.128 ~~~$\pm$     8.898 &    261.083 ~~~$\pm$     3.209 &    157.871 ~~~$\pm$     3.113 &    124.595 ~~~$\pm$     2.860 \\
SN 2010jw &      0.000 ~~~~$\pm$    -1.474 &     36.531 ~~~$\pm$     4.544 &     12.215 ~~~$\pm$     5.097 &     52.940 ~~~$\pm$     5.313 &     14.378 ~~~$\pm$     5.662 &    109.776 ~~~$\pm$     6.370 &    117.390 ~~~$\pm$     6.901 &     52.927 ~~~$\pm$     6.229 &     36.665 ~~~$\pm$     6.522 \\
SN 2010kn &     22.788 ~~~~$\pm$     7.732 &      8.549 ~~~$\pm$     2.354 &      3.082 ~~~$\pm$     2.238 &      9.922 ~~~$\pm$     2.343 &      1.197 ~~~$\pm$     1.722 &     22.107 ~~~$\pm$     2.491 &     10.161 ~~~$\pm$     2.064 &      8.059 ~~~$\pm$     2.003 &      7.426 ~~~$\pm$     2.019 \\
SN 2010kr &     32.645 ~~~~$\pm$     9.429 &     38.374 ~~~$\pm$     2.703 &      5.737 ~~~$\pm$     2.765 &     14.986 ~~~$\pm$     2.797 &      9.139 ~~~$\pm$     2.808 &    189.569 ~~~$\pm$     4.106 &     93.352 ~~~$\pm$     3.609 &     27.978 ~~~$\pm$     3.026 &     24.202 ~~~$\pm$     3.093 \\
SN 2010kv &      9.901 ~~~~$\pm$     9.514 &     13.739 ~~~$\pm$     2.041 &      3.742 ~~~$\pm$     2.419 &      8.092 ~~~$\pm$     2.447 &      1.527 ~~~$\pm$     2.403 &     59.475 ~~~$\pm$     2.647 &     34.020 ~~~$\pm$     3.038 &     11.384 ~~~$\pm$     2.527 &      2.190 ~~~$\pm$     2.650 \\
SN 2011O &   1393.879 ~~~~$\pm$    58.310 &    350.951 ~~~$\pm$    11.839 &    353.968 ~~~$\pm$    13.575 &   1139.066 ~~~$\pm$    17.234 &    377.505 ~~~$\pm$    16.366 &   1725.166 ~~~$\pm$    28.722 &   2091.008 ~~~$\pm$    27.482 &    653.587 ~~~$\pm$    20.328 &    617.877 ~~~$\pm$    20.124 \\
SN 2011T &    451.591 ~~~~$\pm$    29.502 &    126.697 ~~~$\pm$     9.102 &     48.363 ~~~$\pm$     8.618 &    177.526 ~~~$\pm$     9.017 &     54.118 ~~~$\pm$     9.809 &    374.442 ~~~$\pm$    13.959 &    468.210 ~~~$\pm$    13.035 &    244.533 ~~~$\pm$    11.808 &    178.571 ~~~$\pm$    11.460 \\
SN 2011ac &     26.653 ~~~~$\pm$     8.990 &     19.149 ~~~$\pm$     2.879 &      3.858 ~~~$\pm$     3.181 &     13.677 ~~~$\pm$     3.107 &      3.957 ~~~$\pm$     3.214 &     79.032 ~~~$\pm$     4.490 &     50.386 ~~~$\pm$     4.197 &      9.962 ~~~$\pm$     3.360 &     10.401 ~~~$\pm$     3.501 \\
SN 2011ai &     33.123 ~~~~$\pm$    14.209 &     13.241 ~~~$\pm$     2.458 &      6.533 ~~~$\pm$     2.422 &      8.534 ~~~$\pm$     2.277 &      2.509 ~~~$\pm$     1.807 &     66.434 ~~~$\pm$     2.294 &     25.367 ~~~$\pm$     1.899 &     19.396 ~~~$\pm$     2.120 &     13.398 ~~~$\pm$     1.918 \\
SN 2011ak &     38.291 ~~~~$\pm$     9.016 &     18.695 ~~~$\pm$     1.927 &      4.887 ~~~$\pm$     1.772 &      6.008 ~~~$\pm$     1.808 &      1.678 ~~~$\pm$     1.434 &     85.020 ~~~$\pm$     2.073 &     35.243 ~~~$\pm$     1.648 &     16.082 ~~~$\pm$     1.571 &     13.803 ~~~$\pm$     1.631 \\
SN 2011ao &      0.000 ~~~~$\pm$    -1.684 &    322.911 ~~~$\pm$     5.260 &     84.479 ~~~$\pm$     3.314 &    261.374 ~~~$\pm$     4.907 &     24.945 ~~~$\pm$     2.330 &   1052.330 ~~~$\pm$    10.103 &    248.479 ~~~$\pm$     3.640 &    194.865 ~~~$\pm$     3.703 &    135.119 ~~~$\pm$     3.141 \\
SN 2011az &      0.000 ~~~~$\pm$    -1.679 &     60.616 ~~~$\pm$     2.152 &     32.201 ~~~$\pm$     1.964 &     84.784 ~~~$\pm$     2.557 &      4.623 ~~~$\pm$     1.208 &    189.835 ~~~$\pm$     2.757 &     26.291 ~~~$\pm$     1.281 &     39.194 ~~~$\pm$     1.521 &     27.109 ~~~$\pm$     1.666 \\
SN 2011bc &      0.000 ~~~~$\pm$    -1.464 &     58.548 ~~~$\pm$     4.306 &     37.888 ~~~$\pm$     4.675 &    116.897 ~~~$\pm$     5.067 &     31.607 ~~~$\pm$     5.579 &    220.334 ~~~$\pm$     7.295 &    305.006 ~~~$\pm$     7.625 &    103.018 ~~~$\pm$     6.356 &     56.679 ~~~$\pm$     6.467 \\
SN 2011bg &    224.035 ~~~~$\pm$    10.606 &     63.535 ~~~$\pm$     1.998 &     32.534 ~~~$\pm$     1.893 &     98.156 ~~~$\pm$     2.550 &     13.760 ~~~$\pm$     1.498 &    228.353 ~~~$\pm$     2.799 &     35.430 ~~~$\pm$     1.413 &     49.468 ~~~$\pm$     1.672 &     36.220 ~~~$\pm$     1.781 \\
SN 2011bk &    156.677 ~~~~$\pm$    22.486 &    112.265 ~~~$\pm$     5.362 &    163.170 ~~~$\pm$     7.416 &    424.335 ~~~$\pm$     9.180 &     57.190 ~~~$\pm$     6.722 &    500.882 ~~~$\pm$     9.454 &    435.275 ~~~$\pm$     9.313 &     99.656 ~~~$\pm$     7.350 &     99.889 ~~~$\pm$     7.595 \\
SN 2011bm &      0.000 ~~~~$\pm$    -1.477 &    194.054 ~~~$\pm$     3.729 &     75.885 ~~~$\pm$     3.326 &    212.081 ~~~$\pm$     4.440 &     32.068 ~~~$\pm$     2.420 &    663.621 ~~~$\pm$     6.179 &    149.592 ~~~$\pm$     3.042 &    168.834 ~~~$\pm$     3.826 &    109.696 ~~~$\pm$     3.143 \\
SN 2011bn &    198.711 ~~~~$\pm$    27.367 &     63.043 ~~~$\pm$     6.553 &     19.960 ~~~$\pm$     6.371 &    108.345 ~~~$\pm$     6.690 &     21.253 ~~~$\pm$     6.996 &    168.154 ~~~$\pm$     8.991 &    242.215 ~~~$\pm$     8.756 &     92.615 ~~~$\pm$     7.864 &     34.465 ~~~$\pm$     7.528 \\
SN 2011bp &    242.639 ~~~~$\pm$    10.165 &     69.611 ~~~$\pm$     2.413 &     34.491 ~~~$\pm$     2.022 &     97.297 ~~~$\pm$     2.740 &     10.676 ~~~$\pm$     1.529 &    219.446 ~~~$\pm$     3.006 &     30.908 ~~~$\pm$     1.431 &     42.622 ~~~$\pm$     1.829 &     34.440 ~~~$\pm$     1.685 \\
SN 2011by &      0.000 ~~~~$\pm$    -1.344 &     56.587 ~~~$\pm$     2.429 &      8.738 ~~~$\pm$     2.346 &     12.739 ~~~$\pm$     2.270 &     11.277 ~~~$\pm$     2.125 &    222.931 ~~~$\pm$     3.680 &     91.346 ~~~$\pm$     2.822 &     58.971 ~~~$\pm$     2.487 &     42.139 ~~~$\pm$     2.359 \\
SN 2011cc &    342.452 ~~~~$\pm$    24.271 &    151.041 ~~~$\pm$     5.777 &     44.296 ~~~$\pm$     6.112 &    116.349 ~~~$\pm$     6.383 &     69.226 ~~~$\pm$     7.021 &    554.296 ~~~$\pm$    11.134 &    431.813 ~~~$\pm$     9.532 &    196.882 ~~~$\pm$     8.295 &    153.051 ~~~$\pm$     8.100 \\
SN 2011cf &      0.000 ~~~~$\pm$    -1.557 &    107.266 ~~~$\pm$     3.629 &     23.166 ~~~$\pm$     3.825 &     34.575 ~~~$\pm$     3.913 &     12.444 ~~~$\pm$     4.492 &    569.126 ~~~$\pm$     7.623 &    244.731 ~~~$\pm$     6.437 &     74.140 ~~~$\pm$     5.147 &     50.336 ~~~$\pm$     5.095 \\
SN 2011cj &      0.000 ~~~~$\pm$    -1.592 &     48.647 ~~~$\pm$     2.792 &      8.436 ~~~$\pm$     2.591 &     20.382 ~~~$\pm$     2.704 &      7.766 ~~~$\pm$     2.221 &    155.774 ~~~$\pm$     3.392 &     61.515 ~~~$\pm$     2.620 &     53.623 ~~~$\pm$     2.660 &     34.216 ~~~$\pm$     2.454 \\
SN 2011cq &      0.000 ~~~~$\pm$    -1.180 &     36.636 ~~~$\pm$     2.237 &      7.258 ~~~$\pm$     2.279 &     17.814 ~~~$\pm$     2.363 &      0.150 ~~~$\pm$     1.927 &    137.922 ~~~$\pm$     2.770 &     59.067 ~~~$\pm$     2.386 &     31.534 ~~~$\pm$     3.214 &     17.177 ~~~$\pm$     2.306 \\
SN 2011cr &    696.206 ~~~~$\pm$    22.380 &    384.624 ~~~$\pm$     6.430 &     58.934 ~~~$\pm$     4.732 &    193.796 ~~~$\pm$     5.782 &     62.398 ~~~$\pm$     4.051 &   1573.667 ~~~$\pm$    13.977 &    602.596 ~~~$\pm$     7.440 &    310.070 ~~~$\pm$     6.097 &    232.874 ~~~$\pm$     5.506 \\
SN 2011db &  -9462.322 ~~~~$\pm$ 17466.908 &     32.448 ~~~$\pm$     1.988 &      4.587 ~~~$\pm$     1.832 &     10.187 ~~~$\pm$     1.774 &      2.672 ~~~$\pm$     1.382 &    109.140 ~~~$\pm$     2.140 &     34.966 ~~~$\pm$     1.567 &     24.947 ~~~$\pm$     1.737 &     19.240 ~~~$\pm$     1.738 \\
SN 2011dj &      0.000 ~~~~$\pm$    -1.596 &     64.217 ~~~$\pm$     3.362 &      2.057 ~~~$\pm$     2.944 &     16.947 ~~~$\pm$     3.096 &      5.683 ~~~$\pm$     2.564 &    260.952 ~~~$\pm$     4.502 &     90.943 ~~~$\pm$     3.317 &     46.273 ~~~$\pm$     3.063 &     33.750 ~~~$\pm$     2.841 \\
SN 2011dl &    227.437 ~~~~$\pm$    13.129 &    120.642 ~~~$\pm$     3.154 &      8.397 ~~~$\pm$     2.200 &     37.829 ~~~$\pm$     2.524 &     10.983 ~~~$\pm$     1.864 &    463.475 ~~~$\pm$     5.141 &    146.436 ~~~$\pm$     2.842 &     94.780 ~~~$\pm$     2.691 &     63.426 ~~~$\pm$     2.364 \\
SN 2011dt &    204.064 ~~~~$\pm$    31.118 &     35.227 ~~~$\pm$     5.179 &     11.258 ~~~$\pm$     5.625 &     59.527 ~~~$\pm$     5.852 &     38.216 ~~~$\pm$     5.653 &    153.909 ~~~$\pm$     7.004 &    174.558 ~~~$\pm$     6.830 &    106.879 ~~~$\pm$     6.512 &     82.297 ~~~$\pm$     6.508 \\
SN 2011dw &    592.001 ~~~~$\pm$    32.215 &     87.145 ~~~$\pm$     5.902 &     72.420 ~~~$\pm$     5.958 &    177.941 ~~~$\pm$     6.689 &     85.400 ~~~$\pm$     6.620 &    358.938 ~~~$\pm$     8.592 &    557.422 ~~~$\pm$     9.138 &    272.913 ~~~$\pm$     7.911 &    204.914 ~~~$\pm$     7.426 \\
SN 2011dz &   1789.653 ~~~~$\pm$    27.267 &    924.981 ~~~$\pm$     8.914 &    662.126 ~~~$\pm$     7.241 &   1964.931 ~~~$\pm$    15.922 &     72.613 ~~~$\pm$     2.085 &   3940.453 ~~~$\pm$    28.486 &    511.686 ~~~$\pm$     4.411 &    467.215 ~~~$\pm$     5.042 &    365.026 ~~~$\pm$     4.344 \\
SN 2011ef &      0.000 ~~~~$\pm$    -1.521 &    572.904 ~~~$\pm$     5.454 &    552.747 ~~~$\pm$     5.533 &   1700.049 ~~~$\pm$    11.319 &     42.015 ~~~$\pm$     1.824 &   2015.596 ~~~$\pm$    12.343 &    134.306 ~~~$\pm$     2.026 &    244.882 ~~~$\pm$     2.852 &    172.062 ~~~$\pm$     2.393 \\
SN 2011em &   5876.694 ~~~~$\pm$ 18128.764 &     40.846 ~~~$\pm$     4.179 &      8.758 ~~~$\pm$     4.456 &     29.853 ~~~$\pm$     4.570 &     17.452 ~~~$\pm$     4.441 &    192.581 ~~~$\pm$     5.814 &    122.942 ~~~$\pm$     5.730 &     47.870 ~~~$\pm$     5.153 &     35.704 ~~~$\pm$     5.043 \\
SN 2011en &      0.000 ~~~~$\pm$    -1.742 &     12.048 ~~~$\pm$     1.854 &      3.158 ~~~$\pm$     1.966 &      7.623 ~~~$\pm$     2.110 &      3.610 ~~~$\pm$     1.547 &     38.834 ~~~$\pm$     1.701 &      4.234 ~~~$\pm$     1.304 &     10.489 ~~~$\pm$     1.918 &      5.106 ~~~$\pm$     1.552 \\
SN 2011gd &      0.000 ~~~~$\pm$    -1.582 &    452.518 ~~~$\pm$     9.795 &     42.253 ~~~$\pm$     7.616 &     91.313 ~~~$\pm$     7.935 &     69.371 ~~~$\pm$    10.424 &   2415.606 ~~~$\pm$    26.217 &   1062.736 ~~~$\pm$    16.728 &    308.953 ~~~$\pm$    12.154 &    209.600 ~~~$\pm$    11.568 \\
SN 2011hd &      0.000 ~~~~$\pm$    -3.670 &    106.358 ~~~$\pm$     4.560 &     48.484 ~~~$\pm$     4.454 &    163.206 ~~~$\pm$     5.884 &     20.339 ~~~$\pm$     3.281 &    321.984 ~~~$\pm$     5.500 &     44.894 ~~~$\pm$     3.147 &     70.706 ~~~$\pm$     4.468 &     46.438 ~~~$\pm$     3.449 \\
SN 2011hi &      0.000 ~~~~$\pm$    -1.526 &    222.108 ~~~$\pm$     5.602 &     38.215 ~~~$\pm$     4.671 &    151.136 ~~~$\pm$     5.588 &    182.301 ~~~$\pm$     5.253 &   2236.031 ~~~$\pm$    18.238 &   1360.322 ~~~$\pm$    11.440 &    544.823 ~~~$\pm$     8.516 &    467.476 ~~~$\pm$     7.810 \\
SN 2011ho &      3.962 ~~~~$\pm$   125.033 &    111.968 ~~~$\pm$    21.352 &    -36.577 ~~~$\pm$    23.222 &     81.452 ~~~$\pm$    22.461 &     21.787 ~~~$\pm$    29.358 &     76.753 ~~~$\pm$    36.346 &     94.349 ~~~$\pm$    35.150 &    -37.371 ~~~$\pm$    39.099 &      6.393 ~~~$\pm$    39.387 \\
SN 2011hr &      0.000 ~~~~$\pm$    -1.533 &    305.012 ~~~$\pm$     9.834 &     89.819 ~~~$\pm$    10.608 &    307.395 ~~~$\pm$    12.406 &     42.744 ~~~$\pm$    10.885 &   1131.868 ~~~$\pm$    18.260 &    631.093 ~~~$\pm$    15.782 &    197.775 ~~~$\pm$    12.515 &    128.969 ~~~$\pm$    12.184 \\
SN 2011hv &    314.827 ~~~~$\pm$    20.306 &    214.047 ~~~$\pm$     6.208 &    176.672 ~~~$\pm$     6.219 &    521.356 ~~~$\pm$     8.444 &     58.903 ~~~$\pm$     5.351 &    869.592 ~~~$\pm$    10.692 &    558.310 ~~~$\pm$     8.341 &    201.939 ~~~$\pm$     6.620 &    135.393 ~~~$\pm$     6.178 \\
SN 2011ia &      0.000 ~~~~$\pm$    -1.412 &    149.189 ~~~$\pm$     3.574 &     20.361 ~~~$\pm$     2.981 &     46.035 ~~~$\pm$     3.207 &     21.147 ~~~$\pm$     2.994 &    860.792 ~~~$\pm$     7.515 &    427.716 ~~~$\pm$     5.141 &    161.940 ~~~$\pm$     4.095 &    126.401 ~~~$\pm$     3.786 \\
SN 2011ib &     10.533 ~~~~$\pm$    12.721 &     19.199 ~~~$\pm$     3.952 &      4.448 ~~~$\pm$     4.579 &      7.930 ~~~$\pm$     4.516 &      0.981 ~~~$\pm$     5.007 &     54.464 ~~~$\pm$     5.208 &     42.623 ~~~$\pm$     6.184 &      9.988 ~~~$\pm$     5.174 &     -3.239 ~~~$\pm$     5.250 \\
SN 2011if &     19.399 ~~~~$\pm$     6.375 &     33.851 ~~~$\pm$     1.662 &      2.693 ~~~$\pm$     1.544 &      8.937 ~~~$\pm$     1.605 &      1.573 ~~~$\pm$     1.348 &    117.518 ~~~$\pm$     2.318 &     39.954 ~~~$\pm$     1.994 &     16.277 ~~~$\pm$     1.321 &     12.806 ~~~$\pm$     1.436 \\
SN 2011ir &      0.000 ~~~~$\pm$    -1.594 &     29.180 ~~~$\pm$     5.223 &     17.618 ~~~$\pm$     5.964 &     48.937 ~~~$\pm$     6.167 &     14.154 ~~~$\pm$     6.654 &     97.125 ~~~$\pm$     7.577 &    140.993 ~~~$\pm$     8.392 &     57.173 ~~~$\pm$     7.389 &     51.097 ~~~$\pm$     7.857 \\
SN 2011is &      0.000 ~~~~$\pm$    -1.458 &     79.759 ~~~$\pm$     6.904 &     32.616 ~~~$\pm$     7.576 &    120.363 ~~~$\pm$     8.181 &     41.945 ~~~$\pm$     9.330 &    234.783 ~~~$\pm$    11.143 &    216.811 ~~~$\pm$    11.203 &    121.637 ~~~$\pm$    10.526 &     79.836 ~~~$\pm$    10.720 \\
SN 2011jm &      0.000 ~~~~$\pm$    -1.607 &    710.535 ~~~$\pm$     8.153 &    987.499 ~~~$\pm$    10.940 &   3007.782 ~~~$\pm$    26.181 &     25.635 ~~~$\pm$     1.724 &   2266.518 ~~~$\pm$    17.284 &     96.483 ~~~$\pm$     2.202 &    171.276 ~~~$\pm$     2.879 &    115.078 ~~~$\pm$     2.477 \\
SN 2011jt &     48.872 ~~~~$\pm$    21.728 &     73.629 ~~~$\pm$     3.983 &      5.152 ~~~$\pm$     3.663 &     16.938 ~~~$\pm$     3.888 &      4.578 ~~~$\pm$     3.100 &    333.462 ~~~$\pm$     5.545 &    107.616 ~~~$\pm$     4.090 &     35.110 ~~~$\pm$     3.552 &     23.583 ~~~$\pm$     3.346 \\
SN 2011kh &    708.005 ~~~~$\pm$    41.934 &    602.063 ~~~$\pm$    10.044 &    360.854 ~~~$\pm$    10.303 &   1048.908 ~~~$\pm$    13.827 &    208.954 ~~~$\pm$    10.580 &   4494.073 ~~~$\pm$    32.574 &   3330.257 ~~~$\pm$    23.735 &    775.887 ~~~$\pm$    14.715 &    612.124 ~~~$\pm$    13.841 \\
SN 2011ki &     44.444 ~~~~$\pm$    10.961 &     20.799 ~~~$\pm$     2.285 &     10.116 ~~~$\pm$     2.481 &     15.495 ~~~$\pm$     2.572 &     11.589 ~~~$\pm$     2.916 &    125.681 ~~~$\pm$     3.507 &     77.430 ~~~$\pm$     3.429 &     32.606 ~~~$\pm$     3.029 &     22.180 ~~~$\pm$     3.079 \\
SN 2012A &      0.000 ~~~~$\pm$    -1.516 &   2431.772 ~~~$\pm$    18.934 &   3274.989 ~~~$\pm$    26.205 &   9553.503 ~~~$\pm$    84.804 &    117.527 ~~~$\pm$     2.637 &   8395.852 ~~~$\pm$    56.513 &    319.712 ~~~$\pm$     3.534 &    589.035 ~~~$\pm$     5.480 &    445.217 ~~~$\pm$     4.850 \\
SN 2012C &      0.000 ~~~~$\pm$    -1.563 &    317.134 ~~~$\pm$     5.339 &     15.390 ~~~$\pm$     2.857 &     51.730 ~~~$\pm$     3.260 &     22.593 ~~~$\pm$     2.940 &   1461.254 ~~~$\pm$    14.138 &    630.627 ~~~$\pm$     6.766 &    197.665 ~~~$\pm$     4.560 &    166.714 ~~~$\pm$     4.549 \\
SN 2012D & 508685.594 ~~~~$\pm$284268.000 &    325.672 ~~~$\pm$     4.617 &     39.873 ~~~$\pm$     2.838 &    120.893 ~~~$\pm$     3.510 &     34.334 ~~~$\pm$     2.386 &   1281.388 ~~~$\pm$    10.527 &    397.777 ~~~$\pm$     4.364 &    254.928 ~~~$\pm$     4.169 &    182.313 ~~~$\pm$     3.638 \\
SN 2012G &  26467.131 ~~~~$\pm$  6585.398 &    833.439 ~~~$\pm$    11.054 &    837.088 ~~~$\pm$    11.895 &   2531.981 ~~~$\pm$    22.266 &    173.575 ~~~$\pm$     5.837 &   3058.306 ~~~$\pm$    22.834 &   1117.831 ~~~$\pm$    10.327 &    603.344 ~~~$\pm$     8.820 &    492.485 ~~~$\pm$     8.010 \\
SN 2012M &    287.151 ~~~~$\pm$    20.380 &    411.814 ~~~$\pm$     6.948 &     43.279 ~~~$\pm$     4.316 &    125.505 ~~~$\pm$     5.109 &     41.286 ~~~$\pm$     3.878 &   2022.396 ~~~$\pm$    17.633 &    738.631 ~~~$\pm$     8.355 &    242.972 ~~~$\pm$     5.776 &    191.274 ~~~$\pm$     5.452 \\
SN 2012N &    592.203 ~~~~$\pm$    37.596 &    438.343 ~~~$\pm$     9.084 &    345.240 ~~~$\pm$     9.903 &    913.498 ~~~$\pm$    13.054 &    126.240 ~~~$\pm$     8.777 &   2562.095 ~~~$\pm$    21.294 &   2116.327 ~~~$\pm$    17.657 &    465.408 ~~~$\pm$    11.187 &    401.608 ~~~$\pm$    10.897 \\
SN 2012P &      0.000 ~~~~$\pm$    -0.083 &      3.190 ~~~$\pm$     0.199 &      0.840 ~~~$\pm$     0.207 &      1.917 ~~~$\pm$     0.205 &      0.630 ~~~$\pm$     0.196 &     13.798 ~~~$\pm$     0.275 &      8.306 ~~~$\pm$     0.253 &      3.119 ~~~$\pm$     0.208 &      2.469 ~~~$\pm$     0.207 \\
SN 2012T &    688.277 ~~~~$\pm$    33.723 &    482.332 ~~~$\pm$    10.181 &    210.407 ~~~$\pm$     9.165 &    601.562 ~~~$\pm$    11.763 &    111.740 ~~~$\pm$     9.774 &   2440.668 ~~~$\pm$    24.583 &   1772.537 ~~~$\pm$    19.324 &    447.250 ~~~$\pm$    12.936 &    414.526 ~~~$\pm$    12.827 \\
SN 2012X &     29.462 ~~~~$\pm$     6.885 &     30.416 ~~~$\pm$     2.211 &      0.325 ~~~$\pm$     2.201 &      8.183 ~~~$\pm$     2.068 &      2.202 ~~~$\pm$     1.374 &    109.755 ~~~$\pm$     2.373 &     38.538 ~~~$\pm$     1.863 &     17.630 ~~~$\pm$     2.724 &     12.175 ~~~$\pm$     1.519 \\
SN 2012ab &      0.000 ~~~~$\pm$    -1.507 &    217.255 ~~~$\pm$     4.997 &     94.633 ~~~$\pm$     4.521 &    301.767 ~~~$\pm$     7.113 &     18.431 ~~~$\pm$     3.222 &    697.834 ~~~$\pm$     8.127 &    186.255 ~~~$\pm$     4.487 &    141.016 ~~~$\pm$     4.376 &     95.756 ~~~$\pm$     3.909 \\
SN 2012af &      0.000 ~~~~$\pm$    -1.456 &    187.480 ~~~$\pm$     4.483 &     17.930 ~~~$\pm$     3.854 &     43.377 ~~~$\pm$     4.106 &     26.736 ~~~$\pm$     3.380 &    994.400 ~~~$\pm$     9.319 &    552.905 ~~~$\pm$     6.399 &    138.668 ~~~$\pm$     4.251 &    119.643 ~~~$\pm$     4.202 \\
SN 2012ai &    213.549 ~~~~$\pm$    19.755 &    446.080 ~~~$\pm$     6.133 &     22.158 ~~~$\pm$     4.196 &     63.650 ~~~$\pm$     4.360 &     38.770 ~~~$\pm$     4.059 &   2299.530 ~~~$\pm$    15.491 &    820.394 ~~~$\pm$     7.820 &    242.321 ~~~$\pm$     5.604 &    185.975 ~~~$\pm$     5.327 \\
SN 2012ak &    126.378 ~~~~$\pm$    19.303 &     81.907 ~~~$\pm$     5.375 &     15.045 ~~~$\pm$     5.191 &     46.136 ~~~$\pm$     5.419 &      7.596 ~~~$\pm$     5.216 &    371.990 ~~~$\pm$     8.293 &    172.157 ~~~$\pm$     6.915 &     66.321 ~~~$\pm$     5.936 &     46.469 ~~~$\pm$     5.849 \\
SN 2012al &     23.979 ~~~~$\pm$     7.415 &     11.600 ~~~$\pm$     1.496 &      1.990 ~~~$\pm$     1.481 &      1.663 ~~~$\pm$     1.622 &      3.243 ~~~$\pm$     1.237 &     49.251 ~~~$\pm$     1.601 &     16.985 ~~~$\pm$     1.484 &     11.324 ~~~$\pm$     1.290 &     11.325 ~~~$\pm$     1.340 \\
SN 2012am &     28.770 ~~~~$\pm$     8.554 &     10.851 ~~~$\pm$     3.013 &      3.689 ~~~$\pm$     3.344 &     14.502 ~~~$\pm$     3.442 &      3.520 ~~~$\pm$     3.564 &     35.049 ~~~$\pm$     3.981 &     42.359 ~~~$\pm$     4.224 &     10.289 ~~~$\pm$     3.621 &      9.891 ~~~$\pm$     3.792 \\
SN 2012an &      0.000 ~~~~$\pm$    -1.544 &     43.082 ~~~$\pm$     2.442 &      6.587 ~~~$\pm$     2.293 &     16.434 ~~~$\pm$     2.342 &      4.747 ~~~$\pm$     1.683 &    133.753 ~~~$\pm$     2.697 &     41.561 ~~~$\pm$     1.979 &     39.109 ~~~$\pm$     1.972 &     27.130 ~~~$\pm$     1.845 \\
SN 2012av &      0.000 ~~~~$\pm$    -1.532 &     91.633 ~~~$\pm$     4.112 &      9.696 ~~~$\pm$     3.293 &     20.462 ~~~$\pm$     3.514 &      8.761 ~~~$\pm$     2.718 &    261.730 ~~~$\pm$     5.074 &     82.444 ~~~$\pm$     3.274 &     53.314 ~~~$\pm$     3.168 &     35.916 ~~~$\pm$     2.890 \\
SN 2012ax &    503.156 ~~~~$\pm$    11.925 &    207.879 ~~~$\pm$     3.365 &     96.760 ~~~$\pm$     2.628 &    289.102 ~~~$\pm$     4.130 &     21.285 ~~~$\pm$     1.481 &    832.008 ~~~$\pm$     7.233 &    161.395 ~~~$\pm$     2.562 &    141.877 ~~~$\pm$     2.538 &     98.401 ~~~$\pm$     2.145 \\
SN 2012bi &      0.000 ~~~~$\pm$    -1.563 &     38.919 ~~~$\pm$     2.337 &      4.665 ~~~$\pm$     2.148 &     13.457 ~~~$\pm$     2.180 &      9.524 ~~~$\pm$     1.793 &    181.021 ~~~$\pm$     2.777 &     66.441 ~~~$\pm$     2.106 &     39.331 ~~~$\pm$     2.039 &     24.596 ~~~$\pm$     1.882 \\
SN 2012bm &     46.699 ~~~~$\pm$    15.979 &     33.778 ~~~$\pm$     3.352 &      9.701 ~~~$\pm$     3.157 &     17.211 ~~~$\pm$     3.230 &      9.519 ~~~$\pm$     2.787 &    201.403 ~~~$\pm$     4.501 &    105.097 ~~~$\pm$     3.730 &     43.290 ~~~$\pm$     3.459 &     26.927 ~~~$\pm$     3.353 \\
SN 2012bn &      0.000 ~~~~$\pm$    -1.628 &    109.510 ~~~$\pm$     3.570 &     26.991 ~~~$\pm$     2.973 &     76.774 ~~~$\pm$     3.382 &      7.967 ~~~$\pm$     2.136 &    408.099 ~~~$\pm$     5.485 &    125.992 ~~~$\pm$     3.035 &     89.263 ~~~$\pm$     2.840 &     63.458 ~~~$\pm$     2.647 \\
SN 2012bp &     54.476 ~~~~$\pm$    10.945 &     27.010 ~~~$\pm$     2.082 &      4.170 ~~~$\pm$     1.954 &      9.826 ~~~$\pm$     1.961 &      2.816 ~~~$\pm$     1.318 &    102.499 ~~~$\pm$     2.250 &     28.111 ~~~$\pm$     1.544 &     24.409 ~~~$\pm$     1.675 &     14.373 ~~~$\pm$     1.613 \\
SN 2012bw &     73.103 ~~~~$\pm$    12.232 &     64.319 ~~~$\pm$     2.847 &      7.221 ~~~$\pm$     2.570 &     16.327 ~~~$\pm$     2.630 &      8.490 ~~~$\pm$     2.342 &    293.990 ~~~$\pm$     4.549 &    115.283 ~~~$\pm$     3.233 &     46.306 ~~~$\pm$     2.984 &     34.760 ~~~$\pm$     2.750 \\
SN 2012bx &     13.961 ~~~~$\pm$    11.242 &      9.290 ~~~$\pm$     2.278 &     -4.133 ~~~$\pm$     2.776 &     11.828 ~~~$\pm$     2.964 &      5.797 ~~~$\pm$     2.766 &     19.706 ~~~$\pm$     2.706 &     21.791 ~~~$\pm$     3.160 &     11.755 ~~~$\pm$     3.012 &      8.539 ~~~$\pm$     2.983 \\
SN 2012by &    109.650 ~~~~$\pm$     7.300 &     37.318 ~~~$\pm$     1.508 &     12.239 ~~~$\pm$     1.373 &     32.060 ~~~$\pm$     1.562 &      6.512 ~~~$\pm$     1.153 &    145.244 ~~~$\pm$     2.249 &     57.087 ~~~$\pm$     1.374 &     31.020 ~~~$\pm$     1.488 &     22.327 ~~~$\pm$     1.323 \\
SN 2012cd &      0.000 ~~~~$\pm$    -1.524 &    192.157 ~~~$\pm$     5.017 &     46.494 ~~~$\pm$     4.205 &    136.046 ~~~$\pm$     5.040 &     26.013 ~~~$\pm$     3.713 &    728.028 ~~~$\pm$     8.917 &    282.211 ~~~$\pm$     5.537 &    166.129 ~~~$\pm$     4.998 &    116.586 ~~~$\pm$     4.534 \\
SN 2012cg &      0.000 ~~~~$\pm$    -1.523 &    748.118 ~~~$\pm$    10.325 &     44.101 ~~~$\pm$     5.150 &    138.483 ~~~$\pm$     5.988 &     32.819 ~~~$\pm$     4.470 &   3600.336 ~~~$\pm$    33.900 &   1186.854 ~~~$\pm$    11.803 &    551.826 ~~~$\pm$     8.897 &    422.569 ~~~$\pm$     7.851 \\
SN 2012ch &      0.000 ~~~~$\pm$    -1.407 &     29.229 ~~~$\pm$     1.709 &      9.432 ~~~$\pm$     1.567 &     26.601 ~~~$\pm$     1.772 &      4.859 ~~~$\pm$     1.333 &     79.276 ~~~$\pm$     1.803 &      8.232 ~~~$\pm$     1.159 &     19.300 ~~~$\pm$     1.339 &     13.919 ~~~$\pm$     1.225 \\
SN 2012cm &     55.489 ~~~~$\pm$     8.289 &     16.336 ~~~$\pm$     1.567 &      6.642 ~~~$\pm$     1.429 &     18.608 ~~~$\pm$     1.702 &      2.763 ~~~$\pm$     1.123 &     49.098 ~~~$\pm$     1.537 &     10.945 ~~~$\pm$     1.043 &     15.769 ~~~$\pm$     1.330 &     10.572 ~~~$\pm$     1.406 \\
SN 2012cn &     28.011 ~~~~$\pm$    12.519 &     33.009 ~~~$\pm$     2.817 &      6.070 ~~~$\pm$     2.706 &      7.841 ~~~$\pm$     2.736 &     -0.114 ~~~$\pm$     2.463 &    148.228 ~~~$\pm$     3.691 &     48.456 ~~~$\pm$     2.847 &     18.290 ~~~$\pm$     2.462 &     17.002 ~~~$\pm$     2.519 \\
SN 2012cp &      0.000 ~~~~$\pm$    -1.439 &    118.517 ~~~$\pm$     2.826 &     22.757 ~~~$\pm$     2.099 &     60.463 ~~~$\pm$     2.490 &     14.890 ~~~$\pm$     1.719 &    576.044 ~~~$\pm$     5.800 &    152.624 ~~~$\pm$     2.679 &    117.628 ~~~$\pm$     2.778 &     83.749 ~~~$\pm$     2.388 \\
SN 2012cq & ********** ~~~~$\pm$********** &     24.828 ~~~$\pm$     2.216 &      6.979 ~~~$\pm$     2.451 &     10.805 ~~~$\pm$     2.447 &      0.048 ~~~$\pm$     2.403 &    104.353 ~~~$\pm$     3.058 &     51.570 ~~~$\pm$     2.985 &     25.817 ~~~$\pm$     2.948 &     16.850 ~~~$\pm$     2.766 \\
SN 2012ct &    221.336 ~~~~$\pm$    13.474 &     74.588 ~~~$\pm$     2.955 &     48.942 ~~~$\pm$     2.831 &    151.661 ~~~$\pm$     4.015 &     10.463 ~~~$\pm$     1.811 &    288.972 ~~~$\pm$     4.263 &     34.428 ~~~$\pm$     1.870 &     62.806 ~~~$\pm$     2.549 &     41.786 ~~~$\pm$     2.111 \\
SN 2012cu &      0.000 ~~~~$\pm$    -1.099 &     15.609 ~~~$\pm$     2.397 &     10.279 ~~~$\pm$     2.393 &     19.176 ~~~$\pm$     2.478 &      3.416 ~~~$\pm$     2.113 &     27.292 ~~~$\pm$     2.463 &     15.227 ~~~$\pm$     2.282 &     15.039 ~~~$\pm$     2.216 &     10.709 ~~~$\pm$     2.144 \\
SN 2012cz &    184.711 ~~~~$\pm$    18.296 &    128.477 ~~~$\pm$     4.116 &     20.904 ~~~$\pm$     3.537 &     52.841 ~~~$\pm$     3.843 &     25.415 ~~~$\pm$     3.395 &    613.531 ~~~$\pm$     8.522 &    308.073 ~~~$\pm$     5.395 &    138.031 ~~~$\pm$     4.469 &    105.642 ~~~$\pm$     4.351 \\
SN 2012dd &    365.814 ~~~~$\pm$    20.445 &    221.608 ~~~$\pm$     5.902 &     36.244 ~~~$\pm$     5.499 &     91.393 ~~~$\pm$     5.835 &     60.172 ~~~$\pm$     6.362 &   1291.100 ~~~$\pm$    14.294 &    780.789 ~~~$\pm$    10.842 &    257.771 ~~~$\pm$     8.141 &    206.743 ~~~$\pm$     7.855 \\
SN 2012dm &     79.459 ~~~~$\pm$     7.308 &     28.792 ~~~$\pm$     2.111 &     10.270 ~~~$\pm$     1.948 &     16.006 ~~~$\pm$     2.034 &      2.432 ~~~$\pm$     1.377 &    112.365 ~~~$\pm$     2.397 &     29.243 ~~~$\pm$     1.687 &     21.829 ~~~$\pm$     5.760 &     19.330 ~~~$\pm$     1.974 \\
SN 2012dp &    341.882 ~~~~$\pm$    16.391 &    383.030 ~~~$\pm$     6.598 &     35.337 ~~~$\pm$     4.976 &     76.102 ~~~$\pm$     5.217 &     34.435 ~~~$\pm$     5.109 &   1722.139 ~~~$\pm$    15.091 &    729.230 ~~~$\pm$     9.175 &    244.668 ~~~$\pm$     6.778 &    198.397 ~~~$\pm$     6.547 \\
SN 2012dr &      1.914 ~~~~$\pm$    19.581 &     18.099 ~~~$\pm$     7.183 &     -8.843 ~~~$\pm$     5.633 &     13.932 ~~~$\pm$     5.513 &     12.076 ~~~$\pm$     5.683 &     21.063 ~~~$\pm$     8.994 &     24.641 ~~~$\pm$     6.998 &    -12.246 ~~~$\pm$     6.307 &      7.761 ~~~$\pm$     6.574 \\
SN 2012ds &     97.301 ~~~~$\pm$    18.863 &     78.151 ~~~$\pm$     5.728 &     20.814 ~~~$\pm$     6.073 &     42.948 ~~~$\pm$     5.954 &     19.461 ~~~$\pm$     6.904 &    369.326 ~~~$\pm$     9.579 &    214.106 ~~~$\pm$     8.967 &     64.704 ~~~$\pm$     8.155 &     49.594 ~~~$\pm$     7.549 \\
SN 2012ec &      0.000 ~~~~$\pm$    -0.633 &    267.922 ~~~$\pm$     2.856 &     47.825 ~~~$\pm$     1.477 &    142.756 ~~~$\pm$     2.124 &     19.719 ~~~$\pm$     1.011 &   1025.772 ~~~$\pm$     7.911 &    253.111 ~~~$\pm$     2.228 &    186.352 ~~~$\pm$     2.063 &    131.585 ~~~$\pm$     1.740 \\
SN 2012ee &      6.441 ~~~~$\pm$    15.193 &     43.057 ~~~$\pm$     3.219 &      4.687 ~~~$\pm$     3.219 &     11.188 ~~~$\pm$     3.213 &      7.552 ~~~$\pm$     3.105 &    206.571 ~~~$\pm$     4.514 &     86.153 ~~~$\pm$     3.888 &     25.845 ~~~$\pm$     3.493 &     17.787 ~~~$\pm$     3.326 \\
SN 2012eh &      0.000 ~~~~$\pm$    -1.529 &    161.361 ~~~$\pm$     3.635 &     29.777 ~~~$\pm$     2.885 &     86.117 ~~~$\pm$     3.178 &     10.659 ~~~$\pm$     2.058 &    496.423 ~~~$\pm$     4.254 &    179.140 ~~~$\pm$     2.776 &    102.480 ~~~$\pm$     2.645 &     72.123 ~~~$\pm$     2.466 \\
SN 2012eu &     68.309 ~~~~$\pm$    25.545 &     30.730 ~~~$\pm$     5.600 &     11.101 ~~~$\pm$     5.799 &     60.988 ~~~$\pm$     6.071 &     10.491 ~~~$\pm$     5.752 &     66.319 ~~~$\pm$     6.648 &     92.534 ~~~$\pm$     6.792 &     24.881 ~~~$\pm$     6.094 &      2.531 ~~~$\pm$     6.122 \\
SN 2012ex &      0.000 ~~~~$\pm$    -1.517 &    115.710 ~~~$\pm$     4.301 &     23.649 ~~~$\pm$     4.382 &     52.114 ~~~$\pm$     4.616 &     20.380 ~~~$\pm$     4.472 &    517.393 ~~~$\pm$     7.502 &    294.759 ~~~$\pm$     6.491 &    115.260 ~~~$\pm$     5.700 &    100.268 ~~~$\pm$     5.421 \\
SN 2012ff &     25.483 ~~~~$\pm$    15.467 &     19.970 ~~~$\pm$     4.533 &      1.630 ~~~$\pm$     4.554 &     23.234 ~~~$\pm$     4.802 &      7.619 ~~~$\pm$     3.963 &    101.987 ~~~$\pm$     6.227 &     62.372 ~~~$\pm$     5.199 &     17.485 ~~~$\pm$     4.178 &     11.303 ~~~$\pm$     4.242 \\
SN 2012fg &      0.000 ~~~~$\pm$    -1.435 &     11.088 ~~~$\pm$     1.708 &      6.148 ~~~$\pm$     2.139 &     19.230 ~~~$\pm$     2.311 &      6.985 ~~~$\pm$     2.149 &     35.608 ~~~$\pm$     2.056 &     48.771 ~~~$\pm$     2.559 &     20.903 ~~~$\pm$     2.374 &      9.920 ~~~$\pm$     2.241 \\
SN 2012fj &     75.470 ~~~~$\pm$    12.847 &     51.332 ~~~$\pm$     3.246 &     32.740 ~~~$\pm$     3.535 &     77.895 ~~~$\pm$     3.933 &     11.351 ~~~$\pm$     3.561 &    218.994 ~~~$\pm$     5.022 &    128.215 ~~~$\pm$     4.401 &     32.490 ~~~$\pm$     3.892 &     21.961 ~~~$\pm$     3.644 \\
SN 2012ga &      0.000 ~~~~$\pm$    -1.607 &     86.512 ~~~$\pm$     2.952 &      9.279 ~~~$\pm$     2.553 &     14.225 ~~~$\pm$     2.577 &      6.996 ~~~$\pm$     2.231 &    366.690 ~~~$\pm$     4.647 &    116.150 ~~~$\pm$     3.269 &     45.513 ~~~$\pm$     2.609 &     41.292 ~~~$\pm$     3.115 \\
SN 2012ge &     86.129 ~~~~$\pm$    20.713 &     19.453 ~~~$\pm$     6.245 &     28.224 ~~~$\pm$     7.460 &     46.803 ~~~$\pm$     7.450 &     28.626 ~~~$\pm$     8.359 &     91.129 ~~~$\pm$     9.477 &    128.278 ~~~$\pm$    10.002 &     33.093 ~~~$\pm$     8.775 &     28.199 ~~~$\pm$     8.840 \\
SN 2012gm &      0.000 ~~~~$\pm$    -1.569 &   1837.841 ~~~$\pm$    17.111 &    114.163 ~~~$\pm$     6.553 &    343.912 ~~~$\pm$     8.292 &     89.055 ~~~$\pm$     6.037 &   7171.775 ~~~$\pm$    48.038 &   2467.947 ~~~$\pm$    17.873 &    979.513 ~~~$\pm$    12.018 &    769.412 ~~~$\pm$    11.488 \\
SN 2012ha &      0.000 ~~~~$\pm$    -1.561 &     70.719 ~~~$\pm$     2.743 &      3.647 ~~~$\pm$     2.326 &     18.572 ~~~$\pm$     2.512 &     12.439 ~~~$\pm$     2.315 &    433.028 ~~~$\pm$     5.302 &    157.689 ~~~$\pm$     3.333 &     64.905 ~~~$\pm$     2.934 &     50.662 ~~~$\pm$     2.665 \\
SN 2012hi &     10.344 ~~~~$\pm$    15.387 &     45.106 ~~~$\pm$     3.198 &      4.737 ~~~$\pm$     3.235 &     13.257 ~~~$\pm$     3.242 &      4.138 ~~~$\pm$     3.048 &    181.781 ~~~$\pm$     4.323 &     79.495 ~~~$\pm$     3.815 &     21.650 ~~~$\pm$     3.354 &     25.136 ~~~$\pm$     3.414 \\
SN 2012ht &      0.000 ~~~~$\pm$    -1.423 &     14.688 ~~~$\pm$     1.694 &      4.231 ~~~$\pm$     1.591 &     10.677 ~~~$\pm$     1.629 &      2.881 ~~~$\pm$     1.361 &     48.873 ~~~$\pm$     1.761 &     11.643 ~~~$\pm$     1.277 &     15.857 ~~~$\pm$     1.396 &     11.170 ~~~$\pm$     1.272 \\
SN 2012hw &     43.857 ~~~~$\pm$     8.343 &     28.122 ~~~$\pm$     2.155 &      2.655 ~~~$\pm$     1.837 &      8.458 ~~~$\pm$     1.895 &      1.108 ~~~$\pm$     1.378 &    102.707 ~~~$\pm$     2.286 &     33.460 ~~~$\pm$     1.869 &     18.606 ~~~$\pm$     1.576 &     13.648 ~~~$\pm$     1.480 \\
SN 2012if &    203.140 ~~~~$\pm$    13.108 &    118.077 ~~~$\pm$     3.498 &     24.206 ~~~$\pm$     3.267 &     56.206 ~~~$\pm$     3.510 &     18.722 ~~~$\pm$     3.066 &    429.944 ~~~$\pm$     6.219 &    210.620 ~~~$\pm$     4.390 &     98.124 ~~~$\pm$     3.798 &     69.338 ~~~$\pm$     3.564 \\
SN 2013G &      0.000 ~~~~$\pm$    -1.526 &    493.766 ~~~$\pm$    10.285 &     40.397 ~~~$\pm$     8.400 &     97.581 ~~~$\pm$     8.486 &     35.813 ~~~$\pm$     9.402 &   2312.711 ~~~$\pm$    23.620 &    866.770 ~~~$\pm$    15.152 &    233.976 ~~~$\pm$    11.357 &    157.645 ~~~$\pm$    11.404 \\
SN 2013I &     42.154 ~~~~$\pm$     9.775 &      9.306 ~~~$\pm$     1.670 &      1.846 ~~~$\pm$     1.734 &      6.209 ~~~$\pm$     1.768 &     -0.831 ~~~$\pm$     1.303 &     28.331 ~~~$\pm$     1.411 &      7.444 ~~~$\pm$     1.215 &      8.787 ~~~$\pm$     1.521 &      7.553 ~~~$\pm$     1.487 \\
SN 2013N &     88.026 ~~~~$\pm$   919.332 &      7.365 ~~~$\pm$     6.149 &      5.792 ~~~$\pm$    12.878 &      6.342 ~~~$\pm$    12.069 &     -2.368 ~~~$\pm$    13.171 &     29.743 ~~~$\pm$     8.709 &     23.516 ~~~$\pm$    13.695 &     27.782 ~~~$\pm$    18.934 &    -18.999 ~~~$\pm$    18.987 \\
SN 2013O &     36.668 ~~~~$\pm$     6.218 &     15.743 ~~~$\pm$     1.675 &      6.695 ~~~$\pm$     1.591 &     11.883 ~~~$\pm$     1.625 &      3.568 ~~~$\pm$     1.475 &     72.125 ~~~$\pm$     5.913 &     17.991 ~~~$\pm$     1.779 &     16.326 ~~~$\pm$     1.580 &      8.168 ~~~$\pm$     1.397 \\
SN 2013U &    194.227 ~~~~$\pm$    14.557 &    245.331 ~~~$\pm$     4.377 &     15.217 ~~~$\pm$     3.134 &     44.600 ~~~$\pm$     3.289 &     19.784 ~~~$\pm$     2.870 &   1162.312 ~~~$\pm$     9.817 &    477.290 ~~~$\pm$     5.492 &    151.988 ~~~$\pm$     4.149 &    130.901 ~~~$\pm$     3.784 \\
SN 2013V &     14.685 ~~~~$\pm$     7.987 &     23.960 ~~~$\pm$     2.019 &      6.179 ~~~$\pm$     2.040 &     10.499 ~~~$\pm$     2.115 &      2.000 ~~~$\pm$     2.112 &     79.721 ~~~$\pm$     2.718 &     36.751 ~~~$\pm$     2.553 &     15.331 ~~~$\pm$     2.335 &      9.259 ~~~$\pm$     2.319 \\
SN 2013X &    129.156 ~~~~$\pm$    12.491 &     51.228 ~~~$\pm$     2.286 &      7.966 ~~~$\pm$     1.976 &     28.070 ~~~$\pm$     2.112 &      6.190 ~~~$\pm$     1.575 &    192.430 ~~~$\pm$     3.170 &     53.193 ~~~$\pm$     1.879 &     48.392 ~~~$\pm$     1.972 &     32.105 ~~~$\pm$     1.995 \\
SN 2013Y &     16.059 ~~~~$\pm$     7.317 &      5.286 ~~~$\pm$     1.961 &     -3.681 ~~~$\pm$     2.126 &      2.589 ~~~$\pm$     2.213 &      3.868 ~~~$\pm$     1.712 &     20.386 ~~~$\pm$     2.108 &     23.023 ~~~$\pm$     2.286 &     11.581 ~~~$\pm$     2.160 &     10.937 ~~~$\pm$     6.462 \\
SN 2013Z &     37.721 ~~~~$\pm$     9.051 &     14.148 ~~~$\pm$     2.431 &      5.410 ~~~$\pm$     2.864 &     18.845 ~~~$\pm$     3.033 &      1.832 ~~~$\pm$     2.376 &     56.383 ~~~$\pm$     2.984 &     37.996 ~~~$\pm$     3.064 &     18.552 ~~~$\pm$     2.755 &      9.556 ~~~$\pm$     2.648 \\
SN 2013ab &      0.000 ~~~~$\pm$    -1.545 &    531.945 ~~~$\pm$     7.408 &     74.668 ~~~$\pm$     4.111 &    207.668 ~~~$\pm$     5.287 &     26.066 ~~~$\pm$     3.112 &   1808.254 ~~~$\pm$    15.273 &    490.620 ~~~$\pm$     6.206 &    343.809 ~~~$\pm$     5.547 &    232.264 ~~~$\pm$     4.674 \\
SN 2013ac &    356.867 ~~~~$\pm$    13.838 &    159.168 ~~~$\pm$     2.949 &     29.231 ~~~$\pm$     2.361 &     96.784 ~~~$\pm$     2.842 &     17.622 ~~~$\pm$     1.792 &    664.222 ~~~$\pm$     4.870 &    186.997 ~~~$\pm$     2.619 &    139.834 ~~~$\pm$     2.612 &     93.922 ~~~$\pm$     2.278 \\
SN 2013ah &     41.793 ~~~~$\pm$    13.817 &     37.985 ~~~$\pm$     2.613 &      1.305 ~~~$\pm$     2.388 &     11.944 ~~~$\pm$     2.481 &      2.866 ~~~$\pm$     1.983 &    131.478 ~~~$\pm$     2.880 &     49.085 ~~~$\pm$     2.332 &     29.338 ~~~$\pm$     2.396 &     24.446 ~~~$\pm$     2.323 \\
SN 2013aq &      0.000 ~~~~$\pm$    -1.586 &    194.901 ~~~$\pm$     4.100 &      8.182 ~~~$\pm$     2.995 &     23.503 ~~~$\pm$     3.005 &     12.979 ~~~$\pm$     2.716 &    871.872 ~~~$\pm$     7.788 &    242.020 ~~~$\pm$     3.850 &    104.861 ~~~$\pm$     3.109 &     67.857 ~~~$\pm$     2.821 \\
SN 2013ar &    172.482 ~~~~$\pm$    12.018 &     96.299 ~~~$\pm$     3.030 &     13.673 ~~~$\pm$     2.650 &     36.114 ~~~$\pm$     2.802 &     13.651 ~~~$\pm$     2.202 &    412.458 ~~~$\pm$     5.123 &    136.213 ~~~$\pm$     3.227 &     84.504 ~~~$\pm$     2.906 &     60.817 ~~~$\pm$     2.687 \\
SN 2013aw &    224.759 ~~~~$\pm$   135.182 &     62.176 ~~~$\pm$     2.342 &     34.093 ~~~$\pm$     2.112 &    111.793 ~~~$\pm$     2.904 &      6.271 ~~~$\pm$     1.455 &    242.272 ~~~$\pm$     3.216 &     26.252 ~~~$\pm$     1.352 &     48.052 ~~~$\pm$     1.872 &     29.234 ~~~$\pm$     1.638 \\
SN 2013be &     39.377 ~~~~$\pm$    12.808 &     54.087 ~~~$\pm$     3.763 &      4.223 ~~~$\pm$     3.545 &     15.066 ~~~$\pm$     3.592 &      7.820 ~~~$\pm$     3.221 &    299.734 ~~~$\pm$     5.872 &    108.707 ~~~$\pm$     4.486 &     29.527 ~~~$\pm$     3.620 &     22.673 ~~~$\pm$     3.695 \\
SN 2013bf &     -0.360 ~~~~$\pm$    39.932 &     20.907 ~~~$\pm$     7.977 &    -20.902 ~~~$\pm$     8.509 &     32.235 ~~~$\pm$     8.135 &      4.408 ~~~$\pm$     9.796 &     34.441 ~~~$\pm$    12.379 &     12.807 ~~~$\pm$    11.833 &    -11.405 ~~~$\pm$    14.907 &     17.876 ~~~$\pm$    15.362 \\
SN 2013bh &     47.948 ~~~~$\pm$     8.556 &     24.762 ~~~$\pm$     2.275 &      5.464 ~~~$\pm$     2.174 &      9.698 ~~~$\pm$     2.187 &      5.953 ~~~$\pm$     1.465 &    142.116 ~~~$\pm$     2.763 &     62.959 ~~~$\pm$     2.101 &     31.804 ~~~$\pm$     1.784 &     22.422 ~~~$\pm$     1.747 \\
SN 2013bl &      8.924 ~~~~$\pm$    12.271 &     14.121 ~~~$\pm$     3.077 &      0.709 ~~~$\pm$     3.955 &     21.634 ~~~$\pm$     4.054 &      0.582 ~~~$\pm$     4.066 &     44.128 ~~~$\pm$     4.024 &     49.187 ~~~$\pm$     4.937 &      2.151 ~~~$\pm$     4.427 &      4.087 ~~~$\pm$     4.380 \\
SN 2013bm &      5.745 ~~~~$\pm$     8.960 &     -0.831 ~~~$\pm$     2.036 &      2.649 ~~~$\pm$     3.416 &     10.004 ~~~$\pm$     3.744 &     -1.110 ~~~$\pm$     3.338 &      2.803 ~~~$\pm$     2.053 &      9.124 ~~~$\pm$     3.536 &      7.997 ~~~$\pm$     5.622 &      4.197 ~~~$\pm$     3.913 \\
SN 2013bn &     83.826 ~~~~$\pm$    10.096 &     24.249 ~~~$\pm$     1.903 &      6.419 ~~~$\pm$     1.756 &     18.238 ~~~$\pm$     1.962 &      5.844 ~~~$\pm$     1.148 &     73.083 ~~~$\pm$     2.020 &     19.028 ~~~$\pm$     1.338 &     16.075 ~~~$\pm$     1.409 &     14.199 ~~~$\pm$     1.374 \\
SN 2013ca &     91.417 ~~~~$\pm$    18.398 &     32.332 ~~~$\pm$     4.278 &     15.892 ~~~$\pm$     4.760 &     45.848 ~~~$\pm$     4.868 &     12.724 ~~~$\pm$     4.659 &    162.241 ~~~$\pm$     6.118 &    154.353 ~~~$\pm$     6.290 &     53.643 ~~~$\pm$     5.192 &     38.185 ~~~$\pm$     5.093 \\
SN 2013cb &    155.074 ~~~~$\pm$    10.824 &     56.849 ~~~$\pm$     2.240 &     13.686 ~~~$\pm$     1.817 &     42.952 ~~~$\pm$     2.238 &      5.402 ~~~$\pm$     1.325 &    190.071 ~~~$\pm$     3.088 &     44.659 ~~~$\pm$     1.770 &     40.880 ~~~$\pm$     1.731 &     28.349 ~~~$\pm$     1.606 \\
SN 2013ce &      0.000 ~~~~$\pm$    -1.469 &     53.099 ~~~$\pm$     2.432 &     36.864 ~~~$\pm$     2.300 &    121.419 ~~~$\pm$     3.139 &      1.592 ~~~$\pm$     1.269 &    159.124 ~~~$\pm$     3.071 &      9.362 ~~~$\pm$     1.241 &     24.693 ~~~$\pm$     1.544 &     14.834 ~~~$\pm$     1.719 \\
SN 2013cf &      0.000 ~~~~$\pm$    -1.471 &     41.117 ~~~$\pm$     3.038 &     16.275 ~~~$\pm$     3.101 &     44.338 ~~~$\pm$     3.474 &      8.747 ~~~$\pm$     2.814 &    170.665 ~~~$\pm$     4.078 &     65.688 ~~~$\pm$     3.314 &     59.798 ~~~$\pm$     3.461 &     46.790 ~~~$\pm$     3.462 \\
SN 2013cr &    132.964 ~~~~$\pm$    16.891 &     62.672 ~~~$\pm$     3.123 &     12.097 ~~~$\pm$     2.735 &     33.783 ~~~$\pm$     3.048 &     14.345 ~~~$\pm$     2.240 &    236.307 ~~~$\pm$     4.033 &     68.412 ~~~$\pm$     2.619 &     60.621 ~~~$\pm$     2.848 &     38.078 ~~~$\pm$     2.586 \\
SN 2013cu &     19.110 ~~~~$\pm$    13.219 &     12.226 ~~~$\pm$     2.769 &      7.641 ~~~$\pm$     2.882 &     13.848 ~~~$\pm$     2.959 &      4.095 ~~~$\pm$     2.445 &     62.703 ~~~$\pm$     2.822 &     34.139 ~~~$\pm$     2.730 &     16.809 ~~~$\pm$     2.708 &      5.254 ~~~$\pm$     2.619 \\
SN 2013db &      0.000 ~~~~$\pm$    -1.656 &     52.041 ~~~$\pm$     2.814 &      7.035 ~~~$\pm$     2.676 &     24.980 ~~~$\pm$     2.799 &     10.223 ~~~$\pm$     2.019 &    218.685 ~~~$\pm$     3.516 &     92.373 ~~~$\pm$     2.676 &     45.524 ~~~$\pm$     2.484 &     35.036 ~~~$\pm$     2.441 \\
SN 2013dd &     97.109 ~~~~$\pm$    11.722 &     32.050 ~~~$\pm$     2.679 &      8.945 ~~~$\pm$     2.744 &     28.025 ~~~$\pm$     2.908 &     21.100 ~~~$\pm$     2.634 &     96.831 ~~~$\pm$     3.347 &     66.785 ~~~$\pm$     3.224 &     32.459 ~~~$\pm$     2.792 &     26.887 ~~~$\pm$     2.791 \\
SN 2013de &    108.927 ~~~~$\pm$    21.365 &     28.446 ~~~$\pm$     4.730 &     19.689 ~~~$\pm$     5.459 &     50.852 ~~~$\pm$     5.582 &     11.457 ~~~$\pm$     5.759 &     79.072 ~~~$\pm$     6.217 &     78.093 ~~~$\pm$     6.240 &     38.975 ~~~$\pm$     5.832 &     31.858 ~~~$\pm$     5.959 \\
SN 2013dh &      0.000 ~~~~$\pm$    -1.520 &    832.630 ~~~$\pm$     8.706 &     42.885 ~~~$\pm$     5.118 &    149.271 ~~~$\pm$     5.794 &    143.449 ~~~$\pm$     7.553 &   7764.896 ~~~$\pm$    48.010 &   4741.003 ~~~$\pm$    26.407 &    867.331 ~~~$\pm$    12.544 &    923.546 ~~~$\pm$    12.984 \\
SN 2013dp &   2417.023 ~~~~$\pm$ 15000.491 &      9.812 ~~~$\pm$     1.172 &      2.374 ~~~$\pm$     1.076 &     11.811 ~~~$\pm$     1.261 &      3.573 ~~~$\pm$     0.874 &     39.146 ~~~$\pm$     1.237 &      6.977 ~~~$\pm$     0.850 &     17.387 ~~~$\pm$     2.774 &      8.002 ~~~$\pm$     1.059 \\
SN 2013ed &     73.021 ~~~~$\pm$    10.255 &     31.889 ~~~$\pm$     1.878 &      6.178 ~~~$\pm$     1.829 &     12.840 ~~~$\pm$     1.820 &      3.989 ~~~$\pm$     1.448 &    114.955 ~~~$\pm$     2.281 &     35.307 ~~~$\pm$     1.659 &     28.014 ~~~$\pm$     2.265 &     23.660 ~~~$\pm$     1.739 \\
SN 2013eh &     74.446 ~~~~$\pm$    11.496 &     21.890 ~~~$\pm$     2.165 &     11.180 ~~~$\pm$     2.094 &     28.580 ~~~$\pm$     2.213 &      5.517 ~~~$\pm$     1.632 &     75.521 ~~~$\pm$     2.218 &     12.088 ~~~$\pm$     1.399 &     18.427 ~~~$\pm$     1.867 &     12.967 ~~~$\pm$     1.619 \\
SN 2013ei &      0.000 ~~~~$\pm$    -1.697 &    512.091 ~~~$\pm$     8.985 &     43.915 ~~~$\pm$     6.633 &    151.833 ~~~$\pm$     7.205 &     99.219 ~~~$\pm$     6.984 &   3289.689 ~~~$\pm$    25.385 &   2397.407 ~~~$\pm$    17.829 &    494.154 ~~~$\pm$    10.105 &    487.912 ~~~$\pm$    10.000 \\
SN 2013el &      0.000 ~~~~$\pm$    -1.572 &    412.162 ~~~$\pm$     4.130 &     60.883 ~~~$\pm$     2.078 &    188.099 ~~~$\pm$     2.830 &     33.382 ~~~$\pm$     1.421 &   1541.883 ~~~$\pm$    12.112 &    509.698 ~~~$\pm$     3.588 &    282.245 ~~~$\pm$     3.168 &    197.323 ~~~$\pm$     2.503 \\
SN 2013es &    179.787 ~~~~$\pm$     8.291 &     60.364 ~~~$\pm$     2.008 &     28.246 ~~~$\pm$     1.721 &     73.827 ~~~$\pm$     2.298 &      4.956 ~~~$\pm$     1.288 &    206.831 ~~~$\pm$     2.792 &     43.835 ~~~$\pm$     2.219 &     32.876 ~~~$\pm$     1.480 &     22.047 ~~~$\pm$     1.322 \\
SN 2013ge &      0.000 ~~~~$\pm$    -1.245 &    154.940 ~~~$\pm$     2.858 &     30.544 ~~~$\pm$     1.853 &     90.935 ~~~$\pm$     2.378 &     18.256 ~~~$\pm$     1.429 &    538.724 ~~~$\pm$     4.986 &    127.535 ~~~$\pm$     1.988 &    128.484 ~~~$\pm$     2.125 &     88.616 ~~~$\pm$     1.846 \\
SN 2013gf &      9.360 ~~~~$\pm$     9.956 &      7.990 ~~~$\pm$     2.059 &      1.274 ~~~$\pm$     2.194 &      4.984 ~~~$\pm$     2.232 &      2.898 ~~~$\pm$     2.462 &      8.992 ~~~$\pm$     1.691 &     11.553 ~~~$\pm$     2.094 &     -1.900 ~~~$\pm$     2.604 &     -0.483 ~~~$\pm$     2.414 \\
SN 2013gl &      0.000 ~~~~$\pm$    -1.573 &    684.074 ~~~$\pm$     9.163 &     99.974 ~~~$\pm$     5.346 &    312.463 ~~~$\pm$     7.146 &     69.075 ~~~$\pm$     4.574 &   2617.952 ~~~$\pm$    21.671 &    881.961 ~~~$\pm$     9.642 &    499.787 ~~~$\pm$     8.022 &    353.590 ~~~$\pm$     7.378 \\
SN 2013gm &      0.000 ~~~~$\pm$    -1.541 &    229.695 ~~~$\pm$     5.254 &     62.895 ~~~$\pm$     4.582 &    188.400 ~~~$\pm$     5.822 &     40.644 ~~~$\pm$     3.978 &    905.799 ~~~$\pm$    10.275 &    232.353 ~~~$\pm$     5.202 &    223.207 ~~~$\pm$     5.863 &    155.775 ~~~$\pm$     5.099 \\
SN 2013gs &      0.000 ~~~~$\pm$    -1.514 &     31.659 ~~~$\pm$     2.354 &      4.437 ~~~$\pm$     2.250 &     14.220 ~~~$\pm$     2.373 &      2.044 ~~~$\pm$     2.081 &     90.762 ~~~$\pm$     2.536 &     38.049 ~~~$\pm$     2.177 &     27.886 ~~~$\pm$     2.432 &     16.692 ~~~$\pm$     1.989 \\
SN 2013gw &      6.016 ~~~~$\pm$    13.231 &      5.475 ~~~$\pm$     2.505 &      5.513 ~~~$\pm$     3.984 &     18.708 ~~~$\pm$     4.249 &     -0.591 ~~~$\pm$     3.924 &     18.401 ~~~$\pm$     3.023 &      5.827 ~~~$\pm$     3.938 &      7.961 ~~~$\pm$     4.062 &      1.063 ~~~$\pm$     3.979 \\
SN 2013he &    457.677 ~~~~$\pm$    16.384 &    285.525 ~~~$\pm$     4.343 &     38.775 ~~~$\pm$     2.229 &    117.775 ~~~$\pm$     2.979 &     30.511 ~~~$\pm$     1.698 &   1369.592 ~~~$\pm$    11.448 &    403.392 ~~~$\pm$     3.910 &    211.662 ~~~$\pm$     3.529 &    163.229 ~~~$\pm$     2.898 \\
SN 2013hg &      0.000 ~~~~$\pm$    -1.496 &    337.573 ~~~$\pm$     5.190 &    213.044 ~~~$\pm$     4.374 &    650.759 ~~~$\pm$     7.577 &     22.542 ~~~$\pm$     1.958 &   1139.997 ~~~$\pm$     9.680 &    135.634 ~~~$\pm$     2.758 &    175.362 ~~~$\pm$     3.363 &    122.814 ~~~$\pm$     3.084 \\
SN 2013ho &     24.354 ~~~~$\pm$    12.221 &     27.721 ~~~$\pm$     2.159 &      5.336 ~~~$\pm$     2.164 &     11.798 ~~~$\pm$     2.068 &      2.767 ~~~$\pm$     1.637 &    122.975 ~~~$\pm$     2.441 &     79.900 ~~~$\pm$     2.182 &     14.505 ~~~$\pm$     1.916 &      9.350 ~~~$\pm$     1.695 \\
SN 2014D &      0.000 ~~~~$\pm$    -1.744 &     66.247 ~~~$\pm$     1.975 &     23.744 ~~~$\pm$     1.723 &     72.990 ~~~$\pm$     2.077 &      8.674 ~~~$\pm$     1.276 &    225.693 ~~~$\pm$     2.678 &     29.978 ~~~$\pm$     1.469 &     53.609 ~~~$\pm$     1.576 &     37.545 ~~~$\pm$     1.464 \\
SN 2014L &      0.000 ~~~~$\pm$    -1.318 &    389.581 ~~~$\pm$     5.978 &     11.060 ~~~$\pm$     3.055 &     32.307 ~~~$\pm$     3.219 &     15.458 ~~~$\pm$     2.709 &   1896.057 ~~~$\pm$    17.998 &    357.284 ~~~$\pm$     5.035 &    120.562 ~~~$\pm$     3.579 &     81.476 ~~~$\pm$     3.289 \\
SN 2014Q &     65.665 ~~~~$\pm$     8.762 &     64.839 ~~~$\pm$     2.591 &      4.657 ~~~$\pm$     2.244 &     13.994 ~~~$\pm$     2.382 &      6.153 ~~~$\pm$     2.071 &    314.167 ~~~$\pm$     4.730 &    112.509 ~~~$\pm$     2.959 &     61.537 ~~~$\pm$     2.607 &     42.581 ~~~$\pm$     2.439 \\
SN 2014R &    511.295 ~~~~$\pm$    29.293 &    713.140 ~~~$\pm$     9.090 &     79.664 ~~~$\pm$     7.003 &    151.744 ~~~$\pm$     7.325 &     86.839 ~~~$\pm$     8.084 &   3564.810 ~~~$\pm$    24.667 &   1704.940 ~~~$\pm$    15.467 &    435.666 ~~~$\pm$    10.598 &    360.727 ~~~$\pm$    10.371 \\
SN 2014U &      0.000 ~~~~$\pm$    -1.787 &     81.310 ~~~$\pm$     2.732 &     17.859 ~~~$\pm$     2.257 &     57.430 ~~~$\pm$     2.626 &      7.834 ~~~$\pm$     1.861 &    260.375 ~~~$\pm$     3.947 &     86.028 ~~~$\pm$     2.467 &     53.864 ~~~$\pm$     2.227 &     37.947 ~~~$\pm$     1.996 \\
SN 2014aa &      0.000 ~~~~$\pm$    -1.536 &    123.330 ~~~$\pm$    10.564 &     94.592 ~~~$\pm$    11.423 &    294.216 ~~~$\pm$    12.228 &    132.415 ~~~$\pm$    14.814 &    506.844 ~~~$\pm$    19.273 &    909.313 ~~~$\pm$    20.267 &    436.347 ~~~$\pm$    17.877 &    320.581 ~~~$\pm$    17.332 \\
SN 2014ab &      0.000 ~~~~$\pm$    -1.448 &    172.763 ~~~$\pm$     6.552 &     76.932 ~~~$\pm$     7.473 &    218.508 ~~~$\pm$     8.161 &     48.673 ~~~$\pm$     7.814 &    682.074 ~~~$\pm$    11.293 &    474.349 ~~~$\pm$    10.688 &    257.156 ~~~$\pm$     9.875 &    195.191 ~~~$\pm$     9.450 \\
SN 2014ac &    280.699 ~~~~$\pm$    33.523 &    183.662 ~~~$\pm$     6.672 &     32.316 ~~~$\pm$     6.481 &    107.345 ~~~$\pm$     6.862 &     71.950 ~~~$\pm$     7.398 &   1252.521 ~~~$\pm$    14.788 &    927.308 ~~~$\pm$    12.477 &    277.654 ~~~$\pm$     9.491 &    225.370 ~~~$\pm$     9.257 \\
SN 2014ag &     29.274 ~~~~$\pm$     9.012 &     22.166 ~~~$\pm$     2.323 &      5.342 ~~~$\pm$     2.425 &     12.137 ~~~$\pm$     2.541 &      4.218 ~~~$\pm$     2.393 &     71.108 ~~~$\pm$     2.762 &     39.242 ~~~$\pm$     2.708 &     10.750 ~~~$\pm$     2.284 &      9.522 ~~~$\pm$     2.304 \\
SN 2014am &      1.843 ~~~~$\pm$     4.027 &      1.888 ~~~$\pm$     1.399 &      0.878 ~~~$\pm$     1.411 &      2.019 ~~~$\pm$     1.454 &      3.589 ~~~$\pm$     2.202 &      7.273 ~~~$\pm$     4.446 &      3.871 ~~~$\pm$     2.692 &     -0.642 ~~~$\pm$     3.484 &     -0.381 ~~~$\pm$     3.408 \\
SN 2014an &     18.978 ~~~~$\pm$    10.496 &     10.589 ~~~$\pm$     2.607 &      1.761 ~~~$\pm$     3.044 &     13.734 ~~~$\pm$     3.249 &      5.083 ~~~$\pm$     2.966 &     21.124 ~~~$\pm$     2.880 &     18.374 ~~~$\pm$     3.365 &      8.060 ~~~$\pm$     3.073 &      4.676 ~~~$\pm$     3.029 \\
SN 2014ap & ********** ~~~~$\pm$********** &     43.275 ~~~$\pm$     9.622 &      6.513 ~~~$\pm$    11.219 &    107.473 ~~~$\pm$    11.676 &     16.189 ~~~$\pm$    13.594 &    127.687 ~~~$\pm$    15.218 &    215.434 ~~~$\pm$    17.242 &     49.441 ~~~$\pm$    15.007 &     33.128 ~~~$\pm$    14.983 \\
SN 2014aq &     98.223 ~~~~$\pm$     9.355 &    135.524 ~~~$\pm$     3.275 &      7.872 ~~~$\pm$     2.502 &     19.794 ~~~$\pm$     2.583 &     12.552 ~~~$\pm$     2.260 &    716.336 ~~~$\pm$     6.811 &    238.741 ~~~$\pm$     3.747 &     88.277 ~~~$\pm$     3.025 &     61.118 ~~~$\pm$     2.759 \\
SN 2014as &      0.000 ~~~~$\pm$    -1.505 &    176.117 ~~~$\pm$     4.989 &     34.663 ~~~$\pm$     4.211 &     89.768 ~~~$\pm$     4.781 &     20.740 ~~~$\pm$     3.542 &    605.987 ~~~$\pm$     7.874 &    184.150 ~~~$\pm$     4.712 &    155.446 ~~~$\pm$     4.847 &    108.159 ~~~$\pm$     4.376 \\
SN 2014av &    459.726 ~~~~$\pm$    30.112 &    146.879 ~~~$\pm$     8.482 &     58.787 ~~~$\pm$     8.153 &    222.605 ~~~$\pm$     8.277 &     80.263 ~~~$\pm$    10.348 &    504.502 ~~~$\pm$    16.350 &    992.974 ~~~$\pm$    15.990 &    264.461 ~~~$\pm$    11.968 &    171.070 ~~~$\pm$    11.733 \\
SN 2014az &      0.000 ~~~~$\pm$    -1.523 &     61.872 ~~~$\pm$     2.651 &     10.121 ~~~$\pm$     2.279 &     20.841 ~~~$\pm$     2.295 &      7.218 ~~~$\pm$     1.971 &    241.468 ~~~$\pm$     3.222 &    110.309 ~~~$\pm$     2.516 &     52.030 ~~~$\pm$     2.215 &     39.369 ~~~$\pm$     2.108 \\
SN 2014bb &    437.241 ~~~~$\pm$    21.543 &    258.226 ~~~$\pm$     5.959 &    110.773 ~~~$\pm$     5.275 &    336.864 ~~~$\pm$     6.859 &     75.653 ~~~$\pm$     5.279 &   1238.138 ~~~$\pm$    12.849 &    789.014 ~~~$\pm$     9.515 &    238.501 ~~~$\pm$     6.857 &    199.930 ~~~$\pm$     6.596 \\
SN 2014bd &    101.246 ~~~~$\pm$    11.093 &     26.594 ~~~$\pm$     1.760 &     10.149 ~~~$\pm$     1.691 &     20.516 ~~~$\pm$     1.802 &      1.613 ~~~$\pm$     1.011 &     83.971 ~~~$\pm$     1.653 &     19.736 ~~~$\pm$     1.074 &     25.940 ~~~$\pm$     1.475 &     17.111 ~~~$\pm$     1.298 \\
SN 2014bf &     88.581 ~~~~$\pm$    13.538 &     61.821 ~~~$\pm$     2.902 &     13.525 ~~~$\pm$     2.762 &     19.235 ~~~$\pm$     2.791 &     14.575 ~~~$\pm$     2.664 &    288.254 ~~~$\pm$     4.328 &    127.254 ~~~$\pm$     3.408 &     54.486 ~~~$\pm$     3.030 &     33.963 ~~~$\pm$     2.904 \\
SN 2014bg &    592.203 ~~~~$\pm$    37.596 &    438.343 ~~~$\pm$     9.084 &    345.240 ~~~$\pm$     9.903 &    913.498 ~~~$\pm$    13.054 &    126.240 ~~~$\pm$     8.777 &   2562.095 ~~~$\pm$    21.294 &   2116.327 ~~~$\pm$    17.657 &    465.408 ~~~$\pm$    11.187 &    401.608 ~~~$\pm$    10.897 \\
SN 2014bh &     82.009 ~~~~$\pm$     9.111 &     43.058 ~~~$\pm$     2.352 &      6.779 ~~~$\pm$     2.107 &     13.256 ~~~$\pm$     2.189 &      7.143 ~~~$\pm$     1.676 &    179.709 ~~~$\pm$     3.372 &     58.338 ~~~$\pm$     2.250 &     36.655 ~~~$\pm$     2.044 &     27.923 ~~~$\pm$     1.941 \\
SN 2014bo &     13.900 ~~~~$\pm$     5.435 &     10.655 ~~~$\pm$     2.329 &     -0.130 ~~~$\pm$     2.308 &      5.854 ~~~$\pm$     2.452 &      4.034 ~~~$\pm$     1.987 &     54.935 ~~~$\pm$     2.945 &     29.841 ~~~$\pm$     2.695 &      9.210 ~~~$\pm$     3.418 &      9.037 ~~~$\pm$     3.571 \\
SN 2014bw &     53.952 ~~~~$\pm$    10.446 &     34.659 ~~~$\pm$     2.656 &     13.917 ~~~$\pm$     2.984 &     11.165 ~~~$\pm$     2.853 &      4.265 ~~~$\pm$     2.775 &    134.493 ~~~$\pm$     3.565 &     70.986 ~~~$\pm$     3.680 &     30.043 ~~~$\pm$     2.917 &     18.597 ~~~$\pm$     3.109 \\
SN 2014by &    154.121 ~~~~$\pm$    17.152 &    299.311 ~~~$\pm$     6.348 &     21.563 ~~~$\pm$     4.643 &     53.978 ~~~$\pm$     4.771 &     29.679 ~~~$\pm$     4.384 &   1449.949 ~~~$\pm$    14.939 &    553.695 ~~~$\pm$     7.892 &    185.289 ~~~$\pm$     5.899 &    143.727 ~~~$\pm$     5.643 \\
SN 2014cf &   1146.622 ~~~~$\pm$    25.250 &    322.900 ~~~$\pm$     5.187 &    259.587 ~~~$\pm$     5.001 &    767.185 ~~~$\pm$     8.378 &     15.195 ~~~$\pm$     1.964 &    944.820 ~~~$\pm$     8.685 &     93.879 ~~~$\pm$     2.323 &    114.424 ~~~$\pm$     2.872 &     88.735 ~~~$\pm$     2.554 \\
SN 2014cn &      0.000 ~~~~$\pm$    -1.627 &    144.135 ~~~$\pm$     3.183 &     45.894 ~~~$\pm$     2.278 &    128.737 ~~~$\pm$     3.144 &     13.354 ~~~$\pm$     1.362 &    585.038 ~~~$\pm$     5.616 &    186.629 ~~~$\pm$     2.742 &    108.400 ~~~$\pm$     2.185 &     76.362 ~~~$\pm$     1.971 \\
SN 2014cv &      0.000 ~~~~$\pm$    -1.521 &     47.078 ~~~$\pm$     2.920 &     12.984 ~~~$\pm$     3.107 &     21.957 ~~~$\pm$     3.171 &     11.534 ~~~$\pm$     3.790 &    253.927 ~~~$\pm$     5.730 &    158.691 ~~~$\pm$     5.518 &     52.979 ~~~$\pm$     4.458 &     34.452 ~~~$\pm$     4.381 \\
SN 2014dr & 494338.156 ~~~~$\pm$959995.500 &    157.410 ~~~$\pm$     2.869 &     34.666 ~~~$\pm$     1.849 &    107.131 ~~~$\pm$     2.382 &     11.300 ~~~$\pm$     1.116 &    512.309 ~~~$\pm$     4.105 &    152.819 ~~~$\pm$     1.931 &     78.005 ~~~$\pm$     1.903 &     72.553 ~~~$\pm$     1.616 \\
SN 2014ds &      0.000 ~~~~$\pm$    -1.590 &    148.939 ~~~$\pm$     4.849 &     30.646 ~~~$\pm$     4.232 &     95.733 ~~~$\pm$     4.925 &     31.594 ~~~$\pm$     4.035 &    552.055 ~~~$\pm$     7.799 &    203.205 ~~~$\pm$     5.276 &    149.117 ~~~$\pm$     5.120 &    100.664 ~~~$\pm$     4.689 \\
SN 2014dy &      7.360 ~~~~$\pm$     5.284 &     11.490 ~~~$\pm$     1.857 &      2.265 ~~~$\pm$     1.857 &      1.224 ~~~$\pm$     2.067 &      2.282 ~~~$\pm$     1.341 &     48.243 ~~~$\pm$     2.010 &     16.727 ~~~$\pm$     1.751 &     11.383 ~~~$\pm$     2.235 &      2.982 ~~~$\pm$     1.761 \\
SN 2014eb &      0.000 ~~~~$\pm$    -1.471 &    341.279 ~~~$\pm$     9.926 &     55.017 ~~~$\pm$     9.093 &     98.329 ~~~$\pm$     9.345 &     26.435 ~~~$\pm$     9.628 &   1579.270 ~~~$\pm$    20.328 &    667.057 ~~~$\pm$    14.782 &    190.911 ~~~$\pm$    11.538 &    149.331 ~~~$\pm$    11.349 \\
SN 2014ec &      0.000 ~~~~$\pm$    -1.507 &     26.826 ~~~$\pm$     2.038 &      4.503 ~~~$\pm$     2.027 &     13.787 ~~~$\pm$     2.069 &      7.931 ~~~$\pm$     1.714 &    111.525 ~~~$\pm$     2.727 &     51.663 ~~~$\pm$     2.157 &     18.996 ~~~$\pm$     2.263 &     16.602 ~~~$\pm$     1.928 \\
SN 2014ee &      0.000 ~~~~$\pm$    -1.494 &    195.267 ~~~$\pm$     5.447 &     29.485 ~~~$\pm$     4.935 &     51.766 ~~~$\pm$     5.081 &     43.173 ~~~$\pm$     6.186 &   1268.048 ~~~$\pm$    14.596 &    490.455 ~~~$\pm$     9.705 &    139.320 ~~~$\pm$     7.694 &    110.748 ~~~$\pm$     7.332 \\
SN 2014ey &    138.686 ~~~~$\pm$    10.141 &     87.002 ~~~$\pm$     2.357 &     11.411 ~~~$\pm$     2.009 &     24.131 ~~~$\pm$     2.080 &     10.066 ~~~$\pm$     1.718 &    328.920 ~~~$\pm$     3.484 &    114.683 ~~~$\pm$     2.230 &     65.235 ~~~$\pm$     1.996 &     48.554 ~~~$\pm$     1.977 \\
SN 2015A & ********** ~~~~$\pm$********** &     37.930 ~~~$\pm$     1.567 &     11.647 ~~~$\pm$     1.329 &     27.944 ~~~$\pm$     1.529 &      6.332 ~~~$\pm$     1.046 &    131.956 ~~~$\pm$     1.996 &     46.815 ~~~$\pm$     1.333 &     25.723 ~~~$\pm$     1.683 &     20.671 ~~~$\pm$     1.381 \\
SN 2015D &      0.000 ~~~~$\pm$    -1.468 &    174.373 ~~~$\pm$     3.337 &      5.441 ~~~$\pm$     1.749 &     22.455 ~~~$\pm$     1.953 &      9.268 ~~~$\pm$     1.442 &    730.504 ~~~$\pm$     6.384 &    216.299 ~~~$\pm$     2.890 &     89.613 ~~~$\pm$     2.177 &     63.863 ~~~$\pm$     1.862 \\
SN 2015E &    137.806 ~~~~$\pm$    19.167 &    102.248 ~~~$\pm$     4.230 &     12.453 ~~~$\pm$     3.806 &     27.377 ~~~$\pm$     4.006 &     12.012 ~~~$\pm$     3.769 &    414.596 ~~~$\pm$     6.451 &    175.031 ~~~$\pm$     4.693 &     71.357 ~~~$\pm$     3.904 &     50.354 ~~~$\pm$     3.806 \\
SN 2015Q &      0.000 ~~~~$\pm$    -1.517 &    738.020 ~~~$\pm$    13.245 &     43.358 ~~~$\pm$     8.841 &     94.833 ~~~$\pm$     9.221 &     51.506 ~~~$\pm$     9.788 &   3645.405 ~~~$\pm$    35.146 &   1226.809 ~~~$\pm$    18.353 &    363.310 ~~~$\pm$    12.985 &    295.857 ~~~$\pm$    12.691 \\
SN 2015Z &    280.699 ~~~~$\pm$    33.523 &    183.662 ~~~$\pm$     6.672 &     32.316 ~~~$\pm$     6.481 &    107.345 ~~~$\pm$     6.862 &     71.950 ~~~$\pm$     7.398 &   1252.521 ~~~$\pm$    14.788 &    927.308 ~~~$\pm$    12.477 &    277.654 ~~~$\pm$     9.491 &    225.370 ~~~$\pm$     9.257 \\
SN 2015ai &     66.395 ~~~~$\pm$    20.581 &     32.238 ~~~$\pm$     6.001 &     28.785 ~~~$\pm$     7.038 &     56.309 ~~~$\pm$     7.099 &     -3.387 ~~~$\pm$     7.852 &     98.048 ~~~$\pm$     8.914 &    130.794 ~~~$\pm$     9.752 &     37.625 ~~~$\pm$     8.703 &     12.034 ~~~$\pm$     8.568 \\
SN 2015as &      0.000 ~~~~$\pm$    -1.422 &     40.580 ~~~$\pm$     2.373 &     10.303 ~~~$\pm$     2.128 &     32.534 ~~~$\pm$     2.289 &      2.786 ~~~$\pm$     1.440 &    144.699 ~~~$\pm$     2.602 &     22.878 ~~~$\pm$     1.511 &     31.419 ~~~$\pm$     1.685 &     21.323 ~~~$\pm$     1.521 \\
SN 2015at &      0.000 ~~~~$\pm$    -1.608 &    100.479 ~~~$\pm$     2.764 &     10.703 ~~~$\pm$     1.742 &     39.624 ~~~$\pm$     2.083 &     10.684 ~~~$\pm$     1.306 &    415.876 ~~~$\pm$     4.238 &    132.652 ~~~$\pm$     2.200 &     68.036 ~~~$\pm$     2.037 &     51.711 ~~~$\pm$     1.852 \\
SN 2015ax &     90.621 ~~~~$\pm$     9.526 &     48.629 ~~~$\pm$     2.486 &     15.001 ~~~$\pm$     2.291 &     48.079 ~~~$\pm$     2.718 &     10.478 ~~~$\pm$     1.982 &    223.931 ~~~$\pm$     3.946 &     63.748 ~~~$\pm$     2.627 &     33.080 ~~~$\pm$     2.283 &     24.022 ~~~$\pm$     2.141 \\
SN 2015bb &      0.000 ~~~~$\pm$    -1.519 &    130.546 ~~~$\pm$    15.538 &     52.383 ~~~$\pm$    16.163 &    294.819 ~~~$\pm$    16.977 &     62.891 ~~~$\pm$    20.110 &    413.493 ~~~$\pm$    26.055 &    643.743 ~~~$\pm$    26.237 &    231.297 ~~~$\pm$    22.530 &    161.380 ~~~$\pm$    22.334 \\
SN 2015bd &      0.000 ~~~~$\pm$    -1.361 &    512.167 ~~~$\pm$     7.086 &     78.192 ~~~$\pm$     3.939 &    227.325 ~~~$\pm$     5.223 &     18.999 ~~~$\pm$     2.278 &   1799.517 ~~~$\pm$    12.926 &    625.166 ~~~$\pm$     5.655 &    248.623 ~~~$\pm$     4.112 &    174.079 ~~~$\pm$     3.378 \\
SN 2015bf &      0.000 ~~~~$\pm$    -1.507 &     78.376 ~~~$\pm$     9.553 &     49.147 ~~~$\pm$    11.816 &    125.576 ~~~$\pm$    12.369 &     76.134 ~~~$\pm$    14.317 &    305.225 ~~~$\pm$    15.725 &    447.315 ~~~$\pm$    18.687 &    219.445 ~~~$\pm$    16.479 &    173.805 ~~~$\pm$    16.363 \\
SN 2015bh &      0.000 ~~~~$\pm$    -1.208 &     68.043 ~~~$\pm$     2.175 &      9.533 ~~~$\pm$     1.965 &     25.832 ~~~$\pm$     1.994 &     15.257 ~~~$\pm$     1.750 &    412.180 ~~~$\pm$     3.922 &    158.564 ~~~$\pm$     2.532 &     89.367 ~~~$\pm$     2.219 &     63.373 ~~~$\pm$     2.061 \\
SN 2015bl &    124.177 ~~~~$\pm$    12.843 &     30.228 ~~~$\pm$     3.436 &     32.975 ~~~$\pm$     3.730 &    109.055 ~~~$\pm$     4.444 &     29.989 ~~~$\pm$     3.714 &    114.636 ~~~$\pm$     4.645 &     85.743 ~~~$\pm$     4.107 &     48.409 ~~~$\pm$     5.660 &     33.335 ~~~$\pm$     4.340 \\
SN 2015bn &     33.873 ~~~~$\pm$    12.674 &     11.930 ~~~$\pm$     2.498 &      9.587 ~~~$\pm$     3.083 &     12.520 ~~~$\pm$     3.313 &      1.909 ~~~$\pm$     2.376 &     47.934 ~~~$\pm$     2.857 &     40.634 ~~~$\pm$     4.061 &     13.596 ~~~$\pm$     2.769 &      7.631 ~~~$\pm$     2.948 \\
SN 2015bq &     39.826 ~~~~$\pm$    12.648 &     13.506 ~~~$\pm$     2.137 &      4.784 ~~~$\pm$     1.978 &      7.182 ~~~$\pm$     2.149 &      4.382 ~~~$\pm$     1.554 &     46.152 ~~~$\pm$     2.032 &     14.945 ~~~$\pm$     1.657 &     14.045 ~~~$\pm$     1.730 &     10.744 ~~~$\pm$     1.703 \\
SN 2015co &     67.280 ~~~~$\pm$    10.848 &    121.271 ~~~$\pm$     3.129 &     10.723 ~~~$\pm$     2.575 &     19.207 ~~~$\pm$     2.542 &     12.580 ~~~$\pm$     2.145 &    554.075 ~~~$\pm$     5.635 &    253.859 ~~~$\pm$     3.588 &     78.949 ~~~$\pm$     2.771 &     65.105 ~~~$\pm$     2.588 \\
SN 2015cq &     24.446 ~~~~$\pm$     6.653 &     20.732 ~~~$\pm$     1.548 &      2.657 ~~~$\pm$     1.483 &      7.186 ~~~$\pm$     1.504 &      3.556 ~~~$\pm$     1.305 &    113.824 ~~~$\pm$     2.164 &     38.247 ~~~$\pm$     1.533 &     32.743 ~~~$\pm$     1.649 &     22.531 ~~~$\pm$     1.750 \\
SN 2016B &      0.000 ~~~~$\pm$    -1.499 &     99.213 ~~~$\pm$     2.998 &     75.682 ~~~$\pm$     3.151 &    222.675 ~~~$\pm$     4.289 &     14.895 ~~~$\pm$     2.092 &    239.743 ~~~$\pm$     3.504 &     27.133 ~~~$\pm$     1.861 &     58.335 ~~~$\pm$     2.202 &     34.789 ~~~$\pm$     2.014 \\
SN 2016H &     21.317 ~~~~$\pm$     1.380 &     20.329 ~~~$\pm$     0.440 &      1.466 ~~~$\pm$     0.325 &      3.544 ~~~$\pm$     0.335 &      1.710 ~~~$\pm$     0.265 &     86.179 ~~~$\pm$     0.792 &     28.460 ~~~$\pm$     0.417 &     11.492 ~~~$\pm$     0.323 &      8.065 ~~~$\pm$     0.303 \\
SN 2016I &      0.000 ~~~~$\pm$    -1.637 &     39.801 ~~~$\pm$     1.987 &     24.375 ~~~$\pm$     1.797 &     75.690 ~~~$\pm$     2.436 &      7.029 ~~~$\pm$     1.236 &    123.558 ~~~$\pm$     2.156 &     11.867 ~~~$\pm$     1.114 &     25.190 ~~~$\pm$     1.339 &     16.539 ~~~$\pm$     1.620 \\
SN 2016P &      0.000 ~~~~$\pm$    -1.417 &    933.417 ~~~$\pm$    11.283 &     51.313 ~~~$\pm$     6.554 &    116.702 ~~~$\pm$     6.980 &     66.135 ~~~$\pm$     7.415 &   5167.769 ~~~$\pm$    36.171 &   1887.212 ~~~$\pm$    17.157 &    486.265 ~~~$\pm$    10.609 &    383.827 ~~~$\pm$    10.167 \\
SN 2016R &    141.037 ~~~~$\pm$    27.352 &     72.945 ~~~$\pm$    11.714 &     37.685 ~~~$\pm$    10.757 &     94.764 ~~~$\pm$    10.789 &     20.026 ~~~$\pm$    12.714 &    190.879 ~~~$\pm$    18.086 &    193.155 ~~~$\pm$    15.230 &     72.711 ~~~$\pm$    13.863 &     47.703 ~~~$\pm$    13.856 \\
SN 2016T &     32.105 ~~~~$\pm$     8.724 &     22.069 ~~~$\pm$     2.645 &      7.552 ~~~$\pm$     2.698 &      4.629 ~~~$\pm$     2.655 &      5.911 ~~~$\pm$     2.459 &    117.095 ~~~$\pm$     3.724 &     61.418 ~~~$\pm$     3.323 &     22.473 ~~~$\pm$     3.081 &     13.372 ~~~$\pm$     2.747 \\
SN 2016U &     55.096 ~~~~$\pm$    26.125 &     31.894 ~~~$\pm$     5.806 &     -0.382 ~~~$\pm$     5.516 &      5.273 ~~~$\pm$     5.925 &      6.557 ~~~$\pm$     3.537 &    145.712 ~~~$\pm$     5.986 &     83.283 ~~~$\pm$     4.837 &     24.956 ~~~$\pm$     3.769 &     22.150 ~~~$\pm$     3.994 \\
SN 2016aaj & 204037.312 ~~~~$\pm$307513.438 &      6.499 ~~~$\pm$     1.694 &     -0.377 ~~~$\pm$     1.623 &     -0.661 ~~~$\pm$     1.574 &      0.802 ~~~$\pm$     1.368 &     11.129 ~~~$\pm$     1.198 &      5.346 ~~~$\pm$     1.236 &      3.156 ~~~$\pm$     1.428 &      0.966 ~~~$\pm$     1.558 \\
SN 2016aak &    124.370 ~~~~$\pm$    25.147 &     76.829 ~~~$\pm$     7.708 &     16.247 ~~~$\pm$     7.159 &     96.721 ~~~$\pm$     7.539 &     12.722 ~~~$\pm$     7.842 &    139.030 ~~~$\pm$     9.954 &    185.317 ~~~$\pm$     9.670 &     78.513 ~~~$\pm$     8.787 &     57.348 ~~~$\pm$     8.705 \\
SN 2016acq &     52.562 ~~~~$\pm$    27.151 &     40.541 ~~~$\pm$     7.214 &     10.210 ~~~$\pm$     6.921 &     55.821 ~~~$\pm$     7.169 &      6.279 ~~~$\pm$     7.487 &     58.462 ~~~$\pm$     9.126 &    116.364 ~~~$\pm$     9.454 &     25.678 ~~~$\pm$     7.962 &      1.782 ~~~$\pm$     7.921 \\
SN 2016ad &     74.303 ~~~~$\pm$    12.492 &     27.311 ~~~$\pm$     2.091 &      5.607 ~~~$\pm$     1.924 &     20.272 ~~~$\pm$     2.127 &      4.371 ~~~$\pm$     1.236 &     90.895 ~~~$\pm$     2.202 &     21.796 ~~~$\pm$     1.473 &     23.167 ~~~$\pm$     1.506 &     13.388 ~~~$\pm$     1.410 \\
SN 2016aew &     58.604 ~~~~$\pm$   125.588 &     51.733 ~~~$\pm$    11.222 &     25.302 ~~~$\pm$    12.318 &     74.808 ~~~$\pm$    12.201 &     24.022 ~~~$\pm$    13.914 &    276.184 ~~~$\pm$    18.399 &    230.315 ~~~$\pm$    17.876 &     57.093 ~~~$\pm$    15.391 &     45.504 ~~~$\pm$    15.554 \\
SN 2016aey &    541.823 ~~~~$\pm$    13.840 &    188.262 ~~~$\pm$     3.587 &     89.410 ~~~$\pm$     2.965 &    270.783 ~~~$\pm$     4.448 &     23.716 ~~~$\pm$     1.722 &    616.899 ~~~$\pm$     6.715 &    119.366 ~~~$\pm$     2.521 &    120.380 ~~~$\pm$     2.523 &     88.603 ~~~$\pm$     2.357 \\
SN 2016afa &      0.000 ~~~~$\pm$    -1.608 &    217.676 ~~~$\pm$    13.442 &     89.650 ~~~$\pm$    15.599 &    200.590 ~~~$\pm$    16.122 &     -0.694 ~~~$\pm$    18.379 &    946.126 ~~~$\pm$    26.081 &    667.189 ~~~$\pm$    25.877 &    156.462 ~~~$\pm$    20.641 &    108.870 ~~~$\pm$    20.864 \\
SN 2016afk &    516.248 ~~~~$\pm$    19.860 &    222.130 ~~~$\pm$     4.524 &     49.537 ~~~$\pm$     3.238 &    136.979 ~~~$\pm$     4.029 &     19.528 ~~~$\pm$     2.380 &    755.427 ~~~$\pm$     8.415 &    227.839 ~~~$\pm$     3.888 &    132.083 ~~~$\pm$     3.396 &     90.907 ~~~$\pm$     3.128 \\
SN 2016ah &    126.877 ~~~~$\pm$    13.982 &    208.962 ~~~$\pm$     5.070 &     13.164 ~~~$\pm$     3.880 &     27.689 ~~~$\pm$     3.928 &     18.474 ~~~$\pm$     3.628 &    918.643 ~~~$\pm$    10.066 &    306.135 ~~~$\pm$     5.864 &    115.340 ~~~$\pm$     4.862 &     85.512 ~~~$\pm$     4.329 \\
SN 2016ai &    115.412 ~~~~$\pm$    10.618 &     76.336 ~~~$\pm$     2.790 &      6.036 ~~~$\pm$     2.277 &     19.567 ~~~$\pm$     2.552 &      8.398 ~~~$\pm$     2.064 &    310.244 ~~~$\pm$     4.295 &    101.875 ~~~$\pm$     2.637 &     55.711 ~~~$\pm$     2.678 &     38.458 ~~~$\pm$     2.492 \\
SN 2016aje &     12.552 ~~~~$\pm$     7.885 &      6.678 ~~~$\pm$     2.412 &      5.738 ~~~$\pm$     2.644 &     13.411 ~~~$\pm$     2.813 &      0.732 ~~~$\pm$     2.430 &     40.335 ~~~$\pm$     2.802 &     29.226 ~~~$\pm$     2.651 &     11.490 ~~~$\pm$     2.749 &      5.686 ~~~$\pm$     4.560 \\
SN 2016ak &    384.747 ~~~~$\pm$    13.698 &    116.543 ~~~$\pm$     3.015 &     47.662 ~~~$\pm$     2.568 &    151.330 ~~~$\pm$     3.514 &     14.675 ~~~$\pm$     1.749 &    373.323 ~~~$\pm$     4.682 &     67.567 ~~~$\pm$     2.059 &     88.884 ~~~$\pm$     2.601 &     58.978 ~~~$\pm$     2.129 \\
SN 2016aqt &     57.241 ~~~~$\pm$     4.770 &     18.161 ~~~$\pm$     1.182 &      6.952 ~~~$\pm$     1.038 &     28.990 ~~~$\pm$     1.363 &      2.318 ~~~$\pm$     0.773 &     55.531 ~~~$\pm$     1.422 &     10.197 ~~~$\pm$     0.944 &     13.961 ~~~$\pm$     0.964 &      8.541 ~~~$\pm$     0.988 \\
SN 2016aqv &    192.814 ~~~~$\pm$    12.281 &     76.379 ~~~$\pm$     2.731 &     27.335 ~~~$\pm$     2.272 &     82.958 ~~~$\pm$     2.906 &     13.002 ~~~$\pm$     1.667 &    253.265 ~~~$\pm$     3.342 &     55.123 ~~~$\pm$     1.796 &     52.022 ~~~$\pm$     2.058 &     38.871 ~~~$\pm$     1.844 \\
SN 2016aqw &    398.433 ~~~~$\pm$  1410.010 &    107.811 ~~~$\pm$    11.102 &     24.269 ~~~$\pm$    10.127 &    111.843 ~~~$\pm$    10.482 &     24.452 ~~~$\pm$    12.425 &    241.021 ~~~$\pm$    17.044 &    271.865 ~~~$\pm$    16.082 &     67.613 ~~~$\pm$    13.696 &     37.619 ~~~$\pm$    13.634 \\
SN 2016aqz &     96.144 ~~~~$\pm$     9.998 &    150.498 ~~~$\pm$     3.287 &     14.786 ~~~$\pm$     2.393 &     27.834 ~~~$\pm$     2.444 &     12.852 ~~~$\pm$     2.298 &    756.637 ~~~$\pm$     6.832 &    257.945 ~~~$\pm$     3.670 &    118.002 ~~~$\pm$     3.164 &     86.129 ~~~$\pm$     2.998 \\
SN 2016arj &     44.649 ~~~~$\pm$     8.884 &     14.894 ~~~$\pm$     1.783 &      2.540 ~~~$\pm$     1.646 &     12.351 ~~~$\pm$     1.791 &      4.284 ~~~$\pm$     1.309 &     56.658 ~~~$\pm$     1.753 &     19.027 ~~~$\pm$     1.497 &      9.193 ~~~$\pm$     2.961 &      9.155 ~~~$\pm$     1.438 \\
SN 2016aud &     -7.960 ~~~~$\pm$     8.681 &     -2.210 ~~~$\pm$     1.382 &      4.093 ~~~$\pm$     1.881 &     -1.601 ~~~$\pm$     1.668 &     -2.563 ~~~$\pm$     1.569 &      0.371 ~~~$\pm$     1.085 &      0.619 ~~~$\pm$     1.384 &      0.930 ~~~$\pm$     1.348 &      1.043 ~~~$\pm$     1.408 \\
SN 2016aws &     66.302 ~~~~$\pm$    12.345 &     15.423 ~~~$\pm$     1.881 &      3.427 ~~~$\pm$     1.662 &     14.849 ~~~$\pm$     1.944 &      1.746 ~~~$\pm$     1.403 &     51.595 ~~~$\pm$     1.791 &     12.207 ~~~$\pm$     1.884 &     14.421 ~~~$\pm$     1.563 &     11.360 ~~~$\pm$     1.421 \\
SN 2016ayf &     25.258 ~~~~$\pm$    11.384 &     15.307 ~~~$\pm$     4.262 &     10.513 ~~~$\pm$     5.169 &     19.275 ~~~$\pm$     5.084 &      2.736 ~~~$\pm$     5.873 &     65.618 ~~~$\pm$     6.536 &     54.263 ~~~$\pm$     7.155 &     22.690 ~~~$\pm$     6.401 &     15.820 ~~~$\pm$     6.378 \\
SN 2016bam &      0.000 ~~~~$\pm$    -1.381 &    220.210 ~~~$\pm$     3.232 &     72.796 ~~~$\pm$     2.521 &    224.782 ~~~$\pm$     3.288 &     58.559 ~~~$\pm$     1.694 &    683.034 ~~~$\pm$     5.228 &    160.385 ~~~$\pm$     2.182 &    200.892 ~~~$\pm$     2.418 &    144.657 ~~~$\pm$     2.165 \\
SN 2016bey &     34.206 ~~~~$\pm$    13.747 &      5.002 ~~~$\pm$     2.411 &     -1.825 ~~~$\pm$     2.997 &     14.537 ~~~$\pm$     3.119 &      3.108 ~~~$\pm$     2.782 &     16.890 ~~~$\pm$     3.010 &     16.724 ~~~$\pm$     3.118 &      1.860 ~~~$\pm$     3.021 &      4.783 ~~~$\pm$     3.143 \\
SN 2016bfy &      9.023 ~~~~$\pm$    11.256 &      5.978 ~~~$\pm$     2.590 &      5.169 ~~~$\pm$     2.931 &      9.056 ~~~$\pm$     3.035 &     -1.673 ~~~$\pm$     2.471 &      9.765 ~~~$\pm$     2.510 &      5.303 ~~~$\pm$     2.383 &      2.353 ~~~$\pm$     4.310 &     -2.347 ~~~$\pm$     2.909 \\
SN 2016bhr &      0.000 ~~~~$\pm$    -1.699 &   1389.355 ~~~$\pm$    13.490 &    587.696 ~~~$\pm$     8.302 &   1793.274 ~~~$\pm$    17.887 &     49.430 ~~~$\pm$     2.975 &   5402.286 ~~~$\pm$    38.410 &   1118.946 ~~~$\pm$     9.531 &    515.615 ~~~$\pm$     6.941 &    373.182 ~~~$\pm$     5.599 \\
SN 2016bir &     64.553 ~~~~$\pm$     8.858 &     16.521 ~~~$\pm$     1.663 &      5.620 ~~~$\pm$     1.503 &     14.135 ~~~$\pm$     1.668 &      2.864 ~~~$\pm$     1.183 &     49.980 ~~~$\pm$     1.693 &      7.863 ~~~$\pm$     1.083 &     15.357 ~~~$\pm$     1.361 &      9.921 ~~~$\pm$     1.350 \\
SN 2016bkz &    379.958 ~~~~$\pm$    38.124 &    155.186 ~~~$\pm$     8.549 &    182.568 ~~~$\pm$    10.868 &    488.447 ~~~$\pm$    13.034 &     84.678 ~~~$\pm$    11.319 &    849.992 ~~~$\pm$    16.487 &    692.250 ~~~$\pm$    15.450 &    229.262 ~~~$\pm$    12.910 &    175.882 ~~~$\pm$    12.649 \\
SN 2016bla &     85.125 ~~~~$\pm$     8.029 &     23.305 ~~~$\pm$     1.599 &      9.596 ~~~$\pm$     1.481 &     22.244 ~~~$\pm$     1.563 &      1.273 ~~~$\pm$     1.028 &     70.633 ~~~$\pm$     1.592 &     10.457 ~~~$\pm$     0.999 &     19.421 ~~~$\pm$     1.328 &     16.239 ~~~$\pm$     1.274 \\
SN 2016bli &     77.041 ~~~~$\pm$     9.222 &     28.062 ~~~$\pm$     1.840 &     11.485 ~~~$\pm$     1.567 &     33.916 ~~~$\pm$     1.953 &      3.666 ~~~$\pm$     1.387 &     89.039 ~~~$\pm$     1.942 &     12.466 ~~~$\pm$     1.130 &     19.675 ~~~$\pm$     1.364 &     14.313 ~~~$\pm$     1.623 \\
SN 2016bll &      0.000 ~~~~$\pm$    -1.778 &   2065.378 ~~~$\pm$    33.090 &   1685.357 ~~~$\pm$    12.241 &   4923.300 ~~~$\pm$    31.602 &    156.711 ~~~$\pm$     2.841 & 204202.953 ~~~$\pm$ 30287.762 &    474.260 ~~~$\pm$     4.154 &    710.089 ~~~$\pm$     6.099 &    518.515 ~~~$\pm$     5.134 \\
SN 2016blz &      0.000 ~~~~$\pm$    -1.446 &     98.424 ~~~$\pm$     3.129 &     64.481 ~~~$\pm$     2.922 &    189.721 ~~~$\pm$     4.009 &      8.966 ~~~$\pm$     1.688 &    315.267 ~~~$\pm$     3.875 &     18.408 ~~~$\pm$     1.573 &     44.139 ~~~$\pm$     1.805 &     35.219 ~~~$\pm$     1.802 \\
SN 2016brm &     31.580 ~~~~$\pm$     8.575 &     15.549 ~~~$\pm$     1.792 &      0.732 ~~~$\pm$     2.007 &     10.684 ~~~$\pm$     2.108 &      1.395 ~~~$\pm$     1.561 &     59.563 ~~~$\pm$     2.332 &     24.554 ~~~$\pm$     2.243 &     10.857 ~~~$\pm$     2.040 &      5.898 ~~~$\pm$     1.717 \\
SN 2016brq &     28.277 ~~~~$\pm$    11.810 &      4.222 ~~~$\pm$     2.676 &      2.699 ~~~$\pm$     3.244 &      7.669 ~~~$\pm$     3.273 &     -1.500 ~~~$\pm$     2.380 &     15.610 ~~~$\pm$     2.579 &     15.264 ~~~$\pm$     2.840 &      6.495 ~~~$\pm$     3.013 &      6.405 ~~~$\pm$     3.373 \\
SN 2016brv &     13.171 ~~~~$\pm$    22.317 &     26.460 ~~~$\pm$    12.324 &      4.167 ~~~$\pm$     7.406 &     19.694 ~~~$\pm$     7.169 &    -10.576 ~~~$\pm$     8.004 &     79.100 ~~~$\pm$    16.059 &     47.748 ~~~$\pm$    10.189 &     -2.363 ~~~$\pm$     8.282 &      2.413 ~~~$\pm$     8.426 \\
SN 2016bsc &    130.070 ~~~~$\pm$    20.035 &     33.755 ~~~$\pm$     3.425 &     10.748 ~~~$\pm$     3.680 &     43.416 ~~~$\pm$     3.829 &     17.988 ~~~$\pm$     3.495 &    135.014 ~~~$\pm$     4.818 &    176.209 ~~~$\pm$     4.743 &     66.211 ~~~$\pm$     3.973 &     49.912 ~~~$\pm$     3.882 \\
SN 2016bsd &     24.826 ~~~~$\pm$     5.517 &      4.319 ~~~$\pm$     1.630 &      2.558 ~~~$\pm$     1.745 &      4.846 ~~~$\pm$     1.665 &      1.228 ~~~$\pm$     1.064 &     27.316 ~~~$\pm$     1.526 &      6.241 ~~~$\pm$     1.323 &      8.302 ~~~$\pm$     1.225 &      5.009 ~~~$\pm$     1.171 \\
SN 2016cby & 404757.844 ~~~~$\pm$237106.031 &     95.291 ~~~$\pm$     2.922 &     41.999 ~~~$\pm$     2.499 &    113.297 ~~~$\pm$     2.994 &     19.006 ~~~$\pm$     1.818 &    348.709 ~~~$\pm$     4.268 &     66.120 ~~~$\pm$     1.970 &     84.281 ~~~$\pm$     2.312 &     63.458 ~~~$\pm$     2.296 \\
SN 2016cce &      0.000 ~~~~$\pm$    -1.509 &     92.112 ~~~$\pm$     3.408 &      8.942 ~~~$\pm$     2.812 &     20.971 ~~~$\pm$     2.832 &     14.681 ~~~$\pm$     2.340 &    346.004 ~~~$\pm$     4.746 &    106.246 ~~~$\pm$     2.983 &     81.233 ~~~$\pm$     3.686 &     53.168 ~~~$\pm$     2.816 \\
SN 2016ccl &      0.000 ~~~~$\pm$    -1.511 &     20.347 ~~~$\pm$     1.919 &      4.007 ~~~$\pm$     1.888 &      9.147 ~~~$\pm$     1.914 &      4.301 ~~~$\pm$     1.700 &     67.582 ~~~$\pm$     2.208 &     37.395 ~~~$\pm$     2.105 &     16.558 ~~~$\pm$     2.119 &     11.915 ~~~$\pm$     1.957 \\
SN 2016ccs &    310.124 ~~~~$\pm$    10.610 &    113.714 ~~~$\pm$     2.234 &     23.893 ~~~$\pm$     1.903 &     79.593 ~~~$\pm$     2.277 &     15.187 ~~~$\pm$     1.358 &    391.956 ~~~$\pm$     3.271 &    102.908 ~~~$\pm$     1.847 &     89.076 ~~~$\pm$     1.837 &     63.525 ~~~$\pm$     1.716 \\
SN 2016cct &     61.746 ~~~~$\pm$    14.250 &     58.015 ~~~$\pm$     3.450 &      9.337 ~~~$\pm$     3.447 &     28.337 ~~~$\pm$     3.614 &     12.760 ~~~$\pm$     3.528 &    331.088 ~~~$\pm$     5.834 &    148.334 ~~~$\pm$     4.830 &     59.155 ~~~$\pm$     4.428 &     38.878 ~~~$\pm$     4.171 \\
SN 2016ccv &    584.499 ~~~~$\pm$    12.360 &    241.392 ~~~$\pm$     3.888 &    285.462 ~~~$\pm$     4.349 &    869.664 ~~~$\pm$     8.839 &     16.515 ~~~$\pm$     1.420 &    837.834 ~~~$\pm$     8.219 &     61.552 ~~~$\pm$     2.359 &     78.279 ~~~$\pm$     1.978 &     56.519 ~~~$\pm$     1.862 \\
SN 2016ccx &     21.731 ~~~~$\pm$     9.752 &     55.982 ~~~$\pm$     2.898 &     13.053 ~~~$\pm$     2.776 &     14.957 ~~~$\pm$     2.754 &      4.962 ~~~$\pm$     2.792 &    248.542 ~~~$\pm$     4.578 &     84.659 ~~~$\pm$     3.486 &     29.334 ~~~$\pm$     3.033 &     20.424 ~~~$\pm$     2.958 \\
SN 2016ccy &    110.751 ~~~~$\pm$    12.559 &     30.720 ~~~$\pm$     1.989 &     21.833 ~~~$\pm$     1.906 &     61.435 ~~~$\pm$     2.510 &      6.770 ~~~$\pm$     1.457 &    110.376 ~~~$\pm$     2.146 &     13.904 ~~~$\pm$     1.214 &     24.040 ~~~$\pm$     1.546 &     12.478 ~~~$\pm$     1.662 \\
SN 2016ccz &      0.000 ~~~~$\pm$    -1.392 &   3000.707 ~~~$\pm$    24.916 &   4641.777 ~~~$\pm$    36.518 &  14206.191 ~~~$\pm$   101.326 &    212.442 ~~~$\pm$     4.513 &  10958.011 ~~~$\pm$    84.042 &    691.152 ~~~$\pm$     7.019 &    928.629 ~~~$\pm$     9.703 &    701.294 ~~~$\pm$     8.285 \\
SN 2016cda &     43.864 ~~~~$\pm$    10.169 &     11.700 ~~~$\pm$     1.768 &      2.845 ~~~$\pm$     1.560 &     10.799 ~~~$\pm$     1.693 &      0.751 ~~~$\pm$     1.123 &     26.096 ~~~$\pm$     1.516 &      2.295 ~~~$\pm$     1.004 &      5.543 ~~~$\pm$     1.122 &      3.152 ~~~$\pm$     1.112 \\
SN 2016clb &     42.683 ~~~~$\pm$     7.886 &     13.229 ~~~$\pm$     2.005 &      4.232 ~~~$\pm$     1.959 &     10.008 ~~~$\pm$     2.138 &      3.080 ~~~$\pm$     1.996 &     79.041 ~~~$\pm$     2.746 &     37.329 ~~~$\pm$     2.713 &     19.456 ~~~$\pm$     2.245 &     12.312 ~~~$\pm$     2.075 \\
SN 2016cle &     18.367 ~~~~$\pm$     8.103 &     26.607 ~~~$\pm$     2.431 &      1.194 ~~~$\pm$     2.254 &      8.970 ~~~$\pm$     2.410 &      7.035 ~~~$\pm$     1.832 &    112.797 ~~~$\pm$     2.837 &     40.915 ~~~$\pm$     2.243 &     19.784 ~~~$\pm$     2.210 &      7.619 ~~~$\pm$     2.790 \\
SN 2016clf &      4.416 ~~~~$\pm$     3.388 &      4.564 ~~~$\pm$     2.127 &      2.692 ~~~$\pm$     1.648 &     -0.471 ~~~$\pm$     1.644 &      4.648 ~~~$\pm$     1.858 &     -1.022 ~~~$\pm$     1.793 &     -0.490 ~~~$\pm$     1.679 &     -2.271 ~~~$\pm$     2.582 &     -0.681 ~~~$\pm$     2.226 \\
SN 2016cmq &     34.124 ~~~~$\pm$     9.338 &      0.164 ~~~$\pm$     2.532 &     14.008 ~~~$\pm$     3.355 &      7.091 ~~~$\pm$     3.193 &     -0.294 ~~~$\pm$     2.874 &     16.870 ~~~$\pm$     3.141 &     19.030 ~~~$\pm$     3.265 &      2.585 ~~~$\pm$     3.022 &      8.358 ~~~$\pm$     3.277 \\
SN 2016cnv &    111.703 ~~~~$\pm$     9.885 &     42.008 ~~~$\pm$     2.178 &      5.312 ~~~$\pm$     1.812 &     18.035 ~~~$\pm$     1.948 &      7.217 ~~~$\pm$     1.799 &    132.520 ~~~$\pm$     2.591 &     35.080 ~~~$\pm$     1.721 &     39.833 ~~~$\pm$     2.036 &     27.617 ~~~$\pm$     1.925 \\
SN 2016cok &      0.000 ~~~~$\pm$    -1.128 &      0.000 ~~~$\pm$    -0.564 &     25.084 ~~~$\pm$     2.233 &     74.407 ~~~$\pm$     2.590 &     24.106 ~~~$\pm$     1.629 &   3331.654 ~~~$\pm$    26.885 &    952.242 ~~~$\pm$     6.731 &    366.307 ~~~$\pm$     4.045 &    273.461 ~~~$\pm$     3.470 \\
SN 2016com &     60.316 ~~~~$\pm$    11.967 &     14.386 ~~~$\pm$     2.743 &      2.397 ~~~$\pm$     3.387 &     30.733 ~~~$\pm$     3.609 &     13.256 ~~~$\pm$     3.410 &     78.332 ~~~$\pm$     3.690 &     53.525 ~~~$\pm$     3.734 &     27.353 ~~~$\pm$     5.751 &     16.934 ~~~$\pm$     3.870 \\
SN 2016coo &    457.268 ~~~~$\pm$    15.839 &    144.754 ~~~$\pm$     3.663 &     93.683 ~~~$\pm$     3.329 &    292.946 ~~~$\pm$     5.284 &     11.284 ~~~$\pm$     1.641 &    483.406 ~~~$\pm$     5.685 &     80.694 ~~~$\pm$     2.585 &     80.224 ~~~$\pm$     2.486 &     54.665 ~~~$\pm$     2.120 \\
SN 2016cor &     19.288 ~~~~$\pm$     8.395 &      7.025 ~~~$\pm$     1.500 &      2.617 ~~~$\pm$     1.440 &      3.642 ~~~$\pm$     1.457 &     -0.738 ~~~$\pm$     1.072 &     22.951 ~~~$\pm$     1.710 &      9.267 ~~~$\pm$     1.299 &      6.566 ~~~$\pm$     1.281 &      1.505 ~~~$\pm$     1.122 \\
SN 2016cpy &     13.958 ~~~~$\pm$   109.578 &     38.510 ~~~$\pm$    23.577 &    -34.928 ~~~$\pm$    25.843 &     89.758 ~~~$\pm$    25.648 &     22.359 ~~~$\pm$    30.786 &     91.106 ~~~$\pm$    39.571 &     52.250 ~~~$\pm$    37.870 &    -22.619 ~~~$\pm$    42.205 &     -6.608 ~~~$\pm$    42.228 \\
SN 2016csi &     53.807 ~~~~$\pm$    24.991 &     26.853 ~~~$\pm$     3.892 &     12.543 ~~~$\pm$     5.314 &     17.176 ~~~$\pm$     4.514 &     15.225 ~~~$\pm$     4.128 &    128.030 ~~~$\pm$     4.555 &    120.840 ~~~$\pm$     4.895 &     34.615 ~~~$\pm$     4.047 &     28.677 ~~~$\pm$     4.204 \\
SN 2016cwh &     67.844 ~~~~$\pm$    18.670 &     72.646 ~~~$\pm$     4.529 &     21.788 ~~~$\pm$     4.705 &     42.229 ~~~$\pm$     4.819 &     12.322 ~~~$\pm$     3.732 &    353.740 ~~~$\pm$     6.423 &    187.411 ~~~$\pm$     5.355 &     54.750 ~~~$\pm$     4.403 &     38.836 ~~~$\pm$     4.244 \\
SN 2016cyj &     23.105 ~~~~$\pm$     8.068 &     21.952 ~~~$\pm$     2.139 &      5.199 ~~~$\pm$     2.152 &      3.291 ~~~$\pm$     2.233 &      0.979 ~~~$\pm$     1.827 &     71.207 ~~~$\pm$     2.398 &     32.985 ~~~$\pm$     2.333 &     13.815 ~~~$\pm$     1.957 &      6.975 ~~~$\pm$     1.925 \\
SN 2016czc &    160.844 ~~~~$\pm$    16.283 &     46.988 ~~~$\pm$     5.434 &     12.637 ~~~$\pm$     5.093 &     51.727 ~~~$\pm$     5.190 &     20.505 ~~~$\pm$     5.812 &    136.277 ~~~$\pm$     8.054 &    106.844 ~~~$\pm$     6.781 &     50.380 ~~~$\pm$     6.270 &     31.648 ~~~$\pm$     6.171 \\
SN 2016czr &     58.637 ~~~~$\pm$    11.744 &     53.018 ~~~$\pm$     2.669 &      6.796 ~~~$\pm$     2.253 &     10.206 ~~~$\pm$     2.218 &     14.041 ~~~$\pm$     2.180 &    418.747 ~~~$\pm$     5.091 &    144.048 ~~~$\pm$     2.933 &     82.355 ~~~$\pm$     3.081 &     56.274 ~~~$\pm$     2.573 \\
SN 2016dln &    158.460 ~~~~$\pm$    11.959 &     51.282 ~~~$\pm$     2.525 &     49.578 ~~~$\pm$     2.473 &    147.327 ~~~$\pm$     3.553 &      7.637 ~~~$\pm$     1.382 &    181.757 ~~~$\pm$     3.087 &     10.715 ~~~$\pm$     1.497 &     24.148 ~~~$\pm$     1.541 &     20.602 ~~~$\pm$     1.534 \\
SN 2016eai &    106.112 ~~~~$\pm$     8.460 &     34.933 ~~~$\pm$     1.540 &     17.377 ~~~$\pm$     1.500 &     50.249 ~~~$\pm$     1.814 &      4.583 ~~~$\pm$     1.020 &     96.423 ~~~$\pm$     1.638 &     14.517 ~~~$\pm$     0.954 &     23.053 ~~~$\pm$     1.142 &     15.011 ~~~$\pm$     1.370 \\
SN 2016ejc &     48.614 ~~~~$\pm$     6.572 &     23.974 ~~~$\pm$     1.862 &      3.417 ~~~$\pm$     1.660 &     13.756 ~~~$\pm$     1.879 &      2.194 ~~~$\pm$     1.198 &    101.215 ~~~$\pm$     2.343 &     26.965 ~~~$\pm$     1.570 &     16.585 ~~~$\pm$     1.488 &     13.930 ~~~$\pm$     1.430 \\
SN 2016ek &    179.833 ~~~~$\pm$     8.542 &    126.396 ~~~$\pm$     2.122 &     12.646 ~~~$\pm$     1.718 &     40.042 ~~~$\pm$     1.858 &     31.894 ~~~$\pm$     1.728 &    832.288 ~~~$\pm$     5.230 &    356.394 ~~~$\pm$     2.945 &    149.580 ~~~$\pm$     2.289 &    121.644 ~~~$\pm$     2.184 \\
SN 2016epd &     19.718 ~~~~$\pm$     9.005 &     18.107 ~~~$\pm$     2.197 &      0.945 ~~~$\pm$     1.991 &      4.292 ~~~$\pm$     2.114 &      1.124 ~~~$\pm$     1.525 &     66.971 ~~~$\pm$     2.520 &     22.244 ~~~$\pm$     1.897 &     11.766 ~~~$\pm$     1.695 &     13.430 ~~~$\pm$     1.766 \\
SN 2016eqa &      0.000 ~~~~$\pm$    -1.560 &     12.488 ~~~$\pm$     2.088 &     10.459 ~~~$\pm$     2.104 &     10.232 ~~~$\pm$     2.085 &      4.154 ~~~$\pm$     1.992 &     29.487 ~~~$\pm$     1.770 &      9.434 ~~~$\pm$     1.916 &      0.902 ~~~$\pm$     2.116 &      5.228 ~~~$\pm$     2.034 \\
SN 2016es &      1.631 ~~~~$\pm$     3.513 &      3.267 ~~~$\pm$     1.702 &      2.124 ~~~$\pm$     2.110 &      1.006 ~~~$\pm$     1.741 &      0.693 ~~~$\pm$     1.733 &     11.568 ~~~$\pm$    12.525 &      2.129 ~~~$\pm$     1.601 &      0.131 ~~~$\pm$     1.915 &     -4.802 ~~~$\pm$     1.889 \\
SN 2016esh &      9.401 ~~~~$\pm$     9.799 &      8.492 ~~~$\pm$     1.761 &      2.125 ~~~$\pm$     1.731 &      4.335 ~~~$\pm$     1.825 &      1.349 ~~~$\pm$     1.427 &     33.076 ~~~$\pm$     1.659 &     11.545 ~~~$\pm$     1.620 &      3.220 ~~~$\pm$     1.277 &      3.251 ~~~$\pm$     1.331 \\
SN 2016ews &     67.568 ~~~~$\pm$    20.051 &     47.358 ~~~$\pm$     3.617 &      3.373 ~~~$\pm$     3.378 &     26.983 ~~~$\pm$     3.701 &     20.046 ~~~$\pm$     3.161 &    348.531 ~~~$\pm$     5.407 &    277.997 ~~~$\pm$     4.767 &     68.841 ~~~$\pm$     3.594 &     43.999 ~~~$\pm$     3.459 \\
SN 2016fck &     28.422 ~~~~$\pm$     9.973 &     10.063 ~~~$\pm$     1.822 &      6.393 ~~~$\pm$     1.949 &      5.505 ~~~$\pm$     1.873 &      2.294 ~~~$\pm$     1.606 &     63.776 ~~~$\pm$     2.066 &     30.944 ~~~$\pm$     1.836 &     13.838 ~~~$\pm$     1.685 &      9.090 ~~~$\pm$     1.736 \\
SN 2016ffh &      0.000 ~~~~$\pm$    -1.502 &    612.493 ~~~$\pm$     8.987 &    134.711 ~~~$\pm$     6.179 &    416.382 ~~~$\pm$     8.338 &     93.710 ~~~$\pm$     6.392 &   2868.875 ~~~$\pm$    24.250 &   1369.690 ~~~$\pm$    13.935 &    621.104 ~~~$\pm$    10.727 &    494.193 ~~~$\pm$     9.783 \\
SN 2016fhu &    108.037 ~~~~$\pm$    10.365 &     66.493 ~~~$\pm$     2.831 &     12.915 ~~~$\pm$     2.484 &     19.543 ~~~$\pm$     2.513 &     10.687 ~~~$\pm$     1.827 &    341.351 ~~~$\pm$     4.581 &    136.792 ~~~$\pm$     2.921 &     61.677 ~~~$\pm$     2.464 &     59.786 ~~~$\pm$    71.587 \\
SN 2016fnb &     72.761 ~~~~$\pm$    20.182 &     22.828 ~~~$\pm$     1.646 &      3.286 ~~~$\pm$     1.522 &      8.650 ~~~$\pm$     1.448 &      1.224 ~~~$\pm$     1.153 &     98.540 ~~~$\pm$     1.818 &     29.523 ~~~$\pm$     1.331 &     22.322 ~~~$\pm$     1.382 &     18.457 ~~~$\pm$     1.446 \\
SN 2016gil &      0.000 ~~~~$\pm$    -1.502 &    192.037 ~~~$\pm$     3.777 &     13.467 ~~~$\pm$     2.528 &     23.758 ~~~$\pm$     2.684 &      7.063 ~~~$\pm$     1.966 &    731.636 ~~~$\pm$     6.491 &    196.287 ~~~$\pm$     3.066 &     90.883 ~~~$\pm$     2.804 &     60.669 ~~~$\pm$     2.318 \\
SN 2016gjw &    121.757 ~~~~$\pm$     9.640 &    115.752 ~~~$\pm$     3.311 &     54.737 ~~~$\pm$     3.104 &    165.881 ~~~$\pm$     4.211 &     23.825 ~~~$\pm$     2.337 &    526.182 ~~~$\pm$     6.238 &    253.181 ~~~$\pm$     3.954 &     88.711 ~~~$\pm$     2.927 &     67.920 ~~~$\pm$     2.836 \\
SN 2016gkm &      0.000 ~~~~$\pm$    -1.541 &      8.584 ~~~$\pm$     1.730 &     -0.424 ~~~$\pm$     1.504 &      5.743 ~~~$\pm$     1.621 &     -1.017 ~~~$\pm$     1.283 &     29.298 ~~~$\pm$     1.636 &     10.120 ~~~$\pm$     1.288 &     11.547 ~~~$\pm$     1.777 &      7.603 ~~~$\pm$     1.354 \\
SN 2016gmh &     27.828 ~~~~$\pm$     9.924 &     16.053 ~~~$\pm$     2.383 &      3.621 ~~~$\pm$     2.316 &      5.577 ~~~$\pm$     2.290 &      3.575 ~~~$\pm$     1.911 &     72.318 ~~~$\pm$     2.410 &     36.113 ~~~$\pm$     2.055 &     19.133 ~~~$\pm$     2.837 &     10.391 ~~~$\pm$     2.335 \\
SN 2016gok &     46.489 ~~~~$\pm$     7.607 &     19.661 ~~~$\pm$     2.297 &     10.865 ~~~$\pm$     2.531 &     30.711 ~~~$\pm$     2.708 &     11.612 ~~~$\pm$     1.792 &     95.406 ~~~$\pm$     2.804 &     60.723 ~~~$\pm$     2.808 &     30.321 ~~~$\pm$     2.380 &     23.225 ~~~$\pm$     5.138 \\
SN 2016gse &     29.795 ~~~~$\pm$    11.272 &     31.812 ~~~$\pm$     2.358 &      4.783 ~~~$\pm$     2.086 &     12.751 ~~~$\pm$     2.317 &      5.817 ~~~$\pm$     1.747 &    145.931 ~~~$\pm$     2.737 &     45.263 ~~~$\pm$     2.463 &     24.398 ~~~$\pm$     1.886 &     17.892 ~~~$\pm$     1.796 \\
SN 2016haa &    102.580 ~~~~$\pm$    10.874 &     91.379 ~~~$\pm$     2.753 &      9.341 ~~~$\pm$     2.343 &     36.180 ~~~$\pm$     2.802 &     11.723 ~~~$\pm$     2.194 &    381.660 ~~~$\pm$     4.198 &    186.260 ~~~$\pm$     2.899 &     72.222 ~~~$\pm$     2.358 &     60.193 ~~~$\pm$     2.358 \\
SN 2016hgm &      0.000 ~~~~$\pm$    -1.566 &    183.636 ~~~$\pm$     2.811 &     48.490 ~~~$\pm$     1.991 &    167.562 ~~~$\pm$     2.942 &     14.427 ~~~$\pm$     1.316 &    648.217 ~~~$\pm$     4.844 &    113.201 ~~~$\pm$     1.740 &    114.108 ~~~$\pm$     1.742 &     76.850 ~~~$\pm$     1.528 \\
SN 2016hil &    -17.448 ~~~~$\pm$    56.058 &     24.290 ~~~$\pm$     6.921 &    -10.566 ~~~$\pm$     7.385 &     30.098 ~~~$\pm$     7.122 &      1.693 ~~~$\pm$     7.605 &     19.984 ~~~$\pm$     9.210 &     24.958 ~~~$\pm$     8.913 &     -3.150 ~~~$\pm$    10.951 &     11.203 ~~~$\pm$    10.978 \\
SN 2016hnk &      0.000 ~~~~$\pm$    -1.494 &     85.575 ~~~$\pm$     8.468 &     31.978 ~~~$\pm$     9.067 &    124.349 ~~~$\pm$     9.681 &     63.231 ~~~$\pm$    11.328 &    255.725 ~~~$\pm$    13.399 &    300.870 ~~~$\pm$    14.038 &    120.143 ~~~$\pm$    12.393 &     97.461 ~~~$\pm$    12.523 \\
SN 2016hrv &      0.000 ~~~~$\pm$    -1.588 &    197.125 ~~~$\pm$     4.148 &     14.339 ~~~$\pm$     2.845 &     39.346 ~~~$\pm$     3.177 &     31.061 ~~~$\pm$     2.999 &   1147.320 ~~~$\pm$    10.688 &    426.052 ~~~$\pm$     5.665 &    175.664 ~~~$\pm$     4.538 &    131.009 ~~~$\pm$     4.092 \\
SN 2016hwn &      0.000 ~~~~$\pm$    -1.532 &     29.985 ~~~$\pm$     2.038 &      4.386 ~~~$\pm$     1.749 &     13.195 ~~~$\pm$     1.807 &      6.004 ~~~$\pm$     1.425 &     96.250 ~~~$\pm$     2.222 &     24.067 ~~~$\pm$     1.498 &     26.909 ~~~$\pm$     1.907 &     18.997 ~~~$\pm$     1.746 \\
SN 2016ied &    174.012 ~~~~$\pm$     8.662 &     52.473 ~~~$\pm$     2.125 &     18.388 ~~~$\pm$     1.777 &     62.152 ~~~$\pm$     2.186 &      5.795 ~~~$\pm$     1.177 &    163.283 ~~~$\pm$     2.155 &     33.079 ~~~$\pm$     1.303 &     35.264 ~~~$\pm$     1.274 &     23.969 ~~~$\pm$     1.242 \\
SN 2016ino &     80.452 ~~~~$\pm$    29.107 &     57.710 ~~~$\pm$     4.129 &      6.238 ~~~$\pm$     3.953 &     22.607 ~~~$\pm$     3.993 &      9.441 ~~~$\pm$     2.892 &    310.401 ~~~$\pm$     5.053 &    174.223 ~~~$\pm$     4.167 &     75.742 ~~~$\pm$     3.782 &     55.925 ~~~$\pm$     3.616 \\
SN 2016ins & ********** ~~~~$\pm$********** &    226.619 ~~~$\pm$     5.449 &     12.000 ~~~$\pm$     4.113 &     43.496 ~~~$\pm$     4.382 &     18.043 ~~~$\pm$     4.119 &   1021.516 ~~~$\pm$    11.153 &    388.355 ~~~$\pm$     6.949 &    116.032 ~~~$\pm$     5.099 &     99.745 ~~~$\pm$     5.436 \\
SN 2016inu &      0.000 ~~~~$\pm$    -1.446 &    168.830 ~~~$\pm$     2.788 &     47.367 ~~~$\pm$     2.140 &    129.503 ~~~$\pm$     2.758 &     18.574 ~~~$\pm$     1.648 &    619.080 ~~~$\pm$     5.178 &    148.438 ~~~$\pm$     2.312 &    121.807 ~~~$\pm$     2.343 &     83.872 ~~~$\pm$     2.436 \\
SN 2016inv &    172.235 ~~~~$\pm$    11.800 &     93.965 ~~~$\pm$     3.044 &     15.549 ~~~$\pm$     2.569 &     41.379 ~~~$\pm$     2.874 &     28.894 ~~~$\pm$     2.610 &    570.563 ~~~$\pm$     5.874 &    220.382 ~~~$\pm$     4.042 &    135.893 ~~~$\pm$     3.452 &     95.752 ~~~$\pm$     3.095 \\
SN 2016iol &      7.054 ~~~~$\pm$    76.738 &     14.411 ~~~$\pm$     4.872 &     -7.222 ~~~$\pm$    13.138 &     27.517 ~~~$\pm$    12.339 &     -0.328 ~~~$\pm$    14.233 &      5.464 ~~~$\pm$     4.993 &     30.271 ~~~$\pm$    13.881 &     -7.381 ~~~$\pm$    19.730 &    -13.269 ~~~$\pm$    19.710 \\
SN 2016itd &      0.000 ~~~~$\pm$    -1.638 &     61.500 ~~~$\pm$     2.157 &      5.142 ~~~$\pm$     1.734 &     19.976 ~~~$\pm$     1.902 &     10.670 ~~~$\pm$     1.469 &    361.883 ~~~$\pm$     3.862 &    135.619 ~~~$\pm$     2.271 &     73.006 ~~~$\pm$     2.098 &     52.182 ~~~$\pm$     1.838 \\
SN 2016iuc &      0.000 ~~~~$\pm$    -1.515 &     46.027 ~~~$\pm$     6.515 &     26.491 ~~~$\pm$     7.214 &     88.735 ~~~$\pm$     7.597 &     35.359 ~~~$\pm$     8.981 &    150.953 ~~~$\pm$    10.613 &    222.593 ~~~$\pm$    11.295 &     85.550 ~~~$\pm$    10.079 &     49.120 ~~~$\pm$    10.233 \\
SN 2016ivt &    306.733 ~~~~$\pm$    17.505 &    341.098 ~~~$\pm$     6.614 &     36.827 ~~~$\pm$     4.773 &     70.163 ~~~$\pm$     5.026 &     37.676 ~~~$\pm$     4.916 &   1504.641 ~~~$\pm$    15.160 &    684.095 ~~~$\pm$     9.836 &    229.884 ~~~$\pm$     6.785 &    176.946 ~~~$\pm$     6.448 \\
SN 2016iyf &     71.087 ~~~~$\pm$    15.785 &     23.171 ~~~$\pm$     6.682 &     15.141 ~~~$\pm$     7.712 &     36.959 ~~~$\pm$     7.571 &      9.379 ~~~$\pm$     9.468 &    140.968 ~~~$\pm$    11.863 &    185.388 ~~~$\pm$    12.074 &     40.679 ~~~$\pm$    10.310 &     22.890 ~~~$\pm$    10.391 \\
SN 2016iyk &      0.000 ~~~~$\pm$    -1.468 &     13.672 ~~~$\pm$     1.696 &      1.442 ~~~$\pm$     1.433 &      9.454 ~~~$\pm$     1.540 &      2.419 ~~~$\pm$     1.234 &     48.886 ~~~$\pm$     1.709 &      7.674 ~~~$\pm$     1.168 &     15.204 ~~~$\pm$     1.417 &     10.166 ~~~$\pm$     1.265 \\
SN 2016iyl &     33.214 ~~~~$\pm$    18.387 &     -5.108 ~~~$\pm$     3.813 &      2.528 ~~~$\pm$     5.056 &     20.213 ~~~$\pm$     5.254 &      5.731 ~~~$\pm$     4.765 &     24.684 ~~~$\pm$     4.428 &     29.814 ~~~$\pm$     4.999 &      2.187 ~~~$\pm$     5.415 &      7.841 ~~~$\pm$     5.155 \\
SN 2016jby & ********** ~~~~$\pm$254690.047 &    339.820 ~~~$\pm$     8.689 &     30.278 ~~~$\pm$     7.065 &     86.473 ~~~$\pm$     7.507 &     52.647 ~~~$\pm$     7.083 &   1466.567 ~~~$\pm$    20.923 &    648.488 ~~~$\pm$    11.572 &    194.493 ~~~$\pm$     8.754 &    154.096 ~~~$\pm$     8.575 \\
SN 2016jdj &     49.529 ~~~~$\pm$     8.213 &     41.446 ~~~$\pm$     2.583 &      1.518 ~~~$\pm$     2.506 &     18.742 ~~~$\pm$     2.682 &      4.847 ~~~$\pm$     2.512 &    205.010 ~~~$\pm$     4.337 &    106.011 ~~~$\pm$     3.096 &     29.908 ~~~$\pm$     3.115 &     20.932 ~~~$\pm$     2.733 \\
SN 2016jdl &    163.687 ~~~~$\pm$    10.137 &    101.525 ~~~$\pm$     2.717 &     80.677 ~~~$\pm$     2.603 &    233.567 ~~~$\pm$     3.897 &      8.612 ~~~$\pm$     1.440 &    296.124 ~~~$\pm$     3.634 &     37.548 ~~~$\pm$     1.526 &     46.723 ~~~$\pm$     1.950 &     38.016 ~~~$\pm$     1.766 \\
SN 2016jdv &    156.509 ~~~~$\pm$    21.466 &     21.164 ~~~$\pm$     5.785 &     33.675 ~~~$\pm$     7.128 &     58.420 ~~~$\pm$     7.273 &     18.188 ~~~$\pm$     7.972 &    118.157 ~~~$\pm$     9.058 &    149.425 ~~~$\pm$     9.641 &     62.193 ~~~$\pm$     8.859 &     52.005 ~~~$\pm$     8.868 \\
SN 2016jdw &      0.000 ~~~~$\pm$    -1.518 &     53.310 ~~~$\pm$     3.703 &     26.043 ~~~$\pm$     4.771 &     55.667 ~~~$\pm$     4.569 &     40.204 ~~~$\pm$     4.575 &    284.835 ~~~$\pm$     6.269 &    161.591 ~~~$\pm$     5.547 &    114.659 ~~~$\pm$     5.380 &     94.179 ~~~$\pm$     5.304 \\
SN 2016jft &      0.000 ~~~~$\pm$    -1.438 &    345.240 ~~~$\pm$     9.067 &     35.697 ~~~$\pm$     8.240 &     93.999 ~~~$\pm$     8.420 &     61.365 ~~~$\pm$     9.208 &   1708.189 ~~~$\pm$    20.020 &    988.675 ~~~$\pm$    15.368 &    288.012 ~~~$\pm$    11.543 &    223.847 ~~~$\pm$    11.068 \\
SN 2016jfu &      0.000 ~~~~$\pm$    -1.326 &    218.290 ~~~$\pm$     4.019 &     19.092 ~~~$\pm$     2.580 &     60.688 ~~~$\pm$     2.938 &     28.082 ~~~$\pm$     2.314 &   1065.383 ~~~$\pm$    10.354 &    367.249 ~~~$\pm$     4.498 &    196.026 ~~~$\pm$     3.779 &    143.238 ~~~$\pm$     3.328 \\
SN 2016jhr &     34.102 ~~~~$\pm$     7.423 &     41.281 ~~~$\pm$     2.395 &      1.880 ~~~$\pm$     2.336 &      6.361 ~~~$\pm$     2.395 &      3.632 ~~~$\pm$     1.912 &    210.540 ~~~$\pm$     3.846 &     79.597 ~~~$\pm$     2.894 &     24.845 ~~~$\pm$     2.126 &     17.632 ~~~$\pm$     2.400 \\
SN 2016sl &     67.575 ~~~~$\pm$    16.367 &     27.849 ~~~$\pm$     6.090 &     11.075 ~~~$\pm$     6.824 &     53.003 ~~~$\pm$     7.131 &      6.294 ~~~$\pm$     7.904 &     84.085 ~~~$\pm$     9.120 &    116.092 ~~~$\pm$     9.808 &     37.072 ~~~$\pm$     8.843 &     33.443 ~~~$\pm$     8.961 \\
SN 2016sr &      0.000 ~~~~$\pm$    -1.579 &    184.018 ~~~$\pm$     2.899 &     78.512 ~~~$\pm$     2.302 &    241.142 ~~~$\pm$     3.532 &     23.070 ~~~$\pm$     1.560 &    572.716 ~~~$\pm$     4.882 &    117.862 ~~~$\pm$     2.029 &    123.272 ~~~$\pm$     2.526 &     87.950 ~~~$\pm$     2.156 \\
SN 2016vv &     65.499 ~~~~$\pm$     6.924 &     73.200 ~~~$\pm$     2.662 &      5.825 ~~~$\pm$     2.250 &     12.301 ~~~$\pm$     2.344 &      9.519 ~~~$\pm$     1.978 &    307.842 ~~~$\pm$     4.537 &    114.288 ~~~$\pm$     3.260 &     41.522 ~~~$\pm$     2.488 &     31.000 ~~~$\pm$     2.357 \\
SN 2016xb &      0.000 ~~~~$\pm$    -1.437 &     29.361 ~~~$\pm$     1.253 &      7.281 ~~~$\pm$     1.130 &     25.683 ~~~$\pm$     1.283 &      3.831 ~~~$\pm$     0.815 &     84.689 ~~~$\pm$     1.297 &     20.835 ~~~$\pm$     0.877 &     21.488 ~~~$\pm$     0.915 &     14.812 ~~~$\pm$     1.177 \\
SN 2016zc &    118.816 ~~~~$\pm$     9.188 &     36.356 ~~~$\pm$     1.880 &     22.981 ~~~$\pm$     1.853 &     61.826 ~~~$\pm$     2.245 &      6.191 ~~~$\pm$     1.227 &    126.722 ~~~$\pm$     2.299 &     18.115 ~~~$\pm$     1.258 &     33.325 ~~~$\pm$     1.523 &     22.342 ~~~$\pm$     1.402 \\
SN 2016zr &    571.233 ~~~~$\pm$    16.107 &    374.514 ~~~$\pm$     5.883 &     55.613 ~~~$\pm$     3.756 &    171.658 ~~~$\pm$     4.765 &     31.170 ~~~$\pm$     3.128 &   1436.878 ~~~$\pm$    13.574 &    605.620 ~~~$\pm$     6.854 &    229.154 ~~~$\pm$     4.829 &    167.305 ~~~$\pm$     4.370 \\
SN 2017A &    121.309 ~~~~$\pm$    25.247 &     44.812 ~~~$\pm$     7.011 &     18.844 ~~~$\pm$     7.044 &     66.973 ~~~$\pm$     7.247 &     21.581 ~~~$\pm$     7.337 &    112.105 ~~~$\pm$     9.164 &    138.359 ~~~$\pm$     8.937 &     58.584 ~~~$\pm$     8.021 &     46.450 ~~~$\pm$     8.113 \\
SN 2017B &     66.905 ~~~~$\pm$    34.454 &     63.723 ~~~$\pm$    15.223 &      9.308 ~~~$\pm$    11.005 &     34.447 ~~~$\pm$     9.962 &    -13.855 ~~~$\pm$    11.907 &    100.381 ~~~$\pm$    21.622 &     54.619 ~~~$\pm$    14.246 &     17.698 ~~~$\pm$    12.951 &      1.407 ~~~$\pm$    12.835 \\
SN 2017aaa &    524.143 ~~~~$\pm$    14.496 &    173.334 ~~~$\pm$     3.180 &    158.867 ~~~$\pm$     3.201 &    473.960 ~~~$\pm$     5.183 &     15.645 ~~~$\pm$     1.444 &    446.825 ~~~$\pm$     4.596 &     34.606 ~~~$\pm$     1.519 &     68.207 ~~~$\pm$     1.719 &     49.686 ~~~$\pm$     1.629 \\
SN 2017adi &    134.172 ~~~~$\pm$    35.680 &     41.075 ~~~$\pm$     9.132 &     39.375 ~~~$\pm$     8.202 &     69.739 ~~~$\pm$     8.226 &     17.357 ~~~$\pm$     8.537 &    144.789 ~~~$\pm$    13.578 &    110.254 ~~~$\pm$    10.396 &     37.411 ~~~$\pm$     9.350 &     20.003 ~~~$\pm$     9.227 \\
SN 2017ai &     22.800 ~~~~$\pm$    10.339 &     24.805 ~~~$\pm$     2.235 &      3.715 ~~~$\pm$     1.963 &      4.421 ~~~$\pm$     2.265 &      4.072 ~~~$\pm$     1.551 &    110.433 ~~~$\pm$     2.616 &     34.675 ~~~$\pm$     2.133 &     14.992 ~~~$\pm$     1.734 &     12.499 ~~~$\pm$     1.672 \\
SN 2017anf &      0.000 ~~~~$\pm$    -1.405 &     20.396 ~~~$\pm$     1.522 &      6.687 ~~~$\pm$     1.318 &     24.047 ~~~$\pm$     1.546 &      3.703 ~~~$\pm$     1.025 &     58.244 ~~~$\pm$     1.373 &      8.744 ~~~$\pm$     0.939 &     16.918 ~~~$\pm$     1.309 &     11.259 ~~~$\pm$     1.230 \\
SN 2017ar &     25.848 ~~~~$\pm$    10.033 &     36.710 ~~~$\pm$     2.937 &      6.025 ~~~$\pm$     3.033 &     11.561 ~~~$\pm$     3.044 &      6.197 ~~~$\pm$     2.732 &    158.126 ~~~$\pm$     3.841 &     71.621 ~~~$\pm$     3.403 &     24.662 ~~~$\pm$     4.992 &     10.566 ~~~$\pm$     3.016 \\
SN 2017avj &    120.833 ~~~~$\pm$    17.769 &     34.808 ~~~$\pm$     4.776 &     91.303 ~~~$\pm$     5.929 &    258.352 ~~~$\pm$     7.378 &     13.049 ~~~$\pm$     5.382 &    139.258 ~~~$\pm$     6.932 &    243.158 ~~~$\pm$     7.394 &     49.504 ~~~$\pm$     6.054 &     41.836 ~~~$\pm$     5.987 \\
SN 2017awz &      0.000 ~~~~$\pm$    -1.582 &    564.135 ~~~$\pm$     8.054 &     24.986 ~~~$\pm$     3.950 &     55.661 ~~~$\pm$     4.191 &     20.449 ~~~$\pm$     2.999 &   2205.465 ~~~$\pm$    18.615 &    649.301 ~~~$\pm$     7.110 &    256.994 ~~~$\pm$     5.644 &    192.760 ~~~$\pm$     4.701 \\
SN 2017ayk &    368.597 ~~~~$\pm$     9.646 &    153.671 ~~~$\pm$     2.523 &    147.651 ~~~$\pm$     2.594 &    431.021 ~~~$\pm$     4.439 &     11.360 ~~~$\pm$     1.204 &    503.265 ~~~$\pm$     4.079 &     59.702 ~~~$\pm$     1.396 &     61.571 ~~~$\pm$     1.687 &     51.118 ~~~$\pm$     1.444 \\
SN 2017ays &      0.000 ~~~~$\pm$    -1.399 &     17.642 ~~~$\pm$     1.397 &      7.746 ~~~$\pm$     1.186 &     22.625 ~~~$\pm$     1.251 &      3.094 ~~~$\pm$     0.808 &     49.675 ~~~$\pm$     1.202 &      7.227 ~~~$\pm$     0.751 &     12.702 ~~~$\pm$     0.854 &      4.638 ~~~$\pm$     1.157 \\
SN 2017azk &     10.966 ~~~~$\pm$     8.340 &     19.885 ~~~$\pm$     2.517 &      8.996 ~~~$\pm$     2.681 &     11.433 ~~~$\pm$     2.655 &      2.272 ~~~$\pm$     2.113 &     69.094 ~~~$\pm$     3.117 &     39.578 ~~~$\pm$     2.796 &      8.540 ~~~$\pm$     2.389 &      3.966 ~~~$\pm$     2.356 \\
SN 2017bbq &     29.200 ~~~~$\pm$     8.638 &     31.643 ~~~$\pm$     2.714 &      1.828 ~~~$\pm$     2.470 &      9.319 ~~~$\pm$     2.636 &      5.323 ~~~$\pm$     2.575 &    157.586 ~~~$\pm$     4.203 &     58.698 ~~~$\pm$     3.413 &     20.181 ~~~$\pm$     2.819 &     16.356 ~~~$\pm$     2.802 \\
SN 2017bbw &     20.961 ~~~~$\pm$     5.567 &     12.326 ~~~$\pm$     1.634 &      3.698 ~~~$\pm$     1.470 &      1.420 ~~~$\pm$     1.878 &     -0.784 ~~~$\pm$     1.573 &     47.083 ~~~$\pm$     1.719 &     17.164 ~~~$\pm$     1.465 &      8.992 ~~~$\pm$     1.473 &      6.975 ~~~$\pm$     1.846 \\
SN 2017bby &      6.607 ~~~~$\pm$     6.431 &    -21.191 ~~~$\pm$     6.955 &      1.202 ~~~$\pm$     3.230 &      6.449 ~~~$\pm$     3.025 &      1.672 ~~~$\pm$     2.544 &     15.332 ~~~$\pm$     4.377 &     13.297 ~~~$\pm$     3.135 &      3.168 ~~~$\pm$     2.937 &      3.452 ~~~$\pm$     3.326 \\
SN 2017bbz &    173.641 ~~~~$\pm$     6.721 &     52.617 ~~~$\pm$     1.900 &     17.350 ~~~$\pm$     1.350 &     55.743 ~~~$\pm$     1.744 &      6.510 ~~~$\pm$     1.111 &    187.381 ~~~$\pm$     2.610 &     40.744 ~~~$\pm$     1.389 &     41.167 ~~~$\pm$     1.328 &     27.067 ~~~$\pm$     1.302 \\
SN 2017bcb &     31.590 ~~~~$\pm$     8.736 &     14.858 ~~~$\pm$     2.381 &      9.074 ~~~$\pm$     2.595 &      4.959 ~~~$\pm$     2.681 &      1.165 ~~~$\pm$     2.027 &     74.239 ~~~$\pm$     3.078 &     38.822 ~~~$\pm$     3.007 &     13.622 ~~~$\pm$     2.344 &     10.217 ~~~$\pm$     2.297 \\
SN 2017bel &     66.526 ~~~~$\pm$    11.130 &      8.933 ~~~$\pm$     2.249 &      8.526 ~~~$\pm$     2.658 &     21.016 ~~~$\pm$     2.820 &      7.311 ~~~$\pm$     2.867 &     33.325 ~~~$\pm$     2.665 &     25.167 ~~~$\pm$     2.712 &     20.399 ~~~$\pm$     2.862 &     13.634 ~~~$\pm$     2.753 \\
SN 2017bgp &     94.312 ~~~~$\pm$    23.433 &     48.898 ~~~$\pm$     7.803 &     19.590 ~~~$\pm$     8.743 &     34.612 ~~~$\pm$     8.454 &     14.038 ~~~$\pm$     9.362 &    228.836 ~~~$\pm$    12.510 &    168.572 ~~~$\pm$    11.718 &     51.682 ~~~$\pm$    10.138 &     52.681 ~~~$\pm$    10.365 \\
SN 2017bgu &      0.000 ~~~~$\pm$    -1.573 &    337.532 ~~~$\pm$     5.029 &    257.822 ~~~$\pm$     4.491 &    781.955 ~~~$\pm$     8.212 &     29.836 ~~~$\pm$     1.899 &   1132.607 ~~~$\pm$     9.504 &    124.963 ~~~$\pm$     2.603 &    187.472 ~~~$\pm$     3.298 &    131.218 ~~~$\pm$     2.722 \\
SN 2017bj &     81.329 ~~~~$\pm$    16.633 &     66.401 ~~~$\pm$     5.786 &     16.993 ~~~$\pm$     6.351 &     27.009 ~~~$\pm$     6.282 &     16.505 ~~~$\pm$     6.545 &    282.374 ~~~$\pm$     8.979 &    142.329 ~~~$\pm$     8.338 &     43.398 ~~~$\pm$     7.567 &     24.864 ~~~$\pm$     7.039 \\
SN 2017boa &    247.683 ~~~~$\pm$    25.557 &    265.694 ~~~$\pm$     8.224 &    166.900 ~~~$\pm$     8.124 &    482.798 ~~~$\pm$    10.265 &     57.061 ~~~$\pm$     8.352 &   1979.556 ~~~$\pm$    20.727 &   1349.982 ~~~$\pm$    16.446 &    293.224 ~~~$\pm$    10.447 &    239.224 ~~~$\pm$    10.179 \\
SN 2017byc &     67.227 ~~~~$\pm$     8.086 &     24.178 ~~~$\pm$     2.098 &      6.968 ~~~$\pm$     1.884 &     11.276 ~~~$\pm$     1.922 &      2.688 ~~~$\pm$     1.227 &     66.307 ~~~$\pm$     3.274 &     20.693 ~~~$\pm$     1.562 &     17.210 ~~~$\pm$     1.302 &     13.393 ~~~$\pm$     1.297 \\
SN 2017byv &    128.169 ~~~~$\pm$    10.745 &    161.070 ~~~$\pm$     3.059 &      7.556 ~~~$\pm$     1.821 &     21.163 ~~~$\pm$     1.950 &      7.578 ~~~$\pm$     1.553 &    617.098 ~~~$\pm$     5.465 &    216.591 ~~~$\pm$     2.589 &     75.471 ~~~$\pm$     1.911 &     55.654 ~~~$\pm$     2.070 \\
SN 2017cbr &      0.000 ~~~~$\pm$    -1.616 &    110.409 ~~~$\pm$     4.193 &      9.086 ~~~$\pm$     3.723 &     32.779 ~~~$\pm$     3.961 &     21.527 ~~~$\pm$     3.817 &    563.564 ~~~$\pm$     7.729 &    237.123 ~~~$\pm$     5.656 &     90.815 ~~~$\pm$     4.773 &     63.704 ~~~$\pm$     4.349 \\
SN 2017cfo &    111.591 ~~~~$\pm$     8.263 &     28.995 ~~~$\pm$     1.774 &      9.237 ~~~$\pm$     1.652 &     34.266 ~~~$\pm$     1.901 &      5.572 ~~~$\pm$     1.240 &     90.599 ~~~$\pm$     2.119 &     18.790 ~~~$\pm$     1.177 &     24.535 ~~~$\pm$     1.347 &     16.966 ~~~$\pm$     1.325 \\
SN 2017cii &    233.688 ~~~~$\pm$    12.870 &     74.685 ~~~$\pm$     2.621 &     19.600 ~~~$\pm$     2.233 &     61.214 ~~~$\pm$     2.596 &      5.396 ~~~$\pm$     1.475 &    220.303 ~~~$\pm$     3.223 &     46.386 ~~~$\pm$     1.648 &     50.502 ~~~$\pm$     1.958 &     39.813 ~~~$\pm$     1.755 \\
SN 2017cik &      0.000 ~~~~$\pm$    -1.468 &     25.758 ~~~$\pm$     2.407 &      7.691 ~~~$\pm$     2.200 &     34.720 ~~~$\pm$     2.703 &      2.683 ~~~$\pm$     1.586 &     71.107 ~~~$\pm$     2.215 &      5.382 ~~~$\pm$     1.412 &     19.634 ~~~$\pm$     1.800 &      8.937 ~~~$\pm$     1.997 \\
SN 2017cin &    113.622 ~~~~$\pm$    10.963 &     59.243 ~~~$\pm$     2.662 &     10.140 ~~~$\pm$     2.456 &     18.575 ~~~$\pm$     2.487 &      6.143 ~~~$\pm$     2.226 &    238.733 ~~~$\pm$     3.960 &     82.715 ~~~$\pm$     2.719 &     54.573 ~~~$\pm$     2.692 &     33.963 ~~~$\pm$     2.687 \\
SN 2017cjb &      0.000 ~~~~$\pm$    -1.370 &   1590.361 ~~~$\pm$    14.426 &     74.131 ~~~$\pm$     6.204 &    217.043 ~~~$\pm$     7.092 &     59.899 ~~~$\pm$     6.577 &   6869.823 ~~~$\pm$    47.782 &   2560.177 ~~~$\pm$    18.321 &    827.600 ~~~$\pm$    12.596 &    656.207 ~~~$\pm$    10.106 \\
SN 2017cju &     31.729 ~~~~$\pm$    25.201 &     15.928 ~~~$\pm$     5.306 &      4.682 ~~~$\pm$     6.025 &     30.077 ~~~$\pm$     6.311 &     11.565 ~~~$\pm$     6.760 &     49.072 ~~~$\pm$     7.495 &     55.715 ~~~$\pm$     7.695 &     11.046 ~~~$\pm$     6.864 &      9.094 ~~~$\pm$     6.937 \\
SN 2017ckj &     85.574 ~~~~$\pm$    19.352 &     24.898 ~~~$\pm$     2.722 &      6.189 ~~~$\pm$     2.413 &     23.655 ~~~$\pm$     2.633 &      3.760 ~~~$\pm$     2.048 &     75.909 ~~~$\pm$     2.414 &     18.461 ~~~$\pm$     2.258 &     20.620 ~~~$\pm$     1.878 &     16.539 ~~~$\pm$     2.175 \\
SN 2017ckp &     65.365 ~~~~$\pm$     7.684 &     27.076 ~~~$\pm$     2.073 &      4.110 ~~~$\pm$     2.034 &      9.409 ~~~$\pm$     2.042 &      3.688 ~~~$\pm$     1.382 &     99.740 ~~~$\pm$     2.370 &     30.775 ~~~$\pm$     4.736 &     28.031 ~~~$\pm$     2.189 &     20.740 ~~~$\pm$     1.958 \\
SN 2017cne &     97.260 ~~~~$\pm$    14.692 &     50.269 ~~~$\pm$     3.071 &     11.287 ~~~$\pm$     2.886 &     17.901 ~~~$\pm$     2.836 &     19.251 ~~~$\pm$     2.824 &    362.216 ~~~$\pm$     5.173 &    189.788 ~~~$\pm$     3.917 &     74.714 ~~~$\pm$     3.435 &     57.349 ~~~$\pm$     3.536 \\
SN 2017cpu &     52.531 ~~~~$\pm$    12.154 &     11.990 ~~~$\pm$     3.338 &     10.383 ~~~$\pm$     3.724 &     20.086 ~~~$\pm$     3.736 &      6.520 ~~~$\pm$     3.903 &     52.934 ~~~$\pm$     4.829 &     79.511 ~~~$\pm$     4.890 &     27.933 ~~~$\pm$     4.227 &     16.120 ~~~$\pm$     4.171 \\
SN 2017cts &      0.000 ~~~~$\pm$    -1.557 &   1379.693 ~~~$\pm$    11.168 &   1106.475 ~~~$\pm$     9.798 &   3313.186 ~~~$\pm$    24.701 &     73.635 ~~~$\pm$     2.338 &   4803.118 ~~~$\pm$    30.123 &    514.381 ~~~$\pm$     4.646 &    535.333 ~~~$\pm$     5.404 &    398.806 ~~~$\pm$     4.810 \\
SN 2017cxo &    399.368 ~~~~$\pm$    13.044 &    133.098 ~~~$\pm$     3.205 &     65.629 ~~~$\pm$     2.914 &    198.761 ~~~$\pm$     3.994 &     19.514 ~~~$\pm$     2.213 &    474.007 ~~~$\pm$     5.229 &     74.087 ~~~$\pm$     2.264 &     98.225 ~~~$\pm$     2.629 &     69.750 ~~~$\pm$     2.496 \\
SN 2017cxz &     96.923 ~~~~$\pm$    14.180 &     49.059 ~~~$\pm$     2.703 &      8.198 ~~~$\pm$     2.697 &     20.293 ~~~$\pm$     2.823 &     18.113 ~~~$\pm$     2.724 &    407.900 ~~~$\pm$     5.097 &    225.079 ~~~$\pm$     4.176 &     84.996 ~~~$\pm$     3.495 &     66.496 ~~~$\pm$     3.403 \\
SN 2017czd &      0.000 ~~~~$\pm$    -1.701 &   1314.487 ~~~$\pm$    12.911 &   1504.319 ~~~$\pm$    13.333 &   4449.231 ~~~$\pm$    32.616 &     60.942 ~~~$\pm$     2.573 &   4496.552 ~~~$\pm$    31.120 &    325.281 ~~~$\pm$     4.248 &    394.392 ~~~$\pm$     5.274 &    284.819 ~~~$\pm$     4.315 \\
SN 2017dae &    223.777 ~~~~$\pm$    13.288 &     75.592 ~~~$\pm$     2.670 &     31.160 ~~~$\pm$     2.244 &     87.979 ~~~$\pm$     2.924 &      9.672 ~~~$\pm$     1.544 &    234.455 ~~~$\pm$     3.372 &     47.251 ~~~$\pm$     1.901 &     56.604 ~~~$\pm$     2.015 &     40.254 ~~~$\pm$     1.802 \\
SN 2017daf &      0.000 ~~~~$\pm$    -1.487 &     75.087 ~~~$\pm$     8.396 &     36.936 ~~~$\pm$     8.749 &    133.259 ~~~$\pm$     9.542 &     55.810 ~~~$\pm$     9.673 &    210.295 ~~~$\pm$    11.723 &    204.505 ~~~$\pm$    11.290 &    114.310 ~~~$\pm$    10.566 &     83.631 ~~~$\pm$    10.621 \\
SN 2017dcf &     51.496 ~~~~$\pm$    19.941 &     29.242 ~~~$\pm$     4.333 &      1.346 ~~~$\pm$     4.531 &     23.198 ~~~$\pm$     4.707 &     14.392 ~~~$\pm$     4.390 &    122.891 ~~~$\pm$     5.630 &     80.524 ~~~$\pm$     5.539 &     37.943 ~~~$\pm$     4.719 &     28.978 ~~~$\pm$     4.685 \\
SN 2017ddc &     93.908 ~~~~$\pm$     8.593 &     32.980 ~~~$\pm$     1.723 &      7.887 ~~~$\pm$     1.556 &     26.095 ~~~$\pm$     1.793 &      4.136 ~~~$\pm$     1.364 &    158.986 ~~~$\pm$     2.493 &     49.482 ~~~$\pm$     1.708 &     36.224 ~~~$\pm$     1.753 &     27.986 ~~~$\pm$     1.623 \\
SN 2017def &      0.303 ~~~~$\pm$     6.049 &     13.880 ~~~$\pm$     3.472 &     -0.461 ~~~$\pm$     1.672 &      2.144 ~~~$\pm$     1.684 &      0.956 ~~~$\pm$     1.352 &     10.605 ~~~$\pm$     2.956 &      3.351 ~~~$\pm$     1.440 &      0.730 ~~~$\pm$     1.452 &      1.587 ~~~$\pm$     1.449 \\
SN 2017dfq & ********** ~~~~$\pm$********** &    648.958 ~~~$\pm$     7.827 &     71.136 ~~~$\pm$     3.420 &    217.332 ~~~$\pm$     4.693 &     33.896 ~~~$\pm$     2.235 &   2808.703 ~~~$\pm$    21.260 &    944.953 ~~~$\pm$     7.509 &    346.020 ~~~$\pm$     4.821 &    250.794 ~~~$\pm$     4.325 \\
SN 2017dgs &     69.403 ~~~~$\pm$    16.843 &     29.582 ~~~$\pm$     3.593 &      8.204 ~~~$\pm$     3.924 &     23.093 ~~~$\pm$     3.926 &     14.179 ~~~$\pm$     3.886 &    183.536 ~~~$\pm$     5.058 &     93.758 ~~~$\pm$     4.642 &     23.167 ~~~$\pm$     3.841 &     11.112 ~~~$\pm$     3.884 \\
SN 2017dhm &     59.133 ~~~~$\pm$     5.990 &     16.564 ~~~$\pm$     1.338 &      5.717 ~~~$\pm$     1.277 &     17.382 ~~~$\pm$     1.437 &      3.700 ~~~$\pm$     0.998 &     63.006 ~~~$\pm$     1.666 &     14.763 ~~~$\pm$     1.255 &     14.883 ~~~$\pm$     1.135 &     11.878 ~~~$\pm$     1.075 \\
SN 2017dhn &     23.902 ~~~~$\pm$    14.848 &     13.657 ~~~$\pm$     4.209 &      7.546 ~~~$\pm$     4.375 &     15.719 ~~~$\pm$     4.182 &      2.692 ~~~$\pm$     3.675 &     97.192 ~~~$\pm$     4.709 &     70.696 ~~~$\pm$     4.916 &     11.790 ~~~$\pm$     4.085 &     14.640 ~~~$\pm$     4.097 \\
SN 2017dij &      1.623 ~~~~$\pm$     9.963 &     13.571 ~~~$\pm$     8.077 &     -0.781 ~~~$\pm$     3.886 &      6.929 ~~~$\pm$     3.882 &     -0.398 ~~~$\pm$     3.730 &      6.311 ~~~$\pm$     8.738 &     12.795 ~~~$\pm$     4.294 &     -6.523 ~~~$\pm$     4.530 &     -3.759 ~~~$\pm$     4.680 \\
SN 2017dil &     12.580 ~~~~$\pm$    62.648 &     16.323 ~~~$\pm$    11.112 &    -22.608 ~~~$\pm$    11.159 &     41.162 ~~~$\pm$    11.272 &     -2.504 ~~~$\pm$    11.693 &     19.713 ~~~$\pm$    17.388 &     40.745 ~~~$\pm$    15.879 &     -6.894 ~~~$\pm$    15.214 &     10.201 ~~~$\pm$    15.428 \\
SN 2017dip &    695.185 ~~~~$\pm$    32.914 &    631.473 ~~~$\pm$    10.045 &     78.283 ~~~$\pm$    46.067 &    225.164 ~~~$\pm$     8.856 &    101.697 ~~~$\pm$     8.513 &   3183.517 ~~~$\pm$    25.967 &   1543.339 ~~~$\pm$    16.418 &    471.342 ~~~$\pm$    11.767 &    415.174 ~~~$\pm$    11.809 \\
SN 2017diy &      9.083 ~~~~$\pm$     8.718 &     11.729 ~~~$\pm$     2.094 &      3.699 ~~~$\pm$     2.166 &      4.594 ~~~$\pm$     2.174 &      4.211 ~~~$\pm$     2.244 &     56.011 ~~~$\pm$     2.542 &     24.556 ~~~$\pm$     2.675 &      9.253 ~~~$\pm$     2.261 &      6.488 ~~~$\pm$     2.066 \\
SN 2017diz &      0.000 ~~~~$\pm$    -1.499 &    596.003 ~~~$\pm$     6.860 &     49.585 ~~~$\pm$     3.118 &    151.496 ~~~$\pm$     3.884 &     40.749 ~~~$\pm$     3.024 &   2666.246 ~~~$\pm$    19.246 &    804.504 ~~~$\pm$     6.414 &    409.758 ~~~$\pm$     5.263 &    300.974 ~~~$\pm$     4.413 \\
SN 2017djt &     38.044 ~~~~$\pm$    26.623 &      1.903 ~~~$\pm$     2.135 &      1.979 ~~~$\pm$     4.173 &     14.191 ~~~$\pm$     4.294 &     -1.467 ~~~$\pm$     3.509 &     10.260 ~~~$\pm$     2.295 &     15.481 ~~~$\pm$     3.738 &      7.958 ~~~$\pm$     4.360 &      0.383 ~~~$\pm$     4.366 \\
SN 2017dmc &    110.307 ~~~~$\pm$    18.871 &     40.733 ~~~$\pm$     4.770 &     17.919 ~~~$\pm$     5.161 &     66.797 ~~~$\pm$     5.243 &     26.217 ~~~$\pm$     5.210 &    160.074 ~~~$\pm$     6.775 &    238.902 ~~~$\pm$     7.172 &     63.354 ~~~$\pm$     5.942 &     38.668 ~~~$\pm$     5.800 \\
SN 2017dwp &     36.503 ~~~~$\pm$    14.584 &      9.821 ~~~$\pm$     2.803 &      3.895 ~~~$\pm$     3.543 &     18.737 ~~~$\pm$     3.903 &      9.895 ~~~$\pm$     3.744 &     29.254 ~~~$\pm$     3.425 &     16.418 ~~~$\pm$     3.806 &      4.026 ~~~$\pm$     3.806 &      3.386 ~~~$\pm$     3.760 \\
SN 2017eax &    110.701 ~~~~$\pm$    18.871 &    194.794 ~~~$\pm$     5.829 &     29.062 ~~~$\pm$     5.129 &     46.419 ~~~$\pm$     5.244 &     17.671 ~~~$\pm$     5.311 &    823.293 ~~~$\pm$    11.119 &    349.924 ~~~$\pm$     8.046 &     94.054 ~~~$\pm$     6.215 &     82.990 ~~~$\pm$     6.276 \\
SN 2017eaz &    -31.520 ~~~~$\pm$  1553.964 &    148.266 ~~~$\pm$    10.053 &     19.652 ~~~$\pm$    11.129 &     87.985 ~~~$\pm$    10.788 &     36.304 ~~~$\pm$    13.928 &    576.180 ~~~$\pm$    17.975 &    492.768 ~~~$\pm$    18.940 &    103.034 ~~~$\pm$    15.640 &     80.990 ~~~$\pm$    15.610 \\
SN 2017ebp &     -1.504 ~~~~$\pm$    11.876 &     -5.201 ~~~$\pm$     2.436 &      7.927 ~~~$\pm$     3.556 &      2.027 ~~~$\pm$     3.423 &      1.897 ~~~$\pm$     3.171 &     14.854 ~~~$\pm$     3.009 &     21.671 ~~~$\pm$     3.662 &      9.118 ~~~$\pm$     3.437 &      6.820 ~~~$\pm$     3.603 \\
SN 2017eby &    153.173 ~~~~$\pm$     8.046 &     73.358 ~~~$\pm$     2.456 &     10.678 ~~~$\pm$     1.846 &     31.286 ~~~$\pm$     2.126 &      7.279 ~~~$\pm$     1.287 &    265.375 ~~~$\pm$     3.461 &     85.044 ~~~$\pm$     1.990 &     50.425 ~~~$\pm$     1.944 &     34.257 ~~~$\pm$     3.621 \\
SN 2017eex &    195.386 ~~~~$\pm$    13.948 &     88.302 ~~~$\pm$     4.095 &    260.919 ~~~$\pm$     5.275 &    814.395 ~~~$\pm$     9.026 &     45.590 ~~~$\pm$     4.094 &    353.727 ~~~$\pm$     6.514 &    421.635 ~~~$\pm$     5.964 &     98.537 ~~~$\pm$     4.506 &     96.827 ~~~$\pm$     4.545 \\
SN 2017egm &   3208.157 ~~~~$\pm$    37.435 &   1337.411 ~~~$\pm$    11.083 &    461.363 ~~~$\pm$     5.407 &   1373.360 ~~~$\pm$    11.623 &     96.498 ~~~$\pm$     2.396 &   5097.207 ~~~$\pm$    33.764 &   1290.025 ~~~$\pm$     7.706 &    669.421 ~~~$\pm$     6.496 &    502.469 ~~~$\pm$     5.146 \\
SN 2017ehf &    147.109 ~~~~$\pm$     6.834 &     64.644 ~~~$\pm$     1.875 &     23.705 ~~~$\pm$     1.618 &     82.978 ~~~$\pm$     2.078 &      7.633 ~~~$\pm$     1.065 &    210.763 ~~~$\pm$     2.696 &     36.387 ~~~$\pm$     1.372 &     40.051 ~~~$\pm$     1.357 &     25.582 ~~~$\pm$     1.158 \\
SN 2017ein &      0.000 ~~~~$\pm$    -1.233 &    235.839 ~~~$\pm$     4.123 &     23.844 ~~~$\pm$     2.279 &     62.504 ~~~$\pm$     2.703 &      7.283 ~~~$\pm$     1.469 &    872.111 ~~~$\pm$     7.906 &    237.293 ~~~$\pm$     3.226 &     99.687 ~~~$\pm$     2.287 &     68.268 ~~~$\pm$     1.931 \\
SN 2017ejd &     79.392 ~~~~$\pm$    12.073 &     50.314 ~~~$\pm$     2.826 &     12.623 ~~~$\pm$     2.790 &     27.827 ~~~$\pm$     3.230 &     12.320 ~~~$\pm$     2.618 &    286.988 ~~~$\pm$     4.394 &    141.324 ~~~$\pm$     3.549 &     66.065 ~~~$\pm$     3.200 &     44.102 ~~~$\pm$     2.998 \\
SN 2017eje &    102.924 ~~~~$\pm$     8.171 &     58.298 ~~~$\pm$     2.592 &     13.451 ~~~$\pm$     2.459 &     29.226 ~~~$\pm$     2.555 &      7.846 ~~~$\pm$     1.938 &    225.771 ~~~$\pm$     3.802 &     87.594 ~~~$\pm$     2.829 &     40.363 ~~~$\pm$     2.321 &     32.959 ~~~$\pm$     2.276 \\
SN 2017ejw &      0.000 ~~~~$\pm$    -1.617 &    122.794 ~~~$\pm$     3.033 &     19.819 ~~~$\pm$     2.120 &     63.594 ~~~$\pm$     2.603 &      9.381 ~~~$\pm$     1.492 &    382.493 ~~~$\pm$     4.206 &    101.252 ~~~$\pm$     2.181 &     87.420 ~~~$\pm$     2.297 &     58.312 ~~~$\pm$     1.967 \\
SN 2017emq &      0.000 ~~~~$\pm$    -1.446 &    180.767 ~~~$\pm$     3.114 &     45.392 ~~~$\pm$     2.453 &    143.162 ~~~$\pm$     3.184 &     23.396 ~~~$\pm$     2.010 &    757.751 ~~~$\pm$     7.288 &    188.459 ~~~$\pm$     3.176 &    183.473 ~~~$\pm$     3.586 &    123.901 ~~~$\pm$     3.189 \\
SN 2017epb &     11.991 ~~~~$\pm$     9.100 &     29.319 ~~~$\pm$     1.790 &     -0.370 ~~~$\pm$     1.415 &      2.294 ~~~$\pm$     1.492 &      1.734 ~~~$\pm$     1.192 &     94.536 ~~~$\pm$     2.166 &     35.433 ~~~$\pm$     1.373 &     14.541 ~~~$\pm$     1.348 &      8.547 ~~~$\pm$     1.208 \\
SN 2017ets &    166.119 ~~~~$\pm$    30.366 &     73.624 ~~~$\pm$     6.242 &     25.869 ~~~$\pm$     7.159 &     69.454 ~~~$\pm$     7.243 &     27.420 ~~~$\pm$     7.993 &    333.156 ~~~$\pm$    10.060 &    306.302 ~~~$\pm$    10.774 &     62.192 ~~~$\pm$     8.548 &     42.403 ~~~$\pm$     8.703 \\
SN 2017evj &     29.396 ~~~~$\pm$    47.125 &     78.230 ~~~$\pm$    14.369 &     -4.548 ~~~$\pm$    12.631 &     59.931 ~~~$\pm$    12.849 &     17.402 ~~~$\pm$    14.471 &    137.615 ~~~$\pm$    23.624 &     75.291 ~~~$\pm$    19.703 &     34.026 ~~~$\pm$    16.774 &      4.057 ~~~$\pm$    16.783 \\
SN 2017evn &      0.000 ~~~~$\pm$    -1.583 &     10.532 ~~~$\pm$     1.750 &      3.824 ~~~$\pm$     1.656 &      5.841 ~~~$\pm$     1.909 &      1.743 ~~~$\pm$     1.291 &     26.623 ~~~$\pm$     1.463 &      5.283 ~~~$\pm$     1.205 &     11.017 ~~~$\pm$     1.767 &      5.586 ~~~$\pm$     1.341 \\
SN 2017ewi &     18.863 ~~~~$\pm$    10.142 &     28.858 ~~~$\pm$     2.591 &      2.178 ~~~$\pm$     2.284 &     13.386 ~~~$\pm$     2.453 &      5.268 ~~~$\pm$     2.121 &    148.026 ~~~$\pm$     3.386 &     53.908 ~~~$\pm$     3.047 &     29.558 ~~~$\pm$     2.500 &     17.534 ~~~$\pm$     2.273 \\
SN 2017eww &    104.822 ~~~~$\pm$     9.245 &     67.843 ~~~$\pm$     2.589 &      5.595 ~~~$\pm$     2.115 &     21.602 ~~~$\pm$     2.329 &      8.957 ~~~$\pm$     1.813 &    269.500 ~~~$\pm$     4.031 &     88.030 ~~~$\pm$     2.383 &     60.151 ~~~$\pm$     2.317 &     38.762 ~~~$\pm$     2.086 \\
SN 2017ewx &      0.000 ~~~~$\pm$    -1.444 &   1030.790 ~~~$\pm$    11.822 &     81.238 ~~~$\pm$     7.353 &    259.312 ~~~$\pm$     8.532 &    104.834 ~~~$\pm$     8.915 &   5628.224 ~~~$\pm$    40.328 &   2701.798 ~~~$\pm$    21.883 &    774.274 ~~~$\pm$    13.902 &    645.089 ~~~$\pm$    13.228 \\
SN 2017ezc &    370.501 ~~~~$\pm$    20.920 &    144.998 ~~~$\pm$     4.162 &     65.930 ~~~$\pm$     3.669 &    208.097 ~~~$\pm$     5.249 &     16.023 ~~~$\pm$     2.704 &    551.508 ~~~$\pm$     7.189 &     87.574 ~~~$\pm$     2.949 &    129.121 ~~~$\pm$     3.624 &     86.896 ~~~$\pm$     3.474 \\
SN 2017ezl &    204.689 ~~~~$\pm$    19.932 &    173.335 ~~~$\pm$     4.190 &     28.307 ~~~$\pm$     3.596 &     55.479 ~~~$\pm$     3.760 &     38.413 ~~~$\pm$     3.887 &   1147.829 ~~~$\pm$     9.980 &    518.331 ~~~$\pm$     6.499 &    223.232 ~~~$\pm$     5.413 &    165.316 ~~~$\pm$     5.122 \\
SN 2017faa &      0.000 ~~~~$\pm$    -1.637 &     99.197 ~~~$\pm$     2.992 &     20.819 ~~~$\pm$     2.541 &     58.165 ~~~$\pm$     3.214 &      8.034 ~~~$\pm$     2.059 &    342.873 ~~~$\pm$     4.171 &     95.595 ~~~$\pm$     2.594 &     86.572 ~~~$\pm$     2.717 &     58.080 ~~~$\pm$     2.417 \\
SN 2017fav &    321.550 ~~~~$\pm$     9.223 &    127.867 ~~~$\pm$     2.414 &     48.199 ~~~$\pm$     1.848 &    155.939 ~~~$\pm$     2.722 &     20.698 ~~~$\pm$     1.337 &    492.483 ~~~$\pm$     4.539 &    107.356 ~~~$\pm$     1.880 &    106.451 ~~~$\pm$     1.986 &     73.834 ~~~$\pm$     1.762 \\
SN 2017fbh &     14.359 ~~~~$\pm$    18.402 &     12.211 ~~~$\pm$     4.353 &     23.720 ~~~$\pm$     6.672 &     14.088 ~~~$\pm$     5.985 &     13.492 ~~~$\pm$     6.708 &     21.952 ~~~$\pm$     5.185 &      7.012 ~~~$\pm$     6.377 &      8.755 ~~~$\pm$     6.861 &     -4.155 ~~~$\pm$     6.884 \\
SN 2017fbr &     69.090 ~~~~$\pm$    13.611 &     39.678 ~~~$\pm$     3.132 &      8.710 ~~~$\pm$     3.291 &     22.698 ~~~$\pm$     3.254 &      6.179 ~~~$\pm$     3.100 &    168.664 ~~~$\pm$     4.212 &     96.782 ~~~$\pm$     3.972 &     37.104 ~~~$\pm$     3.280 &     31.011 ~~~$\pm$     3.418 \\
SN 2017fem &      0.000 ~~~~$\pm$    -1.551 &    274.268 ~~~$\pm$     5.430 &     23.291 ~~~$\pm$     4.009 &     77.580 ~~~$\pm$     4.479 &     20.755 ~~~$\pm$     3.696 &    982.287 ~~~$\pm$     9.954 &    354.681 ~~~$\pm$     5.913 &    184.212 ~~~$\pm$     5.019 &    131.443 ~~~$\pm$     4.785 \\
SN 2017flo &     37.246 ~~~~$\pm$     8.447 &     59.772 ~~~$\pm$     2.891 &      5.935 ~~~$\pm$     2.476 &     10.200 ~~~$\pm$     2.457 &      4.238 ~~~$\pm$     2.193 &    246.860 ~~~$\pm$     3.796 &     97.160 ~~~$\pm$     2.741 &     31.009 ~~~$\pm$     8.474 &     23.675 ~~~$\pm$     2.211 \\
SN 2017fof &     40.968 ~~~~$\pm$    13.170 &     44.463 ~~~$\pm$     3.221 &      9.771 ~~~$\pm$     3.380 &     13.345 ~~~$\pm$     3.420 &      5.141 ~~~$\pm$     3.011 &    189.400 ~~~$\pm$     4.417 &     81.945 ~~~$\pm$     3.965 &     26.103 ~~~$\pm$     3.371 &     17.136 ~~~$\pm$     3.336 \\
SN 2017frc &     65.487 ~~~~$\pm$     3.803 &     25.715 ~~~$\pm$     0.826 &      6.769 ~~~$\pm$     0.688 &     17.681 ~~~$\pm$     0.807 &      3.270 ~~~$\pm$     0.485 &     95.083 ~~~$\pm$     1.151 &     26.621 ~~~$\pm$     0.643 &     22.003 ~~~$\pm$     0.686 &     15.255 ~~~$\pm$     0.605 \\
SN 2017frh &    173.557 ~~~~$\pm$    21.082 &     59.809 ~~~$\pm$     6.222 &     89.232 ~~~$\pm$     7.238 &    273.188 ~~~$\pm$     9.080 &     40.737 ~~~$\pm$     7.525 &    289.803 ~~~$\pm$    10.052 &    273.179 ~~~$\pm$     9.689 &     73.357 ~~~$\pm$     7.950 &     71.860 ~~~$\pm$     8.223 \\
SN 2017frj &    107.330 ~~~~$\pm$    10.838 &     38.084 ~~~$\pm$     2.049 &     14.395 ~~~$\pm$     1.961 &     32.253 ~~~$\pm$     2.064 &      6.560 ~~~$\pm$     1.813 &    132.591 ~~~$\pm$     2.333 &     26.331 ~~~$\pm$     1.476 &     38.556 ~~~$\pm$     1.915 &     22.594 ~~~$\pm$     1.606 \\
SN 2017frl &    941.364 ~~~~$\pm$    16.394 &    410.141 ~~~$\pm$     4.578 &    134.908 ~~~$\pm$     3.083 &    420.840 ~~~$\pm$     4.985 &     58.816 ~~~$\pm$     2.037 &   1850.008 ~~~$\pm$    12.699 &    466.786 ~~~$\pm$     4.131 &    320.075 ~~~$\pm$     3.816 &    237.040 ~~~$\pm$     3.317 \\
SN 2017fvf &      0.000 ~~~~$\pm$    -1.467 &    450.697 ~~~$\pm$     7.781 &     36.306 ~~~$\pm$     6.436 &     87.410 ~~~$\pm$     6.749 &     44.261 ~~~$\pm$     6.840 &   2550.594 ~~~$\pm$    21.330 &    965.929 ~~~$\pm$    12.254 &    264.126 ~~~$\pm$     8.774 &    222.837 ~~~$\pm$     8.533 \\
SN 2017fwn &     58.947 ~~~~$\pm$    12.332 &     19.767 ~~~$\pm$     2.215 &      4.729 ~~~$\pm$     2.105 &     13.684 ~~~$\pm$     2.208 &     -0.037 ~~~$\pm$     1.486 &     77.123 ~~~$\pm$     2.117 &     19.086 ~~~$\pm$     1.637 &     21.789 ~~~$\pm$     1.796 &     15.575 ~~~$\pm$     1.619 \\
SN 2017fxh &    153.472 ~~~~$\pm$    16.886 &    106.753 ~~~$\pm$     3.890 &     13.452 ~~~$\pm$     3.152 &     31.213 ~~~$\pm$     3.399 &     15.868 ~~~$\pm$     2.589 &    616.054 ~~~$\pm$     7.309 &    370.196 ~~~$\pm$     5.044 &     91.336 ~~~$\pm$     3.390 &     78.115 ~~~$\pm$     3.380 \\
SN 2017gau &     35.210 ~~~~$\pm$     6.761 &     22.684 ~~~$\pm$     1.852 &      1.722 ~~~$\pm$     1.712 &      8.896 ~~~$\pm$     2.145 &      3.501 ~~~$\pm$     1.319 &     95.396 ~~~$\pm$     2.353 &     34.197 ~~~$\pm$     1.719 &     20.907 ~~~$\pm$     1.604 &     13.189 ~~~$\pm$     1.656 \\
SN 2017gin &     29.032 ~~~~$\pm$    10.942 &     59.783 ~~~$\pm$     3.203 &      4.423 ~~~$\pm$     2.945 &      7.405 ~~~$\pm$     2.884 &     10.869 ~~~$\pm$     2.449 &    271.264 ~~~$\pm$     4.710 &     97.348 ~~~$\pm$     3.523 &     25.920 ~~~$\pm$     2.665 &     24.702 ~~~$\pm$     2.655 \\
SN 2017glk &    162.413 ~~~~$\pm$    10.911 &     59.132 ~~~$\pm$     2.329 &     11.639 ~~~$\pm$     2.072 &     47.006 ~~~$\pm$     2.442 &      8.327 ~~~$\pm$     1.381 &    202.820 ~~~$\pm$     3.489 &     52.903 ~~~$\pm$     2.245 &      0.000 ~~~$\pm$    -0.770 &      0.000 ~~~$\pm$    -0.770 \\
SN 2017grl &      2.203 ~~~~$\pm$    48.278 &      1.335 ~~~$\pm$     1.577 &     -0.972 ~~~$\pm$     4.927 &      0.050 ~~~$\pm$     4.910 &      0.000 ~~~$\pm$    -0.722 &      3.626 ~~~$\pm$     1.584 &      3.673 ~~~$\pm$     4.462 &      1.938 ~~~$\pm$     7.380 &      6.002 ~~~$\pm$     7.288 \\
SN 2017gtg &    188.261 ~~~~$\pm$     6.912 &     60.065 ~~~$\pm$     1.789 &     23.499 ~~~$\pm$     1.612 &     75.508 ~~~$\pm$     2.099 &      9.029 ~~~$\pm$     1.058 &    197.497 ~~~$\pm$     2.413 &     37.019 ~~~$\pm$     1.217 &     49.915 ~~~$\pm$     1.410 &     30.835 ~~~$\pm$     1.285 \\
SN 2017gto &     25.614 ~~~~$\pm$     9.741 &     10.712 ~~~$\pm$     3.149 &     -0.855 ~~~$\pm$     2.892 &     13.309 ~~~$\pm$     2.964 &      0.852 ~~~$\pm$     2.122 &     64.405 ~~~$\pm$     2.859 &     20.679 ~~~$\pm$     2.388 &     10.990 ~~~$\pm$     2.747 &      9.287 ~~~$\pm$     2.532 \\
SN 2017gwt &     78.429 ~~~~$\pm$     8.965 &     36.819 ~~~$\pm$     2.248 &      7.928 ~~~$\pm$     2.100 &     17.813 ~~~$\pm$     2.216 &      5.158 ~~~$\pm$     1.605 &    151.081 ~~~$\pm$     3.024 &     48.228 ~~~$\pm$     2.171 &     34.529 ~~~$\pm$     1.952 &     26.417 ~~~$\pm$     1.825 \\
SN 2017gxq &      0.000 ~~~~$\pm$    -1.608 &     26.121 ~~~$\pm$     3.300 &      6.712 ~~~$\pm$     3.441 &      7.585 ~~~$\pm$     3.460 &      1.715 ~~~$\pm$     2.829 &    101.767 ~~~$\pm$     3.571 &     53.229 ~~~$\pm$     3.330 &     21.153 ~~~$\pm$     2.851 &     17.357 ~~~$\pm$     2.806 \\
SN 2017gzu &     63.803 ~~~~$\pm$    15.781 &     48.834 ~~~$\pm$     3.325 &      5.295 ~~~$\pm$     2.983 &      8.635 ~~~$\pm$     3.040 &      1.799 ~~~$\pm$     2.046 &    194.670 ~~~$\pm$     4.287 &     56.860 ~~~$\pm$     2.748 &     25.956 ~~~$\pm$     2.315 &     22.646 ~~~$\pm$     2.409 \\
SN 2017hdw &     19.197 ~~~~$\pm$     8.147 &     14.292 ~~~$\pm$     1.819 &      1.192 ~~~$\pm$     1.749 &      8.128 ~~~$\pm$     1.771 &      2.892 ~~~$\pm$     1.240 &     65.831 ~~~$\pm$     2.056 &     21.228 ~~~$\pm$     1.791 &     19.752 ~~~$\pm$     1.590 &     15.872 ~~~$\pm$     1.492 \\
SN 2017hfw &      0.000 ~~~~$\pm$    -1.597 &     65.703 ~~~$\pm$     3.309 &      5.041 ~~~$\pm$     2.890 &     20.822 ~~~$\pm$     3.299 &     14.672 ~~~$\pm$     2.450 &    235.076 ~~~$\pm$     4.128 &     84.959 ~~~$\pm$     3.030 &     59.036 ~~~$\pm$     3.074 &     32.738 ~~~$\pm$     2.635 \\
SN 2017hig &    199.487 ~~~~$\pm$    12.845 &    151.352 ~~~$\pm$     3.307 &     21.028 ~~~$\pm$     3.032 &     76.666 ~~~$\pm$     3.158 &     50.301 ~~~$\pm$     2.978 &   1237.960 ~~~$\pm$     9.038 &    895.923 ~~~$\pm$     6.605 &    229.791 ~~~$\pm$     4.172 &    187.242 ~~~$\pm$     3.903 \\
SN 2017hk &     44.598 ~~~~$\pm$     6.139 &     17.497 ~~~$\pm$     1.908 &      9.327 ~~~$\pm$     2.006 &     17.464 ~~~$\pm$     2.058 &      3.620 ~~~$\pm$     1.793 &     68.517 ~~~$\pm$     2.742 &     47.065 ~~~$\pm$     2.346 &     23.524 ~~~$\pm$     2.014 &     18.848 ~~~$\pm$     2.015 \\
SN 2017hkk &     56.550 ~~~~$\pm$    11.356 &     39.179 ~~~$\pm$     2.845 &      4.445 ~~~$\pm$     3.020 &     15.470 ~~~$\pm$     3.007 &     18.581 ~~~$\pm$     2.782 &    315.736 ~~~$\pm$     4.473 &    201.315 ~~~$\pm$     3.866 &     54.631 ~~~$\pm$     4.421 &     33.154 ~~~$\pm$     3.550 \\
SN 2017hkz &     95.390 ~~~~$\pm$     8.224 &    167.679 ~~~$\pm$     3.132 &     10.793 ~~~$\pm$     2.201 &     25.705 ~~~$\pm$     2.330 &     12.476 ~~~$\pm$     2.110 &    761.955 ~~~$\pm$     6.359 &    285.786 ~~~$\pm$     3.963 &     99.625 ~~~$\pm$     2.771 &     76.036 ~~~$\pm$     2.599 \\
SN 2017hl &  -8887.367 ~~~~$\pm$ 68444.297 &    139.867 ~~~$\pm$     3.688 &     21.091 ~~~$\pm$     3.046 &     56.445 ~~~$\pm$     3.211 &     18.834 ~~~$\pm$     2.389 &    508.660 ~~~$\pm$     6.047 &    186.190 ~~~$\pm$     3.554 &    107.390 ~~~$\pm$     3.546 &     77.387 ~~~$\pm$     3.070 \\
SN 2017hmi &     18.445 ~~~~$\pm$     5.965 &      9.857 ~~~$\pm$     1.160 &      3.016 ~~~$\pm$     1.272 &      5.491 ~~~$\pm$     1.218 &      0.414 ~~~$\pm$     1.495 &     45.745 ~~~$\pm$     1.631 &     18.959 ~~~$\pm$     1.271 &      8.538 ~~~$\pm$     1.150 &      6.529 ~~~$\pm$     1.129 \\
SN 2017hn &      0.000 ~~~~$\pm$    -1.487 &    178.318 ~~~$\pm$     7.461 &     30.041 ~~~$\pm$     7.385 &    101.113 ~~~$\pm$     7.629 &     33.976 ~~~$\pm$     8.331 &    750.181 ~~~$\pm$    14.288 &    444.383 ~~~$\pm$    11.512 &    190.846 ~~~$\pm$    10.174 &    133.813 ~~~$\pm$     9.825 \\
SN 2017hnb &     66.843 ~~~~$\pm$    14.932 &      5.048 ~~~$\pm$     2.441 &      6.873 ~~~$\pm$     2.790 &     13.677 ~~~$\pm$     2.800 &     14.530 ~~~$\pm$     2.123 &     98.064 ~~~$\pm$     2.862 &    145.337 ~~~$\pm$     3.082 &     34.281 ~~~$\pm$     2.332 &     23.710 ~~~$\pm$     2.300 \\
SN 2017hnx &      7.202 ~~~~$\pm$     9.548 &      9.605 ~~~$\pm$     1.651 &      2.638 ~~~$\pm$     1.628 &      6.753 ~~~$\pm$     1.762 &      2.191 ~~~$\pm$     1.183 &     29.387 ~~~$\pm$     1.719 &     12.164 ~~~$\pm$     1.628 &      6.646 ~~~$\pm$     1.335 &      5.408 ~~~$\pm$     1.269 \\
SN 2017hq &     26.550 ~~~~$\pm$    21.957 &     22.172 ~~~$\pm$     5.336 &     -1.351 ~~~$\pm$     5.417 &     21.211 ~~~$\pm$     5.527 &     -4.707 ~~~$\pm$     5.180 &     35.862 ~~~$\pm$     5.907 &     41.051 ~~~$\pm$     6.154 &     23.613 ~~~$\pm$     5.753 &      9.025 ~~~$\pm$     5.542 \\
SN 2017hqf &     29.388 ~~~~$\pm$     5.960 &     10.162 ~~~$\pm$     1.395 &      3.974 ~~~$\pm$     1.271 &      6.628 ~~~$\pm$     1.362 &      0.973 ~~~$\pm$     1.030 &     32.229 ~~~$\pm$     1.462 &      9.310 ~~~$\pm$     1.109 &      8.379 ~~~$\pm$     1.066 &      6.700 ~~~$\pm$     1.082 \\
SN 2017hyn &    101.355 ~~~~$\pm$     7.947 &     37.159 ~~~$\pm$     1.772 &     11.733 ~~~$\pm$     1.833 &     34.227 ~~~$\pm$     1.869 &      6.862 ~~~$\pm$     1.199 &    143.385 ~~~$\pm$     2.354 &     28.725 ~~~$\pm$     1.492 &     29.356 ~~~$\pm$     1.402 &     22.798 ~~~$\pm$     1.353 \\
SN 2017ige &     51.833 ~~~~$\pm$     2.262 &     33.305 ~~~$\pm$     0.637 &      5.455 ~~~$\pm$     0.411 &     17.923 ~~~$\pm$     0.538 &      4.754 ~~~$\pm$     0.352 &    171.053 ~~~$\pm$     1.608 &     59.848 ~~~$\pm$     0.695 &     32.905 ~~~$\pm$     0.634 &     24.349 ~~~$\pm$     0.549 \\
SN 2017iha &     49.796 ~~~~$\pm$    12.718 &     15.998 ~~~$\pm$     3.577 &      1.668 ~~~$\pm$     3.949 &     22.290 ~~~$\pm$     4.114 &      6.267 ~~~$\pm$     4.039 &     90.032 ~~~$\pm$     5.281 &     63.137 ~~~$\pm$     4.993 &     22.214 ~~~$\pm$     4.266 &      7.865 ~~~$\pm$     4.174 \\
SN 2017iji &      0.000 ~~~~$\pm$    -1.442 &     27.142 ~~~$\pm$     9.766 &     73.183 ~~~$\pm$    16.074 &     97.326 ~~~$\pm$    16.916 &     14.223 ~~~$\pm$    17.063 &     72.604 ~~~$\pm$    11.926 &     44.011 ~~~$\pm$    17.319 &     11.166 ~~~$\pm$    17.160 &      8.871 ~~~$\pm$    17.572 \\
SN 2017ijx &     96.171 ~~~~$\pm$    11.724 &    213.707 ~~~$\pm$     4.171 &     10.426 ~~~$\pm$     2.650 &     31.668 ~~~$\pm$     2.899 &     27.729 ~~~$\pm$     2.821 &   1570.719 ~~~$\pm$    13.183 &    810.295 ~~~$\pm$     7.189 &    173.823 ~~~$\pm$     4.195 &    176.160 ~~~$\pm$     4.191 \\
SN 2017imd &   1037.816 ~~~~$\pm$    31.918 &    373.529 ~~~$\pm$     6.465 &    171.152 ~~~$\pm$     5.239 &    520.583 ~~~$\pm$     7.723 &     63.063 ~~~$\pm$     4.124 &   1393.054 ~~~$\pm$    12.631 &    384.425 ~~~$\pm$     6.066 &    224.247 ~~~$\pm$     5.357 &    182.374 ~~~$\pm$     5.048 \\
SN 2017ipi &     72.365 ~~~~$\pm$     9.399 &     45.018 ~~~$\pm$     2.199 &      8.550 ~~~$\pm$     2.193 &      9.713 ~~~$\pm$     1.987 &      6.402 ~~~$\pm$     1.656 &    180.832 ~~~$\pm$     2.873 &     66.464 ~~~$\pm$     2.483 &     38.724 ~~~$\pm$     2.123 &     20.688 ~~~$\pm$     1.782 \\
SN 2017iro &      0.000 ~~~~$\pm$    -1.495 &   1060.257 ~~~$\pm$    14.291 &     69.290 ~~~$\pm$     7.686 &    176.367 ~~~$\pm$     8.531 &     60.337 ~~~$\pm$     7.243 &   5070.767 ~~~$\pm$    40.848 &   1909.516 ~~~$\pm$    18.818 &    607.734 ~~~$\pm$    12.131 &    470.322 ~~~$\pm$    11.053 \\
SN 2017isj &      0.000 ~~~~$\pm$    -1.547 &     68.491 ~~~$\pm$     4.881 &     71.299 ~~~$\pm$     5.412 &    208.469 ~~~$\pm$     6.150 &     22.859 ~~~$\pm$     5.612 &    278.385 ~~~$\pm$     7.348 &    346.340 ~~~$\pm$     7.809 &     83.177 ~~~$\pm$     6.267 &     59.783 ~~~$\pm$     6.360 \\
SN 2017itx &     68.468 ~~~~$\pm$     9.540 &     27.841 ~~~$\pm$     1.672 &      4.145 ~~~$\pm$     1.653 &     11.854 ~~~$\pm$     1.661 &      1.406 ~~~$\pm$     1.151 &     89.477 ~~~$\pm$     1.798 &     28.121 ~~~$\pm$     1.734 &     21.634 ~~~$\pm$     1.434 &     16.524 ~~~$\pm$     1.327 \\
SN 2017ivu &      0.000 ~~~~$\pm$    -1.608 &    217.676 ~~~$\pm$    13.442 &     89.650 ~~~$\pm$    15.599 &    200.590 ~~~$\pm$    16.122 &     -0.694 ~~~$\pm$    18.379 &    946.126 ~~~$\pm$    26.081 &    667.189 ~~~$\pm$    25.877 &    156.462 ~~~$\pm$    20.641 &    108.870 ~~~$\pm$    20.864 \\
SN 2017iwy &    148.280 ~~~~$\pm$    12.244 &    102.942 ~~~$\pm$     3.151 &      7.589 ~~~$\pm$     2.165 &     25.747 ~~~$\pm$     2.306 &      6.272 ~~~$\pm$     1.642 &    365.508 ~~~$\pm$     4.089 &    115.423 ~~~$\pm$     2.279 &     65.443 ~~~$\pm$     2.149 &     49.588 ~~~$\pm$     1.968 \\
SN 2017ixf &    206.183 ~~~~$\pm$    10.061 &    232.768 ~~~$\pm$     3.794 &     10.426 ~~~$\pm$     2.358 &     46.188 ~~~$\pm$     2.635 &     28.665 ~~~$\pm$     2.261 &   1120.761 ~~~$\pm$     9.107 &    464.622 ~~~$\pm$     4.794 &    156.563 ~~~$\pm$     3.274 &    120.438 ~~~$\pm$     3.048 \\
SN 2017ixz & ********** ~~~~$\pm$185061.734 &     14.848 ~~~$\pm$     1.676 &      0.879 ~~~$\pm$     1.447 &      4.910 ~~~$\pm$     1.446 &      2.133 ~~~$\pm$     1.142 &     52.587 ~~~$\pm$     1.605 &     16.806 ~~~$\pm$     1.373 &     15.597 ~~~$\pm$     1.505 &     11.729 ~~~$\pm$     1.458 \\
SN 2017iyd &     57.727 ~~~~$\pm$    11.815 &     22.715 ~~~$\pm$     1.800 &      8.553 ~~~$\pm$     1.783 &     16.776 ~~~$\pm$     1.941 &      2.114 ~~~$\pm$     1.304 &     65.955 ~~~$\pm$     1.784 &     14.599 ~~~$\pm$     1.211 &     21.021 ~~~$\pm$     1.510 &     11.930 ~~~$\pm$     1.778 \\
SN 2017jcu & ********** ~~~~$\pm$903400.062 &     85.565 ~~~$\pm$     2.792 &      8.264 ~~~$\pm$     1.900 &     15.068 ~~~$\pm$     1.921 &      4.504 ~~~$\pm$     1.479 &    302.881 ~~~$\pm$     3.693 &    106.265 ~~~$\pm$     2.133 &     45.901 ~~~$\pm$     2.163 &     31.513 ~~~$\pm$     1.774 \\
SN 2017jdn &    197.358 ~~~~$\pm$    13.411 &    108.073 ~~~$\pm$     2.931 &     12.925 ~~~$\pm$     2.282 &     38.920 ~~~$\pm$     2.527 &     19.588 ~~~$\pm$     2.035 &    359.071 ~~~$\pm$     4.502 &    155.352 ~~~$\pm$     2.916 &     59.838 ~~~$\pm$     2.253 &     47.628 ~~~$\pm$     2.141 \\
SN 2017jeb &     30.966 ~~~~$\pm$     8.176 &     63.284 ~~~$\pm$     3.031 &      8.716 ~~~$\pm$     2.900 &     15.760 ~~~$\pm$     3.141 &      5.979 ~~~$\pm$     2.528 &    314.673 ~~~$\pm$     4.903 &    105.736 ~~~$\pm$     3.511 &     31.651 ~~~$\pm$     2.883 &     24.869 ~~~$\pm$     2.784 \\
SN 2017jef &    130.970 ~~~~$\pm$    16.648 &     99.419 ~~~$\pm$     3.462 &     16.460 ~~~$\pm$     3.184 &     60.072 ~~~$\pm$     3.551 &     12.010 ~~~$\pm$     2.628 &    500.072 ~~~$\pm$     5.992 &    173.543 ~~~$\pm$     3.856 &     93.509 ~~~$\pm$     3.518 &     72.790 ~~~$\pm$     3.469 \\
SN 2017jfd &     62.150 ~~~~$\pm$     7.745 &     49.500 ~~~$\pm$     2.140 &      8.122 ~~~$\pm$     2.044 &     14.813 ~~~$\pm$     2.184 &     15.754 ~~~$\pm$     1.843 &    280.767 ~~~$\pm$     3.469 &    186.906 ~~~$\pm$     2.794 &     53.649 ~~~$\pm$     2.291 &     45.079 ~~~$\pm$     2.734 \\
SN 2017jfs &      0.000 ~~~~$\pm$    -1.620 &    311.828 ~~~$\pm$     5.630 &     40.253 ~~~$\pm$     3.658 &    125.319 ~~~$\pm$     4.433 &     26.817 ~~~$\pm$     3.122 &    958.978 ~~~$\pm$     9.756 &    281.479 ~~~$\pm$     4.908 &    217.211 ~~~$\pm$     4.707 &    156.932 ~~~$\pm$     4.285 \\
SN 2017jlz &     94.690 ~~~~$\pm$    12.136 &     75.420 ~~~$\pm$     3.148 &      8.657 ~~~$\pm$     2.779 &     23.099 ~~~$\pm$     2.952 &     10.211 ~~~$\pm$     2.183 &    369.562 ~~~$\pm$     5.126 &    111.567 ~~~$\pm$     3.225 &     58.136 ~~~$\pm$     2.715 &     37.798 ~~~$\pm$     2.592 \\
SN 2017jmj &    571.646 ~~~~$\pm$    35.760 &   1084.217 ~~~$\pm$    13.412 &     67.268 ~~~$\pm$     6.817 &    165.646 ~~~$\pm$     7.557 &     62.032 ~~~$\pm$     5.620 &   4123.321 ~~~$\pm$    31.800 &   2462.697 ~~~$\pm$    18.157 &    349.624 ~~~$\pm$     8.046 &    413.879 ~~~$\pm$     8.439 \\
SN 2017jzp &    168.784 ~~~~$\pm$    11.193 &     43.813 ~~~$\pm$     2.468 &     12.812 ~~~$\pm$     2.293 &     33.695 ~~~$\pm$     2.555 &      9.880 ~~~$\pm$     1.679 &    146.868 ~~~$\pm$     3.107 &     34.039 ~~~$\pm$     2.128 &     37.350 ~~~$\pm$     2.104 &     23.963 ~~~$\pm$     1.854 \\
SN 2017le &     -9.630 ~~~~$\pm$    10.934 &     -1.518 ~~~$\pm$     3.952 &      0.995 ~~~$\pm$     3.927 &      8.411 ~~~$\pm$     3.811 &     -5.588 ~~~$\pm$     4.112 &     18.455 ~~~$\pm$     5.242 &      3.041 ~~~$\pm$     4.161 &      1.499 ~~~$\pm$     4.268 &     -0.656 ~~~$\pm$     4.335 \\
SN 2017ln &    801.774 ~~~~$\pm$   548.641 &     79.671 ~~~$\pm$     3.370 &    197.005 ~~~$\pm$     4.578 &    588.006 ~~~$\pm$     7.316 &     39.715 ~~~$\pm$     3.096 &    413.470 ~~~$\pm$     6.219 &    237.167 ~~~$\pm$     4.281 &    121.899 ~~~$\pm$     4.001 &     91.924 ~~~$\pm$     3.791 \\
SN 2017me &    198.134 ~~~~$\pm$    12.940 &    113.473 ~~~$\pm$     3.093 &     15.549 ~~~$\pm$     2.284 &     29.792 ~~~$\pm$     2.414 &     11.298 ~~~$\pm$     1.937 &    418.918 ~~~$\pm$     4.893 &    134.566 ~~~$\pm$     2.761 &     77.227 ~~~$\pm$     2.508 &     54.574 ~~~$\pm$     2.462 \\
SN 2017mf &    277.595 ~~~~$\pm$    22.251 &     70.216 ~~~$\pm$     6.531 &     32.147 ~~~$\pm$     6.973 &     99.212 ~~~$\pm$     7.429 &     44.720 ~~~$\pm$     7.944 &    255.086 ~~~$\pm$    10.058 &    294.938 ~~~$\pm$    10.281 &    113.698 ~~~$\pm$     9.056 &     80.855 ~~~$\pm$     8.940 \\
SN 2017ms &     86.938 ~~~~$\pm$     8.279 &     24.420 ~~~$\pm$     1.671 &     10.160 ~~~$\pm$     1.479 &     28.943 ~~~$\pm$     1.757 &      2.694 ~~~$\pm$     1.085 &     71.419 ~~~$\pm$     1.679 &     11.426 ~~~$\pm$     1.088 &     21.393 ~~~$\pm$     1.435 &     14.470 ~~~$\pm$     1.291 \\
SN 2017nf &     90.619 ~~~~$\pm$    11.141 &     34.164 ~~~$\pm$     2.149 &      5.724 ~~~$\pm$     2.189 &     16.799 ~~~$\pm$     2.528 &     11.369 ~~~$\pm$     2.184 &    164.381 ~~~$\pm$     3.155 &     97.109 ~~~$\pm$     3.108 &     48.181 ~~~$\pm$     2.471 &     34.817 ~~~$\pm$     2.595 \\
SN 2017ng &     70.694 ~~~~$\pm$     9.632 &     44.310 ~~~$\pm$     2.401 &      2.599 ~~~$\pm$     2.244 &     13.986 ~~~$\pm$     2.267 &      6.972 ~~~$\pm$     1.590 &    224.926 ~~~$\pm$     3.259 &     89.455 ~~~$\pm$     2.343 &     40.484 ~~~$\pm$     2.264 &     26.297 ~~~$\pm$     2.146 \\
SN 2017pp &    102.178 ~~~~$\pm$    12.188 &     26.892 ~~~$\pm$     1.916 &     10.614 ~~~$\pm$     1.685 &     30.049 ~~~$\pm$     1.967 &      5.966 ~~~$\pm$     1.183 &     75.945 ~~~$\pm$     1.896 &     10.040 ~~~$\pm$     1.157 &     19.014 ~~~$\pm$     1.429 &     12.048 ~~~$\pm$     1.222 \\
SN 2018H &     60.781 ~~~~$\pm$     8.897 &    110.048 ~~~$\pm$     3.458 &      9.239 ~~~$\pm$     2.956 &     21.168 ~~~$\pm$     3.124 &      7.598 ~~~$\pm$     2.648 &    481.206 ~~~$\pm$     6.589 &    162.608 ~~~$\pm$     4.060 &     47.919 ~~~$\pm$     3.860 &     31.702 ~~~$\pm$     3.105 \\
SN 2018L &     42.044 ~~~~$\pm$   182.840 &     26.517 ~~~$\pm$     9.511 &     14.043 ~~~$\pm$    15.792 &     63.309 ~~~$\pm$    14.735 &     15.178 ~~~$\pm$    17.559 &     76.667 ~~~$\pm$    13.986 &     38.338 ~~~$\pm$    18.159 &     36.735 ~~~$\pm$    24.694 &    -21.662 ~~~$\pm$    24.879 \\
SN 2018abm &   2525.589 ~~~~$\pm$    33.113 &    988.502 ~~~$\pm$     9.626 &   1276.871 ~~~$\pm$    11.012 &   3861.085 ~~~$\pm$    27.698 &     66.892 ~~~$\pm$     2.172 &   3299.042 ~~~$\pm$    22.913 &    153.997 ~~~$\pm$     3.101 &    316.673 ~~~$\pm$     3.992 &    226.507 ~~~$\pm$     3.309 \\
SN 2018abo &    166.591 ~~~~$\pm$    15.682 &     79.497 ~~~$\pm$     4.171 &     21.258 ~~~$\pm$     3.984 &     44.374 ~~~$\pm$     4.125 &     14.700 ~~~$\pm$     3.884 &    341.994 ~~~$\pm$     6.565 &    167.034 ~~~$\pm$     5.282 &     95.527 ~~~$\pm$     4.788 &     66.603 ~~~$\pm$     4.545 \\
SN 2018aca &    204.658 ~~~~$\pm$     8.820 &     61.487 ~~~$\pm$     2.133 &     24.739 ~~~$\pm$     1.802 &     72.094 ~~~$\pm$     2.248 &      7.883 ~~~$\pm$     1.288 &    189.981 ~~~$\pm$     2.863 &     38.839 ~~~$\pm$     1.378 &     43.604 ~~~$\pm$     1.537 &     29.817 ~~~$\pm$     1.471 \\
SN 2018aei &     28.850 ~~~~$\pm$     8.238 &     13.621 ~~~$\pm$     2.290 &      4.646 ~~~$\pm$     2.472 &     10.871 ~~~$\pm$     2.421 &      1.691 ~~~$\pm$     2.389 &     76.102 ~~~$\pm$     3.119 &     38.530 ~~~$\pm$     2.847 &     18.624 ~~~$\pm$     2.397 &      9.821 ~~~$\pm$     2.292 \\
SN 2018aej &     28.850 ~~~~$\pm$     8.238 &     13.621 ~~~$\pm$     2.290 &      4.646 ~~~$\pm$     2.472 &     10.871 ~~~$\pm$     2.421 &      1.691 ~~~$\pm$     2.389 &     76.102 ~~~$\pm$     3.119 &     38.530 ~~~$\pm$     2.847 &     18.624 ~~~$\pm$     2.397 &      9.821 ~~~$\pm$     2.292 \\
SN 2018aex &      0.000 ~~~~$\pm$    -1.571 &     70.241 ~~~$\pm$     2.585 &     18.739 ~~~$\pm$     2.211 &     61.088 ~~~$\pm$     2.629 &     11.230 ~~~$\pm$     1.688 &    237.175 ~~~$\pm$     3.570 &     52.466 ~~~$\pm$     1.940 &     57.447 ~~~$\pm$     2.583 &     39.653 ~~~$\pm$     2.151 \\
SN 2018aey &    183.777 ~~~~$\pm$     7.569 &    115.086 ~~~$\pm$     2.493 &     11.734 ~~~$\pm$     1.609 &     39.275 ~~~$\pm$     1.748 &     11.269 ~~~$\pm$     1.170 &    438.397 ~~~$\pm$     3.879 &    158.658 ~~~$\pm$     2.126 &     93.097 ~~~$\pm$     1.924 &     64.664 ~~~$\pm$     2.434 \\
SN 2018agn &     96.903 ~~~~$\pm$     9.087 &     65.863 ~~~$\pm$     3.080 &      4.975 ~~~$\pm$     2.203 &     18.976 ~~~$\pm$     2.261 &      5.280 ~~~$\pm$     1.630 &    268.679 ~~~$\pm$     4.009 &     92.199 ~~~$\pm$     2.545 &     42.562 ~~~$\pm$     2.077 &     32.758 ~~~$\pm$     1.957 \\
SN 2018ahe &      0.000 ~~~~$\pm$    -1.527 &    210.839 ~~~$\pm$     5.235 &     19.345 ~~~$\pm$     3.925 &     64.116 ~~~$\pm$     4.409 &     18.468 ~~~$\pm$     3.517 &    897.191 ~~~$\pm$     9.941 &    383.587 ~~~$\pm$     6.137 &    161.352 ~~~$\pm$     4.863 &    122.586 ~~~$\pm$     4.673 \\
SN 2018ahq &      8.736 ~~~~$\pm$   189.224 &    159.593 ~~~$\pm$    28.460 &    -49.214 ~~~$\pm$    28.676 &     93.314 ~~~$\pm$    28.173 &     -2.241 ~~~$\pm$    34.916 &    191.447 ~~~$\pm$    49.329 &     74.266 ~~~$\pm$    44.187 &     47.253 ~~~$\pm$    46.202 &    -48.601 ~~~$\pm$    45.918 \\
SN 2018aic &    657.739 ~~~~$\pm$    18.445 &    264.057 ~~~$\pm$     5.003 &     80.252 ~~~$\pm$     3.806 &    255.424 ~~~$\pm$     5.304 &     37.673 ~~~$\pm$     2.679 &   1063.928 ~~~$\pm$     9.527 &    307.578 ~~~$\pm$     4.325 &    204.146 ~~~$\pm$     4.518 &    153.579 ~~~$\pm$     4.099 \\
SN 2018aki &      4.910 ~~~~$\pm$    13.012 &     -3.620 ~~~$\pm$     2.376 &      5.928 ~~~$\pm$     2.698 &     13.116 ~~~$\pm$     2.809 &      0.453 ~~~$\pm$     2.282 &      8.342 ~~~$\pm$     1.982 &      3.934 ~~~$\pm$     2.217 &      1.765 ~~~$\pm$     2.275 &      0.983 ~~~$\pm$     2.274 \\
SN 2018aks &     13.324 ~~~~$\pm$    12.203 &     10.583 ~~~$\pm$     3.179 &      3.228 ~~~$\pm$     3.917 &     21.562 ~~~$\pm$     4.007 &     -1.472 ~~~$\pm$     3.377 &     40.852 ~~~$\pm$     3.989 &     30.684 ~~~$\pm$     4.169 &      8.821 ~~~$\pm$     3.551 &      7.088 ~~~$\pm$     3.591 \\
SN 2018aly &     96.698 ~~~~$\pm$    11.480 &     55.972 ~~~$\pm$     3.506 &     13.438 ~~~$\pm$     3.496 &     21.465 ~~~$\pm$     3.523 &      7.660 ~~~$\pm$     3.622 &    213.991 ~~~$\pm$     5.311 &    137.064 ~~~$\pm$     5.137 &     41.786 ~~~$\pm$     4.057 &     37.288 ~~~$\pm$     4.072 \\
SN 2018amb &      0.000 ~~~~$\pm$    -1.456 &     94.573 ~~~$\pm$     3.727 &     17.880 ~~~$\pm$     3.507 &     36.234 ~~~$\pm$     3.676 &     35.296 ~~~$\pm$     4.431 &    722.183 ~~~$\pm$     9.173 &    373.919 ~~~$\pm$     6.893 &    149.164 ~~~$\pm$     5.531 &    113.105 ~~~$\pm$     5.506 \\
SN 2018ame &      0.000 ~~~~$\pm$    -1.465 &    123.512 ~~~$\pm$     2.952 &     82.404 ~~~$\pm$     2.722 &    260.047 ~~~$\pm$     3.983 &      9.304 ~~~$\pm$     1.587 &    365.981 ~~~$\pm$     3.986 &     45.288 ~~~$\pm$     1.634 &     62.189 ~~~$\pm$     2.420 &     42.298 ~~~$\pm$     1.866 \\
SN 2018amo &     29.594 ~~~~$\pm$    19.879 &     24.388 ~~~$\pm$     8.171 &      7.553 ~~~$\pm$     8.735 &     26.696 ~~~$\pm$     8.591 &      5.582 ~~~$\pm$     9.761 &     52.900 ~~~$\pm$    11.417 &     51.496 ~~~$\pm$    11.468 &     -0.665 ~~~$\pm$    10.132 &    -12.217 ~~~$\pm$    10.403 \\
SN 2018anh &    374.511 ~~~~$\pm$   441.998 &     18.891 ~~~$\pm$     1.616 &      4.195 ~~~$\pm$     1.588 &      9.035 ~~~$\pm$     1.632 &      3.160 ~~~$\pm$     1.280 &     69.263 ~~~$\pm$     1.784 &     22.277 ~~~$\pm$     1.427 &     20.170 ~~~$\pm$     2.088 &     16.764 ~~~$\pm$     1.549 \\
SN 2018anx &      0.000 ~~~~$\pm$    -1.663 &     47.147 ~~~$\pm$     2.964 &     11.454 ~~~$\pm$     2.489 &     29.051 ~~~$\pm$     2.771 &      2.890 ~~~$\pm$     1.775 &    132.614 ~~~$\pm$     3.043 &     29.834 ~~~$\pm$     1.928 &     34.386 ~~~$\pm$     2.714 &     22.499 ~~~$\pm$     1.968 \\
SN 2018aoy &     52.136 ~~~~$\pm$    37.449 &     64.572 ~~~$\pm$    16.018 &     -7.018 ~~~$\pm$    11.776 &     30.494 ~~~$\pm$    11.456 &     -7.389 ~~~$\pm$    14.216 &    128.013 ~~~$\pm$    25.890 &     81.623 ~~~$\pm$    19.420 &     16.992 ~~~$\pm$    15.380 &      0.128 ~~~$\pm$    15.382 \\
SN 2018aqa &     10.844 ~~~~$\pm$    30.011 &      4.814 ~~~$\pm$     9.258 &     15.824 ~~~$\pm$     6.541 &     17.487 ~~~$\pm$     6.272 &     10.208 ~~~$\pm$     6.803 &     46.966 ~~~$\pm$    11.914 &     -0.834 ~~~$\pm$     7.369 &     -8.592 ~~~$\pm$     6.887 &     -9.569 ~~~$\pm$     7.149 \\
SN 2018aqj &     11.040 ~~~~$\pm$    18.055 &      2.961 ~~~$\pm$     2.513 &      4.319 ~~~$\pm$     4.717 &     12.404 ~~~$\pm$     4.858 &     -0.506 ~~~$\pm$     4.598 &      3.301 ~~~$\pm$     2.771 &      2.650 ~~~$\pm$     4.478 &     -0.711 ~~~$\pm$     4.620 &     -6.384 ~~~$\pm$     4.762 \\
SN 2018aqk &     91.200 ~~~~$\pm$    11.482 &     27.772 ~~~$\pm$     3.085 &     11.328 ~~~$\pm$     3.321 &     33.589 ~~~$\pm$     3.481 &      9.671 ~~~$\pm$     2.908 &     93.211 ~~~$\pm$     3.950 &     67.740 ~~~$\pm$     3.638 &     34.067 ~~~$\pm$     3.254 &     26.165 ~~~$\pm$     3.182 \\
SN 2018aqm &     13.667 ~~~~$\pm$     9.525 &      9.504 ~~~$\pm$     2.112 &      6.202 ~~~$\pm$     2.315 &      9.033 ~~~$\pm$     2.282 &      3.744 ~~~$\pm$     2.215 &     53.834 ~~~$\pm$     2.609 &     46.650 ~~~$\pm$     2.716 &     13.459 ~~~$\pm$     2.278 &     11.094 ~~~$\pm$     2.556 \\
SN 2018are &     57.479 ~~~~$\pm$    16.726 &      6.478 ~~~$\pm$     3.105 &      9.451 ~~~$\pm$     3.931 &     27.899 ~~~$\pm$     3.922 &     18.163 ~~~$\pm$     3.650 &     49.773 ~~~$\pm$     4.369 &     70.450 ~~~$\pm$     4.483 &     38.482 ~~~$\pm$     4.231 &     30.632 ~~~$\pm$     4.667 \\
SN 2018atq &     40.034 ~~~~$\pm$     7.603 &     46.841 ~~~$\pm$     3.089 &      3.434 ~~~$\pm$     3.295 &      9.893 ~~~$\pm$     2.982 &      6.376 ~~~$\pm$     2.442 &    189.146 ~~~$\pm$     4.143 &     74.000 ~~~$\pm$     3.241 &     28.006 ~~~$\pm$     2.977 &     22.337 ~~~$\pm$     3.327 \\
SN 2018atr &     22.499 ~~~~$\pm$     9.203 &     13.988 ~~~$\pm$     2.556 &      4.045 ~~~$\pm$     3.034 &      9.698 ~~~$\pm$     3.034 &     -0.769 ~~~$\pm$     2.683 &     49.151 ~~~$\pm$     3.112 &     44.121 ~~~$\pm$     3.462 &     13.985 ~~~$\pm$     3.078 &     18.936 ~~~$\pm$     5.680 \\
SN 2018ats &      8.996 ~~~~$\pm$    64.726 &      8.074 ~~~$\pm$     4.820 &    -21.935 ~~~$\pm$    12.328 &     27.567 ~~~$\pm$    11.879 &    -28.049 ~~~$\pm$    13.810 &      6.746 ~~~$\pm$     5.644 &     41.369 ~~~$\pm$    13.830 &     32.844 ~~~$\pm$    19.522 &    -34.307 ~~~$\pm$    19.371 \\
SN 2018aur &    146.143 ~~~~$\pm$    23.070 &     44.596 ~~~$\pm$     3.795 &     15.761 ~~~$\pm$     4.082 &     55.221 ~~~$\pm$     4.182 &     20.421 ~~~$\pm$     3.140 &    200.781 ~~~$\pm$     4.783 &    198.414 ~~~$\pm$     4.572 &     93.846 ~~~$\pm$     3.774 &     69.060 ~~~$\pm$     3.614 \\
SN 2018auv &     71.588 ~~~~$\pm$    12.346 &    120.857 ~~~$\pm$     4.713 &     20.999 ~~~$\pm$     4.672 &     37.516 ~~~$\pm$     4.795 &     16.511 ~~~$\pm$     4.574 &    619.385 ~~~$\pm$     8.496 &    233.002 ~~~$\pm$     6.513 &     48.444 ~~~$\pm$     5.040 &     40.131 ~~~$\pm$     5.039 \\
SN 2018avg &     75.761 ~~~~$\pm$    14.937 &     25.990 ~~~$\pm$     3.073 &     17.182 ~~~$\pm$     3.586 &     44.237 ~~~$\pm$     3.802 &     15.844 ~~~$\pm$     3.350 &    117.793 ~~~$\pm$     4.158 &    164.861 ~~~$\pm$     4.543 &     46.379 ~~~$\pm$     3.665 &     39.294 ~~~$\pm$     3.702 \\
SN 2018avp &     29.950 ~~~~$\pm$     9.566 &     10.727 ~~~$\pm$     1.848 &      1.980 ~~~$\pm$     1.667 &      8.184 ~~~$\pm$     1.691 &      3.190 ~~~$\pm$     1.312 &     31.810 ~~~$\pm$     2.019 &      6.255 ~~~$\pm$     1.280 &      8.870 ~~~$\pm$     1.419 &      5.035 ~~~$\pm$     1.315 \\
SN 2018avz &     28.190 ~~~~$\pm$    13.751 &     18.485 ~~~$\pm$     8.412 &      7.958 ~~~$\pm$     4.647 &     18.014 ~~~$\pm$     4.803 &     -1.005 ~~~$\pm$     4.684 &     31.031 ~~~$\pm$    10.316 &      8.713 ~~~$\pm$     5.292 &      9.075 ~~~$\pm$     5.092 &      5.997 ~~~$\pm$     5.134 \\
SN 2018awn &    128.567 ~~~~$\pm$    17.018 &     50.044 ~~~$\pm$     3.183 &     48.429 ~~~$\pm$     3.717 &    159.839 ~~~$\pm$     4.908 &     19.853 ~~~$\pm$     2.854 &    166.308 ~~~$\pm$     4.409 &     62.415 ~~~$\pm$     3.406 &     45.970 ~~~$\pm$     3.582 &     31.620 ~~~$\pm$     3.099 \\
SN 2018aws &      0.000 ~~~~$\pm$    -1.630 &     11.258 ~~~$\pm$     2.233 &     10.906 ~~~$\pm$     2.347 &     29.419 ~~~$\pm$     2.709 &      1.773 ~~~$\pm$     1.596 &     49.623 ~~~$\pm$     2.010 &      6.694 ~~~$\pm$     1.417 &     14.181 ~~~$\pm$     1.777 &     11.828 ~~~$\pm$     1.887 \\
SN 2018ayf &     38.650 ~~~~$\pm$    12.539 &     57.272 ~~~$\pm$     3.103 &      6.558 ~~~$\pm$     2.938 &     21.708 ~~~$\pm$     3.059 &     14.471 ~~~$\pm$     2.607 &    275.135 ~~~$\pm$     4.743 &    125.016 ~~~$\pm$     3.776 &     37.368 ~~~$\pm$     3.006 &     29.858 ~~~$\pm$     3.020 \\
SN 2018ayg &     92.943 ~~~~$\pm$    15.796 &     28.952 ~~~$\pm$     4.768 &     21.762 ~~~$\pm$     5.101 &     50.227 ~~~$\pm$     5.440 &      3.544 ~~~$\pm$     5.180 &     79.653 ~~~$\pm$     6.351 &     53.360 ~~~$\pm$     5.836 &     36.283 ~~~$\pm$     5.905 &     23.273 ~~~$\pm$     5.718 \\
SN 2018bac &    392.290 ~~~~$\pm$    12.433 &    138.062 ~~~$\pm$     2.981 &     71.363 ~~~$\pm$     2.507 &    207.378 ~~~$\pm$     3.635 &     21.262 ~~~$\pm$     1.907 &    483.086 ~~~$\pm$     4.641 &     80.587 ~~~$\pm$     2.226 &     97.495 ~~~$\pm$     2.268 &     67.471 ~~~$\pm$     2.131 \\
SN 2018baq &     95.130 ~~~~$\pm$     9.107 &     54.147 ~~~$\pm$     2.582 &      8.634 ~~~$\pm$     2.160 &     19.663 ~~~$\pm$     2.353 &      7.073 ~~~$\pm$     1.615 &    181.800 ~~~$\pm$     3.303 &     60.599 ~~~$\pm$     2.239 &     37.389 ~~~$\pm$     2.009 &     24.405 ~~~$\pm$     1.876 \\
SN 2018bat &     31.944 ~~~~$\pm$     7.685 &     61.163 ~~~$\pm$     2.972 &      8.574 ~~~$\pm$     6.303 &     17.223 ~~~$\pm$     2.678 &      5.359 ~~~$\pm$     2.137 &    285.463 ~~~$\pm$     4.606 &    103.444 ~~~$\pm$     3.487 &     30.098 ~~~$\pm$     2.520 &     18.889 ~~~$\pm$     2.567 \\
SN 2018bav &     26.609 ~~~~$\pm$     7.792 &     -2.589 ~~~$\pm$     2.391 &      3.015 ~~~$\pm$     2.865 &     26.105 ~~~$\pm$    16.068 &      3.520 ~~~$\pm$     2.507 &     18.993 ~~~$\pm$     3.428 &     28.440 ~~~$\pm$     3.756 &      8.551 ~~~$\pm$     3.043 &      5.607 ~~~$\pm$     2.783 \\
SN 2018bbj &      0.133 ~~~~$\pm$    65.561 &      9.907 ~~~$\pm$     4.617 &     21.052 ~~~$\pm$    11.458 &      8.797 ~~~$\pm$    10.694 &      3.552 ~~~$\pm$    11.666 &     11.399 ~~~$\pm$     5.365 &     -0.083 ~~~$\pm$    11.809 &     -9.727 ~~~$\pm$    16.196 &    -30.477 ~~~$\pm$    16.446 \\
SN 2018bbk &     64.733 ~~~~$\pm$     9.319 &     17.477 ~~~$\pm$     1.842 &      5.579 ~~~$\pm$     1.832 &     22.027 ~~~$\pm$     2.003 &      1.284 ~~~$\pm$     1.410 &     50.145 ~~~$\pm$     1.826 &      4.744 ~~~$\pm$     1.632 &     10.302 ~~~$\pm$     1.485 &      4.076 ~~~$\pm$     1.399 \\
SN 2018bbz &    340.651 ~~~~$\pm$    43.325 &     75.407 ~~~$\pm$     9.658 &     28.677 ~~~$\pm$     9.247 &    138.538 ~~~$\pm$     9.574 &     18.486 ~~~$\pm$    10.173 &    211.125 ~~~$\pm$    13.271 &    164.403 ~~~$\pm$    11.060 &     85.188 ~~~$\pm$    10.655 &     47.367 ~~~$\pm$    10.983 \\
SN 2018bcm &     15.837 ~~~~$\pm$     7.096 &      2.738 ~~~$\pm$     2.553 &      0.094 ~~~$\pm$     3.283 &      9.123 ~~~$\pm$     2.965 &      5.771 ~~~$\pm$     2.712 &     40.853 ~~~$\pm$     7.563 &     23.585 ~~~$\pm$     3.214 &      8.826 ~~~$\pm$     3.817 &      7.995 ~~~$\pm$     3.419 \\
SN 2018bdh &      0.154 ~~~~$\pm$    20.008 &     14.867 ~~~$\pm$     4.620 &     -5.718 ~~~$\pm$     4.241 &      8.559 ~~~$\pm$     4.134 &     -6.629 ~~~$\pm$     3.909 &     15.290 ~~~$\pm$     4.750 &      5.813 ~~~$\pm$     4.182 &    -12.845 ~~~$\pm$     5.068 &      2.721 ~~~$\pm$     4.518 \\
SN 2018bdo &     44.036 ~~~~$\pm$     6.246 &     23.480 ~~~$\pm$     1.881 &      7.912 ~~~$\pm$     1.608 &     13.868 ~~~$\pm$     1.686 &      6.262 ~~~$\pm$     1.292 &    104.701 ~~~$\pm$     2.214 &     33.163 ~~~$\pm$     1.639 &     22.981 ~~~$\pm$     1.811 &     16.523 ~~~$\pm$     1.757 \\
SN 2018bei &    170.110 ~~~~$\pm$    10.059 &     58.079 ~~~$\pm$     1.934 &     29.443 ~~~$\pm$     2.078 &     94.345 ~~~$\pm$     2.438 &      8.928 ~~~$\pm$     1.335 &    197.186 ~~~$\pm$     2.555 &     28.068 ~~~$\pm$     1.310 &     45.692 ~~~$\pm$     1.596 &     30.458 ~~~$\pm$     1.805 \\
SN 2018bfc &     23.062 ~~~~$\pm$     8.941 &      5.862 ~~~$\pm$     1.649 &      1.582 ~~~$\pm$     1.555 &      5.578 ~~~$\pm$     1.574 &      0.518 ~~~$\pm$     1.277 &     22.101 ~~~$\pm$     1.414 &      3.786 ~~~$\pm$     1.088 &      8.628 ~~~$\pm$     1.869 &      3.796 ~~~$\pm$     1.244 \\
SN 2018bfd &     24.481 ~~~~$\pm$    19.752 &     60.392 ~~~$\pm$    11.237 &     -9.451 ~~~$\pm$     7.985 &     47.596 ~~~$\pm$     8.303 &      6.656 ~~~$\pm$     9.429 &    148.610 ~~~$\pm$    16.279 &     63.259 ~~~$\pm$    11.634 &      1.867 ~~~$\pm$     9.971 &     18.631 ~~~$\pm$    10.187 \\
SN 2018bfe &     37.261 ~~~~$\pm$     7.851 &     14.717 ~~~$\pm$     2.056 &      7.487 ~~~$\pm$     2.258 &     10.951 ~~~$\pm$     2.309 &      4.893 ~~~$\pm$     2.090 &     44.776 ~~~$\pm$     2.414 &     32.928 ~~~$\pm$     2.518 &     16.974 ~~~$\pm$     2.272 &     12.620 ~~~$\pm$     2.242 \\
SN 2018bfh &     56.685 ~~~~$\pm$    11.892 &     44.477 ~~~$\pm$     4.433 &     16.391 ~~~$\pm$     5.258 &     21.831 ~~~$\pm$     5.227 &     19.725 ~~~$\pm$     5.835 &    174.017 ~~~$\pm$     6.787 &    117.705 ~~~$\pm$     7.378 &     32.978 ~~~$\pm$     6.033 &     28.378 ~~~$\pm$     6.105 \\
SN 2018bfx &    396.387 ~~~~$\pm$    10.602 &    161.413 ~~~$\pm$     3.242 &     45.750 ~~~$\pm$     2.292 &    146.330 ~~~$\pm$     3.286 &     16.089 ~~~$\pm$     1.471 &    533.827 ~~~$\pm$     5.682 &    141.374 ~~~$\pm$     2.489 &     93.253 ~~~$\pm$     2.337 &     67.676 ~~~$\pm$     2.438 \\
SN 2018bga &    134.885 ~~~~$\pm$    10.720 &     35.226 ~~~$\pm$     2.060 &     16.181 ~~~$\pm$     1.700 &     52.374 ~~~$\pm$     2.226 &      6.547 ~~~$\pm$     1.326 &    120.647 ~~~$\pm$     2.599 &     19.251 ~~~$\pm$     1.488 &     28.989 ~~~$\pm$     1.550 &     18.440 ~~~$\pm$     1.379 \\
SN 2018bge & ********** ~~~~$\pm$745866.562 &     88.510 ~~~$\pm$     2.666 &      4.519 ~~~$\pm$     2.117 &     17.704 ~~~$\pm$     2.209 &     10.331 ~~~$\pm$     1.663 &    335.516 ~~~$\pm$     3.897 &    112.459 ~~~$\pm$     2.362 &     59.009 ~~~$\pm$     2.249 &     39.149 ~~~$\pm$     2.099 \\
SN 2018bgv &     21.328 ~~~~$\pm$     7.598 &     16.468 ~~~$\pm$     2.493 &     -0.450 ~~~$\pm$     2.655 &      8.599 ~~~$\pm$     3.210 &      4.884 ~~~$\pm$     1.904 &     80.061 ~~~$\pm$     2.853 &     35.113 ~~~$\pm$     2.755 &     10.437 ~~~$\pm$     3.189 &      7.959 ~~~$\pm$     2.820 \\
SN 2018bhc &     98.503 ~~~~$\pm$    27.002 &     18.667 ~~~$\pm$     3.397 &      3.718 ~~~$\pm$     3.817 &     26.427 ~~~$\pm$     3.985 &     13.746 ~~~$\pm$     3.074 &     55.847 ~~~$\pm$     3.580 &     24.511 ~~~$\pm$     3.558 &     27.381 ~~~$\pm$     3.398 &     16.281 ~~~$\pm$     3.183 \\
SN 2018bho &     15.974 ~~~~$\pm$     7.424 &     26.173 ~~~$\pm$     2.261 &     -1.382 ~~~$\pm$     2.148 &     11.247 ~~~$\pm$     2.338 &      2.331 ~~~$\pm$     2.275 &    139.952 ~~~$\pm$     3.602 &     81.217 ~~~$\pm$     3.286 &     13.293 ~~~$\pm$     2.394 &     17.557 ~~~$\pm$     2.545 \\
SN 2018bhp &      9.122 ~~~~$\pm$    21.634 &     14.248 ~~~$\pm$     7.021 &      1.593 ~~~$\pm$     5.697 &     20.940 ~~~$\pm$     6.046 &     -2.615 ~~~$\pm$     5.506 &     29.197 ~~~$\pm$     8.059 &     23.299 ~~~$\pm$     6.182 &      3.802 ~~~$\pm$     5.682 &      0.923 ~~~$\pm$     5.691 \\
SN 2018big &      0.000 ~~~~$\pm$    -1.616 &    103.291 ~~~$\pm$     3.392 &     44.377 ~~~$\pm$     2.820 &    129.918 ~~~$\pm$     3.693 &     12.769 ~~~$\pm$     1.735 &    390.820 ~~~$\pm$     4.539 &     63.718 ~~~$\pm$     1.963 &     82.938 ~~~$\pm$     2.627 &     60.464 ~~~$\pm$     2.131 \\
SN 2018bij &    207.754 ~~~~$\pm$    11.353 &     34.872 ~~~$\pm$     2.468 &     18.296 ~~~$\pm$     2.629 &     38.897 ~~~$\pm$     2.701 &     59.164 ~~~$\pm$     2.649 &    191.370 ~~~$\pm$     3.371 &    148.622 ~~~$\pm$     3.018 &    115.454 ~~~$\pm$     3.165 &     91.606 ~~~$\pm$     4.131 \\
SN 2018bil &     12.661 ~~~~$\pm$     8.376 &      8.510 ~~~$\pm$     3.385 &      6.739 ~~~$\pm$     3.307 &      5.451 ~~~$\pm$     3.097 &     -2.602 ~~~$\pm$     3.552 &     12.151 ~~~$\pm$     3.966 &      2.823 ~~~$\pm$     3.542 &     -2.388 ~~~$\pm$     3.557 &     -0.573 ~~~$\pm$     3.713 \\
SN 2018bio &     16.198 ~~~~$\pm$    74.036 &     28.451 ~~~$\pm$     8.933 &      1.223 ~~~$\pm$     9.488 &      7.869 ~~~$\pm$     8.981 &    -10.292 ~~~$\pm$     9.952 &      5.433 ~~~$\pm$    16.970 &     17.005 ~~~$\pm$    16.072 &    -31.659 ~~~$\pm$    13.740 &     12.837 ~~~$\pm$    14.506 \\
SN 2018bjo & -74735.039 ~~~~$\pm$106148.602 &    148.690 ~~~$\pm$     3.671 &     95.331 ~~~$\pm$     3.368 &    280.081 ~~~$\pm$     4.901 &     21.491 ~~~$\pm$     2.361 &    565.109 ~~~$\pm$     5.803 &    125.782 ~~~$\pm$     2.903 &    120.068 ~~~$\pm$     3.689 &    104.723 ~~~$\pm$     3.230 \\
SN 2018bpd &     40.317 ~~~~$\pm$    11.672 &     12.885 ~~~$\pm$     2.339 &      6.335 ~~~$\pm$     2.224 &     19.717 ~~~$\pm$     2.534 &     -0.295 ~~~$\pm$     1.672 &     48.021 ~~~$\pm$     2.042 &      8.159 ~~~$\pm$     1.449 &     12.160 ~~~$\pm$     1.622 &      9.883 ~~~$\pm$     1.809 \\
SN 2018bsg & ********** ~~~~$\pm$********** &     19.392 ~~~$\pm$     1.611 &      5.709 ~~~$\pm$     1.727 &     11.954 ~~~$\pm$     1.808 &      1.414 ~~~$\pm$     1.507 &     71.300 ~~~$\pm$     1.927 &     35.199 ~~~$\pm$     1.834 &     17.025 ~~~$\pm$     1.770 &     11.153 ~~~$\pm$     1.754 \\
SN 2018bsn &    188.571 ~~~~$\pm$    28.654 &     17.883 ~~~$\pm$     5.772 &     38.582 ~~~$\pm$     7.216 &     69.799 ~~~$\pm$     7.366 &     49.087 ~~~$\pm$     7.841 &    159.242 ~~~$\pm$     9.578 &    388.118 ~~~$\pm$    10.730 &    143.728 ~~~$\pm$     9.044 &    130.615 ~~~$\pm$     9.035 \\
SN 2018btb &     78.973 ~~~~$\pm$    17.025 &     60.211 ~~~$\pm$     5.010 &     10.309 ~~~$\pm$     5.241 &     41.293 ~~~$\pm$     5.401 &      4.724 ~~~$\pm$     5.501 &    235.623 ~~~$\pm$     7.628 &    145.731 ~~~$\pm$     7.209 &     57.043 ~~~$\pm$     6.188 &     28.893 ~~~$\pm$     6.012 \\
SN 2018bti &    154.072 ~~~~$\pm$    13.561 &     47.969 ~~~$\pm$     2.296 &     22.619 ~~~$\pm$     2.109 &     57.491 ~~~$\pm$     2.563 &      9.458 ~~~$\pm$     1.602 &    175.202 ~~~$\pm$     2.905 &     33.246 ~~~$\pm$     1.690 &     44.893 ~~~$\pm$     2.095 &     27.616 ~~~$\pm$     1.941 \\
SN 2018buh &     65.858 ~~~~$\pm$     8.959 &     64.055 ~~~$\pm$     2.546 &      8.736 ~~~$\pm$     2.316 &     24.503 ~~~$\pm$     2.447 &      9.313 ~~~$\pm$     2.339 &    235.990 ~~~$\pm$     3.831 &    129.610 ~~~$\pm$     3.255 &     54.758 ~~~$\pm$     2.898 &     43.182 ~~~$\pm$     2.738 \\
SN 2018bui &      0.000 ~~~~$\pm$    -1.565 &    306.421 ~~~$\pm$     4.693 &    156.960 ~~~$\pm$     4.068 &    481.342 ~~~$\pm$     6.337 &     36.924 ~~~$\pm$     2.546 &    896.700 ~~~$\pm$     7.525 &    125.335 ~~~$\pm$     2.820 &    190.320 ~~~$\pm$     3.513 &    138.383 ~~~$\pm$     3.785 \\
SN 2018bvi & ********** ~~~~$\pm$********** &     42.080 ~~~$\pm$     2.538 &     12.190 ~~~$\pm$     2.268 &     41.964 ~~~$\pm$     2.576 &      5.857 ~~~$\pm$     1.567 &    135.811 ~~~$\pm$     2.632 &     28.297 ~~~$\pm$     1.723 &     34.782 ~~~$\pm$     2.059 &     21.617 ~~~$\pm$     1.852 \\
SN 2018bvx &      9.284 ~~~~$\pm$     5.576 &      9.430 ~~~$\pm$     1.446 &     -0.996 ~~~$\pm$     1.647 &      4.583 ~~~$\pm$     1.706 &      3.473 ~~~$\pm$     1.646 &     36.406 ~~~$\pm$     1.731 &     21.275 ~~~$\pm$     1.770 &      6.519 ~~~$\pm$     1.631 &     12.299 ~~~$\pm$     4.292 \\
SN 2018bwb &     53.177 ~~~~$\pm$     5.929 &     17.698 ~~~$\pm$     1.438 &      1.616 ~~~$\pm$     1.177 &      7.423 ~~~$\pm$     1.350 &      2.135 ~~~$\pm$     0.923 &     54.297 ~~~$\pm$     1.484 &     14.001 ~~~$\pm$     1.117 &     14.075 ~~~$\pm$     1.066 &     11.501 ~~~$\pm$     0.977 \\
SN 2018bxo &    243.663 ~~~~$\pm$    11.672 &     80.997 ~~~$\pm$     2.897 &     14.448 ~~~$\pm$     2.168 &     53.361 ~~~$\pm$     2.704 &     12.528 ~~~$\pm$     1.603 &    300.557 ~~~$\pm$     4.194 &     80.436 ~~~$\pm$     2.223 &     62.896 ~~~$\pm$     2.141 &     47.454 ~~~$\pm$     2.090 \\
SN 2018bxs &     20.390 ~~~~$\pm$     5.725 &     13.556 ~~~$\pm$     1.373 &      3.386 ~~~$\pm$     1.418 &     12.519 ~~~$\pm$     1.568 &      1.980 ~~~$\pm$     1.496 &     58.734 ~~~$\pm$     1.719 &     26.920 ~~~$\pm$     1.627 &     14.830 ~~~$\pm$     1.433 &     11.258 ~~~$\pm$     1.398 \\
SN 2018byg &     13.188 ~~~~$\pm$    16.000 &      6.787 ~~~$\pm$     9.589 &      9.276 ~~~$\pm$     5.952 &     19.447 ~~~$\pm$     6.343 &      2.845 ~~~$\pm$     5.337 &     23.454 ~~~$\pm$    11.085 &      2.533 ~~~$\pm$     6.068 &      1.611 ~~~$\pm$     5.512 &      1.676 ~~~$\pm$     5.781 \\
SN 2018byi &      8.857 ~~~~$\pm$    74.304 &     42.304 ~~~$\pm$    11.515 &    -14.725 ~~~$\pm$    12.555 &     29.040 ~~~$\pm$    11.804 &     -8.935 ~~~$\pm$    13.750 &     16.539 ~~~$\pm$    21.111 &     14.933 ~~~$\pm$    20.615 &      1.678 ~~~$\pm$    19.102 &     -4.541 ~~~$\pm$    19.116 \\
SN 2018bzz &     45.697 ~~~~$\pm$     8.916 &     28.846 ~~~$\pm$     2.232 &      7.445 ~~~$\pm$     2.161 &     16.356 ~~~$\pm$     2.152 &      6.519 ~~~$\pm$     2.016 &    146.166 ~~~$\pm$     2.916 &     76.413 ~~~$\pm$     2.548 &     25.014 ~~~$\pm$     2.376 &     18.860 ~~~$\pm$     2.307 \\
SN 2018cbf &    168.858 ~~~~$\pm$     9.970 &     47.870 ~~~$\pm$     2.282 &     22.183 ~~~$\pm$     2.158 &     61.425 ~~~$\pm$     2.656 &     10.100 ~~~$\pm$     1.447 &    168.334 ~~~$\pm$     2.812 &     27.280 ~~~$\pm$     1.728 &     36.858 ~~~$\pm$     2.027 &     25.736 ~~~$\pm$     2.271 \\
SN 2018cbv &     12.566 ~~~~$\pm$     6.657 &     18.673 ~~~$\pm$     1.993 &      6.726 ~~~$\pm$     1.983 &     13.648 ~~~$\pm$     2.125 &      4.631 ~~~$\pm$     1.659 &    107.554 ~~~$\pm$     2.710 &     56.636 ~~~$\pm$     2.323 &     17.442 ~~~$\pm$     1.911 &     14.489 ~~~$\pm$     1.951 \\
SN 2018cdg &    114.964 ~~~~$\pm$     8.735 &     66.249 ~~~$\pm$     2.406 &     12.954 ~~~$\pm$     2.097 &     24.067 ~~~$\pm$     2.153 &      6.738 ~~~$\pm$     1.460 &    258.615 ~~~$\pm$     3.741 &     72.959 ~~~$\pm$     2.209 &     53.929 ~~~$\pm$     2.030 &     35.437 ~~~$\pm$     1.752 \\
SN 2018cdt &    182.752 ~~~~$\pm$    33.240 &     58.160 ~~~$\pm$     9.786 &     30.541 ~~~$\pm$     9.554 &    105.889 ~~~$\pm$     9.985 &      4.002 ~~~$\pm$    10.243 &    114.507 ~~~$\pm$    12.960 &    117.945 ~~~$\pm$    11.696 &     35.765 ~~~$\pm$    11.025 &     15.400 ~~~$\pm$    10.922 \\
SN 2018cdy &    232.793 ~~~~$\pm$    16.086 &     82.370 ~~~$\pm$     3.352 &     26.853 ~~~$\pm$     2.913 &     82.433 ~~~$\pm$     3.519 &      8.417 ~~~$\pm$     1.724 &    258.120 ~~~$\pm$     3.858 &     50.734 ~~~$\pm$     2.071 &     63.044 ~~~$\pm$     2.745 &     42.836 ~~~$\pm$     2.101 \\
SN 2018cdz &     45.797 ~~~~$\pm$     8.480 &     21.047 ~~~$\pm$     2.341 &      7.292 ~~~$\pm$     2.484 &     15.418 ~~~$\pm$     2.586 &      4.135 ~~~$\pm$     1.902 &     77.234 ~~~$\pm$     2.776 &     46.952 ~~~$\pm$     2.490 &     25.990 ~~~$\pm$     2.408 &     20.248 ~~~$\pm$     2.812 \\
SN 2018cea &     36.872 ~~~~$\pm$    10.353 &     13.572 ~~~$\pm$     2.683 &     -2.777 ~~~$\pm$     2.310 &      8.844 ~~~$\pm$     2.367 &      4.390 ~~~$\pm$     1.847 &     33.768 ~~~$\pm$     3.080 &     26.832 ~~~$\pm$     2.221 &     21.267 ~~~$\pm$     2.436 &      5.522 ~~~$\pm$     2.627 \\
SN 2018cec &     45.828 ~~~~$\pm$    13.836 &     19.293 ~~~$\pm$     2.762 &     22.803 ~~~$\pm$     3.463 &     68.503 ~~~$\pm$     3.939 &     14.584 ~~~$\pm$     3.058 &     79.791 ~~~$\pm$     3.301 &    100.784 ~~~$\pm$     3.624 &     20.869 ~~~$\pm$     5.228 &     17.441 ~~~$\pm$     3.488 \\
SN 2018ced &     23.275 ~~~~$\pm$     6.554 &     10.778 ~~~$\pm$     1.767 &      2.498 ~~~$\pm$     1.661 &      2.265 ~~~$\pm$     1.751 &      1.248 ~~~$\pm$     1.115 &     47.692 ~~~$\pm$     1.712 &     13.852 ~~~$\pm$     1.432 &      9.790 ~~~$\pm$     1.322 &     10.217 ~~~$\pm$     1.376 \\
SN 2018cem &    265.968 ~~~~$\pm$    20.944 &    113.820 ~~~$\pm$     3.552 &     98.298 ~~~$\pm$     3.739 &    317.195 ~~~$\pm$     5.632 &     37.482 ~~~$\pm$     2.796 &    472.958 ~~~$\pm$     5.846 &    271.533 ~~~$\pm$     4.122 &    118.876 ~~~$\pm$     3.519 &     89.534 ~~~$\pm$     3.228 \\
SN 2018cgt &     93.884 ~~~~$\pm$    13.611 &     96.511 ~~~$\pm$     3.599 &      8.282 ~~~$\pm$     3.181 &     20.153 ~~~$\pm$     3.305 &     13.583 ~~~$\pm$     3.016 &    445.488 ~~~$\pm$     6.177 &    177.213 ~~~$\pm$     4.430 &     81.729 ~~~$\pm$     3.678 &     51.509 ~~~$\pm$     3.458 \\
SN 2018chd &     53.717 ~~~~$\pm$     6.612 &     47.945 ~~~$\pm$     2.027 &      5.050 ~~~$\pm$     1.839 &      8.215 ~~~$\pm$     1.744 &      4.557 ~~~$\pm$     1.285 &    165.275 ~~~$\pm$     2.628 &     56.742 ~~~$\pm$     1.754 &     28.116 ~~~$\pm$     1.508 &     17.904 ~~~$\pm$     1.428 \\
SN 2018chf &     78.396 ~~~~$\pm$     7.182 &     86.820 ~~~$\pm$     2.536 &     13.595 ~~~$\pm$     2.555 &     30.005 ~~~$\pm$     2.326 &     11.995 ~~~$\pm$     1.952 &    376.614 ~~~$\pm$     4.951 &    146.538 ~~~$\pm$     3.045 &     53.163 ~~~$\pm$     2.384 &     34.292 ~~~$\pm$     2.218 \\
SN 2018cih &     32.105 ~~~~$\pm$     5.981 &     24.002 ~~~$\pm$     1.632 &     -0.415 ~~~$\pm$     1.646 &      4.819 ~~~$\pm$     1.615 &      2.237 ~~~$\pm$     1.275 &     96.218 ~~~$\pm$     2.157 &     33.784 ~~~$\pm$     1.685 &     18.195 ~~~$\pm$     2.130 &     11.297 ~~~$\pm$     1.723 \\
SN 2018ciw &     14.851 ~~~~$\pm$    73.759 &     23.151 ~~~$\pm$    10.726 &     -3.506 ~~~$\pm$    11.642 &     30.460 ~~~$\pm$    11.493 &      7.330 ~~~$\pm$    22.023 &     -2.066 ~~~$\pm$    19.985 &     58.882 ~~~$\pm$    19.505 &      5.876 ~~~$\pm$    17.823 &     -6.049 ~~~$\pm$    17.874 \\
SN 2018clq &    143.072 ~~~~$\pm$     6.849 &    160.894 ~~~$\pm$     2.414 &     13.552 ~~~$\pm$     1.746 &     33.010 ~~~$\pm$     1.877 &     14.260 ~~~$\pm$     1.716 &    728.495 ~~~$\pm$     5.188 &    240.741 ~~~$\pm$     2.830 &    105.975 ~~~$\pm$     2.275 &     76.982 ~~~$\pm$     2.131 \\
SN 2018cmu &    200.669 ~~~~$\pm$    12.735 &    175.916 ~~~$\pm$     3.861 &    157.569 ~~~$\pm$     3.897 &    443.609 ~~~$\pm$     5.477 &     33.250 ~~~$\pm$     2.757 &    858.880 ~~~$\pm$     7.039 &    511.260 ~~~$\pm$     5.063 &    161.026 ~~~$\pm$     3.668 &    126.477 ~~~$\pm$     3.439 \\
SN 2018cnp &    313.279 ~~~~$\pm$    27.700 &    177.675 ~~~$\pm$     6.332 &    102.563 ~~~$\pm$     6.591 &    272.248 ~~~$\pm$     7.871 &     55.580 ~~~$\pm$     6.812 &   1170.361 ~~~$\pm$    14.015 &    716.524 ~~~$\pm$    10.819 &    317.657 ~~~$\pm$     9.277 &    234.609 ~~~$\pm$     8.747 \\
SN 2018cnx &    175.917 ~~~~$\pm$    10.704 &    118.187 ~~~$\pm$     3.151 &      9.425 ~~~$\pm$     2.407 &     35.895 ~~~$\pm$     2.518 &      8.921 ~~~$\pm$     1.655 &    460.377 ~~~$\pm$     4.979 &    157.242 ~~~$\pm$     2.615 &     85.363 ~~~$\pm$     2.738 &     58.784 ~~~$\pm$     2.369 \\
SN 2018cny &     71.590 ~~~~$\pm$     8.294 &     34.611 ~~~$\pm$     2.327 &     12.436 ~~~$\pm$     2.356 &     25.456 ~~~$\pm$     2.489 &      7.669 ~~~$\pm$     2.349 &    221.647 ~~~$\pm$     4.183 &     95.087 ~~~$\pm$     3.167 &     44.253 ~~~$\pm$     2.789 &     36.713 ~~~$\pm$     2.761 \\
SN 2018cof &     35.850 ~~~~$\pm$    10.969 &      8.931 ~~~$\pm$     2.838 &      3.716 ~~~$\pm$     3.008 &     20.363 ~~~$\pm$     3.251 &      6.373 ~~~$\pm$     2.601 &     25.672 ~~~$\pm$     2.930 &     19.797 ~~~$\pm$     2.602 &     26.653 ~~~$\pm$     3.791 &     17.015 ~~~$\pm$     3.139 \\
SN 2018coj &     11.409 ~~~~$\pm$     8.153 &     16.144 ~~~$\pm$     5.578 &     -3.594 ~~~$\pm$     3.147 &      7.198 ~~~$\pm$     3.117 &      0.907 ~~~$\pm$     3.052 &     36.295 ~~~$\pm$     6.416 &     27.040 ~~~$\pm$     4.092 &      4.258 ~~~$\pm$     3.618 &      5.789 ~~~$\pm$     3.459 \\
SN 2018cow &      0.000 ~~~~$\pm$    -1.552 &     65.894 ~~~$\pm$     3.372 &      5.764 ~~~$\pm$     2.901 &     26.035 ~~~$\pm$     3.178 &      0.956 ~~~$\pm$     2.282 &    202.639 ~~~$\pm$     3.887 &     67.418 ~~~$\pm$     2.806 &     41.814 ~~~$\pm$     2.646 &     33.722 ~~~$\pm$     2.732 \\
SN 2018cqa &    200.592 ~~~~$\pm$    10.973 &     89.014 ~~~$\pm$     2.525 &     33.386 ~~~$\pm$     2.167 &    103.970 ~~~$\pm$     2.896 &     13.127 ~~~$\pm$     1.465 &    334.425 ~~~$\pm$     4.101 &     68.338 ~~~$\pm$     2.366 &     67.460 ~~~$\pm$     2.069 &     47.945 ~~~$\pm$     1.826 \\
SN 2018cqi &      0.000 ~~~~$\pm$    -1.640 &    152.661 ~~~$\pm$     4.514 &     19.328 ~~~$\pm$     3.866 &     50.210 ~~~$\pm$     4.027 &     18.505 ~~~$\pm$     3.087 &    535.126 ~~~$\pm$     6.924 &    188.789 ~~~$\pm$     4.326 &    128.108 ~~~$\pm$     4.392 &     89.851 ~~~$\pm$     3.934 \\
SN 2018cqp &     46.035 ~~~~$\pm$    15.697 &     75.952 ~~~$\pm$     2.929 &      6.475 ~~~$\pm$     2.607 &     15.330 ~~~$\pm$     2.651 &     11.586 ~~~$\pm$     2.431 &    409.155 ~~~$\pm$     5.287 &    146.163 ~~~$\pm$     3.811 &     44.205 ~~~$\pm$     2.799 &     38.572 ~~~$\pm$     2.965 \\
SN 2018crs &     66.962 ~~~~$\pm$     6.864 &     55.422 ~~~$\pm$     1.837 &      8.417 ~~~$\pm$     1.745 &     21.757 ~~~$\pm$     1.762 &      6.781 ~~~$\pm$     1.363 &    266.721 ~~~$\pm$     2.752 &     90.074 ~~~$\pm$     1.932 &     42.589 ~~~$\pm$     1.694 &     29.283 ~~~$\pm$     1.600 \\
SN 2018ctc &     24.416 ~~~~$\pm$    10.002 &     20.691 ~~~$\pm$     2.754 &      9.289 ~~~$\pm$     2.911 &     19.565 ~~~$\pm$     3.050 &      8.629 ~~~$\pm$     2.973 &     83.094 ~~~$\pm$     3.656 &     54.601 ~~~$\pm$     3.851 &     21.236 ~~~$\pm$     3.196 &     10.221 ~~~$\pm$     3.093 \\
SN 2018ctj &     76.120 ~~~~$\pm$     7.056 &     20.213 ~~~$\pm$     1.485 &      7.104 ~~~$\pm$     1.328 &     15.537 ~~~$\pm$     1.440 &      2.731 ~~~$\pm$     1.062 &     82.382 ~~~$\pm$     1.798 &     15.654 ~~~$\pm$     1.480 &     25.454 ~~~$\pm$     1.396 &     17.188 ~~~$\pm$     1.209 \\
SN 2018ctq &     74.959 ~~~~$\pm$     5.636 &     34.809 ~~~$\pm$     1.643 &      7.269 ~~~$\pm$     1.708 &     16.952 ~~~$\pm$     1.697 &      2.272 ~~~$\pm$     1.185 &    118.688 ~~~$\pm$     2.150 &     37.468 ~~~$\pm$     1.524 &     27.323 ~~~$\pm$     2.274 &     19.228 ~~~$\pm$     1.963 \\
SN 2018ctr &      0.000 ~~~~$\pm$    -1.703 &     30.152 ~~~$\pm$     2.060 &      4.899 ~~~$\pm$     1.746 &     12.587 ~~~$\pm$     1.869 &      8.553 ~~~$\pm$     1.364 &    116.029 ~~~$\pm$     2.183 &     33.266 ~~~$\pm$     1.538 &     29.057 ~~~$\pm$     2.248 &     25.364 ~~~$\pm$     1.802 \\
SN 2018cty &      1.901 ~~~~$\pm$    13.174 &      3.985 ~~~$\pm$     3.252 &     -1.235 ~~~$\pm$     3.922 &      1.917 ~~~$\pm$     3.508 &      7.193 ~~~$\pm$     3.269 &      6.774 ~~~$\pm$     3.174 &      4.121 ~~~$\pm$     3.400 &     -0.759 ~~~$\pm$     3.129 &     -1.318 ~~~$\pm$     3.108 \\
SN 2018cua &      2.270 ~~~~$\pm$     5.401 &      9.706 ~~~$\pm$     5.826 &      3.981 ~~~$\pm$     2.184 &      0.664 ~~~$\pm$     2.505 &     -4.957 ~~~$\pm$     2.057 &     15.152 ~~~$\pm$     5.612 &      0.629 ~~~$\pm$     1.907 &      1.417 ~~~$\pm$     1.939 &      2.326 ~~~$\pm$     3.020 \\
SN 2018cup &      0.000 ~~~~$\pm$    -1.550 &     96.624 ~~~$\pm$     3.006 &     15.449 ~~~$\pm$     2.547 &     46.144 ~~~$\pm$     2.955 &     13.239 ~~~$\pm$     2.135 &    344.884 ~~~$\pm$     4.653 &    105.013 ~~~$\pm$     2.763 &     85.442 ~~~$\pm$     2.789 &     64.330 ~~~$\pm$     2.823 \\
SN 2018cur &      0.000 ~~~~$\pm$    -1.534 &    178.346 ~~~$\pm$     3.071 &      6.770 ~~~$\pm$     1.755 &     19.357 ~~~$\pm$     1.822 &     10.155 ~~~$\pm$     1.417 &    894.556 ~~~$\pm$     7.662 &    317.907 ~~~$\pm$     3.109 &     89.868 ~~~$\pm$     2.035 &     70.099 ~~~$\pm$     2.243 \\
SN 2018cve &    496.724 ~~~~$\pm$    31.361 &    299.338 ~~~$\pm$     8.211 &     46.262 ~~~$\pm$     7.046 &    124.301 ~~~$\pm$     7.543 &     55.533 ~~~$\pm$     7.430 &   1360.920 ~~~$\pm$    15.663 &    665.119 ~~~$\pm$    11.460 &    291.426 ~~~$\pm$     9.478 &    210.212 ~~~$\pm$     8.919 \\
SN 2018cvf &     18.519 ~~~~$\pm$     8.301 &     22.047 ~~~$\pm$     2.031 &      4.183 ~~~$\pm$     2.349 &      5.343 ~~~$\pm$     2.270 &      2.260 ~~~$\pm$     1.884 &     99.309 ~~~$\pm$     2.956 &     40.016 ~~~$\pm$     2.528 &     15.374 ~~~$\pm$     2.113 &     12.735 ~~~$\pm$     2.154 \\
SN 2018cvh &    821.246 ~~~~$\pm$    30.166 &    856.871 ~~~$\pm$    10.332 &     72.396 ~~~$\pm$     6.325 &    231.808 ~~~$\pm$     7.275 &    180.433 ~~~$\pm$     7.281 &   4334.101 ~~~$\pm$    29.781 &   2541.735 ~~~$\pm$    18.149 &    795.917 ~~~$\pm$    11.571 &    731.679 ~~~$\pm$    11.187 \\
SN 2018cvq &    178.384 ~~~~$\pm$    17.777 &    226.158 ~~~$\pm$     5.207 &     18.225 ~~~$\pm$     3.956 &     35.604 ~~~$\pm$     4.175 &     21.139 ~~~$\pm$     3.319 &   1205.276 ~~~$\pm$    11.577 &    506.057 ~~~$\pm$     6.617 &    142.705 ~~~$\pm$     4.572 &    112.996 ~~~$\pm$     4.449 \\
SN 2018cvs &     30.960 ~~~~$\pm$    10.192 &      7.134 ~~~$\pm$     3.376 &      3.601 ~~~$\pm$     3.470 &     14.013 ~~~$\pm$     3.678 &      5.837 ~~~$\pm$     3.040 &     33.714 ~~~$\pm$     5.365 &     32.495 ~~~$\pm$     5.105 &     11.644 ~~~$\pm$     3.382 &     12.203 ~~~$\pm$     3.706 \\
SN 2018cvu &     38.654 ~~~~$\pm$    13.930 &     -0.718 ~~~$\pm$     3.340 &      9.732 ~~~$\pm$     4.487 &     16.876 ~~~$\pm$     4.136 &      1.345 ~~~$\pm$     3.441 &     26.571 ~~~$\pm$     3.902 &     31.698 ~~~$\pm$     4.108 &     20.413 ~~~$\pm$     4.213 &     13.070 ~~~$\pm$     3.691 \\
SN 2018cvv &     17.205 ~~~~$\pm$    10.167 &      2.071 ~~~$\pm$     2.738 &      7.877 ~~~$\pm$     4.201 &     15.372 ~~~$\pm$     4.273 &      8.796 ~~~$\pm$     4.262 &     19.495 ~~~$\pm$     3.849 &     16.734 ~~~$\pm$     4.627 &     11.153 ~~~$\pm$     4.534 &      0.433 ~~~$\pm$     4.514 \\
SN 2018cwa &      0.000 ~~~~$\pm$    -1.546 &     63.211 ~~~$\pm$     2.408 &     45.106 ~~~$\pm$     2.259 &    140.863 ~~~$\pm$     3.175 &      7.568 ~~~$\pm$     1.420 &    193.174 ~~~$\pm$     2.580 &     19.939 ~~~$\pm$     1.348 &     35.655 ~~~$\pm$     1.519 &     30.226 ~~~$\pm$     1.556 \\
SN 2018cxe &    255.047 ~~~~$\pm$    14.019 &     90.996 ~~~$\pm$     2.704 &     24.942 ~~~$\pm$     2.320 &     83.988 ~~~$\pm$     2.739 &      8.850 ~~~$\pm$     1.593 &    286.471 ~~~$\pm$     3.132 &     61.364 ~~~$\pm$     1.951 &     60.582 ~~~$\pm$     1.895 &     43.179 ~~~$\pm$     1.655 \\
SN 2018cxm &    167.766 ~~~~$\pm$    13.440 &     53.854 ~~~$\pm$     2.146 &      9.136 ~~~$\pm$     1.727 &     40.105 ~~~$\pm$     1.980 &      4.577 ~~~$\pm$     1.317 &    181.687 ~~~$\pm$     2.639 &     45.122 ~~~$\pm$     1.698 &     43.729 ~~~$\pm$     1.624 &     25.843 ~~~$\pm$     1.395 \\
SN 2018cxn &    298.673 ~~~~$\pm$    17.381 &    274.691 ~~~$\pm$     4.947 &     18.524 ~~~$\pm$     3.259 &     50.640 ~~~$\pm$     3.361 &     18.913 ~~~$\pm$     2.824 &   1044.676 ~~~$\pm$     9.555 &    342.830 ~~~$\pm$     4.464 &    153.157 ~~~$\pm$     3.608 &    110.115 ~~~$\pm$     3.428 \\
SN 2018dbg &      0.000 ~~~~$\pm$    -1.641 &    158.102 ~~~$\pm$     3.532 &     20.539 ~~~$\pm$     2.177 &     63.098 ~~~$\pm$     2.638 &     11.526 ~~~$\pm$     1.512 &    650.590 ~~~$\pm$     6.121 &    212.793 ~~~$\pm$     2.929 &    102.992 ~~~$\pm$     2.262 &     72.091 ~~~$\pm$     2.361 \\
SN 2018dct &     78.468 ~~~~$\pm$     9.010 &     46.368 ~~~$\pm$     2.284 &      5.760 ~~~$\pm$     1.988 &     12.508 ~~~$\pm$     2.082 &      8.579 ~~~$\pm$     1.967 &    151.946 ~~~$\pm$     2.865 &     56.931 ~~~$\pm$     2.075 &     34.557 ~~~$\pm$     1.983 &     23.991 ~~~$\pm$     1.927 \\
SN 2018dcw &      0.000 ~~~~$\pm$    -1.479 &     53.167 ~~~$\pm$     1.860 &      5.557 ~~~$\pm$     1.482 &     13.565 ~~~$\pm$     1.592 &      6.183 ~~~$\pm$     1.520 &    300.780 ~~~$\pm$     3.705 &     98.327 ~~~$\pm$     2.225 &     50.021 ~~~$\pm$     2.027 &     34.490 ~~~$\pm$     1.752 \\
SN 2018ddr &      0.000 ~~~~$\pm$    -1.613 &     96.954 ~~~$\pm$     2.582 &     16.316 ~~~$\pm$     2.087 &     48.518 ~~~$\pm$     2.358 &     13.087 ~~~$\pm$     1.988 &    467.519 ~~~$\pm$     5.166 &    142.063 ~~~$\pm$     2.860 &     99.161 ~~~$\pm$     2.712 &     80.006 ~~~$\pm$     2.779 \\
SN 2018der &     19.528 ~~~~$\pm$    12.469 &      4.907 ~~~$\pm$     3.933 &      4.375 ~~~$\pm$     3.796 &     18.718 ~~~$\pm$     4.173 &      1.127 ~~~$\pm$     3.768 &     22.936 ~~~$\pm$     5.133 &     17.834 ~~~$\pm$     4.432 &      6.959 ~~~$\pm$     3.977 &      4.919 ~~~$\pm$     4.029 \\
SN 2018dfc &     93.967 ~~~~$\pm$    10.377 &     74.874 ~~~$\pm$     2.573 &      5.756 ~~~$\pm$     2.044 &     16.245 ~~~$\pm$     2.220 &      9.938 ~~~$\pm$     1.778 &    273.414 ~~~$\pm$     3.532 &     93.890 ~~~$\pm$     2.253 &     49.708 ~~~$\pm$     2.026 &     35.913 ~~~$\pm$     2.061 \\
SN 2018dgs &    115.723 ~~~~$\pm$    12.361 &     65.010 ~~~$\pm$     2.738 &      8.538 ~~~$\pm$     2.615 &     19.338 ~~~$\pm$     2.571 &      7.341 ~~~$\pm$     2.211 &    242.487 ~~~$\pm$     3.653 &    104.818 ~~~$\pm$     2.871 &     49.712 ~~~$\pm$     2.685 &     40.834 ~~~$\pm$     2.556 \\
SN 2018dht &      0.000 ~~~~$\pm$    -1.626 &    147.213 ~~~$\pm$     4.174 &     12.993 ~~~$\pm$     3.377 &     25.966 ~~~$\pm$     3.479 &     14.768 ~~~$\pm$     3.294 &    688.742 ~~~$\pm$     7.631 &    230.181 ~~~$\pm$     4.896 &     77.363 ~~~$\pm$     4.336 &     60.316 ~~~$\pm$     3.963 \\
SN 2018djg &    225.527 ~~~~$\pm$    11.289 &    141.286 ~~~$\pm$     2.909 &     17.661 ~~~$\pm$     1.901 &     52.281 ~~~$\pm$     2.172 &     14.087 ~~~$\pm$     1.328 &    570.895 ~~~$\pm$     4.805 &    170.491 ~~~$\pm$     2.315 &     90.539 ~~~$\pm$     2.040 &     69.828 ~~~$\pm$     1.874 \\
SN 2018ds &    134.141 ~~~~$\pm$    20.168 &     46.164 ~~~$\pm$     2.950 &     15.772 ~~~$\pm$     3.202 &     37.901 ~~~$\pm$     3.317 &     27.282 ~~~$\pm$     3.388 &    308.279 ~~~$\pm$     4.773 &    254.545 ~~~$\pm$     4.697 &     74.334 ~~~$\pm$     3.722 &     52.502 ~~~$\pm$     3.704 \\
SN 2018dsw &      8.452 ~~~~$\pm$     6.028 &      3.473 ~~~$\pm$     1.764 &      5.212 ~~~$\pm$     2.270 &      4.988 ~~~$\pm$     1.998 &     -0.985 ~~~$\pm$     1.732 &     29.379 ~~~$\pm$     2.176 &     12.992 ~~~$\pm$     2.269 &      3.105 ~~~$\pm$     2.405 &      3.898 ~~~$\pm$     1.764 \\
SN 2018dxu &     32.258 ~~~~$\pm$    10.117 &      9.607 ~~~$\pm$     2.570 &      9.729 ~~~$\pm$     2.830 &     15.238 ~~~$\pm$     3.323 &      4.754 ~~~$\pm$     2.379 &     66.270 ~~~$\pm$     6.380 &     46.245 ~~~$\pm$     3.261 &     19.234 ~~~$\pm$     2.782 &     11.115 ~~~$\pm$     2.622 \\
SN 2018dyp &     89.545 ~~~~$\pm$     9.201 &    141.691 ~~~$\pm$     3.642 &      8.963 ~~~$\pm$     2.766 &     20.259 ~~~$\pm$     2.822 &     13.699 ~~~$\pm$     2.291 &    583.641 ~~~$\pm$     6.512 &    191.484 ~~~$\pm$     3.833 &     71.172 ~~~$\pm$     2.816 &     51.080 ~~~$\pm$     2.700 \\
SN 2018dyz &     66.950 ~~~~$\pm$    17.440 &     23.045 ~~~$\pm$     3.549 &      5.660 ~~~$\pm$     3.298 &     23.959 ~~~$\pm$     3.534 &      9.524 ~~~$\pm$     3.194 &     51.390 ~~~$\pm$     4.247 &     57.115 ~~~$\pm$     3.900 &     28.449 ~~~$\pm$     3.475 &     22.196 ~~~$\pm$     3.449 \\
SN 2018dzw &     59.144 ~~~~$\pm$    10.284 &     33.408 ~~~$\pm$     2.181 &      4.533 ~~~$\pm$     2.146 &      7.816 ~~~$\pm$     2.223 &      3.764 ~~~$\pm$     1.994 &    118.127 ~~~$\pm$     2.733 &     47.200 ~~~$\pm$     2.389 &     33.310 ~~~$\pm$     2.116 &     23.642 ~~~$\pm$     2.194 \\
SN 2018ecj &      0.000 ~~~~$\pm$    -1.179 &    199.324 ~~~$\pm$     2.963 &     45.408 ~~~$\pm$     1.821 &    127.111 ~~~$\pm$     2.489 &     20.781 ~~~$\pm$     1.388 &    955.958 ~~~$\pm$     7.216 &    243.760 ~~~$\pm$     2.578 &    169.380 ~~~$\pm$     2.411 &    120.554 ~~~$\pm$     2.106 \\
SN 2018edd &     74.297 ~~~~$\pm$   114.613 &     61.064 ~~~$\pm$    17.953 &     10.504 ~~~$\pm$    16.468 &     69.379 ~~~$\pm$    16.252 &    -20.686 ~~~$\pm$    18.520 &    134.388 ~~~$\pm$    29.636 &    117.483 ~~~$\pm$    26.475 &     22.897 ~~~$\pm$    22.359 &    -17.985 ~~~$\pm$    22.541 \\
SN 2018edz &      2.497 ~~~~$\pm$    71.203 &     55.121 ~~~$\pm$    11.062 &    -35.461 ~~~$\pm$    11.440 &     44.687 ~~~$\pm$    10.890 &     -0.889 ~~~$\pm$    12.264 &     48.262 ~~~$\pm$    14.530 &      6.456 ~~~$\pm$    13.976 &     -0.111 ~~~$\pm$    17.034 &     -4.742 ~~~$\pm$    17.105 \\
SN 2018efk &     94.388 ~~~~$\pm$     8.882 &     25.983 ~~~$\pm$     2.228 &      8.920 ~~~$\pm$     1.926 &     29.039 ~~~$\pm$     2.265 &      4.922 ~~~$\pm$     1.611 &      0.000 ~~~$\pm$    -0.755 &      0.000 ~~~$\pm$    -0.755 &     17.362 ~~~$\pm$     2.047 &     11.607 ~~~$\pm$     1.936 \\
SN 2018efn & ********** ~~~~$\pm$********** &     74.734 ~~~$\pm$     8.501 &     21.847 ~~~$\pm$     8.252 &    118.664 ~~~$\pm$     8.945 &     14.707 ~~~$\pm$     9.159 &    144.772 ~~~$\pm$    11.210 &    126.416 ~~~$\pm$    10.513 &     43.177 ~~~$\pm$     9.932 &     18.896 ~~~$\pm$     9.921 \\
SN 2018ell &    130.782 ~~~~$\pm$     8.967 &     60.911 ~~~$\pm$     2.430 &     14.381 ~~~$\pm$     2.205 &     44.286 ~~~$\pm$     2.507 &     10.598 ~~~$\pm$     1.520 &    216.531 ~~~$\pm$     3.339 &     51.886 ~~~$\pm$     1.873 &     54.089 ~~~$\pm$     2.018 &     39.171 ~~~$\pm$     1.835 \\
SN 2018elp &    155.736 ~~~~$\pm$    13.254 &     45.607 ~~~$\pm$     2.789 &     29.167 ~~~$\pm$     2.297 &     86.681 ~~~$\pm$     2.916 &      2.891 ~~~$\pm$     1.351 &    152.609 ~~~$\pm$     2.567 &     19.368 ~~~$\pm$     1.407 &     33.183 ~~~$\pm$     1.669 &     22.878 ~~~$\pm$     1.466 \\
SN 2018emi &     29.276 ~~~~$\pm$     6.234 &     22.386 ~~~$\pm$     2.019 &      3.085 ~~~$\pm$     1.921 &      6.132 ~~~$\pm$     1.816 &      8.109 ~~~$\pm$     1.629 &    115.268 ~~~$\pm$     2.486 &     41.366 ~~~$\pm$     2.024 &     23.828 ~~~$\pm$     1.795 &     12.740 ~~~$\pm$     1.610 \\
SN 2018eml &     38.990 ~~~~$\pm$     7.491 &     16.580 ~~~$\pm$     1.483 &      5.152 ~~~$\pm$     1.346 &      9.726 ~~~$\pm$     1.434 &      3.710 ~~~$\pm$     1.384 &     51.167 ~~~$\pm$     1.526 &     16.132 ~~~$\pm$     1.123 &     13.275 ~~~$\pm$     1.193 &     10.953 ~~~$\pm$     1.182 \\
SN 2018emv &    320.769 ~~~~$\pm$    12.873 &    187.505 ~~~$\pm$     4.039 &     32.494 ~~~$\pm$     3.875 &     79.772 ~~~$\pm$     4.096 &     54.965 ~~~$\pm$     4.073 &   1023.683 ~~~$\pm$     9.136 &    700.015 ~~~$\pm$     7.177 &    215.495 ~~~$\pm$     5.203 &    166.299 ~~~$\pm$     4.968 \\
SN 2018emx &    672.829 ~~~~$\pm$    22.540 &    190.005 ~~~$\pm$     4.286 &     94.519 ~~~$\pm$     3.535 &    278.943 ~~~$\pm$     5.309 &     18.213 ~~~$\pm$     2.149 &    586.227 ~~~$\pm$     6.517 &    106.553 ~~~$\pm$     3.312 &    106.527 ~~~$\pm$     2.989 &     77.646 ~~~$\pm$     2.649 \\
SN 2018ep &     93.629 ~~~~$\pm$    14.770 &    112.031 ~~~$\pm$     4.587 &     23.821 ~~~$\pm$     4.897 &     38.467 ~~~$\pm$     4.764 &      1.284 ~~~$\pm$     4.738 &    529.784 ~~~$\pm$     8.173 &    191.702 ~~~$\pm$     6.434 &     80.420 ~~~$\pm$     5.501 &     51.966 ~~~$\pm$     5.342 \\
SN 2018epj &     18.188 ~~~~$\pm$     6.966 &     19.858 ~~~$\pm$     2.224 &      5.699 ~~~$\pm$     2.275 &     12.134 ~~~$\pm$     2.415 &      7.408 ~~~$\pm$     1.994 &     94.370 ~~~$\pm$     2.956 &     62.506 ~~~$\pm$     2.643 &     17.530 ~~~$\pm$     2.218 &     19.980 ~~~$\pm$     2.342 \\
SN 2018epy &      9.006 ~~~~$\pm$     9.418 &      4.287 ~~~$\pm$     2.062 &      0.588 ~~~$\pm$     2.442 &      2.493 ~~~$\pm$     2.613 &      2.054 ~~~$\pm$     2.023 &     20.232 ~~~$\pm$     2.178 &     15.947 ~~~$\pm$     2.266 &      4.641 ~~~$\pm$     2.258 &      5.726 ~~~$\pm$     4.157 \\
SN 2018epz &     79.943 ~~~~$\pm$     8.089 &     53.786 ~~~$\pm$     2.489 &      3.609 ~~~$\pm$     2.431 &     13.412 ~~~$\pm$     2.316 &      5.501 ~~~$\pm$     1.755 &    185.096 ~~~$\pm$     3.259 &     60.079 ~~~$\pm$     2.868 &     29.681 ~~~$\pm$     2.427 &     21.898 ~~~$\pm$     2.125 \\
SN 2018eqg &     59.367 ~~~~$\pm$     8.110 &     29.387 ~~~$\pm$     2.313 &      6.467 ~~~$\pm$     2.322 &     11.299 ~~~$\pm$     2.364 &      9.139 ~~~$\pm$     2.063 &     95.969 ~~~$\pm$     2.758 &     48.651 ~~~$\pm$     2.418 &     23.039 ~~~$\pm$     2.493 &     18.721 ~~~$\pm$     2.312 \\
SN 2018ert &      0.476 ~~~~$\pm$     7.382 &     -4.666 ~~~$\pm$     3.244 &      0.919 ~~~$\pm$     1.910 &      0.947 ~~~$\pm$     1.972 &     -0.274 ~~~$\pm$     1.654 &      4.248 ~~~$\pm$     2.851 &      3.247 ~~~$\pm$     1.732 &      1.305 ~~~$\pm$     1.727 &      0.934 ~~~$\pm$     1.742 \\
SN 2018eru &     58.716 ~~~~$\pm$    11.179 &     42.537 ~~~$\pm$     2.761 &      9.555 ~~~$\pm$     2.252 &      8.264 ~~~$\pm$     2.220 &      3.958 ~~~$\pm$     1.672 &    155.377 ~~~$\pm$     2.923 &     50.328 ~~~$\pm$     2.106 &     34.255 ~~~$\pm$     2.413 &     20.192 ~~~$\pm$     1.997 \\
SN 2018erw & ********** ~~~~$\pm$546782.438 &    193.439 ~~~$\pm$     4.839 &    112.917 ~~~$\pm$     4.631 &    316.099 ~~~$\pm$     6.345 &     24.617 ~~~$\pm$     3.824 &    876.656 ~~~$\pm$     9.871 &    488.883 ~~~$\pm$     6.942 &    183.292 ~~~$\pm$     5.563 &    152.022 ~~~$\pm$     5.238 \\
SN 2018etj &     55.909 ~~~~$\pm$    10.319 &     16.363 ~~~$\pm$     2.412 &     14.249 ~~~$\pm$     2.871 &     24.888 ~~~$\pm$     3.003 &      2.608 ~~~$\pm$     2.717 &     44.303 ~~~$\pm$     2.775 &     41.132 ~~~$\pm$     3.296 &     19.286 ~~~$\pm$     2.882 &     13.739 ~~~$\pm$     2.868 \\
SN 2018etk &    231.218 ~~~~$\pm$    11.751 &     50.104 ~~~$\pm$     2.213 &     37.702 ~~~$\pm$     2.261 &    104.253 ~~~$\pm$     2.855 &      8.958 ~~~$\pm$     1.746 &    156.403 ~~~$\pm$     2.450 &     13.362 ~~~$\pm$     1.547 &     24.799 ~~~$\pm$     1.662 &     17.509 ~~~$\pm$     1.435 \\
SN 2018euz &     90.842 ~~~~$\pm$    11.138 &    240.429 ~~~$\pm$     4.497 &      8.716 ~~~$\pm$     2.647 &     35.163 ~~~$\pm$     2.977 &      8.812 ~~~$\pm$     2.299 &    979.616 ~~~$\pm$     9.103 &    341.004 ~~~$\pm$     4.585 &    103.139 ~~~$\pm$     3.199 &     83.939 ~~~$\pm$     3.024 \\
SN 2018eyg &     62.808 ~~~~$\pm$    12.970 &     67.457 ~~~$\pm$     3.386 &     14.356 ~~~$\pm$     3.337 &     35.583 ~~~$\pm$     3.481 &     12.180 ~~~$\pm$     3.362 &    283.684 ~~~$\pm$     4.504 &    150.676 ~~~$\pm$     3.815 &     36.691 ~~~$\pm$     3.048 &     25.972 ~~~$\pm$     3.046 \\
SN 2018fae &    133.684 ~~~~$\pm$    13.745 &     39.557 ~~~$\pm$     3.731 &     13.482 ~~~$\pm$     3.797 &     28.965 ~~~$\pm$     3.909 &     17.203 ~~~$\pm$     3.175 &    154.915 ~~~$\pm$     4.270 &     79.204 ~~~$\pm$     3.724 &     52.119 ~~~$\pm$     3.923 &     44.970 ~~~$\pm$     4.509 \\
SN 2018fbh &     24.036 ~~~~$\pm$     4.280 &     35.714 ~~~$\pm$     1.181 &      2.482 ~~~$\pm$     0.866 &      6.311 ~~~$\pm$     0.967 &      3.021 ~~~$\pm$     0.724 &    149.857 ~~~$\pm$     1.690 &     46.617 ~~~$\pm$     0.976 &     16.942 ~~~$\pm$     0.798 &     10.169 ~~~$\pm$     0.764 \\
SN 2018fdt &    367.953 ~~~~$\pm$    18.745 &    185.702 ~~~$\pm$     3.782 &     27.436 ~~~$\pm$     2.927 &     86.180 ~~~$\pm$     3.540 &     25.181 ~~~$\pm$     2.425 &    839.307 ~~~$\pm$     7.214 &    241.357 ~~~$\pm$     3.526 &    178.887 ~~~$\pm$     3.678 &    130.857 ~~~$\pm$     3.262 \\
SN 2018feb &      0.000 ~~~~$\pm$    -1.602 &    298.326 ~~~$\pm$     4.597 &    120.696 ~~~$\pm$     3.534 &    354.445 ~~~$\pm$     5.179 &     18.659 ~~~$\pm$     2.002 &    941.508 ~~~$\pm$     8.293 &    204.183 ~~~$\pm$     2.975 &    159.907 ~~~$\pm$     3.097 &    113.748 ~~~$\pm$     2.860 \\
SN 2018fev &     91.065 ~~~~$\pm$     7.629 &     49.931 ~~~$\pm$     2.346 &      7.767 ~~~$\pm$     2.078 &     31.583 ~~~$\pm$     2.495 &      8.108 ~~~$\pm$     1.630 &    239.037 ~~~$\pm$     3.850 &     78.782 ~~~$\pm$     2.859 &     48.455 ~~~$\pm$     2.217 &     33.206 ~~~$\pm$     2.403 \\
SN 2018fhd &    163.288 ~~~~$\pm$    11.910 &    135.632 ~~~$\pm$     3.908 &     13.220 ~~~$\pm$     3.267 &     38.089 ~~~$\pm$     3.447 &     15.812 ~~~$\pm$     2.925 &    580.766 ~~~$\pm$     6.532 &    251.703 ~~~$\pm$     4.450 &     90.402 ~~~$\pm$     4.075 &     67.627 ~~~$\pm$     3.603 \\
SN 2018fhg &    131.807 ~~~~$\pm$     8.204 &     87.548 ~~~$\pm$     2.717 &      9.441 ~~~$\pm$     2.126 &     26.548 ~~~$\pm$     2.221 &     14.972 ~~~$\pm$     1.684 &    328.655 ~~~$\pm$     4.315 &    106.064 ~~~$\pm$     2.536 &     64.270 ~~~$\pm$     2.235 &     44.969 ~~~$\pm$     2.134 \\
SN 2018fim &     97.916 ~~~~$\pm$    17.073 &     50.320 ~~~$\pm$     3.348 &      4.113 ~~~$\pm$     2.823 &     23.316 ~~~$\pm$     3.081 &      6.193 ~~~$\pm$     1.686 &    190.182 ~~~$\pm$     3.615 &     52.330 ~~~$\pm$     2.201 &     39.225 ~~~$\pm$     2.307 &     36.133 ~~~$\pm$     2.293 \\
SN 2018fja &     22.055 ~~~~$\pm$    10.144 &      5.792 ~~~$\pm$     2.531 &      2.390 ~~~$\pm$     2.415 &      9.889 ~~~$\pm$     2.540 &      7.245 ~~~$\pm$     2.065 &     32.735 ~~~$\pm$     2.510 &     21.033 ~~~$\pm$     2.480 &     13.604 ~~~$\pm$     2.410 &     16.071 ~~~$\pm$     6.720 \\
SN 2018flg &     74.829 ~~~~$\pm$     8.870 &    106.314 ~~~$\pm$     3.213 &      3.134 ~~~$\pm$     2.569 &     19.119 ~~~$\pm$     2.610 &     10.674 ~~~$\pm$     2.163 &    548.002 ~~~$\pm$     6.282 &    198.900 ~~~$\pm$     3.761 &     82.036 ~~~$\pm$     2.855 &     55.334 ~~~$\pm$     2.683 \\
SN 2018fli &     25.883 ~~~~$\pm$     7.051 &     16.715 ~~~$\pm$     1.882 &      4.024 ~~~$\pm$     2.228 &      4.651 ~~~$\pm$     2.272 &     -0.167 ~~~$\pm$     1.806 &     70.647 ~~~$\pm$     2.279 &     33.771 ~~~$\pm$     2.194 &     12.120 ~~~$\pm$     1.877 &      3.979 ~~~$\pm$     1.919 \\
SN 2018fob &     82.396 ~~~~$\pm$    13.426 &     29.922 ~~~$\pm$     5.543 &      8.414 ~~~$\pm$     5.880 &     66.542 ~~~$\pm$     6.244 &     21.793 ~~~$\pm$     7.243 &    114.184 ~~~$\pm$     8.844 &    193.801 ~~~$\pm$     9.465 &     60.363 ~~~$\pm$     8.113 &     33.583 ~~~$\pm$     7.981 \\
SN 2018fod &     -2.941 ~~~~$\pm$     8.379 &     -1.800 ~~~$\pm$     3.241 &      6.380 ~~~$\pm$     2.699 &      4.076 ~~~$\pm$     2.425 &      3.282 ~~~$\pm$     2.148 &      7.716 ~~~$\pm$     3.293 &      1.731 ~~~$\pm$     2.138 &      1.414 ~~~$\pm$     2.344 &      1.584 ~~~$\pm$     2.275 \\
SN 2018fpv &     64.741 ~~~~$\pm$    16.665 &     18.020 ~~~$\pm$     3.014 &     10.675 ~~~$\pm$     3.626 &     36.284 ~~~$\pm$     3.860 &     10.306 ~~~$\pm$     3.146 &    106.684 ~~~$\pm$     4.169 &    104.911 ~~~$\pm$     4.243 &     45.168 ~~~$\pm$     9.145 &     28.141 ~~~$\pm$     7.923 \\
SN 2018fru &      0.000 ~~~~$\pm$    -1.547 &     13.008 ~~~$\pm$     2.181 &      3.540 ~~~$\pm$     2.038 &     13.267 ~~~$\pm$     2.169 &      0.675 ~~~$\pm$     1.844 &     52.590 ~~~$\pm$     2.147 &     15.336 ~~~$\pm$     1.640 &     18.973 ~~~$\pm$     1.822 &     12.313 ~~~$\pm$     1.669 \\
SN 2018fsn &    181.457 ~~~~$\pm$    10.121 &     56.300 ~~~$\pm$     2.047 &     16.476 ~~~$\pm$     1.873 &     57.252 ~~~$\pm$     2.148 &      4.333 ~~~$\pm$     1.405 &    168.745 ~~~$\pm$     2.493 &     29.470 ~~~$\pm$     1.305 &     38.480 ~~~$\pm$     1.565 &     24.605 ~~~$\pm$     1.372 \\
SN 2018fsr &     87.299 ~~~~$\pm$    11.334 &     22.768 ~~~$\pm$     2.133 &      4.054 ~~~$\pm$     2.428 &     29.925 ~~~$\pm$     2.441 &      3.240 ~~~$\pm$     1.416 &     72.962 ~~~$\pm$     2.002 &      7.344 ~~~$\pm$     1.183 &     17.382 ~~~$\pm$     2.141 &     14.677 ~~~$\pm$     1.743 \\
SN 2018fty &     74.810 ~~~~$\pm$    12.519 &      8.885 ~~~$\pm$     2.623 &     12.771 ~~~$\pm$     3.389 &     26.135 ~~~$\pm$     3.451 &     12.626 ~~~$\pm$     3.294 &     46.866 ~~~$\pm$     3.723 &     68.179 ~~~$\pm$     3.997 &     40.625 ~~~$\pm$     3.720 &     19.482 ~~~$\pm$     3.519 \\
SN 2018fvr &     61.672 ~~~~$\pm$     8.495 &     18.891 ~~~$\pm$     1.698 &      2.266 ~~~$\pm$     1.616 &     17.623 ~~~$\pm$     1.876 &      2.955 ~~~$\pm$     1.126 &     49.298 ~~~$\pm$     1.761 &     10.866 ~~~$\pm$     1.141 &     11.752 ~~~$\pm$     1.253 &      8.250 ~~~$\pm$     1.206 \\
SN 2018gdg &     18.126 ~~~~$\pm$     8.661 &     21.292 ~~~$\pm$     2.129 &      3.914 ~~~$\pm$     2.185 &      5.766 ~~~$\pm$     2.148 &      3.553 ~~~$\pm$     1.670 &     87.256 ~~~$\pm$     2.742 &     34.899 ~~~$\pm$     2.179 &     13.045 ~~~$\pm$     1.831 &      9.073 ~~~$\pm$     1.756 \\
SN 2018geo &     20.010 ~~~~$\pm$    11.183 &     15.002 ~~~$\pm$     2.047 &     -0.373 ~~~$\pm$     1.748 &      1.931 ~~~$\pm$     1.878 &     -1.372 ~~~$\pm$     1.468 &     36.555 ~~~$\pm$     1.861 &     10.444 ~~~$\pm$     1.450 &     14.162 ~~~$\pm$     2.066 &      4.624 ~~~$\pm$     1.573 \\
SN 2018ggu &      0.000 ~~~~$\pm$    -1.534 &    145.137 ~~~$\pm$     3.241 &     30.168 ~~~$\pm$     2.427 &     86.778 ~~~$\pm$     2.929 &     14.880 ~~~$\pm$     1.946 &    505.068 ~~~$\pm$     5.192 &    145.800 ~~~$\pm$     2.752 &    109.006 ~~~$\pm$     2.693 &     73.406 ~~~$\pm$     2.358 \\
SN 2018ghd &     79.421 ~~~~$\pm$    10.637 &     76.347 ~~~$\pm$     2.876 &      7.626 ~~~$\pm$     2.431 &     21.612 ~~~$\pm$     2.572 &      8.705 ~~~$\pm$     1.989 &    347.507 ~~~$\pm$     4.464 &    128.791 ~~~$\pm$     2.899 &     62.999 ~~~$\pm$     2.523 &     39.676 ~~~$\pm$     2.254 \\
SN 2018ghj &     37.902 ~~~~$\pm$     6.931 &     19.545 ~~~$\pm$     1.696 &      2.091 ~~~$\pm$     1.430 &      6.565 ~~~$\pm$     1.549 &      3.284 ~~~$\pm$     1.143 &     65.582 ~~~$\pm$     1.924 &     17.487 ~~~$\pm$     1.396 &     16.027 ~~~$\pm$     1.352 &     10.854 ~~~$\pm$     1.328 \\
SN 2018gho &    878.251 ~~~~$\pm$    44.255 &    402.278 ~~~$\pm$     9.020 &    664.420 ~~~$\pm$    11.570 &   1947.471 ~~~$\pm$    18.617 &    243.105 ~~~$\pm$     8.579 &   1835.493 ~~~$\pm$    17.947 &   2281.275 ~~~$\pm$    18.006 &    499.382 ~~~$\pm$    10.612 &    462.489 ~~~$\pm$    10.620 \\
SN 2018git &     73.486 ~~~~$\pm$    11.553 &     63.150 ~~~$\pm$     3.271 &      5.837 ~~~$\pm$     3.079 &     22.190 ~~~$\pm$     3.158 &     16.515 ~~~$\pm$     2.872 &    353.410 ~~~$\pm$     4.770 &    127.218 ~~~$\pm$     3.617 &     58.894 ~~~$\pm$     3.143 &     38.022 ~~~$\pm$     3.015 \\
SN 2018gjt &    165.264 ~~~~$\pm$    12.555 &     41.957 ~~~$\pm$     2.218 &     21.857 ~~~$\pm$     2.185 &     84.564 ~~~$\pm$     2.978 &      6.144 ~~~$\pm$     1.391 &    145.928 ~~~$\pm$     2.819 &     20.309 ~~~$\pm$     1.480 &     32.578 ~~~$\pm$     1.587 &     24.562 ~~~$\pm$     1.726 \\
SN 2018gk &    368.629 ~~~~$\pm$    12.389 &    102.057 ~~~$\pm$     2.477 &     62.680 ~~~$\pm$     2.173 &    196.983 ~~~$\pm$     3.434 &     10.791 ~~~$\pm$     1.318 &    327.257 ~~~$\pm$     3.646 &     41.870 ~~~$\pm$     1.460 &     55.385 ~~~$\pm$     1.988 &     42.894 ~~~$\pm$     1.752 \\
SN 2018gru &    145.626 ~~~~$\pm$     6.186 &    120.520 ~~~$\pm$     2.153 &      7.903 ~~~$\pm$     1.447 &     29.706 ~~~$\pm$     1.561 &      8.205 ~~~$\pm$     1.077 &    431.242 ~~~$\pm$     3.639 &    149.005 ~~~$\pm$     1.936 &     69.091 ~~~$\pm$     1.523 &     49.067 ~~~$\pm$     1.395 \\
SN 2018gsb &     37.923 ~~~~$\pm$    13.030 &     29.562 ~~~$\pm$     2.924 &     32.015 ~~~$\pm$     3.073 &     73.553 ~~~$\pm$     3.516 &      6.427 ~~~$\pm$     2.037 &    109.779 ~~~$\pm$     3.121 &     68.093 ~~~$\pm$     2.944 &     27.331 ~~~$\pm$     2.275 &     19.911 ~~~$\pm$     2.232 \\
SN 2018gvb &     -8.647 ~~~~$\pm$    31.789 &    -13.330 ~~~$\pm$     9.705 &     13.585 ~~~$\pm$     8.884 &     25.428 ~~~$\pm$     8.873 &     -2.443 ~~~$\pm$     8.056 &     20.236 ~~~$\pm$    10.257 &     41.826 ~~~$\pm$     9.218 &     24.654 ~~~$\pm$     8.655 &     16.734 ~~~$\pm$     8.641 \\
SN 2018gvx &     19.086 ~~~~$\pm$     7.201 &     14.999 ~~~$\pm$     1.856 &      1.789 ~~~$\pm$     1.827 &      3.017 ~~~$\pm$     1.918 &     -7.550 ~~~$\pm$     3.704 &     62.474 ~~~$\pm$     2.194 &     25.507 ~~~$\pm$     1.783 &     -2.227 ~~~$\pm$     8.083 &      4.765 ~~~$\pm$     2.000 \\
SN 2018gwa &    111.273 ~~~~$\pm$    11.073 &    154.102 ~~~$\pm$     3.647 &     13.514 ~~~$\pm$     3.230 &     28.373 ~~~$\pm$     3.023 &     15.929 ~~~$\pm$     2.340 &    624.588 ~~~$\pm$     5.957 &    224.574 ~~~$\pm$     3.721 &     69.391 ~~~$\pm$     2.745 &     51.737 ~~~$\pm$     2.669 \\
SN 2018gxq &     43.305 ~~~~$\pm$    11.622 &     17.742 ~~~$\pm$     1.971 &      5.863 ~~~$\pm$     1.933 &     19.254 ~~~$\pm$     2.061 &      2.270 ~~~$\pm$     1.489 &     56.989 ~~~$\pm$     1.614 &     12.015 ~~~$\pm$     1.264 &     14.537 ~~~$\pm$     1.774 &      9.226 ~~~$\pm$     1.363 \\
SN 2018gya &    131.637 ~~~~$\pm$     7.210 &     73.861 ~~~$\pm$     2.426 &      8.929 ~~~$\pm$     2.082 &     24.567 ~~~$\pm$     2.157 &      9.155 ~~~$\pm$     1.713 &    309.001 ~~~$\pm$     4.161 &     98.150 ~~~$\pm$     2.436 &     67.764 ~~~$\pm$     2.432 &     47.678 ~~~$\pm$     2.246 \\
SN 2018ha &     17.056 ~~~~$\pm$     7.764 &     22.557 ~~~$\pm$     2.081 &      1.900 ~~~$\pm$     2.078 &      4.159 ~~~$\pm$     2.212 &      1.615 ~~~$\pm$     1.768 &     74.403 ~~~$\pm$     2.288 &     34.627 ~~~$\pm$     2.143 &     14.971 ~~~$\pm$     1.899 &      9.219 ~~~$\pm$     1.882 \\
SN 2018hb &     51.637 ~~~~$\pm$     4.930 &     46.441 ~~~$\pm$     1.880 &      7.310 ~~~$\pm$     1.790 &     10.936 ~~~$\pm$     4.658 &      2.840 ~~~$\pm$     1.414 &    174.024 ~~~$\pm$     2.766 &     70.318 ~~~$\pm$     2.271 &     30.955 ~~~$\pm$     2.013 &     24.449 ~~~$\pm$     1.756 \\
SN 2018hbz &     97.738 ~~~~$\pm$    14.798 &    181.780 ~~~$\pm$     4.021 &      8.123 ~~~$\pm$     2.861 &     22.783 ~~~$\pm$     2.901 &      9.419 ~~~$\pm$     2.276 &    800.745 ~~~$\pm$     8.303 &    293.782 ~~~$\pm$     4.145 &     90.723 ~~~$\pm$     3.195 &     69.663 ~~~$\pm$     2.847 \\
SN 2018hc &      5.634 ~~~~$\pm$     7.641 &      2.390 ~~~$\pm$     2.723 &     -0.049 ~~~$\pm$     3.189 &      8.741 ~~~$\pm$     2.946 &      1.976 ~~~$\pm$     2.731 &     32.939 ~~~$\pm$     3.739 &     19.269 ~~~$\pm$     3.374 &     12.463 ~~~$\pm$     3.495 &     -3.026 ~~~$\pm$     3.011 \\
SN 2018hcp &      0.000 ~~~~$\pm$    -1.513 &     43.367 ~~~$\pm$     2.002 &      2.565 ~~~$\pm$     1.866 &     13.358 ~~~$\pm$     1.905 &      8.904 ~~~$\pm$     1.486 &    160.765 ~~~$\pm$     2.468 &     56.906 ~~~$\pm$     1.795 &     37.048 ~~~$\pm$     1.698 &     23.183 ~~~$\pm$     1.989 \\
SN 2018hfc &   3280.698 ~~~~$\pm$  2124.421 &   1229.181 ~~~$\pm$    16.468 &    281.040 ~~~$\pm$    11.342 &    824.741 ~~~$\pm$    15.806 &    144.493 ~~~$\pm$     9.422 &   5408.188 ~~~$\pm$    46.876 &   3118.909 ~~~$\pm$    25.919 &    844.797 ~~~$\pm$    15.275 &    761.473 ~~~$\pm$    14.762 \\
SN 2018hfm &      0.000 ~~~~$\pm$    -1.371 &     93.204 ~~~$\pm$     2.916 &     36.864 ~~~$\pm$     2.462 &    125.977 ~~~$\pm$     3.396 &     12.780 ~~~$\pm$     1.690 &    302.585 ~~~$\pm$     3.926 &     45.632 ~~~$\pm$     1.953 &     68.227 ~~~$\pm$     2.157 &     49.724 ~~~$\pm$     1.958 \\
SN 2018hhr &      0.000 ~~~~$\pm$    -0.729 &     14.729 ~~~$\pm$     1.040 &      4.473 ~~~$\pm$     0.918 &     13.500 ~~~$\pm$     1.020 &      2.442 ~~~$\pm$     0.653 &     61.671 ~~~$\pm$     1.063 &     15.297 ~~~$\pm$     0.726 &     12.749 ~~~$\pm$     0.899 &     10.017 ~~~$\pm$     0.757 \\
SN 2018hij &      0.000 ~~~~$\pm$    -1.360 &    163.051 ~~~$\pm$     4.469 &     20.710 ~~~$\pm$     3.675 &     37.624 ~~~$\pm$     3.732 &     18.869 ~~~$\pm$     3.593 &    746.587 ~~~$\pm$     8.132 &    309.242 ~~~$\pm$     5.504 &    130.931 ~~~$\pm$     4.477 &    102.753 ~~~$\pm$     4.617 \\
SN 2018hka &    177.063 ~~~~$\pm$    17.416 &    158.079 ~~~$\pm$     3.852 &     32.374 ~~~$\pm$     3.658 &     78.185 ~~~$\pm$     3.771 &     42.520 ~~~$\pm$     3.554 &   1167.501 ~~~$\pm$     8.768 &    738.674 ~~~$\pm$     6.529 &    163.473 ~~~$\pm$     4.347 &    137.455 ~~~$\pm$     4.338 \\
SN 2018hls &     86.448 ~~~~$\pm$    27.312 &    121.384 ~~~$\pm$    11.979 &     17.154 ~~~$\pm$     8.457 &     61.917 ~~~$\pm$     8.275 &     -2.034 ~~~$\pm$     9.658 &    226.550 ~~~$\pm$    17.103 &    232.053 ~~~$\pm$    13.499 &     71.779 ~~~$\pm$    10.900 &     44.903 ~~~$\pm$    10.738 \\
SN 2018hov &    163.837 ~~~~$\pm$    12.260 &     57.744 ~~~$\pm$     2.729 &     23.851 ~~~$\pm$     2.507 &     55.034 ~~~$\pm$     2.952 &      3.492 ~~~$\pm$     1.536 &    194.903 ~~~$\pm$     3.264 &     45.172 ~~~$\pm$     2.197 &     38.571 ~~~$\pm$     1.961 &     28.476 ~~~$\pm$     1.840 \\
SN 2018hrq &    122.489 ~~~~$\pm$    20.583 &    215.258 ~~~$\pm$     6.300 &     18.641 ~~~$\pm$     4.778 &     47.057 ~~~$\pm$     5.081 &     29.772 ~~~$\pm$     5.394 &   1376.391 ~~~$\pm$    15.695 &    504.934 ~~~$\pm$     9.021 &    140.713 ~~~$\pm$     6.713 &    109.284 ~~~$\pm$     6.419 \\
SN 2018hsv &    101.887 ~~~~$\pm$    13.454 &    120.860 ~~~$\pm$     4.322 &      9.684 ~~~$\pm$     3.789 &     32.395 ~~~$\pm$     3.933 &     17.217 ~~~$\pm$     3.292 &    561.442 ~~~$\pm$     7.326 &    199.148 ~~~$\pm$     4.888 &     59.455 ~~~$\pm$     3.814 &     39.169 ~~~$\pm$     3.646 \\
SN 2018hsy &    761.918 ~~~~$\pm$    18.783 &    270.079 ~~~$\pm$     4.280 &    146.338 ~~~$\pm$     3.421 &    429.029 ~~~$\pm$     5.733 &     29.781 ~~~$\pm$     1.904 &    948.746 ~~~$\pm$     8.711 &    166.690 ~~~$\pm$     2.817 &    162.270 ~~~$\pm$     3.232 &    116.243 ~~~$\pm$     2.949 \\
SN 2018htu &     38.505 ~~~~$\pm$     7.229 &     30.238 ~~~$\pm$     1.959 &     -0.944 ~~~$\pm$     1.776 &      9.838 ~~~$\pm$     1.912 &      3.081 ~~~$\pm$     1.266 &    124.699 ~~~$\pm$     2.450 &     45.372 ~~~$\pm$     1.725 &     26.565 ~~~$\pm$     1.473 &     17.319 ~~~$\pm$     1.414 \\
SN 2018hus &    230.739 ~~~~$\pm$    16.553 &    223.118 ~~~$\pm$     5.358 &     37.244 ~~~$\pm$     4.805 &     81.606 ~~~$\pm$     5.125 &     37.717 ~~~$\pm$     4.531 &   1197.781 ~~~$\pm$    12.217 &    569.373 ~~~$\pm$     7.958 &    145.611 ~~~$\pm$     5.656 &     99.441 ~~~$\pm$     5.408 \\
SN 2018huy &    296.484 ~~~~$\pm$    10.541 &    102.857 ~~~$\pm$     3.125 &     40.109 ~~~$\pm$     2.831 &    122.047 ~~~$\pm$     3.529 &     12.891 ~~~$\pm$     1.610 &    345.946 ~~~$\pm$     4.262 &     63.124 ~~~$\pm$     2.023 &     63.260 ~~~$\pm$     2.465 &     47.750 ~~~$\pm$     2.351 \\
SN 2018hvf &     51.981 ~~~~$\pm$    21.483 &     11.618 ~~~$\pm$     4.933 &      2.079 ~~~$\pm$     6.501 &     35.789 ~~~$\pm$     6.854 &      9.978 ~~~$\pm$     6.847 &     30.239 ~~~$\pm$     6.189 &     44.127 ~~~$\pm$     7.585 &      2.087 ~~~$\pm$     6.887 &      2.232 ~~~$\pm$     7.086 \\
SN 2018hyw &      0.000 ~~~~$\pm$    -1.474 &     43.251 ~~~$\pm$     2.448 &      5.965 ~~~$\pm$     2.350 &     24.259 ~~~$\pm$     2.512 &      4.869 ~~~$\pm$     2.002 &    173.645 ~~~$\pm$     3.045 &     74.466 ~~~$\pm$     2.433 &     39.346 ~~~$\pm$     2.708 &     29.047 ~~~$\pm$     2.181 \\
SN 2018hzg & ********** ~~~~$\pm$********** &     66.492 ~~~$\pm$    34.177 &     66.241 ~~~$\pm$    22.462 &    170.146 ~~~$\pm$    22.297 &     69.748 ~~~$\pm$    27.407 &    577.128 ~~~$\pm$    54.047 &    417.746 ~~~$\pm$    36.725 &    109.082 ~~~$\pm$    30.736 &    112.199 ~~~$\pm$    29.983 \\
SN 2018ibj &     23.492 ~~~~$\pm$     9.195 &      8.409 ~~~$\pm$     2.722 &      2.896 ~~~$\pm$     2.878 &     27.592 ~~~$\pm$     3.134 &      6.361 ~~~$\pm$     2.484 &     47.289 ~~~$\pm$     3.243 &     47.609 ~~~$\pm$     3.078 &     13.430 ~~~$\pm$     3.504 &     14.679 ~~~$\pm$     2.786 \\
SN 2018iby &     65.176 ~~~~$\pm$    10.586 &     52.624 ~~~$\pm$     2.850 &      7.598 ~~~$\pm$     2.343 &     27.994 ~~~$\pm$     2.440 &     13.419 ~~~$\pm$     2.265 &    280.744 ~~~$\pm$     4.239 &    141.595 ~~~$\pm$     3.269 &     54.096 ~~~$\pm$     2.854 &     42.156 ~~~$\pm$     2.801 \\
SN 2018icm &     20.689 ~~~~$\pm$     6.355 &      9.796 ~~~$\pm$     1.695 &      1.380 ~~~$\pm$     1.956 &      4.040 ~~~$\pm$     1.980 &      0.983 ~~~$\pm$     1.681 &     48.169 ~~~$\pm$     1.824 &     19.240 ~~~$\pm$     1.775 &     12.696 ~~~$\pm$     7.787 &      4.572 ~~~$\pm$     1.832 \\
SN 2018icr &     54.432 ~~~~$\pm$    13.492 &     26.303 ~~~$\pm$     2.405 &      5.680 ~~~$\pm$     2.333 &      9.244 ~~~$\pm$     2.329 &      2.255 ~~~$\pm$     1.920 &    112.289 ~~~$\pm$     2.817 &     41.955 ~~~$\pm$     2.381 &      0.000 ~~~$\pm$    -0.728 &      0.000 ~~~$\pm$    -0.728 \\
SN 2018ieu &    223.990 ~~~~$\pm$    11.003 &    162.148 ~~~$\pm$     2.770 &     13.341 ~~~$\pm$     2.050 &     41.405 ~~~$\pm$     2.161 &     20.227 ~~~$\pm$     1.819 &    781.483 ~~~$\pm$     5.189 &    302.395 ~~~$\pm$     2.914 &    115.266 ~~~$\pm$     2.298 &     83.858 ~~~$\pm$     2.168 \\
SN 2018ijp &     38.933 ~~~~$\pm$     7.175 &     14.518 ~~~$\pm$     1.893 &      2.042 ~~~$\pm$     1.943 &      5.103 ~~~$\pm$     1.913 &      1.719 ~~~$\pm$     2.362 &     51.432 ~~~$\pm$     1.750 &     17.512 ~~~$\pm$     1.539 &     11.194 ~~~$\pm$     2.185 &      6.189 ~~~$\pm$     1.907 \\
SN 2018iko &     26.366 ~~~~$\pm$    15.596 &     12.507 ~~~$\pm$     4.786 &      5.172 ~~~$\pm$     5.270 &     23.527 ~~~$\pm$     5.304 &      4.625 ~~~$\pm$     5.296 &     42.561 ~~~$\pm$     6.769 &     45.892 ~~~$\pm$     6.570 &      7.028 ~~~$\pm$     5.467 &      6.145 ~~~$\pm$     5.585 \\
SN 2018ikr &     64.337 ~~~~$\pm$     9.383 &     20.606 ~~~$\pm$     2.577 &      4.341 ~~~$\pm$     1.974 &      6.237 ~~~$\pm$     1.960 &      3.865 ~~~$\pm$     1.295 &     79.635 ~~~$\pm$     2.235 &     25.719 ~~~$\pm$     1.895 &     16.712 ~~~$\pm$     1.465 &     12.059 ~~~$\pm$     1.414 \\
SN 2018imf &      0.000 ~~~~$\pm$    -1.481 &     29.776 ~~~$\pm$     2.070 &      8.625 ~~~$\pm$     1.763 &     21.995 ~~~$\pm$     1.890 &      1.662 ~~~$\pm$     1.207 &     82.081 ~~~$\pm$     2.050 &      6.306 ~~~$\pm$     1.122 &     18.880 ~~~$\pm$     1.339 &     11.061 ~~~$\pm$     1.227 \\
SN 2018inf &    191.740 ~~~~$\pm$    16.602 &    161.694 ~~~$\pm$     4.884 &     15.288 ~~~$\pm$     4.051 &     50.831 ~~~$\pm$     4.372 &     34.028 ~~~$\pm$     4.263 &    883.221 ~~~$\pm$    11.679 &    364.694 ~~~$\pm$     6.556 &    159.296 ~~~$\pm$     5.614 &    113.395 ~~~$\pm$     5.221 \\
SN 2018ino &      0.000 ~~~~$\pm$    -1.652 &     18.977 ~~~$\pm$     1.937 &      3.147 ~~~$\pm$     1.570 &     13.153 ~~~$\pm$     1.616 &      1.700 ~~~$\pm$     1.156 &     55.033 ~~~$\pm$     1.796 &      7.742 ~~~$\pm$     1.059 &     16.319 ~~~$\pm$     1.376 &      8.493 ~~~$\pm$     1.632 \\
SN 2018iq &    704.325 ~~~~$\pm$   563.902 &     59.983 ~~~$\pm$     8.234 &      4.481 ~~~$\pm$     8.606 &     58.196 ~~~$\pm$     8.691 &     24.508 ~~~$\pm$    10.770 &    148.359 ~~~$\pm$    11.774 &    191.883 ~~~$\pm$    12.477 &     43.301 ~~~$\pm$    10.831 &     32.250 ~~~$\pm$    10.852 \\
SN 2018iqk &     23.680 ~~~~$\pm$     8.961 &      8.221 ~~~$\pm$     2.064 &      2.315 ~~~$\pm$     2.570 &      2.083 ~~~$\pm$     2.639 &      4.114 ~~~$\pm$     1.962 &     39.102 ~~~$\pm$     2.171 &     29.590 ~~~$\pm$     2.379 &     24.312 ~~~$\pm$     9.014 &      5.707 ~~~$\pm$     2.350 \\
SN 2018iqt &    342.644 ~~~~$\pm$    11.004 &    150.104 ~~~$\pm$     3.105 &    153.928 ~~~$\pm$     3.182 &    480.056 ~~~$\pm$     5.895 &     11.273 ~~~$\pm$     1.366 &    467.187 ~~~$\pm$     5.380 &     31.457 ~~~$\pm$     1.601 &     53.863 ~~~$\pm$     1.739 &     39.001 ~~~$\pm$     1.567 \\
SN 2018iqy & ********** ~~~~$\pm$********** &     28.105 ~~~$\pm$     2.467 &      2.168 ~~~$\pm$     2.349 &     13.691 ~~~$\pm$     2.495 &     14.019 ~~~$\pm$     2.216 &    187.721 ~~~$\pm$     3.578 &    107.837 ~~~$\pm$     2.990 &     49.472 ~~~$\pm$     3.121 &     32.224 ~~~$\pm$     2.643 \\
SN 2018isb &    123.562 ~~~~$\pm$    37.785 &     28.006 ~~~$\pm$     4.846 &     10.302 ~~~$\pm$     4.889 &     26.169 ~~~$\pm$     4.808 &     14.953 ~~~$\pm$     4.719 &     94.317 ~~~$\pm$     6.206 &     46.444 ~~~$\pm$     5.204 &     32.853 ~~~$\pm$     6.282 &     15.343 ~~~$\pm$     5.368 \\
SN 2018isf &     80.342 ~~~~$\pm$     9.211 &     40.206 ~~~$\pm$     2.451 &      7.043 ~~~$\pm$     2.279 &     17.617 ~~~$\pm$     2.524 &      4.282 ~~~$\pm$     1.722 &    150.178 ~~~$\pm$     3.189 &     55.920 ~~~$\pm$     2.371 &     29.311 ~~~$\pm$     2.145 &     16.726 ~~~$\pm$     3.969 \\
SN 2018iso &     74.799 ~~~~$\pm$     8.545 &     19.228 ~~~$\pm$     1.585 &      7.692 ~~~$\pm$     1.513 &     25.382 ~~~$\pm$     1.937 &      3.971 ~~~$\pm$     1.116 &     53.520 ~~~$\pm$     1.507 &      8.204 ~~~$\pm$     0.977 &     10.242 ~~~$\pm$     1.253 &      9.735 ~~~$\pm$     1.118 \\
SN 2018isv &     55.814 ~~~~$\pm$     8.952 &     22.772 ~~~$\pm$     2.374 &      6.630 ~~~$\pm$     2.660 &     16.986 ~~~$\pm$     2.682 &      7.611 ~~~$\pm$     2.381 &     67.552 ~~~$\pm$     2.823 &     44.106 ~~~$\pm$     2.802 &     29.744 ~~~$\pm$     3.302 &     18.901 ~~~$\pm$     2.883 \\
SN 2018ium &    171.010 ~~~~$\pm$    23.623 &     47.677 ~~~$\pm$     5.709 &     22.481 ~~~$\pm$     6.618 &     71.528 ~~~$\pm$     6.743 &     39.029 ~~~$\pm$     7.647 &    215.893 ~~~$\pm$     9.136 &    306.692 ~~~$\pm$    10.007 &    103.581 ~~~$\pm$     8.491 &     89.940 ~~~$\pm$     8.573 \\
SN 2018iun &    415.071 ~~~~$\pm$    24.708 &    373.382 ~~~$\pm$     7.057 &     30.914 ~~~$\pm$     4.670 &     97.772 ~~~$\pm$     5.215 &     44.380 ~~~$\pm$     4.466 &   1725.957 ~~~$\pm$    16.025 &    619.135 ~~~$\pm$     8.394 &    292.064 ~~~$\pm$     6.840 &    208.875 ~~~$\pm$     6.210 \\
SN 2018iuo &     44.306 ~~~~$\pm$     8.015 &     40.291 ~~~$\pm$     2.445 &      3.801 ~~~$\pm$     2.496 &     11.925 ~~~$\pm$     2.429 &      8.288 ~~~$\pm$     1.878 &    170.868 ~~~$\pm$     3.396 &     69.197 ~~~$\pm$     2.640 &     23.819 ~~~$\pm$     2.769 &     15.864 ~~~$\pm$     2.110 \\
SN 2018iuu &      0.000 ~~~~$\pm$    -0.490 &     63.597 ~~~$\pm$     1.074 &     11.522 ~~~$\pm$     0.687 &     34.664 ~~~$\pm$     0.880 &      7.088 ~~~$\pm$     0.496 &    256.064 ~~~$\pm$     2.033 &     67.259 ~~~$\pm$     0.869 &     53.380 ~~~$\pm$     0.965 &     37.507 ~~~$\pm$     0.725 \\
SN 2018ixw &     36.455 ~~~~$\pm$     6.280 &     10.906 ~~~$\pm$     1.863 &      4.093 ~~~$\pm$     1.906 &     11.819 ~~~$\pm$     1.932 &      3.447 ~~~$\pm$     1.936 &     35.557 ~~~$\pm$     2.022 &     39.767 ~~~$\pm$     2.016 &      8.222 ~~~$\pm$     2.194 &      5.867 ~~~$\pm$     2.010 \\
SN 2018izc &    129.424 ~~~~$\pm$     9.315 &    141.317 ~~~$\pm$     2.963 &     12.637 ~~~$\pm$     2.167 &     23.567 ~~~$\pm$     2.330 &     11.399 ~~~$\pm$     1.872 &    582.439 ~~~$\pm$     5.513 &    235.145 ~~~$\pm$     3.325 &     93.595 ~~~$\pm$     2.488 &     67.751 ~~~$\pm$     2.309 \\
SN 2018ize &     16.597 ~~~~$\pm$     5.735 &     19.860 ~~~$\pm$     1.977 &      7.037 ~~~$\pm$     1.939 &      4.933 ~~~$\pm$     1.808 &      3.116 ~~~$\pm$     1.620 &    102.237 ~~~$\pm$     2.717 &     36.837 ~~~$\pm$     2.059 &     16.429 ~~~$\pm$     1.792 &     11.006 ~~~$\pm$     1.750 \\
SN 2018jah &    318.085 ~~~~$\pm$     8.237 &    108.450 ~~~$\pm$     2.034 &    113.565 ~~~$\pm$     2.232 &    344.697 ~~~$\pm$     3.734 &      6.489 ~~~$\pm$     0.968 &    319.497 ~~~$\pm$     3.337 &     23.934 ~~~$\pm$     1.070 &     40.487 ~~~$\pm$     1.147 &     24.979 ~~~$\pm$     1.204 \\
SN 2018jak &     66.539 ~~~~$\pm$     7.095 &     31.292 ~~~$\pm$     1.902 &      7.749 ~~~$\pm$     1.811 &     16.527 ~~~$\pm$     1.959 &      8.344 ~~~$\pm$     1.566 &    181.403 ~~~$\pm$     2.853 &     70.126 ~~~$\pm$     2.116 &     44.859 ~~~$\pm$     1.970 &     27.189 ~~~$\pm$     1.699 \\
SN 2018jay &    120.722 ~~~~$\pm$    14.347 &     39.599 ~~~$\pm$     1.894 &     12.231 ~~~$\pm$     1.658 &     42.361 ~~~$\pm$     1.973 &      9.083 ~~~$\pm$     1.494 &    122.490 ~~~$\pm$     2.174 &     14.941 ~~~$\pm$     1.192 &     31.938 ~~~$\pm$     1.639 &     22.713 ~~~$\pm$     1.500 \\
SN 2018jaz &      0.000 ~~~~$\pm$    -1.442 &    291.099 ~~~$\pm$     4.207 &    100.174 ~~~$\pm$     3.106 &    299.300 ~~~$\pm$     4.726 &     31.327 ~~~$\pm$     2.105 &    976.343 ~~~$\pm$     8.269 &    203.745 ~~~$\pm$     3.044 &    189.806 ~~~$\pm$     3.533 &    131.616 ~~~$\pm$     3.012 \\
SN 2018jba &     27.427 ~~~~$\pm$     8.247 &      3.298 ~~~$\pm$     1.588 &      5.570 ~~~$\pm$     2.158 &      6.196 ~~~$\pm$     2.368 &      4.237 ~~~$\pm$     1.823 &     17.399 ~~~$\pm$     1.587 &     18.737 ~~~$\pm$     2.240 &     10.778 ~~~$\pm$     2.087 &      4.790 ~~~$\pm$     2.083 \\
SN 2018jbb &    134.906 ~~~~$\pm$    12.248 &     31.635 ~~~$\pm$     2.110 &     22.629 ~~~$\pm$     1.987 &     63.462 ~~~$\pm$     2.505 &      5.557 ~~~$\pm$     1.303 &    121.357 ~~~$\pm$     2.336 &     14.378 ~~~$\pm$     1.277 &     26.865 ~~~$\pm$     1.686 &     20.712 ~~~$\pm$     1.482 \\
SN 2018jbj &    693.015 ~~~~$\pm$    19.511 &    197.958 ~~~$\pm$     3.987 &     68.215 ~~~$\pm$     3.102 &    210.031 ~~~$\pm$     4.451 &     28.156 ~~~$\pm$     2.086 &    657.915 ~~~$\pm$     6.523 &    144.275 ~~~$\pm$     2.786 &    132.656 ~~~$\pm$     3.055 &     94.834 ~~~$\pm$     2.648 \\
SN 2018jbl &     25.896 ~~~~$\pm$     8.092 &     12.579 ~~~$\pm$     1.704 &      5.221 ~~~$\pm$     1.486 &     16.641 ~~~$\pm$     1.717 &      1.959 ~~~$\pm$     1.133 &     49.325 ~~~$\pm$     1.736 &      4.132 ~~~$\pm$     1.027 &     10.693 ~~~$\pm$     1.381 &      5.948 ~~~$\pm$     1.229 \\
SN 2018jbr &    471.516 ~~~~$\pm$    18.069 &    449.408 ~~~$\pm$     6.624 &     56.911 ~~~$\pm$     3.830 &    165.691 ~~~$\pm$     4.827 &     39.703 ~~~$\pm$     3.196 &   1736.521 ~~~$\pm$    14.504 &    774.465 ~~~$\pm$     7.603 &    265.944 ~~~$\pm$     5.101 &    231.484 ~~~$\pm$     4.931 \\
SN 2018jcd &     35.999 ~~~~$\pm$     6.170 &     29.262 ~~~$\pm$     1.751 &      5.751 ~~~$\pm$     1.707 &      6.868 ~~~$\pm$     1.613 &      4.061 ~~~$\pm$     1.166 &    122.763 ~~~$\pm$     2.052 &     39.842 ~~~$\pm$     1.574 &     21.776 ~~~$\pm$     1.434 &     14.532 ~~~$\pm$     8.587 \\
SN 2018jfb &    505.136 ~~~~$\pm$    15.044 &    155.696 ~~~$\pm$     3.318 &    111.858 ~~~$\pm$     2.845 &    347.014 ~~~$\pm$     4.815 &     21.777 ~~~$\pm$     1.467 &    519.371 ~~~$\pm$     5.147 &     68.584 ~~~$\pm$     1.893 &    103.801 ~~~$\pm$     2.255 &     69.053 ~~~$\pm$     1.879 \\
SN 2018jfn &   1344.404 ~~~~$\pm$    26.836 &    441.644 ~~~$\pm$     5.191 &    430.650 ~~~$\pm$     5.509 &   1266.829 ~~~$\pm$    10.841 &     32.057 ~~~$\pm$     1.901 &   1354.898 ~~~$\pm$     9.943 &    152.106 ~~~$\pm$     2.496 &    164.812 ~~~$\pm$     2.811 &    117.204 ~~~$\pm$     2.583 \\
SN 2018jgs &     14.013 ~~~~$\pm$    13.345 &      2.779 ~~~$\pm$     3.148 &      2.072 ~~~$\pm$     3.416 &      3.475 ~~~$\pm$     3.284 &     -0.048 ~~~$\pm$     2.751 &     32.029 ~~~$\pm$     3.664 &     39.790 ~~~$\pm$     3.538 &     13.107 ~~~$\pm$     3.227 &     16.696 ~~~$\pm$     4.707 \\
SN 2018jgy &    559.552 ~~~~$\pm$    21.522 &    219.633 ~~~$\pm$     4.280 &     52.344 ~~~$\pm$     3.024 &    141.282 ~~~$\pm$     3.885 &     28.992 ~~~$\pm$     2.153 &    821.816 ~~~$\pm$     8.066 &    206.396 ~~~$\pm$     3.339 &    184.419 ~~~$\pm$     3.651 &    126.855 ~~~$\pm$     3.318 \\
SN 2018jha &    149.234 ~~~~$\pm$     7.896 &    111.388 ~~~$\pm$     2.815 &     12.333 ~~~$\pm$     2.156 &     31.862 ~~~$\pm$     2.340 &     11.993 ~~~$\pm$     1.947 &    476.314 ~~~$\pm$     5.506 &    190.477 ~~~$\pm$     3.201 &     76.743 ~~~$\pm$     2.780 &     60.786 ~~~$\pm$     2.751 \\
SN 2018jhb &     43.366 ~~~~$\pm$     5.423 &     21.838 ~~~$\pm$     1.642 &      2.662 ~~~$\pm$     1.508 &      9.262 ~~~$\pm$     1.617 &      2.869 ~~~$\pm$     1.247 &     86.535 ~~~$\pm$     2.009 &     32.695 ~~~$\pm$     1.581 &     18.158 ~~~$\pm$     1.422 &     13.633 ~~~$\pm$     1.355 \\
SN 2018jjn &    335.955 ~~~~$\pm$    12.981 &    214.639 ~~~$\pm$     3.704 &     23.451 ~~~$\pm$     2.593 &     63.057 ~~~$\pm$     2.883 &     19.870 ~~~$\pm$     1.918 &    882.410 ~~~$\pm$     7.714 &    305.131 ~~~$\pm$     3.907 &    147.979 ~~~$\pm$     3.024 &    109.200 ~~~$\pm$     2.720 \\
SN 2018jny &     46.035 ~~~~$\pm$     6.700 &     12.028 ~~~$\pm$     1.318 &      7.454 ~~~$\pm$     1.321 &     16.331 ~~~$\pm$     1.417 &      2.864 ~~~$\pm$     1.072 &     39.012 ~~~$\pm$     1.346 &      6.537 ~~~$\pm$     0.895 &     10.947 ~~~$\pm$     1.230 &      9.059 ~~~$\pm$     1.291 \\
SN 2018joe &    151.583 ~~~~$\pm$     7.303 &     81.145 ~~~$\pm$     2.466 &     20.415 ~~~$\pm$     2.025 &     58.166 ~~~$\pm$     2.474 &     13.787 ~~~$\pm$     1.537 &    333.919 ~~~$\pm$     4.110 &    108.564 ~~~$\pm$     2.377 &     67.877 ~~~$\pm$     2.129 &     49.723 ~~~$\pm$     1.973 \\
SN 2018jos &     14.568 ~~~~$\pm$     8.665 &     24.382 ~~~$\pm$     2.428 &      4.595 ~~~$\pm$     2.585 &     14.077 ~~~$\pm$     2.659 &      4.124 ~~~$\pm$     2.042 &    115.323 ~~~$\pm$     3.093 &     63.629 ~~~$\pm$     2.851 &     15.631 ~~~$\pm$     2.231 &     17.112 ~~~$\pm$     4.030 \\
SN 2018jpe &     15.419 ~~~~$\pm$     8.324 &     19.549 ~~~$\pm$     2.270 &     -0.357 ~~~$\pm$     2.219 &      4.971 ~~~$\pm$     2.222 &      2.888 ~~~$\pm$     2.213 &     69.959 ~~~$\pm$     2.636 &     21.391 ~~~$\pm$     2.250 &     14.188 ~~~$\pm$     3.695 &      3.285 ~~~$\pm$     2.592 \\
SN 2018jpf &     23.526 ~~~~$\pm$    12.907 &     61.157 ~~~$\pm$     2.594 &      5.029 ~~~$\pm$     2.242 &     15.372 ~~~$\pm$     2.267 &      1.997 ~~~$\pm$     1.945 &    251.389 ~~~$\pm$     3.693 &     88.164 ~~~$\pm$     2.556 &     34.414 ~~~$\pm$     2.315 &     31.119 ~~~$\pm$     2.182 \\
SN 2018jq &     95.922 ~~~~$\pm$    14.910 &     34.371 ~~~$\pm$     2.232 &      8.981 ~~~$\pm$     1.933 &     21.831 ~~~$\pm$     2.052 &      4.842 ~~~$\pm$     1.395 &    101.511 ~~~$\pm$     2.225 &     29.412 ~~~$\pm$     1.613 &     33.135 ~~~$\pm$     1.859 &     23.857 ~~~$\pm$     1.725 \\
SN 2018jqp &    126.619 ~~~~$\pm$    12.778 &     63.502 ~~~$\pm$     2.785 &     14.665 ~~~$\pm$     2.458 &     33.144 ~~~$\pm$     2.619 &      4.959 ~~~$\pm$     2.027 &    253.863 ~~~$\pm$     4.020 &     79.793 ~~~$\pm$     2.713 &     48.477 ~~~$\pm$     2.723 &     33.134 ~~~$\pm$     2.420 \\
SN 2018jrb &    223.824 ~~~~$\pm$    18.519 &     95.957 ~~~$\pm$     3.952 &     34.123 ~~~$\pm$     3.537 &     90.629 ~~~$\pm$     4.089 &     13.809 ~~~$\pm$     3.126 &    366.293 ~~~$\pm$     5.777 &    191.892 ~~~$\pm$     4.666 &     82.970 ~~~$\pm$     3.754 &     51.514 ~~~$\pm$     3.543 \\
SN 2018jrj &    119.283 ~~~~$\pm$    10.714 &     20.980 ~~~$\pm$     1.786 &      7.145 ~~~$\pm$     1.838 &     21.409 ~~~$\pm$     1.947 &      8.907 ~~~$\pm$     1.522 &     86.910 ~~~$\pm$     2.040 &     22.447 ~~~$\pm$     1.515 &     25.863 ~~~$\pm$     1.720 &     20.384 ~~~$\pm$     1.693 \\
SN 2018jrv &     50.669 ~~~~$\pm$    17.430 &      7.026 ~~~$\pm$     4.214 &     19.216 ~~~$\pm$     6.790 &     42.174 ~~~$\pm$     6.961 &      8.646 ~~~$\pm$     6.562 &     34.341 ~~~$\pm$     5.654 &     78.817 ~~~$\pm$     7.972 &      6.715 ~~~$\pm$     6.675 &     12.041 ~~~$\pm$     6.884 \\
SN 2018jst &    107.287 ~~~~$\pm$     7.067 &     39.781 ~~~$\pm$     1.936 &     10.869 ~~~$\pm$     1.732 &     38.959 ~~~$\pm$     2.077 &      7.263 ~~~$\pm$     1.154 &    144.659 ~~~$\pm$     2.474 &     35.384 ~~~$\pm$     1.487 &     35.472 ~~~$\pm$     1.814 &     21.421 ~~~$\pm$     1.472 \\
SN 2018jsu &    100.965 ~~~~$\pm$     6.677 &     42.456 ~~~$\pm$     1.865 &      8.375 ~~~$\pm$     1.519 &     26.920 ~~~$\pm$     1.667 &      6.721 ~~~$\pm$     1.064 &    153.374 ~~~$\pm$     2.222 &     45.094 ~~~$\pm$     1.460 &     11.740 ~~~$\pm$    18.789 &     20.908 ~~~$\pm$     1.442 \\
SN 2018jsv &     23.315 ~~~~$\pm$     9.504 &     12.571 ~~~$\pm$     7.122 &      4.031 ~~~$\pm$     3.700 &     12.962 ~~~$\pm$     3.625 &      8.166 ~~~$\pm$     3.744 &     73.091 ~~~$\pm$     8.752 &     47.979 ~~~$\pm$     4.896 &     24.369 ~~~$\pm$     4.904 &      4.277 ~~~$\pm$     4.074 \\
SN 2018jtb &     51.848 ~~~~$\pm$     8.272 &     24.368 ~~~$\pm$     2.335 &      1.160 ~~~$\pm$     2.339 &      9.316 ~~~$\pm$     2.500 &      1.874 ~~~$\pm$     2.043 &     83.493 ~~~$\pm$     5.428 &     40.060 ~~~$\pm$     2.703 &     18.772 ~~~$\pm$     2.323 &     14.546 ~~~$\pm$     2.194 \\
SN 2018jti &     27.743 ~~~~$\pm$    12.804 &     12.293 ~~~$\pm$     2.320 &      3.764 ~~~$\pm$     2.644 &     10.037 ~~~$\pm$     2.881 &      1.748 ~~~$\pm$     2.287 &     38.898 ~~~$\pm$     2.488 &     29.962 ~~~$\pm$     3.123 &     16.948 ~~~$\pm$     2.572 &      7.603 ~~~$\pm$     2.306 \\
SN 2018jtj &    254.198 ~~~~$\pm$    14.505 &    107.576 ~~~$\pm$     3.316 &     28.536 ~~~$\pm$     2.814 &     81.245 ~~~$\pm$     3.328 &     19.436 ~~~$\pm$     2.154 &    385.348 ~~~$\pm$     4.946 &     94.281 ~~~$\pm$     2.749 &     85.802 ~~~$\pm$     2.670 &     58.082 ~~~$\pm$     2.424 \\
SN 2018ka &     72.354 ~~~~$\pm$    18.678 &    190.224 ~~~$\pm$     5.324 &     15.118 ~~~$\pm$     4.588 &     29.420 ~~~$\pm$     4.589 &     16.937 ~~~$\pm$     4.965 &    971.990 ~~~$\pm$    11.042 &    349.838 ~~~$\pm$     7.254 &     82.247 ~~~$\pm$     5.463 &     71.979 ~~~$\pm$     5.489 \\
SN 2018kag &     40.205 ~~~~$\pm$    11.160 &     15.297 ~~~$\pm$     2.051 &      6.401 ~~~$\pm$     1.813 &      8.108 ~~~$\pm$     1.836 &     -0.950 ~~~$\pm$     1.562 &     50.912 ~~~$\pm$     1.875 &     13.032 ~~~$\pm$     1.383 &     17.054 ~~~$\pm$     1.760 &      9.250 ~~~$\pm$     1.722 \\
SN 2018kbc &     25.416 ~~~~$\pm$     4.463 &     25.824 ~~~$\pm$     1.754 &      3.731 ~~~$\pm$     1.823 &      6.387 ~~~$\pm$     1.670 &      7.588 ~~~$\pm$     1.572 &    145.394 ~~~$\pm$     2.783 &     70.022 ~~~$\pm$     2.327 &     21.630 ~~~$\pm$     2.446 &     15.342 ~~~$\pm$     1.687 \\
SN 2018kbd &     88.695 ~~~~$\pm$     7.497 &     25.879 ~~~$\pm$     1.517 &     10.019 ~~~$\pm$     1.380 &     32.275 ~~~$\pm$     1.653 &      3.605 ~~~$\pm$     1.038 &     89.106 ~~~$\pm$     1.933 &     17.479 ~~~$\pm$     1.471 &     23.380 ~~~$\pm$     1.307 &     17.153 ~~~$\pm$     1.182 \\
SN 2018kbh &    159.067 ~~~~$\pm$    34.026 &     73.488 ~~~$\pm$    12.604 &     50.053 ~~~$\pm$    11.679 &    114.082 ~~~$\pm$    11.732 &      8.704 ~~~$\pm$    13.217 &    221.956 ~~~$\pm$    19.486 &    200.260 ~~~$\pm$    16.091 &     80.184 ~~~$\pm$    14.723 &     48.608 ~~~$\pm$    14.586 \\
SN 2018kc &    107.583 ~~~~$\pm$    13.053 &     29.389 ~~~$\pm$     3.945 &     18.193 ~~~$\pm$     3.973 &     44.818 ~~~$\pm$     4.079 &     30.522 ~~~$\pm$     3.970 &    101.745 ~~~$\pm$     5.304 &    109.851 ~~~$\pm$     5.156 &     50.944 ~~~$\pm$     4.371 &     41.864 ~~~$\pm$     4.350 \\
SN 2018kdx &     53.135 ~~~~$\pm$     8.606 &     27.075 ~~~$\pm$     1.926 &      4.059 ~~~$\pm$     1.841 &      9.001 ~~~$\pm$     1.904 &      4.896 ~~~$\pm$     1.653 &    102.561 ~~~$\pm$     2.289 &     38.007 ~~~$\pm$     1.985 &     23.749 ~~~$\pm$     1.722 &     15.222 ~~~$\pm$     1.700 \\
SN 2018kfd &    677.687 ~~~~$\pm$    13.653 &    381.376 ~~~$\pm$     4.662 &     70.479 ~~~$\pm$     2.968 &    206.325 ~~~$\pm$     3.860 &     36.887 ~~~$\pm$     2.255 &   1443.550 ~~~$\pm$    10.606 &    448.799 ~~~$\pm$     4.565 &    251.057 ~~~$\pm$     3.813 &    190.529 ~~~$\pm$     3.583 \\
SN 2018kfs &      0.000 ~~~~$\pm$    -1.495 &     57.449 ~~~$\pm$    10.109 &     34.207 ~~~$\pm$    12.507 &     92.306 ~~~$\pm$    12.899 &     23.825 ~~~$\pm$    14.601 &    120.438 ~~~$\pm$    14.265 &    176.092 ~~~$\pm$    17.318 &     41.427 ~~~$\pm$    15.861 &     63.547 ~~~$\pm$    16.191 \\
SN 2018khc &     80.993 ~~~~$\pm$     6.930 &     44.595 ~~~$\pm$     2.029 &      6.780 ~~~$\pm$     1.731 &     17.504 ~~~$\pm$     2.033 &      9.602 ~~~$\pm$     1.475 &    163.373 ~~~$\pm$     2.669 &     49.366 ~~~$\pm$     1.979 &     34.471 ~~~$\pm$     1.964 &     22.646 ~~~$\pm$     1.650 \\
SN 2018khw &    154.257 ~~~~$\pm$    11.035 &     46.629 ~~~$\pm$     2.077 &     14.147 ~~~$\pm$     1.827 &     42.853 ~~~$\pm$     2.126 &      3.332 ~~~$\pm$     1.297 &    141.604 ~~~$\pm$     2.301 &     30.672 ~~~$\pm$     1.264 &     33.548 ~~~$\pm$     1.601 &     23.196 ~~~$\pm$     1.460 \\
SN 2018kij &     48.581 ~~~~$\pm$     8.185 &     17.673 ~~~$\pm$     1.658 &      4.089 ~~~$\pm$     1.528 &     14.606 ~~~$\pm$     1.622 &      1.017 ~~~$\pm$     1.160 &     63.921 ~~~$\pm$     2.319 &     14.809 ~~~$\pm$     1.106 &     16.902 ~~~$\pm$     1.233 &     11.226 ~~~$\pm$     1.208 \\
SN 2018kji &   1108.980 ~~~~$\pm$    21.633 &    419.665 ~~~$\pm$     5.663 &    329.047 ~~~$\pm$     5.801 &    993.275 ~~~$\pm$    11.358 &     49.303 ~~~$\pm$     2.893 &   1441.743 ~~~$\pm$    11.933 &    166.413 ~~~$\pm$     3.119 &    211.891 ~~~$\pm$     3.992 &    154.932 ~~~$\pm$     3.473 \\
SN 2018kkv &    161.496 ~~~~$\pm$    14.901 &    190.698 ~~~$\pm$     4.608 &     14.684 ~~~$\pm$     3.389 &     34.797 ~~~$\pm$     3.589 &     17.888 ~~~$\pm$     3.273 &    818.390 ~~~$\pm$     9.388 &    268.423 ~~~$\pm$     5.158 &    110.893 ~~~$\pm$     4.413 &     81.566 ~~~$\pm$     4.092 \\
SN 2018ko &     21.271 ~~~~$\pm$     8.459 &     42.088 ~~~$\pm$     2.546 &      4.896 ~~~$\pm$     2.320 &     11.966 ~~~$\pm$     2.380 &      4.591 ~~~$\pm$     2.197 &    185.124 ~~~$\pm$     3.766 &     63.235 ~~~$\pm$     2.842 &     24.181 ~~~$\pm$     2.559 &     14.635 ~~~$\pm$     2.520 \\
SN 2018kpo &      0.000 ~~~~$\pm$    -1.569 &     19.804 ~~~$\pm$     2.248 &      2.058 ~~~$\pm$     2.664 &      6.146 ~~~$\pm$     2.658 &      0.789 ~~~$\pm$     2.523 &     64.276 ~~~$\pm$     2.826 &     35.680 ~~~$\pm$     3.103 &     13.056 ~~~$\pm$     2.875 &      8.672 ~~~$\pm$     2.713 \\
SN 2018kq &   1027.153 ~~~~$\pm$    22.299 &    339.919 ~~~$\pm$     4.625 &     87.729 ~~~$\pm$     3.092 &    271.707 ~~~$\pm$     4.488 &     48.831 ~~~$\pm$     2.339 &   1298.346 ~~~$\pm$     9.985 &    340.208 ~~~$\pm$     3.970 &    291.035 ~~~$\pm$     4.332 &    197.547 ~~~$\pm$     3.561 \\
SN 2018ktv &     98.479 ~~~~$\pm$     9.452 &     31.217 ~~~$\pm$     2.056 &      7.297 ~~~$\pm$     1.644 &     16.518 ~~~$\pm$     1.714 &      4.309 ~~~$\pm$     1.277 &      0.000 ~~~$\pm$    -0.786 &      0.000 ~~~$\pm$    -0.786 &     25.505 ~~~$\pm$     1.777 &     22.135 ~~~$\pm$     1.793 \\
SN 2018ktx &     63.796 ~~~~$\pm$    14.943 &     64.138 ~~~$\pm$     4.381 &     16.111 ~~~$\pm$     4.622 &     23.369 ~~~$\pm$     4.661 &     17.668 ~~~$\pm$     4.564 &    373.457 ~~~$\pm$     7.124 &    166.073 ~~~$\pm$     6.043 &     53.522 ~~~$\pm$     5.098 &     31.107 ~~~$\pm$     4.935 \\
SN 2018kva &     53.221 ~~~~$\pm$     4.912 &     15.872 ~~~$\pm$     1.361 &      5.677 ~~~$\pm$     1.195 &     24.367 ~~~$\pm$     1.517 &      1.580 ~~~$\pm$     0.874 &     50.708 ~~~$\pm$     1.281 &      8.062 ~~~$\pm$     1.089 &     13.794 ~~~$\pm$     1.017 &      9.186 ~~~$\pm$     0.901 \\
SN 2018kxo &     49.727 ~~~~$\pm$     9.578 &      3.557 ~~~$\pm$     2.252 &      2.253 ~~~$\pm$     3.365 &      9.433 ~~~$\pm$     2.992 &      7.913 ~~~$\pm$     2.843 &     21.656 ~~~$\pm$     2.756 &     23.969 ~~~$\pm$     3.623 &     19.192 ~~~$\pm$     3.517 &      2.191 ~~~$\pm$     3.094 \\
SN 2018kxz &     23.976 ~~~~$\pm$     8.564 &     24.995 ~~~$\pm$     1.931 &      4.158 ~~~$\pm$     1.912 &      4.313 ~~~$\pm$     2.001 &      2.498 ~~~$\pm$     1.482 &     90.664 ~~~$\pm$     2.817 &     38.085 ~~~$\pm$     2.315 &     17.295 ~~~$\pm$     1.820 &      9.370 ~~~$\pm$     1.623 \\
SN 2018kyf &     78.471 ~~~~$\pm$    10.720 &     48.974 ~~~$\pm$     3.008 &     18.030 ~~~$\pm$     2.956 &     22.156 ~~~$\pm$     2.984 &      9.570 ~~~$\pm$     2.997 &    213.806 ~~~$\pm$     4.745 &    107.127 ~~~$\pm$     4.044 &     48.338 ~~~$\pm$     3.586 &     33.009 ~~~$\pm$     3.947 \\
SN 2018kz &    171.661 ~~~~$\pm$    12.301 &     82.508 ~~~$\pm$     2.703 &     19.846 ~~~$\pm$     2.283 &     64.963 ~~~$\pm$     2.674 &     21.627 ~~~$\pm$     2.023 &    507.501 ~~~$\pm$     5.626 &    145.494 ~~~$\pm$     2.842 &    105.573 ~~~$\pm$     2.954 &     81.693 ~~~$\pm$     2.671 \\
SN 2018lai &     57.673 ~~~~$\pm$    13.396 &     99.507 ~~~$\pm$     4.541 &     20.042 ~~~$\pm$     4.563 &     32.957 ~~~$\pm$     4.621 &     17.854 ~~~$\pm$     5.296 &    460.795 ~~~$\pm$     8.674 &    176.716 ~~~$\pm$     7.101 &     54.173 ~~~$\pm$     5.999 &     36.610 ~~~$\pm$     5.878 \\
SN 2018lak &     16.982 ~~~~$\pm$     6.426 &      5.423 ~~~$\pm$     2.629 &      3.511 ~~~$\pm$     2.232 &      7.904 ~~~$\pm$     2.310 &      1.199 ~~~$\pm$     1.929 &     11.281 ~~~$\pm$     2.587 &     10.898 ~~~$\pm$     2.439 &      2.688 ~~~$\pm$     2.022 &      2.212 ~~~$\pm$     2.050 \\
SN 2018las &    163.503 ~~~~$\pm$    10.184 &     50.455 ~~~$\pm$     2.003 &     12.607 ~~~$\pm$     1.608 &     40.934 ~~~$\pm$     1.898 &     10.784 ~~~$\pm$     1.333 &    164.012 ~~~$\pm$     2.346 &     40.122 ~~~$\pm$     1.345 &     35.448 ~~~$\pm$     1.622 &     30.663 ~~~$\pm$     1.560 \\
SN 2018ldq &     28.270 ~~~~$\pm$    13.491 &     31.660 ~~~$\pm$     3.044 &      2.491 ~~~$\pm$     2.745 &     13.044 ~~~$\pm$     2.877 &     -0.388 ~~~$\pm$     1.887 &    133.287 ~~~$\pm$     3.376 &     44.456 ~~~$\pm$     2.700 &     17.607 ~~~$\pm$     2.330 &      4.823 ~~~$\pm$     5.642 \\
SN 2018ldu &    171.609 ~~~~$\pm$    12.334 &     91.506 ~~~$\pm$     2.942 &     15.995 ~~~$\pm$     2.476 &     33.541 ~~~$\pm$     2.643 &     15.507 ~~~$\pm$     2.264 &    315.408 ~~~$\pm$     4.460 &    122.476 ~~~$\pm$     2.821 &     74.129 ~~~$\pm$     2.770 &     48.690 ~~~$\pm$     2.490 \\
SN 2018ldw &    121.713 ~~~~$\pm$    13.515 &     91.891 ~~~$\pm$     3.584 &    191.934 ~~~$\pm$     4.540 &    555.995 ~~~$\pm$     6.646 &     33.896 ~~~$\pm$     2.797 &    469.987 ~~~$\pm$     5.630 &    367.141 ~~~$\pm$     4.607 &    107.056 ~~~$\pm$     4.394 &     76.489 ~~~$\pm$     3.526 \\
SN 2018lef &     51.888 ~~~~$\pm$    13.682 &     17.706 ~~~$\pm$     3.008 &      3.795 ~~~$\pm$     3.103 &     16.733 ~~~$\pm$     3.298 &     14.130 ~~~$\pm$     3.533 &     40.549 ~~~$\pm$     3.705 &     43.635 ~~~$\pm$     3.480 &     24.624 ~~~$\pm$     3.808 &     14.492 ~~~$\pm$     4.030 \\
SN 2018les &    139.760 ~~~~$\pm$    20.815 &     29.562 ~~~$\pm$     5.088 &     12.879 ~~~$\pm$     4.573 &     50.138 ~~~$\pm$     4.688 &     19.827 ~~~$\pm$     4.274 &     94.251 ~~~$\pm$     6.266 &    121.116 ~~~$\pm$     5.342 &     56.806 ~~~$\pm$     4.644 &     32.469 ~~~$\pm$     4.526 \\
SN 2018lev &     82.396 ~~~~$\pm$    13.426 &     29.922 ~~~$\pm$     5.543 &      8.414 ~~~$\pm$     5.880 &     66.542 ~~~$\pm$     6.244 &     21.793 ~~~$\pm$     7.243 &    114.184 ~~~$\pm$     8.844 &    193.801 ~~~$\pm$     9.465 &     60.363 ~~~$\pm$     8.113 &     33.583 ~~~$\pm$     7.981 \\
SN 2018loy &     51.781 ~~~~$\pm$     5.677 &     48.623 ~~~$\pm$     2.005 &      3.620 ~~~$\pm$     1.590 &     11.854 ~~~$\pm$     1.759 &      7.362 ~~~$\pm$     1.318 &    226.232 ~~~$\pm$     3.076 &     87.560 ~~~$\pm$     2.006 &     38.997 ~~~$\pm$     1.714 &     28.889 ~~~$\pm$     1.678 \\
SN 2018loz &     52.657 ~~~~$\pm$     9.993 &     10.391 ~~~$\pm$     1.824 &     12.153 ~~~$\pm$     2.367 &     37.845 ~~~$\pm$     2.727 &      4.655 ~~~$\pm$     2.017 &     26.758 ~~~$\pm$     2.051 &     15.802 ~~~$\pm$     2.065 &     11.339 ~~~$\pm$     2.095 &      9.332 ~~~$\pm$     2.190 \\
SN 2018lpb &    118.715 ~~~~$\pm$     8.495 &    109.063 ~~~$\pm$     2.647 &      5.988 ~~~$\pm$     1.846 &     29.760 ~~~$\pm$     2.083 &      9.718 ~~~$\pm$     1.453 &    446.109 ~~~$\pm$     4.704 &    140.739 ~~~$\pm$     2.419 &     81.724 ~~~$\pm$     2.248 &     59.853 ~~~$\pm$     2.034 \\
SN 2018mf &    168.220 ~~~~$\pm$     7.733 &     71.845 ~~~$\pm$     2.183 &     13.116 ~~~$\pm$     1.750 &     46.572 ~~~$\pm$     2.058 &      9.575 ~~~$\pm$     1.385 &    280.992 ~~~$\pm$     3.229 &     80.611 ~~~$\pm$     2.353 &     58.359 ~~~$\pm$     1.796 &     40.175 ~~~$\pm$     1.541 \\
SN 2018nt &    259.316 ~~~~$\pm$    18.974 &    313.660 ~~~$\pm$     5.567 &     22.938 ~~~$\pm$     3.836 &     67.163 ~~~$\pm$     4.111 &     49.294 ~~~$\pm$     3.772 &   2158.978 ~~~$\pm$    17.248 &    832.504 ~~~$\pm$     8.352 &    349.516 ~~~$\pm$     6.445 &    276.050 ~~~$\pm$     5.862 \\
SN 2018oh &      0.000 ~~~~$\pm$    -1.649 &     24.610 ~~~$\pm$     2.200 &      6.240 ~~~$\pm$     1.879 &     23.662 ~~~$\pm$     2.112 &      5.895 ~~~$\pm$     1.424 &     61.215 ~~~$\pm$     2.046 &     11.845 ~~~$\pm$     1.397 &     22.189 ~~~$\pm$     1.579 &     15.851 ~~~$\pm$     1.445 \\
SN 2018ot &     20.501 ~~~~$\pm$    10.556 &     23.938 ~~~$\pm$     1.942 &      0.307 ~~~$\pm$     1.819 &      5.855 ~~~$\pm$     1.796 &      0.343 ~~~$\pm$     1.321 &     85.728 ~~~$\pm$     2.023 &     30.935 ~~~$\pm$     1.600 &     18.643 ~~~$\pm$     1.483 &     11.779 ~~~$\pm$     1.590 \\
SN 2018pc &      0.000 ~~~~$\pm$    -1.433 &     84.975 ~~~$\pm$     3.198 &     17.483 ~~~$\pm$     2.576 &     41.448 ~~~$\pm$     2.841 &      5.875 ~~~$\pm$     2.370 &    518.601 ~~~$\pm$     6.282 &    200.182 ~~~$\pm$     3.760 &     81.752 ~~~$\pm$     2.988 &     63.585 ~~~$\pm$     2.839 \\
SN 2018pi &     45.224 ~~~~$\pm$    17.511 &     72.183 ~~~$\pm$     4.624 &     18.563 ~~~$\pm$     4.387 &     20.139 ~~~$\pm$     4.404 &     15.505 ~~~$\pm$     4.443 &    435.593 ~~~$\pm$     7.849 &    213.390 ~~~$\pm$     6.771 &     53.881 ~~~$\pm$     5.102 &     48.131 ~~~$\pm$     5.221 \\
SN 2018qp &    156.509 ~~~~$\pm$    21.466 &     21.164 ~~~$\pm$     5.785 &     33.675 ~~~$\pm$     7.128 &     58.420 ~~~$\pm$     7.273 &     18.188 ~~~$\pm$     7.972 &    118.157 ~~~$\pm$     9.058 &    149.425 ~~~$\pm$     9.641 &     62.193 ~~~$\pm$     8.859 &     52.005 ~~~$\pm$     8.868 \\
SN 2018rz & 330743.531 ~~~~$\pm$276569.594 &     31.655 ~~~$\pm$     4.189 &     21.977 ~~~$\pm$     4.564 &     59.085 ~~~$\pm$     4.929 &     12.927 ~~~$\pm$     4.504 &     87.697 ~~~$\pm$     5.124 &     86.602 ~~~$\pm$     5.442 &     21.535 ~~~$\pm$     4.989 &     26.474 ~~~$\pm$     5.119 \\
SN 2018tq &     51.421 ~~~~$\pm$     9.467 &     55.325 ~~~$\pm$     2.966 &    115.864 ~~~$\pm$     3.943 &    334.956 ~~~$\pm$     5.615 &     19.863 ~~~$\pm$     3.221 &    318.590 ~~~$\pm$     5.219 &    308.825 ~~~$\pm$     5.107 &     55.536 ~~~$\pm$     3.624 &     56.003 ~~~$\pm$     3.870 \\
SN 2018tr &      7.743 ~~~~$\pm$     9.697 &      3.022 ~~~$\pm$     2.446 &      2.052 ~~~$\pm$     2.658 &      3.087 ~~~$\pm$     2.667 &     -1.169 ~~~$\pm$     2.380 &      9.945 ~~~$\pm$     2.441 &      6.752 ~~~$\pm$     2.582 &     -1.242 ~~~$\pm$     2.242 &      0.082 ~~~$\pm$     2.286 \\
SN 2018tz &    163.010 ~~~~$\pm$     8.591 &     73.748 ~~~$\pm$     2.409 &      9.527 ~~~$\pm$     1.998 &     36.065 ~~~$\pm$     2.218 &      7.355 ~~~$\pm$     1.728 &    271.372 ~~~$\pm$     3.924 &     81.227 ~~~$\pm$     2.286 &     59.478 ~~~$\pm$     2.131 &     41.207 ~~~$\pm$     2.052 \\
SN 2018ub &    611.944 ~~~~$\pm$    19.278 &    206.158 ~~~$\pm$     3.618 &    183.275 ~~~$\pm$     3.685 &    559.414 ~~~$\pm$     6.494 &     26.607 ~~~$\pm$     1.665 &    712.325 ~~~$\pm$     6.621 &     53.420 ~~~$\pm$     1.737 &    111.387 ~~~$\pm$     2.757 &     80.259 ~~~$\pm$     2.368 \\
SN 2018yg &      0.000 ~~~~$\pm$    -1.447 &   1983.003 ~~~$\pm$    21.034 &    633.084 ~~~$\pm$    13.114 &   1912.046 ~~~$\pm$    22.820 &    106.956 ~~~$\pm$     7.309 &   7827.047 ~~~$\pm$    64.028 &   2071.592 ~~~$\pm$    18.466 &   1076.891 ~~~$\pm$    15.141 &    826.137 ~~~$\pm$    13.336 \\
SN 2018yn & 838070.875 ~~~~$\pm$183218.297 &    468.724 ~~~$\pm$    15.232 &    219.595 ~~~$\pm$    15.254 &    855.340 ~~~$\pm$    18.001 &    692.553 ~~~$\pm$    20.986 &   1721.739 ~~~$\pm$    31.777 &   3023.445 ~~~$\pm$    34.605 &   1400.481 ~~~$\pm$    28.385 &   1244.723 ~~~$\pm$    27.475 \\
SN 2018yo &      0.000 ~~~~$\pm$    -1.663 &     21.620 ~~~$\pm$     2.009 &      3.887 ~~~$\pm$     1.762 &     17.252 ~~~$\pm$     2.088 &     -1.436 ~~~$\pm$     1.479 &    110.778 ~~~$\pm$     2.420 &     22.709 ~~~$\pm$     1.565 &     20.928 ~~~$\pm$     1.582 &     16.771 ~~~$\pm$     1.515 \\
SN 2018yq &     66.768 ~~~~$\pm$    11.838 &     19.530 ~~~$\pm$     3.605 &      9.070 ~~~$\pm$     3.802 &     24.447 ~~~$\pm$     3.954 &      9.539 ~~~$\pm$     4.105 &     54.682 ~~~$\pm$     4.834 &     27.585 ~~~$\pm$     4.384 &     16.279 ~~~$\pm$     4.297 &     19.481 ~~~$\pm$     4.501 \\
SN 2018yt &      4.980 ~~~~$\pm$     6.822 &     -0.596 ~~~$\pm$     1.415 &      0.344 ~~~$\pm$     1.705 &      2.660 ~~~$\pm$     1.814 &      1.972 ~~~$\pm$     1.411 &      1.004 ~~~$\pm$     1.019 &      0.872 ~~~$\pm$     1.355 &      1.183 ~~~$\pm$     1.299 &     -0.040 ~~~$\pm$     1.296 \\
SN 2018zp &    338.667 ~~~~$\pm$    15.208 &    393.937 ~~~$\pm$     6.588 &     32.917 ~~~$\pm$     3.853 &     90.415 ~~~$\pm$     4.391 &     32.721 ~~~$\pm$     3.282 &   1582.532 ~~~$\pm$    15.326 &    643.247 ~~~$\pm$     7.446 &    226.898 ~~~$\pm$     5.061 &    165.469 ~~~$\pm$     4.517 \\
SN 2018zs &     44.331 ~~~~$\pm$    21.374 &     23.817 ~~~$\pm$     6.017 &     13.524 ~~~$\pm$     6.522 &     41.754 ~~~$\pm$     6.610 &      0.085 ~~~$\pm$     7.112 &     63.723 ~~~$\pm$     8.379 &     94.185 ~~~$\pm$     8.922 &     26.978 ~~~$\pm$     7.592 &     20.233 ~~~$\pm$     7.635 \\
SN 2019aas &      1.897 ~~~~$\pm$    14.663 &     22.829 ~~~$\pm$     2.852 &      2.213 ~~~$\pm$     3.385 &      4.664 ~~~$\pm$     3.232 &      3.327 ~~~$\pm$     3.086 &     78.475 ~~~$\pm$     3.446 &     42.027 ~~~$\pm$     3.614 &     11.747 ~~~$\pm$     3.029 &     14.290 ~~~$\pm$     3.273 \\
SN 2019abb &      0.000 ~~~~$\pm$    -1.635 &    196.469 ~~~$\pm$     4.114 &     66.264 ~~~$\pm$     3.105 &    208.508 ~~~$\pm$     4.520 &     24.751 ~~~$\pm$     2.353 &    628.543 ~~~$\pm$     7.232 &    133.472 ~~~$\pm$     3.048 &    157.783 ~~~$\pm$     3.531 &    108.973 ~~~$\pm$     3.531 \\
SN 2019abf &     11.858 ~~~~$\pm$    10.798 &     21.141 ~~~$\pm$     2.516 &      1.504 ~~~$\pm$     2.695 &      6.918 ~~~$\pm$     2.642 &      6.147 ~~~$\pm$     2.389 &    110.756 ~~~$\pm$     2.881 &     49.252 ~~~$\pm$     2.924 &     16.128 ~~~$\pm$     2.339 &     14.216 ~~~$\pm$     2.252 \\
SN 2019abh & -25426.512 ~~~~$\pm$ 22553.969 &    392.963 ~~~$\pm$     6.405 &    264.199 ~~~$\pm$     6.258 &    808.799 ~~~$\pm$     9.593 &    104.127 ~~~$\pm$     4.820 &   1807.593 ~~~$\pm$    15.503 &   1161.041 ~~~$\pm$    10.185 &    370.063 ~~~$\pm$     7.171 &    363.597 ~~~$\pm$     6.941 \\
SN 2019abk &      0.302 ~~~~$\pm$    10.496 &      4.365 ~~~$\pm$     1.671 &      4.697 ~~~$\pm$     2.144 &     -0.792 ~~~$\pm$     1.992 &     -2.745 ~~~$\pm$     1.617 &     13.828 ~~~$\pm$     1.629 &      7.788 ~~~$\pm$     2.097 &      2.942 ~~~$\pm$     1.786 &      1.310 ~~~$\pm$     1.672 \\
SN 2019abl &    141.740 ~~~~$\pm$    11.122 &     42.538 ~~~$\pm$     2.254 &     22.025 ~~~$\pm$     2.126 &     70.338 ~~~$\pm$     2.730 &      2.235 ~~~$\pm$     1.173 &    105.380 ~~~$\pm$     2.359 &     15.042 ~~~$\pm$     1.294 &     19.389 ~~~$\pm$     1.321 &     11.388 ~~~$\pm$     1.227 \\
SN 2019abp &     40.619 ~~~~$\pm$     9.038 &     16.178 ~~~$\pm$     2.277 &      2.470 ~~~$\pm$     2.123 &      8.060 ~~~$\pm$     2.147 &      2.212 ~~~$\pm$     1.641 &     51.216 ~~~$\pm$     2.111 &     22.870 ~~~$\pm$     2.173 &     14.048 ~~~$\pm$     1.871 &      6.206 ~~~$\pm$     1.639 \\
SN 2019aev &    297.522 ~~~~$\pm$    11.298 &    115.258 ~~~$\pm$     2.826 &     50.423 ~~~$\pm$     2.391 &    148.936 ~~~$\pm$     3.355 &     11.894 ~~~$\pm$     1.467 &    402.562 ~~~$\pm$     4.602 &     69.827 ~~~$\pm$     2.013 &     76.914 ~~~$\pm$     2.198 &     53.218 ~~~$\pm$     1.981 \\
SN 2019afa &     30.973 ~~~~$\pm$     7.367 &     19.262 ~~~$\pm$     1.766 &      1.600 ~~~$\pm$     1.630 &      7.055 ~~~$\pm$     1.665 &      5.242 ~~~$\pm$     1.251 &     83.641 ~~~$\pm$     2.171 &     30.073 ~~~$\pm$     4.642 &    -15.298 ~~~$\pm$    32.210 &     13.427 ~~~$\pm$     1.636 \\
SN 2019agh &    157.512 ~~~~$\pm$    13.919 &    113.280 ~~~$\pm$     3.192 &      6.680 ~~~$\pm$     2.169 &     21.060 ~~~$\pm$     2.329 &      6.516 ~~~$\pm$     1.712 &    413.564 ~~~$\pm$     4.929 &    120.804 ~~~$\pm$     2.597 &     84.833 ~~~$\pm$     2.699 &     56.509 ~~~$\pm$     2.307 \\
SN 2019agl &     69.239 ~~~~$\pm$     7.334 &     44.850 ~~~$\pm$     2.208 &      7.595 ~~~$\pm$     2.051 &     14.704 ~~~$\pm$     2.086 &      2.897 ~~~$\pm$     1.559 &    180.598 ~~~$\pm$     2.982 &     63.719 ~~~$\pm$     2.181 &     34.175 ~~~$\pm$     2.157 &     23.074 ~~~$\pm$     2.601 \\
SN 2019ago &    876.075 ~~~~$\pm$    24.810 &    473.476 ~~~$\pm$     6.827 &    193.734 ~~~$\pm$     5.397 &    592.443 ~~~$\pm$     8.137 &     40.606 ~~~$\pm$     3.315 &   1672.196 ~~~$\pm$    13.142 &    585.997 ~~~$\pm$     6.292 &    219.105 ~~~$\pm$     4.724 &    190.065 ~~~$\pm$     4.456 \\
SN 2019agx &     72.947 ~~~~$\pm$    17.950 &     66.095 ~~~$\pm$     4.037 &     12.017 ~~~$\pm$     3.813 &     16.568 ~~~$\pm$     3.859 &      8.700 ~~~$\pm$     3.434 &    345.271 ~~~$\pm$     6.065 &    128.186 ~~~$\pm$     4.575 &     54.054 ~~~$\pm$     4.068 &     36.915 ~~~$\pm$     3.851 \\
SN 2019ahg &      0.000 ~~~~$\pm$    -1.492 &     33.541 ~~~$\pm$     4.845 &     18.142 ~~~$\pm$     5.347 &     68.623 ~~~$\pm$     5.745 &      6.884 ~~~$\pm$     5.692 &    103.582 ~~~$\pm$     6.711 &    106.681 ~~~$\pm$     6.993 &     41.294 ~~~$\pm$     6.238 &     28.965 ~~~$\pm$     6.571 \\
SN 2019ahs &      0.000 ~~~~$\pm$    -1.612 &    220.350 ~~~$\pm$     3.250 &     21.619 ~~~$\pm$     1.800 &     65.569 ~~~$\pm$     2.091 &     21.753 ~~~$\pm$     1.459 &   1058.435 ~~~$\pm$     7.463 &    302.534 ~~~$\pm$     2.795 &    170.573 ~~~$\pm$     2.873 &    126.588 ~~~$\pm$     2.227 \\
SN 2019aik &    408.396 ~~~~$\pm$    95.652 &    152.396 ~~~$\pm$    18.843 &     94.379 ~~~$\pm$    15.938 &    338.112 ~~~$\pm$    16.712 &    159.467 ~~~$\pm$    20.213 &    944.760 ~~~$\pm$    40.270 &   1028.987 ~~~$\pm$    34.728 &    469.377 ~~~$\pm$    25.493 &    309.962 ~~~$\pm$    24.826 \\
SN 2019ail &    128.169 ~~~~$\pm$    10.745 &    161.070 ~~~$\pm$     3.059 &      7.556 ~~~$\pm$     1.821 &     21.163 ~~~$\pm$     1.950 &      7.578 ~~~$\pm$     1.553 &    617.098 ~~~$\pm$     5.465 &    216.591 ~~~$\pm$     2.589 &     75.471 ~~~$\pm$     1.911 &     55.654 ~~~$\pm$     2.070 \\
SN 2019aja &   1289.800 ~~~~$\pm$    18.773 &    422.214 ~~~$\pm$     4.374 &    203.303 ~~~$\pm$     3.270 &    594.761 ~~~$\pm$     5.791 &     46.649 ~~~$\pm$     1.686 &   1458.818 ~~~$\pm$     9.946 &    241.457 ~~~$\pm$     2.536 &    247.762 ~~~$\pm$     2.889 &    180.691 ~~~$\pm$     2.582 \\
SN 2019ajd &     19.443 ~~~~$\pm$     6.957 &      5.015 ~~~$\pm$     2.552 &      2.636 ~~~$\pm$     1.952 &     10.791 ~~~$\pm$     2.234 &      1.475 ~~~$\pm$     1.514 &     22.073 ~~~$\pm$     3.163 &      8.153 ~~~$\pm$     1.783 &      2.277 ~~~$\pm$     1.991 &      2.717 ~~~$\pm$     1.689 \\
SN 2019akg &      4.910 ~~~~$\pm$     4.571 &      5.073 ~~~$\pm$     4.305 &      0.461 ~~~$\pm$     5.101 &      0.830 ~~~$\pm$     1.773 &      3.503 ~~~$\pm$     1.785 &     23.030 ~~~$\pm$     4.763 &      1.132 ~~~$\pm$     2.488 &      1.305 ~~~$\pm$     1.677 &     -0.357 ~~~$\pm$     1.805 \\
SN 2019amm &     18.752 ~~~~$\pm$     9.483 &     17.041 ~~~$\pm$     2.060 &      2.111 ~~~$\pm$     2.004 &      5.250 ~~~$\pm$     2.024 &      2.329 ~~~$\pm$     2.077 &     73.733 ~~~$\pm$     2.386 &     32.719 ~~~$\pm$     2.105 &     14.696 ~~~$\pm$     1.848 &      8.495 ~~~$\pm$     1.899 \\
SN 2019amo &     18.646 ~~~~$\pm$    17.072 &     11.095 ~~~$\pm$     2.972 &      9.493 ~~~$\pm$     3.905 &     21.143 ~~~$\pm$     3.903 &      5.511 ~~~$\pm$     3.182 &     26.387 ~~~$\pm$     3.333 &     49.886 ~~~$\pm$     4.242 &     12.291 ~~~$\pm$     3.491 &     10.083 ~~~$\pm$     3.415 \\
SN 2019amp &     84.197 ~~~~$\pm$     8.683 &     88.372 ~~~$\pm$     2.846 &      6.857 ~~~$\pm$     2.101 &     21.402 ~~~$\pm$     2.245 &      5.235 ~~~$\pm$     1.607 &    419.725 ~~~$\pm$     4.780 &    140.302 ~~~$\pm$     2.843 &     69.304 ~~~$\pm$     2.307 &     51.985 ~~~$\pm$     2.160 \\
SN 2019amq &     12.069 ~~~~$\pm$     6.785 &      5.783 ~~~$\pm$     1.991 &      2.103 ~~~$\pm$     1.654 &      2.561 ~~~$\pm$     1.791 &     -1.162 ~~~$\pm$     1.031 &     28.540 ~~~$\pm$     4.005 &      7.954 ~~~$\pm$     1.474 &      5.117 ~~~$\pm$     1.221 &      3.986 ~~~$\pm$     1.159 \\
SN 2019amt &    867.151 ~~~~$\pm$    20.242 &    237.666 ~~~$\pm$     4.001 &    168.180 ~~~$\pm$     3.818 &    515.142 ~~~$\pm$     6.400 &     25.845 ~~~$\pm$     1.934 &    764.544 ~~~$\pm$     7.179 &    110.552 ~~~$\pm$     2.468 &    137.185 ~~~$\pm$     3.025 &     88.484 ~~~$\pm$     2.636 \\
SN 2019ape &      0.000 ~~~~$\pm$    -1.614 &     82.997 ~~~$\pm$    12.464 &     59.585 ~~~$\pm$    13.408 &    223.260 ~~~$\pm$    14.096 &     82.029 ~~~$\pm$    16.909 &    414.610 ~~~$\pm$    23.267 &    609.839 ~~~$\pm$    22.768 &    127.349 ~~~$\pm$    18.303 &    107.388 ~~~$\pm$    18.891 \\
SN 2019aqn &     92.450 ~~~~$\pm$    10.395 &     38.597 ~~~$\pm$     2.061 &     13.065 ~~~$\pm$     1.809 &     32.895 ~~~$\pm$     2.104 &      7.251 ~~~$\pm$     1.322 &    148.806 ~~~$\pm$     2.582 &     31.321 ~~~$\pm$     1.710 &     35.570 ~~~$\pm$     1.759 &     25.136 ~~~$\pm$     1.478 \\
SN 2019ard &    141.399 ~~~~$\pm$     7.326 &     98.513 ~~~$\pm$     2.638 &     13.647 ~~~$\pm$     2.037 &     30.476 ~~~$\pm$     2.162 &      8.821 ~~~$\pm$     1.230 &    358.271 ~~~$\pm$     3.672 &    116.067 ~~~$\pm$     1.945 &     69.395 ~~~$\pm$     1.761 &     49.518 ~~~$\pm$     1.596 \\
SN 2019ari &     50.016 ~~~~$\pm$    11.186 &     78.262 ~~~$\pm$     3.933 &     11.444 ~~~$\pm$     3.666 &     14.130 ~~~$\pm$     4.555 &     11.789 ~~~$\pm$     3.509 &    381.294 ~~~$\pm$     6.682 &    157.696 ~~~$\pm$     5.157 &     45.510 ~~~$\pm$     3.991 &     33.393 ~~~$\pm$     3.918 \\
SN 2019arl &     56.417 ~~~~$\pm$    13.601 &     33.428 ~~~$\pm$     2.501 &     10.199 ~~~$\pm$     2.384 &     21.379 ~~~$\pm$     2.609 &     11.503 ~~~$\pm$     2.021 &    146.616 ~~~$\pm$     3.248 &     89.990 ~~~$\pm$     2.758 &     42.929 ~~~$\pm$     2.566 &     25.704 ~~~$\pm$     2.326 \\
SN 2019asm &   1099.012 ~~~~$\pm$    19.424 &    349.893 ~~~$\pm$     4.959 &    165.342 ~~~$\pm$     3.947 &    494.076 ~~~$\pm$     6.674 &     48.213 ~~~$\pm$     2.509 &   1256.486 ~~~$\pm$    11.086 &    280.625 ~~~$\pm$     4.047 &    214.574 ~~~$\pm$     3.871 &    145.915 ~~~$\pm$     3.364 \\
SN 2019aux &      0.966 ~~~~$\pm$     6.812 &     11.266 ~~~$\pm$     3.776 &      5.840 ~~~$\pm$     2.269 &      3.632 ~~~$\pm$     2.081 &      0.572 ~~~$\pm$     1.583 &      8.747 ~~~$\pm$     3.160 &      3.387 ~~~$\pm$     1.732 &      2.986 ~~~$\pm$     1.658 &      0.148 ~~~$\pm$     1.616 \\
SN 2019avh &     71.193 ~~~~$\pm$    11.619 &     32.598 ~~~$\pm$     2.970 &     10.218 ~~~$\pm$     2.387 &     30.058 ~~~$\pm$     2.853 &     13.815 ~~~$\pm$     2.038 &      0.000 ~~~$\pm$    -0.711 &      0.000 ~~~$\pm$    -0.711 &      0.000 ~~~$\pm$    -0.711 &      0.000 ~~~$\pm$    -0.711 \\
SN 2019avx &     52.707 ~~~~$\pm$     6.168 &     22.892 ~~~$\pm$     1.498 &      3.371 ~~~$\pm$     1.429 &      9.885 ~~~$\pm$     1.482 &      2.970 ~~~$\pm$     1.237 &     91.124 ~~~$\pm$     2.386 &     31.125 ~~~$\pm$     1.353 &     21.245 ~~~$\pm$     1.349 &     17.390 ~~~$\pm$     1.418 \\
SN 2019awd &    175.740 ~~~~$\pm$    14.596 &    208.519 ~~~$\pm$     5.507 &     39.786 ~~~$\pm$     4.697 &    108.378 ~~~$\pm$     5.288 &     29.934 ~~~$\pm$     4.299 &    881.761 ~~~$\pm$     9.683 &    373.960 ~~~$\pm$     6.255 &    123.459 ~~~$\pm$     5.905 &     94.350 ~~~$\pm$     5.395 \\
SN 2019awk &     27.821 ~~~~$\pm$     6.162 &      9.425 ~~~$\pm$     1.473 &      2.511 ~~~$\pm$     1.324 &      1.929 ~~~$\pm$     1.316 &      0.305 ~~~$\pm$     1.047 &     32.556 ~~~$\pm$     1.495 &     11.395 ~~~$\pm$     1.247 &      8.164 ~~~$\pm$     1.147 &      5.502 ~~~$\pm$     1.089 \\
SN 2019azc &    406.322 ~~~~$\pm$    14.654 &    121.840 ~~~$\pm$     2.850 &     65.105 ~~~$\pm$     2.385 &    185.364 ~~~$\pm$     3.282 &     12.180 ~~~$\pm$     1.405 &    426.845 ~~~$\pm$     3.895 &     66.610 ~~~$\pm$     1.624 &     69.295 ~~~$\pm$     1.699 &     49.221 ~~~$\pm$     1.677 \\
SN 2019aze &    109.432 ~~~~$\pm$    11.113 &     64.152 ~~~$\pm$     2.524 &      8.729 ~~~$\pm$     2.141 &     21.864 ~~~$\pm$     2.174 &      9.539 ~~~$\pm$     1.870 &    260.794 ~~~$\pm$     3.816 &     91.893 ~~~$\pm$     2.565 &     50.559 ~~~$\pm$     2.176 &     36.122 ~~~$\pm$     1.986 \\
SN 2019bak &    219.098 ~~~~$\pm$    10.496 &     65.833 ~~~$\pm$     2.553 &     35.570 ~~~$\pm$     2.220 &    112.974 ~~~$\pm$     3.069 &     11.112 ~~~$\pm$     1.498 &    225.036 ~~~$\pm$     3.234 &     36.421 ~~~$\pm$     1.729 &     42.262 ~~~$\pm$     1.799 &     28.854 ~~~$\pm$     1.567 \\
SN 2019baq &     52.793 ~~~~$\pm$    23.443 &     25.286 ~~~$\pm$     6.271 &     11.870 ~~~$\pm$     7.163 &     43.408 ~~~$\pm$     7.350 &      6.404 ~~~$\pm$     7.557 &     45.183 ~~~$\pm$     7.811 &     60.009 ~~~$\pm$     8.517 &      9.319 ~~~$\pm$     7.901 &     -1.646 ~~~$\pm$     7.944 \\
SN 2019bar &     35.246 ~~~~$\pm$    22.634 &     31.469 ~~~$\pm$     4.396 &      5.221 ~~~$\pm$     4.394 &     19.452 ~~~$\pm$     4.399 &      5.348 ~~~$\pm$     4.252 &    198.527 ~~~$\pm$     6.944 &     88.811 ~~~$\pm$     5.888 &     28.933 ~~~$\pm$     4.791 &     24.608 ~~~$\pm$     4.757 \\
SN 2019bas &     79.366 ~~~~$\pm$     7.874 &     51.470 ~~~$\pm$     2.466 &      6.453 ~~~$\pm$     2.081 &     15.593 ~~~$\pm$     2.100 &      4.469 ~~~$\pm$     1.477 &    194.534 ~~~$\pm$     3.153 &     61.790 ~~~$\pm$     2.045 &     32.787 ~~~$\pm$     2.867 &     24.365 ~~~$\pm$     1.984 \\
SN 2019bau &     56.674 ~~~~$\pm$     8.646 &     22.959 ~~~$\pm$     1.746 &      7.818 ~~~$\pm$     1.734 &     14.569 ~~~$\pm$     1.705 &     16.390 ~~~$\pm$     1.346 &    146.741 ~~~$\pm$     2.042 &    107.469 ~~~$\pm$     1.763 &     38.300 ~~~$\pm$     1.914 &     33.060 ~~~$\pm$     1.746 \\
SN 2019bbd &     31.635 ~~~~$\pm$     6.795 &     42.915 ~~~$\pm$     2.082 &      3.309 ~~~$\pm$     2.014 &      8.698 ~~~$\pm$     2.068 &      5.255 ~~~$\pm$     1.855 &    201.691 ~~~$\pm$     3.042 &     68.516 ~~~$\pm$     2.321 &     17.179 ~~~$\pm$     2.193 &     15.312 ~~~$\pm$     2.206 \\
SN 2019bdg &     43.390 ~~~~$\pm$     7.391 &     31.611 ~~~$\pm$     2.156 &      5.253 ~~~$\pm$     2.139 &     14.344 ~~~$\pm$     2.290 &      2.419 ~~~$\pm$     1.924 &    141.447 ~~~$\pm$     2.937 &     66.462 ~~~$\pm$     2.384 &     28.416 ~~~$\pm$     2.662 &     20.847 ~~~$\pm$     2.544 \\
SN 2019bdk &     79.769 ~~~~$\pm$     7.714 &     69.910 ~~~$\pm$     2.531 &      8.151 ~~~$\pm$     2.267 &     17.708 ~~~$\pm$     2.338 &     10.792 ~~~$\pm$     2.179 &    315.221 ~~~$\pm$     3.713 &    139.985 ~~~$\pm$     2.617 &     57.171 ~~~$\pm$     3.088 &     41.389 ~~~$\pm$     2.367 \\
SN 2019bdz &    237.806 ~~~~$\pm$    16.059 &    352.399 ~~~$\pm$     5.434 &     12.297 ~~~$\pm$     2.724 &     46.453 ~~~$\pm$     3.039 &     19.110 ~~~$\pm$     2.471 &   1454.225 ~~~$\pm$    13.908 &    530.213 ~~~$\pm$     5.668 &    180.155 ~~~$\pm$     4.429 &    139.493 ~~~$\pm$     3.600 \\
SN 2019bev &     40.916 ~~~~$\pm$     7.079 &     27.832 ~~~$\pm$     2.468 &      5.781 ~~~$\pm$     2.448 &     10.171 ~~~$\pm$     2.503 &      1.510 ~~~$\pm$     2.181 &     96.981 ~~~$\pm$     3.069 &     46.612 ~~~$\pm$     3.355 &     14.660 ~~~$\pm$     2.509 &      6.896 ~~~$\pm$     2.990 \\
SN 2019bff &    203.128 ~~~~$\pm$     7.197 &     79.629 ~~~$\pm$     1.827 &     33.525 ~~~$\pm$     1.541 &    100.688 ~~~$\pm$     2.035 &     14.401 ~~~$\pm$     1.095 &    312.372 ~~~$\pm$     2.728 &     54.060 ~~~$\pm$     2.410 &     68.004 ~~~$\pm$     1.414 &     47.692 ~~~$\pm$     1.236 \\
SN 2019bfg &     69.221 ~~~~$\pm$     9.259 &     63.472 ~~~$\pm$     2.765 &     10.008 ~~~$\pm$     2.534 &     18.283 ~~~$\pm$     2.593 &      9.573 ~~~$\pm$     2.490 &    404.500 ~~~$\pm$     5.635 &    150.271 ~~~$\pm$     3.798 &     59.682 ~~~$\pm$     3.082 &     44.013 ~~~$\pm$     2.912 \\
SN 2019bgl &    128.556 ~~~~$\pm$    12.826 &     47.873 ~~~$\pm$     2.642 &      6.310 ~~~$\pm$     2.450 &     26.448 ~~~$\pm$     2.697 &     10.060 ~~~$\pm$     2.030 &    186.004 ~~~$\pm$     3.268 &     80.454 ~~~$\pm$     2.601 &     51.688 ~~~$\pm$     2.696 &     34.372 ~~~$\pm$     2.365 \\
SN 2019bgt &    112.434 ~~~~$\pm$    12.103 &    117.908 ~~~$\pm$     3.581 &     36.209 ~~~$\pm$     3.293 &     88.961 ~~~$\pm$     3.709 &     22.423 ~~~$\pm$     2.763 &    514.788 ~~~$\pm$     6.526 &    291.984 ~~~$\pm$     4.863 &     86.084 ~~~$\pm$     3.563 &     65.655 ~~~$\pm$     3.391 \\
SN 2019bic &     69.388 ~~~~$\pm$     8.056 &     45.284 ~~~$\pm$     2.167 &      7.990 ~~~$\pm$     2.118 &     17.698 ~~~$\pm$     2.091 &      7.966 ~~~$\pm$     2.048 &    192.660 ~~~$\pm$     3.189 &     81.611 ~~~$\pm$     2.491 &     33.837 ~~~$\pm$     2.519 &     24.016 ~~~$\pm$     2.256 \\
SN 2019bir &    230.234 ~~~~$\pm$    16.313 &    184.488 ~~~$\pm$     4.572 &     22.183 ~~~$\pm$     3.593 &     49.768 ~~~$\pm$     3.832 &     19.291 ~~~$\pm$     3.264 &    746.334 ~~~$\pm$     8.366 &    333.500 ~~~$\pm$     5.519 &    128.748 ~~~$\pm$     4.438 &     93.885 ~~~$\pm$     4.027 \\
SN 2019bis &     27.123 ~~~~$\pm$    15.382 &     19.525 ~~~$\pm$     3.240 &     10.402 ~~~$\pm$     4.242 &     23.859 ~~~$\pm$     4.297 &      5.920 ~~~$\pm$     3.528 &     49.979 ~~~$\pm$     3.682 &     45.953 ~~~$\pm$     4.313 &     16.935 ~~~$\pm$     3.843 &      9.865 ~~~$\pm$     3.861 \\
SN 2019bjw &    190.331 ~~~~$\pm$    15.251 &    298.044 ~~~$\pm$     5.561 &     25.264 ~~~$\pm$     3.933 &     60.437 ~~~$\pm$     4.241 &     36.942 ~~~$\pm$     3.974 &   1528.370 ~~~$\pm$    14.750 &    715.587 ~~~$\pm$     8.271 &    217.074 ~~~$\pm$     5.654 &    168.811 ~~~$\pm$     5.322 \\
SN 2019bkh &      0.000 ~~~~$\pm$    -1.595 &     33.700 ~~~$\pm$     2.339 &      8.686 ~~~$\pm$     2.150 &     18.051 ~~~$\pm$     2.299 &      6.122 ~~~$\pm$     1.640 &    110.623 ~~~$\pm$     2.555 &     41.308 ~~~$\pm$     1.913 &     28.948 ~~~$\pm$     1.894 &     21.969 ~~~$\pm$     2.453 \\
SN 2019bkp &    231.687 ~~~~$\pm$    12.636 &     86.497 ~~~$\pm$     2.793 &     25.595 ~~~$\pm$     2.395 &     74.353 ~~~$\pm$     2.945 &     13.172 ~~~$\pm$     1.900 &    351.136 ~~~$\pm$     4.571 &     82.802 ~~~$\pm$     2.351 &     82.655 ~~~$\pm$     2.536 &     57.898 ~~~$\pm$     2.440 \\
SN 2019blf &    175.681 ~~~~$\pm$     7.606 &    162.437 ~~~$\pm$     2.940 &     17.599 ~~~$\pm$     2.134 &     44.992 ~~~$\pm$     2.498 &     15.621 ~~~$\pm$     1.851 &    834.627 ~~~$\pm$     7.046 &    347.624 ~~~$\pm$     3.762 &    131.504 ~~~$\pm$     2.677 &     93.550 ~~~$\pm$     2.419 \\
SN 2019blu &    313.837 ~~~~$\pm$    19.614 &    120.253 ~~~$\pm$     4.212 &     23.965 ~~~$\pm$     4.208 &     81.396 ~~~$\pm$     4.333 &     42.320 ~~~$\pm$     4.078 &    616.574 ~~~$\pm$     6.811 &    375.601 ~~~$\pm$     5.767 &    173.530 ~~~$\pm$     5.026 &    112.353 ~~~$\pm$     5.265 \\
SN 2019bml &     51.013 ~~~~$\pm$    13.943 &     55.574 ~~~$\pm$     2.700 &     10.236 ~~~$\pm$     2.462 &     39.421 ~~~$\pm$     2.815 &      5.584 ~~~$\pm$     2.053 &    187.811 ~~~$\pm$     3.535 &     96.311 ~~~$\pm$     2.840 &     37.906 ~~~$\pm$     2.883 &     22.588 ~~~$\pm$     2.327 \\
SN 2019bnc &    516.891 ~~~~$\pm$    18.579 &    475.938 ~~~$\pm$     6.569 &     60.484 ~~~$\pm$     3.970 &    186.712 ~~~$\pm$     4.942 &     77.403 ~~~$\pm$     4.136 &   3055.579 ~~~$\pm$    23.399 &   1439.004 ~~~$\pm$    11.266 &    453.876 ~~~$\pm$     7.044 &    372.883 ~~~$\pm$     6.484 \\
SN 2019bnh &     74.617 ~~~~$\pm$    11.099 &    104.011 ~~~$\pm$     3.756 &      5.851 ~~~$\pm$     3.257 &     26.814 ~~~$\pm$     3.304 &     11.002 ~~~$\pm$     2.918 &    455.600 ~~~$\pm$     5.968 &    177.575 ~~~$\pm$     4.252 &     54.886 ~~~$\pm$     4.665 &     34.539 ~~~$\pm$     3.639 \\
SN 2019bnu &     95.928 ~~~~$\pm$     8.837 &    136.483 ~~~$\pm$     3.350 &      9.597 ~~~$\pm$     2.795 &     32.303 ~~~$\pm$     2.997 &     15.059 ~~~$\pm$     2.643 &    652.993 ~~~$\pm$     6.590 &    353.047 ~~~$\pm$     4.716 &     96.126 ~~~$\pm$     3.269 &     75.717 ~~~$\pm$     3.173 \\
SN 2019boh &    100.322 ~~~~$\pm$    10.554 &     32.788 ~~~$\pm$     2.013 &     12.499 ~~~$\pm$     1.847 &     43.370 ~~~$\pm$     2.250 &      3.187 ~~~$\pm$     1.280 &     98.456 ~~~$\pm$     2.197 &     14.456 ~~~$\pm$     1.278 &     22.099 ~~~$\pm$     1.709 &     15.830 ~~~$\pm$     1.484 \\
SN 2019boj &     46.199 ~~~~$\pm$    10.457 &      8.338 ~~~$\pm$     2.282 &      7.918 ~~~$\pm$     2.562 &     11.141 ~~~$\pm$     2.587 &     12.570 ~~~$\pm$     1.858 &     82.885 ~~~$\pm$     2.636 &     85.921 ~~~$\pm$     2.571 &     27.484 ~~~$\pm$     2.090 &     20.992 ~~~$\pm$     2.105 \\
SN 2019bon &     18.986 ~~~~$\pm$     5.791 &     21.776 ~~~$\pm$     2.039 &      2.705 ~~~$\pm$     2.089 &     10.560 ~~~$\pm$     2.110 &      3.195 ~~~$\pm$     1.699 &     93.715 ~~~$\pm$     2.687 &     40.803 ~~~$\pm$     2.308 &     14.918 ~~~$\pm$     2.181 &     10.454 ~~~$\pm$     2.047 \\
SN 2019bow &    168.482 ~~~~$\pm$    11.044 &    168.999 ~~~$\pm$     4.057 &      9.628 ~~~$\pm$     2.705 &     34.762 ~~~$\pm$     2.989 &     20.141 ~~~$\pm$     2.163 &    782.075 ~~~$\pm$     7.787 &    288.148 ~~~$\pm$     4.097 &    126.069 ~~~$\pm$     3.354 &     96.967 ~~~$\pm$     3.962 \\
SN 2019bpc &    105.177 ~~~~$\pm$    31.370 &     57.869 ~~~$\pm$     2.725 &      5.525 ~~~$\pm$     2.279 &     19.697 ~~~$\pm$     2.371 &     12.711 ~~~$\pm$     1.887 &    231.825 ~~~$\pm$     3.652 &     75.855 ~~~$\pm$     2.417 &     56.512 ~~~$\pm$     2.502 &     39.129 ~~~$\pm$     2.307 \\
SN 2019bpf &    308.262 ~~~~$\pm$    14.201 &    114.302 ~~~$\pm$     3.002 &     36.593 ~~~$\pm$     2.574 &    110.313 ~~~$\pm$     3.260 &     13.750 ~~~$\pm$     1.808 &    365.057 ~~~$\pm$     4.742 &     83.016 ~~~$\pm$     2.356 &     74.359 ~~~$\pm$     2.414 &     52.699 ~~~$\pm$     2.268 \\
SN 2019bqe &      0.000 ~~~~$\pm$    -1.508 &    213.488 ~~~$\pm$     4.824 &      8.379 ~~~$\pm$     3.543 &     40.332 ~~~$\pm$     3.857 &     16.754 ~~~$\pm$     3.262 &    802.149 ~~~$\pm$     8.721 &    342.050 ~~~$\pm$     5.516 &    106.473 ~~~$\pm$     4.313 &     90.429 ~~~$\pm$     3.975 \\
SN 2019brd &     20.790 ~~~~$\pm$    19.157 &     13.113 ~~~$\pm$     3.094 &      5.314 ~~~$\pm$     3.533 &     17.732 ~~~$\pm$     3.636 &      4.512 ~~~$\pm$     3.466 &     55.482 ~~~$\pm$     4.504 &     46.234 ~~~$\pm$     4.307 &     23.961 ~~~$\pm$     3.852 &      9.093 ~~~$\pm$     3.710 \\
SN 2019bsa &      7.775 ~~~~$\pm$    35.577 &     68.842 ~~~$\pm$    10.973 &     -4.379 ~~~$\pm$     7.926 &     20.584 ~~~$\pm$     7.752 &      1.191 ~~~$\pm$     8.494 &    154.833 ~~~$\pm$    16.027 &     46.595 ~~~$\pm$    11.542 &     12.976 ~~~$\pm$     9.307 &      4.773 ~~~$\pm$     9.229 \\
SN 2019bsq &     58.631 ~~~~$\pm$     7.049 &     39.023 ~~~$\pm$     1.836 &      3.836 ~~~$\pm$     1.736 &      9.146 ~~~$\pm$     1.643 &      6.912 ~~~$\pm$     1.370 &    145.636 ~~~$\pm$     2.324 &     51.476 ~~~$\pm$     2.195 &     32.356 ~~~$\pm$     1.755 &     23.938 ~~~$\pm$     1.553 \\
SN 2019btg &    222.343 ~~~~$\pm$    13.229 &     81.236 ~~~$\pm$     3.203 &     26.491 ~~~$\pm$     2.874 &     80.393 ~~~$\pm$     3.470 &      8.530 ~~~$\pm$     1.783 &    294.479 ~~~$\pm$     4.318 &     56.845 ~~~$\pm$     2.271 &     59.401 ~~~$\pm$     2.383 &     39.025 ~~~$\pm$     2.402 \\
SN 2019bth &     18.746 ~~~~$\pm$     3.128 &      9.794 ~~~$\pm$     1.010 &      1.297 ~~~$\pm$     1.051 &      3.883 ~~~$\pm$     1.064 &      1.871 ~~~$\pm$     1.012 &     33.800 ~~~$\pm$     1.399 &     16.024 ~~~$\pm$     1.341 &      9.407 ~~~$\pm$     1.168 &      6.130 ~~~$\pm$     1.126 \\
SN 2019btu &    246.274 ~~~~$\pm$    11.658 &    127.881 ~~~$\pm$     3.176 &     22.878 ~~~$\pm$     2.349 &     61.846 ~~~$\pm$     2.761 &     15.549 ~~~$\pm$     1.789 &    475.059 ~~~$\pm$     5.162 &    146.983 ~~~$\pm$     2.717 &     89.412 ~~~$\pm$     3.254 &     60.866 ~~~$\pm$     2.380 \\
SN 2019bue &      0.364 ~~~~$\pm$     8.680 &      3.408 ~~~$\pm$     1.769 &     -1.944 ~~~$\pm$     2.271 &      5.835 ~~~$\pm$     2.491 &      0.963 ~~~$\pm$     2.304 &     11.153 ~~~$\pm$     1.780 &      1.236 ~~~$\pm$     2.182 &      5.420 ~~~$\pm$     2.623 &     -4.330 ~~~$\pm$     2.438 \\
SN 2019bum &    108.015 ~~~~$\pm$     9.236 &     43.157 ~~~$\pm$     2.166 &      9.467 ~~~$\pm$     1.826 &     30.998 ~~~$\pm$     2.149 &      7.034 ~~~$\pm$     1.518 &    150.161 ~~~$\pm$     2.775 &     39.700 ~~~$\pm$     1.920 &     40.553 ~~~$\pm$     1.897 &     27.044 ~~~$\pm$     1.700 \\
SN 2019bus &     49.406 ~~~~$\pm$     6.728 &     24.278 ~~~$\pm$     1.656 &      2.877 ~~~$\pm$     1.529 &      6.675 ~~~$\pm$     1.590 &      4.115 ~~~$\pm$     1.193 &    109.390 ~~~$\pm$     2.171 &     38.796 ~~~$\pm$     1.633 &     22.381 ~~~$\pm$     1.572 &     19.189 ~~~$\pm$     2.002 \\
SN 2019buy &     81.546 ~~~~$\pm$     9.617 &     69.328 ~~~$\pm$     2.634 &      7.572 ~~~$\pm$     2.080 &     17.624 ~~~$\pm$     2.143 &      6.103 ~~~$\pm$     1.512 &    239.274 ~~~$\pm$     3.764 &     91.938 ~~~$\pm$     2.386 &     43.295 ~~~$\pm$     1.948 &     28.319 ~~~$\pm$     1.755 \\
SN 2019bvo &     42.159 ~~~~$\pm$     7.257 &     25.614 ~~~$\pm$     1.996 &      5.573 ~~~$\pm$     2.308 &     13.538 ~~~$\pm$     2.115 &      3.833 ~~~$\pm$     1.568 &    104.185 ~~~$\pm$     2.485 &     47.676 ~~~$\pm$     2.051 &     28.031 ~~~$\pm$     1.963 &     21.534 ~~~$\pm$     3.734 \\
SN 2019bvs &    133.364 ~~~~$\pm$    11.345 &     49.661 ~~~$\pm$     2.789 &      9.142 ~~~$\pm$     2.727 &     38.517 ~~~$\pm$     2.960 &     19.152 ~~~$\pm$     2.555 &    212.825 ~~~$\pm$     4.012 &    158.422 ~~~$\pm$     3.633 &     66.935 ~~~$\pm$     3.260 &     54.798 ~~~$\pm$     2.965 \\
SN 2019bwi &     37.225 ~~~~$\pm$     9.833 &     13.389 ~~~$\pm$     2.017 &      5.251 ~~~$\pm$     1.746 &     13.587 ~~~$\pm$     2.051 &      2.260 ~~~$\pm$     1.265 &     47.291 ~~~$\pm$     1.680 &     10.273 ~~~$\pm$     1.231 &     15.513 ~~~$\pm$     1.489 &     10.095 ~~~$\pm$     1.283 \\
SN 2019bxh &      5.465 ~~~~$\pm$     7.129 &      5.604 ~~~$\pm$     1.541 &     -1.787 ~~~$\pm$     1.557 &      0.975 ~~~$\pm$     1.721 &     -0.339 ~~~$\pm$     1.365 &      7.903 ~~~$\pm$     1.247 &      7.964 ~~~$\pm$     1.536 &      3.531 ~~~$\pm$     1.346 &      1.291 ~~~$\pm$     1.349 \\
SN 2019byv &     89.343 ~~~~$\pm$    27.719 &     47.412 ~~~$\pm$     3.873 &      5.664 ~~~$\pm$     3.955 &     27.524 ~~~$\pm$     4.353 &      0.000 ~~~$\pm$    -0.728 &      0.000 ~~~$\pm$    -0.728 &      0.000 ~~~$\pm$    -0.728 &      0.000 ~~~$\pm$    -0.728 &      0.000 ~~~$\pm$    -0.728 \\
SN 2019bzp &     57.233 ~~~~$\pm$    20.459 &     15.937 ~~~$\pm$     4.174 &     -1.061 ~~~$\pm$     4.734 &     26.612 ~~~$\pm$     5.008 &      9.549 ~~~$\pm$     4.109 &     35.293 ~~~$\pm$     4.962 &     60.157 ~~~$\pm$     5.672 &     17.935 ~~~$\pm$     5.745 &     15.829 ~~~$\pm$     6.052 \\
SN 2019cad &     14.685 ~~~~$\pm$     7.987 &     23.960 ~~~$\pm$     2.019 &      6.179 ~~~$\pm$     2.040 &     10.499 ~~~$\pm$     2.115 &      2.000 ~~~$\pm$     2.112 &     79.721 ~~~$\pm$     2.718 &     36.751 ~~~$\pm$     2.553 &     15.331 ~~~$\pm$     2.335 &      9.259 ~~~$\pm$     2.319 \\
SN 2019ccb &     84.532 ~~~~$\pm$     5.065 &     46.863 ~~~$\pm$     1.054 &      7.477 ~~~$\pm$     0.795 &     15.027 ~~~$\pm$     0.846 &      5.462 ~~~$\pm$     0.674 &    167.641 ~~~$\pm$     1.593 &     52.746 ~~~$\pm$     0.871 &     31.144 ~~~$\pm$     0.805 &     22.533 ~~~$\pm$     0.856 \\
SN 2019cct &     78.600 ~~~~$\pm$     9.274 &     29.971 ~~~$\pm$     1.898 &      9.770 ~~~$\pm$     1.650 &     36.294 ~~~$\pm$     2.151 &      8.872 ~~~$\pm$     1.569 &     87.092 ~~~$\pm$     1.951 &      9.566 ~~~$\pm$     1.274 &     19.074 ~~~$\pm$     1.398 &     11.905 ~~~$\pm$     1.631 \\
SN 2019cdc &     37.413 ~~~~$\pm$    17.747 &     22.286 ~~~$\pm$     4.517 &      7.791 ~~~$\pm$     5.248 &     28.243 ~~~$\pm$     5.679 &      1.728 ~~~$\pm$     5.740 &    109.902 ~~~$\pm$     6.900 &    103.344 ~~~$\pm$     7.398 &     31.754 ~~~$\pm$     6.438 &     28.555 ~~~$\pm$     6.527 \\
SN 2019cdd &     84.138 ~~~~$\pm$    13.892 &     86.916 ~~~$\pm$     4.204 &      9.901 ~~~$\pm$     4.022 &     29.725 ~~~$\pm$     4.142 &     10.342 ~~~$\pm$     3.667 &    477.402 ~~~$\pm$     7.349 &    213.667 ~~~$\pm$     5.508 &     84.330 ~~~$\pm$     4.514 &     60.202 ~~~$\pm$     4.316 \\
SN 2019cdn &     10.619 ~~~~$\pm$    79.507 &      7.729 ~~~$\pm$     4.173 &    -24.804 ~~~$\pm$    13.681 &     14.444 ~~~$\pm$    12.679 &    -14.343 ~~~$\pm$    14.597 &      8.206 ~~~$\pm$     5.260 &     55.360 ~~~$\pm$    14.864 &    -24.620 ~~~$\pm$    20.601 &     -7.213 ~~~$\pm$    20.856 \\
SN 2019cea &     27.427 ~~~~$\pm$     8.758 &      8.165 ~~~$\pm$     2.637 &      3.674 ~~~$\pm$     2.703 &     13.467 ~~~$\pm$     2.759 &      1.574 ~~~$\pm$     2.231 &     28.808 ~~~$\pm$     2.926 &     27.760 ~~~$\pm$     3.023 &     11.626 ~~~$\pm$     2.455 &      4.689 ~~~$\pm$     2.414 \\
SN 2019cec &    268.169 ~~~~$\pm$    23.092 &     70.116 ~~~$\pm$     3.811 &     36.760 ~~~$\pm$     3.705 &    103.453 ~~~$\pm$     4.190 &     39.371 ~~~$\pm$     3.354 &    316.678 ~~~$\pm$     5.433 &    232.383 ~~~$\pm$     4.664 &    114.889 ~~~$\pm$     4.299 &     91.509 ~~~$\pm$     4.118 \\
SN 2019ced &     10.474 ~~~~$\pm$     6.796 &     17.475 ~~~$\pm$     1.751 &      6.083 ~~~$\pm$     2.010 &      7.804 ~~~$\pm$     2.000 &      3.571 ~~~$\pm$     1.566 &     68.039 ~~~$\pm$     2.150 &     27.685 ~~~$\pm$     2.026 &      8.485 ~~~$\pm$     1.677 &      5.717 ~~~$\pm$     1.624 \\
SN 2019cee &     69.083 ~~~~$\pm$     9.913 &     59.579 ~~~$\pm$     2.740 &      3.907 ~~~$\pm$     2.451 &     17.004 ~~~$\pm$     2.622 &      5.458 ~~~$\pm$     2.093 &    263.911 ~~~$\pm$     4.619 &    112.423 ~~~$\pm$     3.223 &     46.896 ~~~$\pm$     2.608 &     33.015 ~~~$\pm$     2.418 \\
SN 2019cem &    293.608 ~~~~$\pm$    10.341 &     90.464 ~~~$\pm$     2.434 &     36.377 ~~~$\pm$     1.974 &    113.540 ~~~$\pm$     2.726 &     11.915 ~~~$\pm$     1.333 &    307.015 ~~~$\pm$     3.461 &     53.591 ~~~$\pm$     1.976 &     74.153 ~~~$\pm$     1.952 &     49.758 ~~~$\pm$     1.584 \\
SN 2019ces &    254.107 ~~~~$\pm$    11.138 &    111.840 ~~~$\pm$     2.788 &     17.799 ~~~$\pm$     2.237 &     56.477 ~~~$\pm$     2.591 &     44.769 ~~~$\pm$     2.231 &    617.115 ~~~$\pm$     5.118 &    319.041 ~~~$\pm$     3.678 &    165.626 ~~~$\pm$     2.980 &    115.727 ~~~$\pm$     2.712 \\
SN 2019cgj &     44.288 ~~~~$\pm$     7.964 &     20.462 ~~~$\pm$     2.213 &      3.642 ~~~$\pm$     2.053 &     15.158 ~~~$\pm$     2.157 &      4.381 ~~~$\pm$     2.147 &     86.970 ~~~$\pm$     2.500 &     42.707 ~~~$\pm$     2.233 &     20.038 ~~~$\pm$     2.538 &     16.713 ~~~$\pm$     2.312 \\
SN 2019cir &     20.878 ~~~~$\pm$     4.596 &     12.720 ~~~$\pm$     1.766 &      4.620 ~~~$\pm$     1.555 &      4.388 ~~~$\pm$     1.502 &      2.303 ~~~$\pm$     1.268 &     56.987 ~~~$\pm$     1.866 &     22.556 ~~~$\pm$     1.513 &     12.741 ~~~$\pm$     1.960 &      6.371 ~~~$\pm$     1.657 \\
SN 2019clp &    556.139 ~~~~$\pm$    18.882 &    147.005 ~~~$\pm$     3.173 &     81.703 ~~~$\pm$     2.674 &    249.844 ~~~$\pm$     4.174 &     18.786 ~~~$\pm$     1.555 &    461.068 ~~~$\pm$     4.765 &     60.414 ~~~$\pm$     1.759 &    102.463 ~~~$\pm$     2.450 &     73.223 ~~~$\pm$     2.245 \\
SN 2019cmh &     75.231 ~~~~$\pm$     7.712 &     29.642 ~~~$\pm$     1.692 &      6.718 ~~~$\pm$     1.461 &     22.830 ~~~$\pm$     1.828 &      2.940 ~~~$\pm$     1.292 &    101.578 ~~~$\pm$     3.204 &     25.761 ~~~$\pm$     1.499 &     24.755 ~~~$\pm$     1.403 &     18.918 ~~~$\pm$     1.401 \\
SN 2019cmj &     77.918 ~~~~$\pm$     8.570 &     36.304 ~~~$\pm$     2.071 &      6.024 ~~~$\pm$     1.886 &     25.578 ~~~$\pm$     2.082 &      9.482 ~~~$\pm$     1.824 &    182.176 ~~~$\pm$     2.946 &     68.133 ~~~$\pm$     2.329 &     45.176 ~~~$\pm$     2.128 &     33.275 ~~~$\pm$     1.883 \\
SN 2019cmt &    203.261 ~~~~$\pm$    23.626 &     31.744 ~~~$\pm$     5.103 &     15.891 ~~~$\pm$     5.244 &     74.300 ~~~$\pm$     5.281 &     25.751 ~~~$\pm$     5.587 &    119.878 ~~~$\pm$     6.841 &    225.910 ~~~$\pm$     7.194 &     85.305 ~~~$\pm$     6.158 &     74.288 ~~~$\pm$     6.198 \\
SN 2019cmy &     12.265 ~~~~$\pm$     8.451 &      3.228 ~~~$\pm$     1.382 &      0.595 ~~~$\pm$     1.458 &      8.299 ~~~$\pm$     1.598 &      1.636 ~~~$\pm$     1.051 &     15.255 ~~~$\pm$     1.240 &      2.330 ~~~$\pm$     0.984 &      5.576 ~~~$\pm$     2.071 &      3.313 ~~~$\pm$     1.210 \\
SN 2019cnx &     48.041 ~~~~$\pm$     7.981 &     71.083 ~~~$\pm$     2.895 &      7.322 ~~~$\pm$     2.825 &     16.485 ~~~$\pm$     2.892 &      5.522 ~~~$\pm$     2.638 &    273.841 ~~~$\pm$     4.708 &    116.373 ~~~$\pm$     3.770 &     32.734 ~~~$\pm$     3.342 &     26.504 ~~~$\pm$     3.189 \\
SN 2019crd &    189.451 ~~~~$\pm$    10.164 &    101.835 ~~~$\pm$     3.191 &     19.750 ~~~$\pm$     2.877 &     37.674 ~~~$\pm$     3.565 &     17.539 ~~~$\pm$     2.757 &    389.230 ~~~$\pm$     5.483 &    163.906 ~~~$\pm$     3.792 &    107.237 ~~~$\pm$     3.563 &     69.835 ~~~$\pm$     3.280 \\
SN 2019cre &     89.802 ~~~~$\pm$    11.997 &    105.896 ~~~$\pm$     3.951 &     14.551 ~~~$\pm$     3.749 &     36.108 ~~~$\pm$     3.907 &     14.181 ~~~$\pm$     3.767 &    499.361 ~~~$\pm$     6.762 &    245.889 ~~~$\pm$     5.437 &     76.928 ~~~$\pm$     4.366 &     58.754 ~~~$\pm$     4.239 \\
SN 2019crk &    171.010 ~~~~$\pm$    23.623 &     47.677 ~~~$\pm$     5.709 &     22.481 ~~~$\pm$     6.618 &     71.528 ~~~$\pm$     6.743 &     39.029 ~~~$\pm$     7.647 &    215.893 ~~~$\pm$     9.136 &    306.692 ~~~$\pm$    10.007 &    103.581 ~~~$\pm$     8.491 &     89.940 ~~~$\pm$     8.573 \\
SN 2019crp &    100.922 ~~~~$\pm$    13.582 &    112.151 ~~~$\pm$     3.392 &      6.284 ~~~$\pm$     2.760 &     21.431 ~~~$\pm$     2.846 &     10.688 ~~~$\pm$     2.312 &    480.592 ~~~$\pm$     5.620 &    172.823 ~~~$\pm$     3.345 &     79.584 ~~~$\pm$     2.880 &     59.904 ~~~$\pm$     2.680 \\
SN 2019csl &      6.502 ~~~~$\pm$     6.703 &     12.254 ~~~$\pm$     2.327 &      7.440 ~~~$\pm$     2.561 &     12.493 ~~~$\pm$     2.720 &      4.772 ~~~$\pm$     2.142 &     66.023 ~~~$\pm$     2.980 &     27.499 ~~~$\pm$     2.636 &      6.542 ~~~$\pm$     2.252 &      3.357 ~~~$\pm$     2.250 \\
SN 2019cth &      0.000 ~~~~$\pm$    -1.513 &    274.491 ~~~$\pm$     5.985 &      6.892 ~~~$\pm$     3.481 &     28.948 ~~~$\pm$     3.671 &     11.416 ~~~$\pm$     3.250 &   1097.992 ~~~$\pm$    10.690 &    332.728 ~~~$\pm$     5.322 &    136.192 ~~~$\pm$     4.090 &     96.274 ~~~$\pm$     3.757 \\
SN 2019cvz &      0.000 ~~~~$\pm$    -1.695 &     18.984 ~~~$\pm$     2.066 &      5.367 ~~~$\pm$     2.115 &     14.252 ~~~$\pm$     2.089 &      3.799 ~~~$\pm$     1.361 &     66.639 ~~~$\pm$     1.929 &     15.224 ~~~$\pm$     1.378 &     24.426 ~~~$\pm$     1.735 &     14.910 ~~~$\pm$     1.460 \\
SN 2019cxe &     32.129 ~~~~$\pm$     9.881 &     15.005 ~~~$\pm$     2.253 &      2.085 ~~~$\pm$     2.454 &      5.588 ~~~$\pm$     2.506 &      1.491 ~~~$\pm$     1.907 &     54.460 ~~~$\pm$     2.517 &     30.203 ~~~$\pm$     2.436 &     11.927 ~~~$\pm$     2.040 &     10.062 ~~~$\pm$     2.131 \\
SN 2019cxx &     46.132 ~~~~$\pm$    10.003 &     22.353 ~~~$\pm$     2.060 &      5.662 ~~~$\pm$     1.761 &     12.375 ~~~$\pm$     1.789 &      1.519 ~~~$\pm$     1.365 &     69.845 ~~~$\pm$     2.046 &     21.244 ~~~$\pm$     1.506 &     19.672 ~~~$\pm$     1.660 &     15.418 ~~~$\pm$     1.584 \\
SN 2019cya &     50.655 ~~~~$\pm$     4.594 &     23.275 ~~~$\pm$     1.355 &      1.619 ~~~$\pm$     1.200 &     10.039 ~~~$\pm$     1.363 &      3.935 ~~~$\pm$     1.242 &     81.014 ~~~$\pm$     1.547 &     24.731 ~~~$\pm$     1.125 &     23.674 ~~~$\pm$     6.927 &     13.152 ~~~$\pm$     1.195 \\
SN 2019cyw &     87.247 ~~~~$\pm$    12.183 &    123.096 ~~~$\pm$     4.306 &      1.387 ~~~$\pm$     3.553 &     24.952 ~~~$\pm$     3.708 &     16.223 ~~~$\pm$     3.132 &    678.550 ~~~$\pm$     7.766 &    297.574 ~~~$\pm$     6.166 &     95.718 ~~~$\pm$     4.288 &     62.345 ~~~$\pm$     4.193 \\
SN 2019cyz &     48.476 ~~~~$\pm$    15.624 &     16.249 ~~~$\pm$     3.974 &      4.707 ~~~$\pm$     4.178 &     21.267 ~~~$\pm$     4.285 &      5.090 ~~~$\pm$     4.307 &     52.353 ~~~$\pm$     5.628 &     51.514 ~~~$\pm$     5.332 &     20.167 ~~~$\pm$     4.683 &     18.290 ~~~$\pm$     4.732 \\
SN 2019cza &     16.284 ~~~~$\pm$     4.580 &     18.526 ~~~$\pm$     1.356 &      1.418 ~~~$\pm$     1.332 &      4.535 ~~~$\pm$     1.328 &      1.864 ~~~$\pm$     1.035 &     88.093 ~~~$\pm$     1.603 &     32.795 ~~~$\pm$     1.400 &     10.595 ~~~$\pm$     1.253 &     10.181 ~~~$\pm$     2.881 \\
SN 2019dac &     90.718 ~~~~$\pm$    18.674 &     19.307 ~~~$\pm$     4.667 &     12.230 ~~~$\pm$     5.400 &     36.682 ~~~$\pm$     5.403 &     11.351 ~~~$\pm$     5.243 &    122.446 ~~~$\pm$     6.502 &    134.073 ~~~$\pm$     6.489 &     48.487 ~~~$\pm$     5.557 &     32.583 ~~~$\pm$     5.648 \\
SN 2019dag &      2.890 ~~~~$\pm$     6.116 &      1.934 ~~~$\pm$     4.239 &      2.556 ~~~$\pm$     1.969 &      0.449 ~~~$\pm$     1.949 &     -5.051 ~~~$\pm$     1.913 &     11.801 ~~~$\pm$     5.544 &     -0.341 ~~~$\pm$     2.080 &      0.568 ~~~$\pm$     1.778 &      0.424 ~~~$\pm$     1.780 \\
SN 2019deh &     10.293 ~~~~$\pm$     6.058 &     16.319 ~~~$\pm$     1.630 &      2.551 ~~~$\pm$     1.664 &      4.209 ~~~$\pm$     1.723 &     -0.238 ~~~$\pm$     1.485 &     67.572 ~~~$\pm$     2.190 &     23.059 ~~~$\pm$     1.907 &      6.937 ~~~$\pm$     1.551 &      6.723 ~~~$\pm$     1.544 \\
SN 2019dfa &     50.128 ~~~~$\pm$    11.993 &     42.140 ~~~$\pm$     3.195 &     14.117 ~~~$\pm$     3.486 &     25.991 ~~~$\pm$     3.523 &      8.260 ~~~$\pm$     3.345 &    180.189 ~~~$\pm$     4.596 &    106.815 ~~~$\pm$     4.379 &     39.539 ~~~$\pm$     3.903 &     24.210 ~~~$\pm$     3.802 \\
SN 2019dfi &     70.824 ~~~~$\pm$    10.530 &     33.618 ~~~$\pm$     2.906 &      9.273 ~~~$\pm$     2.714 &     29.555 ~~~$\pm$     2.920 &      9.136 ~~~$\pm$     2.330 &    210.467 ~~~$\pm$     3.809 &     87.875 ~~~$\pm$     2.969 &     46.320 ~~~$\pm$     3.387 &     28.771 ~~~$\pm$     3.142 \\
SN 2019dgb &   2102.633 ~~~~$\pm$    34.975 &    765.424 ~~~$\pm$     9.033 &    346.801 ~~~$\pm$     6.466 &   1005.417 ~~~$\pm$    11.245 &     62.818 ~~~$\pm$     3.592 &   2535.529 ~~~$\pm$    19.947 &    687.755 ~~~$\pm$     7.232 &    394.852 ~~~$\pm$     6.289 &    282.201 ~~~$\pm$     5.356 \\
SN 2019dgz &    114.104 ~~~~$\pm$    11.116 &     34.738 ~~~$\pm$     2.060 &      9.621 ~~~$\pm$     1.912 &     39.807 ~~~$\pm$     2.356 &      8.104 ~~~$\pm$     1.362 &    144.064 ~~~$\pm$     2.490 &     24.118 ~~~$\pm$     1.414 &     38.551 ~~~$\pm$     1.703 &     28.062 ~~~$\pm$     1.661 \\
SN 2019dhc &      0.000 ~~~~$\pm$    -1.476 &     40.668 ~~~$\pm$     1.857 &      5.597 ~~~$\pm$     1.621 &     16.863 ~~~$\pm$     1.749 &      6.803 ~~~$\pm$     1.538 &    159.012 ~~~$\pm$     2.704 &     59.158 ~~~$\pm$     1.996 &     35.800 ~~~$\pm$     1.884 &     21.957 ~~~$\pm$     1.890 \\
SN 2019dje &    106.261 ~~~~$\pm$    10.134 &     94.864 ~~~$\pm$     3.121 &     13.822 ~~~$\pm$     2.708 &     42.645 ~~~$\pm$     2.933 &     19.146 ~~~$\pm$     2.622 &    500.394 ~~~$\pm$     5.728 &    217.398 ~~~$\pm$     4.004 &     93.299 ~~~$\pm$     3.288 &     64.781 ~~~$\pm$     3.019 \\
SN 2019dku &    393.431 ~~~~$\pm$     9.931 &    222.522 ~~~$\pm$     3.579 &     33.188 ~~~$\pm$     2.315 &     98.076 ~~~$\pm$     2.890 &     24.636 ~~~$\pm$     1.898 &    808.798 ~~~$\pm$     7.256 &    259.615 ~~~$\pm$     3.798 &    145.664 ~~~$\pm$     2.981 &    111.041 ~~~$\pm$     2.708 \\
SN 2019dli &     57.512 ~~~~$\pm$     8.301 &     35.395 ~~~$\pm$     2.307 &      5.322 ~~~$\pm$     2.283 &     18.538 ~~~$\pm$     2.386 &     11.736 ~~~$\pm$     2.533 &    213.526 ~~~$\pm$     3.567 &    133.601 ~~~$\pm$     3.043 &     38.855 ~~~$\pm$     3.054 &     33.454 ~~~$\pm$     2.708 \\
SN 2019dod &    133.364 ~~~~$\pm$    11.345 &     49.661 ~~~$\pm$     2.789 &      9.142 ~~~$\pm$     2.727 &     38.517 ~~~$\pm$     2.960 &     19.152 ~~~$\pm$     2.555 &    212.825 ~~~$\pm$     4.012 &    158.422 ~~~$\pm$     3.633 &     66.935 ~~~$\pm$     3.260 &     54.798 ~~~$\pm$     2.965 \\
SN 2019dpw &     13.287 ~~~~$\pm$    16.039 &      9.325 ~~~$\pm$     2.856 &      4.425 ~~~$\pm$     2.704 &      6.439 ~~~$\pm$     2.714 &      3.468 ~~~$\pm$     2.304 &     46.504 ~~~$\pm$     3.121 &     29.732 ~~~$\pm$     3.402 &     12.695 ~~~$\pm$     2.554 &      8.051 ~~~$\pm$     2.418 \\
SN 2019drp &     14.669 ~~~~$\pm$     8.390 &      9.419 ~~~$\pm$     2.305 &      1.552 ~~~$\pm$     2.027 &      3.443 ~~~$\pm$     2.165 &      0.634 ~~~$\pm$     1.901 &     31.929 ~~~$\pm$     2.537 &     12.082 ~~~$\pm$     2.245 &      1.172 ~~~$\pm$     2.024 &      7.548 ~~~$\pm$     2.395 \\
SN 2019dtt &      7.553 ~~~~$\pm$    41.609 &      2.183 ~~~$\pm$     2.268 &     -5.929 ~~~$\pm$     5.560 &      7.150 ~~~$\pm$     5.399 &      2.550 ~~~$\pm$     4.547 &      5.273 ~~~$\pm$     1.882 &     12.091 ~~~$\pm$     4.589 &      6.816 ~~~$\pm$     6.364 &    -16.135 ~~~$\pm$     6.792 \\
SN 2019due &     84.153 ~~~~$\pm$    15.069 &     27.988 ~~~$\pm$     3.936 &     21.097 ~~~$\pm$     4.306 &     28.194 ~~~$\pm$     4.457 &     24.250 ~~~$\pm$     5.059 &    391.719 ~~~$\pm$     7.925 &    353.306 ~~~$\pm$     8.059 &     67.566 ~~~$\pm$     5.747 &     53.594 ~~~$\pm$     5.674 \\
SN 2019duf &    250.742 ~~~~$\pm$    11.942 &    105.974 ~~~$\pm$     2.802 &     21.635 ~~~$\pm$     2.222 &     56.993 ~~~$\pm$     2.581 &     14.073 ~~~$\pm$     1.908 &    382.051 ~~~$\pm$     4.873 &    109.741 ~~~$\pm$     2.430 &     87.662 ~~~$\pm$     2.444 &     65.784 ~~~$\pm$     2.311 \\
SN 2019duh &     32.828 ~~~~$\pm$    12.298 &      5.082 ~~~$\pm$     2.620 &      7.912 ~~~$\pm$     3.420 &     36.367 ~~~$\pm$     4.278 &      2.133 ~~~$\pm$     3.161 &     15.576 ~~~$\pm$     3.090 &     11.077 ~~~$\pm$     3.207 &      3.240 ~~~$\pm$     3.176 &      2.913 ~~~$\pm$     3.289 \\
SN 2019duj &      1.584 ~~~~$\pm$     7.635 &      4.048 ~~~$\pm$     1.857 &      1.115 ~~~$\pm$     1.811 &      2.633 ~~~$\pm$     1.922 &     -2.346 ~~~$\pm$     1.258 &      4.584 ~~~$\pm$     1.299 &     -2.734 ~~~$\pm$     1.191 &      1.122 ~~~$\pm$     1.324 &      3.665 ~~~$\pm$     1.427 \\
SN 2019dvd &      0.000 ~~~~$\pm$    -1.406 &     54.694 ~~~$\pm$     2.248 &      2.539 ~~~$\pm$     1.868 &     10.847 ~~~$\pm$     1.951 &      5.012 ~~~$\pm$     1.346 &    221.570 ~~~$\pm$     2.934 &     64.918 ~~~$\pm$     1.788 &     47.974 ~~~$\pm$     1.872 &     32.296 ~~~$\pm$     1.841 \\
SN 2019dvw &     96.762 ~~~~$\pm$    25.026 &     25.512 ~~~$\pm$     6.335 &     24.258 ~~~$\pm$     7.518 &     81.668 ~~~$\pm$     7.869 &      5.064 ~~~$\pm$     7.801 &     86.183 ~~~$\pm$     8.847 &    114.502 ~~~$\pm$     9.086 &     36.132 ~~~$\pm$     8.364 &     12.153 ~~~$\pm$     8.301 \\
SN 2019dwd &     96.461 ~~~~$\pm$    11.552 &     82.732 ~~~$\pm$     3.252 &      9.460 ~~~$\pm$     3.029 &     26.790 ~~~$\pm$     3.058 &     17.247 ~~~$\pm$     3.101 &    497.050 ~~~$\pm$     6.212 &    297.032 ~~~$\pm$     5.066 &     86.908 ~~~$\pm$     3.725 &     68.020 ~~~$\pm$     3.619 \\
SN 2019dwq &    152.618 ~~~~$\pm$    34.198 &     43.817 ~~~$\pm$     7.897 &     34.533 ~~~$\pm$     8.546 &     73.327 ~~~$\pm$     8.719 &     14.976 ~~~$\pm$     9.337 &    121.392 ~~~$\pm$    11.103 &    111.934 ~~~$\pm$    10.666 &     59.527 ~~~$\pm$    10.384 &     36.250 ~~~$\pm$    10.247 \\
SN 2019dwr &     88.370 ~~~~$\pm$    18.998 &     77.206 ~~~$\pm$     4.556 &     14.464 ~~~$\pm$     4.373 &     33.046 ~~~$\pm$     4.497 &      8.493 ~~~$\pm$     4.220 &    391.797 ~~~$\pm$     7.311 &    186.454 ~~~$\pm$     5.936 &     41.916 ~~~$\pm$     4.625 &     38.753 ~~~$\pm$     4.705 \\
SN 2019dxg &     15.412 ~~~~$\pm$     5.850 &      4.782 ~~~$\pm$     1.476 &      0.971 ~~~$\pm$     1.340 &      2.539 ~~~$\pm$     1.360 &      1.300 ~~~$\pm$     1.127 &     18.270 ~~~$\pm$     4.260 &      9.585 ~~~$\pm$     1.290 &      6.221 ~~~$\pm$     1.149 &      3.097 ~~~$\pm$     1.100 \\
SN 2019dyo &     80.982 ~~~~$\pm$     8.191 &    107.754 ~~~$\pm$     2.294 &     10.492 ~~~$\pm$     2.003 &     25.835 ~~~$\pm$     2.081 &     17.207 ~~~$\pm$     1.898 &    489.419 ~~~$\pm$     3.952 &    252.511 ~~~$\pm$     2.946 &     71.220 ~~~$\pm$     2.246 &     57.755 ~~~$\pm$     2.152 \\
SN 2019ecs &    293.600 ~~~~$\pm$     9.327 &     82.004 ~~~$\pm$     2.150 &     58.818 ~~~$\pm$     2.063 &    155.713 ~~~$\pm$     2.865 &      7.914 ~~~$\pm$     1.351 &    267.165 ~~~$\pm$     3.967 &     37.399 ~~~$\pm$     1.332 &     48.661 ~~~$\pm$     1.568 &     34.012 ~~~$\pm$     1.469 \\
SN 2019eff &     55.853 ~~~~$\pm$     9.598 &     48.340 ~~~$\pm$     2.243 &     10.741 ~~~$\pm$     2.038 &     15.077 ~~~$\pm$     2.043 &      3.366 ~~~$\pm$     1.572 &    206.571 ~~~$\pm$     3.108 &     66.729 ~~~$\pm$     2.042 &     37.518 ~~~$\pm$     1.891 &     25.792 ~~~$\pm$     1.778 \\
SN 2019ehk &      0.000 ~~~~$\pm$    -1.303 &    920.101 ~~~$\pm$    13.363 &     50.152 ~~~$\pm$     7.442 &     88.484 ~~~$\pm$     7.622 &     38.110 ~~~$\pm$     6.640 &   3556.941 ~~~$\pm$    30.892 &   1020.048 ~~~$\pm$    13.638 &    300.395 ~~~$\pm$     8.998 &    228.712 ~~~$\pm$     8.435 \\
SN 2019ejg &     92.042 ~~~~$\pm$     8.184 &     25.619 ~~~$\pm$     1.619 &     12.674 ~~~$\pm$     1.519 &     35.504 ~~~$\pm$     1.800 &      4.260 ~~~$\pm$     0.963 &     75.778 ~~~$\pm$     1.792 &     11.325 ~~~$\pm$     1.092 &     21.938 ~~~$\pm$     1.245 &     15.023 ~~~$\pm$     1.081 \\
SN 2019ejo &    211.510 ~~~~$\pm$    11.437 &    145.186 ~~~$\pm$     3.222 &     14.823 ~~~$\pm$     2.263 &     37.229 ~~~$\pm$     2.469 &     15.388 ~~~$\pm$     2.002 &    599.372 ~~~$\pm$     6.494 &    220.782 ~~~$\pm$     3.416 &    111.567 ~~~$\pm$     2.977 &     78.922 ~~~$\pm$     2.640 \\
SN 2019ekb &     15.311 ~~~~$\pm$     6.717 &     14.393 ~~~$\pm$     2.153 &      4.421 ~~~$\pm$     2.035 &      7.031 ~~~$\pm$     2.093 &      1.295 ~~~$\pm$     1.598 &     45.024 ~~~$\pm$     2.306 &     15.801 ~~~$\pm$     1.955 &      5.208 ~~~$\pm$     1.787 &      1.161 ~~~$\pm$     1.855 \\
SN 2019eke &    202.089 ~~~~$\pm$    17.791 &     90.548 ~~~$\pm$     3.438 &     14.795 ~~~$\pm$     2.764 &     53.303 ~~~$\pm$     3.127 &      9.018 ~~~$\pm$     1.733 &    301.219 ~~~$\pm$     3.922 &     69.543 ~~~$\pm$     2.444 &     62.433 ~~~$\pm$     2.240 &     45.215 ~~~$\pm$     2.118 \\
SN 2019enr &      0.000 ~~~~$\pm$    -1.538 &    509.865 ~~~$\pm$     6.346 &    165.989 ~~~$\pm$     3.591 &    476.695 ~~~$\pm$     5.984 &     22.466 ~~~$\pm$     1.696 &   1887.573 ~~~$\pm$    14.243 &    439.029 ~~~$\pm$     4.381 &    278.716 ~~~$\pm$     3.895 &    194.735 ~~~$\pm$     3.030 \\
SN 2019eoe &   1175.026 ~~~~$\pm$    22.850 &    475.479 ~~~$\pm$     6.528 &    277.760 ~~~$\pm$     5.334 &    842.321 ~~~$\pm$     9.531 &     41.377 ~~~$\pm$     2.402 &   1635.380 ~~~$\pm$    13.674 &    330.012 ~~~$\pm$     4.330 &    226.671 ~~~$\pm$     3.948 &    162.042 ~~~$\pm$     3.437 \\
SN 2019eto &    118.989 ~~~~$\pm$    17.958 &    100.662 ~~~$\pm$     5.568 &     26.065 ~~~$\pm$     5.739 &     55.597 ~~~$\pm$     5.835 &     14.117 ~~~$\pm$     6.312 &    460.332 ~~~$\pm$     9.719 &    280.339 ~~~$\pm$     8.866 &     87.010 ~~~$\pm$     7.362 &     38.463 ~~~$\pm$     6.990 \\
SN 2019evh &    230.137 ~~~~$\pm$    15.597 &    122.835 ~~~$\pm$     3.514 &     16.348 ~~~$\pm$     2.925 &     50.702 ~~~$\pm$     3.342 &     29.548 ~~~$\pm$     2.633 &    511.853 ~~~$\pm$     6.258 &    288.926 ~~~$\pm$     4.589 &    122.738 ~~~$\pm$     3.453 &    101.696 ~~~$\pm$     3.319 \\
SN 2019evl &      0.000 ~~~~$\pm$    -1.607 &    257.625 ~~~$\pm$     4.220 &    166.893 ~~~$\pm$     3.514 &    493.934 ~~~$\pm$     6.104 &     18.730 ~~~$\pm$     1.533 &    922.982 ~~~$\pm$     8.255 &    114.839 ~~~$\pm$     2.157 &    109.212 ~~~$\pm$     2.705 &     96.498 ~~~$\pm$     2.344 \\
SN 2019evv &    230.142 ~~~~$\pm$     9.985 &     69.816 ~~~$\pm$     2.082 &     39.644 ~~~$\pm$     1.835 &    125.682 ~~~$\pm$     2.634 &     12.932 ~~~$\pm$     1.126 &    233.677 ~~~$\pm$     3.213 &     35.824 ~~~$\pm$     1.370 &     52.209 ~~~$\pm$     1.511 &     38.038 ~~~$\pm$     1.341 \\
SN 2019ewi &     26.228 ~~~~$\pm$    10.779 &      0.892 ~~~$\pm$     2.939 &     11.204 ~~~$\pm$     3.650 &     12.047 ~~~$\pm$     3.627 &      4.167 ~~~$\pm$     3.419 &     22.596 ~~~$\pm$     3.680 &     19.004 ~~~$\pm$     3.620 &      4.083 ~~~$\pm$     4.221 &      2.443 ~~~$\pm$     3.658 \\
SN 2019ewu &     10.678 ~~~~$\pm$     7.601 &     10.564 ~~~$\pm$     2.593 &      3.131 ~~~$\pm$     2.794 &      1.843 ~~~$\pm$     3.149 &      4.048 ~~~$\pm$     1.789 &     51.546 ~~~$\pm$     2.457 &     22.520 ~~~$\pm$     3.092 &     16.521 ~~~$\pm$     4.298 &     10.803 ~~~$\pm$     2.805 \\
SN 2019eww &     39.987 ~~~~$\pm$    11.449 &     27.014 ~~~$\pm$     2.190 &      0.126 ~~~$\pm$     2.075 &      5.821 ~~~$\pm$     2.127 &      4.136 ~~~$\pm$     1.859 &    129.349 ~~~$\pm$     2.808 &     50.089 ~~~$\pm$     2.306 &     30.401 ~~~$\pm$     2.313 &     20.683 ~~~$\pm$     2.258 \\
SN 2019fbv &     19.214 ~~~~$\pm$     9.321 &     24.414 ~~~$\pm$     2.091 &      3.667 ~~~$\pm$     1.929 &     10.604 ~~~$\pm$     2.015 &      1.294 ~~~$\pm$     1.674 &     85.359 ~~~$\pm$     2.429 &     33.211 ~~~$\pm$     2.002 &     17.937 ~~~$\pm$     1.910 &     13.194 ~~~$\pm$     1.878 \\
SN 2019fcw &     33.364 ~~~~$\pm$     8.787 &      9.724 ~~~$\pm$     2.810 &      3.520 ~~~$\pm$     2.440 &      9.614 ~~~$\pm$     2.583 &      2.274 ~~~$\pm$     1.828 &     75.714 ~~~$\pm$     2.724 &     19.064 ~~~$\pm$     2.038 &     11.199 ~~~$\pm$     2.713 &     17.208 ~~~$\pm$     2.715 \\
SN 2019fdc &     56.606 ~~~~$\pm$    11.987 &     63.265 ~~~$\pm$     3.169 &      4.168 ~~~$\pm$     2.812 &     18.498 ~~~$\pm$     2.808 &      8.711 ~~~$\pm$     2.908 &    373.380 ~~~$\pm$     5.189 &    193.277 ~~~$\pm$     4.146 &     64.947 ~~~$\pm$     3.044 &     53.873 ~~~$\pm$     2.901 \\
SN 2019fkp &     33.176 ~~~~$\pm$     9.648 &     10.070 ~~~$\pm$     2.013 &      6.694 ~~~$\pm$     2.466 &     13.762 ~~~$\pm$     2.542 &      0.454 ~~~$\pm$     1.989 &     60.414 ~~~$\pm$     2.435 &     30.925 ~~~$\pm$     2.204 &     10.500 ~~~$\pm$     2.417 &      8.888 ~~~$\pm$     2.598 \\
SN 2019fzl &     54.242 ~~~~$\pm$    12.704 &     70.301 ~~~$\pm$     3.097 &      1.407 ~~~$\pm$     2.691 &     14.594 ~~~$\pm$     2.748 &      5.232 ~~~$\pm$     2.549 &    377.768 ~~~$\pm$     4.544 &    141.570 ~~~$\pm$     3.157 &     48.537 ~~~$\pm$     4.504 &     34.218 ~~~$\pm$     2.975 \\
SN 2019kf &      0.000 ~~~~$\pm$    -1.509 &     92.112 ~~~$\pm$     2.963 &     11.144 ~~~$\pm$     2.328 &     24.087 ~~~$\pm$     2.425 &     10.227 ~~~$\pm$     2.144 &    399.343 ~~~$\pm$     5.206 &    150.276 ~~~$\pm$     3.195 &     73.421 ~~~$\pm$     2.777 &     50.132 ~~~$\pm$     2.862 \\
SN 2019mh &      0.000 ~~~~$\pm$    -1.691 &     16.081 ~~~$\pm$     1.943 &      6.703 ~~~$\pm$     1.850 &     26.296 ~~~$\pm$     2.197 &      1.474 ~~~$\pm$     1.273 &     44.039 ~~~$\pm$     1.660 &      7.370 ~~~$\pm$     1.159 &     11.021 ~~~$\pm$     1.370 &      7.034 ~~~$\pm$     1.227 \\
SN 2019qb &     62.147 ~~~~$\pm$    14.833 &     20.733 ~~~$\pm$     3.302 &     20.985 ~~~$\pm$     4.015 &     59.489 ~~~$\pm$     4.389 &     12.146 ~~~$\pm$     3.832 &     57.109 ~~~$\pm$     4.331 &     76.276 ~~~$\pm$     4.660 &     23.954 ~~~$\pm$     4.182 &     26.731 ~~~$\pm$     4.310 \\
SN 2019qc &    137.676 ~~~~$\pm$     8.824 &     60.289 ~~~$\pm$     2.287 &      5.812 ~~~$\pm$     1.910 &     26.287 ~~~$\pm$     2.071 &      5.808 ~~~$\pm$     1.525 &    221.162 ~~~$\pm$     3.123 &     72.278 ~~~$\pm$     2.060 &     50.068 ~~~$\pm$     1.882 &     31.598 ~~~$\pm$     1.747 \\
SN 2019tx &     19.376 ~~~~$\pm$     9.792 &     23.582 ~~~$\pm$     2.665 &      7.125 ~~~$\pm$     2.906 &     15.706 ~~~$\pm$     3.021 &      4.734 ~~~$\pm$     2.873 &    105.403 ~~~$\pm$     3.678 &     76.242 ~~~$\pm$     3.736 &     20.910 ~~~$\pm$     3.203 &     17.503 ~~~$\pm$     3.136 \\
SN 2019ui &    491.696 ~~~~$\pm$    20.669 &    124.659 ~~~$\pm$     3.157 &     86.344 ~~~$\pm$     2.825 &    256.174 ~~~$\pm$     4.333 &     15.130 ~~~$\pm$     1.373 &    457.382 ~~~$\pm$     4.605 &     83.858 ~~~$\pm$     1.761 &     82.949 ~~~$\pm$     2.099 &     53.652 ~~~$\pm$     1.800 \\
SN 2019va &      0.000 ~~~~$\pm$    -1.573 &     13.410 ~~~$\pm$     1.993 &      1.071 ~~~$\pm$     1.967 &     15.671 ~~~$\pm$     2.030 &      5.031 ~~~$\pm$     1.641 &     53.025 ~~~$\pm$     1.985 &      9.151 ~~~$\pm$     1.386 &     18.459 ~~~$\pm$     1.565 &     11.182 ~~~$\pm$     1.468 \\
SN 2019vb &      0.000 ~~~~$\pm$    -1.627 &     63.599 ~~~$\pm$     2.594 &      3.996 ~~~$\pm$     2.172 &     18.767 ~~~$\pm$     2.296 &      2.940 ~~~$\pm$     1.793 &    226.735 ~~~$\pm$     3.682 &     82.108 ~~~$\pm$     2.436 &     46.180 ~~~$\pm$     2.205 &     33.444 ~~~$\pm$     2.574 \\
SN 2019vu &     51.527 ~~~~$\pm$    10.820 &     17.320 ~~~$\pm$     1.847 &      4.907 ~~~$\pm$     1.888 &     12.353 ~~~$\pm$     1.832 &      3.152 ~~~$\pm$     1.392 &     58.298 ~~~$\pm$     1.845 &     10.534 ~~~$\pm$     1.325 &     13.767 ~~~$\pm$     1.398 &      8.500 ~~~$\pm$     1.593 \\
SN 2019vv &    286.455 ~~~~$\pm$    16.964 &    233.494 ~~~$\pm$     5.017 &     23.320 ~~~$\pm$     3.982 &     62.020 ~~~$\pm$     4.293 &     33.325 ~~~$\pm$     4.342 &   1157.945 ~~~$\pm$    11.774 &    619.352 ~~~$\pm$     7.973 &    198.771 ~~~$\pm$     5.916 &    142.192 ~~~$\pm$     5.515 \\
SN 2019wl &    126.663 ~~~~$\pm$     7.337 &     97.590 ~~~$\pm$     2.296 &     11.521 ~~~$\pm$     1.813 &     26.394 ~~~$\pm$     1.964 &      9.419 ~~~$\pm$     1.292 &    357.328 ~~~$\pm$     3.302 &    119.498 ~~~$\pm$     2.059 &     57.423 ~~~$\pm$     1.647 &     42.590 ~~~$\pm$     1.497 \\
SN 2019xa &   1559.557 ~~~~$\pm$    31.153 &    440.203 ~~~$\pm$     6.967 &    224.527 ~~~$\pm$     5.753 &    677.051 ~~~$\pm$     9.293 &     71.603 ~~~$\pm$     4.302 &   1442.008 ~~~$\pm$    14.466 &    450.060 ~~~$\pm$     6.701 &    278.625 ~~~$\pm$     6.150 &    202.209 ~~~$\pm$     5.561 \\
SN 2019xj &     13.209 ~~~~$\pm$    10.637 &     12.226 ~~~$\pm$     7.057 &      8.651 ~~~$\pm$     4.428 &      8.355 ~~~$\pm$     4.268 &      2.378 ~~~$\pm$     4.348 &     72.102 ~~~$\pm$     9.194 &     24.404 ~~~$\pm$     5.673 &      5.809 ~~~$\pm$     4.690 &     12.160 ~~~$\pm$     4.982 \\
SN 2019xt &     35.646 ~~~~$\pm$     5.250 &     54.725 ~~~$\pm$     3.542 &     11.111 ~~~$\pm$     2.462 &     40.465 ~~~$\pm$     2.563 &     -0.284 ~~~$\pm$     1.984 &      0.000 ~~~$\pm$    -0.758 &      0.000 ~~~$\pm$    -0.758 &     20.443 ~~~$\pm$     3.359 &     20.773 ~~~$\pm$     2.766 \\
SN 2019yc &      0.000 ~~~~$\pm$    -1.484 &     18.084 ~~~$\pm$     1.714 &      0.825 ~~~$\pm$     1.445 &      3.823 ~~~$\pm$     1.554 &      3.171 ~~~$\pm$     1.366 &     44.993 ~~~$\pm$     1.627 &     18.973 ~~~$\pm$     1.398 &     11.322 ~~~$\pm$     1.313 &      9.957 ~~~$\pm$     1.536 \\


==> SNe_line_table_w_errors_dumb_copy.txt <==
SN 1959C & 0.000000 $\pm$-1.654272 & 131.1259 $\pm$3.800995 & 68.41969 $\pm$3.485789 & 206.0682 $\pm$4.720170 & 25.85406 $\pm$2.673155 & 403.7993 $\pm$4.751100 & 64.97224 $\pm$
      2.21462 & 104.4140 $\pm$ 2.726767 & 71.99530 $\pm$2.493275 \\
SN 1961F & 0.000000 $\pm$-1.596570 & 161.7778 $\pm$3.443013 & 51.85087 $\pm$2.500379 & 165.8268 $\pm$3.491094 & 23.67813 $\pm$1.767124 & 543.8336 $\pm$5.293287 & 108.6541 $\pm$
      2.16615 & 125.9651 $\pm$ 2.439633 & 89.65562 $\pm$2.071635 \\
SN 1964L & 0.000000 $\pm$-1.102984 & 195.9537 $\pm$4.302862 & 3.329467 $\pm$2.362323 & 18.75683 $\pm$2.574147 & 3.224463 $\pm$1.629028 & 767.6935 $\pm$7.573205 & 224.1996 $\pm$
      3.30772 & 78.17775 $\pm$ 2.283454 & 53.19038 $\pm$2.051898 \\
SN 1982W & 55.33437 $\pm$ 4.753977 & 24.16979 $\pm$1.809979 & 6.125816 $\pm$1.460390 & 20.10968 $\pm$1.576211 & 8.378044 $\pm$1.456111 & 94.31886 $\pm$4.273115 & 27.27368 $\pm$
      2.28776 & 21.58958 $\pm$ 2.363279 & 10.78192 $\pm$2.562895 \\
SN 1984A & 0.000000 $\pm$-1.584271 & 45.39293 $\pm$2.799952 & 6.219656 $\pm$2.659218 & 5.629854 $\pm$2.650904 & 6.488449 $\pm$2.684198 & 190.2602 $\pm$3.846924 & 56.43511 $\pm$
      2.89464 & 22.80598 $\pm$ 2.346881 & 16.28090 $\pm$2.264891 \\
SN 1985B & 0.000000 $\pm$-1.397211 & 426.3409 $\pm$10.47116 & 153.2873 $\pm$10.54820 & 417.6230 $\pm$11.99723 & 132.6522 $\pm$13.01035 & 3026.863 $\pm$28.23943 & 2409.254 $\pm$
      24.6807 & 503.0624 $\pm$ 16.34798 & 453.3756 $\pm$16.24867 \\
SN 1985F & 0.000000 $\pm$-1.572507 & 707.1749 $\pm$8.426188 & 328.7941 $\pm$6.033916 & 971.9487 $\pm$10.64926 & 49.35376 $\pm$3.025735 & 2184.976 $\pm$18.39507 & 423.2931 $\pm$
      5.46463 & 373.2536 $\pm$ 5.597744 & 258.4557 $\pm$4.773737 \\
SN 1985G & 0.000000 $\pm$-1.615803 & 593.5095 $\pm$8.562359 & 53.67133 $\pm$3.837308 & 154.9566 $\pm$4.748784 & 20.91984 $\pm$2.947067 & 2376.812 $\pm$19.16555 & 618.0024 $\pm$
      7.34879 & 344.3211 $\pm$ 5.710608 & 240.0627 $\pm$4.893802 \\
SN 1988E & 0.000000 $\pm$********* & 3.469192 $\pm$1.952162 & 2.365393 $\pm$1.510433 & 4.874168 $\pm$1.569333 & ******** $\pm$1.124023 & 5.846582 $\pm$1.715563 & 1.337964 $\pm$
      1.14194 & 3.536535 $\pm$ 1.188652 & ******** $\pm$1.050001 \\
SN 1988I & 91.43213 $\pm$ 12.78660 & 36.70380 $\pm$3.331985 & 28.92074 $\pm$3.181863 & 77.98764 $\pm$3.679919 & 17.27787 $\pm$2.622575 & 195.9063 $\pm$4.020176 & 142.0004 $\pm$
      3.89780 & 59.17236 $\pm$ 3.120703 & 38.24778 $\pm$2.944333 \\
SN 1988N & 74.76746 $\pm$ 12.07926 & 15.92951 $\pm$3.502174 & 9.086775 $\pm$3.514912 & 30.78186 $\pm$3.637203 & 15.23055 $\pm$3.197543 & 63.62296 $\pm$4.327363 & 87.39603 $\pm$
      4.10244 & 25.13312 $\pm$ 4.801631 & 21.89376 $\pm$4.010821 \\
SN 1988P & 57.41649 $\pm$ 12.54559 & 20.29873 $\pm$2.407598 & 6.389503 $\pm$2.765511 & 25.32601 $\pm$2.889908 & 11.66470 $\pm$2.162105 & 129.0777 $\pm$3.204160 & 100.4359 $\pm$
      3.13851 & 47.56595 $\pm$ 2.681053 & 33.28616 $\pm$2.766840 \\
SN 1988Q & 400.2529 $\pm$ 11.90914 & 143.7966 $\pm$2.880435 & 49.62716 $\pm$2.354200 & 153.3715 $\pm$3.147307 & 18.52692 $\pm$1.706218 & 515.9702 $\pm$4.802760 & 112.5016 $\pm$
      2.18440 & 105.8776 $\pm$ 2.513406 & 75.00539 $\pm$2.179489 \\
SN 1988Y & 58.75793 $\pm$ 10.17424 & 22.44202 $\pm$2.161848 & 7.764047 $\pm$1.977619 & 12.76009 $\pm$2.038276 & 7.611241 $\pm$1.758972 & 106.8395 $\pm$2.446228 & 48.97636 $\pm$
      2.10595 & 28.05460 $\pm$ 2.051352 & 21.75331 $\pm$1.910599 \\
SN 1988Z & 0.000000 $\pm$-1.506116 & 30.55770 $\pm$2.015877 & 6.741907 $\pm$2.066362 & 22.82547 $\pm$1.967377 & 3.160008 $\pm$1.346001 & 91.91846 $\pm$1.976917 & 19.40595 $\pm$
      1.35594 & 18.55940 $\pm$ 1.902943 & 17.87148 $\pm$1.588251 \\
SN 1990B & 0.000000 $\pm$-1.520353 & 258.9006 $\pm$6.948274 & 46.34720 $\pm$6.268449 & 89.48943 $\pm$6.722486 & 44.20336 $\pm$8.975009 & 2073.954 $\pm$23.84944 & 812.4233 $\pm$
      15.5689 & 198.4080 $\pm$ 11.25244 & 143.7547 $\pm$10.99062 \\
SN 1990H & 0.000000 $\pm$-1.488446 & 125.9595 $\pm$5.073149 & 67.59052 $\pm$5.049207 & 177.7438 $\pm$6.086302 & 21.24513 $\pm$5.250347 & 562.6892 $\pm$9.813761 & 367.5975 $\pm$
      8.25521 & 93.20652 $\pm$ 6.091098 & 64.28504 $\pm$5.976248 \\
SN 1991L & 88.13275 $\pm$ 8.569812 & 54.67347 $\pm$2.316166 & 3.632222 $\pm$2.107797 & 13.14543 $\pm$2.093368 & ******** $\pm$1.480412 & 179.5488 $\pm$2.763540 & 56.35120 $\pm$
      1.83957 & 39.71203 $\pm$ 1.948360 & 28.25442 $\pm$1.680256 \\
SN 1991R & 42.85138 $\pm$ 9.125924 & 22.10803 $\pm$1.880492 & 4.814394 $\pm$1.841733 & 7.429793 $\pm$1.696613 & 4.259168 $\pm$1.261961 & 98.35270 $\pm$1.949917 & 32.80732 $\pm$
      1.41204 & 22.25547 $\pm$ 1.415315 & 16.79753 $\pm$1.397513 \\
SN 1991S & 19.40326 $\pm$ 13.84710 & 22.35206 $\pm$4.143303 & 6.585080 $\pm$4.441075 & 18.77510 $\pm$4.517319 & ******** $\pm$4.424182 & 66.43106 $\pm$5.644282 & 52.38774 $\pm$
      5.48573 & 18.45037 $\pm$ 4.816123 & 7.912377 $\pm$4.741895 \\
SN 1991ab & 18.47658 $\pm$ 5.933413 & 37.21392 $\pm$1.782897 & 3.305547 $\pm$1.579369 & 5.751882 $\pm$1.655605 & 1.114802 $\pm$1.187633 & 173.6170 $\pm$2.654519 & 58.83415 $\pm$
      1.71881 & 19.09457 $\pm$ 1.376237 & 17.09490 $\pm$1.377864 \\
SN 1991ai & 16.07671 $\pm$ 17.85941 & 9.104605 $\pm$9.315126 & 5.359920 $\pm$6.415499 & 26.07483 $\pm$6.630751 & 10.64122 $\pm$7.279858 & 67.84525 $\pm$12.92807 & 16.25462 $\pm$
      8.20404 & 8.713456 $\pm$ 7.403832 & 15.54791 $\pm$7.683400 \\
SN 1991aj & 450.1666 $\pm$ 13.85515 & 207.9566 $\pm$3.713061 & 46.48974 $\pm$2.612615 & 139.6305 $\pm$3.386110 & 18.72841 $\pm$1.976522 & 742.3226 $\pm$7.102019 & 192.3453 $\pm$
      2.98304 & 145.2887 $\pm$ 3.039181 & 96.15723 $\pm$2.676051 \\
SN 1991am & 49.82445 $\pm$ 26.84597 & 21.08541 $\pm$4.323779 & 8.104580 $\pm$4.837791 & 24.54778 $\pm$5.203687 & ******** $\pm$4.388429 & 38.37795 $\pm$4.888833 & 57.57169 $\pm$
      5.53648 & 9.860471 $\pm$ 7.258040 & 6.246588 $\pm$4.846606 \\
SN 1991av & 65.68546 $\pm$ 7.293034 & 29.53979 $\pm$1.898390 & 1.732488 $\pm$1.546091 & 12.28172 $\pm$1.700633 & 4.215775 $\pm$1.122379 & 131.9658 $\pm$2.008746 & 40.06614 $\pm$
      1.44869 & 26.43025 $\pm$ 1.449893 & 16.53699 $\pm$1.294603 \\
SN 1991bc & 0.000000 $\pm$-1.788152 & 113.3644 $\pm$7.800166 & 39.65601 $\pm$8.213932 & 145.0678 $\pm$8.797017 & 203.3030 $\pm$12.41858 & 704.5045 $\pm$16.65833 & 710.0405 $\pm$
      16.3527 & 475.0130 $\pm$ 15.83086 & 354.9125 $\pm$16.11659 \\
SN 1991bi & 0.000000 $\pm$-1.502599 & 78.18828 $\pm$10.77497 & 20.14384 $\pm$10.89577 & 140.8653 $\pm$11.40813 & 25.46772 $\pm$13.03280 & 224.3062 $\pm$16.51748 & 345.2903 $\pm$
      16.7673 & 115.7567 $\pm$ 14.48162 & 58.97670 $\pm$14.21776 \\
SN 1992B & 63.41959 $\pm$ 12.78956 & 67.00710 $\pm$3.294604 & 12.94065 $\pm$3.141677 & 21.80754 $\pm$3.221855 & 3.049777 $\pm$2.630704 & 254.4867 $\pm$4.779008 & 96.48146 $\pm$
      3.70967 & 37.54479 $\pm$ 3.130508 & 25.34135 $\pm$3.019764 \\
SN 1992P & 500.7306 $\pm$ 197.2173 & 68.31002 $\pm$3.369571 & 12.56867 $\pm$3.271328 & 35.41611 $\pm$3.337957 & 38.71978 $\pm$3.694625 & 633.8286 $\pm$7.845743 & 489.7410 $\pm$
      6.57047 & 126.6129 $\pm$ 4.806051 & 98.15408 $\pm$4.646533 \\
SN 1992V & 28.40614 $\pm$ 10.18983 & 9.725967 $\pm$2.504216 & 2.505780 $\pm$2.784902 & 16.11605 $\pm$3.122366 & 5.259445 $\pm$2.637472 & 31.57534 $\pm$3.389721 & 29.09542 $\pm$
      3.23690 & 8.205000 $\pm$ 2.716739 & 10.35400 $\pm$2.858128 \\
SN 1992bb & 15.42191 $\pm$ 24.54856 & 15.30282 $\pm$5.059581 & 7.277425 $\pm$5.383318 & 10.65246 $\pm$5.204401 & ******** $\pm$5.577473 & 141.3023 $\pm$7.305781 & 78.40729 $\pm$
      7.15447 & 22.95906 $\pm$ 6.422966 & 6.143552 $\pm$6.291512 \\
SN 1992bt & 0.000000 $\pm$-1.211333 & 22.20520 $\pm$1.812061 & 2.057946 $\pm$1.715719 & 4.803010 $\pm$1.671069 & 1.250286 $\pm$1.256101 & 82.70685 $\pm$1.962562 & 25.61016 $\pm$
      1.49081 & 14.02062 $\pm$ 1.269227 & 8.869439 $\pm$1.241370 \\
SN 1993E & 47.36804 $\pm$ 11.98123 & 11.95519 $\pm$2.149618 & 3.904786 $\pm$1.817729 & 9.054219 $\pm$1.991845 & 2.098132 $\pm$1.360881 & 40.50247 $\pm$1.876114 & 12.71454 $\pm$
      1.48171 & 11.32350 $\pm$ 1.632376 & 11.16960 $\pm$1.759918 \\
SN 1993G & 0.000000 $\pm$-1.705927 & 1846.103 $\pm$15.79186 & 452.1000 $\pm$7.784905 & 1381.137 $\pm$13.81529 & 663.5536 $\pm$9.744010 & 10866.81 $\pm$72.40302 & 4672.375 $\pm$
      27.0960 & 2299.983 $\pm$ 20.36415 & 1779.039 $\pm$17.24433 \\
SN 1993I & 635.7902 $\pm$ 35.92389 & 698.6139 $\pm$11.26065 & 79.21204 $\pm$8.270015 & 236.2374 $\pm$9.570589 & 79.49360 $\pm$7.799102 & 3340.288 $\pm$28.68753 & 1540.586 $\pm$
      16.3029 & 436.1513 $\pm$ 10.63581 & 328.6767 $\pm$9.895714 \\
SN 1994B & 13.54858 $\pm$ 7.570691 & 5.780145 $\pm$2.228773 & 4.193202 $\pm$2.344200 & 7.793578 $\pm$2.472148 & 3.178898 $\pm$2.073441 & 33.25075 $\pm$2.769061 & 23.52018 $\pm$
      2.53018 & 4.122310 $\pm$ 2.431660 & 3.814774 $\pm$2.881854 \\
SN 1994C & 98.32165 $\pm$ 14.72038 & 25.80300 $\pm$3.634035 & 3.160980 $\pm$3.867064 & 34.95626 $\pm$4.058910 & 9.364369 $\pm$4.052997 & 57.52618 $\pm$4.868113 & 93.76485 $\pm$
      5.09091 & 36.35083 $\pm$ 4.432473 & 23.02673 $\pm$4.367628 \\
SN 1994E & 25.11238 $\pm$ 7.217333 & 13.08477 $\pm$1.887694 & ******** $\pm$1.859767 & 6.263500 $\pm$1.903143 & ******** $\pm$1.334463 & 56.67495 $\pm$2.123562 & 18.15863 $\pm$
      1.66036 & 14.73734 $\pm$ 1.610104 & 5.179023 $\pm$1.456607 \\
SN 1994J & 51.14098 $\pm$ 5.604516 & 37.82241 $\pm$1.594365 & 5.902207 $\pm$1.477064 & 8.440246 $\pm$1.491949 & 4.976215 $\pm$1.065966 & 151.1674 $\pm$2.142043 & 47.70592 $\pm$
      1.51768 & 29.19141 $\pm$ 1.332510 & 20.58198 $\pm$1.280065 \\
SN 1994K & 31.24413 $\pm$ 10.13182 & 6.654071 $\pm$2.595728 & 12.75044 $\pm$3.481025 & 31.79776 $\pm$3.785152 & 5.406211 $\pm$3.323153 & 45.84363 $\pm$2.905714 & 38.03056 $\pm$
      3.79433 & 12.72322 $\pm$ 3.502883 & 4.161932 $\pm$3.532220 \\
SN 1994M & 0.000000 $\pm$-1.426835 & 54.78731 $\pm$10.87052 & 2.131850 $\pm$5.325928 & 23.03038 $\pm$5.434383 & ******** $\pm$7.070864 & 104.8053 $\pm$13.67684 & 48.50414 $\pm$
      7.72447 & 17.00375 $\pm$ 6.810794 & 13.08346 $\pm$6.576205 \\
SN 1994Q & 189.3918 $\pm$ 8.673825 & 110.3700 $\pm$2.295427 & 15.40090 $\pm$1.678063 & 39.06253 $\pm$1.864195 & 10.63285 $\pm$1.419002 & 408.4338 $\pm$3.762056 & 129.1619 $\pm$
      2.03312 & 80.56142 $\pm$ 2.064314 & 54.54210 $\pm$1.725919 \\
SN 1994S & 0.000000 $\pm$-1.545217 & 207.6320 $\pm$6.048553 & 32.87932 $\pm$5.493834 & 90.87123 $\pm$5.981188 & 60.55341 $\pm$6.687082 & 1488.353 $\pm$17.22434 & 821.0112 $\pm$
      11.8711 & 275.8760 $\pm$ 8.898463 & 206.1695 $\pm$8.578961 \\
SN 1994W & 0.000000 $\pm$-1.408341 & 564.4077 $\pm$8.139081 & 77.27418 $\pm$6.616049 & 187.0078 $\pm$7.185596 & 132.0013 $\pm$8.595779 & 3129.258 $\pm$25.16542 & 2127.874 $\pm$
      18.6334 & 527.8729 $\pm$ 11.84738 & 458.2808 $\pm$11.60033 \\
SN 1994ak & 0.000000 $\pm$-1.180213 & 219.2953 $\pm$3.467936 & 52.47480 $\pm$2.024327 & 163.4990 $\pm$3.013515 & 12.27041 $\pm$1.252699 & 717.4119 $\pm$6.114279 & 199.6253 $\pm$
      2.45704 & 116.5529 $\pm$ 2.041611 & 79.47253 $\pm$1.804045 \\
SN 1995F & 0.000000 $\pm$-1.381724 & 65.34978 $\pm$2.574626 & 4.504793 $\pm$2.178003 & 11.21908 $\pm$2.088363 & 4.063197 $\pm$1.932426 & 235.6000 $\pm$3.774087 & 85.60319 $\pm$
      2.73758 & 41.69748 $\pm$ 2.284151 & 30.15986 $\pm$2.205871 \\
SN 1995I & 113.1918 $\pm$ 6.270602 & 40.88577 $\pm$1.689009 & 10.53460 $\pm$1.546391 & 34.24644 $\pm$1.840147 & 7.383880 $\pm$1.195799 & 184.7697 $\pm$2.493333 & 43.79193 $\pm$
      1.52563 & 41.04724 $\pm$ 1.646003 & 27.22000 $\pm$6.956253 \\
SN 1995L & 211.3068 $\pm$ 74.82191 & 48.30147 $\pm$5.630578 & 25.27592 $\pm$5.708951 & 71.13148 $\pm$5.880686 & 24.72225 $\pm$6.137251 & 165.2569 $\pm$8.134279 & 186.2954 $\pm$
      7.89669 & 95.48788 $\pm$ 7.264729 & 69.62420 $\pm$7.143302 \\
SN 1995P & 24.44162 $\pm$ 13.49197 & 12.22782 $\pm$3.985431 & 7.643258 $\pm$4.245689 & 18.52982 $\pm$4.611312 & 6.913617 $\pm$3.419543 & 35.08905 $\pm$4.240949 & 38.41160 $\pm$
      4.32949 & 16.96112 $\pm$ 3.695682 & 3.109702 $\pm$3.548562 \\
SN 1995R & 1372643. $\pm$ 774957.4 & 53.83207 $\pm$2.821737 & 7.635008 $\pm$2.665163 & 16.68581 $\pm$2.483149 & 9.711652 $\pm$2.032081 & 261.5661 $\pm$3.705104 & 92.16203 $\pm$
      2.68525 & 44.26634 $\pm$ 2.557389 & 31.46894 $\pm$2.509855 \\
SN 1995T & 114.8455 $\pm$ 16.62744 & 43.89787 $\pm$3.621883 & 6.902869 $\pm$3.397617 & 21.86926 $\pm$3.542673 & 1.954202 $\pm$2.187075 & 186.6253 $\pm$3.721508 & 70.62556 $\pm$
      2.78752 & 42.88705 $\pm$ 2.603271 & 31.16294 $\pm$2.509652 \\
SN 1995ac & 70.45477 $\pm$ 10.11449 & 39.90425 $\pm$2.342500 & 7.479685 $\pm$2.433831 & 15.38360 $\pm$2.533079 & 5.700854 $\pm$2.461911 & 248.7362 $\pm$4.577623 & 126.4770 $\pm$
      3.79837 & 52.75336 $\pm$ 3.100108 & 42.98592 $\pm$3.286621 \\
SN 1995al & 0.000000 $\pm$-1.788027 & 261.2981 $\pm$5.019137 & 12.61680 $\pm$2.963616 & 32.98407 $\pm$3.114363 & 13.68842 $\pm$2.319412 & 1100.225 $\pm$11.13581 & 364.0089 $\pm$
      4.76087 & 148.9955 $\pm$ 3.442725 & 105.1616 $\pm$3.115630 \\
SN 1995bc & 34.65992 $\pm$ 11.58096 & 19.69462 $\pm$2.741966 & 5.788001 $\pm$2.621555 & 17.65311 $\pm$2.851694 & 9.277755 $\pm$2.316944 & 141.2198 $\pm$3.608607 & 61.23918 $\pm$
      3.01302 & 30.23251 $\pm$ 2.559202 & 20.39680 $\pm$2.466893 \\
SN 1996ab & 19.49627 $\pm$ 8.560533 & 4.631805 $\pm$2.651414 & 7.790895 $\pm$2.664155 & 11.94949 $\pm$2.683706 & 4.166497 $\pm$2.334125 & 26.94104 $\pm$3.245530 & 23.61271 $\pm$
      2.89918 & 5.616653 $\pm$ 2.444668 & 11.49041 $\pm$2.641931 \\
SN 1996ai & 0.000000 $\pm$-1.538216 & 130.3933 $\pm$5.091708 & 8.830123 $\pm$4.608569 & 27.74737 $\pm$4.519744 & 9.466248 $\pm$4.124491 & 701.0650 $\pm$9.851811 & 225.4702 $\pm$
      6.12669 & 74.32945 $\pm$ 4.694204 & 48.86185 $\pm$4.507621 \\
SN 1996ak & 851.1078 $\pm$ 43.20440 & 168.3633 $\pm$6.982168 & 98.63850 $\pm$7.110134 & 300.6728 $\pm$8.117083 & 193.0536 $\pm$8.924599 & 747.8749 $\pm$13.80128 & 623.9861 $\pm$
      11.7589 & 402.5947 $\pm$ 11.16605 & 303.6023 $\pm$10.67484 \\
SN 1996an & 0.000000 $\pm$********* & 267.9221 $\pm$2.856076 & 47.82519 $\pm$1.477283 & 142.7556 $\pm$2.124302 & 19.71914 $\pm$1.011407 & 1025.772 $\pm$7.911324 & 253.1108 $\pm$
      2.22795 & 186.3519 $\pm$ 2.062660 & 131.5851 $\pm$1.739535 \\
SN 1996cd & 39.20014 $\pm$ 7.989450 & 26.36976 $\pm$2.273922 & 5.584428 $\pm$2.250214 & 18.35996 $\pm$2.411056 & 8.027756 $\pm$2.385523 & 90.05686 $\pm$3.341417 & 66.78284 $\pm$
      2.92554 & 24.55161 $\pm$ 2.399791 & 16.34021 $\pm$2.370745 \\
SN 1997X & 0.000000 $\pm$-1.485174 & 3136.074 $\pm$36.44947 & 572.1736 $\pm$19.70522 & 1700.553 $\pm$29.29984 & 105.2682 $\pm$12.70625 & 11471.43 $\pm$108.1962 & 4230.667 $\pm$
      37.2824 & 1460.049 $\pm$ 23.55127 & 1166.914 $\pm$21.95309 \\
SN 1997Y & 0.000000 $\pm$-1.366748 & 192.5913 $\pm$5.685960 & 25.29337 $\pm$4.807642 & 79.40295 $\pm$5.239735 & 66.87983 $\pm$6.011336 & 1642.204 $\pm$16.08968 & 962.3540 $\pm$
      11.4811 & 271.9793 $\pm$ 7.980068 & 216.1903 $\pm$7.804257 \\
SN 1997ab & 0.000000 $\pm$-1.642494 & 32.14666 $\pm$2.140962 & 20.57117 $\pm$1.908977 & 65.79266 $\pm$2.577205 & 4.003677 $\pm$1.122304 & 96.31390 $\pm$2.156918 & 13.35885 $\pm$
      1.20379 & 24.51775 $\pm$ 1.363014 & 15.62598 $\pm$1.182188 \\
SN 1997bm & 0.000000 $\pm$-1.491431 & 56.62698 $\pm$8.783427 & 24.97872 $\pm$7.889135 & 56.33599 $\pm$8.775229 & 5.345373 $\pm$8.450198 & 106.3384 $\pm$11.20625 & 22.90294 $\pm$
      8.73314 & 19.28803 $\pm$ 8.798632 & ******** $\pm$8.676346 \\
SN 1997bn & 0.000000 $\pm$-1.339269 & 40.45680 $\pm$2.033494 & 1.888961 $\pm$1.878136 & 5.757347 $\pm$1.840022 & 7.182162 $\pm$1.738310 & 120.8427 $\pm$2.387760 & 48.90213 $\pm$
      1.94814 & 22.22695 $\pm$ 1.722148 & 14.96693 $\pm$1.729367 \\
SN 1997bo & 0.000000 $\pm$-1.551131 & 448.3122 $\pm$5.358464 & 601.6201 $\pm$6.352951 & 1819.463 $\pm$13.70747 & 14.84425 $\pm$1.422103 & 1332.938 $\pm$9.224139 & 25.75024 $\pm$
      1.30274 & 71.93551 $\pm$ 1.714223 & 50.13115 $\pm$1.587565 \\
SN 1997bz & 204.0131 $\pm$ 11.68847 & 112.5296 $\pm$2.786879 & 15.87226 $\pm$2.131825 & 43.87477 $\pm$2.406102 & 8.743613 $\pm$1.684672 & 490.9568 $\pm$4.893347 & 154.1633 $\pm$
      2.57227 & 105.1256 $\pm$ 2.533930 & 69.87678 $\pm$2.211928 \\
SN 1997co & ******** $\pm$********* & 102.2334 $\pm$12.30596 & 88.42990 $\pm$13.78941 & 231.1316 $\pm$14.28234 & 102.2390 $\pm$17.36856 & 486.9748 $\pm$23.32933 & 786.7202 $\pm$
      23.8256 & 240.0211 $\pm$ 19.91179 & 195.7910 $\pm$19.69753 \\
SN 1997cs & 617.3665 $\pm$ 24.01601 & 208.7885 $\pm$4.408864 & 37.56705 $\pm$3.286094 & 124.4491 $\pm$3.906733 & 22.36072 $\pm$2.464114 & 804.6898 $\pm$7.639261 & 219.2983 $\pm$
      3.66381 & 160.8155 $\pm$ 3.462346 & 106.1151 $\pm$3.165590 \\
SN 1997ea & 5.043079 $\pm$ 51.93937 & 44.02198 $\pm$9.250987 & ******** $\pm$9.331840 & 24.39922 $\pm$9.064368 & 22.95153 $\pm$10.33013 & 117.6658 $\pm$13.69184 & 35.84261 $\pm$
      12.7415 & 30.98808 $\pm$ 15.34795 & ******** $\pm$15.78818 \\
SN 1997ed & 100.7477 $\pm$ 14.71274 & 33.17949 $\pm$3.686652 & 20.37390 $\pm$4.250498 & 61.92179 $\pm$4.663972 & 10.03161 $\pm$2.818422 & 139.1096 $\pm$4.462526 & 64.45340 $\pm$
      4.36523 & 39.15188 $\pm$ 7.943131 & 19.61739 $\pm$2.834794 \\
SN 1997ef & 0.000000 $\pm$-1.565731 & 316.1175 $\pm$6.254617 & 11.54802 $\pm$3.757927 & 42.26157 $\pm$3.984797 & 24.72527 $\pm$3.584859 & 1479.491 $\pm$13.63521 & 483.8618 $\pm$
      6.90420 & 190.2823 $\pm$ 5.101155 & 139.0383 $\pm$4.643115 \\
SN 1997ei & 0.000000 $\pm$-1.439205 & 338.1177 $\pm$7.802155 & 19.31089 $\pm$5.575809 & 44.82673 $\pm$5.765050 & 16.71114 $\pm$5.889200 & 1422.947 $\pm$15.97068 & 462.7293 $\pm$
      9.43134 & 157.0135 $\pm$ 7.243843 & 126.1679 $\pm$7.046319 \\
SN 1998B & 127.3995 $\pm$ 20.84716 & 63.73605 $\pm$5.142212 & 2.665536 $\pm$5.222610 & 35.35535 $\pm$5.409786 & 18.54054 $\pm$5.644791 & 279.9379 $\pm$8.224304 & 196.6194 $\pm$
      7.64777 & 45.92540 $\pm$ 6.128623 & 37.16565 $\pm$6.385098 \\
SN 1998C & 39.38885 $\pm$ 13.23959 & 18.48406 $\pm$2.666619 & 44.78390 $\pm$3.359986 & 126.0035 $\pm$4.073645 & 7.817868 $\pm$2.886666 & 66.72075 $\pm$3.129892 & 90.09756 $\pm$
      3.48402 & 20.39474 $\pm$ 3.161441 & 15.42231 $\pm$3.092379 \\
SN 1998R & 0.000000 $\pm$-1.442522 & 325.9068 $\pm$6.267485 & 60.00678 $\pm$4.866375 & 173.9705 $\pm$5.793429 & 38.85489 $\pm$4.382039 & 1348.577 $\pm$13.74833 & 518.3093 $\pm$
      7.78031 & 297.2693 $\pm$ 6.869177 & 211.4993 $\pm$6.043706 \\
SN 1998T & 0.000000 $\pm$-1.705927 & 1846.103 $\pm$15.79186 & 452.1000 $\pm$7.784905 & 1381.137 $\pm$13.81529 & 663.5536 $\pm$9.744010 & 10866.81 $\pm$72.40302 & 4672.375 $\pm$
      27.0960 & 2299.983 $\pm$ 20.36415 & 1779.039 $\pm$17.24433 \\
SN 1998aa & 225.1894 $\pm$ 18.70064 & 268.1238 $\pm$6.313874 & 94.87656 $\pm$5.943915 & 273.5551 $\pm$7.283217 & 52.21177 $\pm$5.696687 & 1298.734 $\pm$14.20429 & 978.5938 $\pm$
      11.3764 & 212.4677 $\pm$ 7.148027 & 189.5172 $\pm$7.052614 \\
SN 1998ab & 184.9478 $\pm$ 15.23675 & 191.8088 $\pm$4.240594 & 15.36251 $\pm$2.471936 & 39.15902 $\pm$2.723734 & 7.242097 $\pm$1.793367 & 707.7923 $\pm$7.128002 & 279.1230 $\pm$
      3.55549 & 89.97163 $\pm$ 2.698727 & 73.69672 $\pm$2.531265 \\
SN 1998aq & 0.000000 $\pm$-1.458458 & 741.5242 $\pm$13.76273 & 3119.107 $\pm$33.85859 & 8873.910 $\pm$82.05215 & 1065.651 $\pm$19.69883 & 3111.597 $\pm$32.40298 & 2927.182 $\pm$
      28.2449 & 823.0020 $\pm$ 17.33086 & 999.7936 $\pm$18.78726 \\
SN 1998be & 33.83936 $\pm$ 8.570471 & 32.14911 $\pm$2.442886 & 3.764685 $\pm$2.295105 & 10.70335 $\pm$2.528981 & 4.708868 $\pm$1.762912 & 159.3486 $\pm$3.265318 & 54.24583 $\pm$
      2.53482 & 15.49197 $\pm$ 2.052874 & 12.75692 $\pm$2.013789 \\
SN 1998bm & 0.000000 $\pm$-1.489912 & 1846.238 $\pm$18.16446 & 2794.631 $\pm$22.46981 & 8464.656 $\pm$59.92942 & 65.82231 $\pm$3.065529 & 6497.571 $\pm$47.87326 & 268.0013 $\pm$
      4.05207 & 404.6886 $\pm$ 5.381412 & 284.6841 $\pm$4.669813 \\
SN 1998bv & 0.000000 $\pm$-1.461203 & 318.3812 $\pm$4.433030 & 307.6568 $\pm$4.365811 & 903.9856 $\pm$8.501313 & 18.71861 $\pm$1.638708 & 921.1926 $\pm$8.729691 & 49.47493 $\pm$
      1.66717 & 106.6670 $\pm$ 2.135025 & 74.65578 $\pm$1.896310 \\
SN 1998cc & 0.000000 $\pm$-1.550824 & 20.44135 $\pm$1.737505 & ******** $\pm$1.418626 & 1.728468 $\pm$1.460183 & 2.727930 $\pm$1.272143 & 92.37556 $\pm$2.115916 & 29.41389 $\pm$
      1.52617 & 12.30691 $\pm$ 1.225678 & 10.29568 $\pm$1.186204 \\
SN 1998cd & 46.52673 $\pm$ 11.62201 & 18.10368 $\pm$2.311527 & 13.08530 $\pm$2.664333 & 38.48108 $\pm$2.817330 & 8.967180 $\pm$2.382959 & 89.59797 $\pm$3.010545 & 73.49518 $\pm$
      3.01408 & 37.03480 $\pm$ 2.811965 & 23.17374 $\pm$2.742583 \\
SN 1998cg & 21.65294 $\pm$ 3.543374 & 18.21852 $\pm$1.488506 & 4.034487 $\pm$1.360696 & 3.334169 $\pm$1.410340 & 1.274412 $\pm$1.003340 & 81.26244 $\pm$2.138387 & 32.87653 $\pm$
      5.07279 & 10.11668 $\pm$ 1.502735 & 7.986144 $\pm$1.296461 \\
SN 1998cs & 11.57458 $\pm$ 11.91860 & 7.472490 $\pm$2.195324 & ******** $\pm$2.363624 & 5.356428 $\pm$2.379303 & 4.670474 $\pm$2.235091 & 19.85831 $\pm$2.094337 & 16.20922 $\pm$
      2.30165 & 8.411501 $\pm$ 2.187302 & 5.572689 $\pm$2.421858 \\
SN 1998ct & 72.80179 $\pm$ 10.68254 & 44.31413 $\pm$2.444609 & 7.813891 $\pm$2.195920 & 16.20514 $\pm$2.413289 & 4.689456 $\pm$1.937755 & 186.0562 $\pm$3.233263 & 74.02825 $\pm$
      2.43354 & 40.64951 $\pm$ 2.368591 & 28.06241 $\pm$2.125674 \\
SN 1998dl & 0.000000 $\pm$********* & 267.9221 $\pm$2.856076 & 47.82519 $\pm$1.477283 & 142.7556 $\pm$2.124302 & 19.71914 $\pm$1.011407 & 1025.772 $\pm$7.911324 & 253.1108 $\pm$
      2.22795 & 186.3519 $\pm$ 2.062660 & 131.5851 $\pm$1.739535 \\
SN 1999D & 0.000000 $\pm$-1.439159 & 3131.999 $\pm$33.01151 & 1157.350 $\pm$23.74669 & 3576.736 $\pm$39.99513 & 594.2416 $\pm$19.87460 & 14658.14 $\pm$113.2659 & 6027.313 $\pm$
      43.5191 & 2135.108 $\pm$ 29.43384 & 1833.654 $\pm$27.90011 \\
SN 1999X & 64.62827 $\pm$ 16.16064 & 20.95555 $\pm$3.561438 & 17.29783 $\pm$4.001243 & 35.22747 $\pm$4.179765 & 7.843513 $\pm$3.906280 & 60.89980 $\pm$4.486223 & 61.61951 $\pm$
      4.74256 & 29.46149 $\pm$ 4.418713 & 20.78827 $\pm$4.396904 \\
SN 1999Z & 137.1684 $\pm$ 25.29951 & 64.75073 $\pm$5.011373 & 28.26018 $\pm$5.671152 & 84.36551 $\pm$6.009821 & 45.47291 $\pm$6.392972 & 438.8659 $\pm$10.01021 & 388.4790 $\pm$
      9.58138 & 94.95830 $\pm$ 7.292744 & 78.48953 $\pm$7.373653 \\
SN 1999aa & 0.000000 $\pm$-1.563223 & 129.4452 $\pm$6.238334 & 20.98319 $\pm$6.254850 & 97.24489 $\pm$6.700222 & 35.68202 $\pm$7.703401 & 587.9748 $\pm$11.70379 & 431.3650 $\pm$
      10.8775 & 134.8141 $\pm$ 8.725109 & 92.21677 $\pm$8.666636 \\
SN 1999ab & 226.0099 $\pm$ 11.21489 & 73.18578 $\pm$2.554404 & 23.42149 $\pm$2.263820 & 69.77804 $\pm$2.598424 & 12667.58 $\pm$12513.57 & 258.4842 $\pm$3.430167 & 57.04217 $\pm$
      1.89388 & 65.49101 $\pm$ 2.148704 & 43.30416 $\pm$2.106466 \\
SN 1999am & 285.7495 $\pm$ 21.46240 & 199.3876 $\pm$4.504429 & 18.75966 $\pm$3.226466 & 66.23019 $\pm$3.623196 & 17.19269 $\pm$2.407818 & 741.2834 $\pm$7.179259 & 245.1429 $\pm$
      3.76351 & 124.5597 $\pm$ 3.246164 & 91.65592 $\pm$3.043620 \\
SN 1999an & 0.000000 $\pm$-1.641191 & 852.1040 $\pm$10.83280 & 615.1771 $\pm$9.985249 & 1841.084 $\pm$18.97839 & 59.46928 $\pm$3.874353 & 2617.632 $\pm$21.35059 & 294.1186 $\pm$
      5.36141 & 415.2320 $\pm$ 6.671005 & 282.0908 $\pm$5.749310 \\
SN 1999ap & 49.79140 $\pm$ 7.696580 & 12.45619 $\pm$1.541541 & 3.143284 $\pm$1.382197 & 13.07497 $\pm$1.627189 & 2.802778 $\pm$1.165964 & 41.94876 $\pm$1.473209 & 6.340128 $\pm$
      1.08539 & 12.66041 $\pm$ 1.415346 & 8.043287 $\pm$1.104304 \\
SN 1999at & 53.87390 $\pm$ 8.482435 & 8.742763 $\pm$1.593942 & 16.45579 $\pm$1.957449 & 44.47253 $\pm$2.478132 & ******** $\pm$1.690869 & 30.33874 $\pm$1.811658 & 9.817810 $\pm$
      1.60115 & 10.37605 $\pm$ 1.880353 & 8.808768 $\pm$1.815333 \\
SN 1999ax & 0.000000 $\pm$-1.570552 & 17.90161 $\pm$1.799191 & 9.518166 $\pm$1.380736 & 31.42593 $\pm$1.714629 & 4.063612 $\pm$******** & 50.11889 $\pm$1.331079 & 3.587685 $\pm$
     0.872173 & 10.31602 $\pm$ 1.333003 & 7.007245 $\pm$1.131869 \\
SN 1999ay & 73.97467 $\pm$ 11.55375 & 19.38023 $\pm$2.261986 & 6.743774 $\pm$2.272468 & 22.82209 $\pm$2.485360 & 2.801211 $\pm$1.989692 & 69.52635 $\pm$2.444464 & 15.85770 $\pm$
      2.34191 & 17.20532 $\pm$ 2.005043 & 13.69673 $\pm$1.765076 \\
SN 1999bc & 0.000000 $\pm$-1.425011 & 174.6106 $\pm$4.623534 & 23.35948 $\pm$4.039038 & 55.16200 $\pm$4.276328 & 18.85751 $\pm$3.985491 & 795.9565 $\pm$8.820220 & 287.8670 $\pm$
      5.79833 & 85.02810 $\pm$ 4.514064 & 76.16772 $\pm$4.940111 \\
SN 1999be & 0.000000 $\pm$-1.637140 & 18.28767 $\pm$1.900622 & ******** $\pm$1.816384 & 5.625056 $\pm$1.870327 & 3.357027 $\pm$1.349040 & 86.90032 $\pm$1.978654 & 33.79382 $\pm$
      1.63056 & 19.90765 $\pm$ 1.491375 & 14.97120 $\pm$1.466680 \\
SN 1999bu & 0.000000 $\pm$-1.642057 & 238.8476 $\pm$3.666578 & 29.54082 $\pm$1.974634 & 84.23298 $\pm$2.400318 & 9.762134 $\pm$1.556547 & 1007.985 $\pm$7.956411 & 415.5269 $\pm$
      3.89439 & 158.3936 $\pm$ 2.541270 & 112.9796 $\pm$2.225449 \\
SN 1999bv & 0.000000 $\pm$-1.601740 & 53.08611 $\pm$2.659874 & 11.50354 $\pm$2.777609 & 20.09472 $\pm$2.558631 & 3.452927 $\pm$1.753030 & 170.8175 $\pm$3.073957 & 57.92131 $\pm$
      2.14393 & 36.50450 $\pm$ 2.209125 & 28.46808 $\pm$1.949954 \\
SN 1999cb & 1875.908 $\pm$ 36.82636 & 784.4555 $\pm$10.17879 & 218.8849 $\pm$6.520782 & 670.9319 $\pm$10.07732 & 113.6880 $\pm$5.003438 & 3665.080 $\pm$29.43103 & 834.2848 $\pm$
      9.32774 & 685.9949 $\pm$ 9.798425 & 487.3124 $\pm$8.362362 \\
SN 1999cc & 211.8618 $\pm$ 22.57992 & 45.95146 $\pm$7.054280 & 36.32401 $\pm$7.529569 & 85.21687 $\pm$7.612376 & 41.90511 $\pm$8.685772 & 150.3346 $\pm$10.55451 & 216.7774 $\pm$
      10.4098 & 85.11049 $\pm$ 9.414088 & 38.24821 $\pm$9.111642 \\
SN 1999ce & 137.0966 $\pm$ 8.101809 & 50.48217 $\pm$2.020914 & 7.291113 $\pm$1.765214 & 26.23357 $\pm$1.906421 & 5.690571 $\pm$1.334913 & 198.4652 $\pm$3.027000 & 57.22227 $\pm$
      1.77323 & 47.18780 $\pm$ 2.339437 & 34.33717 $\pm$1.966760 \\
SN 1999cm & 57.46032 $\pm$ 13.57512 & 12.46447 $\pm$2.580189 & 10.91948 $\pm$2.927770 & 24.52682 $\pm$3.137579 & 7.500936 $\pm$2.804180 & 55.94268 $\pm$3.727859 & 73.05156 $\pm$
      3.77262 & 19.11572 $\pm$ 3.095109 & 17.98036 $\pm$3.255605 \\
SN 1999df & 204.6812 $\pm$ 23.64230 & 52.96048 $\pm$6.326807 & 17.04030 $\pm$6.443074 & 54.91000 $\pm$6.576034 & 23.00376 $\pm$6.499220 & 310.7779 $\pm$9.499686 & 200.6133 $\pm$
      8.33940 & 100.9621 $\pm$ 7.501122 & 64.50621 $\pm$7.149514 \\
SN 1999ds & 14.25827 $\pm$ 5.737990 & 20.23978 $\pm$2.314580 & 3.229722 $\pm$2.062159 & 4.263590 $\pm$2.032847 & 1.955353 $\pm$1.457657 & 77.47957 $\pm$3.216706 & 22.50334 $\pm$
      1.96863 & 15.02644 $\pm$ 2.177060 & 6.037659 $\pm$1.729923 \\
SN 1999eh & 0.000000 $\pm$-1.208188 & 68.04294 $\pm$2.174931 & 9.533460 $\pm$1.965318 & 25.83250 $\pm$1.994138 & 15.25678 $\pm$1.749982 & 412.1797 $\pm$3.921780 & 158.5642 $\pm$
      2.53241 & 89.36656 $\pm$ 2.218527 & 63.37342 $\pm$2.060539 \\
SN 1999ew & 286.9403 $\pm$ 39.03661 & 146.0825 $\pm$9.608334 & 39.46681 $\pm$9.998243 & 98.77822 $\pm$10.03098 & 53.47697 $\pm$11.77253 & 724.4572 $\pm$17.50455 & 585.2338 $\pm$
      16.5219 & 202.2343 $\pm$ 13.89758 & 130.0341 $\pm$13.49163 \\
SN 1999gb & 0.000000 $\pm$-1.501868 & 192.0371 $\pm$3.776587 & 13.46734 $\pm$2.528269 & 23.75848 $\pm$2.684487 & 7.062702 $\pm$1.965685 & 731.6360 $\pm$6.490898 & 196.2868 $\pm$
      3.06574 & 90.88310 $\pm$ 2.804208 & 60.66941 $\pm$2.317586 \\
SN 1999gd & 0.000000 $\pm$-1.548533 & 110.3765 $\pm$4.672208 & 43.20024 $\pm$5.066556 & 139.7583 $\pm$5.694125 & 121.9158 $\pm$6.007530 & 1031.214 $\pm$10.95434 & 962.8656 $\pm$
      10.5302 & 280.0447 $\pm$ 7.508162 & 224.0760 $\pm$7.164025 \\
SN 1999ge & 0.000000 $\pm$-1.501569 & 161.4945 $\pm$6.446181 & 23.20149 $\pm$6.081293 & 80.86563 $\pm$6.394160 & 29.29009 $\pm$6.821576 & 605.0665 $\pm$11.21738 & 349.6818 $\pm$
      9.72785 & 111.0567 $\pm$ 7.898348 & 78.36256 $\pm$7.734750 \\
SN 1999gk & 16.27423 $\pm$ 11.90746 & 37.13672 $\pm$7.937482 & 3.086597 $\pm$3.733057 & 20.04971 $\pm$4.205561 & ******** $\pm$3.465525 & 34.96202 $\pm$8.502461 & 10.75593 $\pm$
      3.90387 & 1.440464 $\pm$ 3.553201 & 4.807276 $\pm$3.695118 \\
SN 1999gr & 0.000000 $\pm$-1.629788 & 114.1137 $\pm$3.150783 & 37.70369 $\pm$2.579848 & 134.6769 $\pm$3.603951 & 11.99448 $\pm$1.780251 & 385.5405 $\pm$4.628401 & 80.28900 $\pm$
      2.31090 & 92.07337 $\pm$ 2.512179 & 63.95873 $\pm$2.255777 \\
SN 2000I & 65.25426 $\pm$ 12.26687 & 99.92362 $\pm$2.669691 & 4.601243 $\pm$1.924647 & 12.10453 $\pm$1.884775 & 6.542518 $\pm$1.377378 & 376.5396 $\pm$4.651248 & 137.8198 $\pm$
      2.33927 & 48.48218 $\pm$ 2.174580 & 31.29404 $\pm$1.782954 \\
SN 2000L & 0.000000 $\pm$-1.280048 & 144.5829 $\pm$2.851685 & 15.90524 $\pm$2.228357 & 50.80346 $\pm$2.460872 & 17.33241 $\pm$1.947097 & 496.0335 $\pm$4.547391 & 162.0391 $\pm$
      2.71241 & 121.4763 $\pm$ 2.605887 & 83.21071 $\pm$2.359099 \\
SN 2000O & 5631582. $\pm$ 5479038. & 336.8563 $\pm$6.259480 & 31.14596 $\pm$4.265908 & 84.85948 $\pm$4.623806 & 35.56464 $\pm$3.916270 & 1432.331 $\pm$14.11330 & 519.8830 $\pm$
      7.21482 & 251.6380 $\pm$ 6.127451 & 183.0435 $\pm$5.472313 \\
SN 2000au & 0.000000 $\pm$-1.477694 & 32.83782 $\pm$4.339225 & 10.09301 $\pm$4.808047 & 64.20596 $\pm$5.182735 & 9.704118 $\pm$5.326432 & 90.98852 $\pm$5.853989 & 138.0734 $\pm$
      6.67649 & 64.17330 $\pm$ 6.025421 & 44.74746 $\pm$6.254044 \\
SN 2000cg & 119.7016 $\pm$ 22.29495 & 272.0124 $\pm$5.498429 & 32.52886 $\pm$4.657714 & 47.16269 $\pm$4.610055 & 27.20379 $\pm$4.212277 & 1393.642 $\pm$11.17653 & 547.2766 $\pm$
      6.91182 & 153.5205 $\pm$ 5.235093 & 123.3386 $\pm$5.039666 \\
SN 2000ch & 0.000000 $\pm$-1.354552 & 52.09655 $\pm$1.916261 & 18.51711 $\pm$1.496252 & 51.00919 $\pm$1.929282 & 6.125977 $\pm$******** & 156.0301 $\pm$2.635381 & 9.892691 $\pm$
     0.821080 & 25.42322 $\pm$ 1.026425 & 16.59696 $\pm$******** \\
SN 2000ck & 69041.71 $\pm$ 24836.66 & 183.8750 $\pm$3.222197 & 23.53536 $\pm$2.060985 & 65.43758 $\pm$2.421760 & 11.72565 $\pm$1.616960 & 634.4216 $\pm$5.485926 & 179.4698 $\pm$
      2.47195 & 98.86102 $\pm$ 2.279883 & 73.69091 $\pm$2.108523 \\
SN 2000cm & 0.000000 $\pm$-1.653086 & 41.16272 $\pm$1.764774 & 25.51137 $\pm$1.651319 & 74.45415 $\pm$2.105200 & ******** $\pm$1.195818 & 147.0792 $\pm$2.243840 & 17.55350 $\pm$
      1.19045 & 21.91486 $\pm$ 1.276388 & 14.56288 $\pm$1.150725 \\
SN 2000co & 32.20399 $\pm$ 18.97415 & 18.78403 $\pm$3.907840 & ******** $\pm$3.943013 & 26.86416 $\pm$4.209863 & ******** $\pm$3.588281 & 55.88358 $\pm$4.421648 & 55.92933 $\pm$
      4.39699 & 17.04602 $\pm$ 3.842226 & 25.73052 $\pm$4.043722 \\
SN 2000cp & 98.84114 $\pm$ 14.82097 & 27.65474 $\pm$2.387018 & 14.34562 $\pm$2.723386 & 37.09503 $\pm$2.853298 & 10.96400 $\pm$2.279496 & 125.5960 $\pm$2.884370 & 93.65989 $\pm$
      2.83920 & 42.20699 $\pm$ 2.606593 & 31.89418 $\pm$2.505665 \\
SN 2000cq & 18.10294 $\pm$ 11.31260 & 22.95700 $\pm$2.189799 & 4.703157 $\pm$2.134768 & 5.401233 $\pm$2.260861 & 2.196422 $\pm$1.648540 & 91.39428 $\pm$2.500804 & 33.89664 $\pm$
      2.08390 & 21.13494 $\pm$ 1.990203 & 11.93918 $\pm$1.802626 \\
SN 2000cs & 71.11169 $\pm$ 19.88678 & 30.56240 $\pm$6.094325 & 14.37784 $\pm$6.311294 & 44.60026 $\pm$6.514089 & 13.69642 $\pm$6.748771 & 82.37437 $\pm$7.999656 & 97.30116 $\pm$
      8.17700 & 35.30642 $\pm$ 7.331887 & 22.42410 $\pm$7.294220 \\
SN 2000ct & 24.96121 $\pm$ 10.90603 & 17.11577 $\pm$1.866013 & ******** $\pm$1.909605 & 3.766787 $\pm$1.984682 & 0.000000 $\pm$******** & 50.74872 $\pm$2.198861 & 22.92588 $\pm$
      1.91794 & 17.58341 $\pm$ 1.953300 & 8.669710 $\pm$1.834056 \\
SN 2000cv & 0.000000 $\pm$-1.445773 & 959.0529 $\pm$12.71937 & 96.48594 $\pm$7.561832 & 275.1632 $\pm$8.965850 & 62.53105 $\pm$5.923518 & 3496.377 $\pm$28.57643 & 1765.966 $\pm$
      16.0993 & 455.9584 $\pm$ 9.065828 & 392.9815 $\pm$9.184797 \\
SN 2000db & 0.000000 $\pm$-1.487193 & 2031.586 $\pm$17.30233 & 957.9882 $\pm$10.15832 & 2814.121 $\pm$22.66678 & 105.3866 $\pm$2.796085 & 7651.375 $\pm$54.40252 & 1462.018 $\pm$
      10.6315 & 861.8535 $\pm$ 8.100204 & 654.2276 $\pm$7.392478 \\
SN 2000de & 0.000000 $\pm$-1.504910 & 1021.678 $\pm$15.90739 & 229.7157 $\pm$8.297450 & 696.3283 $\pm$14.05296 & 65.40033 $\pm$5.756206 & 3266.666 $\pm$31.36588 & 977.9897 $\pm$
      11.8212 & 549.1995 $\pm$ 9.881330 & 383.9967 $\pm$8.494327 \\
SN 2000df & 30.50937 $\pm$ 16.27816 & 19.86224 $\pm$4.950080 & ******** $\pm$5.514921 & 16.79316 $\pm$5.524158 & 8.840669 $\pm$5.822282 & 34.06751 $\pm$6.013279 & 36.23351 $\pm$
      6.59115 & 18.92546 $\pm$ 6.238265 & ******** $\pm$5.950762 \\
SN 2000dq & 22.57306 $\pm$ 10.05136 & 38.26185 $\pm$2.577928 & 5.616754 $\pm$2.690256 & 9.858026 $\pm$2.730738 & 2.745213 $\pm$2.781511 & 160.9142 $\pm$3.917940 & 64.93862 $\pm$
      3.97654 & 14.29511 $\pm$ 2.902517 & 8.282662 $\pm$2.813737 \\
SN 2000ew & 0.000000 $\pm$-1.470083 & 124.7513 $\pm$8.169328 & 42.84878 $\pm$9.743917 & 49.70160 $\pm$9.743106 & 35.44620 $\pm$11.46951 & 648.4594 $\pm$16.02807 & 355.0991 $\pm$
      15.6046 & 147.2340 $\pm$ 13.19617 & 90.37383 $\pm$12.86713 \\
SN 2000ez & 0.000000 $\pm$-1.561290 & 846.1188 $\pm$9.953700 & 699.2551 $\pm$9.387197 & 2087.696 $\pm$19.24732 & 44.88540 $\pm$3.030816 & 2486.497 $\pm$21.05629 & 282.2855 $\pm$
      4.70629 & 274.5153 $\pm$ 4.808735 & 192.7336 $\pm$4.172233 \\
SN 2000fe & 0.000000 $\pm$-1.455705 & 94.57307 $\pm$3.726932 & 17.87985 $\pm$3.507395 & 36.23412 $\pm$3.675898 & 35.29622 $\pm$4.430600 & 722.1833 $\pm$9.173342 & 373.9194 $\pm$
      6.89286 & 149.1641 $\pm$ 5.531150 & 113.1052 $\pm$5.506469 \\
SN 2000fn & 0.000000 $\pm$-1.502872 & 41.57021 $\pm$2.792591 & 6.245909 $\pm$2.556015 & 13.66667 $\pm$2.516525 & 7.661400 $\pm$1.599271 & 165.0262 $\pm$3.563875 & 62.29043 $\pm$
      2.05915 & 44.30844 $\pm$ 1.810868 & 31.40801 $\pm$2.071007 \\
SN 2000gb & 30.75466 $\pm$ 4.734159 & 35.13122 $\pm$1.782601 & 4.793570 $\pm$1.609616 & 4.843814 $\pm$1.533397 & 3.011157 $\pm$1.239441 & 158.2259 $\pm$2.918288 & 55.03838 $\pm$
      1.85837 & 23.78732 $\pm$ 1.497729 & 15.64188 $\pm$1.468447 \\
SN 2001D & 81.10884 $\pm$ 21.11451 & 155.2978 $\pm$5.213246 & 23.99752 $\pm$4.752614 & 32.30471 $\pm$4.759761 & 19.75738 $\pm$4.904091 & 884.1459 $\pm$10.50649 & 318.8367 $\pm$
      7.14618 & 93.53310 $\pm$ 5.808077 & 70.22626 $\pm$5.980742 \\
SN 2001F & 0.000000 $\pm$-1.526645 & 138.8391 $\pm$3.971771 & 16.82711 $\pm$3.431203 & 44.62987 $\pm$3.655650 & 21.45024 $\pm$3.712861 & 762.8475 $\pm$8.234986 & 477.8905 $\pm$
      6.57647 & 120.7011 $\pm$ 5.074957 & 113.7118 $\pm$4.799380 \\
SN 2001G & 0.000000 $\pm$-14.00821 & 48.58774 $\pm$15.57521 & 43.50594 $\pm$17.99388 & 71.60820 $\pm$18.76587 & 6.702498 $\pm$14.43828 & 113.0687 $\pm$13.14312 & 54.11509 $\pm$
      14.6207 & 56.12456 $\pm$ 17.73742 & 45.78381 $\pm$15.97190 \\
SN 2001H & 0.000000 $\pm$-1.568613 & 19.80368 $\pm$2.248357 & 2.058325 $\pm$2.664073 & 6.146467 $\pm$2.657774 & ******** $\pm$2.522885 & 64.27621 $\pm$2.825857 & 35.67953 $\pm$
      3.10344 & 13.05597 $\pm$ 2.874668 & 8.671867 $\pm$2.713130 \\
SN 2001J & 0.000000 $\pm$-1.610742 & 91.62726 $\pm$2.602659 & 18.45226 $\pm$2.303106 & 42.16079 $\pm$2.646912 & 6.390478 $\pm$1.812422 & 288.5383 $\pm$3.320005 & 84.96091 $\pm$
      2.13521 & 81.42075 $\pm$ 2.226804 & 53.45066 $\pm$2.055883 \\
SN 2001K & 0.000000 $\pm$-1.476872 & 149.5354 $\pm$4.226656 & 9.632041 $\pm$3.402887 & 29.97646 $\pm$3.590969 & 13.37582 $\pm$3.371508 & 583.6014 $\pm$7.063123 & 197.8202 $\pm$
      4.73618 & 97.80248 $\pm$ 4.134531 & 62.79313 $\pm$3.855820 \\
SN 2001P & 0.000000 $\pm$-1.526439 & 493.7665 $\pm$10.28463 & 40.39700 $\pm$8.399928 & 97.58145 $\pm$8.486207 & 35.81331 $\pm$9.401813 & 2312.711 $\pm$23.61952 & 866.7698 $\pm$
      15.1520 & 233.9764 $\pm$ 11.35729 & 157.6451 $\pm$11.40421 \\
SN 2001R & 0.000000 $\pm$-1.569470 & 42.94244 $\pm$1.913391 & 5.548963 $\pm$1.440287 & 6.506890 $\pm$1.472611 & 3.842529 $\pm$1.164041 & 201.0844 $\pm$3.061516 & 75.21525 $\pm$
      1.73870 & 31.45740 $\pm$ 1.342845 & 21.32345 $\pm$1.478979 \\
SN 2001W & 88.13275 $\pm$ 8.569812 & 54.67347 $\pm$2.316166 & 3.632222 $\pm$2.107797 & 13.14543 $\pm$2.093368 & ******** $\pm$1.480412 & 179.5488 $\pm$2.763540 & 56.35120 $\pm$
      1.83957 & 39.71203 $\pm$ 1.948360 & 28.25442 $\pm$1.680256 \\
SN 2001X & 0.000000 $\pm$-1.350607 & 166.6839 $\pm$3.131042 & 10.97608 $\pm$1.846702 & 22.56403 $\pm$1.795101 & 5.927759 $\pm$1.348975 & 640.9911 $\pm$5.703992 & 185.5028 $\pm$
      2.30014 & 67.54744 $\pm$ 1.583370 & 48.38992 $\pm$1.426729 \\
SN 2001Y & 1410.011 $\pm$ 48.55403 & 526.8588 $\pm$8.858319 & 1413.000 $\pm$14.49894 & 4287.883 $\pm$28.70756 & 306.8703 $\pm$8.493611 & 2129.408 $\pm$19.08324 & 3706.206 $\pm$
      23.1465 & 826.6879 $\pm$ 12.15342 & 841.0638 $\pm$12.22796 \\
SN 2001aa & 100382.8 $\pm$ 73206.30 & 242.4779 $\pm$9.104218 & 48.00337 $\pm$9.719035 & 139.2088 $\pm$10.01752 & 55.00214 $\pm$10.51455 & 1039.317 $\pm$16.88440 & 723.1490 $\pm$
      15.6344 & 228.2597 $\pm$ 12.39306 & 188.0716 $\pm$12.92181 \\
SN 2001ae & 442.6148 $\pm$ 124.7991 & 809.8279 $\pm$11.03908 & 58.38571 $\pm$7.106413 & 124.5564 $\pm$7.466159 & 62.19915 $\pm$7.171200 & 3593.997 $\pm$27.80362 & 1491.908 $\pm$
      15.1535 & 452.4842 $\pm$ 10.54184 & 369.6613 $\pm$9.817221 \\
SN 2001ag & 38.74133 $\pm$ 15.89609 & 39.90595 $\pm$3.078321 & 11.40746 $\pm$3.368109 & 14.29737 $\pm$2.785911 & 4.893701 $\pm$2.468079 & 261.4493 $\pm$4.254711 & 121.5464 $\pm$
      3.20158 & 46.91695 $\pm$ 2.812190 & 35.12320 $\pm$2.714146 \\
SN 2001ai & 268.1686 $\pm$ 23.09191 & 70.11634 $\pm$3.810673 & 36.75983 $\pm$3.704787 & 103.4525 $\pm$4.189799 & 39.37112 $\pm$3.354180 & 316.6779 $\pm$5.433321 & 232.3830 $\pm$
      4.66396 & 114.8886 $\pm$ 4.299337 & 91.50934 $\pm$4.117729 \\
SN 2001aj & 41.12164 $\pm$ 11.92685 & 44.04182 $\pm$2.329057 & 5.318513 $\pm$2.267946 & 13.93783 $\pm$2.220552 & 14.33952 $\pm$2.102237 & 216.6031 $\pm$3.147006 & 126.9580 $\pm$
      2.63074 & 44.94362 $\pm$ 2.286250 & 41.18978 $\pm$2.241982 \\
SN 2001bp & 54.92395 $\pm$ 8.274063 & 57.97987 $\pm$2.764310 & 3.704665 $\pm$2.302464 & 14.82682 $\pm$2.534936 & 5.820995 $\pm$2.061017 & 201.1430 $\pm$3.724136 & 79.30357 $\pm$
      2.66614 & 35.00258 $\pm$ 2.375732 & 23.79909 $\pm$2.958343 \\
SN 2001cg & 855.8438 $\pm$ 2222.760 & 76.79632 $\pm$16.19137 & ******** $\pm$18.08119 & 111.2055 $\pm$16.61433 & 11.52695 $\pm$21.74275 & 57.60487 $\pm$31.41719 & 16.33050 $\pm$
      30.1610 & 32.78899 $\pm$ 31.25715 & ******** $\pm$31.18313 \\
SN 2001cm & 0.000000 $\pm$-1.489576 & 11.08172 $\pm$1.793300 & ******** $\pm$1.729055 & 9.030690 $\pm$1.826271 & 3.158506 $\pm$1.664057 & 55.82726 $\pm$2.246483 & 25.50565 $\pm$
      1.90814 & 17.58264 $\pm$ 1.838748 & 9.802328 $\pm$1.742358 \\
SN 2001co & 0.000000 $\pm$-1.474957 & 74.10118 $\pm$3.775022 & 18.19932 $\pm$3.758158 & 35.37862 $\pm$3.885565 & 16.42260 $\pm$4.362479 & 521.5309 $\pm$7.808804 & 258.0724 $\pm$
      6.45058 & 75.48388 $\pm$ 5.363012 & 55.19950 $\pm$5.096503 \\
SN 2001dc & 0.000000 $\pm$-1.769761 & 110.9530 $\pm$5.929309 & 41.69419 $\pm$6.061705 & 90.74520 $\pm$6.362792 & 20.60808 $\pm$6.822219 & 612.6501 $\pm$11.84896 & 350.4938 $\pm$
      9.70962 & 166.6793 $\pm$ 8.472587 & 104.8005 $\pm$8.081662 \\
SN 2001dr & 206.3162 $\pm$ 23.12672 & 56.71380 $\pm$2.563614 & 51.46571 $\pm$2.330746 & 163.9246 $\pm$3.528652 & 7.446188 $\pm$1.590386 & 155.1917 $\pm$2.950558 & 33.81876 $\pm$
      1.69746 & 19.22177 $\pm$ 1.902543 & 12.71790 $\pm$1.849445 \\
SN 2001dy & 140.8815 $\pm$ 15.02978 & 222.8832 $\pm$4.864092 & 51.09250 $\pm$3.556419 & 126.1528 $\pm$4.159536 & 26.70608 $\pm$2.716698 & 964.2823 $\pm$8.534700 & 369.4330 $\pm$
      4.73868 & 95.07497 $\pm$ 3.278904 & 69.70200 $\pm$3.015623 \\
SN 2001em & 0.000000 $\pm$-1.601783 & 77.83514 $\pm$3.873129 & 10.62729 $\pm$3.649945 & 20.29551 $\pm$3.676128 & ******** $\pm$3.388914 & 340.7420 $\pm$5.901157 & 137.2315 $\pm$
      4.58267 & 48.56598 $\pm$ 3.820061 & 44.43092 $\pm$4.488145 \\
SN 2001er & 0.000000 $\pm$********* & 16.48655 $\pm$1.450835 & 7.665061 $\pm$1.399532 & 13.42706 $\pm$1.555895 & 4.692688 $\pm$1.001213 & 55.88728 $\pm$1.398720 & 12.84918 $\pm$
     0.993682 & 15.29525 $\pm$ 1.142407 & 10.04769 $\pm$1.031110 \\
SN 2001eu & 27.81132 $\pm$ 7.211713 & 18.15634 $\pm$2.509398 & 1.385392 $\pm$2.276010 & 3.337237 $\pm$2.914881 & 7.199096 $\pm$1.921742 & 129.3880 $\pm$3.266289 & 60.79409 $\pm$
      3.12784 & 13.41699 $\pm$ 3.866887 & 14.18174 $\pm$2.965075 \\
SN 2001fe & 0.000000 $\pm$-1.581373 & 42.25032 $\pm$3.512107 & 23.43073 $\pm$4.053328 & 74.84797 $\pm$4.384051 & 21.20551 $\pm$4.837620 & 123.1284 $\pm$5.303919 & 144.4330 $\pm$
      6.05791 & 50.91079 $\pm$ 5.116673 & 29.97482 $\pm$5.146482 \\
SN 2001ff & 0.000000 $\pm$-1.598836 & 82.08981 $\pm$3.472231 & 10.50043 $\pm$3.236397 & 24.36431 $\pm$3.473217 & 16.03502 $\pm$3.413566 & 371.6113 $\pm$6.193445 & 143.4506 $\pm$
      4.53273 & 87.42736 $\pm$ 4.136159 & 56.30550 $\pm$3.895359 \\
SN 2001fv & 0.000000 $\pm$-1.384015 & 86.59155 $\pm$6.001398 & 111.5293 $\pm$7.812181 & 300.8285 $\pm$9.609385 & 15.89850 $\pm$7.327765 & 272.2195 $\pm$9.046548 & 274.2918 $\pm$
      9.73062 & 102.1361 $\pm$ 8.130360 & 64.83099 $\pm$8.013758 \\
SN 2001gb & 50.12847 $\pm$ 11.99251 & 42.13961 $\pm$3.195322 & 14.11700 $\pm$3.485573 & 25.99111 $\pm$3.522676 & 8.259603 $\pm$3.345170 & 180.1886 $\pm$4.595614 & 106.8155 $\pm$
      4.37885 & 39.53857 $\pm$ 3.902957 & 24.20987 $\pm$3.801693 \\
SN 2001hg & 0.000000 $\pm$-1.282588 & 118.0948 $\pm$2.366132 & 10.35961 $\pm$1.506278 & 35.04289 $\pm$1.683469 & 8.335139 $\pm$1.114488 & 421.2054 $\pm$4.030015 & 153.9713 $\pm$
      2.10748 & 75.30508 $\pm$ 1.576569 & 50.55937 $\pm$1.419895 \\
SN 2001ij & 57.50250 $\pm$ 16.57320 & 30.69994 $\pm$2.808054 & 9.914145 $\pm$2.824936 & 9.349606 $\pm$2.922411 & 8.952373 $\pm$2.157557 & 152.7960 $\pm$3.197585 & 77.55641 $\pm$
      3.13946 & 27.42585 $\pm$ 2.528432 & 19.08158 $\pm$2.361629 \\
SN 2001im & 86.67710 $\pm$ 7.361367 & 38.19910 $\pm$2.223424 & 5.287532 $\pm$1.676381 & 20.50513 $\pm$1.839570 & 6.654963 $\pm$1.170681 & 123.0366 $\pm$2.328390 & 33.58588 $\pm$
      1.51559 & 29.87586 $\pm$ 1.533751 & 22.40003 $\pm$1.804156 \\
SN 2001in & 13.42692 $\pm$ 4.990957 & 5.575941 $\pm$3.135720 & 3.435289 $\pm$2.123889 & 5.873735 $\pm$2.088257 & ******** $\pm$1.927459 & 12.94980 $\pm$5.117573 & 7.341091 $\pm$
      2.52690 & 4.129605 $\pm$ 2.424074 & ******** $\pm$2.162837 \\
SN 2001it & 37.81496 $\pm$ 11.81919 & 12.63641 $\pm$2.796136 & 8.103796 $\pm$3.056620 & 6.268640 $\pm$2.950234 & 2.384647 $\pm$2.555854 & 65.72197 $\pm$3.177137 & 39.81932 $\pm$
      3.07193 & 16.46825 $\pm$ 2.988839 & 8.705070 $\pm$2.624526 \\
SN 2002G & 85.16138 $\pm$ 20.27415 & 58.27372 $\pm$6.769921 & 13.52463 $\pm$7.280251 & 50.08392 $\pm$7.348738 & 12.11600 $\pm$8.258735 & 237.2310 $\pm$10.54106 & 201.5725 $\pm$
      10.7133 & 60.16756 $\pm$ 9.201012 & 41.18441 $\pm$9.680686 \\
SN 2002I & 442.6148 $\pm$ 124.7991 & 809.8279 $\pm$11.03908 & 58.38571 $\pm$7.106413 & 124.5564 $\pm$7.466159 & 62.19915 $\pm$7.171200 & 3593.997 $\pm$27.80362 & 1491.908 $\pm$
      15.1535 & 452.4842 $\pm$ 10.54184 & 369.6613 $\pm$9.817221 \\
SN 2002at & 0.000000 $\pm$-1.650717 & 501.9411 $\pm$5.986913 & 9.864372 $\pm$2.657217 & 42.15124 $\pm$2.897318 & 17.73152 $\pm$2.272937 & 2460.745 $\pm$18.86481 & 806.3918 $\pm$
      6.33019 & 218.2230 $\pm$ 3.758977 & 176.4859 $\pm$3.741206 \\
SN 2002au & 0.000000 $\pm$-1.388163 & 156.1307 $\pm$4.556950 & 11.04366 $\pm$3.711151 & 47.33617 $\pm$3.956647 & 36.33001 $\pm$4.066758 & 952.1320 $\pm$10.43670 & 611.3530 $\pm$
      7.84756 & 172.3817 $\pm$ 5.452184 & 151.4093 $\pm$5.287445 \\
SN 2002aw & 45.78062 $\pm$ 8.115752 & 24.71169 $\pm$2.568707 & 6.734241 $\pm$2.356060 & 25.18293 $\pm$2.526677 & 12.89812 $\pm$2.866693 & 146.9248 $\pm$3.927479 & 128.5394 $\pm$
      3.92676 & 41.74476 $\pm$ 3.322537 & 37.82398 $\pm$3.336734 \\
SN 2002bf & 9294.427 $\pm$ 73320.09 & 29.27110 $\pm$4.407536 & 13.86400 $\pm$4.919705 & 40.26895 $\pm$4.970055 & 15.37210 $\pm$5.268636 & 93.03761 $\pm$6.120237 & 115.3799 $\pm$
      6.52678 & 49.02778 $\pm$ 5.947455 & 27.02208 $\pm$5.825372 \\
SN 2002bg & 165.9211 $\pm$ 17.34665 & 96.09544 $\pm$4.997943 & 26.91236 $\pm$4.241189 & 69.75595 $\pm$4.627296 & 21.12779 $\pm$4.264267 & 353.3425 $\pm$6.766008 & 243.8185 $\pm$
      6.23502 & 103.9974 $\pm$ 5.063722 & 73.93755 $\pm$4.847593 \\
SN 2002bh & 0.000000 $\pm$-1.569396 & 22.92080 $\pm$2.352185 & 5.407940 $\pm$2.368800 & 7.342661 $\pm$2.483968 & 3.182033 $\pm$2.144907 & 85.73930 $\pm$2.766294 & 38.44846 $\pm$
      2.54209 & 17.76535 $\pm$ 2.618709 & 8.465001 $\pm$2.196130 \\
SN 2002bi & 0.000000 $\pm$-1.564617 & 121.3294 $\pm$3.095499 & 24.22297 $\pm$2.292224 & 83.75169 $\pm$2.881666 & 20.75576 $\pm$1.667418 & 580.8643 $\pm$5.883663 & 193.1636 $\pm$
      2.80573 & 98.99081 $\pm$ 2.683274 & 78.75583 $\pm$2.338479 \\
SN 2002bl & 0.000000 $\pm$-1.506795 & 109.4841 $\pm$5.510786 & 13.14830 $\pm$4.203915 & 39.35647 $\pm$4.367423 & 22.09687 $\pm$4.560080 & 701.5016 $\pm$10.14400 & 280.0305 $\pm$
      6.88449 & 93.07854 $\pm$ 5.465290 & 67.61364 $\pm$5.460368 \\
SN 2002bn & 1318.156 $\pm$ 99.25119 & 1032.615 $\pm$18.03109 & 3711.680 $\pm$31.34515 & 11399.29 $\pm$57.66845 & 622.1287 $\pm$20.75455 & 5777.863 $\pm$52.01360 & 5380.821 $\pm$
      44.0384 & 840.2275 $\pm$ 26.09156 & 1200.251 $\pm$27.04220 \\
SN 2002bo & 0.000000 $\pm$-1.625368 & ******** $\pm$5.907935 & 7.484488 $\pm$2.980566 & 3.181597 $\pm$2.684167 & ******** $\pm$3.148400 & 60.16345 $\pm$8.745502 & 11.81443 $\pm$
      3.33681 & 3.994524 $\pm$ 2.719284 & 3.237660 $\pm$2.753482 \\
SN 2002br & 119.3908 $\pm$ 21.41006 & 14.72970 $\pm$5.448885 & 10.17240 $\pm$6.003168 & 51.31226 $\pm$6.258975 & 7.677162 $\pm$6.209135 & 62.07788 $\pm$6.689162 & 83.13262 $\pm$
      7.32887 & 38.07865 $\pm$ 6.856763 & 32.31116 $\pm$6.870978 \\
SN 2002bv & 236.1871 $\pm$ 18.17106 & 203.8698 $\pm$6.482974 & 31.08233 $\pm$5.900302 & 67.63211 $\pm$5.916126 & 43.57592 $\pm$7.009188 & 922.8434 $\pm$13.30881 & 580.6167 $\pm$
      11.0113 & 189.2576 $\pm$ 8.715177 & 139.8767 $\pm$8.424257 \\
SN 2002bz & 391.4253 $\pm$ 24.24697 & 81.60973 $\pm$6.124916 & 78.78162 $\pm$6.802660 & 284.0608 $\pm$7.841650 & 99.72113 $\pm$7.760598 & 290.6348 $\pm$9.761251 & 402.4543 $\pm$
      9.80893 & 135.9878 $\pm$ 8.258426 & 123.5857 $\pm$8.361783 \\
SN 2002ca & 0.000000 $\pm$-1.493947 & 1035.821 $\pm$13.81405 & 106.5994 $\pm$8.727094 & 259.5525 $\pm$9.704054 & 96.08398 $\pm$8.626060 & 4047.246 $\pm$36.36744 & 2067.570 $\pm$
      19.2908 & 766.2595 $\pm$ 13.65834 & 628.0088 $\pm$13.06351 \\
SN 2002cb & 84.69872 $\pm$ 9.608677 & 77.41121 $\pm$2.662536 & 8.442701 $\pm$2.091892 & 20.07685 $\pm$2.263162 & 7.700621 $\pm$1.867367 & 335.0895 $\pm$4.430167 & 125.1786 $\pm$
      2.77819 & 58.20975 $\pm$ 2.456137 & 38.33953 $\pm$2.552237 \\
SN 2002ce & 0.000000 $\pm$-1.504298 & 1684.276 $\pm$20.08263 & 384.4577 $\pm$6.631812 & 1156.848 $\pm$12.05153 & 52.49764 $\pm$3.073841 & 5855.973 $\pm$40.73705 & 1282.758 $\pm$
      10.9429 & 726.9493 $\pm$ 8.168128 & 515.3005 $\pm$6.857902 \\
SN 2002cg & 91.37450 $\pm$ 14.39272 & 184.6150 $\pm$5.000185 & 25.31091 $\pm$4.425643 & 25.95622 $\pm$4.375713 & 20.45243 $\pm$4.502651 & 878.1946 $\pm$10.85456 & 292.1619 $\pm$
      6.80889 & 61.84163 $\pm$ 4.968539 & 55.51783 $\pm$5.057899 \\
SN 2002ch & 63.58947 $\pm$ 8.155043 & 26.41369 $\pm$1.855034 & 1.485814 $\pm$1.797471 & 12.94930 $\pm$1.854773 & 2.027178 $\pm$1.501816 & 99.88127 $\pm$2.212860 & 29.31266 $\pm$
      1.73982 & 25.13690 $\pm$ 1.654531 & 21.56726 $\pm$1.749937 \\
SN 2002ci & ******** $\pm$ 3780.495 & 44.05151 $\pm$2.345401 & 13.58773 $\pm$2.397262 & 27.70379 $\pm$2.516661 & 20.94507 $\pm$2.564973 & 280.7902 $\pm$4.514197 & 155.3252 $\pm$
      3.68107 & 89.34490 $\pm$ 3.911252 & 61.77880 $\pm$3.237221 \\
SN 2002cx & 0.000000 $\pm$-1.655764 & 64.05287 $\pm$2.984442 & 7.622738 $\pm$2.428930 & 26.05800 $\pm$2.657229 & 7.667891 $\pm$1.866324 & 239.0712 $\pm$3.734131 & 74.86696 $\pm$
      2.46467 & 61.20758 $\pm$ 2.852879 & 44.67273 $\pm$2.630972 \\
SN 2002de & 488.2332 $\pm$ 26.49853 & 191.8210 $\pm$6.246035 & 460.9352 $\pm$8.567907 & 1388.848 $\pm$14.80744 & 106.8045 $\pm$5.534181 & 706.1693 $\pm$10.49163 & 686.4258 $\pm$
      9.43649 & 236.4908 $\pm$ 6.977248 & 203.5345 $\pm$6.695648 \\
SN 2002di & 67.89763 $\pm$ 26.07201 & 39.63857 $\pm$8.789449 & ******** $\pm$7.406687 & 42.97436 $\pm$7.447643 & 27.64561 $\pm$8.411147 & 84.99269 $\pm$11.48137 & 74.68605 $\pm$
      9.45645 & 32.12701 $\pm$ 8.692415 & 33.34538 $\pm$8.927129 \\
SN 2002ea & 0.000000 $\pm$-1.535800 & 246.7487 $\pm$7.749166 & 45.36420 $\pm$7.770066 & 79.03995 $\pm$7.867582 & 34.51888 $\pm$8.614528 & 1114.876 $\pm$14.45920 & 482.6453 $\pm$
      11.9830 & 143.3232 $\pm$ 9.712503 & 117.3627 $\pm$9.938856 \\
SN 2002ec & 16.37802 $\pm$ 75.46559 & 27.33856 $\pm$11.85152 & ******** $\pm$12.61453 & 15.29043 $\pm$11.87556 & ******** $\pm$14.57631 & 63.37235 $\pm$18.51131 & ******** $\pm$
      17.5878 & ******** $\pm$ 20.12651 & ******** $\pm$20.22960 \\
SN 2002fs & 110.3011 $\pm$ 11.70427 & 28.63244 $\pm$2.455364 & 8.065077 $\pm$1.932534 & 29.62279 $\pm$2.770281 & 3.108536 $\pm$1.532903 & 84.04799 $\pm$2.242960 & 15.92476 $\pm$
      1.60923 & 21.10541 $\pm$ 1.728568 & 14.02303 $\pm$1.527581 \\
SN 2002gn & 87.15661 $\pm$ 20.34963 & 19.15279 $\pm$5.326326 & 4.202754 $\pm$5.756737 & 54.22293 $\pm$5.978807 & 11.58888 $\pm$6.155296 & 74.29978 $\pm$7.407046 & 83.65627 $\pm$
      7.34253 & 44.86837 $\pm$ 6.675992 & 8.995885 $\pm$6.335170 \\
SN 2002gr & 104.6232 $\pm$ 6.729987 & 39.84139 $\pm$2.151787 & 13.36608 $\pm$1.899323 & 33.92005 $\pm$2.640571 & 6.228165 $\pm$1.663382 & 129.6422 $\pm$2.441368 & 32.32563 $\pm$
      1.64468 & 35.45856 $\pm$ 2.284317 & 24.16947 $\pm$2.363561 \\
SN 2002hg & 0.000000 $\pm$-1.727443 & 298.9955 $\pm$5.384813 & 93.23122 $\pm$3.044953 & 274.2119 $\pm$4.642019 & 24.93750 $\pm$2.406227 & 1022.703 $\pm$8.799706 & 271.6591 $\pm$
      3.51772 & 181.7977 $\pm$ 3.083228 & 129.2143 $\pm$2.761202 \\
SN 2002hm & 0.000000 $\pm$-1.566994 & 456.2724 $\pm$6.845010 & 201.7343 $\pm$5.321680 & 590.6933 $\pm$8.624954 & 30.76738 $\pm$2.824890 & 1362.439 $\pm$13.58665 & 239.6228 $\pm$
      4.15171 & 242.6226 $\pm$ 4.680902 & 170.9678 $\pm$4.068677 \\
SN 2002hn & 0.000000 $\pm$-1.501868 & 192.0371 $\pm$3.776587 & 13.46734 $\pm$2.528269 & 23.75848 $\pm$2.684487 & 7.062702 $\pm$1.965685 & 731.6360 $\pm$6.490898 & 196.2868 $\pm$
      3.06574 & 90.88310 $\pm$ 2.804208 & 60.66941 $\pm$2.317586 \\
SN 2002ho & 0.000000 $\pm$-1.527167 & 18.72742 $\pm$3.359772 & 11.16523 $\pm$4.664621 & 24.52818 $\pm$4.706862 & 12.85884 $\pm$5.238963 & 82.14217 $\pm$4.974591 & 91.97633 $\pm$
      6.46789 & 39.01874 $\pm$ 5.654544 & 36.18430 $\pm$5.759893 \\
SN 2002ii & 138.9204 $\pm$ 13.59258 & 168.8118 $\pm$4.431379 & 11.19834 $\pm$3.843348 & 38.23276 $\pm$3.793392 & 12.68049 $\pm$2.947317 & 843.8882 $\pm$8.493648 & 386.9685 $\pm$
      6.08235 & 112.2939 $\pm$ 4.190098 & 79.63858 $\pm$3.756478 \\
SN 2002ik & 59.04869 $\pm$ 11.26511 & 35.96558 $\pm$2.881548 & 11.38926 $\pm$2.920971 & 16.34130 $\pm$2.939938 & 11.39441 $\pm$3.148270 & 165.4229 $\pm$4.146835 & 84.49290 $\pm$
      3.74795 & 23.98486 $\pm$ 3.130426 & 20.78223 $\pm$3.250413 \\
SN 2002im & 25.31175 $\pm$ 5.677855 & 20.50882 $\pm$1.700133 & ******** $\pm$2.005892 & 9.173554 $\pm$2.061522 & ******** $\pm$3.230806 & 199.5517 $\pm$63.81134 & 43.72004 $\pm$
      3.18401 & 16.44316 $\pm$ 2.921852 & 14.87685 $\pm$2.405330 \\
SN 2002iq & 227.9168 $\pm$ 10.52607 & 73.79179 $\pm$2.573752 & 66.13113 $\pm$2.471416 & 198.6508 $\pm$3.833791 & 10.32100 $\pm$1.232409 & 239.4381 $\pm$3.353785 & 20.13388 $\pm$
      1.78213 & 40.76218 $\pm$ 1.623664 & 25.75231 $\pm$1.400569 \\
SN 2002iu & 22.14066 $\pm$ 6.843556 & 16.81009 $\pm$2.192320 & 1.548834 $\pm$1.843543 & 5.212616 $\pm$1.896838 & 3.411525 $\pm$1.432726 & 63.51746 $\pm$9.248899 & 22.66434 $\pm$
      2.21440 & 6.686867 $\pm$ 1.516562 & 6.475322 $\pm$1.815930 \\
SN 2002ji & 0.000000 $\pm$-1.506609 & 547.9821 $\pm$14.16848 & 385.5478 $\pm$15.36968 & 1056.125 $\pm$20.98259 & 146.5189 $\pm$16.93468 & 2757.450 $\pm$36.38517 & 1791.251 $\pm$
      29.0041 & 482.2098 $\pm$ 20.84489 & 411.8944 $\pm$20.77923 \\
SN 2002jo & 0.000000 $\pm$-1.591955 & 167.0631 $\pm$5.007146 & 18.44924 $\pm$3.833747 & 50.76132 $\pm$4.137316 & 15.73145 $\pm$3.191931 & 601.4227 $\pm$7.680399 & 204.6194 $\pm$
      4.51289 & 121.0014 $\pm$ 4.062316 & 92.57027 $\pm$3.823493 \\
SN 2002ln & 54.33236 $\pm$ 6.178572 & 47.78025 $\pm$2.398995 & 6.006547 $\pm$2.275308 & 11.21274 $\pm$2.268977 & 0.000000 $\pm$******** & 222.9422 $\pm$3.354241 & 74.82743 $\pm$
      2.47533 & 31.94773 $\pm$ 2.093733 & 22.75069 $\pm$1.951351 \\
SN 2003I & 0.000000 $\pm$-1.583628 & 117.0307 $\pm$3.906717 & 16.29897 $\pm$3.707063 & 42.81477 $\pm$3.871901 & 14.06096 $\pm$3.575537 & 482.0162 $\pm$6.556033 & 181.8934 $\pm$
      4.87021 & 91.48843 $\pm$ 4.580052 & 56.95991 $\pm$4.070598 \\
SN 2003L & ******** $\pm$********* & 648.9581 $\pm$7.827120 & 71.13632 $\pm$3.420297 & 217.3320 $\pm$4.692524 & 33.89627 $\pm$2.234681 & 2808.703 $\pm$21.26031 & 944.9533 $\pm$
      7.50933 & 346.0204 $\pm$ 4.821377 & 250.7942 $\pm$4.325058 \\
SN 2003S & 65.63853 $\pm$ 12.79474 & 40.94401 $\pm$2.903875 & 7.941978 $\pm$2.616651 & 16.26765 $\pm$2.706796 & 13.75173 $\pm$2.425454 & 176.3018 $\pm$3.747683 & 61.57809 $\pm$
      2.76067 & 44.08223 $\pm$ 2.753976 & 25.93794 $\pm$2.505367 \\
SN 2003T & 124.3704 $\pm$ 25.14750 & 76.82854 $\pm$7.708126 & 16.24722 $\pm$7.159368 & 96.72051 $\pm$7.538923 & 12.72174 $\pm$7.841712 & 139.0296 $\pm$9.954163 & 185.3166 $\pm$
      9.66964 & 78.51277 $\pm$ 8.786756 & 57.34805 $\pm$8.704627 \\
SN 2003U & 80.45216 $\pm$ 29.10736 & 57.71002 $\pm$4.128650 & 6.237763 $\pm$3.952959 & 22.60693 $\pm$3.993083 & 9.440608 $\pm$2.891627 & 310.4008 $\pm$5.053141 & 174.2232 $\pm$
      4.16744 & 75.74236 $\pm$ 3.782271 & 55.92479 $\pm$3.616378 \\
SN 2003Y & 0.000000 $\pm$-1.533743 & 64.18906 $\pm$10.30844 & 31.82422 $\pm$11.50501 & 103.1774 $\pm$11.92002 & 33.08364 $\pm$13.88743 & 147.4253 $\pm$15.34062 & 209.0202 $\pm$
      16.7766 & 63.29824 $\pm$ 15.03676 & 28.41309 $\pm$14.99477 \\
SN 2003ab & 8.829459 $\pm$ 7.542840 & 9.962270 $\pm$1.601282 & ******** $\pm$1.801715 & 4.777214 $\pm$1.865338 & 1.866480 $\pm$1.758197 & 29.22307 $\pm$1.741014 & 23.07381 $\pm$
      2.00634 & 9.400229 $\pm$ 2.031877 & 3.224925 $\pm$1.851044 \\
SN 2003ad & 34.47469 $\pm$ 7.760886 & 34.31482 $\pm$2.084563 & 2.079645 $\pm$1.884186 & 6.393368 $\pm$2.035855 & 4.248106 $\pm$1.801783 & 144.6581 $\pm$2.836716 & 50.09094 $\pm$
      2.28943 & 24.41507 $\pm$ 1.910802 & 16.78389 $\pm$2.051641 \\
SN 2003ae & 237.2123 $\pm$ 11.92238 & 106.1578 $\pm$2.825161 & 55.64785 $\pm$2.696511 & 176.2085 $\pm$3.744525 & 22.15906 $\pm$2.318284 & 559.9926 $\pm$5.963663 & 181.1408 $\pm$
      3.36881 & 88.97847 $\pm$ 2.972573 & 80.48660 $\pm$2.994565 \\
SN 2003af & 0.000000 $\pm$-1.638465 & 86.32587 $\pm$2.907830 & 10.46939 $\pm$2.336084 & 25.64939 $\pm$2.512772 & 5.709654 $\pm$1.786582 & 273.4261 $\pm$3.924894 & 103.0527 $\pm$
      2.55684 & 61.14400 $\pm$ 2.387083 & 41.47877 $\pm$2.693328 \\
SN 2003ag & 0.000000 $\pm$-1.574049 & 25.89972 $\pm$3.098180 & 6.076333 $\pm$3.463015 & 17.63873 $\pm$3.408458 & 6.665998 $\pm$3.278465 & 128.3341 $\pm$4.325517 & 74.88949 $\pm$
      4.25727 & 24.68343 $\pm$ 3.993983 & 13.48614 $\pm$3.632879 \\
SN 2003ai & 55.15535 $\pm$ 10.62086 & 56.75390 $\pm$2.522457 & 7.438383 $\pm$2.100300 & 15.43826 $\pm$2.155622 & 3.558707 $\pm$1.572525 & 223.0341 $\pm$3.294757 & 80.23216 $\pm$
      2.20921 & 31.26977 $\pm$ 1.920028 & 26.54427 $\pm$1.938822 \\
SN 2003aq & 0.000000 $\pm$-1.477856 & 281.9774 $\pm$3.297952 & 37.46069 $\pm$1.949452 & 104.4503 $\pm$2.392826 & 19.67279 $\pm$1.397966 & 951.2217 $\pm$6.012893 & 274.5484 $\pm$
      2.54900 & 196.7397 $\pm$ 2.411876 & 140.4803 $\pm$2.082842 \\
SN 2003bh & 71.66615 $\pm$ 5.466300 & 41.58164 $\pm$1.824359 & 4.489276 $\pm$1.474933 & 13.38653 $\pm$1.635173 & 5.518823 $\pm$1.598979 & 139.0884 $\pm$2.230631 & 41.57623 $\pm$
      1.43440 & 30.78613 $\pm$ 2.595745 & 19.82773 $\pm$1.738832 \\
SN 2003bi & 21.58457 $\pm$ 6.215966 & 15.90786 $\pm$1.739163 & 1.722806 $\pm$1.965900 & 8.570780 $\pm$1.990584 & 4.452397 $\pm$1.621898 & 52.91357 $\pm$2.031336 & 48.26910 $\pm$
      2.07378 & 15.35995 $\pm$ 2.251411 & 14.63835 $\pm$1.873555 \\
SN 2003bk & 0.000000 $\pm$-1.352041 & 47.05955 $\pm$3.524682 & 9.037627 $\pm$3.772712 & 19.34014 $\pm$3.742507 & 5.253314 $\pm$3.932735 & 244.7725 $\pm$5.907391 & 128.7043 $\pm$
      5.40568 & 70.00909 $\pm$ 4.716252 & 46.15350 $\pm$4.562797 \\
SN 2003bl & 0.000000 $\pm$-1.416844 & 933.4170 $\pm$11.28297 & 51.31291 $\pm$6.554273 & 116.7016 $\pm$6.980047 & 66.13541 $\pm$7.415189 & 5167.769 $\pm$36.17119 & 1887.212 $\pm$
      17.1567 & 486.2648 $\pm$ 10.60869 & 383.8270 $\pm$10.16735 \\
SN 2003bm & 76.38193 $\pm$ 17.78902 & 22.32427 $\pm$4.967365 & 5.183280 $\pm$4.411790 & 28.31554 $\pm$4.706471 & 2.620759 $\pm$4.568091 & 53.72842 $\pm$6.022667 & 32.72134 $\pm$
      5.04142 & 25.37320 $\pm$ 5.139625 & 5.987065 $\pm$4.750381 \\
SN 2003bp & 0.000000 $\pm$-1.684050 & 37.52816 $\pm$3.125481 & 3.720254 $\pm$2.833520 & 13.86734 $\pm$2.875375 & 5.761741 $\pm$1.794877 & 163.1212 $\pm$2.831763 & 59.67033 $\pm$
      2.11012 & 33.80634 $\pm$ 1.924673 & 19.85653 $\pm$2.195887 \\
SN 2003cg & 0.000000 $\pm$-1.169538 & 26.59179 $\pm$2.179981 & 10.11038 $\pm$2.353162 & 23.81722 $\pm$2.385438 & 17.18561 $\pm$2.500554 & 114.0487 $\pm$3.047653 & 88.31616 $\pm$
      2.93750 & 45.38137 $\pm$ 2.611309 & 28.80916 $\pm$2.454960 \\
SN 2003ci & 93.89372 $\pm$ 13.11683 & 157.7695 $\pm$3.599918 & 16.10201 $\pm$3.078178 & 35.69933 $\pm$3.156039 & 16.68825 $\pm$2.783594 & 919.4498 $\pm$7.779297 & 308.6043 $\pm$
      4.40983 & 88.21492 $\pm$ 3.337869 & 64.42966 $\pm$3.200613 \\
SN 2003cq & 97.31734 $\pm$ 15.14252 & 53.27593 $\pm$4.764494 & 19.32761 $\pm$5.309439 & 70.08497 $\pm$5.608691 & 27.56155 $\pm$6.050118 & 221.3620 $\pm$7.619712 & 203.4385 $\pm$
      7.97252 & 43.26686 $\pm$ 6.500950 & 30.12412 $\pm$6.436672 \\
SN 2003cr & 767.3101 $\pm$ 58.03474 & 403.8362 $\pm$11.08086 & 518.9387 $\pm$14.97556 & 1554.120 $\pm$20.43876 & 204.9680 $\pm$14.68272 & 2634.079 $\pm$28.29902 & 2505.916 $\pm$
      25.9796 & 593.7531 $\pm$ 18.43207 & 427.9527 $\pm$17.83363 \\
SN 2003da & 0.000000 $\pm$********* & 27.56740 $\pm$1.250130 & 7.903234 $\pm$1.106068 & 23.86028 $\pm$1.337514 & 2.135609 $\pm$******** & 116.8153 $\pm$1.862922 & 35.72430 $\pm$
      1.17384 & 30.25770 $\pm$ 1.217749 & 20.01330 $\pm$1.125125 \\
SN 2003db & 50.01138 $\pm$ 8.992376 & 45.46817 $\pm$2.146702 & 1.688502 $\pm$1.724580 & 5.654476 $\pm$1.772340 & 4.418036 $\pm$1.648431 & 172.1790 $\pm$2.834710 & 56.79196 $\pm$
      1.98219 & 24.27185 $\pm$ 1.835690 & 20.06876 $\pm$1.867205 \\
SN 2003dg & 0.000000 $\pm$-1.385908 & 59.32397 $\pm$2.757308 & 7.935030 $\pm$2.348288 & 26.10801 $\pm$2.474629 & 10.85209 $\pm$2.130278 & 297.3254 $\pm$4.255486 & 118.9219 $\pm$
      2.95177 & 75.55386 $\pm$ 2.868455 & 52.58304 $\pm$2.623873 \\
SN 2003dr & 0.000000 $\pm$-1.580092 & 48.04038 $\pm$2.831349 & 10.37882 $\pm$2.773560 & 18.98875 $\pm$2.861350 & 6.455706 $\pm$3.027251 & 251.4695 $\pm$5.112303 & 99.87200 $\pm$
      4.07655 & 51.87647 $\pm$ 3.592155 & 31.91659 $\pm$3.473309 \\
SN 2003ds & 348.7393 $\pm$ 14.89878 & 189.6765 $\pm$3.976855 & 33.41861 $\pm$3.290614 & 96.16491 $\pm$3.769822 & 26.24340 $\pm$3.067688 & 760.1259 $\pm$7.699243 & 251.9210 $\pm$
      4.45242 & 156.7116 $\pm$ 4.286545 & 105.1876 $\pm$3.788054 \\
SN 2003du & 0.000000 $\pm$-1.284002 & 26.62975 $\pm$2.260091 & 2.949759 $\pm$1.796733 & 24.14021 $\pm$2.113873 & 1.478221 $\pm$1.232120 & 75.52928 $\pm$2.179186 & 11.22315 $\pm$
      1.31444 & 15.11810 $\pm$ 1.322808 & 10.87182 $\pm$1.256574 \\
SN 2003ed & 0.000000 $\pm$-1.336405 & 495.4359 $\pm$5.627198 & 147.1043 $\pm$3.559081 & 449.2518 $\pm$5.487548 & 36.40459 $\pm$2.014405 & 1991.834 $\pm$13.53687 & 484.7364 $\pm$
      4.21544 & 285.3186 $\pm$ 3.581735 & 202.7790 $\pm$2.971558 \\
SN 2003eh & 212.8312 $\pm$ 26.81070 & 336.2065 $\pm$6.540301 & 24.11212 $\pm$4.685987 & 47.86443 $\pm$4.804702 & 49.10122 $\pm$5.109549 & 1965.125 $\pm$18.25729 & 664.2857 $\pm$
      8.95580 & 241.8138 $\pm$ 6.888151 & 183.5031 $\pm$6.540264 \\
SN 2003ei & ******** $\pm$********* & 157.4055 $\pm$4.012571 & 74.84213 $\pm$3.507054 & 216.5837 $\pm$4.548423 & 59.49233 $\pm$3.082530 & 987.2640 $\pm$9.467707 & 312.3183 $\pm$
      4.38611 & 237.4893 $\pm$ 4.831462 & 171.8504 $\pm$4.076160 \\
SN 2003ej & 0.000000 $\pm$-1.427343 & 22.58191 $\pm$2.240719 & 1.922146 $\pm$1.968548 & 7.670414 $\pm$2.059498 & 5.521067 $\pm$1.606037 & 85.96561 $\pm$2.287619 & 36.77920 $\pm$
      1.93339 & 17.65241 $\pm$ 2.315650 & 12.33294 $\pm$1.813588 \\
SN 2003el & 0.000000 $\pm$-1.525027 & 380.4418 $\pm$9.144466 & 29.98260 $\pm$6.750415 & 80.21711 $\pm$7.155593 & 51.61037 $\pm$6.044678 & 2128.912 $\pm$21.12092 & 1065.120 $\pm$
      12.3462 & 272.1818 $\pm$ 8.160060 & 237.5696 $\pm$7.857796 \\
SN 2003ez & 41.18235 $\pm$ 16.60927 & 75.21054 $\pm$3.549318 & 10.79407 $\pm$6.914473 & 18.51212 $\pm$3.488060 & 7.728607 $\pm$3.192603 & 374.2734 $\pm$6.122473 & 118.7318 $\pm$
      4.41251 & 37.08039 $\pm$ 3.451425 & 30.13488 $\pm$3.555141 \\
SN 2003fd & 6.397226 $\pm$ 6.053276 & 19.75172 $\pm$2.074575 & 2.139064 $\pm$1.992477 & 5.936364 $\pm$2.076210 & 1.659648 $\pm$1.803682 & 69.91432 $\pm$2.513335 & 29.27112 $\pm$
      2.39290 & 7.929126 $\pm$ 1.844018 & 4.494607 $\pm$1.876758 \\
SN 2003ge & 34.57406 $\pm$ 22.64033 & 43.58611 $\pm$9.861906 & ******** $\pm$6.158489 & 30.00199 $\pm$6.532375 & ******** $\pm$8.377902 & 136.9595 $\pm$17.39054 & 76.86201 $\pm$
      11.5315 & 22.32494 $\pm$ 9.448204 & 17.34987 $\pm$9.555893 \\
SN 2003gp & 38.04706 $\pm$ 25.27351 & 53.10847 $\pm$13.07738 & 2.856752 $\pm$7.951960 & 37.45798 $\pm$8.176019 & 10.04099 $\pm$9.261383 & 123.8954 $\pm$18.28438 & 71.27757 $\pm$
      12.3559 & ******** $\pm$ 9.508465 & 4.454230 $\pm$9.679882 \\
SN 2003hj & 167.2600 $\pm$ 10.48801 & 189.2393 $\pm$3.773880 & 10.49227 $\pm$2.698611 & 39.86433 $\pm$2.896562 & 13.95466 $\pm$2.287534 & 889.7603 $\pm$8.551826 & 310.0290 $\pm$
      4.37027 & 114.1813 $\pm$ 3.253522 & 85.43373 $\pm$3.915459 \\
SN 2003ia & 146.0158 $\pm$ 30.90743 & 90.53661 $\pm$9.109192 & 25.84811 $\pm$8.925561 & 78.01998 $\pm$8.776214 & 41.63021 $\pm$9.903618 & 329.8304 $\pm$14.38051 & 375.8198 $\pm$
      13.6640 & 123.7473 $\pm$ 11.14343 & 61.52855 $\pm$10.79920 \\
SN 2003ic & 83.90731 $\pm$ 14.11943 & 26.72147 $\pm$3.058677 & ******** $\pm$2.910099 & 22.35062 $\pm$2.944763 & 15.04436 $\pm$2.556512 & 69.67760 $\pm$3.329111 & 134.1508 $\pm$
      3.39078 & 29.17793 $\pm$ 2.649493 & 21.05163 $\pm$2.556192 \\
SN 2003jb & 1764.031 $\pm$ 74.52344 & 362.2127 $\pm$12.43646 & 934.3586 $\pm$17.63288 & 2814.656 $\pm$26.47109 & 335.1780 $\pm$16.33904 & 2256.474 $\pm$33.30221 & 3928.696 $\pm$
      35.5632 & 1038.223 $\pm$ 22.60863 & 870.8115 $\pm$22.96420 \\
SN 2003je & 54.98385 $\pm$ 36.98620 & 17.12046 $\pm$4.689830 & 22.02886 $\pm$6.243016 & 45.62022 $\pm$6.389501 & 9.073111 $\pm$6.446988 & 71.39357 $\pm$6.512999 & 99.42707 $\pm$
      7.78520 & 39.42688 $\pm$ 7.183537 & 28.10007 $\pm$7.169170 \\
SN 2003jp & 66.48380 $\pm$ 15.19891 & 23.79130 $\pm$3.577792 & 15.77177 $\pm$3.707206 & 29.61502 $\pm$3.670081 & 10.36316 $\pm$3.144135 & 149.7097 $\pm$4.711972 & 98.42619 $\pm$
      4.22541 & 43.84201 $\pm$ 4.294537 & 35.33839 $\pm$4.813299 \\
SN 2003kc & 67.75845 $\pm$ 12.71805 & 19.41440 $\pm$2.950402 & 14.15921 $\pm$3.335949 & 17.91095 $\pm$3.364358 & 9.545783 $\pm$3.382661 & 62.45372 $\pm$4.012354 & 55.04370 $\pm$
      4.14456 & 20.01879 $\pm$ 3.700847 & 15.85701 $\pm$3.667583 \\
SN 2003ke & 0.000000 $\pm$-1.518605 & 90.03563 $\pm$3.810936 & 13.08104 $\pm$3.556949 & 39.79214 $\pm$3.858120 & 10.76397 $\pm$3.762839 & 489.9699 $\pm$7.387418 & 224.3296 $\pm$
      5.62401 & 78.63181 $\pm$ 4.551679 & 54.11663 $\pm$4.831575 \\
SN 2003kl & 18.47762 $\pm$ 3.623590 & 14.89469 $\pm$1.197526 & 1.519676 $\pm$1.128337 & 1.974815 $\pm$1.085362 & ******** $\pm$2.267848 & 58.35667 $\pm$5.836943 & 30.34526 $\pm$
      3.88943 & 10.43705 $\pm$ 3.322319 & ******** $\pm$4.891011 \\
SN 2003kw & 24.52971 $\pm$ 14.74189 & 19.99311 $\pm$4.173576 & 7.523025 $\pm$4.212080 & 35.06134 $\pm$4.660657 & 4.486104 $\pm$4.176923 & 39.81299 $\pm$4.854709 & 42.16915 $\pm$
      4.84545 & 11.07485 $\pm$ 4.420538 & 12.15442 $\pm$4.467606 \\
SN 2003kz & 193.2408 $\pm$ 14.91930 & 20.04557 $\pm$3.890538 & 33.19819 $\pm$4.776247 & 88.53455 $\pm$5.219783 & 43.51359 $\pm$5.302005 & 97.67239 $\pm$6.189497 & 159.0689 $\pm$
      6.70478 & 69.34371 $\pm$ 5.782450 & 53.34499 $\pm$5.704993 \\
SN 2003la & 442.2595 $\pm$ 24.58707 & 333.9590 $\pm$6.054686 & 28.76587 $\pm$3.819256 & 78.66589 $\pm$4.260776 & 25.81632 $\pm$3.010576 & 1421.294 $\pm$12.75261 & 514.2973 $\pm$
      6.35840 & 199.5730 $\pm$ 4.699365 & 149.3151 $\pm$4.334999 \\
SN 2003ld & 0.000000 $\pm$-1.584358 & 739.0191 $\pm$7.923844 & 393.5149 $\pm$5.846921 & 1212.616 $\pm$11.26055 & 56.56490 $\pm$2.457017 & 2758.249 $\pm$20.54115 & 543.4710 $\pm$
      5.37784 & 423.9832 $\pm$ 5.321000 & 302.3334 $\pm$4.481669 \\
SN 2003lx & 452.3483 $\pm$ 31.42311 & 126.4395 $\pm$6.916687 & 32.31592 $\pm$6.835648 & 141.7709 $\pm$7.097423 & 156.9529 $\pm$8.744689 & 523.9086 $\pm$12.51476 & 463.1479 $\pm$
      11.0580 & 216.4589 $\pm$ 9.365336 & 181.9805 $\pm$9.225631 \\
SN 2003ly & 184.2349 $\pm$ 4.460344 & 63.06219 $\pm$1.406807 & 45.31688 $\pm$1.303237 & 145.0778 $\pm$2.040174 & 8.753314 $\pm$******** & 225.9820 $\pm$2.287283 & 34.24493 $\pm$
     0.928168 & 35.98314 $\pm$ 1.313473 & 24.56128 $\pm$1.100409 \\
SN 2004C & 0.000000 $\pm$-1.562252 & 175.0838 $\pm$4.967270 & 27.64369 $\pm$5.027804 & 57.58485 $\pm$5.075794 & 33.36673 $\pm$6.812275 & 1039.214 $\pm$12.78912 & 423.8870 $\pm$
      10.0673 & 193.8391 $\pm$ 8.775033 & 117.7035 $\pm$8.350396 \\
SN 2004D & 5982.255 $\pm$ 7973.477 & 55.12298 $\pm$3.099079 & 10.17368 $\pm$3.067981 & 14.87306 $\pm$3.084963 & 4.277465 $\pm$2.251600 & 226.9949 $\pm$3.738629 & 81.00701 $\pm$
      2.89909 & 35.50537 $\pm$ 2.512098 & 24.26170 $\pm$2.765142 \\
SN 2004E & 536.0278 $\pm$ 15.00571 & 227.8602 $\pm$3.575745 & 88.38416 $\pm$2.549484 & 269.8374 $\pm$4.079702 & 22.36382 $\pm$1.366299 & 904.4009 $\pm$7.495254 & 202.0973 $\pm$
      2.58285 & 146.9017 $\pm$ 2.541317 & 100.0212 $\pm$2.054040 \\
SN 2004H & 61.14248 $\pm$ 32.62759 & 72.73831 $\pm$17.21527 & 25.05006 $\pm$12.59076 & 84.71611 $\pm$12.20299 & 35.41513 $\pm$15.05232 & 265.6602 $\pm$28.40115 & 251.0218 $\pm$
      21.4675 & 48.13297 $\pm$ 15.84843 & 61.84966 $\pm$16.36977 \\
SN 2004I & 291.1560 $\pm$ 24.87958 & 66.30856 $\pm$7.163455 & 48.33641 $\pm$8.115455 & 118.9922 $\pm$8.244580 & 52.03520 $\pm$9.868298 & 313.6648 $\pm$12.45674 & 444.3672 $\pm$
      12.9940 & 170.5972 $\pm$ 11.51678 & 125.4030 $\pm$11.34368 \\
SN 2004L & 109.7959 $\pm$ 11.64453 & 48.15475 $\pm$3.442502 & 14.87019 $\pm$3.977507 & 33.27147 $\pm$4.087121 & 21.66580 $\pm$4.548508 & 222.2798 $\pm$5.972702 & 170.8529 $\pm$
      6.06612 & 66.29617 $\pm$ 5.161206 & 48.28799 $\pm$5.230827 \\
SN 2004P & 0.000000 $\pm$-1.517501 & 348.7645 $\pm$7.007658 & 20.95242 $\pm$5.313458 & 63.77693 $\pm$5.695221 & 32.21114 $\pm$5.672912 & 1887.161 $\pm$18.46677 & 902.3359 $\pm$
      11.3420 & 229.7423 $\pm$ 7.880043 & 201.1771 $\pm$7.657267 \\
SN 2004T & 0.000000 $\pm$-1.452358 & 23.84302 $\pm$2.508505 & 36.76517 $\pm$3.172080 & 93.21402 $\pm$3.842027 & 6.329111 $\pm$2.664667 & 79.06966 $\pm$3.223801 & 72.87125 $\pm$
      3.29309 & 27.77296 $\pm$ 3.012382 & 18.96548 $\pm$3.085704 \\
SN 2004V & 90.49580 $\pm$ 10.46451 & 29.22375 $\pm$2.186514 & 5.031959 $\pm$2.069626 & 21.94660 $\pm$2.255367 & 4.493838 $\pm$1.657522 & 100.9387 $\pm$2.585344 & 28.16253 $\pm$
      1.62735 & 27.28773 $\pm$ 1.714774 & 21.75071 $\pm$1.661763 \\
SN 2004Y & 35.04569 $\pm$ 16.35732 & 16.42653 $\pm$4.233769 & 8.352315 $\pm$4.444372 & 15.26870 $\pm$4.390663 & 2.335859 $\pm$3.851382 & 55.89013 $\pm$5.168623 & 48.49194 $\pm$
      4.94562 & 13.52035 $\pm$ 4.267917 & 7.299269 $\pm$4.261996 \\
SN 2004am & 0.000000 $\pm$-1.516826 & 2252.112 $\pm$25.33994 & 275.8305 $\pm$12.19510 & 780.1848 $\pm$16.53868 & 342.2417 $\pm$18.42699 & 33024.26 $\pm$468.1544 & 17620.34 $\pm$
      109.321 & 3412.941 $\pm$ 46.86081 & 3716.283 $\pm$47.37781 \\
SN 2004an & 62.22372 $\pm$ 9.409258 & 29.22565 $\pm$2.395422 & 15.56526 $\pm$2.585222 & 34.28097 $\pm$2.815062 & 9.873060 $\pm$2.651478 & 106.5365 $\pm$3.515022 & 76.74055 $\pm$
      3.39099 & 25.77507 $\pm$ 3.003972 & 17.11184 $\pm$2.876144 \\
SN 2004ap & 19.75875 $\pm$ 18.61670 & 13.36183 $\pm$7.180887 & 13.43676 $\pm$7.583910 & 24.70669 $\pm$7.554232 & 5.930200 $\pm$8.447039 & 55.45187 $\pm$10.52194 & 50.63113 $\pm$
      9.83462 & 7.103454 $\pm$ 8.990553 & 11.68876 $\pm$9.278399 \\
SN 2004aq & 0.000000 $\pm$-1.376272 & 35.89816 $\pm$4.064793 & 11.60224 $\pm$4.373315 & 26.16699 $\pm$4.568735 & 6.306331 $\pm$4.590164 & 138.4639 $\pm$5.435604 & 56.09895 $\pm$
      5.34845 & 22.41033 $\pm$ 4.762142 & 21.36941 $\pm$4.921443 \\
SN 2004as & 44.59713 $\pm$ 9.814886 & 13.18387 $\pm$1.821956 & 2.724005 $\pm$1.753847 & 10.73830 $\pm$1.940919 & 2.051602 $\pm$1.644668 & 38.10817 $\pm$1.691497 & 8.255926 $\pm$
      1.28742 & 11.74622 $\pm$ 1.557206 & 12.10453 $\pm$1.585229 \\
SN 2004at & 0.000000 $\pm$-1.554555 & 1387.367 $\pm$12.79116 & 1263.435 $\pm$12.99044 & 3774.468 $\pm$31.50106 & 74.37049 $\pm$2.481794 & 4717.286 $\pm$32.25032 & 483.8476 $\pm$
      4.92892 & 465.9313 $\pm$ 6.157300 & 323.4976 $\pm$4.803849 \\
SN 2004az & 34.97264 $\pm$ 12.67439 & 34.39551 $\pm$2.255358 & 7.761739 $\pm$2.043146 & 10.49112 $\pm$2.056417 & ******** $\pm$1.417329 & 129.3160 $\pm$2.405713 & 50.96528 $\pm$
      1.78055 & 29.98592 $\pm$ 1.759182 & 20.39933 $\pm$1.791690 \\
SN 2004bd & 0.000000 $\pm$-1.642057 & 238.8476 $\pm$3.666578 & 29.54082 $\pm$1.974634 & 84.23298 $\pm$2.400318 & 9.762134 $\pm$1.556547 & 1007.985 $\pm$7.956411 & 415.5269 $\pm$
      3.89439 & 158.3936 $\pm$ 2.541270 & 112.9796 $\pm$2.225449 \\
SN 2004bf & 0.000000 $\pm$-1.472700 & 290.7811 $\pm$3.684575 & 97.39962 $\pm$2.357155 & 293.0716 $\pm$3.832455 & 35.66112 $\pm$1.551490 & 1481.934 $\pm$11.11904 & 419.0831 $\pm$
      3.61251 & 214.3046 $\pm$ 3.073649 & 148.5224 $\pm$2.423067 \\
SN 2004bg & 0.000000 $\pm$-1.659205 & 78.02446 $\pm$3.197055 & 22.16092 $\pm$3.093846 & 73.43952 $\pm$3.624136 & 33.59279 $\pm$3.242499 & 429.7296 $\pm$6.000927 & 212.2890 $\pm$
      4.51602 & 114.9889 $\pm$ 4.096323 & 77.11368 $\pm$4.172456 \\
SN 2004bl & 0.000000 $\pm$-1.613721 & 79.33757 $\pm$3.628716 & 36.50539 $\pm$3.271219 & 108.2445 $\pm$3.946659 & 7.227186 $\pm$1.862743 & 283.7958 $\pm$4.147783 & 53.38938 $\pm$
      2.15001 & 71.79589 $\pm$ 2.893309 & 50.31498 $\pm$2.410570 \\
SN 2004bm & 0.000000 $\pm$-1.452146 & 1910.431 $\pm$15.62015 & 79.74400 $\pm$6.217409 & 213.7396 $\pm$7.087414 & 92.50555 $\pm$7.037155 & 9145.261 $\pm$57.16011 & 3631.537 $\pm$
      23.9247 & 918.3754 $\pm$ 12.86993 & 878.8593 $\pm$12.78349 \\
SN 2004bn & 163593.2 $\pm$ 127245.0 & 277.3712 $\pm$6.046627 & 21.61228 $\pm$4.612494 & 56.77889 $\pm$4.902068 & 20.32575 $\pm$4.740371 & 1132.315 $\pm$12.46544 & 399.0539 $\pm$
      7.71361 & 116.2147 $\pm$ 6.169569 & 89.65479 $\pm$5.818102 \\
SN 2004bp & 34.26764 $\pm$ 13.11773 & 21.15672 $\pm$3.047572 & 1.003071 $\pm$3.350082 & 15.80943 $\pm$3.494732 & ******** $\pm$3.464089 & 74.01199 $\pm$4.184887 & 52.92019 $\pm$
      4.38366 & 19.75495 $\pm$ 3.895097 & 8.538872 $\pm$3.703808 \\
SN 2004br & 0.000000 $\pm$-1.426835 & 54.78731 $\pm$10.87052 & 2.131850 $\pm$5.325928 & 23.03038 $\pm$5.434383 & ******** $\pm$7.070864 & 104.8053 $\pm$13.67684 & 48.50414 $\pm$
      7.72447 & 17.00375 $\pm$ 6.810794 & 13.08346 $\pm$6.576205 \\
SN 2004bu & 0.000000 $\pm$-5.332864 & 160.8489 $\pm$7.655883 & 65.07802 $\pm$7.008148 & 171.0994 $\pm$7.894592 & 29.65547 $\pm$4.750907 & 616.3402 $\pm$9.072865 & 100.7789 $\pm$
      4.97216 & 123.5869 $\pm$ 6.059397 & 85.99971 $\pm$5.405206 \\
SN 2004cc & 0.000000 $\pm$-1.520353 & 258.9006 $\pm$6.948274 & 46.34720 $\pm$6.268449 & 89.48943 $\pm$6.722486 & 44.20336 $\pm$8.975009 & 2073.954 $\pm$23.84944 & 812.4233 $\pm$
      15.5689 & 198.4080 $\pm$ 11.25244 & 143.7547 $\pm$10.99062 \\
SN 2004ci & 0.000000 $\pm$-1.673355 & 345.4184 $\pm$5.687871 & 19.77682 $\pm$2.987770 & 56.43031 $\pm$3.320834 & 21.28883 $\pm$2.174980 & 2036.751 $\pm$16.02381 & 751.8776 $\pm$
      7.42959 & 236.0902 $\pm$ 4.113888 & 171.9939 $\pm$3.726059 \\
SN 2004cj & 25.84404 $\pm$ 4.846541 & 49.89417 $\pm$2.059786 & 2.449980 $\pm$2.068800 & 12.80713 $\pm$1.916877 & 4.613227 $\pm$1.597660 & 191.5845 $\pm$3.012287 & 79.21011 $\pm$
      2.32193 & 27.45768 $\pm$ 2.088778 & 16.51932 $\pm$1.725926 \\
SN 2004ck & 71.14609 $\pm$ 22.13054 & 18.61647 $\pm$4.519917 & 8.354097 $\pm$4.354446 & 14.76813 $\pm$4.167990 & 5.263076 $\pm$2.750294 & 80.16163 $\pm$3.551388 & 32.40718 $\pm$
      2.91719 & 19.21313 $\pm$ 3.062152 & 14.75372 $\pm$2.550152 \\
SN 2004cl & 25.81544 $\pm$ 7.835197 & 14.10983 $\pm$2.187268 & 1.867764 $\pm$2.614113 & 5.629577 $\pm$2.534478 & 4.150670 $\pm$2.447431 & 46.72482 $\pm$2.937100 & 30.70777 $\pm$
      3.23867 & 19.95281 $\pm$ 2.860643 & 7.363092 $\pm$2.591041 \\
SN 2004cm & 0.000000 $\pm$********* & 18.82002 $\pm$1.931099 & 19.06933 $\pm$1.817274 & 32.28822 $\pm$1.910720 & ******** $\pm$1.642045 & 181.7582 $\pm$3.298570 & 43.16789 $\pm$
      1.91895 & 40.08047 $\pm$ 1.948125 & 29.70799 $\pm$1.821178 \\
SN 2004cn & 10.97171 $\pm$ 5.786773 & 7.417854 $\pm$1.245757 & 2.466393 $\pm$1.076979 & 10.22966 $\pm$1.269302 & 1.678488 $\pm$******** & 18.04350 $\pm$1.047127 & 3.927659 $\pm$
     0.720850 & 4.561398 $\pm$0.8549384 & 3.781738 $\pm$******** \\
SN 2004cv & 22.03465 $\pm$ 12.42498 & 8.104367 $\pm$2.901300 & 1.087337 $\pm$3.201983 & 13.26169 $\pm$3.250819 & 5.841261 $\pm$2.991954 & 41.32193 $\pm$3.503591 & 36.06565 $\pm$
      3.58350 & 11.32914 $\pm$ 3.041397 & 12.35920 $\pm$3.166689 \\
SN 2004dg & 0.000000 $\pm$********* & 3.190149 $\pm$******** & ******** $\pm$******** & 1.917311 $\pm$******** & ******** $\pm$******** & 13.79771 $\pm$******** & 8.305969 $\pm$
     0.253149 & 3.118618 $\pm$0.2082866 & 2.469159 $\pm$******** \\
SN 2004eb & 4287.294 $\pm$ 56.61048 & 1590.645 $\pm$14.55834 & 590.7046 $\pm$9.395660 & 1747.754 $\pm$16.27293 & 153.9720 $\pm$5.858602 & 6157.592 $\pm$40.90060 & 1430.799 $\pm$
      11.6039 & 1027.035 $\pm$ 11.09234 & 727.6020 $\pm$9.050753 \\
SN 2004el & 76.15509 $\pm$ 12.07324 & 42.57814 $\pm$2.414883 & 7.143577 $\pm$2.160408 & 16.06018 $\pm$2.161782 & 5.693002 $\pm$1.670841 & 156.2100 $\pm$2.725918 & 50.01929 $\pm$
      1.91086 & 36.58179 $\pm$ 2.028738 & 27.55982 $\pm$1.847271 \\
SN 2004ey & 0.000000 $\pm$-1.464717 & 160.7594 $\pm$3.707835 & 8.432564 $\pm$2.840352 & 23.05273 $\pm$2.964767 & 11.13846 $\pm$2.130512 & 571.4974 $\pm$4.996184 & 187.8697 $\pm$
      2.94686 & 87.88454 $\pm$ 2.551484 & 68.33389 $\pm$2.548000 \\
SN 2004ez & 0.000000 $\pm$-1.439943 & 1156.600 $\pm$11.86479 & 152.8748 $\pm$3.970604 & 463.8884 $\pm$6.334699 & 27.60753 $\pm$2.098764 & 4362.501 $\pm$29.69429 & 1266.338 $\pm$
      9.13750 & 498.1219 $\pm$ 5.486531 & 362.8517 $\pm$4.721800 \\
SN 2004fc & 0.000000 $\pm$-1.561624 & 239.8493 $\pm$5.783742 & 20.15637 $\pm$4.858018 & 47.79534 $\pm$4.964592 & 23.21824 $\pm$4.582577 & 1045.964 $\pm$12.02876 & 326.4775 $\pm$
      6.93176 & 194.9951 $\pm$ 6.269965 & 131.2746 $\pm$5.790354 \\
SN 2004fw & 293.2188 $\pm$ 17.09197 & 113.9338 $\pm$3.966006 & 383.0120 $\pm$6.305592 & 1120.765 $\pm$11.20752 & 67.94032 $\pm$4.044739 & 479.2961 $\pm$7.380120 & 387.9654 $\pm$
      5.93088 & 188.3628 $\pm$ 5.277312 & 138.9336 $\pm$4.975271 \\
SN 2004gj & 0.000000 $\pm$-1.573028 & 684.0737 $\pm$9.163120 & 99.97397 $\pm$5.345647 & 312.4630 $\pm$7.146334 & 69.07494 $\pm$4.573737 & 2617.952 $\pm$21.67068 & 881.9612 $\pm$
      9.64152 & 499.7866 $\pm$ 8.021993 & 353.5898 $\pm$7.378111 \\
SN 2004gk & 0.000000 $\pm$-1.591990 & 31.52116 $\pm$2.583961 & 3.924973 $\pm$2.045886 & 11.56524 $\pm$2.156895 & ******** $\pm$4.454756 & 97.36904 $\pm$2.763216 & 22.80662 $\pm$
      1.85647 & 33.26698 $\pm$ 1.986881 & 20.90063 $\pm$1.791646 \\
SN 2004gr & 0.000000 $\pm$-5.674669 & 213.3553 $\pm$8.920286 & 45.42882 $\pm$6.659879 & 169.0570 $\pm$8.399212 & 35.16735 $\pm$5.089509 & 710.9639 $\pm$11.61612 & 183.2569 $\pm$
      5.95186 & 154.1144 $\pm$ 6.745835 & 92.89946 $\pm$5.942192 \\
SN 2004gs & 41.80682 $\pm$ 12.67683 & 21.28086 $\pm$4.667408 & 15.76372 $\pm$5.061286 & 31.18929 $\pm$5.190993 & 5.440207 $\pm$5.732648 & 72.05501 $\pm$6.832667 & 97.65376 $\pm$
      7.33361 & 45.48129 $\pm$ 6.509184 & 22.99304 $\pm$6.303710 \\
SN 2004gu & 27.05379 $\pm$ 10.48101 & 17.35956 $\pm$1.875778 & 2.152229 $\pm$1.773987 & 6.874092 $\pm$2.074272 & 3.639966 $\pm$1.586679 & 64.37655 $\pm$2.593040 & 28.22506 $\pm$
      2.03185 & 12.48472 $\pm$ 1.799308 & 10.43896 $\pm$1.755725 \\
SN 2004hu & 4.876148 $\pm$ 8.294081 & 7.415431 $\pm$1.818031 & ******** $\pm$2.342740 & 3.114800 $\pm$2.252335 & 3.058273 $\pm$2.145013 & 10.57264 $\pm$1.691835 & 3.628527 $\pm$
      2.16750 & ******** $\pm$ 2.014059 & ******** $\pm$2.132194 \\
SN 2004hw & 170.9637 $\pm$ 5.811555 & 55.25587 $\pm$1.629762 & 43.68130 $\pm$1.587009 & 125.6497 $\pm$2.218809 & 8.070591 $\pm$******** & 168.5814 $\pm$2.044592 & 12.86896 $\pm$
      1.34187 & 30.96373 $\pm$ 1.118010 & 20.33510 $\pm$1.007986 \\
SN 2004hy & 67.83237 $\pm$ 12.00007 & 19.78830 $\pm$2.428085 & 7.979837 $\pm$2.316972 & 18.99072 $\pm$2.443879 & 3.413187 $\pm$1.579166 & 64.38320 $\pm$2.200347 & 16.72814 $\pm$
      1.60373 & 15.97325 $\pm$ 1.577999 & 13.18336 $\pm$1.602057 \\
SN 2004hz & 15.14610 $\pm$ 4.923604 & 10.13643 $\pm$1.917370 & ******** $\pm$1.945268 & 2.506198 $\pm$2.165117 & 2.134234 $\pm$1.702084 & 53.80246 $\pm$2.165018 & 27.22667 $\pm$
      3.41545 & 8.703771 $\pm$ 1.835562 & 6.499370 $\pm$1.978518 \\
SN 2004ic & 11.88274 $\pm$ 7.215210 & 5.180524 $\pm$1.981076 & ******** $\pm$2.050797 & 1.778328 $\pm$2.033607 & 4.442406 $\pm$1.915162 & 18.17413 $\pm$1.985584 & 18.05409 $\pm$
      2.09581 & 3.768483 $\pm$ 2.591954 & 6.352229 $\pm$2.297423 \\
SN 2004ie & 41.93373 $\pm$ 6.444244 & 20.45241 $\pm$1.746680 & ******** $\pm$1.585922 & 10.14677 $\pm$1.599052 & 4.894375 $\pm$1.309907 & 74.05694 $\pm$2.166998 & 21.04008 $\pm$
      1.68888 & 16.91875 $\pm$ 1.553409 & 10.56638 $\pm$1.494473 \\
SN 2004il & 36.65171 $\pm$ 23.05065 & 8.377120 $\pm$5.751358 & 3.460875 $\pm$5.389591 & 21.48196 $\pm$5.671184 & ******** $\pm$4.705988 & 31.87574 $\pm$7.836812 & 9.975459 $\pm$
      5.55154 & 18.26200 $\pm$ 5.739912 & 1.285698 $\pm$5.293425 \\
SN 2004im & 7.259984 $\pm$ 17.39780 & ******** $\pm$******** & ******** $\pm$3.383095 & 5.155499 $\pm$2.930959 & 10.01423 $\pm$5.961130 & ******** $\pm$4.190560 & 2.758861 $\pm$
      10.0138 & 0.000000 $\pm$********* & 0.000000 $\pm$******** \\
SN 2004in & 19.79789 $\pm$ 4.655777 & 26.21120 $\pm$1.877234 & 1.756315 $\pm$1.885183 & 8.000920 $\pm$2.318578 & 2.410472 $\pm$1.781359 & 129.8495 $\pm$3.310790 & 43.63897 $\pm$
      2.63263 & 2.827957 $\pm$ 5.513982 & 10.85402 $\pm$1.937421 \\
SN 2005C & 62.45475 $\pm$ 10.48684 & 44.37737 $\pm$2.631436 & 37.17513 $\pm$2.398936 & 113.2660 $\pm$3.123762 & 13.24458 $\pm$1.776365 & 211.4414 $\pm$4.157205 & 121.2537 $\pm$
      2.66760 & 40.10197 $\pm$ 1.994016 & 33.72279 $\pm$1.970995 \\
SN 2005H & 0.000000 $\pm$-1.349972 & 3902.108 $\pm$32.97121 & 460.5801 $\pm$13.81731 & 1389.691 $\pm$20.20708 & 219.1773 $\pm$11.92140 & 16548.14 $\pm$103.1265 & 6081.352 $\pm$
      40.5416 & 2157.737 $\pm$ 24.72811 & 1745.378 $\pm$22.93692 \\
SN 2005J & 0.000000 $\pm$-1.376272 & 35.89816 $\pm$4.064793 & 11.60224 $\pm$4.373315 & 26.16699 $\pm$4.568735 & 6.306331 $\pm$4.590164 & 138.4639 $\pm$5.435604 & 56.09895 $\pm$
      5.34845 & 22.41033 $\pm$ 4.762142 & 21.36941 $\pm$4.921443 \\
SN 2005K & 431.5074 $\pm$ 24.45153 & 216.3583 $\pm$4.965995 & 41.21933 $\pm$3.839613 & 121.7911 $\pm$4.577499 & 27.20974 $\pm$3.439281 & 847.6854 $\pm$9.444109 & 278.4813 $\pm$
      4.92446 & 182.8908 $\pm$ 4.798778 & 123.0632 $\pm$4.263093 \\
SN 2005M & 0.000000 $\pm$-1.350590 & 766.3644 $\pm$8.465285 & 268.6983 $\pm$5.254088 & 804.8412 $\pm$9.592644 & 60.42430 $\pm$2.575050 & 2665.460 $\pm$21.57808 & 582.1792 $\pm$
      5.52716 & 432.5770 $\pm$ 5.519622 & 287.0843 $\pm$4.610384 \\
SN 2005R & 74.72614 $\pm$ 11.55685 & 45.04160 $\pm$3.073200 & 24.19857 $\pm$3.265873 & 65.59566 $\pm$3.700324 & 10.02212 $\pm$2.846611 & 184.6104 $\pm$4.219115 & 99.30916 $\pm$
      3.61362 & 36.66330 $\pm$ 2.993526 & 26.80207 $\pm$3.071430 \\
SN 2005S & 0.000000 $\pm$-1.545725 & 360.0597 $\pm$5.796815 & 24.80132 $\pm$3.120806 & 75.32028 $\pm$3.559197 & 24.48226 $\pm$2.842223 & 1747.239 $\pm$14.60309 & 548.7803 $\pm$
      6.37928 & 291.9882 $\pm$ 5.296530 & 230.2469 $\pm$5.089478 \\
SN 2005U & 0.000000 $\pm$-1.705927 & 1846.103 $\pm$15.79186 & 452.1000 $\pm$7.784905 & 1381.137 $\pm$13.81529 & 663.5536 $\pm$9.744010 & 10866.81 $\pm$72.40302 & 4672.375 $\pm$
      27.0960 & 2299.983 $\pm$ 20.36415 & 1779.039 $\pm$17.24433 \\
SN 2005X & 0.000000 $\pm$-1.762653 & 9.130395 $\pm$2.374099 & 5.129737 $\pm$2.349243 & 12.66557 $\pm$2.390813 & 4.073989 $\pm$2.028622 & 30.98833 $\pm$2.355754 & 17.90683 $\pm$
      2.05668 & 13.77859 $\pm$ 1.994895 & 11.81063 $\pm$1.981625 \\
SN 2005Y & 0.000000 $\pm$-1.234252 & 107.0060 $\pm$2.988506 & 19.99311 $\pm$2.248489 & 65.92547 $\pm$2.839525 & 15.51460 $\pm$1.951835 & 399.7842 $\pm$5.086963 & 100.8661 $\pm$
      2.57556 & 89.93700 $\pm$ 2.828796 & 66.05037 $\pm$2.556486 \\
SN 2005Z & 0.000000 $\pm$-1.543762 & 112.3451 $\pm$5.220104 & 11.76408 $\pm$5.128484 & 32.96948 $\pm$5.214049 & 14.80147 $\pm$6.024245 & 605.2761 $\pm$11.29724 & 247.6825 $\pm$
      8.47507 & 54.14058 $\pm$ 6.600176 & 33.84480 $\pm$6.686365 \\
SN 2005ag & 124.7797 $\pm$ 17.76451 & 89.39642 $\pm$4.660783 & 35.55935 $\pm$4.761969 & 64.20146 $\pm$4.865400 & 29.49044 $\pm$4.611411 & 648.2265 $\pm$9.002255 & 522.8601 $\pm$
      7.98617 & 102.1907 $\pm$ 5.825316 & 93.03793 $\pm$5.600403 \\
SN 2005au & 0.000000 $\pm$-1.603454 & 161.6589 $\pm$3.067816 & 45.26101 $\pm$2.124683 & 126.6432 $\pm$2.892606 & 12.30325 $\pm$1.351916 & 580.3503 $\pm$5.943586 & 164.5821 $\pm$
      2.36572 & 103.2067 $\pm$ 2.137122 & 70.94899 $\pm$1.879258 \\
SN 2005az & 0.000000 $\pm$-1.639560 & 72.46503 $\pm$3.204617 & 12.96634 $\pm$3.137627 & 35.13637 $\pm$3.314184 & 17.79845 $\pm$3.119190 & 255.8037 $\pm$5.088274 & 101.9495 $\pm$
      3.90726 & 86.52930 $\pm$ 3.905629 & 58.14416 $\pm$3.610830 \\
SN 2005bb & 0.000000 $\pm$-1.261190 & 226.8277 $\pm$3.785047 & 65.40116 $\pm$2.589713 & 197.6185 $\pm$3.588924 & 22.71109 $\pm$2.079225 & 993.2818 $\pm$7.650342 & 278.2686 $\pm$
      3.13966 & 181.0674 $\pm$ 2.853812 & 126.1850 $\pm$2.446331 \\
SN 2005bc & 0.000000 $\pm$-1.502848 & 904.8663 $\pm$12.04030 & 46.14048 $\pm$6.204913 & 144.2362 $\pm$7.013756 & 64.36495 $\pm$6.654758 & 4666.669 $\pm$36.82837 & 2387.854 $\pm$
      20.3344 & 538.6208 $\pm$ 10.74940 & 562.7474 $\pm$11.11715 \\
SN 2005be & 90.25249 $\pm$ 33.16859 & 9.519091 $\pm$6.404549 & 18.92180 $\pm$8.011602 & 40.13004 $\pm$7.939503 & 14.04215 $\pm$8.539602 & 83.18849 $\pm$9.642075 & 111.5875 $\pm$
      10.3432 & 27.22753 $\pm$ 9.172480 & 14.90589 $\pm$9.212843 \\
SN 2005bg & 0.000000 $\pm$-2.107053 & 408.5696 $\pm$7.474032 & 38.79803 $\pm$5.150186 & 72.19247 $\pm$5.277468 & 34.26041 $\pm$4.699399 & 1658.709 $\pm$16.48359 & 512.7947 $\pm$
      8.07882 & 287.3912 $\pm$ 7.504384 & 191.3157 $\pm$6.428936 \\
SN 2005bh & 0.000000 $\pm$-1.531198 & 126.9910 $\pm$3.752067 & 8.977447 $\pm$2.926147 & 19.02427 $\pm$3.005116 & 8.023412 $\pm$2.607141 & 526.5963 $\pm$6.470402 & 190.8833 $\pm$
      4.06964 & 79.20683 $\pm$ 3.547136 & 61.30119 $\pm$3.445612 \\
SN 2005bi & 878.2509 $\pm$ 44.25465 & 402.2780 $\pm$9.019979 & 664.4200 $\pm$11.56998 & 1947.471 $\pm$18.61750 & 243.1050 $\pm$8.579423 & 1835.493 $\pm$17.94719 & 2281.275 $\pm$
      18.0057 & 499.3823 $\pm$ 10.61217 & 462.4887 $\pm$10.61957 \\
SN 2005bk & 127.8609 $\pm$ 17.32304 & 189.8632 $\pm$6.411405 & 41.39046 $\pm$6.082922 & 95.55190 $\pm$6.557673 & 19.27537 $\pm$6.367315 & 864.2244 $\pm$12.83620 & 344.5092 $\pm$
      9.29474 & 124.1076 $\pm$ 7.746297 & 93.29541 $\pm$7.613766 \\
SN 2005bm & 190.6123 $\pm$ 22.90823 & 54.01170 $\pm$5.172626 & 45.84040 $\pm$6.086177 & 150.6174 $\pm$6.564970 & 39.07242 $\pm$5.720581 & 196.6034 $\pm$7.711563 & 271.9201 $\pm$
      7.61402 & 82.13224 $\pm$ 6.247822 & 70.36487 $\pm$6.299670 \\
SN 2005bn & 181.8123 $\pm$ 12.73149 & 112.4132 $\pm$3.043204 & 9.307054 $\pm$2.333963 & 31.66235 $\pm$2.446774 & 11.24814 $\pm$1.912284 & 420.4068 $\pm$5.029249 & 162.5473 $\pm$
      3.14186 & 69.43373 $\pm$ 2.585979 & 45.06782 $\pm$2.496631 \\
SN 2005bv & 45.96995 $\pm$ 6.784186 & 16.59969 $\pm$1.429166 & 2.510014 $\pm$1.293086 & 9.790723 $\pm$1.390336 & 2.464839 $\pm$1.101148 & 64.73723 $\pm$1.652330 & 16.73166 $\pm$
      1.14264 & 17.85655 $\pm$ 1.237440 & 14.92926 $\pm$1.482583 \\
SN 2005ca & 18.15986 $\pm$ 5.185249 & 16.52264 $\pm$2.011645 & 1.841322 $\pm$2.088890 & 6.135194 $\pm$2.347291 & ******** $\pm$2.329301 & 61.88393 $\pm$2.375225 & 23.08634 $\pm$
      2.22746 & 14.99942 $\pm$ 2.274625 & 11.19265 $\pm$1.958027 \\
SN 2005cg & 121.6117 $\pm$ 7.700227 & 35.32647 $\pm$1.465896 & 28.22367 $\pm$1.408604 & 79.06008 $\pm$1.786144 & 6.882185 $\pm$1.078600 & 104.2979 $\pm$1.403584 & 9.983094 $\pm$
     0.757097 & 19.63129 $\pm$0.9043542 & 14.91604 $\pm$******** \\
SN 2005ci & 0.000000 $\pm$-1.552170 & 128.6931 $\pm$3.458147 & 29.61582 $\pm$2.761524 & 94.55624 $\pm$3.430413 & 18.67005 $\pm$2.220871 & 460.3904 $\pm$5.383431 & 102.1149 $\pm$
      2.66278 & 115.1537 $\pm$ 2.958602 & 80.69510 $\pm$2.605517 \\
SN 2005cl & 1.807775 $\pm$ 14.91168 & 28.89164 $\pm$5.797969 & 8.116035 $\pm$5.540420 & 23.05386 $\pm$5.450509 & 19.25314 $\pm$6.318067 & 76.52723 $\pm$7.839866 & 63.76557 $\pm$
      7.39853 & 10.88619 $\pm$ 6.519673 & 3.519348 $\pm$6.500472 \\
SN 2005cr & ******** $\pm$********* & 181.8645 $\pm$4.346132 & 26.30470 $\pm$3.250468 & 90.89317 $\pm$3.883546 & 18.65981 $\pm$2.553439 & 738.9357 $\pm$7.870342 & 222.6795 $\pm$
      4.16617 & 153.3037 $\pm$ 3.971309 & 105.6843 $\pm$3.777253 \\
SN 2005dh & 0.000000 $\pm$-1.514494 & 656.2391 $\pm$13.61572 & 181.0592 $\pm$11.93881 & 517.3818 $\pm$14.51531 & 103.9554 $\pm$13.56017 & 2763.628 $\pm$31.42861 & 1363.364 $\pm$
      22.3448 & 658.2528 $\pm$ 18.75302 & 505.8794 $\pm$18.43759 \\
SN 2005ed & 68.73230 $\pm$ 21.64392 & 14.57915 $\pm$3.713421 & ******** $\pm$3.671098 & 17.07917 $\pm$3.921105 & 8.319935 $\pm$3.548304 & 41.93857 $\pm$4.556287 & 44.27714 $\pm$
      4.15418 & 14.21085 $\pm$ 4.200723 & 1.946017 $\pm$4.387864 \\
SN 2005eh & 39.96703 $\pm$ 3.858586 & 21.19950 $\pm$1.320716 & 44.60735 $\pm$12.80014 & 13.17509 $\pm$1.311994 & 3.189328 $\pm$******** & 68.63877 $\pm$1.439919 & 17.17930 $\pm$
      1.13666 & 18.21063 $\pm$ 1.066775 & 11.39423 $\pm$1.371486 \\
SN 2005en & 0.000000 $\pm$-1.493912 & 195.2668 $\pm$5.447003 & 29.48513 $\pm$4.934953 & 51.76642 $\pm$5.080586 & 43.17269 $\pm$6.186001 & 1268.048 $\pm$14.59581 & 490.4546 $\pm$
      9.70521 & 139.3203 $\pm$ 7.693879 & 110.7482 $\pm$7.331921 \\
SN 2005eo & 0.000000 $\pm$-1.493912 & 195.2668 $\pm$5.447003 & 29.48513 $\pm$4.934953 & 51.76642 $\pm$5.080586 & 43.17269 $\pm$6.186001 & 1268.048 $\pm$14.59581 & 490.4546 $\pm$
      9.70521 & 139.3203 $\pm$ 7.693879 & 110.7482 $\pm$7.331921 \\
SN 2005ez & 32.01859 $\pm$ 9.937672 & 12.39018 $\pm$2.382678 & 5.883840 $\pm$2.545428 & 10.91920 $\pm$2.627108 & 10.03472 $\pm$1.885874 & 27.94459 $\pm$2.379771 & 14.95854 $\pm$
      2.35757 & 13.81353 $\pm$ 2.531998 & 3.211208 $\pm$5.496600 \\
SN 2005fh & 2.441555 $\pm$ 7.382272 & 7.765204 $\pm$5.533037 & ******** $\pm$2.525491 & 3.388960 $\pm$2.647853 & ******** $\pm$1.925117 & 18.47211 $\pm$5.909479 & 9.911110 $\pm$
      3.12556 & 3.082766 $\pm$ 2.078797 & ******** $\pm$2.061986 \\
SN 2005fr & 81.16786 $\pm$ 21.00866 & 33.55147 $\pm$5.980802 & ******** $\pm$6.325526 & 52.20104 $\pm$6.618329 & 17.08536 $\pm$7.196583 & 81.86061 $\pm$8.666667 & 139.8476 $\pm$
      8.98494 & 48.78056 $\pm$ 7.858027 & 19.05459 $\pm$7.763618 \\
SN 2005fv & 29.59570 $\pm$ 6.430172 & 12.72931 $\pm$1.920683 & 2.783986 $\pm$2.016605 & 7.590671 $\pm$1.986786 & 2.252526 $\pm$1.456629 & 80.89870 $\pm$3.472474 & 27.26168 $\pm$
      2.40729 & 17.82494 $\pm$ 1.761145 & 13.14024 $\pm$2.341958 \\
SN 2005gb & 62.15559 $\pm$ 9.214439 & 40.61079 $\pm$2.290973 & 5.511840 $\pm$2.239954 & 11.99001 $\pm$2.308453 & 5.854206 $\pm$1.936952 & 231.0083 $\pm$3.534693 & 145.5967 $\pm$
      2.95144 & 37.97236 $\pm$ 2.667469 & 29.44814 $\pm$2.865968 \\
SN 2005gi & 10.40014 $\pm$ 12.84351 & 2.153050 $\pm$2.332148 & 7.769780 $\pm$2.928234 & 13.34615 $\pm$3.020287 & ******** $\pm$1.721658 & 19.92418 $\pm$2.037951 & 3.276597 $\pm$
      1.81027 & ******** $\pm$ 1.657063 & 5.047826 $\pm$1.725710 \\
SN 2005gm & 0.000000 $\pm$-1.533993 & 80.68275 $\pm$9.761745 & 96.74292 $\pm$11.84626 & 221.8050 $\pm$12.46953 & 93.06309 $\pm$13.97382 & 398.4670 $\pm$17.08699 & 544.3401 $\pm$
      18.0730 & 260.6887 $\pm$ 16.16481 & 204.2359 $\pm$16.37558 \\
SN 2005gp & 12.27703 $\pm$ 8.187012 & 9.577877 $\pm$1.469235 & 1.110135 $\pm$1.367335 & 2.672940 $\pm$1.416776 & ******** $\pm$3.221426 & 55.85637 $\pm$5.876388 & 18.91502 $\pm$
      5.36006 & 8.850607 $\pm$ 4.857325 & 11.30484 $\pm$4.341645 \\
SN 2005hj & 49.35756 $\pm$ 7.810977 & 11.26872 $\pm$1.729165 & 7.532469 $\pm$1.608368 & 11.93844 $\pm$1.707068 & 1.203589 $\pm$1.109078 & 68.53896 $\pm$1.981933 & 23.71062 $\pm$
      1.40859 & 17.96827 $\pm$ 1.266842 & 13.99275 $\pm$1.239456 \\
SN 2005hk & 0.000000 $\pm$-1.526583 & 40.84049 $\pm$2.837694 & 10.37934 $\pm$2.681246 & 31.23857 $\pm$2.900820 & 6.000752 $\pm$2.063268 & 124.9116 $\pm$3.033506 & 37.84107 $\pm$
      2.23710 & 39.66597 $\pm$ 2.316700 & 30.55791 $\pm$2.224816 \\
SN 2005hl & 0.000000 $\pm$-1.626313 & 147.2133 $\pm$4.174390 & 12.99316 $\pm$3.376573 & 25.96646 $\pm$3.478605 & 14.76756 $\pm$3.294163 & 688.7424 $\pm$7.630929 & 230.1805 $\pm$
      4.89614 & 77.36263 $\pm$ 4.335537 & 60.31605 $\pm$3.962595 \\
SN 2005ho & 334.1790 $\pm$ 11.14431 & 126.6085 $\pm$2.801860 & 78.71471 $\pm$2.644461 & 235.3076 $\pm$3.791624 & 10.63361 $\pm$1.384135 & 459.3932 $\pm$4.266475 & 63.10197 $\pm$
      1.72176 & 67.29507 $\pm$ 1.874384 & 47.20021 $\pm$1.693410 \\
SN 2005hy & 54.19912 $\pm$ 2.695203 & 12.61818 $\pm$5.058489 & 5.644894 $\pm$1.049717 & 18.68345 $\pm$1.123839 & 5.158127 $\pm$1.292186 & 59.26852 $\pm$3.265169 & 12.14049 $\pm$
      2.30238 & 12.55357 $\pm$ 1.130618 & 8.910295 $\pm$1.024577 \\
SN 2005ij & 37.11491 $\pm$ 6.157455 & 17.33268 $\pm$2.042943 & 32.99842 $\pm$12.83802 & 6.999510 $\pm$1.675994 & 3.564826 $\pm$1.185983 & 84.05138 $\pm$2.116993 & 29.82288 $\pm$
      2.26764 & 16.23029 $\pm$ 1.383459 & 10.30142 $\pm$1.967714 \\
SN 2005ip & 0.000000 $\pm$-1.486022 & 328.6403 $\pm$4.192938 & 15.59609 $\pm$2.236441 & 46.92988 $\pm$2.417046 & 10.47640 $\pm$1.835655 & 1174.209 $\pm$8.361159 & 417.0972 $\pm$
      3.92072 & 152.9813 $\pm$ 2.543036 & 106.0951 $\pm$2.268068 \\
SN 2005ir & 64.06787 $\pm$ 7.687387 & 45.49879 $\pm$2.249282 & ******** $\pm$1.869239 & 13.57937 $\pm$1.895164 & 4.958940 $\pm$1.484345 & 184.5871 $\pm$2.982619 & 75.17246 $\pm$
      2.14372 & 34.18982 $\pm$ 1.939449 & 26.47759 $\pm$8.379364 \\
SN 2005it & 22.46637 $\pm$ 6.011822 & 18.09822 $\pm$1.491121 & 38.77379 $\pm$1.478534 & 118.5157 $\pm$2.018922 & 5.672472 $\pm$1.831109 & 62.96324 $\pm$2.736295 & 91.15473 $\pm$
      3.40863 & 12.77252 $\pm$ 3.449585 & 10.27428 $\pm$2.778827 \\
SN 2005je & 53.17029 $\pm$ 14.04726 & 19.82430 $\pm$3.633156 & 2.598346 $\pm$3.765936 & 21.61751 $\pm$3.889810 & 9.005157 $\pm$3.633873 & 63.03718 $\pm$4.321680 & 69.46413 $\pm$
      4.26476 & 43.05788 $\pm$ 4.346008 & 41.78168 $\pm$4.522012 \\
SN 2005jf & 14.62109 $\pm$ 4.003576 & 16.60810 $\pm$2.384998 & 2.944348 $\pm$1.252232 & 2.670309 $\pm$2.106873 & ******** $\pm$1.892364 & 62.12682 $\pm$4.170672 & 17.07536 $\pm$
      3.21731 & 9.932126 $\pm$ 6.803317 & 4.961506 $\pm$3.008172 \\
SN 2005jz & 13.09441 $\pm$ 16.06518 & 36.18075 $\pm$3.983565 & 6.534227 $\pm$4.120193 & 6.268835 $\pm$3.877237 & 7.513787 $\pm$4.215576 & 116.8306 $\pm$5.343637 & 55.35585 $\pm$
      5.04634 & 8.596674 $\pm$ 5.429436 & 4.233176 $\pm$4.650310 \\
SN 2005kb & 0.000000 $\pm$-1.696217 & 39.06757 $\pm$1.945417 & 18.35802 $\pm$1.678604 & 63.98646 $\pm$2.201585 & 6.045069 $\pm$1.266699 & 129.4061 $\pm$2.422324 & 16.20228 $\pm$
      1.19853 & 33.50041 $\pm$ 1.418082 & 24.05667 $\pm$2.040389 \\
SN 2005kf & 0.000000 $\pm$-1.414601 & 59.36423 $\pm$2.468840 & 7.724024 $\pm$2.141024 & 24.40787 $\pm$2.426507 & 4.860857 $\pm$1.933925 & 221.2423 $\pm$3.591503 & 66.12376 $\pm$
      2.35301 & 63.14046 $\pm$ 2.495707 & 45.39483 $\pm$2.649059 \\
SN 2005kk & 0.000000 $\pm$-1.561711 & 341.3965 $\pm$5.920731 & 34.95719 $\pm$3.771653 & 119.0325 $\pm$4.561137 & 26.32183 $\pm$3.344045 & 1255.801 $\pm$12.54704 & 394.8529 $\pm$
      5.85650 & 242.6584 $\pm$ 5.482573 & 171.4688 $\pm$4.684788 \\
SN 2005kl & 0.000000 $\pm$-1.316254 & 923.8990 $\pm$10.38050 & 61.94061 $\pm$3.666554 & 200.7372 $\pm$4.793756 & 51.89854 $\pm$2.930374 & 4115.490 $\pm$32.44102 & 1166.469 $\pm$
      9.65271 & 583.9715 $\pm$ 7.579105 & 435.9552 $\pm$5.994391 \\
SN 2005km & 112.9644 $\pm$ 14.15406 & 34.78517 $\pm$3.864794 & 26.96451 $\pm$4.744501 & 47.50072 $\pm$4.790408 & 33.11700 $\pm$5.517643 & 180.5321 $\pm$6.525913 & 194.9527 $\pm$
      7.12452 & 91.04937 $\pm$ 6.459610 & 67.60822 $\pm$6.281183 \\
SN 2005kt & 30.23066 $\pm$ 7.852806 & 1.151186 $\pm$2.302838 & 5.177286 $\pm$3.079901 & 17.71675 $\pm$3.328289 & 2.790428 $\pm$2.755248 & 14.01935 $\pm$2.350558 & 14.67320 $\pm$
      3.10181 & 10.13177 $\pm$ 3.008850 & ******** $\pm$2.951679 \\
SN 2005kw & 37.81713 $\pm$ 5.765222 & 22.32689 $\pm$1.208349 & 3.778013 $\pm$1.190804 & 9.833336 $\pm$1.202667 & 1.376955 $\pm$******** & 63.63240 $\pm$1.277003 & 24.15454 $\pm$
      1.21434 & 15.65875 $\pm$ 1.088675 & 12.07693 $\pm$1.027021 \\
SN 2005lc & 0.000000 $\pm$-1.680605 & 20.82284 $\pm$2.172085 & 10.91054 $\pm$1.925080 & 35.82837 $\pm$2.419246 & 2.493757 $\pm$1.360965 & 73.66550 $\pm$1.966786 & 4.995138 $\pm$
      1.06713 & 15.27402 $\pm$ 1.384349 & 9.292816 $\pm$1.237335 \\
SN 2005lh & 5.112121 $\pm$ 9.354665 & 7.878154 $\pm$2.766704 & 1.540870 $\pm$4.009774 & 3.212563 $\pm$3.455643 & ******** $\pm$2.708365 & 7.525707 $\pm$2.239725 & 11.62606 $\pm$
      3.42734 & ******** $\pm$ 4.412547 & ******** $\pm$4.109675 \\
SN 2005lk & 12.20237 $\pm$ 10.72646 & 10.08949 $\pm$2.476333 & 1.419431 $\pm$2.440592 & 8.960889 $\pm$2.537622 & 3.649716 $\pm$2.236713 & 51.66604 $\pm$4.474919 & 30.57422 $\pm$
      3.01445 & 14.04312 $\pm$ 2.480452 & 4.390382 $\pm$2.406206 \\
SN 2005lm & 180.5430 $\pm$ 7.184111 & 61.97295 $\pm$1.805587 & 24.55115 $\pm$1.517017 & 79.44137 $\pm$2.048282 & 3.695099 $\pm$1.245671 & 198.1366 $\pm$2.564176 & 36.73173 $\pm$
      1.23403 & 38.73892 $\pm$ 1.781425 & 26.00469 $\pm$1.413801 \\
SN 2005ln & 30.77999 $\pm$ 6.347615 & 31.21353 $\pm$2.573313 & 1.525323 $\pm$2.540697 & 17.13777 $\pm$3.037991 & 5.094822 $\pm$4.515441 & 142.5009 $\pm$3.566658 & 67.04666 $\pm$
      4.53901 & 21.86551 $\pm$ 2.762917 & 15.07721 $\pm$2.485497 \\
SN 2005lt & 0.000000 $\pm$-1.582939 & 227.6047 $\pm$5.402686 & 13.93331 $\pm$4.143486 & 49.31522 $\pm$4.426440 & 23.83033 $\pm$4.705186 & 1277.252 $\pm$13.58023 & 359.3990 $\pm$
      7.44172 & 135.2099 $\pm$ 5.908526 & 102.3750 $\pm$5.879200 \\
SN 2005mb & 179.6216 $\pm$ 29.44407 & 263.3401 $\pm$8.643849 & 37.53484 $\pm$9.164041 & 79.49393 $\pm$9.618537 & 49.91429 $\pm$9.801104 & 1227.583 $\pm$17.15419 & 524.7500 $\pm$
      13.8894 & 114.5431 $\pm$ 10.82362 & 99.86154 $\pm$10.92246 \\
SN 2005mc & 203.3901 $\pm$ 20.80811 & 59.33336 $\pm$8.347246 & 38.10394 $\pm$9.151531 & 122.8987 $\pm$8.999989 & 22.83730 $\pm$10.33015 & 175.5148 $\pm$12.67852 & 234.0226 $\pm$
      12.5473 & 102.9367 $\pm$ 11.57090 & 49.04769 $\pm$11.36289 \\
SN 2005mf & 14.68486 $\pm$ 7.987371 & 23.96021 $\pm$2.019464 & 6.179428 $\pm$2.040224 & 10.49905 $\pm$2.114645 & 2.000068 $\pm$2.112181 & 79.72055 $\pm$2.717704 & 36.75129 $\pm$
      2.55315 & 15.33115 $\pm$ 2.334573 & 9.258613 $\pm$2.318774 \\
SN 2005nb & 0.000000 $\pm$-1.506010 & 193.9173 $\pm$3.898709 & 144.3466 $\pm$3.405229 & 422.2534 $\pm$5.795074 & 20.00561 $\pm$1.474315 & 656.5107 $\pm$6.550956 & 81.33771 $\pm$
      1.82283 & 117.2896 $\pm$ 2.544276 & 83.02534 $\pm$2.182884 \\
SN 2006M & 0.000000 $\pm$-1.553006 & 62.23666 $\pm$3.295487 & 21.35356 $\pm$2.985659 & 55.10080 $\pm$3.400822 & 8.558846 $\pm$2.256488 & 203.8481 $\pm$3.931153 & 56.15918 $\pm$
      2.55925 & 59.33470 $\pm$ 2.767306 & 41.23700 $\pm$2.803818 \\
SN 2006R & 39.27185 $\pm$ 33.07704 & 31.03421 $\pm$8.437678 & 2.440547 $\pm$8.222095 & 36.51725 $\pm$8.209684 & ******** $\pm$9.042404 & 113.5890 $\pm$13.11460 & 86.79967 $\pm$
      11.1511 & 26.10005 $\pm$ 9.916113 & 6.074133 $\pm$9.773520 \\
SN 2006S & 23.33540 $\pm$ 14.05969 & 13.53317 $\pm$4.712098 & 12.61559 $\pm$5.070751 & 32.95094 $\pm$5.203226 & 12.38174 $\pm$5.317321 & 56.51738 $\pm$6.428612 & 55.76690 $\pm$
      6.08853 & 14.37352 $\pm$ 5.456435 & 10.79702 $\pm$5.673696 \\
SN 2006W & 0.000000 $\pm$-1.530853 & 17.89312 $\pm$2.394775 & ******** $\pm$2.460219 & 4.648118 $\pm$2.553560 & 1.894354 $\pm$2.295453 & 76.87734 $\pm$2.921305 & 37.23603 $\pm$
      2.73281 & 16.64300 $\pm$ 2.396924 & 13.75533 $\pm$2.485384 \\
SN 2006aa & 0.000000 $\pm$-1.526439 & 493.7665 $\pm$10.28463 & 40.39700 $\pm$8.399928 & 97.58145 $\pm$8.486207 & 35.81331 $\pm$9.401813 & 2312.711 $\pm$23.61952 & 866.7698 $\pm$
      15.1520 & 233.9764 $\pm$ 11.35729 & 157.6451 $\pm$11.40421 \\
SN 2006ac & 0.000000 $\pm$-1.422907 & 155.4457 $\pm$21.86811 & 109.6505 $\pm$14.41322 & 301.4977 $\pm$15.38625 & 112.0409 $\pm$14.64660 & 1158.442 $\pm$34.84332 & 643.7263 $\pm$
      23.6291 & 136.1423 $\pm$ 16.53287 & 107.1234 $\pm$16.00891 \\
SN 2006ae & 20.26408 $\pm$ 7.162083 & 15.77430 $\pm$1.939631 & 4.543514 $\pm$2.343408 & 7.915912 $\pm$2.440196 & 11.72548 $\pm$3.653826 & 45.92955 $\pm$2.248708 & 23.96876 $\pm$
      3.46864 & 9.345737 $\pm$ 2.578275 & 7.618386 $\pm$2.390601 \\
SN 2006ak & 174.0192 $\pm$ 20.28195 & 69.98532 $\pm$4.373068 & 127.8768 $\pm$5.686960 & 371.7108 $\pm$7.269203 & 36.46480 $\pm$5.697210 & 333.1252 $\pm$8.138669 & 391.2101 $\pm$
      8.21079 & 121.1039 $\pm$ 6.687052 & 88.52375 $\pm$6.522939 \\
SN 2006am & 0.000000 $\pm$-1.609817 & 291.1797 $\pm$5.384486 & 78.56657 $\pm$3.757227 & 243.3848 $\pm$5.237301 & 38.27803 $\pm$2.955814 & 1044.081 $\pm$9.923866 & 237.8965 $\pm$
      4.27161 & 232.6395 $\pm$ 4.553107 & 169.9038 $\pm$4.016510 \\
SN 2006aq & 35.23077 $\pm$ 8.813311 & 16.16135 $\pm$2.690845 & 1.496216 $\pm$2.913185 & 19.84454 $\pm$3.203886 & 6.037673 $\pm$2.722801 & 39.64571 $\pm$3.269422 & 41.48746 $\pm$
      3.39009 & 19.86866 $\pm$ 3.015465 & 12.23664 $\pm$2.888545 \\
SN 2006ar & ******** $\pm$********* & 46.88363 $\pm$1.994933 & 4.420269 $\pm$1.792179 & 9.557260 $\pm$1.785413 & 4.350729 $\pm$1.480729 & 191.8189 $\pm$2.801240 & 65.57579 $\pm$
      1.98307 & 33.25040 $\pm$ 2.090355 & 27.55137 $\pm$1.841562 \\
SN 2006ay & 0.000000 $\pm$-1.560130 & 110.2962 $\pm$2.307626 & 51.93341 $\pm$1.957200 & 165.7469 $\pm$2.801838 & 18.95516 $\pm$1.212433 & 407.4602 $\pm$3.655166 & 56.29961 $\pm$
      1.31469 & 93.63056 $\pm$ 1.716497 & 61.81919 $\pm$1.774063 \\
SN 2006az & 476.6350 $\pm$ 45.92733 & 151.5976 $\pm$13.88900 & 69.82179 $\pm$13.68587 & 241.9679 $\pm$14.03296 & 114.3565 $\pm$17.46231 & 540.7169 $\pm$24.65536 & 728.9834 $\pm$
      23.0746 & 297.1016 $\pm$ 20.10376 & 202.4857 $\pm$19.57068 \\
SN 2006bb & 101.2337 $\pm$ 24.47146 & 66.60580 $\pm$7.247087 & 9.146567 $\pm$6.994130 & 65.63897 $\pm$6.985142 & 11.32745 $\pm$8.048607 & 155.6277 $\pm$10.31573 & 187.5968 $\pm$
      10.0127 & 82.93633 $\pm$ 9.160826 & 67.37695 $\pm$9.193222 \\
SN 2006be & 0.000000 $\pm$-1.720605 & 105.9026 $\pm$2.922080 & 48.32876 $\pm$2.327283 & 139.2960 $\pm$3.227368 & 15.59272 $\pm$1.590369 & 382.3649 $\pm$4.312010 & 125.8779 $\pm$
      2.34395 & 75.46945 $\pm$ 2.062089 & 55.77083 $\pm$1.956808 \\
SN 2006bf & ******** $\pm$********* & 35.16286 $\pm$4.459368 & 25.11872 $\pm$4.904180 & 57.91607 $\pm$5.195812 & 29.56035 $\pm$5.011476 & 122.7113 $\pm$5.862903 & 177.5556 $\pm$
      6.41022 & 88.01411 $\pm$ 6.006117 & 57.88762 $\pm$5.789568 \\
SN 2006bj & 63.79700 $\pm$ 10.13529 & 24.18621 $\pm$2.055569 & 7.383008 $\pm$1.908593 & 13.62432 $\pm$2.165475 & 4.070958 $\pm$1.493180 & 86.25787 $\pm$2.247229 & 24.87434 $\pm$
      1.84441 & 22.80235 $\pm$ 1.821236 & 15.41609 $\pm$1.828110 \\
SN 2006bk & 4.627464 $\pm$ 110.6895 & 105.4318 $\pm$16.61762 & ******** $\pm$18.37649 & 33.89708 $\pm$16.85931 & ******** $\pm$20.08294 & 64.91386 $\pm$34.42594 & 7.595338 $\pm$
      33.1773 & 20.06083 $\pm$ 29.66856 & ******** $\pm$29.58550 \\
SN 2006bl & 67.76056 $\pm$ 20.43314 & 36.83878 $\pm$3.681335 & 18.86036 $\pm$4.195331 & 35.70931 $\pm$4.360581 & 3.189052 $\pm$3.318717 & 128.3983 $\pm$4.218680 & 63.79282 $\pm$
      3.98649 & 36.97620 $\pm$ 3.735986 & 23.21328 $\pm$3.859721 \\
SN 2006bm & 48.34474 $\pm$ 15.54478 & 14.81670 $\pm$3.394994 & 6.997910 $\pm$3.788304 & 17.49070 $\pm$3.894247 & 4.559591 $\pm$4.003829 & 51.91421 $\pm$5.001133 & 61.17868 $\pm$
      5.14508 & 22.75197 $\pm$ 4.630665 & 8.185118 $\pm$4.545790 \\
SN 2006br & ******** $\pm$ 889.2083 & 17.44901 $\pm$13.09852 & 8.306290 $\pm$10.54188 & 64.35477 $\pm$10.81225 & 5.695640 $\pm$12.27022 & 261.0747 $\pm$21.84049 & 127.1958 $\pm$
      17.6536 & 62.23821 $\pm$ 14.38259 & 29.44978 $\pm$14.22199 \\
SN 2006bv & 0.000000 $\pm$-1.587395 & 5.968749 $\pm$2.493129 & ******** $\pm$2.474129 & 4.183589 $\pm$2.403985 & ******** $\pm$1.921592 & 27.99627 $\pm$2.286883 & 12.34288 $\pm$
      2.01055 & 11.78320 $\pm$ 2.008498 & 8.273510 $\pm$1.930868 \\
SN 2006bw & ******** $\pm$ 10.93282 & 4.254513 $\pm$2.089572 & 3.956239 $\pm$2.181561 & 5.623916 $\pm$2.275375 & ******** $\pm$1.751544 & 5.862415 $\pm$1.537516 & ******** $\pm$
      1.65143 & ******** $\pm$ 1.834125 & ******** $\pm$1.729046 \\
SN 2006by & 0.000000 $\pm$-1.500083 & 720.7388 $\pm$10.60166 & 74.38395 $\pm$7.885460 & 211.3408 $\pm$8.683897 & 91.86292 $\pm$10.56968 & 5146.560 $\pm$40.60478 & 2770.666 $\pm$
      24.8661 & 621.0312 $\pm$ 15.07371 & 565.5930 $\pm$14.89872 \\
SN 2006cb & 277.5949 $\pm$ 22.25080 & 70.21635 $\pm$6.531324 & 32.14749 $\pm$6.973413 & 99.21207 $\pm$7.429178 & 44.72034 $\pm$7.943516 & 255.0862 $\pm$10.05784 & 294.9377 $\pm$
      10.2810 & 113.6983 $\pm$ 9.056120 & 80.85452 $\pm$8.940267 \\
SN 2006cc & 91.18446 $\pm$ 14.80655 & 46.29643 $\pm$3.878934 & 10.33210 $\pm$4.272156 & 24.65106 $\pm$4.337167 & 11.88166 $\pm$4.816904 & 253.2874 $\pm$6.642200 & 147.7974 $\pm$
      6.39325 & 46.32957 $\pm$ 5.509935 & 35.54823 $\pm$5.499530 \\
SN 2006cd & 79.62843 $\pm$ 11.71422 & 51.59326 $\pm$2.059280 & 3.467337 $\pm$1.768604 & 13.07290 $\pm$1.846498 & 6.387983 $\pm$1.667804 & 209.4158 $\pm$2.882118 & 72.08617 $\pm$
      1.95762 & 50.91742 $\pm$ 1.906820 & 33.12123 $\pm$1.784917 \\
SN 2006cf & 28.76969 $\pm$ 8.553626 & 10.85091 $\pm$3.012609 & 3.689061 $\pm$3.343965 & 14.50244 $\pm$3.441530 & 3.519615 $\pm$3.563728 & 35.04900 $\pm$3.981426 & 42.35891 $\pm$
      4.22413 & 10.28946 $\pm$ 3.620548 & 9.890863 $\pm$3.792397 \\
SN 2006cg & 3.734073 $\pm$ 14.28245 & 6.671101 $\pm$3.380991 & 5.429584 $\pm$3.665373 & 9.558665 $\pm$3.728861 & ******** $\pm$3.571103 & 12.31526 $\pm$3.192510 & ******** $\pm$
      3.46323 & ******** $\pm$ 3.632617 & ******** $\pm$3.653705 \\
SN 2006cj & 104.7073 $\pm$ 7.988450 & 94.81689 $\pm$2.541698 & 10.78287 $\pm$2.222458 & 30.63469 $\pm$2.400735 & 14.49215 $\pm$2.196620 & 609.6951 $\pm$5.673833 & 229.4984 $\pm$
      3.56040 & 95.64037 $\pm$ 2.968433 & 62.05823 $\pm$2.769350 \\
SN 2006ck & 287.7358 $\pm$ 253.7143 & 17.47176 $\pm$2.456820 & 8.656007 $\pm$2.501233 & 11.13653 $\pm$2.546394 & ******** $\pm$1.955633 & 61.70897 $\pm$2.433895 & 27.51631 $\pm$
      2.35808 & 11.71833 $\pm$ 2.227917 & 5.174141 $\pm$2.156873 \\
SN 2006cp & 0.000000 $\pm$-1.493404 & 95.80331 $\pm$2.781749 & 8.376757 $\pm$2.292476 & 24.88232 $\pm$2.395028 & 8.425694 $\pm$1.834083 & 354.9919 $\pm$4.664330 & 125.8417 $\pm$
      2.70552 & 74.61306 $\pm$ 3.124987 & 48.33897 $\pm$2.335865 \\
SN 2006cq & 61.06838 $\pm$ 23.08904 & 29.71194 $\pm$6.219233 & 2.584935 $\pm$6.239805 & 43.50697 $\pm$6.351784 & 12.12051 $\pm$6.597582 & 66.54623 $\pm$8.265720 & 77.80075 $\pm$
      7.79589 & 37.16548 $\pm$ 7.083308 & 26.76175 $\pm$7.032784 \\
SN 2006cr & 161.7405 $\pm$ 30.00342 & 118.7826 $\pm$6.688053 & 37.89919 $\pm$7.462359 & 95.28239 $\pm$7.757628 & 35.37827 $\pm$8.058837 & 614.7228 $\pm$11.71089 & 509.5738 $\pm$
      11.5640 & 161.5916 $\pm$ 9.602276 & 122.4185 $\pm$9.346653 \\
SN 2006ct & 162.2604 $\pm$ 33.99414 & 29.80894 $\pm$5.132707 & 15.18905 $\pm$5.856138 & 22.90137 $\pm$5.771412 & 22.43179 $\pm$6.390821 & 105.0615 $\pm$7.025477 & 47.50331 $\pm$
      6.47078 & 32.78295 $\pm$ 6.502868 & 27.26712 $\pm$6.638170 \\
SN 2006cu & 56.55584 $\pm$ 13.46736 & 55.20140 $\pm$2.913246 & 9.839575 $\pm$2.627240 & 17.00716 $\pm$2.607542 & 5.752342 $\pm$2.284936 & 249.1211 $\pm$3.900730 & 93.40871 $\pm$
      2.95156 & 39.02912 $\pm$ 2.617351 & 18.25426 $\pm$2.737158 \\
SN 2006cw & 98.72472 $\pm$ 7.571497 & 36.70895 $\pm$1.662504 & 5.416604 $\pm$1.447900 & 18.53799 $\pm$1.576238 & 4.881101 $\pm$1.085366 & 141.2662 $\pm$2.206749 & 38.30349 $\pm$
      1.45814 & 33.06164 $\pm$ 1.454232 & 22.34572 $\pm$1.329708 \\
SN 2006cy & 13.34856 $\pm$ 8.942686 & 18.21901 $\pm$2.333345 & 7.894000 $\pm$2.589852 & 8.290681 $\pm$2.587539 & 4.008493 $\pm$2.299098 & 66.26115 $\pm$2.891044 & 32.92590 $\pm$
      2.82470 & 12.32472 $\pm$ 2.425797 & 2.786687 $\pm$2.450844 \\
SN 2006da & 32.84385 $\pm$ 11.62064 & 13.35213 $\pm$3.614368 & 1.700208 $\pm$3.669873 & 23.09828 $\pm$3.722398 & 4.208232 $\pm$3.490232 & 58.26307 $\pm$4.426595 & 56.23650 $\pm$
      4.06382 & 24.29294 $\pm$ 3.640287 & 9.282590 $\pm$3.528201 \\
SN 2006db & 156.0804 $\pm$ 27.25295 & 30.01734 $\pm$2.341292 & 12.05257 $\pm$2.077566 & 40.72036 $\pm$2.583929 & 5.176287 $\pm$1.458877 & 89.79995 $\pm$2.390317 & 11.33094 $\pm$
      1.45908 & 19.88354 $\pm$ 2.096944 & 12.75914 $\pm$1.729086 \\
SN 2006dh & 6.397226 $\pm$ 6.053276 & 19.75172 $\pm$2.074575 & 2.139064 $\pm$1.992477 & 5.936364 $\pm$2.076210 & 1.659648 $\pm$1.803682 & 69.91432 $\pm$2.513335 & 29.27112 $\pm$
      2.39290 & 7.929126 $\pm$ 1.844018 & 4.494607 $\pm$1.876758 \\
SN 2006dk & 0.000000 $\pm$-1.478367 & 42.33076 $\pm$4.463215 & 34.67202 $\pm$5.461433 & 116.8366 $\pm$5.770819 & 50.85853 $\pm$6.556925 & 169.6236 $\pm$7.207592 & 345.5409 $\pm$
      8.50056 & 113.5649 $\pm$ 7.245326 & 90.45927 $\pm$7.265558 \\
SN 2006dl & 0.000000 $\pm$-1.620062 & 91.95325 $\pm$2.744259 & 3.057118 $\pm$1.977615 & 25.55957 $\pm$2.148763 & 11.73572 $\pm$1.765669 & 364.3786 $\pm$4.414478 & 146.1424 $\pm$
      2.68019 & 64.10500 $\pm$ 2.563255 & 50.18462 $\pm$2.278941 \\
SN 2006dy & 0.000000 $\pm$-1.568659 & 60.57459 $\pm$7.559832 & 47.34063 $\pm$9.208205 & 130.9417 $\pm$9.821697 & 3.715682 $\pm$10.71982 & 174.9685 $\pm$12.01507 & 265.3135 $\pm$
      14.2648 & 73.75496 $\pm$ 11.75132 & 30.89537 $\pm$13.50084 \\
SN 2006ed & 0.000000 $\pm$-1.513705 & 111.9573 $\pm$3.546311 & 18.53591 $\pm$3.178180 & 38.58347 $\pm$3.322727 & 16.20057 $\pm$3.334116 & 543.0231 $\pm$6.682807 & 232.3130 $\pm$
      4.84705 & 121.2009 $\pm$ 4.629769 & 86.67724 $\pm$4.194897 \\
SN 2006ef & 0.000000 $\pm$-1.399507 & 63.95876 $\pm$7.186680 & 35.74640 $\pm$8.432427 & 132.0547 $\pm$8.729848 & 22.99924 $\pm$9.928184 & 169.2926 $\pm$10.85695 & 254.7631 $\pm$
      12.2444 & 43.78272 $\pm$ 10.57927 & 40.60083 $\pm$10.82641 \\
SN 2006ej & 492.0660 $\pm$ 2002.519 & 69.15357 $\pm$13.75961 & ******** $\pm$14.88380 & 47.62123 $\pm$13.98342 & 12.24395 $\pm$17.06241 & 115.3577 $\pm$21.29879 & 38.08652 $\pm$
      20.6686 & ******** $\pm$ 24.04149 & ******** $\pm$24.33495 \\
SN 2006eq & 16.03374 $\pm$ 10.75597 & 31.62953 $\pm$2.451503 & ******** $\pm$2.407022 & 1.767449 $\pm$2.448732 & 1.216603 $\pm$2.117961 & 130.7588 $\pm$3.370335 & 47.81241 $\pm$
      2.81901 & 17.10004 $\pm$ 2.406518 & 11.12010 $\pm$2.323188 \\
SN 2006er & 27.23012 $\pm$ 20.63759 & 9.330045 $\pm$3.955150 & ******** $\pm$3.972235 & 12.30414 $\pm$4.065852 & ******** $\pm$4.083659 & 13.74792 $\pm$3.833704 & 35.11433 $\pm$
      4.09720 & 5.149771 $\pm$ 5.206842 & 5.678801 $\pm$4.159480 \\
SN 2006fd & 2.837449 $\pm$ 8.250667 & 6.583014 $\pm$2.207912 & 3.167493 $\pm$2.707223 & 1.723220 $\pm$2.304805 & 1.139678 $\pm$1.671311 & 31.82140 $\pm$2.200567 & 16.63784 $\pm$
      2.02760 & 1.487994 $\pm$ 2.212269 & 4.323847 $\pm$2.115007 \\
SN 2006fi & 789.9340 $\pm$ 16.00693 & 438.9466 $\pm$5.216941 & 378.3769 $\pm$5.039008 & 1121.052 $\pm$9.912986 & 27.65504 $\pm$4.090637 & 1547.534 $\pm$12.93890 & 294.3636 $\pm$
      4.56316 & 117.9904 $\pm$ 3.678946 & 130.6508 $\pm$49.67986 \\
SN 2006fl & 34.47705 $\pm$ 4.952059 & 22.64032 $\pm$2.484822 & 6.817673 $\pm$2.091598 & 6.939923 $\pm$2.673017 & 3.008617 $\pm$1.376734 & 79.04865 $\pm$2.468564 & 17.91164 $\pm$
      4.33055 & 10.05605 $\pm$ 2.442540 & 12.24839 $\pm$2.428924 \\
SN 2006fo & 3897.785 $\pm$ 4199.305 & 206.1954 $\pm$4.090274 & 36.98969 $\pm$3.264611 & 91.93148 $\pm$3.944756 & 21.33893 $\pm$2.906208 & 758.9548 $\pm$6.817783 & 316.4115 $\pm$
      4.46587 & 126.2428 $\pm$ 3.595129 & 79.12926 $\pm$3.714153 \\
SN 2006fs & 133.3234 $\pm$ 15.65084 & 63.34096 $\pm$3.705466 & 12.20572 $\pm$3.334001 & 37.88599 $\pm$3.464709 & 12.46302 $\pm$2.926594 & 278.8167 $\pm$4.481108 & 116.4071 $\pm$
      4.01276 & 64.36833 $\pm$ 3.265257 & 42.98513 $\pm$3.430770 \\
SN 2006gb & 23.92355 $\pm$ 4.326406 & 25.69225 $\pm$1.948449 & 1.288921 $\pm$1.707996 & 5.961396 $\pm$1.673578 & 1.305707 $\pm$4.662457 & 100.5523 $\pm$4.006239 & 40.80953 $\pm$
      2.83557 & 18.47083 $\pm$ 6.178410 & 8.497170 $\pm$2.281426 \\
SN 2006gd & 14.48964 $\pm$ 6.414772 & 13.90165 $\pm$2.367840 & ******** $\pm$2.396488 & 10.74284 $\pm$2.639310 & 4.350272 $\pm$3.214089 & 57.80712 $\pm$2.734972 & 18.63297 $\pm$
      3.68700 & 8.878374 $\pm$ 2.709984 & 11.67198 $\pm$2.486265 \\
SN 2006gf & 8.961393 $\pm$ 39.93650 & 14.72635 $\pm$7.642315 & ******** $\pm$7.118944 & 20.16467 $\pm$7.204699 & ******** $\pm$6.281370 & 39.04746 $\pm$9.954189 & 7.951755 $\pm$
      8.09095 & ******** $\pm$ 7.458097 & ******** $\pm$7.947274 \\
SN 2006gl & 34.62047 $\pm$ 4.198152 & 25.25893 $\pm$1.492781 & 3.209160 $\pm$1.336774 & 8.552864 $\pm$1.158347 & 3.117588 $\pm$1.805322 & 134.0653 $\pm$5.568960 & 48.12613 $\pm$
      2.44554 & 21.54066 $\pm$ 2.587857 & 12.46389 $\pm$1.990608 \\
SN 2006gq & 27.55001 $\pm$ 5.681412 & 24.10738 $\pm$2.007832 & 3.851777 $\pm$1.793351 & 4.574041 $\pm$1.783657 & 1.413202 $\pm$1.455779 & 106.7640 $\pm$2.477097 & 42.16621 $\pm$
      2.04140 & 15.21391 $\pm$ 1.813876 & 10.08825 $\pm$1.810449 \\
SN 2006gs & 0.000000 $\pm$-1.492307 & 18.98549 $\pm$2.962138 & 12.88007 $\pm$3.839180 & 30.41083 $\pm$4.209777 & 3.397623 $\pm$3.929281 & 54.27035 $\pm$3.879000 & 51.84559 $\pm$
      4.70203 & 17.63799 $\pm$ 4.147123 & 3.858663 $\pm$5.696810 \\
SN 2006ha & 397.2241 $\pm$ 24.84101 & 676.8106 $\pm$10.85580 & 42.43876 $\pm$7.172551 & 144.5247 $\pm$7.874916 & 73.52259 $\pm$7.781640 & 3325.590 $\pm$29.33332 & 1608.008 $\pm$
      17.0709 & 433.2154 $\pm$ 10.88361 & 398.3222 $\pm$10.75472 \\
SN 2006hd & 123.2252 $\pm$ 4.780078 & 65.42426 $\pm$1.566491 & 13.92880 $\pm$1.124617 & 45.66420 $\pm$1.597843 & 10.63211 $\pm$1.682694 & 275.6613 $\pm$3.716055 & 79.20755 $\pm$
      2.65217 & 44.61647 $\pm$ 2.460118 & 36.42565 $\pm$2.449688 \\
SN 2006hq & 25.59235 $\pm$ 6.605418 & 14.81105 $\pm$1.975580 & ******** $\pm$2.004151 & 6.093133 $\pm$2.033002 & 5.356004 $\pm$1.649720 & 68.43536 $\pm$2.498885 & 31.50087 $\pm$
      2.09296 & 9.464062 $\pm$ 1.871551 & 10.76694 $\pm$1.975127 \\
SN 2006hx & 36.61768 $\pm$ 11.16411 & 38.44939 $\pm$3.305226 & 9.784246 $\pm$3.331545 & 16.80553 $\pm$3.417677 & 3.855659 $\pm$3.232857 & 199.6633 $\pm$4.959769 & 109.5954 $\pm$
      4.45540 & 23.37569 $\pm$ 3.479526 & 23.70567 $\pm$3.532198 \\
SN 2006ia & 17.00974 $\pm$ 8.979614 & 8.592110 $\pm$2.538154 & ******** $\pm$3.102335 & 6.602837 $\pm$3.069599 & ******** $\pm$3.875159 & 23.35892 $\pm$5.208660 & 22.42730 $\pm$
      3.51180 & ******** $\pm$ 5.416260 & 5.916855 $\pm$3.570088 \\
SN 2006iq & 51.81883 $\pm$ 13.38868 & 60.85612 $\pm$4.199643 & 12.76623 $\pm$4.212693 & 16.71683 $\pm$3.973882 & 7.892475 $\pm$3.254906 & 252.3560 $\pm$5.537651 & 102.2361 $\pm$
      4.50929 & 21.26635 $\pm$ 5.121144 & 19.62763 $\pm$4.148431 \\
SN 2006iv & 0.000000 $\pm$-1.461482 & 360.1185 $\pm$8.091024 & 201.2386 $\pm$7.460400 & 578.2582 $\pm$11.00385 & 69.27207 $\pm$5.063920 & 1057.836 $\pm$13.05406 & 192.1234 $\pm$
      5.65922 & 290.5521 $\pm$ 7.003717 & 204.8714 $\pm$6.237146 \\
SN 2006iw & 86.24918 $\pm$ 10.02514 & 32.02092 $\pm$2.051796 & 8.869567 $\pm$1.912434 & 21.63183 $\pm$1.955632 & 5.031708 $\pm$1.352736 & 124.2347 $\pm$2.240861 & 33.49925 $\pm$
      1.50789 & 26.40382 $\pm$ 1.850635 & 19.67099 $\pm$1.591907 \\
SN 2006ja & 26.17501 $\pm$ 5.101209 & 6.707291 $\pm$1.512472 & 4.424968 $\pm$1.636482 & 9.563746 $\pm$1.767467 & 2.112525 $\pm$1.541748 & 32.49751 $\pm$2.086358 & 30.15483 $\pm$
      2.15139 & 8.006927 $\pm$ 1.769374 & 5.685225 $\pm$1.477248 \\
SN 2006jc & 0.000000 $\pm$-1.542552 & 31.30885 $\pm$1.937618 & 12.50581 $\pm$1.885396 & 27.17496 $\pm$2.034304 & 4.238971 $\pm$1.446771 & 93.41078 $\pm$2.345344 & 18.92302 $\pm$
      1.51985 & 31.02169 $\pm$ 1.701097 & 20.52900 $\pm$1.556526 \\
SN 2006jw & 4.093003 $\pm$ 2.845471 & 7.243433 $\pm$1.598820 & ******** $\pm$1.398887 & 4.205052 $\pm$1.651701 & ******** $\pm$2.113292 & 28.76526 $\pm$2.609744 & 5.880639 $\pm$
      1.94928 & 6.184220 $\pm$ 2.317166 & 5.083348 $\pm$2.578622 \\
SN 2006jz & 17.37619 $\pm$ 15.40282 & ******** $\pm$3.919734 & 4.778770 $\pm$3.713542 & 9.439974 $\pm$3.620356 & 7.935465 $\pm$3.501483 & 73.00107 $\pm$6.900154 & 26.63145 $\pm$
      5.38380 & 7.557863 $\pm$ 4.886895 & 14.35703 $\pm$4.152201 \\
SN 2006kd & 19.81578 $\pm$ 5.313368 & 20.74218 $\pm$2.192575 & 5.483128 $\pm$2.022961 & 4.810684 $\pm$2.287352 & 1.825131 $\pm$1.427987 & 78.67309 $\pm$2.363227 & 27.76542 $\pm$
      2.13941 & 15.36743 $\pm$ 2.961349 & 10.61415 $\pm$2.240112 \\
SN 2006kn & 43.40878 $\pm$ 3.408748 & 12.19213 $\pm$1.132976 & 8.078427 $\pm$1.139035 & 24.97941 $\pm$1.365063 & 3.305434 $\pm$******** & 52.40609 $\pm$1.323503 & 7.259387 $\pm$
     0.995859 & 16.80818 $\pm$ 4.202415 & 7.855894 $\pm$******** \\
SN 2006kr & 53.99311 $\pm$ 3.692830 & 19.45599 $\pm$1.127738 & 7.949342 $\pm$1.144490 & 22.81700 $\pm$1.338505 & 2.341976 $\pm$******** & 80.35922 $\pm$5.407399 & 13.79252 $\pm$
      1.09832 & 17.29833 $\pm$ 1.117614 & 12.42726 $\pm$1.239108 \\
SN 2006kw & 87.22753 $\pm$ 4.574183 & 33.24171 $\pm$1.789565 & 4.610835 $\pm$1.645439 & 23.10199 $\pm$1.795537 & 5.747329 $\pm$1.312467 & 104.1762 $\pm$2.335625 & 26.83262 $\pm$
      1.64853 & 22.04292 $\pm$ 3.857996 & 12.62746 $\pm$4.844337 \\
SN 2006kx & 24.04801 $\pm$ 5.454487 & 3.365781 $\pm$1.810140 & 9.288338 $\pm$2.051519 & 19.79797 $\pm$2.450550 & 4.618822 $\pm$1.741981 & 9.994495 $\pm$3.004224 & 19.52987 $\pm$
      2.26975 & 8.223600 $\pm$ 1.915051 & 4.485461 $\pm$2.026767 \\
SN 2006lv & 0.000000 $\pm$-1.545954 & 93.23592 $\pm$3.603725 & 5.182164 $\pm$3.284156 & 21.14814 $\pm$3.275645 & 6.657067 $\pm$2.861626 & 364.7225 $\pm$5.750814 & 123.2224 $\pm$
      3.90021 & 77.15370 $\pm$ 3.525803 & 55.76587 $\pm$3.381932 \\
SN 2006nd & 69.19152 $\pm$ 10.48085 & 69.55909 $\pm$3.182824 & 4.612504 $\pm$2.855823 & 18.87033 $\pm$3.086821 & 8.289005 $\pm$2.107020 & 385.6509 $\pm$5.282928 & 143.3039 $\pm$
      3.55140 & 67.12704 $\pm$ 3.038414 & 33.54541 $\pm$4.199594 \\
SN 2006ne & 15.80632 $\pm$ 7.024194 & 20.03447 $\pm$1.887140 & 5.629832 $\pm$1.751112 & 5.036056 $\pm$1.892072 & 3.660227 $\pm$1.475973 & 84.66080 $\pm$2.600821 & 37.93208 $\pm$
      1.99095 & 13.64373 $\pm$ 1.581981 & 11.86831 $\pm$1.663719 \\
SN 2006ni & 83.79179 $\pm$ 4.755785 & 38.29338 $\pm$2.116950 & 11.08171 $\pm$1.377833 & 44.67001 $\pm$1.813987 & 18.67932 $\pm$51.28626 & 138.2218 $\pm$2.811771 & 32.97804 $\pm$
      2.09066 & 20.00978 $\pm$ 1.976512 & 19.77579 $\pm$1.863358 \\
SN 2006nm & 2.202951 $\pm$ 3.353451 & 1.295823 $\pm$1.217167 & ******** $\pm$1.159149 & ******** $\pm$1.141639 & 1.464272 $\pm$1.419942 & ******** $\pm$2.701767 & ******** $\pm$
      7.18660 & ******** $\pm$ 2.176969 & 4491.025 $\pm$6648.114 \\
SN 2006nn & 20.15984 $\pm$ 5.412902 & 18.63809 $\pm$3.936633 & ******** $\pm$2.255091 & ******** $\pm$2.102518 & 1.791001 $\pm$1.724531 & ******** $\pm$20.85642 & 17.89994 $\pm$
      3.00329 & 10.24597 $\pm$ 2.016521 & 9.332207 $\pm$2.609458 \\
SN 2006ns & 201.0819 $\pm$ 8.839933 & 56.29081 $\pm$2.412370 & 30.47842 $\pm$2.173940 & 83.01836 $\pm$2.789721 & 9.190494 $\pm$1.344955 & 173.2082 $\pm$3.050481 & 31.34858 $\pm$
      1.69832 & 36.98758 $\pm$ 2.174870 & 26.11902 $\pm$1.576915 \\
SN 2006nt & 173.5295 $\pm$ 6.463802 & 90.64475 $\pm$2.935118 & 115.2159 $\pm$2.646657 & 358.6275 $\pm$4.622978 & 9.637766 $\pm$1.237607 & 359.4944 $\pm$5.177332 & 24.91471 $\pm$
      4.05367 & 36.58012 $\pm$ 1.919191 & 31.33966 $\pm$2.028261 \\
SN 2006ny & 32.61791 $\pm$ 5.969399 & 10.54438 $\pm$1.611918 & 8.280128 $\pm$1.713978 & 17.05626 $\pm$1.819487 & 3.576371 $\pm$1.216975 & 50.79460 $\pm$1.758384 & 22.66172 $\pm$
      1.47561 & 15.25400 $\pm$ 2.504965 & 9.274182 $\pm$1.464015 \\
SN 2006ob & 54.82083 $\pm$ 25.65558 & 30.18610 $\pm$8.945364 & 1.899923 $\pm$6.680605 & 47.62774 $\pm$6.975370 & 4.082269 $\pm$7.180540 & 107.7364 $\pm$12.85013 & 69.62661 $\pm$
      9.70078 & 29.18863 $\pm$ 7.981087 & 16.27549 $\pm$7.958570 \\
SN 2006ol & 59.79234 $\pm$ 22.88013 & 10.21972 $\pm$3.798016 & 13.36599 $\pm$4.706901 & 17.22905 $\pm$4.720932 & 3.886103 $\pm$3.940828 & 30.41698 $\pm$5.275926 & 42.55310 $\pm$
      5.15246 & 10.21055 $\pm$ 4.411124 & 6.107089 $\pm$4.434406 \\
SN 2006om & 1106.522 $\pm$ 17.75014 & 361.6051 $\pm$4.569303 & 258.7252 $\pm$4.246157 & 788.0684 $\pm$7.396562 & 48.98513 $\pm$2.366773 & 1076.939 $\pm$8.767830 & 212.8216 $\pm$
      3.04809 & 212.6958 $\pm$ 3.161130 & 148.0938 $\pm$2.818656 \\
SN 2006on & 36.46969 $\pm$ 12.77381 & 7.188783 $\pm$2.219716 & 9.745551 $\pm$2.921072 & 10.19999 $\pm$2.905521 & 1.103155 $\pm$2.165626 & 16.75519 $\pm$1.809797 & 25.48669 $\pm$
      2.69375 & 8.939547 $\pm$ 2.491399 & 12.80585 $\pm$2.416645 \\
SN 2006op & 27.97456 $\pm$ 10.46813 & 9.123396 $\pm$1.949533 & ******** $\pm$1.927290 & 6.148332 $\pm$2.134738 & 1.295258 $\pm$1.503017 & 39.80530 $\pm$1.760822 & 16.52686 $\pm$
      1.59160 & 14.44012 $\pm$ 1.916113 & 7.374320 $\pm$1.580555 \\
SN 2006ou & 10.38564 $\pm$ 5.754820 & 7.421179 $\pm$1.976484 & ******** $\pm$1.993122 & 2.206275 $\pm$1.971055 & ******** $\pm$28.07189 & 40.25980 $\pm$3.260015 & 27.14141 $\pm$
      2.94372 & 4.685913 $\pm$ 2.754386 & 4.066991 $\pm$2.950212 \\
SN 2006ov & 0.000000 $\pm$-1.202348 & 548.8044 $\pm$6.760934 & 20.66895 $\pm$2.821137 & 47.10312 $\pm$3.020140 & 10.65797 $\pm$2.036844 & 1837.328 $\pm$15.70527 & 522.3483 $\pm$
      5.29297 & 177.4045 $\pm$ 3.439525 & 124.3803 $\pm$2.919080 \\
SN 2006pg & ******** $\pm$ 4.287778 & 4.994734 $\pm$2.968064 & ******** $\pm$1.514029 & 4.048769 $\pm$1.558313 & ******** $\pm$6.501125 & 22.51283 $\pm$12.34179 & 3.195409 $\pm$
      4.81650 & 2.823264 $\pm$ 3.471644 & 8.736366 $\pm$4.573730 \\
SN 2006qk & 86.68158 $\pm$ 7.129203 & 46.02054 $\pm$1.725867 & 3.706688 $\pm$1.494764 & 18.74162 $\pm$1.604129 & 7.399238 $\pm$1.079210 & 206.3665 $\pm$2.723498 & 73.32024 $\pm$
      1.62558 & 45.09148 $\pm$ 1.384521 & 30.39578 $\pm$1.285597 \\
SN 2006qn & ******** $\pm$********* & 26.77489 $\pm$2.484583 & 4.586348 $\pm$2.517767 & 10.25150 $\pm$2.583472 & 4.947590 $\pm$2.092719 & 103.1689 $\pm$2.821620 & 45.21260 $\pm$
      2.49879 & 25.81670 $\pm$ 2.630955 & 18.68818 $\pm$2.446925 \\
SN 2006rz & 365.3837 $\pm$ 20.38288 & 82.80402 $\pm$2.914346 & 47.05851 $\pm$2.724191 & 137.2072 $\pm$3.724485 & 9.567384 $\pm$1.766037 & 250.4667 $\pm$3.574075 & 37.68362 $\pm$
      1.69206 & 55.99747 $\pm$ 2.646183 & 40.42052 $\pm$2.147076 \\
SN 2006ss & 0.000000 $\pm$-1.596357 & 90.67073 $\pm$3.384167 & 7.175300 $\pm$2.721056 & 26.97104 $\pm$2.985770 & 6.715581 $\pm$2.054850 & 289.8849 $\pm$4.347373 & 83.73443 $\pm$
      2.56816 & 61.39514 $\pm$ 2.581181 & 38.88177 $\pm$2.308223 \\
SN 2006su & 173.0872 $\pm$ 15.64798 & 329.0432 $\pm$6.268230 & 17.52787 $\pm$4.395531 & 60.68583 $\pm$4.707787 & 30.12287 $\pm$4.484870 & 1522.992 $\pm$13.97677 & 664.2714 $\pm$
      8.15326 & 179.8813 $\pm$ 5.640255 & 151.4228 $\pm$5.498046 \\
SN 2006sy & 2.327569 $\pm$ 2.415321 & 2.206662 $\pm$******** & 1.041703 $\pm$1.016838 & 3.566931 $\pm$1.443235 & ******** $\pm$2.351619 & ******** $\pm$7.811221 & 5.734355 $\pm$
      4.91465 & ******** $\pm$ 3.720955 & 8.582896 $\pm$4.110085 \\
SN 2006te & 99.52521 $\pm$ 13.90242 & 107.4740 $\pm$3.369830 & 16.86147 $\pm$2.942755 & 30.12227 $\pm$2.995466 & 19.65062 $\pm$2.923442 & 589.1990 $\pm$6.260185 & 258.5097 $\pm$
      4.30832 & 89.40237 $\pm$ 3.436440 & 61.31833 $\pm$3.286815 \\
SN 2007F & 121.6294 $\pm$ 16.48050 & 99.51424 $\pm$3.379306 & 19.49425 $\pm$2.692330 & 39.97527 $\pm$2.881918 & 12.46291 $\pm$2.245345 & 385.4976 $\pm$5.286901 & 155.3175 $\pm$
      3.38533 & 70.33700 $\pm$ 3.026196 & 47.54612 $\pm$2.800379 \\
SN 2007I & 0.000000 $\pm$-1.580655 & 28.19312 $\pm$2.442412 & 16.09119 $\pm$2.236966 & 46.66270 $\pm$2.754180 & 1.831838 $\pm$1.501926 & 106.6801 $\pm$2.601796 & 13.22700 $\pm$
      1.52849 & 22.43019 $\pm$ 2.605780 & 15.86959 $\pm$1.955929 \\
SN 2007K & ******** $\pm$********* & 39.48790 $\pm$6.006112 & 19.88103 $\pm$6.410745 & 56.52937 $\pm$6.581752 & 10.29222 $\pm$7.628378 & 104.4769 $\pm$8.400167 & 139.3566 $\pm$
      8.82932 & 64.63989 $\pm$ 8.158800 & 42.67943 $\pm$7.893813 \\
SN 2007O & 280.6655 $\pm$ 16.70163 & 274.1580 $\pm$6.293036 & 38.73623 $\pm$5.171319 & 103.5117 $\pm$5.595238 & 63.18422 $\pm$5.751314 & 1456.630 $\pm$14.82448 & 930.4208 $\pm$
      11.0881 & 257.0630 $\pm$ 7.490918 & 238.8986 $\pm$7.523713 \\
SN 2007Q & 82.39632 $\pm$ 13.42586 & 29.92235 $\pm$5.543467 & 8.414282 $\pm$5.879936 & 66.54211 $\pm$6.243848 & 21.79290 $\pm$7.243270 & 114.1840 $\pm$8.843988 & 193.8007 $\pm$
      9.46490 & 60.36274 $\pm$ 8.113108 & 33.58321 $\pm$7.981447 \\
SN 2007R & 109.6539 $\pm$ 26.31091 & 69.30220 $\pm$9.082323 & 34.10823 $\pm$10.69842 & 72.95150 $\pm$10.49814 & 6.239545 $\pm$12.83122 & 378.5921 $\pm$16.56387 & 250.2523 $\pm$
      16.2295 & 45.57102 $\pm$ 13.95532 & 19.30905 $\pm$13.92924 \\
SN 2007S & 0.000000 $\pm$-1.592407 & 96.13773 $\pm$2.731714 & 14.59757 $\pm$2.416687 & 30.60134 $\pm$2.578887 & 13.64170 $\pm$2.476858 & 438.9747 $\pm$5.319804 & 176.9185 $\pm$
      3.58949 & 79.82282 $\pm$ 3.048249 & 46.46553 $\pm$2.804881 \\
SN 2007T & 0.000000 $\pm$-1.554811 & 41.02607 $\pm$3.799762 & 24.96708 $\pm$4.528124 & 52.39706 $\pm$4.741264 & 22.69848 $\pm$4.606088 & 160.2134 $\pm$5.535908 & 165.8926 $\pm$
      6.03852 & 62.64960 $\pm$ 5.074869 & 50.19189 $\pm$5.121306 \\
SN 2007ag & 0.000000 $\pm$-1.438683 & 112.0183 $\pm$2.821486 & 12.18217 $\pm$1.999025 & 47.37185 $\pm$2.315142 & 28.22091 $\pm$1.952099 & 599.6248 $\pm$6.374235 & 223.2782 $\pm$
      3.21076 & 133.6410 $\pm$ 2.888506 & 88.75340 $\pm$2.839506 \\
SN 2007an & 0.000000 $\pm$-1.488217 & 407.1414 $\pm$5.734395 & 26.08556 $\pm$3.729767 & 67.14211 $\pm$4.000530 & 34.79810 $\pm$3.543416 & 1953.328 $\pm$14.85194 & 662.5345 $\pm$
      7.28294 & 302.3869 $\pm$ 5.538402 & 227.5712 $\pm$5.133759 \\
SN 2007ap & 89.16718 $\pm$ 6.178986 & 36.69736 $\pm$2.163768 & 28.17017 $\pm$2.069834 & 72.52893 $\pm$2.739703 & 4.009824 $\pm$1.340023 & 112.8001 $\pm$3.454198 & 9.740201 $\pm$
      1.33635 & 14.65466 $\pm$ 1.801499 & 11.63548 $\pm$1.458985 \\
SN 2007av & 0.000000 $\pm$-1.491809 & 57.63730 $\pm$3.248945 & 8.549904 $\pm$2.913427 & 19.91997 $\pm$2.954952 & 9.226241 $\pm$2.949757 & 275.0657 $\pm$5.146989 & 121.3824 $\pm$
      4.05589 & 58.07419 $\pm$ 3.412966 & 41.88046 $\pm$3.304794 \\
SN 2007bf & 0.000000 $\pm$-1.513895 & 27.75758 $\pm$3.471639 & 4.682049 $\pm$3.661301 & 26.63129 $\pm$3.854960 & 4.010273 $\pm$3.904160 & 95.61928 $\pm$4.966635 & 62.23085 $\pm$
      4.91148 & 21.09013 $\pm$ 4.340905 & 13.30648 $\pm$4.187453 \\
SN 2007bk & 141.4700 $\pm$ 10.05672 & 55.59836 $\pm$1.939456 & 61.65213 $\pm$2.055411 & 181.2200 $\pm$3.163179 & 5.827267 $\pm$1.097700 & 172.2308 $\pm$2.437407 & 10.51980 $\pm$
      1.02833 & 23.49708 $\pm$ 1.192548 & 15.95826 $\pm$1.374240 \\
SN 2007bo & 82.16940 $\pm$ 7.029537 & 23.08260 $\pm$1.531512 & 10.59532 $\pm$1.381366 & 32.32358 $\pm$1.946449 & 3.745303 $\pm$1.215026 & 79.46828 $\pm$1.746584 & 15.79157 $\pm$
      1.58348 & 19.20954 $\pm$ 1.510342 & 14.63709 $\pm$1.152231 \\
SN 2007bp & 16.22251 $\pm$ 12.21111 & 25.75729 $\pm$2.455332 & 3.664667 $\pm$2.508559 & 9.049739 $\pm$2.560888 & 2.373898 $\pm$2.244734 & 89.46310 $\pm$2.992850 & 41.68232 $\pm$
      2.87215 & 8.306876 $\pm$ 2.380392 & 10.14398 $\pm$2.419040 \\
SN 2007bt & 22.98731 $\pm$ 9.553084 & 6.657398 $\pm$1.610053 & 2.082070 $\pm$1.678958 & 4.719384 $\pm$1.805374 & 1.644991 $\pm$1.380719 & 31.36436 $\pm$1.596822 & 11.46172 $\pm$
      1.67554 & 11.27490 $\pm$ 1.525548 & 5.795870 $\pm$1.318540 \\
SN 2007bv & 67.27130 $\pm$ 8.438824 & 96.06367 $\pm$3.069883 & 9.882807 $\pm$2.901690 & 33.26347 $\pm$2.990159 & 11.11758 $\pm$3.110176 & 375.6613 $\pm$5.380445 & 176.7752 $\pm$
      4.34201 & 55.64521 $\pm$ 3.473928 & 39.35576 $\pm$3.437638 \\
SN 2007by & 26.17607 $\pm$ 10.86102 & 36.92731 $\pm$2.382896 & 7.009671 $\pm$2.309386 & 9.778110 $\pm$2.351533 & 9.326025 $\pm$2.211854 & 187.1309 $\pm$3.432579 & 63.14962 $\pm$
      2.56069 & 20.44271 $\pm$ 2.061314 & 14.81850 $\pm$2.108844 \\
SN 2007bz & 0.000000 $\pm$-1.476620 & 194.0538 $\pm$3.728638 & 75.88482 $\pm$3.325748 & 212.0808 $\pm$4.440206 & 32.06799 $\pm$2.420014 & 663.6210 $\pm$6.179473 & 149.5923 $\pm$
      3.04188 & 168.8345 $\pm$ 3.825815 & 109.6962 $\pm$3.143312 \\
SN 2007cm & 0.000000 $\pm$-1.382246 & 36.03704 $\pm$4.273993 & 18.63665 $\pm$4.772503 & 50.22900 $\pm$5.299808 & 1.015470 $\pm$4.956760 & 131.0000 $\pm$6.179698 & 89.13631 $\pm$
      6.27706 & 22.17753 $\pm$ 5.436692 & 18.08725 $\pm$5.381510 \\
SN 2007cn & 248.3262 $\pm$ 27.88521 & 175.1373 $\pm$5.464049 & 43.35026 $\pm$5.022199 & 88.53471 $\pm$5.230607 & 51.41225 $\pm$5.589550 & 1205.927 $\pm$12.68770 & 740.5122 $\pm$
      9.75421 & 245.3333 $\pm$ 7.564231 & 195.1125 $\pm$7.254948 \\
SN 2007cy & 128.0628 $\pm$ 7.731753 & 39.63025 $\pm$1.606187 & 11.24178 $\pm$1.566052 & 38.60741 $\pm$1.736122 & 5.306751 $\pm$1.056590 & 116.6183 $\pm$1.881109 & 19.41732 $\pm$
      1.38381 & 26.98471 $\pm$ 1.299003 & 19.96135 $\pm$1.208800 \\
SN 2007dd & 73.47931 $\pm$ 18.09056 & 29.56488 $\pm$6.013021 & 1.889628 $\pm$5.507537 & 47.92094 $\pm$5.869775 & 3.734242 $\pm$6.008484 & 60.95963 $\pm$8.354253 & 58.67086 $\pm$
      6.92131 & 17.16387 $\pm$ 6.344388 & 9.039091 $\pm$6.346903 \\
SN 2007de & 83.52051 $\pm$ 11.05251 & 29.84278 $\pm$2.437598 & 10.57975 $\pm$2.712106 & 51.86965 $\pm$3.110264 & 21.20981 $\pm$2.709770 & 181.2255 $\pm$3.623079 & 117.8926 $\pm$
      4.37563 & 47.36786 $\pm$ 4.686438 & 39.46308 $\pm$3.207852 \\
SN 2007dm & 46.64578 $\pm$ 10.07221 & 55.77127 $\pm$2.996431 & 5.030262 $\pm$2.822067 & 12.97550 $\pm$3.027064 & 6.483058 $\pm$2.998549 & 252.8930 $\pm$4.214215 & 120.1925 $\pm$
      3.41623 & 36.35745 $\pm$ 3.478189 & 25.26192 $\pm$2.878705 \\
SN 2007do & 323.1835 $\pm$ 12.75687 & 151.6577 $\pm$3.607399 & 27.29301 $\pm$2.512388 & 86.11201 $\pm$3.127228 & 9.035664 $\pm$1.814824 & 544.6646 $\pm$5.997788 & 152.6137 $\pm$
      3.11090 & 98.53030 $\pm$ 2.701352 & 68.44111 $\pm$2.437694 \\
SN 2007dp & 225.3325 $\pm$ 13.59033 & 56.41012 $\pm$2.332887 & 17.79967 $\pm$2.011089 & 52.02369 $\pm$2.456426 & 7.253442 $\pm$1.529801 & 176.6000 $\pm$2.939680 & 37.44088 $\pm$
      1.61999 & 48.18584 $\pm$ 2.021368 & 32.03500 $\pm$1.851767 \\
SN 2007ds & 25.73825 $\pm$ 6.054736 & 32.33225 $\pm$1.993715 & 3.881141 $\pm$1.945925 & 5.045152 $\pm$2.084275 & 1.645248 $\pm$1.349138 & 109.9118 $\pm$2.449027 & 42.88232 $\pm$
      2.14230 & 20.49825 $\pm$ 1.874676 & 13.52934 $\pm$3.744957 \\
SN 2007dv & 25.14217 $\pm$ 3.352552 & 15.06396 $\pm$1.014827 & 3.186399 $\pm$******** & 4.676469 $\pm$1.019002 & ******** $\pm$******** & 56.27487 $\pm$1.283258 & 17.66606 $\pm$
      1.02584 & 3.593552 $\pm$ 3.700783 & 9.376055 $\pm$1.043795 \\
SN 2007dw & 52.65092 $\pm$ 8.279963 & 60.81265 $\pm$2.447147 & 3.025625 $\pm$2.048442 & 10.87833 $\pm$2.113559 & 7.136516 $\pm$1.765673 & 250.3479 $\pm$3.979556 & 74.02366 $\pm$
      2.57379 & 40.40639 $\pm$ 2.105275 & 26.03723 $\pm$2.004882 \\
SN 2007dz & 78.51669 $\pm$ 13.02781 & 22.65839 $\pm$2.300819 & 13.84634 $\pm$2.273642 & 54.61035 $\pm$3.206592 & 4.423088 $\pm$1.671972 & 73.23510 $\pm$2.118471 & 6.542273 $\pm$
      1.32382 & 13.76521 $\pm$ 1.601049 & 8.756148 $\pm$1.474069 \\
SN 2007ed & 61.38594 $\pm$ 6.580425 & 97.01201 $\pm$2.327508 & 12.68694 $\pm$2.050021 & 17.58525 $\pm$2.050456 & 11.90955 $\pm$1.755690 & 410.2087 $\pm$3.856778 & 162.6455 $\pm$
      2.67220 & 51.82890 $\pm$ 2.094885 & 42.78526 $\pm$2.101916 \\
SN 2007ee & 24.87945 $\pm$ 11.50350 & 16.61307 $\pm$2.587334 & ******** $\pm$2.758406 & 12.35250 $\pm$2.973898 & 1.757448 $\pm$2.627772 & 92.01991 $\pm$3.702265 & 55.30420 $\pm$
      3.47332 & 22.26045 $\pm$ 2.923620 & 14.16128 $\pm$2.839196 \\
SN 2007eg & 152.1008 $\pm$ 6.368501 & 62.58455 $\pm$1.895198 & 16.25827 $\pm$1.650955 & 45.57492 $\pm$1.980134 & 10.16305 $\pm$1.355576 & 217.9443 $\pm$2.684495 & 57.58449 $\pm$
      1.54780 & 48.25786 $\pm$ 2.062819 & 33.56379 $\pm$1.709308 \\
SN 2007eh & 181.4564 $\pm$ 14.70824 & 27.70677 $\pm$2.796697 & 15.41310 $\pm$2.933149 & 47.13729 $\pm$3.227394 & 19.11607 $\pm$2.498243 & 110.9485 $\pm$3.421421 & 120.9731 $\pm$
      3.41672 & 67.34763 $\pm$ 2.976744 & 50.06563 $\pm$2.903158 \\
SN 2007ek & 33.98862 $\pm$ 5.675252 & 20.89558 $\pm$1.413366 & 1.211836 $\pm$1.307796 & 6.220726 $\pm$1.367505 & 2.329644 $\pm$******** & 73.88918 $\pm$1.669568 & 26.94976 $\pm$
      1.26687 & 14.52724 $\pm$ 1.207478 & ******** $\pm$111.7619 \\
SN 2007er & 76.66948 $\pm$ 6.598477 & 22.68737 $\pm$1.631715 & 7.145395 $\pm$1.519737 & 16.50333 $\pm$1.504057 & 3.982512 $\pm$******** & 69.92312 $\pm$1.525761 & 13.51038 $\pm$
      1.02935 & 19.10657 $\pm$ 1.411712 & 13.06018 $\pm$1.329120 \\
SN 2007es & 82.44473 $\pm$ 14.11680 & 80.12846 $\pm$3.963933 & 13.85303 $\pm$3.895716 & 38.56151 $\pm$4.068032 & 14.50983 $\pm$4.071995 & 336.5893 $\pm$6.556596 & 179.2224 $\pm$
      5.57856 & 72.25478 $\pm$ 4.927932 & 45.09990 $\pm$4.661270 \\
SN 2007ew & 50.94116 $\pm$ 12.28036 & 7.372828 $\pm$1.588428 & 2.480219 $\pm$1.423207 & 4.500304 $\pm$1.511376 & ******** $\pm$1.065798 & 26.07710 $\pm$1.470769 & 6.886049 $\pm$
      1.07791 & 9.326337 $\pm$ 1.179415 & 5.679539 $\pm$1.295735 \\
SN 2007fd & 108.3295 $\pm$ 13.12527 & 22.62680 $\pm$3.704253 & 10.68736 $\pm$4.077090 & 41.32636 $\pm$4.237642 & 19.25050 $\pm$4.140790 & 81.46619 $\pm$5.230088 & 106.1645 $\pm$
      5.27523 & 41.34073 $\pm$ 4.640841 & 25.27586 $\pm$4.610834 \\
SN 2007fe & 341.7073 $\pm$ 15.67193 & 97.25034 $\pm$3.212529 & 30.13395 $\pm$2.726141 & 84.87201 $\pm$3.302837 & 12.00737 $\pm$2.036561 & 326.4916 $\pm$4.395200 & 70.49305 $\pm$
      2.35577 & 76.66501 $\pm$ 2.772678 & 52.65442 $\pm$2.523577 \\
SN 2007fg & 318.7577 $\pm$ 13.13353 & 107.6498 $\pm$2.725082 & 54.66306 $\pm$2.219221 & 164.9134 $\pm$3.226831 & 10.09371 $\pm$1.256189 & 341.2878 $\pm$3.664065 & 46.56304 $\pm$
      1.43128 & 53.89415 $\pm$ 1.746235 & 38.34103 $\pm$1.485701 \\
SN 2007fx & 46.31568 $\pm$ 7.897675 & 44.47449 $\pm$2.169408 & 3.097078 $\pm$2.001279 & 12.26095 $\pm$2.134504 & 5.822282 $\pm$1.479673 & 195.1668 $\pm$3.129121 & 68.11334 $\pm$
      2.06497 & 34.21476 $\pm$ 1.723679 & 21.41339 $\pm$1.636852 \\
SN 2007fy & 224.5231 $\pm$ 8.478473 & 114.9581 $\pm$2.533740 & 15.29689 $\pm$1.866924 & 53.50800 $\pm$2.235971 & 15.30795 $\pm$1.714382 & 472.1987 $\pm$4.716778 & 163.3701 $\pm$
      2.73635 & 98.98967 $\pm$ 2.446041 & 70.50975 $\pm$2.204751 \\
SN 2007fz & 0.000000 $\pm$-1.543644 & 139.8379 $\pm$3.393386 & 119.6995 $\pm$3.460770 & 339.1020 $\pm$5.362535 & 12.65915 $\pm$1.722776 & 478.4256 $\pm$5.486699 & 61.07906 $\pm$
      1.98047 & 80.68626 $\pm$ 2.312554 & 57.12269 $\pm$2.494701 \\
SN 2007gi & 0.000000 $\pm$-1.296497 & 34.24192 $\pm$4.926457 & 7.981205 $\pm$4.582227 & 45.25972 $\pm$4.925127 & 9.312463 $\pm$4.870318 & 72.92783 $\pm$6.813373 & 68.36033 $\pm$
      5.88876 & 26.58897 $\pm$ 5.203950 & 18.86842 $\pm$5.248541 \\
SN 2007gw & 0.000000 $\pm$-1.478367 & 42.33076 $\pm$4.463215 & 34.67202 $\pm$5.461433 & 116.8366 $\pm$5.770819 & 50.85853 $\pm$6.556925 & 169.6236 $\pm$7.207592 & 345.5409 $\pm$
      8.50056 & 113.5649 $\pm$ 7.245326 & 90.45927 $\pm$7.265558 \\
SN 2007hh & 1.551626 $\pm$ 4.061832 & 9.176411 $\pm$3.160867 & 2.082543 $\pm$1.636363 & ******** $\pm$1.569723 & ******** $\pm$1.445496 & 8.539406 $\pm$4.222485 & 2.636410 $\pm$
      1.57893 & ******** $\pm$ 1.390990 & ******** $\pm$1.401125 \\
SN 2007hk & 113.9432 $\pm$ 13.37102 & 107.3252 $\pm$3.452385 & 9.424316 $\pm$2.895844 & 34.13346 $\pm$3.330984 & 25.29860 $\pm$2.834414 & 773.4576 $\pm$7.441079 & 419.0258 $\pm$
      5.04795 & 125.0839 $\pm$ 3.610386 & 112.7187 $\pm$3.574955 \\
SN 2007hm & 132.5892 $\pm$ 12.56085 & 48.25174 $\pm$2.188157 & 16.47951 $\pm$1.954792 & 34.12078 $\pm$1.994290 & 7.501536 $\pm$1.173502 & 154.8977 $\pm$1.936769 & 40.56502 $\pm$
      1.22037 & 36.44958 $\pm$ 1.388527 & 24.52644 $\pm$1.374710 \\
SN 2007ht & 18.77524 $\pm$ 20.11202 & 31.31600 $\pm$4.557497 & ******** $\pm$4.588304 & 20.16856 $\pm$4.571969 & 9.823903 $\pm$4.348870 & 107.7068 $\pm$6.502460 & 58.31597 $\pm$
      5.72148 & 27.69146 $\pm$ 5.096704 & 11.19452 $\pm$4.853712 \\
SN 2007hu & 379.3248 $\pm$ 30.99436 & 96.35040 $\pm$9.374577 & 26.91893 $\pm$9.336388 & 159.2578 $\pm$9.663484 & 53.71073 $\pm$11.31984 & 295.2956 $\pm$14.97511 & 364.8457 $\pm$
      13.8572 & 196.3813 $\pm$ 12.99501 & 180.6482 $\pm$12.99979 \\
SN 2007hw & 75.04810 $\pm$ 6.855732 & 36.88448 $\pm$1.782326 & 9.671565 $\pm$1.579348 & 25.41480 $\pm$1.903717 & 5.769188 $\pm$1.244336 & 158.2561 $\pm$2.423889 & 46.73233 $\pm$
      1.55973 & 28.78662 $\pm$ 1.491687 & 22.29946 $\pm$1.411823 \\
SN 2007hy & 7.826256 $\pm$ 5.644937 & ******** $\pm$1.958801 & 1.435442 $\pm$2.406464 & 4.930775 $\pm$2.308629 & 2.837999 $\pm$1.624065 & 7.759313 $\pm$3.648904 & 5.921426 $\pm$
      2.01342 & 3.041169 $\pm$ 2.141263 & 3.469926 $\pm$2.210590 \\
SN 2007hz & 22.09724 $\pm$ 9.365366 & 30.00349 $\pm$2.766973 & 1.181406 $\pm$2.670608 & 1.846152 $\pm$2.835266 & 5.435175 $\pm$1.924947 & 128.8200 $\pm$3.426441 & 43.80105 $\pm$
      2.45853 & 12.79088 $\pm$ 2.764588 & 11.39583 $\pm$2.306696 \\
SN 2007ia & 52.88503 $\pm$ 9.250954 & 70.82977 $\pm$2.949516 & 15.08060 $\pm$2.941094 & 43.10350 $\pm$3.342615 & 14.59221 $\pm$2.290202 & 314.9800 $\pm$4.254031 & 163.0148 $\pm$
      3.57492 & 45.53085 $\pm$ 3.568609 & 25.03889 $\pm$4.172176 \\
SN 2007ib & 154.6922 $\pm$ 12.10569 & 111.9100 $\pm$3.008643 & 10.63197 $\pm$2.348533 & 31.27396 $\pm$2.528387 & 9.345506 $\pm$1.819628 & 413.3854 $\pm$4.466340 & 138.1012 $\pm$
      2.59439 & 77.71311 $\pm$ 2.707419 & 60.11432 $\pm$2.213807 \\
SN 2007id & 12.15192 $\pm$ 9.612847 & 3.512490 $\pm$2.198510 & 2.847773 $\pm$2.642549 & 12.61276 $\pm$3.121368 & 2.360241 $\pm$2.031984 & 7.866436 $\pm$2.653679 & 14.38197 $\pm$
      2.66574 & ******** $\pm$ 3.137787 & 7.866775 $\pm$2.381658 \\
SN 2007ie & 144.3858 $\pm$ 7.226478 & 41.07612 $\pm$1.805260 & 40.82701 $\pm$1.825684 & 129.9606 $\pm$2.674109 & 3.817761 $\pm$1.414514 & 138.2697 $\pm$2.080836 & 11.68164 $\pm$
      1.06696 & 23.88228 $\pm$ 2.422539 & 16.94447 $\pm$3.809077 \\
SN 2007il & 0.000000 $\pm$-1.434960 & 85.65813 $\pm$3.637213 & 15.74517 $\pm$3.689154 & 25.89551 $\pm$3.703585 & 11.36128 $\pm$3.322330 & 322.1241 $\pm$5.337574 & 139.4063 $\pm$
      4.44653 & 56.52315 $\pm$ 3.932117 & 30.86269 $\pm$3.802398 \\
SN 2007is & 82.50235 $\pm$ 12.17234 & 125.2537 $\pm$3.690279 & 18.68857 $\pm$3.404040 & 37.36576 $\pm$3.454247 & 15.46182 $\pm$3.530093 & 622.3525 $\pm$6.761135 & 310.2850 $\pm$
      5.30356 & 91.58696 $\pm$ 4.279074 & 55.54882 $\pm$3.992482 \\
SN 2007ix & 46.39535 $\pm$ 5.169235 & 19.66211 $\pm$1.760586 & 11.05864 $\pm$1.543095 & 34.29494 $\pm$1.971192 & ******** $\pm$1.201468 & 46.02076 $\pm$1.649721 & 6.302583 $\pm$
      1.05886 & 9.053256 $\pm$ 1.249648 & 5.047453 $\pm$1.277657 \\
SN 2007ja & 70.62415 $\pm$ 10.20499 & 67.99330 $\pm$2.766398 & 5.987754 $\pm$2.526985 & 14.39814 $\pm$2.511065 & 8.682832 $\pm$2.295027 & 309.0591 $\pm$3.823501 & 103.6130 $\pm$
      2.67312 & 39.02997 $\pm$ 3.127358 & 28.94463 $\pm$2.697434 \\
SN 2007jd & 23.27882 $\pm$ 9.211170 & 45.64596 $\pm$2.979429 & 2.367732 $\pm$2.556797 & 7.148617 $\pm$2.453014 & 4.106213 $\pm$1.846957 & 162.9082 $\pm$3.327470 & 61.10278 $\pm$
      2.47254 & 25.52140 $\pm$ 2.356397 & 18.50159 $\pm$2.156216 \\
SN 2007jf & 97.47057 $\pm$ 6.938482 & 30.33577 $\pm$1.926011 & 14.30456 $\pm$1.731467 & 39.41258 $\pm$2.019268 & 5.322034 $\pm$1.108128 & 97.13467 $\pm$1.858197 & 14.44793 $\pm$
      1.24701 & 25.02568 $\pm$ 1.396436 & 17.13914 $\pm$1.350376 \\
SN 2007jg & 58.91431 $\pm$ 10.10997 & 14.09630 $\pm$1.782672 & 4.085733 $\pm$1.672614 & 13.34657 $\pm$1.891770 & 1.096474 $\pm$1.390150 & 52.01355 $\pm$1.651280 & 12.69500 $\pm$
      1.42981 & 12.22958 $\pm$ 1.274990 & 10.83946 $\pm$1.407570 \\
SN 2007ji & 44.10696 $\pm$ 7.296507 & 14.76696 $\pm$1.856741 & 3.250055 $\pm$2.124780 & 12.31581 $\pm$2.184210 & 5.337378 $\pm$1.734840 & 57.99163 $\pm$2.184678 & 39.93864 $\pm$
      2.20717 & 15.00424 $\pm$ 2.138056 & 11.86306 $\pm$3.116769 \\
SN 2007jk & 281.0715 $\pm$ 17.60627 & 129.2000 $\pm$3.369910 & 21.43903 $\pm$2.708634 & 79.99613 $\pm$3.108692 & 16.04572 $\pm$1.912134 & 467.6905 $\pm$5.066175 & 124.7548 $\pm$
      2.40288 & 109.9631 $\pm$ 2.524492 & 75.45132 $\pm$2.327692 \\
SN 2007js & 120.2584 $\pm$ 10.98178 & 87.71853 $\pm$4.218651 & 9.428066 $\pm$3.734316 & 37.37076 $\pm$3.711194 & 12.04618 $\pm$2.681807 & 382.4527 $\pm$5.689576 & 185.7774 $\pm$
      3.93023 & 65.56768 $\pm$ 3.405008 & 54.88840 $\pm$6.623041 \\
SN 2007jt & 38.31836 $\pm$ 6.221660 & 26.91106 $\pm$2.140089 & ******** $\pm$2.256004 & 5.079287 $\pm$2.093323 & 2.053800 $\pm$1.457334 & 118.7222 $\pm$2.802996 & 45.21545 $\pm$
      2.15572 & 21.96427 $\pm$ 2.090084 & 21.41685 $\pm$2.214294 \\
SN 2007jw & 65.25092 $\pm$ 13.30950 & 33.64251 $\pm$3.095918 & 1.870031 $\pm$3.331609 & 26.54034 $\pm$3.828140 & 15.01883 $\pm$2.711316 & 160.7706 $\pm$4.102320 & 138.1067 $\pm$
      4.18620 & 40.83870 $\pm$ 4.328761 & 24.61698 $\pm$3.673813 \\
SN 2007kd & 860.7440 $\pm$ 235.4040 & 34.18823 $\pm$1.689791 & 6.072268 $\pm$1.602324 & 15.77214 $\pm$1.632661 & 5.369629 $\pm$1.303667 & 104.9905 $\pm$1.840111 & 34.19105 $\pm$
      1.43877 & 29.33279 $\pm$ 1.576922 & 21.31775 $\pm$1.566018 \\
SN 2007kl & 25.84242 $\pm$ 12.80945 & 2.399319 $\pm$1.725052 & 4.878524 $\pm$2.124629 & 14.34118 $\pm$2.954638 & ******** $\pm$2.903121 & 23.12088 $\pm$2.105587 & 22.12029 $\pm$
      3.94526 & 9.356945 $\pm$ 2.923507 & 3.380484 $\pm$3.293833 \\
SN 2007kv & 26.30467 $\pm$ 2.874516 & 19.12715 $\pm$******** & 6.998822 $\pm$******** & 13.62932 $\pm$******** & 2.046805 $\pm$1.216601 & 71.52003 $\pm$2.053031 & 32.97152 $\pm$
      1.93400 & 8.387391 $\pm$ 2.076768 & 8.685201 $\pm$2.391213 \\
SN 2007kx & 106.1929 $\pm$ 7.500480 & 48.95353 $\pm$2.273602 & 8.843692 $\pm$2.262121 & 27.64067 $\pm$2.735074 & 5.036649 $\pm$2.755168 & 182.6189 $\pm$3.640691 & 79.37210 $\pm$
      4.22534 & 32.51646 $\pm$ 4.198328 & 23.18296 $\pm$2.379864 \\
SN 2007lc & 46.07570 $\pm$ 7.283501 & 29.82753 $\pm$2.214660 & 4.972806 $\pm$2.260628 & 14.87575 $\pm$2.734112 & 6.078887 $\pm$1.771430 & 163.2874 $\pm$4.715094 & 93.14901 $\pm$
      4.19744 & 31.60165 $\pm$ 2.333207 & 27.53399 $\pm$2.179793 \\
SN 2007lv & ******** $\pm$ 5.465083 & 2.603963 $\pm$6.436779 & ******** $\pm$2.278399 & 5.196554 $\pm$2.284079 & 1.431418 $\pm$2.097587 & 22.00292 $\pm$7.308966 & 2.778542 $\pm$
      2.46833 & ******** $\pm$ 2.200304 & ******** $\pm$2.319042 \\
SN 2007lz & 39.05023 $\pm$ 10.99128 & 13.85011 $\pm$2.700744 & 7.974575 $\pm$3.051373 & 16.06674 $\pm$3.163907 & 13.42854 $\pm$2.769794 & 48.69411 $\pm$3.212703 & 45.25342 $\pm$
      3.17685 & 22.07635 $\pm$ 3.265150 & 16.75087 $\pm$3.658252 \\
SN 2007md & 29.28022 $\pm$ 14.80645 & 36.16003 $\pm$3.801421 & 12.54062 $\pm$3.809085 & 15.31192 $\pm$3.847951 & 5.487150 $\pm$3.094384 & 175.8718 $\pm$5.040663 & 77.62563 $\pm$
      4.25523 & 25.58389 $\pm$ 3.570475 & 16.99208 $\pm$3.455095 \\
SN 2007mg & 5.935678 $\pm$ 5.173043 & 1.387448 $\pm$1.021374 & 1.244766 $\pm$1.825875 & 1.257565 $\pm$2.109703 & 2.559740 $\pm$1.539433 & 10.94950 $\pm$2.453636 & 11.43057 $\pm$
      2.66753 & ******** $\pm$ 2.552836 & 3.190918 $\pm$2.535459 \\
SN 2007mh & 11.69304 $\pm$ 6.579450 & 16.28067 $\pm$2.065754 & 5.135433 $\pm$1.993623 & 11.86804 $\pm$2.189127 & 2.767865 $\pm$1.181843 & 66.39589 $\pm$2.203350 & 27.02985 $\pm$
      1.61005 & 9.362856 $\pm$ 1.535887 & 8.697260 $\pm$1.553779 \\
SN 2007mi & 15.31621 $\pm$ 7.170856 & 28.93289 $\pm$7.156065 & ******** $\pm$2.537482 & 4.807118 $\pm$2.705000 & ******** $\pm$2.032904 & ******** $\pm$6.720346 & ******** $\pm$
      2.07653 & ******** $\pm$ 5.164810 & 1.634722 $\pm$2.842635 \\
SN 2007mj & 14.33183 $\pm$ 7.112576 & ******** $\pm$4.352448 & ******** $\pm$2.256884 & ******** $\pm$2.248037 & ******** $\pm$1.665186 & 14.01354 $\pm$5.649067 & 14.22269 $\pm$
      3.10501 & 6.092431 $\pm$ 1.990576 & 5.492395 $\pm$2.306042 \\
SN 2007mn & 47.15217 $\pm$ 8.131152 & 26.67169 $\pm$2.180537 & 8.039052 $\pm$2.097499 & 20.16989 $\pm$2.147248 & 4.662395 $\pm$1.645702 & 122.2169 $\pm$2.856876 & 47.44348 $\pm$
      2.24401 & 34.54020 $\pm$ 2.275858 & 23.58610 $\pm$3.339256 \\
SN 2007nb & 61.79679 $\pm$ 13.64478 & 12.34365 $\pm$3.353470 & 2.002362 $\pm$3.950275 & 20.36238 $\pm$4.096912 & 5.187097 $\pm$3.838379 & 34.85536 $\pm$4.288603 & 44.78139 $\pm$
      4.64894 & 12.47636 $\pm$ 4.257058 & 15.62022 $\pm$4.489618 \\
SN 2007nc & 104.7127 $\pm$ 7.414456 & 52.05412 $\pm$2.028102 & 9.542951 $\pm$1.799314 & 21.95210 $\pm$2.003425 & 7.049327 $\pm$1.471537 & 231.0235 $\pm$2.999815 & 85.87905 $\pm$
      1.98398 & 48.85155 $\pm$ 2.221671 & 33.13530 $\pm$4.427701 \\
SN 2007ng & ******** $\pm$ 1.947167 & ******** $\pm$******** & 6.419168 $\pm$7.680743 & ******** $\pm$******** & ******** $\pm$2399.109 & ******** $\pm$2.597415 & ******** $\pm$
      8.48871 & 0.000000 $\pm$********* & 0.000000 $\pm$******** \\
SN 2007nh & 61.71868 $\pm$ 6.543335 & 13.06233 $\pm$1.432051 & 6.644701 $\pm$1.448578 & 28.11947 $\pm$1.834638 & 4.751530 $\pm$1.113839 & 51.35220 $\pm$1.395468 & 6.816508 $\pm$
     0.978219 & 11.81255 $\pm$ 1.211240 & 3.493513 $\pm$3.170967 \\
SN 2007nj & 22.96998 $\pm$ 4.941883 & 16.17547 $\pm$1.812189 & 2.382538 $\pm$1.798526 & 2.757483 $\pm$1.963837 & 2.450332 $\pm$1.490344 & 87.41753 $\pm$2.513278 & 34.39564 $\pm$
      3.19679 & 11.86458 $\pm$ 3.817023 & 5.341507 $\pm$1.489966 \\
SN 2007ns & 12.68124 $\pm$ 6.149063 & 6.032968 $\pm$2.639479 & ******** $\pm$2.289436 & 8.758971 $\pm$2.558761 & 1.140689 $\pm$1.740860 & 19.82610 $\pm$3.033682 & 4.176428 $\pm$
      1.95007 & 4.663566 $\pm$ 2.020870 & ******** $\pm$1.943463 \\
SN 2007nu & 250.1760 $\pm$ 7.443542 & 104.3763 $\pm$2.421649 & 31.53738 $\pm$2.036694 & 101.9236 $\pm$2.350667 & 9.536683 $\pm$1.605383 & 374.2698 $\pm$4.485432 & 112.8101 $\pm$
      2.83112 & 64.46096 $\pm$ 3.325455 & 42.38330 $\pm$2.324290 \\
SN 2007nw & 51.92811 $\pm$ 12.25308 & 51.63837 $\pm$2.926478 & 8.673901 $\pm$2.670554 & 11.79054 $\pm$2.806751 & 6.946219 $\pm$2.093056 & 247.2642 $\pm$3.976243 & 81.31631 $\pm$
      2.81623 & 41.90952 $\pm$ 2.504446 & 28.37250 $\pm$2.338713 \\
SN 2007nx & 17.61290 $\pm$ 6.970067 & 14.09572 $\pm$1.984574 & 1.782323 $\pm$1.841717 & 2.224555 $\pm$1.980704 & ******** $\pm$1.484692 & 54.20771 $\pm$2.020383 & 13.24215 $\pm$
      4.77412 & 9.621466 $\pm$ 1.934801 & 6.993485 $\pm$2.983237 \\
SN 2007ob & 161.9354 $\pm$ 20.11324 & 20.91404 $\pm$3.762204 & 21.36758 $\pm$4.691757 & 44.39740 $\pm$4.803020 & 19.71330 $\pm$4.901137 & 96.09679 $\pm$5.654613 & 158.1136 $\pm$
      6.31293 & 69.14188 $\pm$ 5.550607 & 54.72984 $\pm$5.433577 \\
SN 2007ok & 82.88206 $\pm$ 6.936755 & 86.77866 $\pm$2.686090 & 7.822448 $\pm$2.543402 & 41.58736 $\pm$3.020695 & 13.86272 $\pm$2.687011 & 489.2923 $\pm$5.688558 & 213.7227 $\pm$
      3.47438 & 83.24780 $\pm$ 2.882039 & 59.65034 $\pm$2.773351 \\
SN 2007pg & 28.85774 $\pm$ 5.969532 & 11.78492 $\pm$1.717576 & 2.883790 $\pm$1.692869 & 5.744990 $\pm$1.867345 & 1.919856 $\pm$1.253542 & 51.65471 $\pm$4.907652 & 18.01101 $\pm$
      2.17700 & 11.59400 $\pm$ 1.460975 & 4.388186 $\pm$1.516218 \\
SN 2007py & 3.632322 $\pm$ 5.135858 & 2.798120 $\pm$3.657121 & ******** $\pm$1.955255 & ******** $\pm$1.749454 & ******** $\pm$2.019823 & 5.081804 $\pm$3.322626 & ******** $\pm$
      1.97952 & 1.404139 $\pm$ 1.946673 & 3.427689 $\pm$2.074764 \\
SN 2007qa & 110.8467 $\pm$ 8.156453 & 73.74848 $\pm$2.819443 & 28.38838 $\pm$2.350077 & 99.30962 $\pm$2.962106 & 19.67584 $\pm$1.851836 & 325.6145 $\pm$4.859622 & 166.8722 $\pm$
      3.07116 & 66.78105 $\pm$ 2.392119 & 62.09653 $\pm$2.425493 \\
SN 2007qd & 312.1518 $\pm$ 16.14225 & 123.0315 $\pm$3.153131 & 27.63046 $\pm$2.374820 & 81.67867 $\pm$3.047641 & 7.958060 $\pm$1.678905 & 425.4726 $\pm$4.778645 & 106.2885 $\pm$
      3.40975 & 85.24950 $\pm$ 2.477259 & 59.99382 $\pm$2.050200 \\
SN 2007qr & 38.79259 $\pm$ 8.484251 & 38.42682 $\pm$2.671749 & 6.963737 $\pm$2.374627 & 12.23876 $\pm$2.831939 & 5.623627 $\pm$1.726432 & 185.7663 $\pm$3.217246 & 80.12740 $\pm$
      3.02170 & 31.51357 $\pm$ 3.741905 & 18.45504 $\pm$2.408222 \\
SN 2007qv & 31.72026 $\pm$ 9.216717 & 32.23231 $\pm$2.746109 & ******** $\pm$2.236310 & 6.916603 $\pm$2.428100 & 3.521196 $\pm$1.849799 & 119.1853 $\pm$3.057838 & 40.94069 $\pm$
      2.30241 & 20.09381 $\pm$ 2.298456 & 20.93513 $\pm$4.271489 \\
SN 2007qw & 212.2709 $\pm$ 6.900565 & 80.63531 $\pm$2.257228 & 93.65572 $\pm$2.516804 & 272.7329 $\pm$4.045216 & 6.469543 $\pm$1.418028 & 253.5303 $\pm$3.147475 & 17.89141 $\pm$
      1.24184 & 30.08946 $\pm$ 1.533621 & 18.60149 $\pm$1.461530 \\
SN 2007qx & 26.57291 $\pm$ 7.285917 & 20.98493 $\pm$2.290202 & 9.750434 $\pm$2.390384 & 4.549891 $\pm$2.204343 & 7.015191 $\pm$1.618933 & 78.80437 $\pm$2.509274 & 29.71738 $\pm$
      2.02419 & 15.03100 $\pm$ 2.110550 & 11.69304 $\pm$2.368090 \\
SN 2007rp & 61.27840 $\pm$ 4.922046 & 19.51939 $\pm$1.646019 & 9.223380 $\pm$1.641290 & 26.71369 $\pm$2.020371 & 2.418973 $\pm$1.085536 & 72.94624 $\pm$2.204288 & 15.19275 $\pm$
      1.15497 & 14.35632 $\pm$ 1.526222 & 11.82473 $\pm$1.428624 \\
SN 2007rs & 41.04505 $\pm$ 13.67640 & 5.208364 $\pm$2.847314 & 3.921601 $\pm$5.887981 & 20.41887 $\pm$3.410932 & 4.694356 $\pm$3.149456 & 30.41791 $\pm$3.661023 & 58.95026 $\pm$
      4.26016 & 17.84313 $\pm$ 3.497666 & 14.40053 $\pm$3.788842 \\
SN 2007rt & 0.000000 $\pm$-1.507474 & 26.82583 $\pm$2.038203 & 4.502698 $\pm$2.026621 & 13.78667 $\pm$2.069290 & 7.930888 $\pm$1.713926 & 111.5251 $\pm$2.727028 & 51.66264 $\pm$
      2.15730 & 18.99601 $\pm$ 2.263213 & 16.60160 $\pm$1.927560 \\
SN 2007rw & 0.000000 $\pm$********* & 38.78566 $\pm$******** & 14.88321 $\pm$******** & 43.77649 $\pm$******** & 3.671510 $\pm$******** & 117.5029 $\pm$1.146533 & 20.83096 $\pm$
     0.446484 & 25.32028 $\pm$0.5008579 & 17.43649 $\pm$******** \\
SN 2007sa & 0.000000 $\pm$-1.657217 & 20.30429 $\pm$6.535719 & 31.27485 $\pm$10.96606 & 62.88923 $\pm$11.48415 & 31.50145 $\pm$14.55786 & 144.3770 $\pm$9.773165 & 141.5069 $\pm$
      17.2401 & 82.31647 $\pm$ 16.39947 & 46.52028 $\pm$16.13893 \\
SN 2007sh & 12.31293 $\pm$ 3.987376 & 20.74029 $\pm$1.895757 & 1.490429 $\pm$1.841513 & 5.538125 $\pm$1.817062 & 127.3559 $\pm$281.7621 & 82.74635 $\pm$2.365843 & 31.47769 $\pm$
      2.64016 & 11.46799 $\pm$ 2.475972 & 11.08863 $\pm$1.900882 \\
SN 2007si & ******** $\pm$ 4.306518 & 2.283552 $\pm$4.473695 & ******** $\pm$2.163340 & 4.065943 $\pm$2.149388 & ******** $\pm$1.769640 & 5.262342 $\pm$4.543245 & 2.178641 $\pm$
      1.93315 & 4.252622 $\pm$ 2.236250 & 1.467594 $\pm$4.138335 \\
SN 2007sn & 55.59557 $\pm$ 6.274751 & 23.33006 $\pm$2.119394 & 12.41786 $\pm$2.157769 & 24.05422 $\pm$2.508296 & 2.258695 $\pm$1.403238 & 73.30830 $\pm$2.689590 & 18.44145 $\pm$
      1.54659 & 13.23777 $\pm$ 2.001315 & 11.85693 $\pm$1.851721 \\
SN 2007ss & 0.000000 $\pm$-1.436619 & 38.24226 $\pm$2.215605 & 4.610984 $\pm$2.037916 & 10.02771 $\pm$2.106058 & 6.897655 $\pm$2.010690 & 231.5198 $\pm$3.861333 & 84.29356 $\pm$
      2.68426 & 34.48887 $\pm$ 2.282755 & 21.36141 $\pm$2.652689 \\
SN 2007su & 273.2273 $\pm$ 14.25317 & 60.58643 $\pm$2.381654 & 36.16665 $\pm$2.210504 & 110.2931 $\pm$3.057889 & 8.018965 $\pm$1.625512 & 200.5670 $\pm$2.934599 & 25.85438 $\pm$
      1.47731 & 41.69074 $\pm$ 1.863895 & 29.93284 $\pm$1.783365 \\
SN 2007tn & 31.28749 $\pm$ 5.587217 & 24.13619 $\pm$2.183882 & 2.539583 $\pm$1.974289 & 12.05387 $\pm$2.139428 & 3.311799 $\pm$1.528575 & 93.81669 $\pm$2.784222 & 41.97713 $\pm$
      1.97547 & 17.31913 $\pm$ 2.121275 & 8.776239 $\pm$1.778648 \\
SN 2007un & 22.44108 $\pm$ 5.417896 & 14.93175 $\pm$1.354324 & 5.383571 $\pm$1.387527 & 7.263730 $\pm$1.418848 & ******** $\pm$******** & 53.12959 $\pm$1.428421 & 20.89423 $\pm$
      1.22731 & 12.67817 $\pm$ 1.212302 & 5.081767 $\pm$2.590522 \\
SN 2007ux & 70.24632 $\pm$ 8.831228 & 53.25821 $\pm$3.102030 & 41.20996 $\pm$3.276650 & 118.3643 $\pm$4.115040 & 5.518736 $\pm$3.124108 & 208.7717 $\pm$4.963165 & 123.7169 $\pm$
      4.22297 & 36.99550 $\pm$ 3.589499 & 31.94227 $\pm$3.569919 \\
SN 2007uy & 0.000000 $\pm$-1.208188 & 68.04294 $\pm$2.174931 & 9.533460 $\pm$1.965318 & 25.83250 $\pm$1.994138 & 15.25678 $\pm$1.749982 & 412.1797 $\pm$3.921780 & 158.5642 $\pm$
      2.53241 & 89.36656 $\pm$ 2.218527 & 63.37342 $\pm$2.060539 \\
SN 2008B & 0.000000 $\pm$-1.581120 & 104.4196 $\pm$3.307816 & 8.672267 $\pm$2.873136 & 18.97414 $\pm$2.916905 & 5.717319 $\pm$2.255657 & 450.1266 $\pm$4.966492 & 156.6181 $\pm$
      3.26147 & 55.83875 $\pm$ 2.636675 & 38.37066 $\pm$2.540252 \\
SN 2008I & 97.31734 $\pm$ 15.14252 & 53.27593 $\pm$4.764494 & 19.32761 $\pm$5.309439 & 70.08497 $\pm$5.608691 & 27.56155 $\pm$6.050118 & 221.3620 $\pm$7.619712 & 203.4385 $\pm$
      7.97252 & 43.26686 $\pm$ 6.500950 & 30.12412 $\pm$6.436672 \\
SN 2008N & 0.000000 $\pm$-1.595652 & 838.2156 $\pm$10.59120 & 51.54559 $\pm$4.477285 & 139.5117 $\pm$5.241250 & 57.72856 $\pm$4.201725 & 3833.653 $\pm$29.57668 & 1308.567 $\pm$
      12.0729 & 536.7918 $\pm$ 8.426267 & 391.6404 $\pm$7.096447 \\
SN 2008X & 0.000000 $\pm$-1.557112 & 35.84653 $\pm$2.625104 & 9.090251 $\pm$2.381141 & 25.49084 $\pm$2.463828 & 4.695561 $\pm$1.605384 & 115.3415 $\pm$2.559192 & 26.29798 $\pm$
      1.71629 & 37.46421 $\pm$ 1.967731 & 22.94345 $\pm$1.752481 \\
SN 2008Y & 15.39245 $\pm$ 7.285865 & 8.495493 $\pm$1.713103 & 8.495171 $\pm$2.287807 & 9.427231 $\pm$2.209316 & 2.074523 $\pm$1.869150 & 26.01654 $\pm$1.999531 & 24.08027 $\pm$
      2.42543 & 4.866119 $\pm$ 2.079871 & 5.471675 $\pm$2.064553 \\
SN 2008Z & 0.000000 $\pm$-1.578420 & 11.16606 $\pm$1.554990 & 1.396619 $\pm$1.483175 & 6.216180 $\pm$1.539365 & 1.890517 $\pm$1.204153 & 57.27849 $\pm$1.733971 & 13.27254 $\pm$
      1.22452 & 16.90201 $\pm$ 1.401188 & 6.322829 $\pm$1.694241 \\
SN 2008aa & 0.000000 $\pm$-1.600067 & 118.7503 $\pm$2.923843 & 94.57607 $\pm$2.735593 & 279.5643 $\pm$3.960674 & 8.478395 $\pm$1.489496 & 292.6551 $\pm$3.304334 & 18.91757 $\pm$
      1.31787 & 37.91801 $\pm$ 1.474563 & 24.78728 $\pm$1.326478 \\
SN 2008ac & 95.05769 $\pm$ 8.529861 & 24.35512 $\pm$1.992208 & 10.17730 $\pm$1.816123 & 33.52299 $\pm$2.156178 & 3.049802 $\pm$1.339151 & 94.68887 $\pm$2.364769 & 15.58799 $\pm$
      1.38484 & 23.55877 $\pm$ 1.538640 & 16.51497 $\pm$1.425647 \\
SN 2008ad & 181.8552 $\pm$ 7.897803 & 201.8851 $\pm$2.980906 & 22.12407 $\pm$2.157475 & 52.76159 $\pm$2.375776 & 23.73457 $\pm$1.834728 & 1036.750 $\pm$6.985378 & 430.9444 $\pm$
      3.71548 & 173.8537 $\pm$ 2.746272 & 136.5877 $\pm$2.533758 \\
SN 2008ae & 92.52563 $\pm$ 10.54070 & 157.5025 $\pm$4.122943 & 19.97598 $\pm$3.334549 & 58.37349 $\pm$3.655969 & 12.24592 $\pm$3.244960 & 655.2013 $\pm$8.048085 & 232.5111 $\pm$
      4.93498 & 76.41940 $\pm$ 3.946605 & 53.37469 $\pm$3.727840 \\
SN 2008ah & 193.2870 $\pm$ 23.01149 & 51.66183 $\pm$5.235486 & 24.09922 $\pm$5.139940 & 65.56663 $\pm$5.430981 & 39.93987 $\pm$5.044849 & 245.6290 $\pm$7.511412 & 280.2498 $\pm$
      7.09249 & 109.7769 $\pm$ 5.925682 & 78.68535 $\pm$5.729803 \\
SN 2008aj & 70.91469 $\pm$ 11.40934 & 88.78194 $\pm$4.266461 & 4.782495 $\pm$2.771224 & 14.92273 $\pm$2.800364 & 5.400760 $\pm$2.331372 & 352.1338 $\pm$5.106278 & 115.9014 $\pm$
      3.31923 & 58.97176 $\pm$ 3.013958 & 42.12477 $\pm$2.849894 \\
SN 2008ar & 55.32376 $\pm$ 12.19834 & 155.1263 $\pm$4.223013 & 28.30940 $\pm$3.476523 & 73.11620 $\pm$3.852694 & 20.57596 $\pm$3.272682 & 734.9708 $\pm$8.462823 & 336.0844 $\pm$
      5.34435 & 97.73605 $\pm$ 4.068908 & 78.95922 $\pm$3.892363 \\
SN 2008ay & 47.92822 $\pm$ 13.40010 & 16.57101 $\pm$3.596712 & 11.93807 $\pm$4.041091 & 35.16407 $\pm$4.160814 & 2.631943 $\pm$3.985968 & 52.16573 $\pm$4.630745 & 77.43713 $\pm$
      4.98975 & 26.06042 $\pm$ 4.687535 & 15.21366 $\pm$4.355573 \\
SN 2008bj & 0.000000 $\pm$-1.602990 & 45.58982 $\pm$2.531631 & 23.10206 $\pm$2.326048 & 72.05429 $\pm$2.936700 & 5.503841 $\pm$1.546681 & 132.5792 $\pm$2.684158 & 16.59463 $\pm$
      1.50496 & 29.78588 $\pm$ 1.843191 & 19.81291 $\pm$1.626914 \\
SN 2008bl & 0.000000 $\pm$-1.694913 & 67.10091 $\pm$2.600281 & 6.244501 $\pm$2.209195 & 11.38938 $\pm$2.213485 & 5.906250 $\pm$1.704641 & 212.2224 $\pm$3.206589 & 77.12900 $\pm$
      2.21280 & 40.28735 $\pm$ 1.908351 & 28.79616 $\pm$2.218920 \\
SN 2008bm & 337.8294 $\pm$ 13.21570 & 137.4848 $\pm$3.070533 & 22.03811 $\pm$2.179593 & 54.04120 $\pm$2.460383 & 11.72500 $\pm$1.821575 & 469.0448 $\pm$5.177285 & 148.7259 $\pm$
      2.62479 & 97.23161 $\pm$ 2.549256 & 72.08279 $\pm$2.451059 \\
SN 2008bn & 2.465175 $\pm$ 11.71219 & ******** $\pm$2.068815 & 1.730820 $\pm$2.173166 & 7.280687 $\pm$2.244860 & 2.819800 $\pm$1.872063 & 9.190047 $\pm$1.671584 & 4.442812 $\pm$
      1.74381 & 2.394276 $\pm$ 2.063217 & 1.684301 $\pm$2.009856 \\
SN 2008bs & 328.0276 $\pm$ 14.61512 & 266.5541 $\pm$4.273402 & 27.42261 $\pm$2.182829 & 79.64690 $\pm$2.814394 & 21.55199 $\pm$1.771893 & 1129.845 $\pm$9.325662 & 345.1892 $\pm$
      3.88656 & 180.2681 $\pm$ 3.237833 & 120.1717 $\pm$2.770370 \\
SN 2008bv & 444.8047 $\pm$ 19.32004 & 268.2741 $\pm$5.158238 & 67.18287 $\pm$4.255870 & 204.5878 $\pm$5.350527 & 96.41904 $\pm$4.238500 & 1704.066 $\pm$13.92442 & 964.1622 $\pm$
      8.76684 & 397.2455 $\pm$ 6.577910 & 277.7897 $\pm$5.816260 \\
SN 2008bx & 0.000000 $\pm$-1.570024 & 1200.671 $\pm$12.59835 & 1290.196 $\pm$13.61912 & 3945.278 $\pm$31.35508 & 35.81718 $\pm$2.036830 & 4361.225 $\pm$37.51801 & 496.9996 $\pm$
      4.80309 & 321.2416 $\pm$ 4.648017 & 248.7137 $\pm$3.744537 \\
SN 2008bz & 36.93287 $\pm$ 10.17207 & 21.89559 $\pm$2.786216 & 4.232959 $\pm$2.755605 & 15.24126 $\pm$2.833943 & 10.82347 $\pm$2.260418 & 115.1707 $\pm$3.591336 & 85.61784 $\pm$
      3.30144 & 19.07552 $\pm$ 2.531980 & 16.21692 $\pm$2.435173 \\
SN 2008cg & 75.06584 $\pm$ 8.330572 & 45.18691 $\pm$1.932627 & 6.708940 $\pm$1.655383 & 25.24584 $\pm$1.782010 & 7.799932 $\pm$1.392633 & 223.8451 $\pm$2.907888 & 62.50025 $\pm$
      1.64682 & 54.71796 $\pm$ 1.746670 & 35.35633 $\pm$1.689649 \\
SN 2008cw & 312.9135 $\pm$ 14.14938 & 96.19330 $\pm$2.768232 & 60.85016 $\pm$2.543621 & 180.3461 $\pm$3.709950 & 12.79480 $\pm$1.633435 & 297.2819 $\pm$3.825153 & 32.39090 $\pm$
      1.50397 & 52.96281 $\pm$ 1.858935 & 37.54323 $\pm$1.992002 \\
SN 2008cz & 152.3970 $\pm$ 8.070052 & 51.50669 $\pm$1.886156 & 11.80481 $\pm$1.572117 & 41.11121 $\pm$1.933542 & 4.824795 $\pm$1.216946 & 166.1468 $\pm$2.530272 & 37.97499 $\pm$
      1.38423 & 38.06381 $\pm$ 1.738324 & 25.60016 $\pm$1.460831 \\
SN 2008di & 35.30419 $\pm$ 6.119267 & 7.993358 $\pm$1.447309 & 1.930889 $\pm$1.338728 & 6.489622 $\pm$1.426393 & 1.502804 $\pm$1.106597 & 24.51412 $\pm$1.345618 & 2.054921 $\pm$
      1.03280 & ******** $\pm$ 13.54269 & 4.157658 $\pm$1.026946 \\
SN 2008do & 121.7235 $\pm$ 16.42105 & 124.9740 $\pm$5.250570 & 16.71127 $\pm$5.136160 & 55.37735 $\pm$5.252184 & 20.74202 $\pm$6.165517 & 740.9514 $\pm$11.17419 & 337.4979 $\pm$
      8.95138 & 81.45139 $\pm$ 7.030128 & 51.38326 $\pm$6.887488 \\
SN 2008dt & 379.3248 $\pm$ 30.99436 & 96.35040 $\pm$9.374577 & 26.91893 $\pm$9.336388 & 159.2578 $\pm$9.663484 & 53.71073 $\pm$11.31984 & 295.2956 $\pm$14.97511 & 364.8457 $\pm$
      13.8572 & 196.3813 $\pm$ 12.99501 & 180.6482 $\pm$12.99979 \\
SN 2008dw & 0.000000 $\pm$-1.446153 & 103.7854 $\pm$3.405943 & 69.76748 $\pm$3.241419 & 203.8796 $\pm$4.521291 & 14.02463 $\pm$1.923756 & 342.3683 $\pm$4.516160 & 44.94195 $\pm$
      2.02469 & 74.44314 $\pm$ 2.429863 & 47.38725 $\pm$2.122654 \\
SN 2008dz & 76.39803 $\pm$ 19.55931 & 54.75260 $\pm$5.590561 & 21.75468 $\pm$6.519732 & 39.51265 $\pm$6.565250 & 9.522387 $\pm$6.898139 & 243.1431 $\pm$8.916949 & 163.9273 $\pm$
      9.05524 & 37.15981 $\pm$ 7.512769 & 20.00833 $\pm$7.498202 \\
SN 2008ek & 66.82604 $\pm$ 46.49389 & 52.71441 $\pm$11.27915 & 1.855615 $\pm$7.859035 & 37.08851 $\pm$7.717458 & 10.89829 $\pm$8.054184 & 168.8909 $\pm$15.06985 & 103.7762 $\pm$
      11.6856 & 12.13154 $\pm$ 8.774547 & 16.82281 $\pm$8.729221 \\
SN 2008eq & 173.1150 $\pm$ 16.44651 & 219.2560 $\pm$5.221162 & 32.61052 $\pm$4.454513 & 75.51981 $\pm$4.686608 & 39.96196 $\pm$3.702380 & 1313.525 $\pm$12.14068 & 614.2399 $\pm$
      7.27804 & 201.5408 $\pm$ 5.100128 & 164.4186 $\pm$4.881206 \\
SN 2008ew & 0.000000 $\pm$-1.562879 & 49.84457 $\pm$3.908984 & 7.148439 $\pm$3.514240 & 14.88596 $\pm$3.427602 & 7.595369 $\pm$2.970427 & 183.4445 $\pm$4.317636 & 107.5045 $\pm$
      3.91271 & 34.31404 $\pm$ 3.184162 & 29.79926 $\pm$3.750407 \\
SN 2008fe & 138.0509 $\pm$ 15.83886 & 28.60015 $\pm$4.445617 & 38.33889 $\pm$4.973252 & 101.3056 $\pm$5.633980 & 10.83972 $\pm$4.864494 & 100.9982 $\pm$6.014125 & 118.4959 $\pm$
      5.92665 & 44.19324 $\pm$ 5.392092 & 29.55890 $\pm$5.306687 \\
SN 2008fo & 285.1904 $\pm$ 13.98042 & 129.0047 $\pm$3.104224 & 23.89636 $\pm$2.924654 & 80.22107 $\pm$2.924330 & 14.88913 $\pm$1.864612 & 491.9994 $\pm$5.339153 & 127.8575 $\pm$
      2.61465 & 108.2354 $\pm$ 2.778918 & 70.64075 $\pm$2.356150 \\
SN 2008fs & 47.06709 $\pm$ 11.86241 & 12.08241 $\pm$2.546592 & 4.857475 $\pm$3.112183 & 22.29887 $\pm$3.305920 & 9.244406 $\pm$3.181252 & 40.77011 $\pm$3.249567 & 32.86008 $\pm$
      3.56391 & 17.72504 $\pm$ 3.417572 & 5.759042 $\pm$3.279434 \\
SN 2008gd & 50.20923 $\pm$ 8.719046 & 20.95007 $\pm$2.063543 & 6.487413 $\pm$1.979615 & 10.22323 $\pm$2.056914 & 1.976528 $\pm$1.290922 & 79.71877 $\pm$2.502153 & 22.36866 $\pm$
      1.69633 & 18.81104 $\pm$ 1.651675 & 11.48268 $\pm$1.474978 \\
SN 2008hn & 0.000000 $\pm$-1.566612 & 80.77562 $\pm$2.482418 & 5.335188 $\pm$1.864767 & 16.57801 $\pm$1.921155 & 8.355090 $\pm$1.670709 & 306.8403 $\pm$3.895525 & 117.7711 $\pm$
      2.49238 & 58.07035 $\pm$ 2.050854 & 41.09865 $\pm$1.882083 \\
SN 2008hx & 0.000000 $\pm$-1.789840 & 724.6224 $\pm$7.706308 & 52.40047 $\pm$3.682803 & 161.7099 $\pm$4.431594 & 70.23119 $\pm$3.442921 & 3877.374 $\pm$27.43689 & 1269.070 $\pm$
      9.84707 & 556.4920 $\pm$ 7.557391 & 397.8625 $\pm$5.970724 \\
SN 2008iq & 26.53419 $\pm$ 16.58315 & 29.66192 $\pm$5.981286 & 3.224259 $\pm$4.498631 & 4.093869 $\pm$4.804661 & 7.338621 $\pm$3.394250 & 135.3215 $\pm$5.517907 & 49.45227 $\pm$
      4.16360 & 16.71343 $\pm$ 3.957476 & 10.81920 $\pm$3.446720 \\
SN 2008iz & 0.000000 $\pm$-1.516826 & 2252.112 $\pm$25.33994 & 275.8305 $\pm$12.19510 & 780.1848 $\pm$16.53868 & 342.2417 $\pm$18.42699 & 33024.26 $\pm$468.1544 & 17620.34 $\pm$
      109.321 & 3412.941 $\pm$ 46.86081 & 3716.283 $\pm$47.37781 \\
SN 2009E & 0.000000 $\pm$-1.557112 & 35.84653 $\pm$2.625104 & 9.090251 $\pm$2.381141 & 25.49084 $\pm$2.463828 & 4.695561 $\pm$1.605384 & 115.3415 $\pm$2.559192 & 26.29798 $\pm$
      1.71629 & 37.46421 $\pm$ 1.967731 & 22.94345 $\pm$1.752481 \\
SN 2009W & 0.000000 $\pm$-1.542053 & 9.178293 $\pm$1.713369 & 2.245777 $\pm$1.490232 & 5.167306 $\pm$1.766326 & ******** $\pm$1.099260 & 18.58820 $\pm$1.289577 & 2.194529 $\pm$
     0.935592 & 7.121199 $\pm$ 1.784433 & 5.455726 $\pm$1.175053 \\
SN 2009ae & 120.2473 $\pm$ 17.06759 & 75.13203 $\pm$4.282775 & 84.97169 $\pm$4.939041 & 217.2706 $\pm$6.185851 & 16.98525 $\pm$4.454108 & 307.2040 $\pm$6.890169 & 196.1028 $\pm$
      5.93555 & 56.27168 $\pm$ 5.148074 & 38.37915 $\pm$4.857705 \\
SN 2009ai & 48.04245 $\pm$ 18.35710 & 28.52514 $\pm$4.623052 & 1.879157 $\pm$4.534626 & 27.70267 $\pm$4.548929 & 5.101468 $\pm$4.964627 & 117.3605 $\pm$6.956564 & 86.72886 $\pm$
      6.08593 & 36.45536 $\pm$ 5.431539 & 22.42427 $\pm$5.358028 \\
SN 2009am & 0.000000 $\pm$-1.352150 & 27.43251 $\pm$1.437533 & 3.593930 $\pm$1.295940 & 6.323073 $\pm$1.310622 & 3.723730 $\pm$1.204721 & 137.3832 $\pm$2.101535 & 58.51012 $\pm$
      1.63955 & 25.89869 $\pm$ 1.365925 & 16.32226 $\pm$1.283781 \\
SN 2009an & 0.000000 $\pm$-1.545918 & 441.8864 $\pm$10.27714 & 61.90505 $\pm$9.277024 & 131.3179 $\pm$9.801727 & 123.0953 $\pm$13.66690 & 3772.186 $\pm$37.65697 & 2204.647 $\pm$
      27.0725 & 531.8259 $\pm$ 18.09284 & 460.0573 $\pm$17.97490 \\
SN 2009ao & 0.000000 $\pm$-1.556832 & 107.2656 $\pm$3.629049 & 23.16639 $\pm$3.824762 & 34.57538 $\pm$3.912603 & 12.44428 $\pm$4.492354 & 569.1260 $\pm$7.622943 & 244.7312 $\pm$
      6.43677 & 74.14021 $\pm$ 5.146513 & 50.33596 $\pm$5.094671 \\
SN 2009at & 0.000000 $\pm$-1.562283 & 37.32534 $\pm$2.512302 & 5.557837 $\pm$2.621493 & 15.81216 $\pm$2.643600 & 6.841177 $\pm$2.898832 & 194.0125 $\pm$4.233873 & 76.64525 $\pm$
      3.54752 & 45.46370 $\pm$ 3.263705 & 32.65999 $\pm$3.202760 \\
SN 2009av & 58.17109 $\pm$ 8.239282 & 27.72950 $\pm$2.136311 & 3.238378 $\pm$1.799228 & 16.26884 $\pm$1.997947 & 2.734890 $\pm$1.302940 & 88.59325 $\pm$2.535449 & 29.21583 $\pm$
      1.92429 & 21.56408 $\pm$ 1.652854 & 16.61976 $\pm$1.551582 \\
SN 2009be & 9.757994 $\pm$ 4.585864 & 3.589386 $\pm$2.223244 & ******** $\pm$2.051798 & 4.166729 $\pm$2.493086 & 3.768770 $\pm$1.807409 & 10.43185 $\pm$2.397298 & 3.943964 $\pm$
      1.85720 & 2.594485 $\pm$ 1.864819 & ******** $\pm$1.979849 \\
SN 2009bh & 28.83910 $\pm$ 7.284751 & 40.53869 $\pm$2.545091 & 2.806437 $\pm$2.364205 & 5.616785 $\pm$2.556406 & 8.148555 $\pm$2.357852 & 181.9851 $\pm$3.419892 & 70.91951 $\pm$
      2.75446 & 21.08825 $\pm$ 2.465960 & 7.367126 $\pm$2.599198 \\
SN 2009bk & 193.1248 $\pm$ 10.41612 & 62.32138 $\pm$2.217542 & 10.27638 $\pm$1.893793 & 40.95784 $\pm$2.271944 & 9.219226 $\pm$1.662905 & 195.1654 $\pm$2.889143 & 49.24408 $\pm$
      1.89002 & 55.68459 $\pm$ 2.175707 & 38.56754 $\pm$1.807668 \\
SN 2009bl & 152.0213 $\pm$ 13.22219 & 50.07534 $\pm$2.711746 & 9.871675 $\pm$2.555821 & 30.51852 $\pm$2.859965 & 9.797490 $\pm$2.253317 & 171.4631 $\pm$3.655327 & 50.69231 $\pm$
      2.29632 & 46.43947 $\pm$ 2.437229 & 36.86203 $\pm$2.373732 \\
SN 2009bs & 305.2223 $\pm$ 54.96296 & 165.6129 $\pm$18.56610 & 36.38935 $\pm$14.88220 & 165.5716 $\pm$15.00673 & 46.36078 $\pm$17.69589 & 306.0613 $\pm$27.87247 & 301.9742 $\pm$
      22.5157 & 108.5372 $\pm$ 19.11224 & 54.04320 $\pm$18.86405 \\
SN 2009bv & 2.734089 $\pm$ 8.495106 & 11.46160 $\pm$1.773710 & 1.513773 $\pm$2.039538 & 7.866842 $\pm$2.112375 & 1.147815 $\pm$1.971266 & 40.55165 $\pm$2.101541 & 23.20417 $\pm$
      2.56773 & 2.895613 $\pm$ 1.837864 & 5.492049 $\pm$2.085510 \\
SN 2009bz & 0.000000 $\pm$-1.576959 & 106.4617 $\pm$2.777907 & 57.18051 $\pm$2.472459 & 173.4410 $\pm$3.602867 & 13.49838 $\pm$1.575347 & 315.1722 $\pm$3.816140 & 53.12701 $\pm$
      1.78975 & 70.06653 $\pm$ 1.989139 & 47.32751 $\pm$1.806419 \\
SN 2009ce & 1.282642 $\pm$ 8.481595 & 3.868758 $\pm$5.180145 & 1.805436 $\pm$2.691775 & 4.752204 $\pm$2.745320 & ******** $\pm$2.292186 & 3.356453 $\pm$4.739286 & 5.160658 $\pm$
      2.50520 & 3.774955 $\pm$ 2.505774 & ******** $\pm$2.839216 \\
SN 2009cj & 68.17089 $\pm$ 16.03451 & 21.94506 $\pm$3.405827 & 6.922682 $\pm$3.588699 & 21.42941 $\pm$3.698986 & 16.24989 $\pm$3.115287 & 95.62323 $\pm$4.017323 & 82.01453 $\pm$
      3.76838 & 34.61275 $\pm$ 3.897836 & 34.18439 $\pm$5.245545 \\
SN 2009co & 8.568934 $\pm$ 5.396705 & ******** $\pm$1.841359 & ******** $\pm$2.822235 & 6.214697 $\pm$2.898093 & ******** $\pm$2.598141 & 2.432620 $\pm$2.291420 & 2.651313 $\pm$
      2.24406 & 5.376314 $\pm$ 2.533338 & 3.467365 $\pm$2.317503 \\
SN 2009ct & 50.14896 $\pm$ 9.023891 & 40.65283 $\pm$2.759540 & 8.941425 $\pm$2.888772 & 7.168068 $\pm$2.785739 & 3.774702 $\pm$2.448057 & 182.4195 $\pm$4.073626 & 87.45803 $\pm$
      3.45232 & 31.71555 $\pm$ 2.883401 & 21.99161 $\pm$2.790437 \\
SN 2009cz & ******** $\pm$********* & 538.1250 $\pm$17.41739 & 85.05819 $\pm$19.35110 & 264.8692 $\pm$19.62423 & 147.2932 $\pm$23.05935 & 3547.048 $\pm$43.28188 & 2276.760 $\pm$
      36.5602 & 464.4404 $\pm$ 26.35088 & 363.0280 $\pm$26.35180 \\
SN 2009dc & ******** $\pm$********* & 68.09402 $\pm$15.26592 & 35.56730 $\pm$11.32294 & 136.2991 $\pm$12.02312 & 60.79042 $\pm$14.20959 & 447.8754 $\pm$25.35629 & 122.2743 $\pm$
      17.5494 & 158.2020 $\pm$ 16.52307 & 101.3221 $\pm$16.27959 \\
SN 2009dd & 0.000000 $\pm$-1.245276 & 710.0777 $\pm$6.593211 & 57.82300 $\pm$2.425766 & 178.5977 $\pm$3.256439 & 25.32287 $\pm$1.656819 & 3027.790 $\pm$17.10184 & 804.2955 $\pm$
      5.27470 & 380.9129 $\pm$ 3.956389 & 268.2923 $\pm$3.235835 \\
SN 2009di & 88.91705 $\pm$ 10.06484 & 68.51299 $\pm$3.357782 & 38.67612 $\pm$3.377612 & 95.73785 $\pm$4.004683 & 15.77825 $\pm$2.575093 & 404.6128 $\pm$6.011750 & 245.2069 $\pm$
      4.77043 & 72.09474 $\pm$ 3.228541 & 58.29269 $\pm$3.180271 \\
SN 2009dm & 375.5747 $\pm$ 15.85177 & 127.6405 $\pm$3.189804 & 103.1078 $\pm$2.989927 & 304.7422 $\pm$4.723168 & 17.27124 $\pm$1.571301 & 456.4731 $\pm$4.737903 & 53.91100 $\pm$
      1.70019 & 75.88673 $\pm$ 2.181835 & 47.97926 $\pm$1.906831 \\
SN 2009dn & 139.9257 $\pm$ 12.10117 & 194.1973 $\pm$4.368933 & 17.41478 $\pm$3.267520 & 38.59929 $\pm$3.307368 & 6.830695 $\pm$2.693892 & 750.0920 $\pm$7.941571 & 264.4575 $\pm$
      4.50112 & 110.5305 $\pm$ 3.680235 & 79.92173 $\pm$3.375031 \\
SN 2009eg & 60.40754 $\pm$ 12.31423 & 3.448957 $\pm$3.987285 & 14.75865 $\pm$4.707348 & 38.64542 $\pm$4.862658 & 6.424918 $\pm$4.857069 & 48.82610 $\pm$5.880581 & 87.23000 $\pm$
      5.94948 & 25.44790 $\pm$ 5.163303 & 18.06875 $\pm$5.192234 \\
SN 2009en & 68.18627 $\pm$ 24.57968 & 20.82556 $\pm$5.744647 & ******** $\pm$6.077329 & 42.65020 $\pm$6.318023 & ******** $\pm$6.663976 & 57.25910 $\pm$8.581571 & 65.49660 $\pm$
      7.97928 & 35.14657 $\pm$ 7.751372 & 16.03273 $\pm$7.322572 \\
SN 2009eo & 67.30037 $\pm$ 14.57311 & 77.82528 $\pm$3.949757 & 12.86366 $\pm$3.900024 & 35.25464 $\pm$3.970861 & 5.441573 $\pm$3.612328 & 324.9279 $\pm$5.092521 & 195.4609 $\pm$
      5.20263 & 57.91719 $\pm$ 3.932518 & 45.70624 $\pm$3.716577 \\
SN 2009er & 43.37747 $\pm$ 10.91241 & 9.469331 $\pm$1.558710 & 1.201082 $\pm$1.583668 & 7.669526 $\pm$1.636326 & 3.653276 $\pm$1.172361 & 26.47730 $\pm$1.321371 & 6.268363 $\pm$
      1.04720 & 9.172270 $\pm$ 1.381356 & 7.349351 $\pm$1.245412 \\
SN 2009et & 205.6728 $\pm$ 14.32109 & 187.5958 $\pm$4.007227 & 21.51670 $\pm$2.784148 & 51.77555 $\pm$3.164159 & 33.24996 $\pm$3.028654 & 1229.253 $\pm$11.33113 & 474.3973 $\pm$
      5.95964 & 177.8785 $\pm$ 4.466964 & 128.9738 $\pm$4.188840 \\
SN 2009eu & 30.63663 $\pm$ 26.70889 & 69.84782 $\pm$6.660875 & 15.18491 $\pm$6.988620 & 21.37843 $\pm$6.725682 & 6.962680 $\pm$7.420187 & 231.6433 $\pm$9.727633 & 168.4531 $\pm$
      9.67277 & 38.78511 $\pm$ 8.202297 & 22.38621 $\pm$8.140539 \\
SN 2009fb & 80.12042 $\pm$ 15.97762 & 83.28646 $\pm$4.686054 & 6.817394 $\pm$4.684937 & 25.36419 $\pm$4.724822 & 6.244359 $\pm$4.104628 & 405.2437 $\pm$7.210459 & 157.0128 $\pm$
      5.64175 & 41.10220 $\pm$ 5.182371 & 31.17902 $\pm$4.950244 \\
SN 2009fc & 52.86586 $\pm$ 5.998851 & 43.26145 $\pm$2.106999 & 2.620561 $\pm$1.777811 & 10.63269 $\pm$1.934091 & 8.939871 $\pm$1.490082 & 154.3047 $\pm$2.645224 & 52.85574 $\pm$
      1.81462 & 28.02819 $\pm$ 1.835955 & 25.68150 $\pm$3.930830 \\
SN 2009fi & 0.000000 $\pm$-1.596411 & 93.82901 $\pm$3.017096 & 28.31553 $\pm$2.410482 & 90.37646 $\pm$3.239288 & 10.15894 $\pm$1.737723 & 309.8393 $\pm$4.326137 & 63.34289 $\pm$
      2.10985 & 76.26664 $\pm$ 2.365500 & 49.39939 $\pm$2.221106 \\
SN 2009fv & 111.1880 $\pm$ 31.48739 & 57.19763 $\pm$14.56708 & 16.28142 $\pm$16.33297 & 79.44308 $\pm$15.46788 & 37.17032 $\pm$20.14406 & 144.9928 $\pm$22.64956 & 279.8375 $\pm$
      24.2615 & 75.05511 $\pm$ 21.69240 & 19.14230 $\pm$21.50814 \\
SN 2009fx & 47.26654 $\pm$ 10.12662 & 3.675078 $\pm$2.035365 & 3.109769 $\pm$2.679687 & 13.05279 $\pm$2.832149 & ******** $\pm$2.270080 & 16.92736 $\pm$2.392265 & 19.03108 $\pm$
      2.71765 & 4.564388 $\pm$ 2.335343 & 1.098555 $\pm$2.321751 \\
SN 2009gl & 0.000000 $\pm$-1.607807 & 100.4785 $\pm$2.764352 & 10.70252 $\pm$1.741642 & 39.62377 $\pm$2.083273 & 10.68386 $\pm$1.305999 & 415.8763 $\pm$4.237564 & 132.6522 $\pm$
      2.19965 & 68.03594 $\pm$ 2.037439 & 51.71090 $\pm$1.851631 \\
SN 2009hn & ******** $\pm$ 3.468476 & 4.275095 $\pm$2.152010 & ******** $\pm$1.429877 & 3.017406 $\pm$1.426888 & 1.206279 $\pm$2.016882 & ******** $\pm$4.682293 & 4.343313 $\pm$
      2.23583 & ******** $\pm$ 2.514375 & 7.177082 $\pm$2.470597 \\
SN 2009hq & 0.000000 $\pm$-1.490111 & 309.3478 $\pm$4.411085 & 124.1283 $\pm$2.857781 & 359.4510 $\pm$4.727139 & 25.70016 $\pm$1.596055 & 1099.416 $\pm$8.876551 & 241.1477 $\pm$
      2.87379 & 168.2677 $\pm$ 2.594808 & 119.8290 $\pm$2.170153 \\
SN 2009ia & 138.7625 $\pm$ 16.86819 & 236.1336 $\pm$5.418369 & 17.59888 $\pm$4.418833 & 34.48101 $\pm$4.494267 & 29.43593 $\pm$4.362495 & 1193.594 $\pm$11.54606 & 376.3716 $\pm$
      6.61405 & 150.4307 $\pm$ 5.548177 & 104.8104 $\pm$5.241346 \\
SN 2009jp & 70.75035 $\pm$ 17.83612 & 58.27489 $\pm$4.474576 & 6.410547 $\pm$4.522101 & 24.26657 $\pm$4.531834 & 10.95327 $\pm$4.727845 & 313.1984 $\pm$7.466818 & 161.9939 $\pm$
      6.58770 & 51.46795 $\pm$ 5.376403 & 30.10481 $\pm$5.223610 \\
SN 2009jv & 0.000000 $\pm$-1.354525 & 140.0913 $\pm$3.464822 & 14.08933 $\pm$2.624510 & 42.77501 $\pm$2.924096 & 31.12451 $\pm$3.110214 & 837.4937 $\pm$8.596871 & 301.1591 $\pm$
      4.89986 & 170.4365 $\pm$ 4.411357 & 118.6887 $\pm$4.479564 \\
SN 2009jw & 0.000000 $\pm$-1.470987 & 152.8420 $\pm$4.395103 & 22.90274 $\pm$4.018950 & 52.15871 $\pm$4.236426 & 24.31462 $\pm$3.737138 & 630.3499 $\pm$7.064984 & 275.2351 $\pm$
      5.32364 & 115.5163 $\pm$ 4.499446 & 84.26709 $\pm$4.515787 \\
SN 2009ko & 0.000000 $\pm$-1.522670 & 66.30264 $\pm$2.643072 & 17.74815 $\pm$2.927323 & 32.74794 $\pm$3.042143 & 16.81851 $\pm$3.038225 & 276.1074 $\pm$4.341999 & 184.4022 $\pm$
      4.16630 & 75.34716 $\pm$ 3.542821 & 57.57133 $\pm$3.468072 \\
SN 2009lo & 147.5004 $\pm$ 20.80147 & 39.89220 $\pm$5.883818 & 11.41509 $\pm$5.643065 & 47.26724 $\pm$5.707707 & 5.328912 $\pm$6.390462 & 107.7916 $\pm$8.545599 & 156.8614 $\pm$
      8.20451 & 57.03846 $\pm$ 7.250480 & 30.45742 $\pm$7.104996 \\
SN 2009lx & 209.4312 $\pm$ 19.74748 & 200.4931 $\pm$6.533573 & 42.95883 $\pm$6.438357 & 88.78854 $\pm$6.655200 & 51.22672 $\pm$7.242443 & 959.6478 $\pm$13.35622 & 617.6656 $\pm$
      11.2808 & 213.3964 $\pm$ 9.070938 & 169.4376 $\pm$8.821104 \\
SN 2009ly & 10.24119 $\pm$ 45.56955 & 16.54714 $\pm$5.969369 & ******** $\pm$5.265301 & 10.01419 $\pm$5.120558 & 8.564632 $\pm$4.833011 & 25.27153 $\pm$10.11418 & ******** $\pm$
      8.33388 & 5.941804 $\pm$ 5.567183 & ******** $\pm$5.529089 \\
SN 2009md & 0.000000 $\pm$-1.442281 & 226.4857 $\pm$5.061067 & 21.62634 $\pm$4.261533 & 61.01107 $\pm$4.059544 & 17.28997 $\pm$3.595995 & 853.7283 $\pm$9.921687 & 286.5757 $\pm$
      5.64902 & 160.2005 $\pm$ 4.890930 & 110.1785 $\pm$4.541118 \\
SN 2009mh & 0.000000 $\pm$-1.463524 & 479.4220 $\pm$7.856356 & 43.62245 $\pm$5.066305 & 136.3118 $\pm$5.863671 & 57.54052 $\pm$5.306688 & 2630.565 $\pm$23.13784 & 909.7036 $\pm$
      10.7772 & 419.6311 $\pm$ 8.592199 & 317.0335 $\pm$8.155095 \\
SN 2009mo & 23.52499 $\pm$ 5.980375 & 14.11567 $\pm$1.615183 & 4.531036 $\pm$1.612134 & 8.029569 $\pm$1.638257 & 4.190106 $\pm$1.228635 & 56.43193 $\pm$1.765100 & 15.97516 $\pm$
      1.38009 & 15.39174 $\pm$ 1.499983 & 11.13024 $\pm$1.406882 \\
SN 2009ms & 128.4900 $\pm$ 18.51970 & 23.61873 $\pm$3.188545 & 10.68828 $\pm$3.505020 & 30.24228 $\pm$3.897103 & 19.77749 $\pm$3.939034 & 84.62019 $\pm$4.295258 & 38.79082 $\pm$
      3.74826 & 40.66130 $\pm$ 4.341633 & 32.10301 $\pm$4.398378 \\
SN 2009mx & 221.0954 $\pm$ 23.56013 & 95.98196 $\pm$6.119822 & 42.74289 $\pm$5.673566 & 123.2657 $\pm$5.860728 & 52.35673 $\pm$7.479120 & 295.9378 $\pm$10.74652 & 270.7057 $\pm$
      9.45826 & 149.8560 $\pm$ 8.773443 & 97.37142 $\pm$8.560638 \\
SN 2009my & 0.000000 $\pm$-1.519549 & 153.1554 $\pm$3.323753 & 15.84772 $\pm$2.384991 & 37.34303 $\pm$2.612644 & 12.99184 $\pm$2.129013 & 629.4841 $\pm$6.267953 & 207.5484 $\pm$
      3.34360 & 121.6251 $\pm$ 2.947651 & 85.73354 $\pm$2.700382 \\
SN 2009na & 0.000000 $\pm$-1.458038 & 451.4272 $\pm$6.593791 & 34.57829 $\pm$3.691096 & 102.3904 $\pm$4.260426 & 37.65896 $\pm$3.382399 & 2155.853 $\pm$18.66301 & 772.2698 $\pm$
      7.80878 & 303.8233 $\pm$ 5.669432 & 238.7249 $\pm$5.537005 \\
SN 2009no & 50.35347 $\pm$ 7.707020 & 34.74367 $\pm$1.926471 & 4.692591 $\pm$1.582631 & 11.17104 $\pm$1.621632 & 4.685040 $\pm$1.295444 & 125.8559 $\pm$2.542013 & 52.69230 $\pm$
      1.78543 & 23.72280 $\pm$ 1.452523 & 17.70271 $\pm$1.451024 \\
SN 2009np & 37.46846 $\pm$ 15.75876 & 33.96975 $\pm$3.286468 & 6.078546 $\pm$3.193246 & 14.06525 $\pm$3.163328 & 8.467737 $\pm$2.698019 & 164.9719 $\pm$4.061906 & 85.94768 $\pm$
      3.60098 & 34.78431 $\pm$ 3.229229 & 23.98923 $\pm$3.141684 \\
SN 2009nv & 3.597635 $\pm$ 10.70300 & ******** $\pm$2.362052 & 2.214678 $\pm$3.422806 & 14.53436 $\pm$3.550875 & 5.917297 $\pm$3.752407 & 23.36068 $\pm$35.86592 & 7.684872 $\pm$
      3.79268 & 8.494055 $\pm$ 3.796412 & 3.487323 $\pm$3.617980 \\
SN 2010A & 0.000000 $\pm$-1.492022 & 210.4419 $\pm$3.712851 & 18.66139 $\pm$2.132258 & 72.00897 $\pm$4.123720 & 15.06124 $\pm$1.647326 & 800.9797 $\pm$7.108571 & 276.0815 $\pm$
      3.27841 & 127.4166 $\pm$ 2.593474 & 76.79778 $\pm$2.521077 \\
SN 2010B & 0.000000 $\pm$-1.502945 & 61.70026 $\pm$8.139001 & 14.87337 $\pm$8.703646 & 95.30748 $\pm$9.457160 & 7.739971 $\pm$10.35979 & 162.0215 $\pm$12.23262 & 180.1620 $\pm$
      12.8810 & 63.95778 $\pm$ 11.09854 & 35.84697 $\pm$11.11354 \\
SN 2010D & 58.20571 $\pm$ 9.834471 & 19.90807 $\pm$2.030219 & 3.634127 $\pm$2.085445 & 14.70254 $\pm$2.226273 & 11.61391 $\pm$2.045403 & 95.89732 $\pm$2.721487 & 57.47563 $\pm$
      2.45667 & 35.19428 $\pm$ 2.440044 & 25.32952 $\pm$2.390021 \\
SN 2010O & 0.000000 $\pm$-1.705927 & 1846.103 $\pm$15.79186 & 452.1000 $\pm$7.784905 & 1381.137 $\pm$13.81529 & 663.5536 $\pm$9.744010 & 10866.81 $\pm$72.40302 & 4672.375 $\pm$
      27.0960 & 2299.983 $\pm$ 20.36415 & 1779.039 $\pm$17.24433 \\
SN 2010V & 0.000000 $\pm$-1.658326 & 106.5431 $\pm$2.946201 & 35.18838 $\pm$2.422697 & 113.0245 $\pm$3.197623 & 15.18683 $\pm$1.842844 & 375.8047 $\pm$4.825905 & 96.07828 $\pm$
      2.42715 & 96.55468 $\pm$ 2.553583 & 63.89732 $\pm$2.290559 \\
SN 2010Y & 0.000000 $\pm$-1.460598 & 278.7706 $\pm$8.145099 & 58.24990 $\pm$7.375259 & 286.9632 $\pm$7.993925 & 202.2768 $\pm$9.521315 & 940.8273 $\pm$14.28644 & 765.5587 $\pm$
      12.5464 & 382.8035 $\pm$ 10.79930 & 343.7697 $\pm$10.85590 \\
SN 2010ad & 395.4365 $\pm$ 38.05601 & 114.4856 $\pm$8.412365 & 45.97271 $\pm$7.696410 & 154.9768 $\pm$8.205321 & 124.7121 $\pm$8.836133 & 336.4270 $\pm$12.31561 & 367.8203 $\pm$
      11.1286 & 160.4840 $\pm$ 9.480309 & 151.0154 $\pm$9.477416 \\
SN 2010ag & 110.4192 $\pm$ 17.90680 & 48.00679 $\pm$3.791604 & 9.436915 $\pm$3.836189 & 29.81774 $\pm$3.893471 & 14.07465 $\pm$3.631629 & 152.9273 $\pm$4.685977 & 124.6511 $\pm$
      4.61716 & 64.58520 $\pm$ 4.213589 & 36.93530 $\pm$4.015224 \\
SN 2010ak & 97.71596 $\pm$ 15.70436 & 73.56834 $\pm$4.029893 & ******** $\pm$3.587201 & 17.30464 $\pm$3.734584 & 8.341311 $\pm$3.880757 & 389.1059 $\pm$6.911862 & 164.6433 $\pm$
      5.10312 & 61.74654 $\pm$ 4.351139 & 39.62804 $\pm$4.233691 \\
SN 2010al & 0.000000 $\pm$-1.515720 & 87.86150 $\pm$4.682306 & 17.88803 $\pm$4.782026 & 51.27283 $\pm$5.111556 & 16.12910 $\pm$6.060069 & 353.6052 $\pm$7.872480 & 145.6721 $\pm$
      6.77961 & 80.35485 $\pm$ 6.364521 & 49.60998 $\pm$5.977801 \\
SN 2010an & 146.0158 $\pm$ 30.90743 & 90.53661 $\pm$9.109192 & 25.84811 $\pm$8.925561 & 78.01998 $\pm$8.776214 & 41.63021 $\pm$9.903618 & 329.8304 $\pm$14.38051 & 375.8198 $\pm$
      13.6640 & 123.7473 $\pm$ 11.14343 & 61.52855 $\pm$10.79920 \\
SN 2010ao & ******** $\pm$ 189900.6 & 19.28537 $\pm$******** & 2.859043 $\pm$******** & 9.068022 $\pm$******** & 3.925753 $\pm$******** & 84.03771 $\pm$******** & 47.59118 $\pm$
     0.509062 & 17.12573 $\pm$0.4179895 & 12.23779 $\pm$******** \\
SN 2010au & 86.99985 $\pm$ 8.952724 & 47.57836 $\pm$2.596503 & 11.94774 $\pm$2.505152 & 20.50880 $\pm$2.634087 & 6.118216 $\pm$2.098484 & 208.0733 $\pm$3.776184 & 134.7306 $\pm$
      3.21689 & 45.32917 $\pm$ 2.533122 & 39.29174 $\pm$2.472407 \\
SN 2010av & 63.34831 $\pm$ 12.97416 & 29.62062 $\pm$4.009439 & 14.32700 $\pm$4.227166 & 47.30585 $\pm$4.523845 & 14.96341 $\pm$4.718446 & 73.77816 $\pm$5.601192 & 87.50552 $\pm$
      5.74925 & 30.45029 $\pm$ 5.125552 & 10.82337 $\pm$4.939186 \\
SN 2010aw & 0.000000 $\pm$-1.669978 & 400.3074 $\pm$5.209785 & 368.7466 $\pm$4.699819 & 1090.246 $\pm$10.11669 & 22.76481 $\pm$1.458968 & 1290.945 $\pm$10.05204 & 149.6745 $\pm$
      2.12133 & 156.3036 $\pm$ 2.693323 & 111.9757 $\pm$2.331280 \\
SN 2010ax & 3.803573 $\pm$ 8.743227 & 6.007830 $\pm$1.758040 & ******** $\pm$2.640665 & 5.105742 $\pm$2.516331 & ******** $\pm$1.992750 & 20.38380 $\pm$1.875335 & 21.04062 $\pm$
      2.69460 & 4.185043 $\pm$ 2.121876 & 2.612387 $\pm$2.099014 \\
SN 2010ay & 576.9484 $\pm$ 15.10842 & 257.2220 $\pm$4.094931 & 289.2746 $\pm$4.619515 & 858.4899 $\pm$8.612237 & 18.19787 $\pm$1.306608 & 807.1486 $\pm$7.411543 & 64.80011 $\pm$
      1.68840 & 87.50975 $\pm$ 2.010947 & 63.54062 $\pm$1.802708 \\
SN 2010bb & 11.20827 $\pm$ 10.77306 & 9.694503 $\pm$2.832017 & 6.844206 $\pm$3.377695 & 20.99166 $\pm$3.769792 & 4.149203 $\pm$2.791117 & 44.77549 $\pm$6.568856 & 35.95475 $\pm$
      4.13712 & 10.78555 $\pm$ 2.816355 & 4.046120 $\pm$4.212460 \\
SN 2010bd & 166.4370 $\pm$ 11.02051 & 60.53548 $\pm$2.627808 & 15.98972 $\pm$2.247846 & 35.50210 $\pm$2.449739 & 2.890110 $\pm$1.382767 & 179.4107 $\pm$3.154000 & 49.37774 $\pm$
      1.95880 & 39.14920 $\pm$ 1.731083 & 25.76947 $\pm$1.610175 \\
SN 2010bf & 67.66432 $\pm$ 9.513453 & 41.91398 $\pm$2.501780 & 6.469705 $\pm$2.236004 & 12.28604 $\pm$2.283943 & 6.382173 $\pm$1.657366 & 198.6626 $\pm$3.762665 & 77.38635 $\pm$
      2.38925 & 38.58827 $\pm$ 2.138096 & 26.49440 $\pm$2.736747 \\
SN 2010bg & 98.85959 $\pm$ 9.069692 & 48.88663 $\pm$2.339029 & 5.453152 $\pm$2.044189 & 19.85643 $\pm$2.097732 & 7.608369 $\pm$1.463945 & 206.7386 $\pm$3.120357 & 60.24823 $\pm$
      1.94920 & 38.93832 $\pm$ 2.002480 & 24.75187 $\pm$3.670954 \\
SN 2010bi & ******** $\pm$********* & 171.2881 $\pm$3.671854 & 43.07368 $\pm$2.612363 & 157.0366 $\pm$3.569864 & 15.48624 $\pm$1.664379 & 587.8110 $\pm$6.012099 & 149.8969 $\pm$
      2.37033 & 109.2020 $\pm$ 2.562786 & 70.93195 $\pm$2.082253 \\
SN 2010ck & 331.4604 $\pm$ 19.54375 & 73.08396 $\pm$6.298498 & 216.9473 $\pm$8.420135 & 602.3675 $\pm$11.00408 & 64.89336 $\pm$8.716326 & 355.1497 $\pm$11.50082 & 654.3167 $\pm$
      12.6640 & 216.6565 $\pm$ 10.48096 & 177.7179 $\pm$10.34402 \\
SN 2010cs & 17.36556 $\pm$ 60.64639 & 25.70449 $\pm$7.594054 & ******** $\pm$9.590196 & 26.70618 $\pm$9.305943 & ******** $\pm$10.29421 & 24.78477 $\pm$8.802303 & 36.54545 $\pm$
      11.0266 & 26.66422 $\pm$ 14.33302 & ******** $\pm$14.06021 \\
SN 2010do & 0.000000 $\pm$-1.416844 & 933.4170 $\pm$11.28297 & 51.31291 $\pm$6.554273 & 116.7016 $\pm$6.980047 & 66.13541 $\pm$7.415189 & 5167.769 $\pm$36.17119 & 1887.212 $\pm$
      17.1567 & 486.2648 $\pm$ 10.60869 & 383.8270 $\pm$10.16735 \\
SN 2010dt & 41.79952 $\pm$ 11.72398 & 29.22312 $\pm$3.366266 & 9.707415 $\pm$3.506049 & 19.07775 $\pm$3.614000 & 3.872502 $\pm$3.299064 & 89.88828 $\pm$4.422483 & 48.14250 $\pm$
      4.00839 & 30.11255 $\pm$ 3.761828 & 15.33618 $\pm$3.617630 \\
SN 2010dy & 39.43802 $\pm$ 11.17777 & 21.15729 $\pm$2.149014 & 4.448068 $\pm$2.084337 & 7.145186 $\pm$2.144682 & 3.671408 $\pm$1.571515 & 76.06272 $\pm$1.993743 & 24.76541 $\pm$
      2.32316 & 21.10205 $\pm$ 1.718485 & 12.54728 $\pm$1.502786 \\
SN 2010ed & 5.580421 $\pm$ 7.300890 & 7.349827 $\pm$1.490135 & ******** $\pm$1.737232 & 2.738103 $\pm$1.707726 & 3.238968 $\pm$1.303496 & 36.34742 $\pm$1.640300 & 13.85876 $\pm$
      1.62502 & 6.475010 $\pm$ 1.367541 & 4.873929 $\pm$1.311503 \\
SN 2010ee & 41.48936 $\pm$ 7.952502 & 39.83796 $\pm$2.234719 & 13.33283 $\pm$2.236447 & 19.32253 $\pm$2.325974 & 6.904634 $\pm$2.303953 & 192.5023 $\pm$3.645518 & 92.43821 $\pm$
      3.12879 & 34.60748 $\pm$ 2.711110 & 26.89881 $\pm$2.881166 \\
SN 2010fz & 0.000000 $\pm$-1.342768 & 275.2777 $\pm$4.899597 & 19.37437 $\pm$2.871438 & 33.19404 $\pm$2.766613 & 10.32534 $\pm$1.878140 & 1059.738 $\pm$9.830055 & 311.8773 $\pm$
      3.78065 & 132.6371 $\pm$ 2.854392 & 95.20633 $\pm$2.518798 \\
SN 2010gb & ******** $\pm$ 99.16028 & 31.06629 $\pm$2.059392 & 3.041970 $\pm$1.820630 & 7.317372 $\pm$1.770085 & 3.581084 $\pm$1.185315 & 117.9921 $\pm$2.249729 & 39.00174 $\pm$
      1.50326 & 21.37771 $\pm$ 1.797966 & 15.34111 $\pm$1.379987 \\
SN 2010gk & 0.000000 $\pm$-1.526107 & 820.8070 $\pm$10.42698 & 83.48801 $\pm$6.896675 & 263.4215 $\pm$9.394962 & 139.1081 $\pm$9.871689 & 5802.312 $\pm$42.46181 & 2650.251 $\pm$
      23.3508 & 854.5866 $\pm$ 15.74401 & 692.1541 $\pm$14.90221 \\
SN 2010gs & 85.60733 $\pm$ 14.65436 & 57.60736 $\pm$2.929502 & 11.39256 $\pm$2.839314 & 36.34247 $\pm$2.961012 & 14.46016 $\pm$2.614356 & 256.8726 $\pm$3.915808 & 231.7752 $\pm$
      3.67209 & 62.67721 $\pm$ 2.924132 & 55.78796 $\pm$2.933562 \\
SN 2010hp & 252.8118 $\pm$ 21.25681 & 144.1669 $\pm$2.624069 & 16.78826 $\pm$1.672137 & 46.84931 $\pm$1.884400 & 7.893999 $\pm$1.150361 & 529.4724 $\pm$4.589522 & 158.6636 $\pm$
      2.00547 & 68.49191 $\pm$ 1.661320 & 55.95715 $\pm$1.656368 \\
SN 2010jf & 112.1699 $\pm$ 20.54898 & 20.82326 $\pm$4.978853 & 15.82318 $\pm$5.717292 & 41.31924 $\pm$5.983154 & 8.281119 $\pm$5.748038 & 63.65945 $\pm$6.324802 & 63.54850 $\pm$
      6.56688 & 30.11319 $\pm$ 6.263104 & 9.886945 $\pm$6.138776 \\
SN 2010jl & 0.000000 $\pm$-1.797396 & 1142.913 $\pm$13.25202 & 1331.520 $\pm$14.74449 & 4011.517 $\pm$30.22351 & 77.17742 $\pm$2.849228 & 3981.792 $\pm$28.63087 & 207.2732 $\pm$
      3.29224 & 398.1388 $\pm$ 5.411648 & 275.9582 $\pm$4.168258 \\
SN 2010jn & 0.000000 $\pm$-1.488264 & 233.2510 $\pm$4.469473 & 63.71455 $\pm$3.572498 & 183.3916 $\pm$4.079273 & 23.40028 $\pm$1.804004 & 892.1282 $\pm$8.898046 & 261.0825 $\pm$
      3.20934 & 157.8715 $\pm$ 3.113018 & 124.5953 $\pm$2.859949 \\
SN 2010jw & 0.000000 $\pm$-1.474192 & 36.53101 $\pm$4.543607 & 12.21462 $\pm$5.096985 & 52.93981 $\pm$5.313114 & 14.37826 $\pm$5.662429 & 109.7757 $\pm$6.370201 & 117.3895 $\pm$
      6.90085 & 52.92680 $\pm$ 6.229350 & 36.66455 $\pm$6.521681 \\
SN 2010kn & 22.78809 $\pm$ 7.731662 & 8.548814 $\pm$2.354069 & 3.081739 $\pm$2.238302 & 9.922149 $\pm$2.342594 & 1.197150 $\pm$1.721987 & 22.10741 $\pm$2.490505 & 10.16135 $\pm$
      2.06428 & 8.059330 $\pm$ 2.002776 & 7.426043 $\pm$2.019003 \\
SN 2010kr & 32.64474 $\pm$ 9.429045 & 38.37410 $\pm$2.703243 & 5.736512 $\pm$2.765047 & 14.98625 $\pm$2.796820 & 9.139388 $\pm$2.807642 & 189.5685 $\pm$4.105720 & 93.35181 $\pm$
      3.60881 & 27.97784 $\pm$ 3.025772 & 24.20207 $\pm$3.093005 \\
SN 2010kv & 9.901095 $\pm$ 9.513721 & 13.73904 $\pm$2.041493 & 3.741803 $\pm$2.419441 & 8.092381 $\pm$2.447003 & 1.526508 $\pm$2.402964 & 59.47490 $\pm$2.646960 & 34.02016 $\pm$
      3.03781 & 11.38400 $\pm$ 2.526951 & 2.190492 $\pm$2.649699 \\
SN 2011O & 1393.879 $\pm$ 58.31020 & 350.9513 $\pm$11.83933 & 353.9678 $\pm$13.57498 & 1139.066 $\pm$17.23374 & 377.5049 $\pm$16.36644 & 1725.166 $\pm$28.72202 & 2091.008 $\pm$
      27.4820 & 653.5873 $\pm$ 20.32846 & 617.8772 $\pm$20.12397 \\
SN 2011T & 451.5909 $\pm$ 29.50214 & 126.6972 $\pm$9.101648 & 48.36259 $\pm$8.618012 & 177.5260 $\pm$9.017042 & 54.11831 $\pm$9.809068 & 374.4421 $\pm$13.95949 & 468.2102 $\pm$
      13.0347 & 244.5332 $\pm$ 11.80779 & 178.5714 $\pm$11.45959 \\
SN 2011ac & 26.65289 $\pm$ 8.989708 & 19.14921 $\pm$2.879381 & 3.857967 $\pm$3.181313 & 13.67677 $\pm$3.107076 & 3.957037 $\pm$3.214413 & 79.03246 $\pm$4.490273 & 50.38599 $\pm$
      4.19698 & 9.962329 $\pm$ 3.360052 & 10.40053 $\pm$3.500911 \\
SN 2011ai & 33.12278 $\pm$ 14.20893 & 13.24075 $\pm$2.457953 & 6.533232 $\pm$2.421812 & 8.533578 $\pm$2.276860 & 2.509026 $\pm$1.807364 & 66.43396 $\pm$2.293728 & 25.36743 $\pm$
      1.89851 & 19.39593 $\pm$ 2.119946 & 13.39756 $\pm$1.917560 \\
SN 2011ak & 38.29111 $\pm$ 9.015755 & 18.69525 $\pm$1.927198 & 4.886713 $\pm$1.772484 & 6.007855 $\pm$1.808240 & 1.678457 $\pm$1.434248 & 85.02036 $\pm$2.072922 & 35.24305 $\pm$
      1.64842 & 16.08218 $\pm$ 1.570894 & 13.80339 $\pm$1.631076 \\
SN 2011ao & 0.000000 $\pm$-1.684096 & 322.9109 $\pm$5.260014 & 84.47897 $\pm$3.313626 & 261.3741 $\pm$4.906532 & 24.94481 $\pm$2.330324 & 1052.330 $\pm$10.10274 & 248.4785 $\pm$
      3.63978 & 194.8652 $\pm$ 3.703356 & 135.1189 $\pm$3.141400 \\
SN 2011az & 0.000000 $\pm$-1.678848 & 60.61567 $\pm$2.151600 & 32.20106 $\pm$1.963577 & 84.78351 $\pm$2.556862 & 4.623399 $\pm$1.207634 & 189.8346 $\pm$2.757232 & 26.29076 $\pm$
      1.28099 & 39.19429 $\pm$ 1.521487 & 27.10935 $\pm$1.665793 \\
SN 2011bc & 0.000000 $\pm$-1.463620 & 58.54771 $\pm$4.305954 & 37.88761 $\pm$4.674879 & 116.8972 $\pm$5.067399 & 31.60662 $\pm$5.579401 & 220.3344 $\pm$7.294600 & 305.0063 $\pm$
      7.62484 & 103.0179 $\pm$ 6.356305 & 56.67929 $\pm$6.466727 \\
SN 2011bg & 224.0353 $\pm$ 10.60617 & 63.53477 $\pm$1.998292 & 32.53352 $\pm$1.893090 & 98.15581 $\pm$2.549668 & 13.75961 $\pm$1.498198 & 228.3530 $\pm$2.799075 & 35.43042 $\pm$
      1.41342 & 49.46771 $\pm$ 1.672100 & 36.21975 $\pm$1.780921 \\
SN 2011bk & 156.6773 $\pm$ 22.48566 & 112.2646 $\pm$5.362385 & 163.1698 $\pm$7.415728 & 424.3347 $\pm$9.180391 & 57.19034 $\pm$6.722050 & 500.8819 $\pm$9.453709 & 435.2751 $\pm$
      9.31289 & 99.65649 $\pm$ 7.350014 & 99.88869 $\pm$7.595434 \\
SN 2011bm & 0.000000 $\pm$-1.476620 & 194.0538 $\pm$3.728638 & 75.88482 $\pm$3.325748 & 212.0808 $\pm$4.440206 & 32.06799 $\pm$2.420014 & 663.6210 $\pm$6.179473 & 149.5923 $\pm$
      3.04188 & 168.8345 $\pm$ 3.825815 & 109.6962 $\pm$3.143312 \\
SN 2011bn & 198.7107 $\pm$ 27.36704 & 63.04348 $\pm$6.553440 & 19.96031 $\pm$6.370893 & 108.3453 $\pm$6.690306 & 21.25342 $\pm$6.995758 & 168.1538 $\pm$8.990896 & 242.2146 $\pm$
      8.75628 & 92.61453 $\pm$ 7.863885 & 34.46529 $\pm$7.528020 \\
SN 2011bp & 242.6393 $\pm$ 10.16487 & 69.61099 $\pm$2.412648 & 34.49061 $\pm$2.022308 & 97.29665 $\pm$2.739533 & 10.67650 $\pm$1.528808 & 219.4462 $\pm$3.006278 & 30.90830 $\pm$
      1.43080 & 42.62207 $\pm$ 1.828678 & 34.44017 $\pm$1.685467 \\
SN 2011by & 0.000000 $\pm$-1.343628 & 56.58707 $\pm$2.429469 & 8.738051 $\pm$2.346191 & 12.73898 $\pm$2.270007 & 11.27663 $\pm$2.125137 & 222.9306 $\pm$3.680496 & 91.34582 $\pm$
      2.82178 & 58.97121 $\pm$ 2.486595 & 42.13932 $\pm$2.359218 \\
SN 2011cc & 342.4517 $\pm$ 24.27064 & 151.0407 $\pm$5.777409 & 44.29578 $\pm$6.112067 & 116.3494 $\pm$6.382953 & 69.22646 $\pm$7.020724 & 554.2964 $\pm$11.13426 & 431.8126 $\pm$
      9.53221 & 196.8822 $\pm$ 8.294637 & 153.0506 $\pm$8.100036 \\
SN 2011cf & 0.000000 $\pm$-1.556832 & 107.2656 $\pm$3.629049 & 23.16639 $\pm$3.824762 & 34.57538 $\pm$3.912603 & 12.44428 $\pm$4.492354 & 569.1260 $\pm$7.622943 & 244.7312 $\pm$
      6.43677 & 74.14021 $\pm$ 5.146513 & 50.33596 $\pm$5.094671 \\
SN 2011cj & 0.000000 $\pm$-1.591960 & 48.64719 $\pm$2.792228 & 8.436376 $\pm$2.590899 & 20.38225 $\pm$2.703625 & 7.766405 $\pm$2.221203 & 155.7740 $\pm$3.391939 & 61.51509 $\pm$
      2.62017 & 53.62303 $\pm$ 2.659744 & 34.21643 $\pm$2.453756 \\
SN 2011cq & 0.000000 $\pm$-1.180294 & 36.63642 $\pm$2.237315 & 7.258481 $\pm$2.278725 & 17.81423 $\pm$2.363175 & ******** $\pm$1.926558 & 137.9222 $\pm$2.770387 & 59.06749 $\pm$
      2.38586 & 31.53431 $\pm$ 3.214361 & 17.17731 $\pm$2.306130 \\
SN 2011cr & 696.2057 $\pm$ 22.38038 & 384.6244 $\pm$6.429593 & 58.93373 $\pm$4.731548 & 193.7962 $\pm$5.782195 & 62.39772 $\pm$4.051455 & 1573.667 $\pm$13.97714 & 602.5956 $\pm$
      7.43991 & 310.0702 $\pm$ 6.097345 & 232.8745 $\pm$5.505960 \\
SN 2011db & ******** $\pm$ 17466.91 & 32.44836 $\pm$1.987944 & 4.586503 $\pm$1.831515 & 10.18690 $\pm$1.774358 & 2.671690 $\pm$1.382404 & 109.1401 $\pm$2.139557 & 34.96556 $\pm$
      1.56677 & 24.94702 $\pm$ 1.736566 & 19.24044 $\pm$1.738126 \\
SN 2011dj & 0.000000 $\pm$-1.596476 & 64.21739 $\pm$3.361840 & 2.056983 $\pm$2.944283 & 16.94653 $\pm$3.095558 & 5.683212 $\pm$2.564450 & 260.9524 $\pm$4.501974 & 90.94263 $\pm$
      3.31676 & 46.27274 $\pm$ 3.062746 & 33.75005 $\pm$2.841481 \\
SN 2011dl & 227.4373 $\pm$ 13.12860 & 120.6418 $\pm$3.154266 & 8.397239 $\pm$2.200391 & 37.82865 $\pm$2.524003 & 10.98259 $\pm$1.863964 & 463.4753 $\pm$5.141492 & 146.4361 $\pm$
      2.84206 & 94.78020 $\pm$ 2.691351 & 63.42569 $\pm$2.364112 \\
SN 2011dt & 204.0635 $\pm$ 31.11835 & 35.22719 $\pm$5.178588 & 11.25792 $\pm$5.625469 & 59.52678 $\pm$5.852432 & 38.21595 $\pm$5.653164 & 153.9086 $\pm$7.004261 & 174.5576 $\pm$
      6.83025 & 106.8786 $\pm$ 6.511662 & 82.29726 $\pm$6.507880 \\
SN 2011dw & 592.0010 $\pm$ 32.21529 & 87.14501 $\pm$5.901830 & 72.42016 $\pm$5.957815 & 177.9410 $\pm$6.688577 & 85.39954 $\pm$6.619680 & 358.9375 $\pm$8.592453 & 557.4221 $\pm$
      9.13808 & 272.9133 $\pm$ 7.910731 & 204.9141 $\pm$7.426442 \\
SN 2011dz & 1789.653 $\pm$ 27.26739 & 924.9808 $\pm$8.914007 & 662.1258 $\pm$7.240785 & 1964.931 $\pm$15.92174 & 72.61251 $\pm$2.085343 & 3940.453 $\pm$28.48621 & 511.6863 $\pm$
      4.41087 & 467.2147 $\pm$ 5.042426 & 365.0256 $\pm$4.344252 \\
SN 2011ef & 0.000000 $\pm$-1.521099 & 572.9038 $\pm$5.454468 & 552.7466 $\pm$5.533217 & 1700.049 $\pm$11.31917 & 42.01524 $\pm$1.823715 & 2015.596 $\pm$12.34307 & 134.3065 $\pm$
      2.02636 & 244.8818 $\pm$ 2.852047 & 172.0622 $\pm$2.392950 \\
SN 2011em & 5876.694 $\pm$ 18128.76 & 40.84627 $\pm$4.179152 & 8.757958 $\pm$4.455545 & 29.85289 $\pm$4.570494 & 17.45233 $\pm$4.441450 & 192.5813 $\pm$5.813711 & 122.9418 $\pm$
      5.73040 & 47.87010 $\pm$ 5.153491 & 35.70433 $\pm$5.042918 \\
SN 2011en & 0.000000 $\pm$-1.741818 & 12.04814 $\pm$1.853787 & 3.158266 $\pm$1.965889 & 7.623252 $\pm$2.109628 & 3.609627 $\pm$1.547175 & 38.83359 $\pm$1.700553 & 4.234096 $\pm$
      1.30449 & 10.48913 $\pm$ 1.918282 & 5.106269 $\pm$1.552295 \\
SN 2011gd & 0.000000 $\pm$-1.581754 & 452.5183 $\pm$9.794742 & 42.25271 $\pm$7.616224 & 91.31286 $\pm$7.934993 & 69.37086 $\pm$10.42361 & 2415.606 $\pm$26.21691 & 1062.736 $\pm$
      16.7279 & 308.9528 $\pm$ 12.15396 & 209.5998 $\pm$11.56778 \\
SN 2011hd & 0.000000 $\pm$-3.670425 & 106.3579 $\pm$4.560129 & 48.48386 $\pm$4.454265 & 163.2064 $\pm$5.884269 & 20.33916 $\pm$3.281327 & 321.9838 $\pm$5.500190 & 44.89412 $\pm$
      3.14657 & 70.70617 $\pm$ 4.468479 & 46.43778 $\pm$3.448981 \\
SN 2011hi & 0.000000 $\pm$-1.525955 & 222.1076 $\pm$5.602025 & 38.21496 $\pm$4.671443 & 151.1361 $\pm$5.587503 & 182.3014 $\pm$5.252870 & 2236.031 $\pm$18.23826 & 1360.322 $\pm$
      11.4405 & 544.8231 $\pm$ 8.516184 & 467.4762 $\pm$7.809738 \\
SN 2011ho & 3.961624 $\pm$ 125.0328 & 111.9679 $\pm$21.35186 & ******** $\pm$23.22150 & 81.45195 $\pm$22.46089 & 21.78743 $\pm$29.35809 & 76.75349 $\pm$36.34637 & 94.34943 $\pm$
      35.1496 & ******** $\pm$ 39.09906 & 6.392550 $\pm$39.38710 \\
SN 2011hr & 0.000000 $\pm$-1.532787 & 305.0118 $\pm$9.834187 & 89.81870 $\pm$10.60829 & 307.3954 $\pm$12.40607 & 42.74438 $\pm$10.88489 & 1131.868 $\pm$18.25988 & 631.0926 $\pm$
      15.7819 & 197.7754 $\pm$ 12.51488 & 128.9687 $\pm$12.18411 \\
SN 2011hv & 314.8268 $\pm$ 20.30629 & 214.0473 $\pm$6.208167 & 176.6716 $\pm$6.219084 & 521.3558 $\pm$8.443974 & 58.90319 $\pm$5.350589 & 869.5917 $\pm$10.69190 & 558.3102 $\pm$
      8.34113 & 201.9394 $\pm$ 6.620406 & 135.3928 $\pm$6.177955 \\
SN 2011ia & 0.000000 $\pm$-1.411960 & 149.1891 $\pm$3.574030 & 20.36123 $\pm$2.980821 & 46.03524 $\pm$3.207073 & 21.14725 $\pm$2.993517 & 860.7917 $\pm$7.515210 & 427.7158 $\pm$
      5.14053 & 161.9401 $\pm$ 4.095448 & 126.4009 $\pm$3.786246 \\
SN 2011ib & 10.53308 $\pm$ 12.72148 & 19.19933 $\pm$3.951774 & 4.448333 $\pm$4.578915 & 7.929722 $\pm$4.516006 & ******** $\pm$5.007214 & 54.46411 $\pm$5.207805 & 42.62308 $\pm$
      6.18408 & 9.988436 $\pm$ 5.174017 & ******** $\pm$5.250014 \\
SN 2011if & 19.39893 $\pm$ 6.374715 & 33.85068 $\pm$1.662040 & 2.692885 $\pm$1.543663 & 8.936530 $\pm$1.604598 & 1.572778 $\pm$1.348173 & 117.5185 $\pm$2.317936 & 39.95378 $\pm$
      1.99375 & 16.27745 $\pm$ 1.320659 & 12.80622 $\pm$1.435884 \\
SN 2011ir & 0.000000 $\pm$-1.593622 & 29.18024 $\pm$5.223117 & 17.61843 $\pm$5.963756 & 48.93738 $\pm$6.167363 & 14.15404 $\pm$6.654495 & 97.12535 $\pm$7.576580 & 140.9928 $\pm$
      8.39196 & 57.17319 $\pm$ 7.388501 & 51.09703 $\pm$7.856974 \\
SN 2011is & 0.000000 $\pm$-1.458369 & 79.75938 $\pm$6.903588 & 32.61626 $\pm$7.576409 & 120.3626 $\pm$8.180882 & 41.94456 $\pm$9.330048 & 234.7828 $\pm$11.14312 & 216.8107 $\pm$
      11.2035 & 121.6370 $\pm$ 10.52588 & 79.83582 $\pm$10.71974 \\
SN 2011jm & 0.000000 $\pm$-1.606773 & 710.5348 $\pm$8.153273 & 987.4991 $\pm$10.93992 & 3007.782 $\pm$26.18099 & 25.63501 $\pm$1.724419 & 2266.518 $\pm$17.28358 & 96.48349 $\pm$
      2.20234 & 171.2757 $\pm$ 2.879277 & 115.0782 $\pm$2.477372 \\
SN 2011jt & 48.87217 $\pm$ 21.72844 & 73.62891 $\pm$3.982911 & 5.152427 $\pm$3.662856 & 16.93753 $\pm$3.888148 & 4.578241 $\pm$3.100144 & 333.4617 $\pm$5.544973 & 107.6164 $\pm$
      4.08954 & 35.10966 $\pm$ 3.551737 & 23.58301 $\pm$3.346059 \\
SN 2011kh & 708.0051 $\pm$ 41.93355 & 602.0629 $\pm$10.04392 & 360.8545 $\pm$10.30338 & 1048.908 $\pm$13.82670 & 208.9539 $\pm$10.58005 & 4494.073 $\pm$32.57365 & 3330.257 $\pm$
      23.7348 & 775.8867 $\pm$ 14.71477 & 612.1243 $\pm$13.84123 \\
SN 2011ki & 44.44370 $\pm$ 10.96113 & 20.79852 $\pm$2.284593 & 10.11593 $\pm$2.480892 & 15.49475 $\pm$2.571650 & 11.58869 $\pm$2.915924 & 125.6808 $\pm$3.506689 & 77.42997 $\pm$
      3.42924 & 32.60587 $\pm$ 3.029172 & 22.18022 $\pm$3.079390 \\
SN 2012A & 0.000000 $\pm$-1.515889 & 2431.772 $\pm$18.93353 & 3274.989 $\pm$26.20536 & 9553.503 $\pm$84.80441 & 117.5268 $\pm$2.637029 & 8395.852 $\pm$56.51258 & 319.7123 $\pm$
      3.53441 & 589.0345 $\pm$ 5.479809 & 445.2168 $\pm$4.850352 \\
SN 2012C & 0.000000 $\pm$-1.563094 & 317.1340 $\pm$5.338887 & 15.38970 $\pm$2.856900 & 51.72974 $\pm$3.259754 & 22.59324 $\pm$2.940184 & 1461.254 $\pm$14.13826 & 630.6269 $\pm$
      6.76576 & 197.6651 $\pm$ 4.560379 & 166.7143 $\pm$4.549400 \\
SN 2012D & 508685.6 $\pm$ 284268.0 & 325.6721 $\pm$4.616719 & 39.87344 $\pm$2.838360 & 120.8930 $\pm$3.509968 & 34.33360 $\pm$2.386014 & 1281.388 $\pm$10.52661 & 397.7770 $\pm$
      4.36378 & 254.9277 $\pm$ 4.168503 & 182.3132 $\pm$3.637769 \\
SN 2012G & 26467.13 $\pm$ 6585.398 & 833.4393 $\pm$11.05384 & 837.0884 $\pm$11.89476 & 2531.981 $\pm$22.26627 & 173.5751 $\pm$5.836990 & 3058.306 $\pm$22.83358 & 1117.831 $\pm$
      10.3273 & 603.3440 $\pm$ 8.820179 & 492.4845 $\pm$8.010221 \\
SN 2012M & 287.1515 $\pm$ 20.37992 & 411.8139 $\pm$6.948317 & 43.27934 $\pm$4.315685 & 125.5055 $\pm$5.108659 & 41.28564 $\pm$3.877656 & 2022.396 $\pm$17.63256 & 738.6311 $\pm$
      8.35496 & 242.9724 $\pm$ 5.775984 & 191.2742 $\pm$5.452109 \\
SN 2012N & 592.2025 $\pm$ 37.59561 & 438.3427 $\pm$9.084100 & 345.2399 $\pm$9.903076 & 913.4984 $\pm$13.05449 & 126.2402 $\pm$8.777487 & 2562.095 $\pm$21.29366 & 2116.327 $\pm$
      17.6574 & 465.4082 $\pm$ 11.18691 & 401.6076 $\pm$10.89668 \\
SN 2012P & 0.000000 $\pm$********* & 3.190149 $\pm$******** & ******** $\pm$******** & 1.917311 $\pm$******** & ******** $\pm$******** & 13.79771 $\pm$******** & 8.305969 $\pm$
     0.253149 & 3.118618 $\pm$0.2082866 & 2.469159 $\pm$******** \\
SN 2012T & 688.2767 $\pm$ 33.72303 & 482.3317 $\pm$10.18107 & 210.4069 $\pm$9.165098 & 601.5623 $\pm$11.76335 & 111.7402 $\pm$9.773894 & 2440.668 $\pm$24.58303 & 1772.537 $\pm$
      19.3244 & 447.2497 $\pm$ 12.93584 & 414.5261 $\pm$12.82729 \\
SN 2012X & 29.46221 $\pm$ 6.885136 & 30.41588 $\pm$2.211125 & ******** $\pm$2.201334 & 8.183463 $\pm$2.067922 & 2.202451 $\pm$1.374479 & 109.7551 $\pm$2.373049 & 38.53807 $\pm$
      1.86283 & 17.62966 $\pm$ 2.723870 & 12.17459 $\pm$1.519075 \\
SN 2012ab & 0.000000 $\pm$-1.507035 & 217.2548 $\pm$4.997401 & 94.63313 $\pm$4.520516 & 301.7674 $\pm$7.112697 & 18.43108 $\pm$3.222184 & 697.8345 $\pm$8.126906 & 186.2546 $\pm$
      4.48716 & 141.0157 $\pm$ 4.375530 & 95.75558 $\pm$3.909149 \\
SN 2012af & 0.000000 $\pm$-1.455656 & 187.4804 $\pm$4.482973 & 17.93007 $\pm$3.853799 & 43.37709 $\pm$4.105678 & 26.73590 $\pm$3.380385 & 994.4005 $\pm$9.318679 & 552.9048 $\pm$
      6.39852 & 138.6680 $\pm$ 4.251083 & 119.6432 $\pm$4.202036 \\
SN 2012ai & 213.5488 $\pm$ 19.75496 & 446.0804 $\pm$6.132928 & 22.15768 $\pm$4.195689 & 63.65037 $\pm$4.360127 & 38.77040 $\pm$4.059418 & 2299.530 $\pm$15.49118 & 820.3936 $\pm$
      7.81996 & 242.3211 $\pm$ 5.604486 & 185.9754 $\pm$5.326630 \\
SN 2012ak & 126.3784 $\pm$ 19.30261 & 81.90675 $\pm$5.375344 & 15.04503 $\pm$5.190976 & 46.13630 $\pm$5.419130 & 7.595512 $\pm$5.216476 & 371.9896 $\pm$8.293263 & 172.1566 $\pm$
      6.91529 & 66.32097 $\pm$ 5.935577 & 46.46899 $\pm$5.848663 \\
SN 2012al & 23.97937 $\pm$ 7.415062 & 11.60010 $\pm$1.496108 & 1.990146 $\pm$1.481106 & 1.663115 $\pm$1.621667 & 3.243419 $\pm$1.237383 & 49.25051 $\pm$1.601076 & 16.98513 $\pm$
      1.48371 & 11.32370 $\pm$ 1.289586 & 11.32537 $\pm$1.339867 \\
SN 2012am & 28.76969 $\pm$ 8.553626 & 10.85091 $\pm$3.012609 & 3.689061 $\pm$3.343965 & 14.50244 $\pm$3.441530 & 3.519615 $\pm$3.563728 & 35.04900 $\pm$3.981426 & 42.35891 $\pm$
      4.22413 & 10.28946 $\pm$ 3.620548 & 9.890863 $\pm$3.792397 \\
SN 2012an & 0.000000 $\pm$-1.543725 & 43.08222 $\pm$2.442087 & 6.587317 $\pm$2.293363 & 16.43386 $\pm$2.341834 & 4.746629 $\pm$1.682786 & 133.7530 $\pm$2.697018 & 41.56139 $\pm$
      1.97933 & 39.10946 $\pm$ 1.971856 & 27.12983 $\pm$1.845368 \\
SN 2012av & 0.000000 $\pm$-1.532423 & 91.63316 $\pm$4.111697 & 9.696356 $\pm$3.292851 & 20.46217 $\pm$3.513871 & 8.760914 $\pm$2.717809 & 261.7297 $\pm$5.073825 & 82.44446 $\pm$
      3.27431 & 53.31391 $\pm$ 3.168152 & 35.91641 $\pm$2.890083 \\
SN 2012ax & 503.1561 $\pm$ 11.92513 & 207.8794 $\pm$3.365141 & 96.75994 $\pm$2.628267 & 289.1015 $\pm$4.129891 & 21.28475 $\pm$1.481246 & 832.0081 $\pm$7.233407 & 161.3953 $\pm$
      2.56212 & 141.8773 $\pm$ 2.538358 & 98.40089 $\pm$2.145245 \\
SN 2012bi & 0.000000 $\pm$-1.563200 & 38.91927 $\pm$2.337080 & 4.665359 $\pm$2.147616 & 13.45710 $\pm$2.179723 & 9.524117 $\pm$1.793127 & 181.0214 $\pm$2.777100 & 66.44118 $\pm$
      2.10568 & 39.33131 $\pm$ 2.039338 & 24.59616 $\pm$1.882394 \\
SN 2012bm & 46.69949 $\pm$ 15.97922 & 33.77820 $\pm$3.351871 & 9.701271 $\pm$3.157214 & 17.21051 $\pm$3.230302 & 9.518757 $\pm$2.786703 & 201.4033 $\pm$4.500907 & 105.0973 $\pm$
      3.72969 & 43.28982 $\pm$ 3.459475 & 26.92691 $\pm$3.352507 \\
SN 2012bn & 0.000000 $\pm$-1.628047 & 109.5099 $\pm$3.569831 & 26.99125 $\pm$2.972881 & 76.77383 $\pm$3.382093 & 7.967390 $\pm$2.135796 & 408.0994 $\pm$5.484988 & 125.9921 $\pm$
      3.03470 & 89.26327 $\pm$ 2.839656 & 63.45761 $\pm$2.646981 \\
SN 2012bp & 54.47555 $\pm$ 10.94491 & 27.01049 $\pm$2.081583 & 4.170015 $\pm$1.954456 & 9.826266 $\pm$1.960699 & 2.815606 $\pm$1.318396 & 102.4992 $\pm$2.250269 & 28.11102 $\pm$
      1.54424 & 24.40927 $\pm$ 1.674997 & 14.37344 $\pm$1.612622 \\
SN 2012bw & 73.10263 $\pm$ 12.23247 & 64.31947 $\pm$2.846553 & 7.220599 $\pm$2.570093 & 16.32676 $\pm$2.630028 & 8.490073 $\pm$2.341783 & 293.9899 $\pm$4.548937 & 115.2832 $\pm$
      3.23281 & 46.30613 $\pm$ 2.983607 & 34.75974 $\pm$2.750095 \\
SN 2012bx & 13.96107 $\pm$ 11.24173 & 9.290052 $\pm$2.278284 & ******** $\pm$2.776116 & 11.82804 $\pm$2.964031 & 5.796623 $\pm$2.766242 & 19.70558 $\pm$2.706394 & 21.79070 $\pm$
      3.16011 & 11.75527 $\pm$ 3.011926 & 8.538765 $\pm$2.982729 \\
SN 2012by & 109.6497 $\pm$ 7.299643 & 37.31836 $\pm$1.507912 & 12.23890 $\pm$1.373024 & 32.05992 $\pm$1.561574 & 6.511517 $\pm$1.153255 & 145.2440 $\pm$2.248746 & 57.08731 $\pm$
      1.37371 & 31.01975 $\pm$ 1.488390 & 22.32730 $\pm$1.323100 \\
SN 2012cd & 0.000000 $\pm$-1.523644 & 192.1574 $\pm$5.016739 & 46.49429 $\pm$4.205368 & 136.0458 $\pm$5.040138 & 26.01295 $\pm$3.712988 & 728.0281 $\pm$8.916512 & 282.2113 $\pm$
      5.53744 & 166.1291 $\pm$ 4.998095 & 116.5863 $\pm$4.533515 \\
SN 2012cg & 0.000000 $\pm$-1.523318 & 748.1185 $\pm$10.32529 & 44.10091 $\pm$5.149529 & 138.4835 $\pm$5.988410 & 32.81884 $\pm$4.469940 & 3600.336 $\pm$33.89962 & 1186.854 $\pm$
      11.8034 & 551.8264 $\pm$ 8.896680 & 422.5686 $\pm$7.850677 \\
SN 2012ch & 0.000000 $\pm$-1.407367 & 29.22860 $\pm$1.708675 & 9.431632 $\pm$1.567354 & 26.60085 $\pm$1.771580 & 4.858950 $\pm$1.332929 & 79.27620 $\pm$1.803161 & 8.231559 $\pm$
      1.15854 & 19.29965 $\pm$ 1.339053 & 13.91886 $\pm$1.225193 \\
SN 2012cm & 55.48911 $\pm$ 8.289324 & 16.33578 $\pm$1.566605 & 6.642157 $\pm$1.428952 & 18.60817 $\pm$1.701531 & 2.762615 $\pm$1.123385 & 49.09768 $\pm$1.537439 & 10.94499 $\pm$
      1.04280 & 15.76873 $\pm$ 1.330443 & 10.57156 $\pm$1.406110 \\
SN 2012cn & 28.01114 $\pm$ 12.51939 & 33.00893 $\pm$2.816538 & 6.069808 $\pm$2.705880 & 7.840840 $\pm$2.736326 & ******** $\pm$2.462872 & 148.2281 $\pm$3.691382 & 48.45638 $\pm$
      2.84674 & 18.28965 $\pm$ 2.462085 & 17.00154 $\pm$2.519063 \\
SN 2012cp & 0.000000 $\pm$-1.438628 & 118.5170 $\pm$2.826391 & 22.75657 $\pm$2.099121 & 60.46260 $\pm$2.490229 & 14.88960 $\pm$1.719340 & 576.0441 $\pm$5.799735 & 152.6235 $\pm$
      2.67897 & 117.6282 $\pm$ 2.778326 & 83.74850 $\pm$2.388386 \\
SN 2012cq & 8988457. $\pm$********* & 24.82826 $\pm$2.215749 & 6.979258 $\pm$2.450650 & 10.80479 $\pm$2.446590 & ******** $\pm$2.403422 & 104.3533 $\pm$3.057994 & 51.56959 $\pm$
      2.98474 & 25.81700 $\pm$ 2.948007 & 16.84963 $\pm$2.766276 \\
SN 2012ct & 221.3362 $\pm$ 13.47383 & 74.58838 $\pm$2.954895 & 48.94181 $\pm$2.831123 & 151.6615 $\pm$4.015315 & 10.46320 $\pm$1.810768 & 288.9722 $\pm$4.262769 & 34.42841 $\pm$
      1.86962 & 62.80572 $\pm$ 2.548798 & 41.78564 $\pm$2.111048 \\
SN 2012cu & 0.000000 $\pm$-1.098663 & 15.60903 $\pm$2.397486 & 10.27896 $\pm$2.392844 & 19.17649 $\pm$2.478317 & 3.415934 $\pm$2.113077 & 27.29155 $\pm$2.462893 & 15.22689 $\pm$
      2.28201 & 15.03904 $\pm$ 2.215761 & 10.70861 $\pm$2.143850 \\
SN 2012cz & 184.7113 $\pm$ 18.29627 & 128.4769 $\pm$4.116438 & 20.90353 $\pm$3.537051 & 52.84060 $\pm$3.843298 & 25.41484 $\pm$3.394615 & 613.5311 $\pm$8.521560 & 308.0733 $\pm$
      5.39472 & 138.0306 $\pm$ 4.468876 & 105.6423 $\pm$4.350912 \\
SN 2012dd & 365.8142 $\pm$ 20.44513 & 221.6080 $\pm$5.902191 & 36.24428 $\pm$5.499208 & 91.39297 $\pm$5.834926 & 60.17171 $\pm$6.361935 & 1291.100 $\pm$14.29434 & 780.7888 $\pm$
      10.8419 & 257.7712 $\pm$ 8.141281 & 206.7427 $\pm$7.854531 \\
SN 2012dm & 79.45930 $\pm$ 7.308079 & 28.79244 $\pm$2.110753 & 10.27009 $\pm$1.948318 & 16.00599 $\pm$2.033761 & 2.432028 $\pm$1.376928 & 112.3647 $\pm$2.396871 & 29.24339 $\pm$
      1.68720 & 21.82942 $\pm$ 5.759858 & 19.32979 $\pm$1.974330 \\
SN 2012dp & 341.8823 $\pm$ 16.39099 & 383.0296 $\pm$6.597858 & 35.33691 $\pm$4.975664 & 76.10181 $\pm$5.216995 & 34.43456 $\pm$5.109226 & 1722.139 $\pm$15.09132 & 729.2296 $\pm$
      9.17502 & 244.6682 $\pm$ 6.778064 & 198.3969 $\pm$6.546845 \\
SN 2012dr & 1.913829 $\pm$ 19.58136 & 18.09907 $\pm$7.182870 & ******** $\pm$5.632624 & 13.93197 $\pm$5.513335 & 12.07638 $\pm$5.682650 & 21.06292 $\pm$8.993562 & 24.64105 $\pm$
      6.99800 & ******** $\pm$ 6.307174 & 7.760621 $\pm$6.573922 \\
SN 2012ds & 97.30095 $\pm$ 18.86299 & 78.15132 $\pm$5.728253 & 20.81401 $\pm$6.073480 & 42.94763 $\pm$5.953622 & 19.46065 $\pm$6.903772 & 369.3260 $\pm$9.578947 & 214.1063 $\pm$
      8.96674 & 64.70437 $\pm$ 8.155023 & 49.59398 $\pm$7.549468 \\
SN 2012ec & 0.000000 $\pm$********* & 267.9221 $\pm$2.856076 & 47.82519 $\pm$1.477283 & 142.7556 $\pm$2.124302 & 19.71914 $\pm$1.011407 & 1025.772 $\pm$7.911324 & 253.1108 $\pm$
      2.22795 & 186.3519 $\pm$ 2.062660 & 131.5851 $\pm$1.739535 \\
SN 2012ee & 6.441225 $\pm$ 15.19293 & 43.05670 $\pm$3.219202 & 4.686748 $\pm$3.219021 & 11.18802 $\pm$3.213437 & 7.551689 $\pm$3.104883 & 206.5706 $\pm$4.514397 & 86.15282 $\pm$
      3.88773 & 25.84455 $\pm$ 3.493114 & 17.78667 $\pm$3.325594 \\
SN 2012eh & 0.000000 $\pm$-1.528695 & 161.3608 $\pm$3.635060 & 29.77707 $\pm$2.885027 & 86.11677 $\pm$3.177876 & 10.65866 $\pm$2.058382 & 496.4227 $\pm$4.253731 & 179.1405 $\pm$
      2.77636 & 102.4802 $\pm$ 2.645396 & 72.12338 $\pm$2.465971 \\
SN 2012eu & 68.30861 $\pm$ 25.54536 & 30.72988 $\pm$5.599569 & 11.10130 $\pm$5.798579 & 60.98762 $\pm$6.070953 & 10.49106 $\pm$5.752275 & 66.31870 $\pm$6.648406 & 92.53404 $\pm$
      6.79232 & 24.88053 $\pm$ 6.093617 & 2.530818 $\pm$6.121583 \\
SN 2012ex & 0.000000 $\pm$-1.517179 & 115.7099 $\pm$4.301478 & 23.64893 $\pm$4.382248 & 52.11429 $\pm$4.615651 & 20.37968 $\pm$4.471678 & 517.3928 $\pm$7.502171 & 294.7587 $\pm$
      6.49133 & 115.2599 $\pm$ 5.700226 & 100.2681 $\pm$5.420726 \\
SN 2012ff & 25.48299 $\pm$ 15.46697 & 19.96978 $\pm$4.533391 & 1.629559 $\pm$4.553693 & 23.23380 $\pm$4.801986 & 7.619201 $\pm$3.963128 & 101.9874 $\pm$6.226646 & 62.37202 $\pm$
      5.19907 & 17.48509 $\pm$ 4.178098 & 11.30309 $\pm$4.241966 \\
SN 2012fg & 0.000000 $\pm$-1.434981 & 11.08802 $\pm$1.708469 & 6.148153 $\pm$2.138592 & 19.23009 $\pm$2.310888 & 6.984824 $\pm$2.149491 & 35.60849 $\pm$2.056359 & 48.77088 $\pm$
      2.55854 & 20.90341 $\pm$ 2.374213 & 9.919611 $\pm$2.240778 \\
SN 2012fj & 75.46966 $\pm$ 12.84725 & 51.33208 $\pm$3.246367 & 32.73953 $\pm$3.534956 & 77.89476 $\pm$3.932735 & 11.35149 $\pm$3.561044 & 218.9937 $\pm$5.021830 & 128.2145 $\pm$
      4.40051 & 32.49030 $\pm$ 3.892359 & 21.96068 $\pm$3.643630 \\
SN 2012ga & 0.000000 $\pm$-1.607147 & 86.51195 $\pm$2.951831 & 9.279180 $\pm$2.552535 & 14.22463 $\pm$2.577080 & 6.996058 $\pm$2.230844 & 366.6896 $\pm$4.647265 & 116.1497 $\pm$
      3.26908 & 45.51331 $\pm$ 2.608768 & 41.29203 $\pm$3.115273 \\
SN 2012ge & 86.12856 $\pm$ 20.71312 & 19.45271 $\pm$6.245092 & 28.22404 $\pm$7.460288 & 46.80284 $\pm$7.450298 & 28.62565 $\pm$8.359242 & 91.12853 $\pm$9.477498 & 128.2780 $\pm$
      10.0021 & 33.09335 $\pm$ 8.774652 & 28.19871 $\pm$8.839666 \\
SN 2012gm & 0.000000 $\pm$-1.568712 & 1837.841 $\pm$17.11102 & 114.1628 $\pm$6.552878 & 343.9124 $\pm$8.291746 & 89.05503 $\pm$6.036812 & 7171.775 $\pm$48.03830 & 2467.947 $\pm$
      17.8725 & 979.5128 $\pm$ 12.01783 & 769.4117 $\pm$11.48772 \\
SN 2012ha & 0.000000 $\pm$-1.561079 & 70.71938 $\pm$2.743322 & 3.646657 $\pm$2.325527 & 18.57194 $\pm$2.512022 & 12.43863 $\pm$2.315377 & 433.0280 $\pm$5.301985 & 157.6894 $\pm$
      3.33265 & 64.90523 $\pm$ 2.934343 & 50.66171 $\pm$2.664819 \\
SN 2012hi & 10.34415 $\pm$ 15.38674 & 45.10645 $\pm$3.197972 & 4.737041 $\pm$3.235272 & 13.25700 $\pm$3.241996 & 4.138015 $\pm$3.048109 & 181.7806 $\pm$4.322576 & 79.49486 $\pm$
      3.81473 & 21.65031 $\pm$ 3.353590 & 25.13629 $\pm$3.413817 \\
SN 2012ht & 0.000000 $\pm$-1.423110 & 14.68818 $\pm$1.693996 & 4.231157 $\pm$1.590725 & 10.67710 $\pm$1.629060 & 2.880934 $\pm$1.361410 & 48.87275 $\pm$1.761086 & 11.64289 $\pm$
      1.27741 & 15.85674 $\pm$ 1.395743 & 11.16978 $\pm$1.271668 \\
SN 2012hw & 43.85726 $\pm$ 8.343221 & 28.12216 $\pm$2.154993 & 2.654870 $\pm$1.837061 & 8.457682 $\pm$1.894759 & 1.107885 $\pm$1.378291 & 102.7071 $\pm$2.286120 & 33.45998 $\pm$
      1.86903 & 18.60639 $\pm$ 1.576141 & 13.64801 $\pm$1.479790 \\
SN 2012if & 203.1398 $\pm$ 13.10787 & 118.0767 $\pm$3.498368 & 24.20595 $\pm$3.267336 & 56.20610 $\pm$3.509998 & 18.72180 $\pm$3.066109 & 429.9438 $\pm$6.218637 & 210.6201 $\pm$
      4.38977 & 98.12411 $\pm$ 3.798098 & 69.33766 $\pm$3.564066 \\
SN 2013G & 0.000000 $\pm$-1.526439 & 493.7665 $\pm$10.28463 & 40.39700 $\pm$8.399928 & 97.58145 $\pm$8.486207 & 35.81331 $\pm$9.401813 & 2312.711 $\pm$23.61952 & 866.7698 $\pm$
      15.1520 & 233.9764 $\pm$ 11.35729 & 157.6451 $\pm$11.40421 \\
SN 2013I & 42.15417 $\pm$ 9.774916 & 9.306480 $\pm$1.669848 & 1.846156 $\pm$1.734384 & 6.208669 $\pm$1.767800 & ******** $\pm$1.302844 & 28.33148 $\pm$1.410612 & 7.444404 $\pm$
      1.21537 & 8.787335 $\pm$ 1.520994 & 7.553092 $\pm$1.487074 \\
SN 2013N & 88.02560 $\pm$ 919.3323 & 7.365333 $\pm$6.149492 & 5.792161 $\pm$12.87807 & 6.342110 $\pm$12.06851 & ******** $\pm$13.17083 & 29.74293 $\pm$8.709396 & 23.51551 $\pm$
      13.6946 & 27.78193 $\pm$ 18.93405 & ******** $\pm$18.98725 \\
SN 2013O & 36.66777 $\pm$ 6.218437 & 15.74264 $\pm$1.674900 & 6.694961 $\pm$1.590565 & 11.88305 $\pm$1.625103 & 3.567986 $\pm$1.475314 & 72.12482 $\pm$5.912908 & 17.99053 $\pm$
      1.77949 & 16.32573 $\pm$ 1.579532 & 8.167821 $\pm$1.397286 \\
SN 2013U & 194.2274 $\pm$ 14.55740 & 245.3313 $\pm$4.376595 & 15.21734 $\pm$3.134055 & 44.59954 $\pm$3.289293 & 19.78412 $\pm$2.869614 & 1162.312 $\pm$9.816885 & 477.2900 $\pm$
      5.49208 & 151.9884 $\pm$ 4.148956 & 130.9012 $\pm$3.784220 \\
SN 2013V & 14.68486 $\pm$ 7.987371 & 23.96021 $\pm$2.019464 & 6.179428 $\pm$2.040224 & 10.49905 $\pm$2.114645 & 2.000068 $\pm$2.112181 & 79.72055 $\pm$2.717704 & 36.75129 $\pm$
      2.55315 & 15.33115 $\pm$ 2.334573 & 9.258613 $\pm$2.318774 \\
SN 2013X & 129.1555 $\pm$ 12.49099 & 51.22844 $\pm$2.285797 & 7.965570 $\pm$1.976455 & 28.06982 $\pm$2.112257 & 6.190138 $\pm$1.575083 & 192.4297 $\pm$3.169945 & 53.19285 $\pm$
      1.87870 & 48.39168 $\pm$ 1.972162 & 32.10535 $\pm$1.995273 \\
SN 2013Y & 16.05880 $\pm$ 7.316874 & 5.286197 $\pm$1.961049 & ******** $\pm$2.125733 & 2.589232 $\pm$2.212794 & 3.868476 $\pm$1.711758 & 20.38611 $\pm$2.108256 & 23.02345 $\pm$
      2.28555 & 11.58107 $\pm$ 2.159664 & 10.93706 $\pm$6.461572 \\
SN 2013Z & 37.72123 $\pm$ 9.051262 & 14.14788 $\pm$2.430877 & 5.409894 $\pm$2.863663 & 18.84529 $\pm$3.032837 & 1.831527 $\pm$2.375777 & 56.38322 $\pm$2.983526 & 37.99580 $\pm$
      3.06366 & 18.55208 $\pm$ 2.755190 & 9.556432 $\pm$2.647861 \\
SN 2013ab & 0.000000 $\pm$-1.545300 & 531.9446 $\pm$7.407715 & 74.66779 $\pm$4.110558 & 207.6678 $\pm$5.286917 & 26.06555 $\pm$3.111706 & 1808.254 $\pm$15.27300 & 490.6196 $\pm$
      6.20563 & 343.8092 $\pm$ 5.547183 & 232.2644 $\pm$4.674213 \\
SN 2013ac & 356.8670 $\pm$ 13.83787 & 159.1683 $\pm$2.949424 & 29.23129 $\pm$2.361449 & 96.78359 $\pm$2.842122 & 17.62184 $\pm$1.792144 & 664.2224 $\pm$4.869571 & 186.9967 $\pm$
      2.61869 & 139.8340 $\pm$ 2.612428 & 93.92181 $\pm$2.278318 \\
SN 2013ah & 41.79303 $\pm$ 13.81668 & 37.98524 $\pm$2.612809 & 1.304908 $\pm$2.387836 & 11.94353 $\pm$2.481012 & 2.866356 $\pm$1.982542 & 131.4783 $\pm$2.880127 & 49.08463 $\pm$
      2.33219 & 29.33846 $\pm$ 2.396388 & 24.44608 $\pm$2.322806 \\
SN 2013aq & 0.000000 $\pm$-1.585905 & 194.9009 $\pm$4.099627 & 8.182132 $\pm$2.995204 & 23.50307 $\pm$3.004877 & 12.97864 $\pm$2.715949 & 871.8725 $\pm$7.788398 & 242.0198 $\pm$
      3.84994 & 104.8608 $\pm$ 3.108968 & 67.85706 $\pm$2.821361 \\
SN 2013ar & 172.4817 $\pm$ 12.01791 & 96.29906 $\pm$3.029989 & 13.67266 $\pm$2.649880 & 36.11394 $\pm$2.802189 & 13.65149 $\pm$2.202004 & 412.4585 $\pm$5.123132 & 136.2132 $\pm$
      3.22734 & 84.50418 $\pm$ 2.906037 & 60.81651 $\pm$2.687209 \\
SN 2013aw & 224.7587 $\pm$ 135.1824 & 62.17558 $\pm$2.342157 & 34.09277 $\pm$2.112109 & 111.7929 $\pm$2.904310 & 6.270912 $\pm$1.454660 & 242.2716 $\pm$3.215887 & 26.25238 $\pm$
      1.35174 & 48.05240 $\pm$ 1.872299 & 29.23401 $\pm$1.637671 \\
SN 2013be & 39.37736 $\pm$ 12.80849 & 54.08706 $\pm$3.762559 & 4.223030 $\pm$3.544933 & 15.06574 $\pm$3.592057 & 7.819949 $\pm$3.221073 & 299.7342 $\pm$5.871753 & 108.7065 $\pm$
      4.48581 & 29.52737 $\pm$ 3.619799 & 22.67273 $\pm$3.694771 \\
SN 2013bf & ******** $\pm$ 39.93210 & 20.90664 $\pm$7.976947 & ******** $\pm$8.509063 & 32.23456 $\pm$8.134570 & 4.407523 $\pm$9.796473 & 34.44120 $\pm$12.37872 & 12.80718 $\pm$
      11.8326 & ******** $\pm$ 14.90739 & 17.87593 $\pm$15.36203 \\
SN 2013bh & 47.94758 $\pm$ 8.555633 & 24.76230 $\pm$2.275393 & 5.463926 $\pm$2.173812 & 9.697949 $\pm$2.187209 & 5.953485 $\pm$1.465492 & 142.1164 $\pm$2.762782 & 62.95896 $\pm$
      2.10138 & 31.80429 $\pm$ 1.784160 & 22.42225 $\pm$1.747452 \\
SN 2013bl & 8.923902 $\pm$ 12.27125 & 14.12060 $\pm$3.077448 & ******** $\pm$3.955331 & 21.63384 $\pm$4.054420 & ******** $\pm$4.065513 & 44.12846 $\pm$4.023907 & 49.18673 $\pm$
      4.93650 & 2.151473 $\pm$ 4.426755 & 4.086505 $\pm$4.380500 \\
SN 2013bm & 5.745102 $\pm$ 8.959515 & ******** $\pm$2.036302 & 2.648776 $\pm$3.416001 & 10.00391 $\pm$3.744377 & ******** $\pm$3.337920 & 2.803479 $\pm$2.053261 & 9.124493 $\pm$
      3.53648 & 7.997061 $\pm$ 5.622099 & 4.197103 $\pm$3.913293 \\
SN 2013bn & 83.82570 $\pm$ 10.09612 & 24.24939 $\pm$1.903221 & 6.419465 $\pm$1.755940 & 18.23812 $\pm$1.961983 & 5.843927 $\pm$1.148419 & 73.08328 $\pm$2.019733 & 19.02823 $\pm$
      1.33823 & 16.07484 $\pm$ 1.408964 & 14.19898 $\pm$1.373986 \\
SN 2013ca & 91.41678 $\pm$ 18.39827 & 32.33205 $\pm$4.278119 & 15.89177 $\pm$4.759676 & 45.84771 $\pm$4.867671 & 12.72417 $\pm$4.658940 & 162.2410 $\pm$6.118293 & 154.3525 $\pm$
      6.29042 & 53.64291 $\pm$ 5.192073 & 38.18512 $\pm$5.092993 \\
SN 2013cb & 155.0739 $\pm$ 10.82437 & 56.84893 $\pm$2.240019 & 13.68624 $\pm$1.816992 & 42.95241 $\pm$2.237591 & 5.402235 $\pm$1.325172 & 190.0707 $\pm$3.088267 & 44.65916 $\pm$
      1.76987 & 40.87987 $\pm$ 1.731333 & 28.34939 $\pm$1.606331 \\
SN 2013ce & 0.000000 $\pm$-1.468599 & 53.09943 $\pm$2.431634 & 36.86374 $\pm$2.300302 & 121.4186 $\pm$3.139444 & 1.591631 $\pm$1.269322 & 159.1235 $\pm$3.071123 & 9.361667 $\pm$
      1.24141 & 24.69276 $\pm$ 1.543532 & 14.83415 $\pm$1.718565 \\
SN 2013cf & 0.000000 $\pm$-1.470845 & 41.11745 $\pm$3.037891 & 16.27489 $\pm$3.101333 & 44.33810 $\pm$3.473867 & 8.746780 $\pm$2.814204 & 170.6652 $\pm$4.077546 & 65.68763 $\pm$
      3.31371 & 59.79830 $\pm$ 3.461464 & 46.78971 $\pm$3.461935 \\
SN 2013cr & 132.9637 $\pm$ 16.89131 & 62.67174 $\pm$3.123485 & 12.09727 $\pm$2.735022 & 33.78326 $\pm$3.047800 & 14.34537 $\pm$2.240214 & 236.3075 $\pm$4.033123 & 68.41225 $\pm$
      2.61947 & 60.62123 $\pm$ 2.848055 & 38.07797 $\pm$2.586173 \\
SN 2013cu & 19.10966 $\pm$ 13.21921 & 12.22577 $\pm$2.768742 & 7.641119 $\pm$2.882264 & 13.84757 $\pm$2.959400 & 4.095251 $\pm$2.444590 & 62.70341 $\pm$2.821794 & 34.13950 $\pm$
      2.73012 & 16.80860 $\pm$ 2.708037 & 5.254371 $\pm$2.618848 \\
SN 2013db & 0.000000 $\pm$-1.656132 & 52.04142 $\pm$2.814187 & 7.035230 $\pm$2.675968 & 24.98016 $\pm$2.798989 & 10.22250 $\pm$2.019114 & 218.6851 $\pm$3.515776 & 92.37316 $\pm$
      2.67630 & 45.52449 $\pm$ 2.484362 & 35.03577 $\pm$2.441347 \\
SN 2013dd & 97.10901 $\pm$ 11.72238 & 32.05049 $\pm$2.679408 & 8.944539 $\pm$2.743925 & 28.02491 $\pm$2.907523 & 21.10029 $\pm$2.634490 & 96.83128 $\pm$3.346923 & 66.78530 $\pm$
      3.22431 & 32.45884 $\pm$ 2.792245 & 26.88712 $\pm$2.791467 \\
SN 2013de & 108.9272 $\pm$ 21.36545 & 28.44617 $\pm$4.730435 & 19.68862 $\pm$5.459185 & 50.85153 $\pm$5.582410 & 11.45680 $\pm$5.758874 & 79.07181 $\pm$6.216517 & 78.09284 $\pm$
      6.24016 & 38.97529 $\pm$ 5.831573 & 31.85808 $\pm$5.959469 \\
SN 2013dh & 0.000000 $\pm$-1.519524 & 832.6299 $\pm$8.706300 & 42.88491 $\pm$5.118087 & 149.2708 $\pm$5.793809 & 143.4494 $\pm$7.553071 & 7764.896 $\pm$48.01043 & 4741.003 $\pm$
      26.4067 & 867.3308 $\pm$ 12.54421 & 923.5463 $\pm$12.98351 \\
SN 2013dp & 2417.023 $\pm$ 15000.49 & 9.812304 $\pm$1.172275 & 2.373775 $\pm$1.075644 & 11.81114 $\pm$1.260878 & 3.573396 $\pm$******** & 39.14580 $\pm$1.237143 & 6.977158 $\pm$
     0.850430 & 17.38659 $\pm$ 2.774435 & 8.002223 $\pm$1.058617 \\
SN 2013ed & 73.02054 $\pm$ 10.25485 & 31.88930 $\pm$1.877686 & 6.177666 $\pm$1.829399 & 12.83990 $\pm$1.820288 & 3.989358 $\pm$1.447647 & 114.9554 $\pm$2.280780 & 35.30723 $\pm$
      1.65883 & 28.01402 $\pm$ 2.265494 & 23.66004 $\pm$1.738656 \\
SN 2013eh & 74.44562 $\pm$ 11.49577 & 21.88960 $\pm$2.165298 & 11.17996 $\pm$2.094327 & 28.58044 $\pm$2.213437 & 5.517001 $\pm$1.632180 & 75.52144 $\pm$2.218269 & 12.08779 $\pm$
      1.39928 & 18.42654 $\pm$ 1.867302 & 12.96704 $\pm$1.618989 \\
SN 2013ei & 0.000000 $\pm$-1.696629 & 512.0906 $\pm$8.984876 & 43.91456 $\pm$6.632764 & 151.8330 $\pm$7.204568 & 99.21931 $\pm$6.983961 & 3289.689 $\pm$25.38484 & 2397.407 $\pm$
      17.8288 & 494.1541 $\pm$ 10.10472 & 487.9116 $\pm$10.00032 \\
SN 2013el & 0.000000 $\pm$-1.571872 & 412.1625 $\pm$4.129944 & 60.88338 $\pm$2.077915 & 188.0987 $\pm$2.829557 & 33.38162 $\pm$1.420603 & 1541.883 $\pm$12.11158 & 509.6980 $\pm$
      3.58769 & 282.2448 $\pm$ 3.167718 & 197.3233 $\pm$2.502862 \\
SN 2013es & 179.7870 $\pm$ 8.290714 & 60.36397 $\pm$2.008314 & 28.24563 $\pm$1.721358 & 73.82729 $\pm$2.298026 & 4.955997 $\pm$1.288171 & 206.8314 $\pm$2.791512 & 43.83523 $\pm$
      2.21914 & 32.87579 $\pm$ 1.480004 & 22.04653 $\pm$1.322158 \\
SN 2013ge & 0.000000 $\pm$-1.244792 & 154.9397 $\pm$2.857989 & 30.54406 $\pm$1.852835 & 90.93475 $\pm$2.378207 & 18.25566 $\pm$1.428632 & 538.7242 $\pm$4.986375 & 127.5349 $\pm$
      1.98790 & 128.4842 $\pm$ 2.124917 & 88.61572 $\pm$1.845966 \\
SN 2013gf & 9.360389 $\pm$ 9.955875 & 7.989724 $\pm$2.058795 & 1.274395 $\pm$2.193522 & 4.983954 $\pm$2.232176 & 2.897757 $\pm$2.462382 & 8.992324 $\pm$1.691257 & 11.55346 $\pm$
      2.09401 & ******** $\pm$ 2.603632 & ******** $\pm$2.414018 \\
SN 2013gl & 0.000000 $\pm$-1.573028 & 684.0737 $\pm$9.163120 & 99.97397 $\pm$5.345647 & 312.4630 $\pm$7.146334 & 69.07494 $\pm$4.573737 & 2617.952 $\pm$21.67068 & 881.9612 $\pm$
      9.64152 & 499.7866 $\pm$ 8.021993 & 353.5898 $\pm$7.378111 \\
SN 2013gm & 0.000000 $\pm$-1.540821 & 229.6955 $\pm$5.254057 & 62.89456 $\pm$4.581627 & 188.4005 $\pm$5.822453 & 40.64403 $\pm$3.978326 & 905.7991 $\pm$10.27528 & 232.3533 $\pm$
      5.20230 & 223.2074 $\pm$ 5.862567 & 155.7749 $\pm$5.099221 \\
SN 2013gs & 0.000000 $\pm$-1.514210 & 31.65878 $\pm$2.354235 & 4.437469 $\pm$2.250080 & 14.22018 $\pm$2.373222 & 2.044351 $\pm$2.081382 & 90.76198 $\pm$2.535884 & 38.04884 $\pm$
      2.17715 & 27.88583 $\pm$ 2.432459 & 16.69213 $\pm$1.988575 \\
SN 2013gw & 6.016429 $\pm$ 13.23121 & 5.474950 $\pm$2.505082 & 5.513250 $\pm$3.984376 & 18.70800 $\pm$4.249164 & ******** $\pm$3.923890 & 18.40122 $\pm$3.022627 & 5.826664 $\pm$
      3.93766 & 7.961381 $\pm$ 4.062093 & 1.063398 $\pm$3.978758 \\
SN 2013he & 457.6769 $\pm$ 16.38354 & 285.5250 $\pm$4.342999 & 38.77530 $\pm$2.228611 & 117.7755 $\pm$2.978771 & 30.51097 $\pm$1.697831 & 1369.592 $\pm$11.44820 & 403.3924 $\pm$
      3.90978 & 211.6616 $\pm$ 3.528986 & 163.2287 $\pm$2.898495 \\
SN 2013hg & 0.000000 $\pm$-1.496418 & 337.5735 $\pm$5.189913 & 213.0442 $\pm$4.373713 & 650.7587 $\pm$7.577208 & 22.54159 $\pm$1.958283 & 1139.997 $\pm$9.680366 & 135.6345 $\pm$
      2.75824 & 175.3625 $\pm$ 3.362915 & 122.8136 $\pm$3.084192 \\
SN 2013ho & 24.35369 $\pm$ 12.22072 & 27.72061 $\pm$2.158764 & 5.336050 $\pm$2.163612 & 11.79822 $\pm$2.068428 & 2.767255 $\pm$1.636744 & 122.9750 $\pm$2.441425 & 79.89965 $\pm$
      2.18209 & 14.50535 $\pm$ 1.915824 & 9.350171 $\pm$1.694550 \\
SN 2014D & 0.000000 $\pm$-1.744241 & 66.24673 $\pm$1.975034 & 23.74385 $\pm$1.723243 & 72.98982 $\pm$2.077012 & 8.674416 $\pm$1.276391 & 225.6928 $\pm$2.677879 & 29.97771 $\pm$
      1.46908 & 53.60896 $\pm$ 1.576369 & 37.54483 $\pm$1.464231 \\
SN 2014L & 0.000000 $\pm$-1.317978 & 389.5808 $\pm$5.978354 & 11.06036 $\pm$3.055433 & 32.30723 $\pm$3.218514 & 15.45806 $\pm$2.709238 & 1896.057 $\pm$17.99839 & 357.2842 $\pm$
      5.03469 & 120.5621 $\pm$ 3.578751 & 81.47624 $\pm$3.288846 \\
SN 2014Q & 65.66542 $\pm$ 8.762354 & 64.83869 $\pm$2.591021 & 4.656736 $\pm$2.244294 & 13.99408 $\pm$2.382305 & 6.153491 $\pm$2.071106 & 314.1666 $\pm$4.730464 & 112.5093 $\pm$
      2.95930 & 61.53745 $\pm$ 2.606876 & 42.58145 $\pm$2.438943 \\
SN 2014R & 511.2947 $\pm$ 29.29253 & 713.1404 $\pm$9.089782 & 79.66394 $\pm$7.003190 & 151.7438 $\pm$7.324663 & 86.83876 $\pm$8.083552 & 3564.810 $\pm$24.66689 & 1704.940 $\pm$
      15.4673 & 435.6657 $\pm$ 10.59799 & 360.7267 $\pm$10.37094 \\
SN 2014U & 0.000000 $\pm$-1.786583 & 81.30990 $\pm$2.731546 & 17.85890 $\pm$2.257401 & 57.43006 $\pm$2.625697 & 7.834336 $\pm$1.860776 & 260.3748 $\pm$3.947330 & 86.02797 $\pm$
      2.46687 & 53.86422 $\pm$ 2.227468 & 37.94654 $\pm$1.995984 \\
SN 2014aa & 0.000000 $\pm$-1.536110 & 123.3301 $\pm$10.56438 & 94.59185 $\pm$11.42263 & 294.2163 $\pm$12.22756 & 132.4148 $\pm$14.81379 & 506.8439 $\pm$19.27263 & 909.3129 $\pm$
      20.2672 & 436.3468 $\pm$ 17.87683 & 320.5806 $\pm$17.33173 \\
SN 2014ab & 0.000000 $\pm$-1.448019 & 172.7627 $\pm$6.551628 & 76.93204 $\pm$7.473125 & 218.5079 $\pm$8.160750 & 48.67300 $\pm$7.814304 & 682.0735 $\pm$11.29336 & 474.3490 $\pm$
      10.6881 & 257.1561 $\pm$ 9.874621 & 195.1911 $\pm$9.450253 \\
SN 2014ac & 280.6986 $\pm$ 33.52281 & 183.6619 $\pm$6.672332 & 32.31640 $\pm$6.481186 & 107.3454 $\pm$6.861618 & 71.94981 $\pm$7.397801 & 1252.521 $\pm$14.78783 & 927.3076 $\pm$
      12.4766 & 277.6541 $\pm$ 9.491147 & 225.3705 $\pm$9.256880 \\
SN 2014ag & 29.27378 $\pm$ 9.012419 & 22.16560 $\pm$2.323325 & 5.341711 $\pm$2.424700 & 12.13724 $\pm$2.540532 & 4.218489 $\pm$2.392815 & 71.10838 $\pm$2.762226 & 39.24235 $\pm$
      2.70788 & 10.75028 $\pm$ 2.283696 & 9.521920 $\pm$2.304014 \\
SN 2014am & 1.843201 $\pm$ 4.026807 & 1.888216 $\pm$1.399096 & ******** $\pm$1.410807 & 2.019328 $\pm$1.454230 & 3.589184 $\pm$2.202488 & 7.273087 $\pm$4.446231 & 3.870947 $\pm$
      2.69188 & ******** $\pm$ 3.483908 & ******** $\pm$3.408359 \\
SN 2014an & 18.97751 $\pm$ 10.49571 & 10.58853 $\pm$2.607376 & 1.760584 $\pm$3.044051 & 13.73370 $\pm$3.249186 & 5.083344 $\pm$2.966459 & 21.12432 $\pm$2.880151 & 18.37369 $\pm$
      3.36467 & 8.060081 $\pm$ 3.072582 & 4.675997 $\pm$3.029385 \\
SN 2014ap & ******** $\pm$********* & 43.27460 $\pm$9.622258 & 6.513206 $\pm$11.21912 & 107.4728 $\pm$11.67643 & 16.18905 $\pm$13.59365 & 127.6867 $\pm$15.21808 & 215.4343 $\pm$
      17.2419 & 49.44114 $\pm$ 15.00686 & 33.12837 $\pm$14.98334 \\
SN 2014aq & 98.22261 $\pm$ 9.354941 & 135.5245 $\pm$3.275212 & 7.871573 $\pm$2.502340 & 19.79447 $\pm$2.582550 & 12.55249 $\pm$2.260331 & 716.3359 $\pm$6.811392 & 238.7408 $\pm$
      3.74717 & 88.27737 $\pm$ 3.025447 & 61.11771 $\pm$2.758739 \\
SN 2014as & 0.000000 $\pm$-1.505140 & 176.1169 $\pm$4.989428 & 34.66292 $\pm$4.210857 & 89.76778 $\pm$4.780613 & 20.73972 $\pm$3.541545 & 605.9865 $\pm$7.874189 & 184.1497 $\pm$
      4.71197 & 155.4460 $\pm$ 4.847040 & 108.1586 $\pm$4.375903 \\
SN 2014av & 459.7260 $\pm$ 30.11215 & 146.8793 $\pm$8.481893 & 58.78689 $\pm$8.153369 & 222.6045 $\pm$8.277032 & 80.26275 $\pm$10.34816 & 504.5020 $\pm$16.35018 & 992.9743 $\pm$
      15.9898 & 264.4612 $\pm$ 11.96765 & 171.0697 $\pm$11.73276 \\
SN 2014az & 0.000000 $\pm$-1.523406 & 61.87242 $\pm$2.650818 & 10.12057 $\pm$2.279058 & 20.84102 $\pm$2.295318 & 7.217710 $\pm$1.970766 & 241.4682 $\pm$3.222473 & 110.3088 $\pm$
      2.51602 & 52.02972 $\pm$ 2.214974 & 39.36927 $\pm$2.107578 \\
SN 2014bb & 437.2411 $\pm$ 21.54300 & 258.2262 $\pm$5.958567 & 110.7728 $\pm$5.274597 & 336.8644 $\pm$6.859190 & 75.65330 $\pm$5.279332 & 1238.138 $\pm$12.84943 & 789.0137 $\pm$
      9.51462 & 238.5010 $\pm$ 6.857135 & 199.9304 $\pm$6.596224 \\
SN 2014bd & 101.2459 $\pm$ 11.09349 & 26.59372 $\pm$1.759721 & 10.14940 $\pm$1.691087 & 20.51596 $\pm$1.801621 & 1.612945 $\pm$1.010740 & 83.97076 $\pm$1.652656 & 19.73573 $\pm$
      1.07358 & 25.93988 $\pm$ 1.474711 & 17.11133 $\pm$1.297916 \\
SN 2014bf & 88.58096 $\pm$ 13.53810 & 61.82091 $\pm$2.902129 & 13.52503 $\pm$2.761541 & 19.23529 $\pm$2.791041 & 14.57507 $\pm$2.663687 & 288.2535 $\pm$4.328259 & 127.2541 $\pm$
      3.40849 & 54.48558 $\pm$ 3.030154 & 33.96310 $\pm$2.903591 \\
SN 2014bg & 592.2025 $\pm$ 37.59561 & 438.3427 $\pm$9.084100 & 345.2399 $\pm$9.903076 & 913.4984 $\pm$13.05449 & 126.2402 $\pm$8.777487 & 2562.095 $\pm$21.29366 & 2116.327 $\pm$
      17.6574 & 465.4082 $\pm$ 11.18691 & 401.6076 $\pm$10.89668 \\
SN 2014bh & 82.00917 $\pm$ 9.110556 & 43.05791 $\pm$2.352064 & 6.778602 $\pm$2.106756 & 13.25623 $\pm$2.188628 & 7.142560 $\pm$1.675827 & 179.7093 $\pm$3.371959 & 58.33829 $\pm$
      2.25041 & 36.65457 $\pm$ 2.044416 & 27.92340 $\pm$1.940753 \\
SN 2014bo & 13.89959 $\pm$ 5.434856 & 10.65489 $\pm$2.329492 & ******** $\pm$2.308446 & 5.853820 $\pm$2.451514 & 4.034275 $\pm$1.986926 & 54.93537 $\pm$2.944893 & 29.84051 $\pm$
      2.69526 & 9.210072 $\pm$ 3.417854 & 9.037082 $\pm$3.570592 \\
SN 2014bw & 53.95158 $\pm$ 10.44585 & 34.65862 $\pm$2.656404 & 13.91686 $\pm$2.983977 & 11.16451 $\pm$2.852607 & 4.265448 $\pm$2.775007 & 134.4935 $\pm$3.564591 & 70.98628 $\pm$
      3.68034 & 30.04333 $\pm$ 2.917389 & 18.59708 $\pm$3.108989 \\
SN 2014by & 154.1212 $\pm$ 17.15238 & 299.3106 $\pm$6.347957 & 21.56295 $\pm$4.643373 & 53.97769 $\pm$4.771026 & 29.67910 $\pm$4.383976 & 1449.949 $\pm$14.93875 & 553.6954 $\pm$
      7.89198 & 185.2891 $\pm$ 5.898803 & 143.7272 $\pm$5.642765 \\
SN 2014cf & 1146.622 $\pm$ 25.24981 & 322.8998 $\pm$5.186675 & 259.5868 $\pm$5.000735 & 767.1849 $\pm$8.377847 & 15.19499 $\pm$1.964316 & 944.8196 $\pm$8.684980 & 93.87891 $\pm$
      2.32340 & 114.4242 $\pm$ 2.872378 & 88.73461 $\pm$2.553601 \\
SN 2014cn & 0.000000 $\pm$-1.627365 & 144.1350 $\pm$3.183433 & 45.89413 $\pm$2.278176 & 128.7368 $\pm$3.143665 & 13.35408 $\pm$1.362342 & 585.0377 $\pm$5.615740 & 186.6288 $\pm$
      2.74203 & 108.3996 $\pm$ 2.184631 & 76.36156 $\pm$1.971307 \\
SN 2014cv & 0.000000 $\pm$-1.520722 & 47.07793 $\pm$2.920041 & 12.98418 $\pm$3.107341 & 21.95732 $\pm$3.170865 & 11.53362 $\pm$3.790114 & 253.9272 $\pm$5.730159 & 158.6913 $\pm$
      5.51764 & 52.97894 $\pm$ 4.458269 & 34.45155 $\pm$4.380748 \\
SN 2014dr & 494338.2 $\pm$ 959995.5 & 157.4101 $\pm$2.869129 & 34.66641 $\pm$1.848693 & 107.1315 $\pm$2.382487 & 11.29975 $\pm$1.115761 & 512.3087 $\pm$4.105037 & 152.8190 $\pm$
      1.93082 & 78.00541 $\pm$ 1.902763 & 72.55283 $\pm$1.616056 \\
SN 2014ds & 0.000000 $\pm$-1.589539 & 148.9391 $\pm$4.848873 & 30.64553 $\pm$4.231644 & 95.73270 $\pm$4.925382 & 31.59439 $\pm$4.034568 & 552.0546 $\pm$7.799476 & 203.2050 $\pm$
      5.27567 & 149.1168 $\pm$ 5.120280 & 100.6637 $\pm$4.688951 \\
SN 2014dy & 7.360307 $\pm$ 5.284371 & 11.48954 $\pm$1.857078 & 2.265061 $\pm$1.856981 & 1.224083 $\pm$2.066545 & 2.282492 $\pm$1.341202 & 48.24283 $\pm$2.010461 & 16.72710 $\pm$
      1.75130 & 11.38297 $\pm$ 2.235403 & 2.981630 $\pm$1.760508 \\
SN 2014eb & 0.000000 $\pm$-1.470778 & 341.2794 $\pm$9.925501 & 55.01670 $\pm$9.092939 & 98.32903 $\pm$9.344595 & 26.43528 $\pm$9.628318 & 1579.270 $\pm$20.32807 & 667.0572 $\pm$
      14.7817 & 190.9113 $\pm$ 11.53753 & 149.3305 $\pm$11.34877 \\
SN 2014ec & 0.000000 $\pm$-1.507474 & 26.82583 $\pm$2.038203 & 4.502698 $\pm$2.026621 & 13.78667 $\pm$2.069290 & 7.930888 $\pm$1.713926 & 111.5251 $\pm$2.727028 & 51.66264 $\pm$
      2.15730 & 18.99601 $\pm$ 2.263213 & 16.60160 $\pm$1.927560 \\
SN 2014ee & 0.000000 $\pm$-1.493912 & 195.2668 $\pm$5.447003 & 29.48513 $\pm$4.934953 & 51.76642 $\pm$5.080586 & 43.17269 $\pm$6.186001 & 1268.048 $\pm$14.59581 & 490.4546 $\pm$
      9.70521 & 139.3203 $\pm$ 7.693879 & 110.7482 $\pm$7.331921 \\
SN 2014ey & 138.6861 $\pm$ 10.14060 & 87.00231 $\pm$2.356759 & 11.41096 $\pm$2.009038 & 24.13083 $\pm$2.079532 & 10.06572 $\pm$1.717803 & 328.9197 $\pm$3.484308 & 114.6826 $\pm$
      2.23024 & 65.23488 $\pm$ 1.996222 & 48.55422 $\pm$1.976535 \\
SN 2015A & ******** $\pm$********* & 37.92982 $\pm$1.567399 & 11.64673 $\pm$1.329283 & 27.94369 $\pm$1.528705 & 6.332025 $\pm$1.046345 & 131.9565 $\pm$1.995721 & 46.81535 $\pm$
      1.33285 & 25.72252 $\pm$ 1.683273 & 20.67141 $\pm$1.380529 \\
SN 2015D & 0.000000 $\pm$-1.468381 & 174.3732 $\pm$3.336598 & 5.440880 $\pm$1.748652 & 22.45483 $\pm$1.952742 & 9.267824 $\pm$1.441926 & 730.5043 $\pm$6.384043 & 216.2986 $\pm$
      2.89020 & 89.61279 $\pm$ 2.176774 & 63.86264 $\pm$1.862292 \\
SN 2015E & 137.8060 $\pm$ 19.16702 & 102.2483 $\pm$4.230337 & 12.45263 $\pm$3.805716 & 27.37748 $\pm$4.005784 & 12.01245 $\pm$3.768581 & 414.5956 $\pm$6.451434 & 175.0305 $\pm$
      4.69258 & 71.35694 $\pm$ 3.904232 & 50.35390 $\pm$3.806186 \\
SN 2015Q & 0.000000 $\pm$-1.516893 & 738.0200 $\pm$13.24481 & 43.35797 $\pm$8.840869 & 94.83281 $\pm$9.221333 & 51.50640 $\pm$9.787816 & 3645.405 $\pm$35.14564 & 1226.809 $\pm$
      18.3531 & 363.3102 $\pm$ 12.98456 & 295.8575 $\pm$12.69067 \\
SN 2015Z & 280.6986 $\pm$ 33.52281 & 183.6619 $\pm$6.672332 & 32.31640 $\pm$6.481186 & 107.3454 $\pm$6.861618 & 71.94981 $\pm$7.397801 & 1252.521 $\pm$14.78783 & 927.3076 $\pm$
      12.4766 & 277.6541 $\pm$ 9.491147 & 225.3705 $\pm$9.256880 \\
SN 2015ai & 66.39484 $\pm$ 20.58140 & 32.23790 $\pm$6.000623 & 28.78454 $\pm$7.037516 & 56.30948 $\pm$7.099145 & ******** $\pm$7.852354 & 98.04807 $\pm$8.913545 & 130.7943 $\pm$
      9.75200 & 37.62542 $\pm$ 8.703260 & 12.03448 $\pm$8.568493 \\
SN 2015as & 0.000000 $\pm$-1.422010 & 40.58014 $\pm$2.372942 & 10.30272 $\pm$2.127597 & 32.53358 $\pm$2.289276 & 2.786137 $\pm$1.440125 & 144.6989 $\pm$2.602272 & 22.87820 $\pm$
      1.51076 & 31.41874 $\pm$ 1.684853 & 21.32298 $\pm$1.520728 \\
SN 2015at & 0.000000 $\pm$-1.607807 & 100.4785 $\pm$2.764352 & 10.70252 $\pm$1.741642 & 39.62377 $\pm$2.083273 & 10.68386 $\pm$1.305999 & 415.8763 $\pm$4.237564 & 132.6522 $\pm$
      2.19965 & 68.03594 $\pm$ 2.037439 & 51.71090 $\pm$1.851631 \\
SN 2015ax & 90.62117 $\pm$ 9.526281 & 48.62935 $\pm$2.486004 & 15.00144 $\pm$2.290503 & 48.07948 $\pm$2.718277 & 10.47759 $\pm$1.981972 & 223.9308 $\pm$3.945669 & 63.74758 $\pm$
      2.62662 & 33.07967 $\pm$ 2.283203 & 24.02160 $\pm$2.140501 \\
SN 2015bb & 0.000000 $\pm$-1.519335 & 130.5457 $\pm$15.53764 & 52.38297 $\pm$16.16322 & 294.8192 $\pm$16.97692 & 62.89117 $\pm$20.10999 & 413.4928 $\pm$26.05527 & 643.7435 $\pm$
      26.2373 & 231.2975 $\pm$ 22.53013 & 161.3801 $\pm$22.33409 \\
SN 2015bd & 0.000000 $\pm$-1.361183 & 512.1672 $\pm$7.085615 & 78.19159 $\pm$3.939232 & 227.3249 $\pm$5.223317 & 18.99935 $\pm$2.278172 & 1799.517 $\pm$12.92591 & 625.1663 $\pm$
      5.65548 & 248.6226 $\pm$ 4.112354 & 174.0785 $\pm$3.378096 \\
SN 2015bf & 0.000000 $\pm$-1.507353 & 78.37582 $\pm$9.552600 & 49.14656 $\pm$11.81647 & 125.5756 $\pm$12.36942 & 76.13370 $\pm$14.31702 & 305.2253 $\pm$15.72499 & 447.3151 $\pm$
      18.6874 & 219.4453 $\pm$ 16.47865 & 173.8051 $\pm$16.36323 \\
SN 2015bh & 0.000000 $\pm$-1.208188 & 68.04294 $\pm$2.174931 & 9.533460 $\pm$1.965318 & 25.83250 $\pm$1.994138 & 15.25678 $\pm$1.749982 & 412.1797 $\pm$3.921780 & 158.5642 $\pm$
      2.53241 & 89.36656 $\pm$ 2.218527 & 63.37342 $\pm$2.060539 \\
SN 2015bl & 124.1768 $\pm$ 12.84334 & 30.22808 $\pm$3.436252 & 32.97485 $\pm$3.729627 & 109.0552 $\pm$4.443767 & 29.98856 $\pm$3.713675 & 114.6357 $\pm$4.644552 & 85.74273 $\pm$
      4.10693 & 48.40916 $\pm$ 5.660152 & 33.33458 $\pm$4.339739 \\
SN 2015bn & 33.87346 $\pm$ 12.67427 & 11.92993 $\pm$2.497525 & 9.587364 $\pm$3.082947 & 12.52025 $\pm$3.312879 & 1.908719 $\pm$2.376373 & 47.93423 $\pm$2.856984 & 40.63393 $\pm$
      4.06113 & 13.59626 $\pm$ 2.768800 & 7.631094 $\pm$2.948134 \\
SN 2015bq & 39.82619 $\pm$ 12.64803 & 13.50554 $\pm$2.136544 & 4.783536 $\pm$1.978128 & 7.181980 $\pm$2.149136 & 4.382478 $\pm$1.553503 & 46.15179 $\pm$2.032362 & 14.94492 $\pm$
      1.65666 & 14.04528 $\pm$ 1.730229 & 10.74423 $\pm$1.703399 \\
SN 2015co & 67.28049 $\pm$ 10.84777 & 121.2708 $\pm$3.129303 & 10.72262 $\pm$2.574815 & 19.20665 $\pm$2.542275 & 12.58042 $\pm$2.145377 & 554.0750 $\pm$5.635386 & 253.8594 $\pm$
      3.58847 & 78.94915 $\pm$ 2.771075 & 65.10461 $\pm$2.588115 \\
SN 2015cq & 24.44592 $\pm$ 6.652718 & 20.73201 $\pm$1.547656 & 2.656665 $\pm$1.483366 & 7.185948 $\pm$1.504377 & 3.556443 $\pm$1.305198 & 113.8244 $\pm$2.163896 & 38.24734 $\pm$
      1.53318 & 32.74321 $\pm$ 1.648563 & 22.53102 $\pm$1.750111 \\
SN 2016B & 0.000000 $\pm$-1.499362 & 99.21267 $\pm$2.998492 & 75.68227 $\pm$3.150899 & 222.6751 $\pm$4.288530 & 14.89478 $\pm$2.092490 & 239.7430 $\pm$3.503704 & 27.13339 $\pm$
      1.86148 & 58.33498 $\pm$ 2.201691 & 34.78860 $\pm$2.013957 \\
SN 2016H & 21.31660 $\pm$ 1.380261 & 20.32912 $\pm$******** & 1.466221 $\pm$******** & 3.543673 $\pm$******** & 1.709960 $\pm$******** & 86.17893 $\pm$******** & 28.45995 $\pm$
     0.416761 & 11.49190 $\pm$0.3229580 & 8.065323 $\pm$******** \\
SN 2016I & 0.000000 $\pm$-1.637498 & 39.80075 $\pm$1.987004 & 24.37481 $\pm$1.796581 & 75.69038 $\pm$2.436212 & 7.029395 $\pm$1.235921 & 123.5584 $\pm$2.155523 & 11.86719 $\pm$
      1.11363 & 25.19034 $\pm$ 1.339454 & 16.53938 $\pm$1.620306 \\
SN 2016P & 0.000000 $\pm$-1.416844 & 933.4170 $\pm$11.28297 & 51.31291 $\pm$6.554273 & 116.7016 $\pm$6.980047 & 66.13541 $\pm$7.415189 & 5167.769 $\pm$36.17119 & 1887.212 $\pm$
      17.1567 & 486.2648 $\pm$ 10.60869 & 383.8270 $\pm$10.16735 \\
SN 2016R & 141.0368 $\pm$ 27.35186 & 72.94487 $\pm$11.71441 & 37.68456 $\pm$10.75671 & 94.76366 $\pm$10.78880 & 20.02571 $\pm$12.71381 & 190.8786 $\pm$18.08628 & 193.1547 $\pm$
      15.2303 & 72.71127 $\pm$ 13.86344 & 47.70314 $\pm$13.85619 \\
SN 2016T & 32.10533 $\pm$ 8.724083 & 22.06932 $\pm$2.644889 & 7.551760 $\pm$2.698266 & 4.629265 $\pm$2.654645 & 5.910704 $\pm$2.458629 & 117.0946 $\pm$3.723925 & 61.41757 $\pm$
      3.32251 & 22.47288 $\pm$ 3.080941 & 13.37239 $\pm$2.746508 \\
SN 2016U & 55.09627 $\pm$ 26.12509 & 31.89390 $\pm$5.805716 & ******** $\pm$5.516122 & 5.272783 $\pm$5.925017 & 6.556628 $\pm$3.537460 & 145.7121 $\pm$5.986479 & 83.28313 $\pm$
      4.83728 & 24.95624 $\pm$ 3.768660 & 22.14961 $\pm$3.993679 \\
SN 2016aaj & 204037.3 $\pm$ 307513.4 & 6.499360 $\pm$1.693663 & ******** $\pm$1.622983 & ******** $\pm$1.574052 & ******** $\pm$1.368255 & 11.12937 $\pm$1.198401 & 5.346435 $\pm$
      1.23575 & 3.155677 $\pm$ 1.427978 & ******** $\pm$1.558210 \\
SN 2016aak & 124.3704 $\pm$ 25.14750 & 76.82854 $\pm$7.708126 & 16.24722 $\pm$7.159368 & 96.72051 $\pm$7.538923 & 12.72174 $\pm$7.841712 & 139.0296 $\pm$9.954163 & 185.3166 $\pm$
      9.66964 & 78.51277 $\pm$ 8.786756 & 57.34805 $\pm$8.704627 \\
SN 2016acq & 52.56237 $\pm$ 27.15122 & 40.54081 $\pm$7.214366 & 10.21028 $\pm$6.921192 & 55.82081 $\pm$7.168501 & 6.279032 $\pm$7.486846 & 58.46178 $\pm$9.125530 & 116.3640 $\pm$
      9.45402 & 25.67816 $\pm$ 7.961605 & 1.782182 $\pm$7.921401 \\
SN 2016ad & 74.30288 $\pm$ 12.49238 & 27.31119 $\pm$2.090542 & 5.607053 $\pm$1.924487 & 20.27232 $\pm$2.126587 & 4.371308 $\pm$1.235850 & 90.89500 $\pm$2.201862 & 21.79620 $\pm$
      1.47269 & 23.16718 $\pm$ 1.505549 & 13.38816 $\pm$1.409587 \\
SN 2016aew & 58.60429 $\pm$ 125.5880 & 51.73261 $\pm$11.22159 & 25.30163 $\pm$12.31844 & 74.80754 $\pm$12.20050 & 24.02172 $\pm$13.91406 & 276.1843 $\pm$18.39926 & 230.3148 $\pm$
      17.8756 & 57.09263 $\pm$ 15.39089 & 45.50360 $\pm$15.55352 \\
SN 2016aey & 541.8232 $\pm$ 13.83997 & 188.2617 $\pm$3.587292 & 89.40990 $\pm$2.964861 & 270.7827 $\pm$4.448409 & 23.71612 $\pm$1.722000 & 616.8992 $\pm$6.714619 & 119.3663 $\pm$
      2.52101 & 120.3795 $\pm$ 2.522710 & 88.60329 $\pm$2.357221 \\
SN 2016afa & 0.000000 $\pm$-1.608124 & 217.6756 $\pm$13.44194 & 89.64962 $\pm$15.59945 & 200.5896 $\pm$16.12222 & ******** $\pm$18.37933 & 946.1257 $\pm$26.08099 & 667.1895 $\pm$
      25.8775 & 156.4623 $\pm$ 20.64051 & 108.8696 $\pm$20.86381 \\
SN 2016afk & 516.2477 $\pm$ 19.86043 & 222.1296 $\pm$4.523829 & 49.53665 $\pm$3.237610 & 136.9792 $\pm$4.028653 & 19.52823 $\pm$2.379713 & 755.4273 $\pm$8.414801 & 227.8387 $\pm$
      3.88797 & 132.0833 $\pm$ 3.395977 & 90.90749 $\pm$3.128500 \\
SN 2016ah & 126.8770 $\pm$ 13.98248 & 208.9615 $\pm$5.070469 & 13.16449 $\pm$3.880044 & 27.68909 $\pm$3.927764 & 18.47352 $\pm$3.628041 & 918.6429 $\pm$10.06606 & 306.1352 $\pm$
      5.86409 & 115.3395 $\pm$ 4.861695 & 85.51202 $\pm$4.328590 \\
SN 2016ai & 115.4124 $\pm$ 10.61832 & 76.33589 $\pm$2.790262 & 6.035528 $\pm$2.276799 & 19.56714 $\pm$2.551758 & 8.398385 $\pm$2.063781 & 310.2442 $\pm$4.294879 & 101.8753 $\pm$
      2.63656 & 55.71059 $\pm$ 2.678422 & 38.45845 $\pm$2.491601 \\
SN 2016aje & 12.55235 $\pm$ 7.884621 & 6.677560 $\pm$2.411627 & 5.738394 $\pm$2.643501 & 13.41076 $\pm$2.812637 & ******** $\pm$2.430265 & 40.33524 $\pm$2.802414 & 29.22639 $\pm$
      2.65096 & 11.49000 $\pm$ 2.749217 & 5.685863 $\pm$4.559744 \\
SN 2016ak & 384.7469 $\pm$ 13.69834 & 116.5431 $\pm$3.015054 & 47.66181 $\pm$2.568340 & 151.3297 $\pm$3.513757 & 14.67488 $\pm$1.748654 & 373.3230 $\pm$4.682392 & 67.56743 $\pm$
      2.05899 & 88.88363 $\pm$ 2.600732 & 58.97820 $\pm$2.129169 \\
SN 2016aqt & 57.24104 $\pm$ 4.770347 & 18.16055 $\pm$1.182317 & 6.951535 $\pm$1.038235 & 28.98991 $\pm$1.362753 & 2.318252 $\pm$******** & 55.53083 $\pm$1.422121 & 10.19664 $\pm$
     0.944420 & 13.96131 $\pm$0.9644949 & 8.540601 $\pm$******** \\
SN 2016aqv & 192.8136 $\pm$ 12.28137 & 76.37893 $\pm$2.730949 & 27.33482 $\pm$2.272215 & 82.95811 $\pm$2.905809 & 13.00164 $\pm$1.667079 & 253.2654 $\pm$3.341567 & 55.12265 $\pm$
      1.79649 & 52.02196 $\pm$ 2.058081 & 38.87060 $\pm$1.843782 \\
SN 2016aqw & 398.4329 $\pm$ 1410.010 & 107.8106 $\pm$11.10228 & 24.26907 $\pm$10.12745 & 111.8428 $\pm$10.48219 & 24.45194 $\pm$12.42489 & 241.0211 $\pm$17.04438 & 271.8649 $\pm$
      16.0821 & 67.61256 $\pm$ 13.69639 & 37.61927 $\pm$13.63357 \\
SN 2016aqz & 96.14391 $\pm$ 9.998360 & 150.4981 $\pm$3.286855 & 14.78646 $\pm$2.393167 & 27.83353 $\pm$2.444208 & 12.85184 $\pm$2.297908 & 756.6369 $\pm$6.832061 & 257.9455 $\pm$
      3.67048 & 118.0019 $\pm$ 3.164372 & 86.12856 $\pm$2.997509 \\
SN 2016arj & 44.64911 $\pm$ 8.883981 & 14.89423 $\pm$1.783362 & 2.539952 $\pm$1.645711 & 12.35084 $\pm$1.790519 & 4.283601 $\pm$1.309264 & 56.65762 $\pm$1.753190 & 19.02710 $\pm$
      1.49683 & 9.192709 $\pm$ 2.960889 & 9.155180 $\pm$1.437638 \\
SN 2016aud & ******** $\pm$ 8.681234 & ******** $\pm$1.381647 & 4.093252 $\pm$1.880942 & ******** $\pm$1.668154 & ******** $\pm$1.569494 & ******** $\pm$1.084628 & ******** $\pm$
      1.38432 & ******** $\pm$ 1.348350 & 1.042665 $\pm$1.407943 \\
SN 2016aws & 66.30244 $\pm$ 12.34475 & 15.42348 $\pm$1.881110 & 3.427109 $\pm$1.662389 & 14.84916 $\pm$1.944476 & 1.746074 $\pm$1.402646 & 51.59486 $\pm$1.790631 & 12.20652 $\pm$
      1.88355 & 14.42091 $\pm$ 1.562525 & 11.36026 $\pm$1.420609 \\
SN 2016ayf & 25.25813 $\pm$ 11.38441 & 15.30723 $\pm$4.261551 & 10.51293 $\pm$5.169096 & 19.27531 $\pm$5.083944 & 2.736403 $\pm$5.872867 & 65.61817 $\pm$6.535879 & 54.26313 $\pm$
      7.15549 & 22.68987 $\pm$ 6.400811 & 15.82007 $\pm$6.377967 \\
SN 2016bam & 0.000000 $\pm$-1.380754 & 220.2099 $\pm$3.231551 & 72.79636 $\pm$2.520884 & 224.7817 $\pm$3.287793 & 58.55894 $\pm$1.693560 & 683.0339 $\pm$5.227887 & 160.3850 $\pm$
      2.18236 & 200.8923 $\pm$ 2.418124 & 144.6569 $\pm$2.165347 \\
SN 2016bey & 34.20607 $\pm$ 13.74741 & 5.002385 $\pm$2.411181 & ******** $\pm$2.997312 & 14.53732 $\pm$3.119448 & 3.107565 $\pm$2.781784 & 16.88975 $\pm$3.009553 & 16.72399 $\pm$
      3.11753 & 1.860477 $\pm$ 3.021431 & 4.782505 $\pm$3.142565 \\
SN 2016bfy & 9.022543 $\pm$ 11.25598 & 5.977778 $\pm$2.589752 & 5.169459 $\pm$2.930996 & 9.055784 $\pm$3.035003 & ******** $\pm$2.470980 & 9.765181 $\pm$2.510311 & 5.303132 $\pm$
      2.38335 & 2.353128 $\pm$ 4.309589 & ******** $\pm$2.909319 \\
SN 2016bhr & 0.000000 $\pm$-1.698910 & 1389.355 $\pm$13.49037 & 587.6962 $\pm$8.302464 & 1793.274 $\pm$17.88731 & 49.42981 $\pm$2.975280 & 5402.286 $\pm$38.40983 & 1118.946 $\pm$
      9.53095 & 515.6154 $\pm$ 6.940777 & 373.1815 $\pm$5.599457 \\
SN 2016bir & 64.55338 $\pm$ 8.858030 & 16.52125 $\pm$1.663413 & 5.619707 $\pm$1.502807 & 14.13490 $\pm$1.667877 & 2.863638 $\pm$1.182597 & 49.97957 $\pm$1.692643 & 7.863449 $\pm$
      1.08303 & 15.35732 $\pm$ 1.360811 & 9.921263 $\pm$1.349874 \\
SN 2016bkz & 379.9581 $\pm$ 38.12433 & 155.1860 $\pm$8.548846 & 182.5681 $\pm$10.86791 & 488.4470 $\pm$13.03387 & 84.67807 $\pm$11.31923 & 849.9922 $\pm$16.48705 & 692.2499 $\pm$
      15.4498 & 229.2616 $\pm$ 12.90996 & 175.8817 $\pm$12.64929 \\
SN 2016bla & 85.12524 $\pm$ 8.029239 & 23.30491 $\pm$1.599335 & 9.595767 $\pm$1.481197 & 22.24413 $\pm$1.562851 & 1.272710 $\pm$1.028475 & 70.63287 $\pm$1.591568 & 10.45704 $\pm$
     0.999347 & 19.42135 $\pm$ 1.327687 & 16.23944 $\pm$1.273718 \\
SN 2016bli & 77.04077 $\pm$ 9.222076 & 28.06179 $\pm$1.839680 & 11.48479 $\pm$1.566714 & 33.91570 $\pm$1.953401 & 3.666335 $\pm$1.386767 & 89.03905 $\pm$1.941675 & 12.46555 $\pm$
      1.12971 & 19.67530 $\pm$ 1.364407 & 14.31293 $\pm$1.622956 \\
SN 2016bll & 0.000000 $\pm$-1.778129 & 2065.378 $\pm$33.08986 & 1685.357 $\pm$12.24123 & 4923.300 $\pm$31.60175 & 156.7107 $\pm$2.841191 & 204203.0 $\pm$30287.76 & 474.2598 $\pm$
      4.15370 & 710.0889 $\pm$ 6.099283 & 518.5148 $\pm$5.133531 \\
SN 2016blz & 0.000000 $\pm$-1.445674 & 98.42407 $\pm$3.128514 & 64.48100 $\pm$2.922423 & 189.7210 $\pm$4.008859 & 8.966499 $\pm$1.687720 & 315.2668 $\pm$3.875243 & 18.40847 $\pm$
      1.57317 & 44.13948 $\pm$ 1.804672 & 35.21880 $\pm$1.802430 \\
SN 2016brm & 31.58030 $\pm$ 8.574579 & 15.54860 $\pm$1.792105 & ******** $\pm$2.007115 & 10.68415 $\pm$2.108298 & 1.395498 $\pm$1.561363 & 59.56289 $\pm$2.331800 & 24.55392 $\pm$
      2.24320 & 10.85725 $\pm$ 2.039680 & 5.897997 $\pm$1.716919 \\
SN 2016brq & 28.27658 $\pm$ 11.80974 & 4.222427 $\pm$2.675695 & 2.699125 $\pm$3.243767 & 7.669251 $\pm$3.272629 & ******** $\pm$2.379809 & 15.61044 $\pm$2.578600 & 15.26375 $\pm$
      2.83959 & 6.495194 $\pm$ 3.012846 & 6.404749 $\pm$3.373320 \\
SN 2016brv & 13.17097 $\pm$ 22.31675 & 26.46004 $\pm$12.32450 & 4.166591 $\pm$7.405777 & 19.69432 $\pm$7.169339 & ******** $\pm$8.003663 & 79.09951 $\pm$16.05877 & 47.74813 $\pm$
      10.1891 & ******** $\pm$ 8.281591 & 2.412917 $\pm$8.426173 \\
SN 2016bsc & 130.0701 $\pm$ 20.03481 & 33.75537 $\pm$3.425040 & 10.74763 $\pm$3.680401 & 43.41632 $\pm$3.829328 & 17.98825 $\pm$3.495096 & 135.0141 $\pm$4.818195 & 176.2093 $\pm$
      4.74275 & 66.21098 $\pm$ 3.973263 & 49.91201 $\pm$3.881768 \\
SN 2016bsd & 24.82649 $\pm$ 5.517018 & 4.318560 $\pm$1.629633 & 2.558192 $\pm$1.744832 & 4.846378 $\pm$1.665059 & 1.227886 $\pm$1.064283 & 27.31648 $\pm$1.525540 & 6.240809 $\pm$
      1.32337 & 8.302155 $\pm$ 1.225347 & 5.009438 $\pm$1.171398 \\
SN 2016cby & 404757.8 $\pm$ 237106.0 & 95.29075 $\pm$2.922159 & 41.99947 $\pm$2.498662 & 113.2970 $\pm$2.993838 & 19.00609 $\pm$1.818373 & 348.7089 $\pm$4.267918 & 66.12021 $\pm$
      1.96986 & 84.28081 $\pm$ 2.312202 & 63.45766 $\pm$2.296138 \\
SN 2016cce & 0.000000 $\pm$-1.508697 & 92.11218 $\pm$3.407994 & 8.941664 $\pm$2.811564 & 20.97120 $\pm$2.831601 & 14.68053 $\pm$2.340383 & 346.0037 $\pm$4.746237 & 106.2459 $\pm$
      2.98272 & 81.23289 $\pm$ 3.686126 & 53.16785 $\pm$2.816352 \\
SN 2016ccl & 0.000000 $\pm$-1.511225 & 20.34691 $\pm$1.918732 & 4.006734 $\pm$1.887705 & 9.146983 $\pm$1.913824 & 4.301266 $\pm$1.699766 & 67.58209 $\pm$2.208475 & 37.39456 $\pm$
      2.10454 & 16.55816 $\pm$ 2.118716 & 11.91473 $\pm$1.956868 \\
SN 2016ccs & 310.1238 $\pm$ 10.61048 & 113.7142 $\pm$2.234093 & 23.89338 $\pm$1.902665 & 79.59297 $\pm$2.277150 & 15.18694 $\pm$1.358308 & 391.9562 $\pm$3.271180 & 102.9079 $\pm$
      1.84668 & 89.07590 $\pm$ 1.836826 & 63.52460 $\pm$1.715690 \\
SN 2016cct & 61.74623 $\pm$ 14.24973 & 58.01508 $\pm$3.449632 & 9.337039 $\pm$3.447135 & 28.33708 $\pm$3.613875 & 12.75999 $\pm$3.527518 & 331.0881 $\pm$5.833988 & 148.3338 $\pm$
      4.83015 & 59.15508 $\pm$ 4.428445 & 38.87796 $\pm$4.171288 \\
SN 2016ccv & 584.4986 $\pm$ 12.36015 & 241.3919 $\pm$3.888084 & 285.4616 $\pm$4.349065 & 869.6639 $\pm$8.839447 & 16.51486 $\pm$1.420110 & 837.8340 $\pm$8.218769 & 61.55194 $\pm$
      2.35934 & 78.27949 $\pm$ 1.978205 & 56.51907 $\pm$1.861514 \\
SN 2016ccx & 21.73147 $\pm$ 9.752330 & 55.98214 $\pm$2.898287 & 13.05314 $\pm$2.775831 & 14.95669 $\pm$2.754258 & 4.961905 $\pm$2.792203 & 248.5419 $\pm$4.578217 & 84.65900 $\pm$
      3.48617 & 29.33418 $\pm$ 3.033049 & 20.42391 $\pm$2.958189 \\
SN 2016ccy & 110.7509 $\pm$ 12.55857 & 30.71964 $\pm$1.989427 & 21.83323 $\pm$1.905768 & 61.43490 $\pm$2.510162 & 6.770243 $\pm$1.457231 & 110.3758 $\pm$2.145739 & 13.90403 $\pm$
      1.21389 & 24.03975 $\pm$ 1.545885 & 12.47829 $\pm$1.662256 \\
SN 2016ccz & 0.000000 $\pm$-1.392010 & 3000.707 $\pm$24.91558 & 4641.777 $\pm$36.51827 & 14206.19 $\pm$101.3255 & 212.4419 $\pm$4.512610 & 10958.01 $\pm$84.04154 & 691.1525 $\pm$
      7.01862 & 928.6295 $\pm$ 9.703072 & 701.2940 $\pm$8.285101 \\
SN 2016cda & 43.86372 $\pm$ 10.16934 & 11.70028 $\pm$1.767845 & 2.845221 $\pm$1.560196 & 10.79931 $\pm$1.692961 & ******** $\pm$1.123177 & 26.09601 $\pm$1.516277 & 2.294735 $\pm$
      1.00408 & 5.542787 $\pm$ 1.122288 & 3.151959 $\pm$1.111951 \\
SN 2016clb & 42.68260 $\pm$ 7.885596 & 13.22910 $\pm$2.004871 & 4.231645 $\pm$1.958626 & 10.00795 $\pm$2.138381 & 3.079786 $\pm$1.995982 & 79.04066 $\pm$2.745925 & 37.32906 $\pm$
      2.71260 & 19.45576 $\pm$ 2.245212 & 12.31160 $\pm$2.075055 \\
SN 2016cle & 18.36732 $\pm$ 8.103008 & 26.60735 $\pm$2.430915 & 1.194271 $\pm$2.254069 & 8.969914 $\pm$2.410223 & 7.034923 $\pm$1.831587 & 112.7970 $\pm$2.836554 & 40.91542 $\pm$
      2.24334 & 19.78420 $\pm$ 2.210270 & 7.618658 $\pm$2.790461 \\
SN 2016clf & 4.416378 $\pm$ 3.387943 & 4.563693 $\pm$2.127321 & 2.692005 $\pm$1.647688 & ******** $\pm$1.643823 & 4.648056 $\pm$1.858110 & ******** $\pm$1.792543 & ******** $\pm$
      1.67852 & ******** $\pm$ 2.581981 & ******** $\pm$2.225539 \\
SN 2016cmq & 34.12429 $\pm$ 9.338055 & ******** $\pm$2.532353 & 14.00773 $\pm$3.354741 & 7.091082 $\pm$3.193064 & ******** $\pm$2.874064 & 16.87015 $\pm$3.140898 & 19.02974 $\pm$
      3.26467 & 2.584655 $\pm$ 3.021685 & 8.358340 $\pm$3.276565 \\
SN 2016cnv & 111.7030 $\pm$ 9.884914 & 42.00801 $\pm$2.177956 & 5.312160 $\pm$1.811606 & 18.03517 $\pm$1.948415 & 7.217217 $\pm$1.799489 & 132.5205 $\pm$2.591105 & 35.08006 $\pm$
      1.72145 & 39.83305 $\pm$ 2.035807 & 27.61658 $\pm$1.925074 \\
SN 2016cok & 0.000000 $\pm$-1.127622 & 0.000000 $\pm$******** & 25.08381 $\pm$2.232582 & 74.40665 $\pm$2.590038 & 24.10628 $\pm$1.629264 & 3331.654 $\pm$26.88461 & 952.2424 $\pm$
      6.73139 & 366.3070 $\pm$ 4.045190 & 273.4614 $\pm$3.469686 \\
SN 2016com & 60.31635 $\pm$ 11.96678 & 14.38557 $\pm$2.742699 & 2.396517 $\pm$3.387162 & 30.73344 $\pm$3.608773 & 13.25579 $\pm$3.409713 & 78.33166 $\pm$3.690281 & 53.52527 $\pm$
      3.73440 & 27.35322 $\pm$ 5.751313 & 16.93381 $\pm$3.869822 \\
SN 2016coo & 457.2679 $\pm$ 15.83933 & 144.7541 $\pm$3.662793 & 93.68258 $\pm$3.328519 & 292.9462 $\pm$5.283873 & 11.28403 $\pm$1.640627 & 483.4064 $\pm$5.685358 & 80.69394 $\pm$
      2.58542 & 80.22419 $\pm$ 2.486057 & 54.66459 $\pm$2.119686 \\
SN 2016cor & 19.28827 $\pm$ 8.395288 & 7.024811 $\pm$1.500403 & 2.616863 $\pm$1.439973 & 3.642411 $\pm$1.457149 & ******** $\pm$1.071866 & 22.95091 $\pm$1.710182 & 9.267098 $\pm$
      1.29881 & 6.565591 $\pm$ 1.280501 & 1.505272 $\pm$1.121603 \\
SN 2016cpy & 13.95752 $\pm$ 109.5780 & 38.50963 $\pm$23.57714 & ******** $\pm$25.84308 & 89.75776 $\pm$25.64778 & 22.35916 $\pm$30.78551 & 91.10600 $\pm$39.57135 & 52.24981 $\pm$
      37.8698 & ******** $\pm$ 42.20531 & ******** $\pm$42.22828 \\
SN 2016csi & 53.80740 $\pm$ 24.99121 & 26.85260 $\pm$3.891973 & 12.54257 $\pm$5.314209 & 17.17602 $\pm$4.514384 & 15.22484 $\pm$4.127851 & 128.0299 $\pm$4.554729 & 120.8405 $\pm$
      4.89488 & 34.61464 $\pm$ 4.047010 & 28.67671 $\pm$4.204339 \\
SN 2016cwh & 67.84417 $\pm$ 18.67014 & 72.64580 $\pm$4.529473 & 21.78809 $\pm$4.704961 & 42.22926 $\pm$4.819468 & 12.32240 $\pm$3.731900 & 353.7402 $\pm$6.422597 & 187.4111 $\pm$
      5.35504 & 54.74991 $\pm$ 4.403069 & 38.83623 $\pm$4.243886 \\
SN 2016cyj & 23.10505 $\pm$ 8.068210 & 21.95222 $\pm$2.139468 & 5.199311 $\pm$2.152315 & 3.290879 $\pm$2.232760 & ******** $\pm$1.827469 & 71.20713 $\pm$2.398221 & 32.98484 $\pm$
      2.33318 & 13.81516 $\pm$ 1.957011 & 6.975194 $\pm$1.925187 \\
SN 2016czc & 160.8443 $\pm$ 16.28264 & 46.98826 $\pm$5.434477 & 12.63669 $\pm$5.092722 & 51.72709 $\pm$5.190364 & 20.50539 $\pm$5.812496 & 136.2775 $\pm$8.054229 & 106.8437 $\pm$
      6.78089 & 50.37953 $\pm$ 6.269823 & 31.64836 $\pm$6.170893 \\
SN 2016czr & 58.63681 $\pm$ 11.74435 & 53.01769 $\pm$2.669158 & 6.796247 $\pm$2.252962 & 10.20645 $\pm$2.217801 & 14.04101 $\pm$2.180135 & 418.7471 $\pm$5.091078 & 144.0479 $\pm$
      2.93288 & 82.35538 $\pm$ 3.081416 & 56.27354 $\pm$2.573277 \\
SN 2016dln & 158.4599 $\pm$ 11.95907 & 51.28189 $\pm$2.525456 & 49.57843 $\pm$2.473479 & 147.3271 $\pm$3.552925 & 7.637429 $\pm$1.382280 & 181.7567 $\pm$3.087147 & 10.71466 $\pm$
      1.49663 & 24.14785 $\pm$ 1.541109 & 20.60162 $\pm$1.534452 \\
SN 2016eai & 106.1123 $\pm$ 8.459568 & 34.93340 $\pm$1.540350 & 17.37734 $\pm$1.499686 & 50.24860 $\pm$1.814127 & 4.583199 $\pm$1.020332 & 96.42283 $\pm$1.638300 & 14.51720 $\pm$
     0.954390 & 23.05344 $\pm$ 1.141820 & 15.01051 $\pm$1.369678 \\
SN 2016ejc & 48.61439 $\pm$ 6.572040 & 23.97361 $\pm$1.861652 & 3.417156 $\pm$1.660057 & 13.75559 $\pm$1.879093 & 2.193610 $\pm$1.198248 & 101.2148 $\pm$2.342838 & 26.96462 $\pm$
      1.56973 & 16.58523 $\pm$ 1.487544 & 13.93042 $\pm$1.429605 \\
SN 2016ek & 179.8330 $\pm$ 8.542490 & 126.3963 $\pm$2.121665 & 12.64590 $\pm$1.717698 & 40.04187 $\pm$1.858431 & 31.89353 $\pm$1.727857 & 832.2880 $\pm$5.230474 & 356.3936 $\pm$
      2.94468 & 149.5797 $\pm$ 2.288873 & 121.6443 $\pm$2.184181 \\
SN 2016epd & 19.71848 $\pm$ 9.004694 & 18.10744 $\pm$2.197062 & ******** $\pm$1.991258 & 4.291526 $\pm$2.114100 & 1.124098 $\pm$1.524897 & 66.97090 $\pm$2.520180 & 22.24351 $\pm$
      1.89702 & 11.76641 $\pm$ 1.694968 & 13.43010 $\pm$1.766104 \\
SN 2016eqa & 0.000000 $\pm$-1.559845 & 12.48840 $\pm$2.088012 & 10.45856 $\pm$2.103938 & 10.23213 $\pm$2.085328 & 4.154028 $\pm$1.992098 & 29.48693 $\pm$1.770398 & 9.434148 $\pm$
      1.91649 & ******** $\pm$ 2.115782 & 5.227878 $\pm$2.033715 \\
SN 2016es & 1.630529 $\pm$ 3.512771 & 3.267251 $\pm$1.702268 & 2.124319 $\pm$2.109606 & 1.006199 $\pm$1.741482 & ******** $\pm$1.732637 & 11.56830 $\pm$12.52496 & 2.128931 $\pm$
      1.60107 & ******** $\pm$ 1.915244 & ******** $\pm$1.889035 \\
SN 2016esh & 9.401449 $\pm$ 9.798567 & 8.491973 $\pm$1.761266 & 2.124732 $\pm$1.731050 & 4.334908 $\pm$1.824550 & 1.348567 $\pm$1.426701 & 33.07566 $\pm$1.659192 & 11.54504 $\pm$
      1.61963 & 3.219711 $\pm$ 1.276903 & 3.250793 $\pm$1.331004 \\
SN 2016ews & 67.56761 $\pm$ 20.05096 & 47.35840 $\pm$3.616704 & 3.372938 $\pm$3.377765 & 26.98335 $\pm$3.700868 & 20.04643 $\pm$3.161140 & 348.5311 $\pm$5.406878 & 277.9969 $\pm$
      4.76671 & 68.84072 $\pm$ 3.594329 & 43.99901 $\pm$3.459429 \\
SN 2016fck & 28.42160 $\pm$ 9.973420 & 10.06306 $\pm$1.821766 & 6.392756 $\pm$1.948867 & 5.505077 $\pm$1.872917 & 2.293827 $\pm$1.606124 & 63.77552 $\pm$2.065735 & 30.94435 $\pm$
      1.83617 & 13.83817 $\pm$ 1.684574 & 9.090411 $\pm$1.735837 \\
SN 2016ffh & 0.000000 $\pm$-1.501629 & 612.4932 $\pm$8.987229 & 134.7109 $\pm$6.179292 & 416.3822 $\pm$8.338113 & 93.70951 $\pm$6.392441 & 2868.875 $\pm$24.25047 & 1369.690 $\pm$
      13.9354 & 621.1039 $\pm$ 10.72709 & 494.1935 $\pm$9.783298 \\
SN 2016fhu & 108.0369 $\pm$ 10.36543 & 66.49267 $\pm$2.830669 & 12.91455 $\pm$2.483763 & 19.54288 $\pm$2.512918 & 10.68652 $\pm$1.827046 & 341.3507 $\pm$4.581146 & 136.7919 $\pm$
      2.92055 & 61.67687 $\pm$ 2.464383 & 59.78585 $\pm$71.58691 \\
SN 2016fnb & 72.76077 $\pm$ 20.18165 & 22.82777 $\pm$1.646090 & 3.286419 $\pm$1.522370 & 8.650153 $\pm$1.447731 & 1.223604 $\pm$1.152819 & 98.54040 $\pm$1.817677 & 29.52313 $\pm$
      1.33121 & 22.32249 $\pm$ 1.382456 & 18.45713 $\pm$1.445593 \\
SN 2016gil & 0.000000 $\pm$-1.501868 & 192.0371 $\pm$3.776587 & 13.46734 $\pm$2.528269 & 23.75848 $\pm$2.684487 & 7.062702 $\pm$1.965685 & 731.6360 $\pm$6.490898 & 196.2868 $\pm$
      3.06574 & 90.88310 $\pm$ 2.804208 & 60.66941 $\pm$2.317586 \\
SN 2016gjw & 121.7570 $\pm$ 9.639923 & 115.7524 $\pm$3.311366 & 54.73740 $\pm$3.104235 & 165.8813 $\pm$4.211097 & 23.82492 $\pm$2.336529 & 526.1816 $\pm$6.238495 & 253.1808 $\pm$
      3.95450 & 88.71148 $\pm$ 2.927315 & 67.92039 $\pm$2.835871 \\
SN 2016gkm & 0.000000 $\pm$-1.540870 & 8.583706 $\pm$1.730238 & ******** $\pm$1.503543 & 5.743357 $\pm$1.620643 & ******** $\pm$1.283370 & 29.29805 $\pm$1.635928 & 10.11975 $\pm$
      1.28812 & 11.54733 $\pm$ 1.776833 & 7.602903 $\pm$1.354392 \\
SN 2016gmh & 27.82775 $\pm$ 9.924042 & 16.05314 $\pm$2.383246 & 3.621006 $\pm$2.315674 & 5.576916 $\pm$2.289950 & 3.575237 $\pm$1.911005 & 72.31834 $\pm$2.409891 & 36.11293 $\pm$
      2.05510 & 19.13313 $\pm$ 2.836868 & 10.39128 $\pm$2.335284 \\
SN 2016gok & 46.48889 $\pm$ 7.607305 & 19.66142 $\pm$2.296736 & 10.86461 $\pm$2.531051 & 30.71061 $\pm$2.708042 & 11.61169 $\pm$1.792287 & 95.40550 $\pm$2.803681 & 60.72292 $\pm$
      2.80788 & 30.32106 $\pm$ 2.380122 & 23.22525 $\pm$5.137852 \\
SN 2016gse & 29.79504 $\pm$ 11.27177 & 31.81217 $\pm$2.357799 & 4.783064 $\pm$2.085657 & 12.75077 $\pm$2.317106 & 5.816633 $\pm$1.747240 & 145.9310 $\pm$2.736669 & 45.26286 $\pm$
      2.46291 & 24.39837 $\pm$ 1.886255 & 17.89195 $\pm$1.795705 \\
SN 2016haa & 102.5798 $\pm$ 10.87431 & 91.37910 $\pm$2.753232 & 9.340911 $\pm$2.342737 & 36.18029 $\pm$2.802246 & 11.72341 $\pm$2.194413 & 381.6602 $\pm$4.198352 & 186.2596 $\pm$
      2.89898 & 72.22239 $\pm$ 2.357631 & 60.19302 $\pm$2.358106 \\
SN 2016hgm & 0.000000 $\pm$-1.565963 & 183.6357 $\pm$2.811271 & 48.49031 $\pm$1.991050 & 167.5620 $\pm$2.942226 & 14.42664 $\pm$1.316218 & 648.2172 $\pm$4.844446 & 113.2012 $\pm$
      1.74015 & 114.1084 $\pm$ 1.742066 & 76.84989 $\pm$1.527634 \\
SN 2016hil & ******** $\pm$ 56.05798 & 24.28968 $\pm$6.921325 & ******** $\pm$7.385034 & 30.09774 $\pm$7.121721 & 1.693200 $\pm$7.605043 & 19.98373 $\pm$9.209586 & 24.95782 $\pm$
      8.91260 & ******** $\pm$ 10.95141 & 11.20300 $\pm$10.97812 \\
SN 2016hnk & 0.000000 $\pm$-1.494264 & 85.57474 $\pm$8.467617 & 31.97803 $\pm$9.067149 & 124.3489 $\pm$9.680770 & 63.23085 $\pm$11.32805 & 255.7248 $\pm$13.39870 & 300.8698 $\pm$
      14.0383 & 120.1429 $\pm$ 12.39262 & 97.46143 $\pm$12.52307 \\
SN 2016hrv & 0.000000 $\pm$-1.587606 & 197.1246 $\pm$4.147688 & 14.33850 $\pm$2.844903 & 39.34597 $\pm$3.177301 & 31.06074 $\pm$2.998926 & 1147.320 $\pm$10.68813 & 426.0519 $\pm$
      5.66513 & 175.6642 $\pm$ 4.538463 & 131.0092 $\pm$4.091572 \\
SN 2016hwn & 0.000000 $\pm$-1.532155 & 29.98461 $\pm$2.037634 & 4.385627 $\pm$1.749010 & 13.19461 $\pm$1.807236 & 6.004071 $\pm$1.424684 & 96.25011 $\pm$2.221589 & 24.06743 $\pm$
      1.49814 & 26.90869 $\pm$ 1.907329 & 18.99664 $\pm$1.745968 \\
SN 2016ied & 174.0122 $\pm$ 8.661539 & 52.47257 $\pm$2.124822 & 18.38810 $\pm$1.777111 & 62.15151 $\pm$2.186421 & 5.795287 $\pm$1.176590 & 163.2825 $\pm$2.155461 & 33.07920 $\pm$
      1.30329 & 35.26450 $\pm$ 1.273703 & 23.96911 $\pm$1.242020 \\
SN 2016ino & 80.45216 $\pm$ 29.10736 & 57.71002 $\pm$4.128650 & 6.237763 $\pm$3.952959 & 22.60693 $\pm$3.993083 & 9.440608 $\pm$2.891627 & 310.4008 $\pm$5.053141 & 174.2232 $\pm$
      4.16744 & 75.74236 $\pm$ 3.782271 & 55.92479 $\pm$3.616378 \\
SN 2016ins & ******** $\pm$********* & 226.6188 $\pm$5.448891 & 11.99990 $\pm$4.112799 & 43.49599 $\pm$4.381758 & 18.04296 $\pm$4.119286 & 1021.516 $\pm$11.15307 & 388.3550 $\pm$
      6.94858 & 116.0316 $\pm$ 5.098602 & 99.74512 $\pm$5.435712 \\
SN 2016inu & 0.000000 $\pm$-1.446095 & 168.8299 $\pm$2.787892 & 47.36707 $\pm$2.140355 & 129.5032 $\pm$2.758309 & 18.57433 $\pm$1.647790 & 619.0804 $\pm$5.177563 & 148.4376 $\pm$
      2.31173 & 121.8067 $\pm$ 2.343257 & 83.87179 $\pm$2.436047 \\
SN 2016inv & 172.2352 $\pm$ 11.80034 & 93.96545 $\pm$3.043727 & 15.54948 $\pm$2.568966 & 41.37944 $\pm$2.873547 & 28.89366 $\pm$2.610051 & 570.5631 $\pm$5.873938 & 220.3820 $\pm$
      4.04250 & 135.8927 $\pm$ 3.451729 & 95.75181 $\pm$3.095293 \\
SN 2016iol & 7.053808 $\pm$ 76.73753 & 14.41135 $\pm$4.871851 & ******** $\pm$13.13796 & 27.51656 $\pm$12.33891 & ******** $\pm$14.23302 & 5.463812 $\pm$4.993272 & 30.27117 $\pm$
      13.8810 & ******** $\pm$ 19.73029 & ******** $\pm$19.71018 \\
SN 2016itd & 0.000000 $\pm$-1.637673 & 61.50015 $\pm$2.157043 & 5.141530 $\pm$1.733704 & 19.97625 $\pm$1.902327 & 10.66978 $\pm$1.468803 & 361.8831 $\pm$3.861789 & 135.6187 $\pm$
      2.27144 & 73.00613 $\pm$ 2.098027 & 52.18222 $\pm$1.838495 \\
SN 2016iuc & 0.000000 $\pm$-1.515484 & 46.02654 $\pm$6.515417 & 26.49136 $\pm$7.213799 & 88.73491 $\pm$7.596836 & 35.35896 $\pm$8.980918 & 150.9533 $\pm$10.61293 & 222.5927 $\pm$
      11.2951 & 85.55031 $\pm$ 10.07897 & 49.12044 $\pm$10.23297 \\
SN 2016ivt & 306.7333 $\pm$ 17.50549 & 341.0985 $\pm$6.614484 & 36.82748 $\pm$4.772789 & 70.16264 $\pm$5.025585 & 37.67598 $\pm$4.916171 & 1504.641 $\pm$15.15971 & 684.0953 $\pm$
      9.83634 & 229.8841 $\pm$ 6.784627 & 176.9463 $\pm$6.447555 \\
SN 2016iyf & 71.08736 $\pm$ 15.78480 & 23.17088 $\pm$6.681512 & 15.14109 $\pm$7.712375 & 36.95884 $\pm$7.571286 & 9.379371 $\pm$9.467720 & 140.9676 $\pm$11.86259 & 185.3876 $\pm$
      12.0745 & 40.67898 $\pm$ 10.31010 & 22.89003 $\pm$10.39110 \\
SN 2016iyk & 0.000000 $\pm$-1.467551 & 13.67219 $\pm$1.695809 & 1.442486 $\pm$1.432851 & 9.454000 $\pm$1.539744 & 2.419453 $\pm$1.233748 & 48.88646 $\pm$1.709416 & 7.673767 $\pm$
      1.16774 & 15.20361 $\pm$ 1.417013 & 10.16619 $\pm$1.264704 \\
SN 2016iyl & 33.21442 $\pm$ 18.38708 & ******** $\pm$3.812966 & 2.527621 $\pm$5.056327 & 20.21254 $\pm$5.254241 & 5.730639 $\pm$4.764926 & 24.68398 $\pm$4.427685 & 29.81440 $\pm$
      4.99871 & 2.186782 $\pm$ 5.415357 & 7.840844 $\pm$5.155264 \\
SN 2016jby & ******** $\pm$ 254690.0 & 339.8196 $\pm$8.688741 & 30.27810 $\pm$7.065372 & 86.47273 $\pm$7.506697 & 52.64705 $\pm$7.083099 & 1466.567 $\pm$20.92315 & 648.4882 $\pm$
      11.5724 & 194.4928 $\pm$ 8.753592 & 154.0965 $\pm$8.574952 \\
SN 2016jdj & 49.52887 $\pm$ 8.212924 & 41.44633 $\pm$2.583176 & 1.518064 $\pm$2.506409 & 18.74234 $\pm$2.681618 & 4.846975 $\pm$2.512488 & 205.0103 $\pm$4.337404 & 106.0108 $\pm$
      3.09552 & 29.90825 $\pm$ 3.115259 & 20.93210 $\pm$2.732809 \\
SN 2016jdl & 163.6875 $\pm$ 10.13666 & 101.5251 $\pm$2.716857 & 80.67655 $\pm$2.603075 & 233.5670 $\pm$3.896972 & 8.611868 $\pm$1.439709 & 296.1242 $\pm$3.633911 & 37.54767 $\pm$
      1.52595 & 46.72349 $\pm$ 1.950058 & 38.01617 $\pm$1.766140 \\
SN 2016jdv & 156.5092 $\pm$ 21.46616 & 21.16396 $\pm$5.785131 & 33.67469 $\pm$7.127658 & 58.42033 $\pm$7.272877 & 18.18778 $\pm$7.971993 & 118.1570 $\pm$9.058301 & 149.4252 $\pm$
      9.64139 & 62.19289 $\pm$ 8.858600 & 52.00516 $\pm$8.868039 \\
SN 2016jdw & 0.000000 $\pm$-1.518455 & 53.30971 $\pm$3.702879 & 26.04287 $\pm$4.770561 & 55.66679 $\pm$4.568616 & 40.20392 $\pm$4.575135 & 284.8347 $\pm$6.269161 & 161.5912 $\pm$
      5.54740 & 114.6594 $\pm$ 5.380467 & 94.17945 $\pm$5.304385 \\
SN 2016jft & 0.000000 $\pm$-1.438373 & 345.2401 $\pm$9.066874 & 35.69724 $\pm$8.240111 & 93.99920 $\pm$8.420412 & 61.36506 $\pm$9.208179 & 1708.189 $\pm$20.01984 & 988.6747 $\pm$
      15.3680 & 288.0121 $\pm$ 11.54331 & 223.8465 $\pm$11.06801 \\
SN 2016jfu & 0.000000 $\pm$-1.325807 & 218.2901 $\pm$4.019196 & 19.09188 $\pm$2.579623 & 60.68843 $\pm$2.938320 & 28.08178 $\pm$2.314050 & 1065.383 $\pm$10.35382 & 367.2492 $\pm$
      4.49838 & 196.0258 $\pm$ 3.778519 & 143.2377 $\pm$3.328003 \\
SN 2016jhr & 34.10220 $\pm$ 7.422587 & 41.28144 $\pm$2.394866 & 1.879691 $\pm$2.336398 & 6.360895 $\pm$2.395101 & 3.632300 $\pm$1.911550 & 210.5398 $\pm$3.845776 & 79.59747 $\pm$
      2.89352 & 24.84481 $\pm$ 2.125727 & 17.63171 $\pm$2.400214 \\
SN 2016sl & 67.57501 $\pm$ 16.36697 & 27.84913 $\pm$6.089694 & 11.07547 $\pm$6.823937 & 53.00275 $\pm$7.131065 & 6.294227 $\pm$7.904498 & 84.08470 $\pm$9.120090 & 116.0923 $\pm$
      9.80774 & 37.07193 $\pm$ 8.843324 & 33.44310 $\pm$8.961307 \\
SN 2016sr & 0.000000 $\pm$-1.579136 & 184.0178 $\pm$2.898619 & 78.51176 $\pm$2.302189 & 241.1416 $\pm$3.531966 & 23.07021 $\pm$1.559916 & 572.7162 $\pm$4.882103 & 117.8622 $\pm$
      2.02881 & 123.2715 $\pm$ 2.526200 & 87.95020 $\pm$2.155783 \\
SN 2016vv & 65.49900 $\pm$ 6.924066 & 73.19984 $\pm$2.661566 & 5.825189 $\pm$2.249555 & 12.30117 $\pm$2.343830 & 9.519423 $\pm$1.977620 & 307.8423 $\pm$4.537103 & 114.2876 $\pm$
      3.26014 & 41.52196 $\pm$ 2.488207 & 31.00013 $\pm$2.356780 \\
SN 2016xb & 0.000000 $\pm$-1.436632 & 29.36143 $\pm$1.253445 & 7.281223 $\pm$1.129973 & 25.68346 $\pm$1.283392 & 3.830662 $\pm$******** & 84.68897 $\pm$1.297167 & 20.83461 $\pm$
     0.877116 & 21.48793 $\pm$0.9146562 & 14.81161 $\pm$1.177192 \\
SN 2016zc & 118.8165 $\pm$ 9.188169 & 36.35566 $\pm$1.879525 & 22.98099 $\pm$1.853258 & 61.82641 $\pm$2.244505 & 6.190747 $\pm$1.226822 & 126.7224 $\pm$2.299351 & 18.11502 $\pm$
      1.25799 & 33.32511 $\pm$ 1.523021 & 22.34231 $\pm$1.401636 \\
SN 2016zr & 571.2333 $\pm$ 16.10710 & 374.5135 $\pm$5.882609 & 55.61325 $\pm$3.755598 & 171.6580 $\pm$4.765009 & 31.17020 $\pm$3.128406 & 1436.878 $\pm$13.57448 & 605.6201 $\pm$
      6.85441 & 229.1541 $\pm$ 4.828663 & 167.3049 $\pm$4.370085 \\
SN 2017A & 121.3094 $\pm$ 25.24700 & 44.81226 $\pm$7.010717 & 18.84370 $\pm$7.043905 & 66.97283 $\pm$7.246665 & 21.58121 $\pm$7.337282 & 112.1052 $\pm$9.163600 & 138.3594 $\pm$
      8.93733 & 58.58410 $\pm$ 8.021163 & 46.45040 $\pm$8.112799 \\
SN 2017B & 66.90456 $\pm$ 34.45436 & 63.72340 $\pm$15.22329 & 9.308196 $\pm$11.00512 & 34.44673 $\pm$9.961740 & ******** $\pm$11.90711 & 100.3812 $\pm$21.62210 & 54.61930 $\pm$
      14.2465 & 17.69815 $\pm$ 12.95111 & 1.407492 $\pm$12.83467 \\
SN 2017aaa & 524.1432 $\pm$ 14.49557 & 173.3338 $\pm$3.180072 & 158.8673 $\pm$3.201028 & 473.9600 $\pm$5.182644 & 15.64468 $\pm$1.444095 & 446.8246 $\pm$4.596348 & 34.60563 $\pm$
      1.51920 & 68.20715 $\pm$ 1.719029 & 49.68586 $\pm$1.628574 \\
SN 2017adi & 134.1716 $\pm$ 35.68021 & 41.07510 $\pm$9.132466 & 39.37483 $\pm$8.201863 & 69.73914 $\pm$8.226111 & 17.35735 $\pm$8.536990 & 144.7888 $\pm$13.57786 & 110.2539 $\pm$
      10.3956 & 37.41107 $\pm$ 9.350357 & 20.00317 $\pm$9.226910 \\
SN 2017ai & 22.79992 $\pm$ 10.33886 & 24.80510 $\pm$2.234717 & 3.715397 $\pm$1.962910 & 4.421241 $\pm$2.264705 & 4.071664 $\pm$1.551018 & 110.4325 $\pm$2.616420 & 34.67546 $\pm$
      2.13282 & 14.99209 $\pm$ 1.734395 & 12.49915 $\pm$1.671798 \\
SN 2017anf & 0.000000 $\pm$-1.404612 & 20.39560 $\pm$1.522286 & 6.686966 $\pm$1.318362 & 24.04663 $\pm$1.545602 & 3.703196 $\pm$1.024795 & 58.24361 $\pm$1.372892 & 8.743767 $\pm$
     0.938718 & 16.91780 $\pm$ 1.309104 & 11.25860 $\pm$1.229564 \\
SN 2017ar & 25.84842 $\pm$ 10.03308 & 36.71006 $\pm$2.936648 & 6.024643 $\pm$3.033418 & 11.56063 $\pm$3.044385 & 6.197177 $\pm$2.731890 & 158.1263 $\pm$3.841082 & 71.62144 $\pm$
      3.40285 & 24.66173 $\pm$ 4.992119 & 10.56599 $\pm$3.016440 \\
SN 2017avj & 120.8334 $\pm$ 17.76916 & 34.80753 $\pm$4.776022 & 91.30289 $\pm$5.929002 & 258.3519 $\pm$7.377737 & 13.04896 $\pm$5.381969 & 139.2585 $\pm$6.932444 & 243.1576 $\pm$
      7.39405 & 49.50402 $\pm$ 6.054289 & 41.83599 $\pm$5.986826 \\
SN 2017awz & 0.000000 $\pm$-1.581626 & 564.1354 $\pm$8.054202 & 24.98561 $\pm$3.949522 & 55.66128 $\pm$4.190515 & 20.44870 $\pm$2.999487 & 2205.465 $\pm$18.61457 & 649.3008 $\pm$
      7.11032 & 256.9937 $\pm$ 5.643817 & 192.7600 $\pm$4.700938 \\
SN 2017ayk & 368.5970 $\pm$ 9.645733 & 153.6707 $\pm$2.522624 & 147.6507 $\pm$2.594145 & 431.0208 $\pm$4.438687 & 11.36044 $\pm$1.203892 & 503.2649 $\pm$4.078681 & 59.70195 $\pm$
      1.39594 & 61.57083 $\pm$ 1.687378 & 51.11838 $\pm$1.443857 \\
SN 2017ays & 0.000000 $\pm$-1.398715 & 17.64161 $\pm$1.396618 & 7.746091 $\pm$1.186355 & 22.62475 $\pm$1.250756 & 3.094265 $\pm$******** & 49.67499 $\pm$1.202494 & 7.226519 $\pm$
     0.751382 & 12.70239 $\pm$0.8538334 & 4.637856 $\pm$1.157457 \\
SN 2017azk & 10.96552 $\pm$ 8.339937 & 19.88499 $\pm$2.517312 & 8.995833 $\pm$2.680672 & 11.43290 $\pm$2.655055 & 2.272265 $\pm$2.112741 & 69.09369 $\pm$3.116501 & 39.57796 $\pm$
      2.79613 & 8.540223 $\pm$ 2.388638 & 3.965556 $\pm$2.356293 \\
SN 2017bbq & 29.20020 $\pm$ 8.638117 & 31.64293 $\pm$2.713635 & 1.828073 $\pm$2.469984 & 9.319260 $\pm$2.636429 & 5.322566 $\pm$2.574722 & 157.5860 $\pm$4.203179 & 58.69826 $\pm$
      3.41320 & 20.18052 $\pm$ 2.818883 & 16.35642 $\pm$2.802290 \\
SN 2017bbw & 20.96140 $\pm$ 5.566913 & 12.32597 $\pm$1.633912 & 3.698000 $\pm$1.470145 & 1.419945 $\pm$1.878381 & ******** $\pm$1.573194 & 47.08333 $\pm$1.718763 & 17.16407 $\pm$
      1.46487 & 8.991711 $\pm$ 1.472746 & 6.975016 $\pm$1.846329 \\
SN 2017bby & 6.607308 $\pm$ 6.430952 & ******** $\pm$6.955100 & 1.202034 $\pm$3.229579 & 6.448753 $\pm$3.024924 & 1.671623 $\pm$2.544344 & 15.33228 $\pm$4.377076 & 13.29725 $\pm$
      3.13525 & 3.168463 $\pm$ 2.936515 & 3.452051 $\pm$3.325660 \\
SN 2017bbz & 173.6405 $\pm$ 6.721294 & 52.61744 $\pm$1.900051 & 17.35049 $\pm$1.350303 & 55.74255 $\pm$1.744282 & 6.509594 $\pm$1.111362 & 187.3808 $\pm$2.610187 & 40.74401 $\pm$
      1.38862 & 41.16665 $\pm$ 1.327684 & 27.06736 $\pm$1.302347 \\
SN 2017bcb & 31.58978 $\pm$ 8.736449 & 14.85837 $\pm$2.380991 & 9.073967 $\pm$2.594555 & 4.959013 $\pm$2.680880 & 1.165033 $\pm$2.026739 & 74.23869 $\pm$3.077749 & 38.82158 $\pm$
      3.00710 & 13.62190 $\pm$ 2.344042 & 10.21667 $\pm$2.297193 \\
SN 2017bel & 66.52641 $\pm$ 11.12959 & 8.933310 $\pm$2.249165 & 8.525852 $\pm$2.658354 & 21.01619 $\pm$2.819676 & 7.311194 $\pm$2.867334 & 33.32498 $\pm$2.665341 & 25.16687 $\pm$
      2.71208 & 20.39857 $\pm$ 2.862415 & 13.63372 $\pm$2.752979 \\
SN 2017bgp & 94.31168 $\pm$ 23.43323 & 48.89819 $\pm$7.802990 & 19.58964 $\pm$8.742799 & 34.61193 $\pm$8.454329 & 14.03790 $\pm$9.362256 & 228.8356 $\pm$12.50979 & 168.5724 $\pm$
      11.7179 & 51.68191 $\pm$ 10.13775 & 52.68072 $\pm$10.36506 \\
SN 2017bgu & 0.000000 $\pm$-1.573495 & 337.5323 $\pm$5.028699 & 257.8219 $\pm$4.490585 & 781.9550 $\pm$8.211557 & 29.83568 $\pm$1.898758 & 1132.607 $\pm$9.504056 & 124.9626 $\pm$
      2.60325 & 187.4725 $\pm$ 3.297664 & 131.2183 $\pm$2.722362 \\
SN 2017bj & 81.32864 $\pm$ 16.63251 & 66.40085 $\pm$5.785761 & 16.99341 $\pm$6.351450 & 27.00857 $\pm$6.281932 & 16.50503 $\pm$6.545084 & 282.3742 $\pm$8.979470 & 142.3294 $\pm$
      8.33818 & 43.39780 $\pm$ 7.567471 & 24.86433 $\pm$7.038915 \\
SN 2017boa & 247.6834 $\pm$ 25.55719 & 265.6936 $\pm$8.223570 & 166.9001 $\pm$8.124110 & 482.7976 $\pm$10.26507 & 57.06074 $\pm$8.351952 & 1979.556 $\pm$20.72677 & 1349.982 $\pm$
      16.4460 & 293.2237 $\pm$ 10.44677 & 239.2244 $\pm$10.17894 \\
SN 2017byc & 67.22668 $\pm$ 8.085718 & 24.17811 $\pm$2.098132 & 6.967551 $\pm$1.884259 & 11.27555 $\pm$1.922039 & 2.687934 $\pm$1.226552 & 66.30749 $\pm$3.274423 & 20.69308 $\pm$
      1.56173 & 17.20972 $\pm$ 1.301804 & 13.39263 $\pm$1.296840 \\
SN 2017byv & 128.1685 $\pm$ 10.74526 & 161.0701 $\pm$3.059025 & 7.555847 $\pm$1.820787 & 21.16257 $\pm$1.950042 & 7.578251 $\pm$1.552610 & 617.0978 $\pm$5.465475 & 216.5915 $\pm$
      2.58902 & 75.47088 $\pm$ 1.911126 & 55.65378 $\pm$2.070297 \\
SN 2017cbr & 0.000000 $\pm$-1.615592 & 110.4095 $\pm$4.192537 & 9.085675 $\pm$3.722844 & 32.77893 $\pm$3.961164 & 21.52686 $\pm$3.816601 & 563.5638 $\pm$7.728961 & 237.1233 $\pm$
      5.65572 & 90.81503 $\pm$ 4.773056 & 63.70384 $\pm$4.349257 \\
SN 2017cfo & 111.5907 $\pm$ 8.263239 & 28.99483 $\pm$1.773641 & 9.236943 $\pm$1.651514 & 34.26591 $\pm$1.901357 & 5.571519 $\pm$1.240234 & 90.59946 $\pm$2.119352 & 18.79044 $\pm$
      1.17678 & 24.53544 $\pm$ 1.346643 & 16.96556 $\pm$1.324930 \\
SN 2017cii & 233.6883 $\pm$ 12.87003 & 74.68498 $\pm$2.621323 & 19.59956 $\pm$2.233180 & 61.21404 $\pm$2.595682 & 5.396407 $\pm$1.474800 & 220.3035 $\pm$3.223034 & 46.38646 $\pm$
      1.64839 & 50.50207 $\pm$ 1.957960 & 39.81325 $\pm$1.754858 \\
SN 2017cik & 0.000000 $\pm$-1.468290 & 25.75835 $\pm$2.407497 & 7.691408 $\pm$2.199727 & 34.71968 $\pm$2.702535 & 2.682752 $\pm$1.586042 & 71.10686 $\pm$2.214842 & 5.382115 $\pm$
      1.41182 & 19.63433 $\pm$ 1.799607 & 8.937235 $\pm$1.996799 \\
SN 2017cin & 113.6217 $\pm$ 10.96288 & 59.24348 $\pm$2.662264 & 10.14018 $\pm$2.456299 & 18.57469 $\pm$2.486845 & 6.142887 $\pm$2.225876 & 238.7330 $\pm$3.959619 & 82.71474 $\pm$
      2.71939 & 54.57256 $\pm$ 2.691648 & 33.96297 $\pm$2.687274 \\
SN 2017cjb & 0.000000 $\pm$-1.369501 & 1590.361 $\pm$14.42586 & 74.13065 $\pm$6.204399 & 217.0428 $\pm$7.092489 & 59.89851 $\pm$6.576543 & 6869.823 $\pm$47.78219 & 2560.177 $\pm$
      18.3210 & 827.5999 $\pm$ 12.59564 & 656.2066 $\pm$10.10618 \\
SN 2017cju & 31.72881 $\pm$ 25.20143 & 15.92802 $\pm$5.305796 & 4.682205 $\pm$6.025414 & 30.07734 $\pm$6.311280 & 11.56466 $\pm$6.759537 & 49.07203 $\pm$7.495329 & 55.71538 $\pm$
      7.69506 & 11.04594 $\pm$ 6.864480 & 9.093840 $\pm$6.936726 \\
SN 2017ckj & 85.57398 $\pm$ 19.35167 & 24.89777 $\pm$2.722180 & 6.188884 $\pm$2.413332 & 23.65536 $\pm$2.633193 & 3.759523 $\pm$2.048006 & 75.90891 $\pm$2.414250 & 18.46110 $\pm$
      2.25782 & 20.62027 $\pm$ 1.878485 & 16.53884 $\pm$2.174791 \\
SN 2017ckp & 65.36548 $\pm$ 7.684407 & 27.07637 $\pm$2.073091 & 4.110368 $\pm$2.033755 & 9.408781 $\pm$2.041886 & 3.687816 $\pm$1.382200 & 99.74004 $\pm$2.369507 & 30.77461 $\pm$
      4.73607 & 28.03139 $\pm$ 2.188967 & 20.74027 $\pm$1.957710 \\
SN 2017cne & 97.25954 $\pm$ 14.69241 & 50.26875 $\pm$3.070677 & 11.28735 $\pm$2.885616 & 17.90057 $\pm$2.835583 & 19.25124 $\pm$2.823581 & 362.2165 $\pm$5.173218 & 189.7884 $\pm$
      3.91749 & 74.71378 $\pm$ 3.435152 & 57.34896 $\pm$3.536457 \\
SN 2017cpu & 52.53127 $\pm$ 12.15356 & 11.99041 $\pm$3.338354 & 10.38326 $\pm$3.723505 & 20.08602 $\pm$3.735991 & 6.519968 $\pm$3.903278 & 52.93410 $\pm$4.828653 & 79.51065 $\pm$
      4.89013 & 27.93254 $\pm$ 4.226690 & 16.11972 $\pm$4.171364 \\
SN 2017cts & 0.000000 $\pm$-1.556996 & 1379.693 $\pm$11.16848 & 1106.475 $\pm$9.798373 & 3313.186 $\pm$24.70070 & 73.63512 $\pm$2.338067 & 4803.118 $\pm$30.12345 & 514.3807 $\pm$
      4.64640 & 535.3333 $\pm$ 5.404239 & 398.8058 $\pm$4.810215 \\
SN 2017cxo & 399.3683 $\pm$ 13.04387 & 133.0983 $\pm$3.204521 & 65.62934 $\pm$2.913535 & 198.7612 $\pm$3.993811 & 19.51441 $\pm$2.213395 & 474.0069 $\pm$5.228858 & 74.08673 $\pm$
      2.26435 & 98.22480 $\pm$ 2.629253 & 69.74959 $\pm$2.496054 \\
SN 2017cxz & 96.92348 $\pm$ 14.18011 & 49.05937 $\pm$2.703405 & 8.197616 $\pm$2.696559 & 20.29268 $\pm$2.822972 & 18.11251 $\pm$2.724040 & 407.9001 $\pm$5.096560 & 225.0792 $\pm$
      4.17627 & 84.99622 $\pm$ 3.494996 & 66.49619 $\pm$3.402892 \\
SN 2017czd & 0.000000 $\pm$-1.701156 & 1314.487 $\pm$12.91147 & 1504.319 $\pm$13.33257 & 4449.231 $\pm$32.61581 & 60.94215 $\pm$2.572968 & 4496.552 $\pm$31.12016 & 325.2811 $\pm$
      4.24829 & 394.3915 $\pm$ 5.273738 & 284.8193 $\pm$4.314681 \\
SN 2017dae & 223.7768 $\pm$ 13.28845 & 75.59197 $\pm$2.670453 & 31.15994 $\pm$2.244112 & 87.97930 $\pm$2.923740 & 9.671994 $\pm$1.543541 & 234.4554 $\pm$3.371740 & 47.25135 $\pm$
      1.90106 & 56.60432 $\pm$ 2.014765 & 40.25381 $\pm$1.801698 \\
SN 2017daf & 0.000000 $\pm$-1.486596 & 75.08678 $\pm$8.396325 & 36.93554 $\pm$8.749200 & 133.2586 $\pm$9.542382 & 55.80991 $\pm$9.673220 & 210.2955 $\pm$11.72324 & 204.5053 $\pm$
      11.2902 & 114.3098 $\pm$ 10.56610 & 83.63104 $\pm$10.62069 \\
SN 2017dcf & 51.49568 $\pm$ 19.94148 & 29.24172 $\pm$4.332731 & 1.345631 $\pm$4.530916 & 23.19835 $\pm$4.707101 & 14.39177 $\pm$4.389675 & 122.8911 $\pm$5.630408 & 80.52415 $\pm$
      5.53904 & 37.94308 $\pm$ 4.719411 & 28.97815 $\pm$4.684886 \\
SN 2017ddc & 93.90801 $\pm$ 8.593418 & 32.97974 $\pm$1.723242 & 7.887256 $\pm$1.555604 & 26.09510 $\pm$1.792514 & 4.135524 $\pm$1.364239 & 158.9859 $\pm$2.493217 & 49.48168 $\pm$
      1.70805 & 36.22382 $\pm$ 1.753180 & 27.98590 $\pm$1.622598 \\
SN 2017def & ******** $\pm$ 6.048836 & 13.87963 $\pm$3.471905 & ******** $\pm$1.672006 & 2.144102 $\pm$1.684001 & ******** $\pm$1.351831 & 10.60488 $\pm$2.956052 & 3.351247 $\pm$
      1.44019 & ******** $\pm$ 1.452010 & 1.587287 $\pm$1.448514 \\
SN 2017dfq & ******** $\pm$********* & 648.9581 $\pm$7.827120 & 71.13632 $\pm$3.420297 & 217.3320 $\pm$4.692524 & 33.89627 $\pm$2.234681 & 2808.703 $\pm$21.26031 & 944.9533 $\pm$
      7.50933 & 346.0204 $\pm$ 4.821377 & 250.7942 $\pm$4.325058 \\
SN 2017dgs & 69.40261 $\pm$ 16.84315 & 29.58186 $\pm$3.593011 & 8.203860 $\pm$3.924373 & 23.09346 $\pm$3.925500 & 14.17920 $\pm$3.886024 & 183.5364 $\pm$5.057563 & 93.75800 $\pm$
      4.64243 & 23.16681 $\pm$ 3.840560 & 11.11152 $\pm$3.884274 \\
SN 2017dhm & 59.13254 $\pm$ 5.989622 & 16.56450 $\pm$1.337852 & 5.717406 $\pm$1.277299 & 17.38221 $\pm$1.437262 & 3.700230 $\pm$******** & 63.00578 $\pm$1.666133 & 14.76274 $\pm$
      1.25517 & 14.88260 $\pm$ 1.134987 & 11.87752 $\pm$1.075209 \\
SN 2017dhn & 23.90159 $\pm$ 14.84797 & 13.65744 $\pm$4.208847 & 7.546395 $\pm$4.375088 & 15.71921 $\pm$4.181514 & 2.692455 $\pm$3.674611 & 97.19184 $\pm$4.709465 & 70.69564 $\pm$
      4.91645 & 11.78983 $\pm$ 4.084603 & 14.64003 $\pm$4.097389 \\
SN 2017dij & 1.623289 $\pm$ 9.962896 & 13.57147 $\pm$8.077397 & ******** $\pm$3.886269 & 6.929194 $\pm$3.881974 & ******** $\pm$3.730372 & 6.310783 $\pm$8.738097 & 12.79461 $\pm$
      4.29425 & ******** $\pm$ 4.530094 & ******** $\pm$4.679992 \\
SN 2017dil & 12.58036 $\pm$ 62.64772 & 16.32338 $\pm$11.11181 & ******** $\pm$11.15914 & 41.16233 $\pm$11.27207 & ******** $\pm$11.69346 & 19.71275 $\pm$17.38832 & 40.74452 $\pm$
      15.8787 & ******** $\pm$ 15.21434 & 10.20142 $\pm$15.42832 \\
SN 2017dip & 695.1853 $\pm$ 32.91440 & 631.4732 $\pm$10.04500 & 78.28333 $\pm$46.06708 & 225.1637 $\pm$8.856357 & 101.6972 $\pm$8.512725 & 3183.517 $\pm$25.96685 & 1543.339 $\pm$
      16.4177 & 471.3425 $\pm$ 11.76713 & 415.1741 $\pm$11.80943 \\
SN 2017diy & 9.083210 $\pm$ 8.718309 & 11.72927 $\pm$2.094485 & 3.699322 $\pm$2.166155 & 4.594356 $\pm$2.174360 & 4.210703 $\pm$2.243526 & 56.01079 $\pm$2.541614 & 24.55620 $\pm$
      2.67476 & 9.252563 $\pm$ 2.260520 & 6.488341 $\pm$2.066075 \\
SN 2017diz & 0.000000 $\pm$-1.499168 & 596.0032 $\pm$6.859509 & 49.58476 $\pm$3.118134 & 151.4955 $\pm$3.883945 & 40.74876 $\pm$3.023872 & 2666.246 $\pm$19.24616 & 804.5036 $\pm$
      6.41391 & 409.7578 $\pm$ 5.262891 & 300.9745 $\pm$4.412707 \\
SN 2017djt & 38.04422 $\pm$ 26.62326 & 1.903171 $\pm$2.135457 & 1.979078 $\pm$4.172966 & 14.19104 $\pm$4.293807 & ******** $\pm$3.508949 & 10.26011 $\pm$2.294872 & 15.48125 $\pm$
      3.73781 & 7.957857 $\pm$ 4.360379 & ******** $\pm$4.365782 \\
SN 2017dmc & 110.3065 $\pm$ 18.87078 & 40.73300 $\pm$4.769601 & 17.91856 $\pm$5.160701 & 66.79703 $\pm$5.243154 & 26.21676 $\pm$5.210286 & 160.0737 $\pm$6.775230 & 238.9020 $\pm$
      7.17194 & 63.35410 $\pm$ 5.942415 & 38.66850 $\pm$5.799923 \\
SN 2017dwp & 36.50306 $\pm$ 14.58379 & 9.820727 $\pm$2.802552 & 3.895094 $\pm$3.543011 & 18.73681 $\pm$3.902892 & 9.895387 $\pm$3.744254 & 29.25409 $\pm$3.425254 & 16.41759 $\pm$
      3.80589 & 4.025503 $\pm$ 3.805746 & 3.386343 $\pm$3.760403 \\
SN 2017eax & 110.7011 $\pm$ 18.87132 & 194.7944 $\pm$5.829384 & 29.06155 $\pm$5.129246 & 46.41906 $\pm$5.243846 & 17.67133 $\pm$5.311266 & 823.2933 $\pm$11.11944 & 349.9243 $\pm$
      8.04626 & 94.05400 $\pm$ 6.215337 & 82.99024 $\pm$6.276490 \\
SN 2017eaz & ******** $\pm$ 1553.964 & 148.2663 $\pm$10.05280 & 19.65230 $\pm$11.12903 & 87.98524 $\pm$10.78843 & 36.30449 $\pm$13.92769 & 576.1801 $\pm$17.97516 & 492.7685 $\pm$
      18.9402 & 103.0341 $\pm$ 15.64007 & 80.99019 $\pm$15.61048 \\
SN 2017ebp & ******** $\pm$ 11.87556 & ******** $\pm$2.435606 & 7.926573 $\pm$3.556328 & 2.026763 $\pm$3.423345 & 1.897038 $\pm$3.171401 & 14.85443 $\pm$3.008823 & 21.67088 $\pm$
      3.66157 & 9.118069 $\pm$ 3.436999 & 6.820325 $\pm$3.602592 \\
SN 2017eby & 153.1731 $\pm$ 8.045529 & 73.35760 $\pm$2.455633 & 10.67825 $\pm$1.846396 & 31.28632 $\pm$2.126243 & 7.279317 $\pm$1.287055 & 265.3751 $\pm$3.460965 & 85.04358 $\pm$
      1.99014 & 50.42451 $\pm$ 1.944052 & 34.25662 $\pm$3.620875 \\
SN 2017eex & 195.3863 $\pm$ 13.94776 & 88.30163 $\pm$4.094760 & 260.9191 $\pm$5.275255 & 814.3948 $\pm$9.025670 & 45.58994 $\pm$4.094412 & 353.7267 $\pm$6.513813 & 421.6348 $\pm$
      5.96368 & 98.53715 $\pm$ 4.506068 & 96.82744 $\pm$4.544893 \\
SN 2017egm & 3208.157 $\pm$ 37.43506 & 1337.411 $\pm$11.08262 & 461.3627 $\pm$5.406568 & 1373.360 $\pm$11.62283 & 96.49791 $\pm$2.395882 & 5097.207 $\pm$33.76389 & 1290.025 $\pm$
      7.70644 & 669.4214 $\pm$ 6.496439 & 502.4694 $\pm$5.146068 \\
SN 2017ehf & 147.1095 $\pm$ 6.834466 & 64.64414 $\pm$1.874934 & 23.70454 $\pm$1.617622 & 82.97781 $\pm$2.077700 & 7.632603 $\pm$1.064631 & 210.7629 $\pm$2.695790 & 36.38662 $\pm$
      1.37168 & 40.05075 $\pm$ 1.356580 & 25.58215 $\pm$1.158421 \\
SN 2017ein & 0.000000 $\pm$-1.232973 & 235.8387 $\pm$4.122545 & 23.84404 $\pm$2.279120 & 62.50439 $\pm$2.703145 & 7.283056 $\pm$1.468505 & 872.1106 $\pm$7.906073 & 237.2927 $\pm$
      3.22625 & 99.68666 $\pm$ 2.286970 & 68.26846 $\pm$1.931434 \\
SN 2017ejd & 79.39230 $\pm$ 12.07300 & 50.31404 $\pm$2.826029 & 12.62276 $\pm$2.790106 & 27.82680 $\pm$3.230415 & 12.31966 $\pm$2.618257 & 286.9881 $\pm$4.393533 & 141.3236 $\pm$
      3.54907 & 66.06525 $\pm$ 3.200372 & 44.10226 $\pm$2.998217 \\
SN 2017eje & 102.9236 $\pm$ 8.170803 & 58.29825 $\pm$2.592170 & 13.45110 $\pm$2.458645 & 29.22622 $\pm$2.555398 & 7.846226 $\pm$1.938134 & 225.7710 $\pm$3.802078 & 87.59415 $\pm$
      2.82875 & 40.36326 $\pm$ 2.320752 & 32.95882 $\pm$2.275543 \\
SN 2017ejw & 0.000000 $\pm$-1.616526 & 122.7943 $\pm$3.033025 & 19.81907 $\pm$2.119611 & 63.59415 $\pm$2.602567 & 9.380631 $\pm$1.492245 & 382.4927 $\pm$4.206104 & 101.2518 $\pm$
      2.18069 & 87.42037 $\pm$ 2.296749 & 58.31189 $\pm$1.966992 \\
SN 2017emq & 0.000000 $\pm$-1.445724 & 180.7673 $\pm$3.114071 & 45.39178 $\pm$2.452883 & 143.1622 $\pm$3.183651 & 23.39562 $\pm$2.009747 & 757.7506 $\pm$7.287606 & 188.4586 $\pm$
      3.17624 & 183.4735 $\pm$ 3.586456 & 123.9015 $\pm$3.189046 \\
SN 2017epb & 11.99116 $\pm$ 9.099630 & 29.31857 $\pm$1.789992 & ******** $\pm$1.414981 & 2.293565 $\pm$1.492083 & 1.734250 $\pm$1.192296 & 94.53568 $\pm$2.165723 & 35.43263 $\pm$
      1.37277 & 14.54098 $\pm$ 1.348359 & 8.546649 $\pm$1.208318 \\
SN 2017ets & 166.1194 $\pm$ 30.36582 & 73.62430 $\pm$6.241582 & 25.86910 $\pm$7.159284 & 69.45394 $\pm$7.242517 & 27.42000 $\pm$7.993382 & 333.1564 $\pm$10.06017 & 306.3020 $\pm$
      10.7738 & 62.19201 $\pm$ 8.548429 & 42.40319 $\pm$8.702953 \\
SN 2017evj & 29.39578 $\pm$ 47.12468 & 78.23013 $\pm$14.36948 & ******** $\pm$12.63091 & 59.93137 $\pm$12.84901 & 17.40243 $\pm$14.47142 & 137.6150 $\pm$23.62407 & 75.29108 $\pm$
      19.7030 & 34.02552 $\pm$ 16.77439 & 4.057382 $\pm$16.78298 \\
SN 2017evn & 0.000000 $\pm$-1.582954 & 10.53166 $\pm$1.750472 & 3.823594 $\pm$1.655996 & 5.841301 $\pm$1.909167 & 1.743098 $\pm$1.290633 & 26.62330 $\pm$1.463166 & 5.282779 $\pm$
      1.20507 & 11.01735 $\pm$ 1.767009 & 5.586000 $\pm$1.340621 \\
SN 2017ewi & 18.86259 $\pm$ 10.14169 & 28.85846 $\pm$2.590836 & 2.177673 $\pm$2.283904 & 13.38561 $\pm$2.453406 & 5.267679 $\pm$2.120662 & 148.0255 $\pm$3.385602 & 53.90807 $\pm$
      3.04736 & 29.55789 $\pm$ 2.499631 & 17.53381 $\pm$2.273460 \\
SN 2017eww & 104.8223 $\pm$ 9.245091 & 67.84303 $\pm$2.588612 & 5.594754 $\pm$2.114509 & 21.60239 $\pm$2.328685 & 8.956562 $\pm$1.812915 & 269.4998 $\pm$4.031488 & 88.03045 $\pm$
      2.38276 & 60.15068 $\pm$ 2.316587 & 38.76246 $\pm$2.085802 \\
SN 2017ewx & 0.000000 $\pm$-1.444327 & 1030.790 $\pm$11.82242 & 81.23811 $\pm$7.352921 & 259.3118 $\pm$8.532323 & 104.8344 $\pm$8.915134 & 5628.224 $\pm$40.32765 & 2701.798 $\pm$
      21.8830 & 774.2739 $\pm$ 13.90231 & 645.0894 $\pm$13.22821 \\
SN 2017ezc & 370.5009 $\pm$ 20.92047 & 144.9982 $\pm$4.161573 & 65.92977 $\pm$3.668903 & 208.0965 $\pm$5.248855 & 16.02269 $\pm$2.703789 & 551.5083 $\pm$7.189076 & 87.57445 $\pm$
      2.94855 & 129.1212 $\pm$ 3.623530 & 86.89623 $\pm$3.474312 \\
SN 2017ezl & 204.6894 $\pm$ 19.93204 & 173.3353 $\pm$4.189929 & 28.30705 $\pm$3.595784 & 55.47874 $\pm$3.760377 & 38.41288 $\pm$3.886756 & 1147.829 $\pm$9.980390 & 518.3314 $\pm$
      6.49878 & 223.2319 $\pm$ 5.413364 & 165.3162 $\pm$5.121775 \\
SN 2017faa & 0.000000 $\pm$-1.637273 & 99.19670 $\pm$2.991741 & 20.81933 $\pm$2.540723 & 58.16468 $\pm$3.213848 & 8.034220 $\pm$2.058903 & 342.8730 $\pm$4.170585 & 95.59483 $\pm$
      2.59367 & 86.57151 $\pm$ 2.716840 & 58.07956 $\pm$2.417435 \\
SN 2017fav & 321.5503 $\pm$ 9.223462 & 127.8668 $\pm$2.413932 & 48.19902 $\pm$1.848040 & 155.9386 $\pm$2.721549 & 20.69788 $\pm$1.337032 & 492.4833 $\pm$4.539070 & 107.3555 $\pm$
      1.88013 & 106.4507 $\pm$ 1.986287 & 73.83427 $\pm$1.761569 \\
SN 2017fbh & 14.35935 $\pm$ 18.40189 & 12.21123 $\pm$4.352792 & 23.72023 $\pm$6.671909 & 14.08813 $\pm$5.985037 & 13.49237 $\pm$6.708304 & 21.95163 $\pm$5.185270 & 7.012293 $\pm$
      6.37690 & 8.755476 $\pm$ 6.861403 & ******** $\pm$6.884092 \\
SN 2017fbr & 69.08952 $\pm$ 13.61110 & 39.67803 $\pm$3.131829 & 8.710056 $\pm$3.291204 & 22.69827 $\pm$3.253591 & 6.179049 $\pm$3.099651 & 168.6638 $\pm$4.211511 & 96.78194 $\pm$
      3.97155 & 37.10393 $\pm$ 3.279913 & 31.01138 $\pm$3.418000 \\
SN 2017fem & 0.000000 $\pm$-1.551383 & 274.2680 $\pm$5.429667 & 23.29071 $\pm$4.009106 & 77.57975 $\pm$4.478626 & 20.75509 $\pm$3.696164 & 982.2866 $\pm$9.953718 & 354.6811 $\pm$
      5.91297 & 184.2119 $\pm$ 5.018570 & 131.4432 $\pm$4.784630 \\
SN 2017flo & 37.24628 $\pm$ 8.447100 & 59.77167 $\pm$2.891330 & 5.935380 $\pm$2.476019 & 10.20009 $\pm$2.457195 & 4.237596 $\pm$2.193293 & 246.8597 $\pm$3.796396 & 97.16037 $\pm$
      2.74117 & 31.00852 $\pm$ 8.474289 & 23.67541 $\pm$2.211079 \\
SN 2017fof & 40.96828 $\pm$ 13.17002 & 44.46265 $\pm$3.220717 & 9.770743 $\pm$3.380329 & 13.34468 $\pm$3.420054 & 5.140860 $\pm$3.010700 & 189.3996 $\pm$4.416923 & 81.94508 $\pm$
      3.96527 & 26.10257 $\pm$ 3.371452 & 17.13580 $\pm$3.335593 \\
SN 2017frc & 65.48695 $\pm$ 3.802636 & 25.71470 $\pm$******** & 6.768636 $\pm$******** & 17.68055 $\pm$******** & 3.269953 $\pm$******** & 95.08309 $\pm$1.150956 & 26.62134 $\pm$
     0.643203 & 22.00279 $\pm$0.6859623 & 15.25457 $\pm$******** \\
SN 2017frh & 173.5571 $\pm$ 21.08250 & 59.80943 $\pm$6.221738 & 89.23235 $\pm$7.237826 & 273.1878 $\pm$9.080051 & 40.73720 $\pm$7.525150 & 289.8025 $\pm$10.05233 & 273.1788 $\pm$
      9.68945 & 73.35720 $\pm$ 7.949936 & 71.85999 $\pm$8.222659 \\
SN 2017frj & 107.3300 $\pm$ 10.83801 & 38.08352 $\pm$2.048743 & 14.39546 $\pm$1.961272 & 32.25333 $\pm$2.063738 & 6.559876 $\pm$1.813335 & 132.5914 $\pm$2.332692 & 26.33070 $\pm$
      1.47597 & 38.55552 $\pm$ 1.914551 & 22.59379 $\pm$1.606213 \\
SN 2017frl & 941.3642 $\pm$ 16.39434 & 410.1412 $\pm$4.577661 & 134.9084 $\pm$3.083210 & 420.8396 $\pm$4.985434 & 58.81611 $\pm$2.037201 & 1850.008 $\pm$12.69930 & 466.7862 $\pm$
      4.13074 & 320.0754 $\pm$ 3.815578 & 237.0403 $\pm$3.317191 \\
SN 2017fvf & 0.000000 $\pm$-1.467142 & 450.6973 $\pm$7.780976 & 36.30563 $\pm$6.435719 & 87.41045 $\pm$6.749302 & 44.26125 $\pm$6.839579 & 2550.594 $\pm$21.33002 & 965.9288 $\pm$
      12.2536 & 264.1260 $\pm$ 8.773999 & 222.8369 $\pm$8.532804 \\
SN 2017fwn & 58.94742 $\pm$ 12.33199 & 19.76703 $\pm$2.214907 & 4.729464 $\pm$2.105088 & 13.68391 $\pm$2.207538 & ******** $\pm$1.486098 & 77.12251 $\pm$2.117323 & 19.08647 $\pm$
      1.63667 & 21.78933 $\pm$ 1.795969 & 15.57522 $\pm$1.619028 \\
SN 2017fxh & 153.4719 $\pm$ 16.88558 & 106.7532 $\pm$3.890341 & 13.45241 $\pm$3.152398 & 31.21316 $\pm$3.399496 & 15.86819 $\pm$2.589088 & 616.0536 $\pm$7.309213 & 370.1965 $\pm$
      5.04358 & 91.33614 $\pm$ 3.390363 & 78.11500 $\pm$3.379905 \\
SN 2017gau & 35.21043 $\pm$ 6.761388 & 22.68422 $\pm$1.852208 & 1.722381 $\pm$1.712218 & 8.895935 $\pm$2.145319 & 3.500754 $\pm$1.318957 & 95.39558 $\pm$2.353377 & 34.19694 $\pm$
      1.71917 & 20.90682 $\pm$ 1.603847 & 13.18888 $\pm$1.655582 \\
SN 2017gin & 29.03174 $\pm$ 10.94194 & 59.78290 $\pm$3.203233 & 4.423224 $\pm$2.945040 & 7.405375 $\pm$2.883931 & 10.86871 $\pm$2.449111 & 271.2643 $\pm$4.709854 & 97.34840 $\pm$
      3.52332 & 25.92041 $\pm$ 2.664640 & 24.70170 $\pm$2.655151 \\
SN 2017glk & 162.4126 $\pm$ 10.91089 & 59.13163 $\pm$2.329055 & 11.63856 $\pm$2.072074 & 47.00596 $\pm$2.441828 & 8.326749 $\pm$1.381071 & 202.8204 $\pm$3.488962 & 52.90335 $\pm$
      2.24479 & 0.000000 $\pm$********* & 0.000000 $\pm$******** \\
SN 2017grl & 2.202955 $\pm$ 48.27763 & 1.335150 $\pm$1.577381 & ******** $\pm$4.926612 & ******** $\pm$4.910110 & 0.000000 $\pm$******** & 3.626362 $\pm$1.583788 & 3.672793 $\pm$
      4.46204 & 1.938187 $\pm$ 7.379560 & 6.002473 $\pm$7.287672 \\
SN 2017gtg & 188.2612 $\pm$ 6.911971 & 60.06536 $\pm$1.788829 & 23.49935 $\pm$1.611918 & 75.50773 $\pm$2.099159 & 9.028964 $\pm$1.058232 & 197.4967 $\pm$2.412862 & 37.01894 $\pm$
      1.21691 & 49.91465 $\pm$ 1.410469 & 30.83502 $\pm$1.284669 \\
SN 2017gto & 25.61446 $\pm$ 9.740898 & 10.71219 $\pm$3.149263 & ******** $\pm$2.892440 & 13.30886 $\pm$2.964489 & ******** $\pm$2.121522 & 64.40479 $\pm$2.859007 & 20.67890 $\pm$
      2.38829 & 10.98959 $\pm$ 2.746885 & 9.286790 $\pm$2.532060 \\
SN 2017gwt & 78.42928 $\pm$ 8.965366 & 36.81932 $\pm$2.248270 & 7.927598 $\pm$2.100186 & 17.81252 $\pm$2.216134 & 5.158111 $\pm$1.605145 & 151.0814 $\pm$3.024233 & 48.22784 $\pm$
      2.17060 & 34.52889 $\pm$ 1.952177 & 26.41706 $\pm$1.825272 \\
SN 2017gxq & 0.000000 $\pm$-1.608078 & 26.12138 $\pm$3.300438 & 6.711535 $\pm$3.440621 & 7.585449 $\pm$3.459734 & 1.714851 $\pm$2.829231 & 101.7673 $\pm$3.571003 & 53.22942 $\pm$
      3.32954 & 21.15257 $\pm$ 2.850697 & 17.35737 $\pm$2.806009 \\
SN 2017gzu & 63.80346 $\pm$ 15.78117 & 48.83385 $\pm$3.324512 & 5.294725 $\pm$2.983016 & 8.635422 $\pm$3.040078 & 1.798708 $\pm$2.046161 & 194.6696 $\pm$4.287308 & 56.85966 $\pm$
      2.74829 & 25.95604 $\pm$ 2.314746 & 22.64601 $\pm$2.408592 \\
SN 2017hdw & 19.19664 $\pm$ 8.146987 & 14.29204 $\pm$1.818900 & 1.192417 $\pm$1.749115 & 8.127684 $\pm$1.771151 & 2.891663 $\pm$1.240190 & 65.83104 $\pm$2.055675 & 21.22825 $\pm$
      1.79091 & 19.75231 $\pm$ 1.589863 & 15.87181 $\pm$1.491517 \\
SN 2017hfw & 0.000000 $\pm$-1.596566 & 65.70265 $\pm$3.308853 & 5.040963 $\pm$2.889902 & 20.82164 $\pm$3.298722 & 14.67226 $\pm$2.449855 & 235.0756 $\pm$4.128070 & 84.95859 $\pm$
      3.02963 & 59.03580 $\pm$ 3.074090 & 32.73823 $\pm$2.635478 \\
SN 2017hig & 199.4866 $\pm$ 12.84508 & 151.3519 $\pm$3.306545 & 21.02784 $\pm$3.031603 & 76.66638 $\pm$3.158421 & 50.30113 $\pm$2.977755 & 1237.960 $\pm$9.037996 & 895.9226 $\pm$
      6.60540 & 229.7907 $\pm$ 4.172022 & 187.2416 $\pm$3.903232 \\
SN 2017hk & 44.59837 $\pm$ 6.138516 & 17.49726 $\pm$1.907745 & 9.327263 $\pm$2.005685 & 17.46450 $\pm$2.057672 & 3.619895 $\pm$1.792994 & 68.51714 $\pm$2.741765 & 47.06506 $\pm$
      2.34619 & 23.52445 $\pm$ 2.013781 & 18.84790 $\pm$2.014520 \\
SN 2017hkk & 56.54956 $\pm$ 11.35608 & 39.17861 $\pm$2.845404 & 4.445427 $\pm$3.019973 & 15.47020 $\pm$3.006510 & 18.58143 $\pm$2.782211 & 315.7356 $\pm$4.473498 & 201.3147 $\pm$
      3.86639 & 54.63070 $\pm$ 4.421448 & 33.15395 $\pm$3.550170 \\
SN 2017hkz & 95.39034 $\pm$ 8.223530 & 167.6794 $\pm$3.132076 & 10.79331 $\pm$2.201196 & 25.70473 $\pm$2.329986 & 12.47572 $\pm$2.109924 & 761.9553 $\pm$6.359099 & 285.7860 $\pm$
      3.96304 & 99.62539 $\pm$ 2.771332 & 76.03569 $\pm$2.598900 \\
SN 2017hl & ******** $\pm$ 68444.30 & 139.8667 $\pm$3.687593 & 21.09065 $\pm$3.046354 & 56.44452 $\pm$3.210777 & 18.83449 $\pm$2.389137 & 508.6603 $\pm$6.046873 & 186.1903 $\pm$
      3.55381 & 107.3902 $\pm$ 3.545614 & 77.38655 $\pm$3.070171 \\
SN 2017hmi & 18.44529 $\pm$ 5.964743 & 9.856689 $\pm$1.160270 & 3.016195 $\pm$1.271987 & 5.491428 $\pm$1.218057 & ******** $\pm$1.494879 & 45.74479 $\pm$1.630988 & 18.95930 $\pm$
      1.27053 & 8.538456 $\pm$ 1.150018 & 6.529089 $\pm$1.129228 \\
SN 2017hn & 0.000000 $\pm$-1.487194 & 178.3177 $\pm$7.461333 & 30.04086 $\pm$7.385466 & 101.1132 $\pm$7.628997 & 33.97570 $\pm$8.330555 & 750.1812 $\pm$14.28848 & 444.3834 $\pm$
      11.5120 & 190.8465 $\pm$ 10.17414 & 133.8130 $\pm$9.824594 \\
SN 2017hnb & 66.84343 $\pm$ 14.93220 & 5.048086 $\pm$2.441299 & 6.872949 $\pm$2.790410 & 13.67665 $\pm$2.799572 & 14.52999 $\pm$2.122965 & 98.06390 $\pm$2.861560 & 145.3373 $\pm$
      3.08243 & 34.28135 $\pm$ 2.331693 & 23.70979 $\pm$2.299934 \\
SN 2017hnx & 7.201623 $\pm$ 9.548283 & 9.604924 $\pm$1.651006 & 2.638081 $\pm$1.628386 & 6.753169 $\pm$1.761680 & 2.190798 $\pm$1.183002 & 29.38745 $\pm$1.718910 & 12.16396 $\pm$
      1.62818 & 6.645728 $\pm$ 1.335171 & 5.407693 $\pm$1.268648 \\
SN 2017hq & 26.54951 $\pm$ 21.95677 & 22.17188 $\pm$5.335507 & ******** $\pm$5.417187 & 21.21056 $\pm$5.526576 & ******** $\pm$5.179557 & 35.86176 $\pm$5.906786 & 41.05050 $\pm$
      6.15420 & 23.61266 $\pm$ 5.753064 & 9.025237 $\pm$5.542347 \\
SN 2017hqf & 29.38794 $\pm$ 5.959595 & 10.16194 $\pm$1.395429 & 3.973984 $\pm$1.271471 & 6.628433 $\pm$1.361556 & ******** $\pm$1.030278 & 32.22920 $\pm$1.461933 & 9.310325 $\pm$
      1.10896 & 8.379184 $\pm$ 1.065668 & 6.700338 $\pm$1.081863 \\
SN 2017hyn & 101.3548 $\pm$ 7.946833 & 37.15942 $\pm$1.771946 & 11.73328 $\pm$1.833264 & 34.22705 $\pm$1.868613 & 6.861986 $\pm$1.198933 & 143.3850 $\pm$2.354192 & 28.72475 $\pm$
      1.49172 & 29.35558 $\pm$ 1.402251 & 22.79835 $\pm$1.352796 \\
SN 2017ige & 51.83327 $\pm$ 2.261748 & 33.30476 $\pm$******** & 5.454805 $\pm$******** & 17.92348 $\pm$******** & 4.753821 $\pm$******** & 171.0531 $\pm$1.607726 & 59.84826 $\pm$
     0.695137 & 32.90532 $\pm$0.6337215 & 24.34883 $\pm$******** \\
SN 2017iha & 49.79578 $\pm$ 12.71804 & 15.99781 $\pm$3.577398 & 1.668098 $\pm$3.948742 & 22.28953 $\pm$4.113923 & 6.267327 $\pm$4.038914 & 90.03235 $\pm$5.281152 & 63.13672 $\pm$
      4.99334 & 22.21390 $\pm$ 4.265927 & 7.865425 $\pm$4.174357 \\
SN 2017iji & 0.000000 $\pm$-1.442369 & 27.14249 $\pm$9.766005 & 73.18287 $\pm$16.07365 & 97.32636 $\pm$16.91632 & 14.22288 $\pm$17.06291 & 72.60444 $\pm$11.92641 & 44.01093 $\pm$
      17.3193 & 11.16637 $\pm$ 17.15973 & 8.871309 $\pm$17.57219 \\
SN 2017ijx & 96.17147 $\pm$ 11.72432 & 213.7075 $\pm$4.171377 & 10.42597 $\pm$2.649857 & 31.66814 $\pm$2.898577 & 27.72903 $\pm$2.820784 & 1570.719 $\pm$13.18270 & 810.2952 $\pm$
      7.18872 & 173.8230 $\pm$ 4.194865 & 176.1603 $\pm$4.190547 \\
SN 2017imd & 1037.816 $\pm$ 31.91775 & 373.5293 $\pm$6.465386 & 171.1524 $\pm$5.238875 & 520.5827 $\pm$7.722704 & 63.06348 $\pm$4.124290 & 1393.054 $\pm$12.63066 & 384.4250 $\pm$
      6.06626 & 224.2468 $\pm$ 5.357058 & 182.3744 $\pm$5.048286 \\
SN 2017ipi & 72.36494 $\pm$ 9.398873 & 45.01802 $\pm$2.199318 & 8.549656 $\pm$2.193480 & 9.713113 $\pm$1.987436 & 6.402229 $\pm$1.655693 & 180.8321 $\pm$2.872659 & 66.46418 $\pm$
      2.48294 & 38.72393 $\pm$ 2.123129 & 20.68826 $\pm$1.781532 \\
SN 2017iro & 0.000000 $\pm$-1.494826 & 1060.257 $\pm$14.29109 & 69.28951 $\pm$7.686130 & 176.3669 $\pm$8.530544 & 60.33708 $\pm$7.242615 & 5070.767 $\pm$40.84752 & 1909.516 $\pm$
      18.8175 & 607.7344 $\pm$ 12.13092 & 470.3219 $\pm$11.05274 \\
SN 2017isj & 0.000000 $\pm$-1.546690 & 68.49149 $\pm$4.881441 & 71.29856 $\pm$5.411519 & 208.4687 $\pm$6.150431 & 22.85929 $\pm$5.611686 & 278.3849 $\pm$7.347785 & 346.3397 $\pm$
      7.80855 & 83.17667 $\pm$ 6.267145 & 59.78330 $\pm$6.360237 \\
SN 2017itx & 68.46789 $\pm$ 9.540043 & 27.84053 $\pm$1.671837 & 4.145471 $\pm$1.653425 & 11.85374 $\pm$1.661444 & 1.406427 $\pm$1.150853 & 89.47667 $\pm$1.797785 & 28.12083 $\pm$
      1.73383 & 21.63382 $\pm$ 1.433704 & 16.52374 $\pm$1.326813 \\
SN 2017ivu & 0.000000 $\pm$-1.608124 & 217.6756 $\pm$13.44194 & 89.64962 $\pm$15.59945 & 200.5896 $\pm$16.12222 & ******** $\pm$18.37933 & 946.1257 $\pm$26.08099 & 667.1895 $\pm$
      25.8775 & 156.4623 $\pm$ 20.64051 & 108.8696 $\pm$20.86381 \\
SN 2017iwy & 148.2801 $\pm$ 12.24413 & 102.9425 $\pm$3.150691 & 7.588758 $\pm$2.165001 & 25.74692 $\pm$2.305732 & 6.271630 $\pm$1.641793 & 365.5081 $\pm$4.088603 & 115.4234 $\pm$
      2.27944 & 65.44324 $\pm$ 2.148784 & 49.58781 $\pm$1.967902 \\
SN 2017ixf & 206.1826 $\pm$ 10.06063 & 232.7677 $\pm$3.793882 & 10.42603 $\pm$2.357723 & 46.18761 $\pm$2.635408 & 28.66487 $\pm$2.261232 & 1120.761 $\pm$9.106617 & 464.6218 $\pm$
      4.79450 & 156.5627 $\pm$ 3.274484 & 120.4376 $\pm$3.047718 \\
SN 2017ixz & ******** $\pm$ 185061.7 & 14.84816 $\pm$1.676041 & ******** $\pm$1.447309 & 4.910324 $\pm$1.446198 & 2.133040 $\pm$1.142446 & 52.58712 $\pm$1.605126 & 16.80570 $\pm$
      1.37294 & 15.59731 $\pm$ 1.505308 & 11.72943 $\pm$1.457638 \\
SN 2017iyd & 57.72706 $\pm$ 11.81482 & 22.71544 $\pm$1.799850 & 8.552732 $\pm$1.783341 & 16.77647 $\pm$1.940537 & 2.113822 $\pm$1.303563 & 65.95477 $\pm$1.783623 & 14.59866 $\pm$
      1.21150 & 21.02116 $\pm$ 1.509548 & 11.92953 $\pm$1.778153 \\
SN 2017jcu & ******** $\pm$ 903400.1 & 85.56496 $\pm$2.792012 & 8.263697 $\pm$1.899768 & 15.06835 $\pm$1.920612 & 4.503812 $\pm$1.478667 & 302.8813 $\pm$3.693145 & 106.2647 $\pm$
      2.13277 & 45.90142 $\pm$ 2.162617 & 31.51254 $\pm$1.774399 \\
SN 2017jdn & 197.3578 $\pm$ 13.41115 & 108.0730 $\pm$2.931374 & 12.92451 $\pm$2.281598 & 38.91969 $\pm$2.526845 & 19.58798 $\pm$2.034910 & 359.0713 $\pm$4.502253 & 155.3524 $\pm$
      2.91554 & 59.83759 $\pm$ 2.252763 & 47.62840 $\pm$2.141029 \\
SN 2017jeb & 30.96586 $\pm$ 8.176439 & 63.28408 $\pm$3.031420 & 8.715825 $\pm$2.899863 & 15.75953 $\pm$3.140772 & 5.978899 $\pm$2.527729 & 314.6731 $\pm$4.903098 & 105.7357 $\pm$
      3.51081 & 31.65104 $\pm$ 2.882973 & 24.86915 $\pm$2.784399 \\
SN 2017jef & 130.9702 $\pm$ 16.64780 & 99.41904 $\pm$3.461508 & 16.46024 $\pm$3.183713 & 60.07249 $\pm$3.551269 & 12.01025 $\pm$2.627849 & 500.0719 $\pm$5.991814 & 173.5429 $\pm$
      3.85586 & 93.50948 $\pm$ 3.517684 & 72.79031 $\pm$3.468601 \\
SN 2017jfd & 62.15014 $\pm$ 7.745159 & 49.50023 $\pm$2.140020 & 8.121561 $\pm$2.043789 & 14.81342 $\pm$2.183911 & 15.75438 $\pm$1.842553 & 280.7670 $\pm$3.468566 & 186.9055 $\pm$
      2.79419 & 53.64873 $\pm$ 2.290565 & 45.07922 $\pm$2.734229 \\
SN 2017jfs & 0.000000 $\pm$-1.619939 & 311.8278 $\pm$5.629783 & 40.25335 $\pm$3.657796 & 125.3188 $\pm$4.432650 & 26.81663 $\pm$3.122307 & 958.9781 $\pm$9.756068 & 281.4790 $\pm$
      4.90764 & 217.2108 $\pm$ 4.707431 & 156.9318 $\pm$4.285319 \\
SN 2017jlz & 94.68971 $\pm$ 12.13631 & 75.41969 $\pm$3.148453 & 8.656729 $\pm$2.779064 & 23.09863 $\pm$2.951862 & 10.21116 $\pm$2.182562 & 369.5622 $\pm$5.126386 & 111.5669 $\pm$
      3.22469 & 58.13584 $\pm$ 2.715378 & 37.79787 $\pm$2.592149 \\
SN 2017jmj & 571.6456 $\pm$ 35.75961 & 1084.217 $\pm$13.41213 & 67.26751 $\pm$6.817383 & 165.6464 $\pm$7.557461 & 62.03151 $\pm$5.619710 & 4123.321 $\pm$31.79960 & 2462.697 $\pm$
      18.1573 & 349.6240 $\pm$ 8.045655 & 413.8791 $\pm$8.438790 \\
SN 2017jzp & 168.7841 $\pm$ 11.19340 & 43.81301 $\pm$2.468420 & 12.81196 $\pm$2.293159 & 33.69534 $\pm$2.554991 & 9.879899 $\pm$1.678731 & 146.8681 $\pm$3.106519 & 34.03886 $\pm$
      2.12820 & 37.34975 $\pm$ 2.103792 & 23.96315 $\pm$1.853927 \\
SN 2017le & ******** $\pm$ 10.93442 & ******** $\pm$3.951687 & ******** $\pm$3.926565 & 8.410949 $\pm$3.810538 & ******** $\pm$4.112456 & 18.45546 $\pm$5.241746 & 3.041322 $\pm$
      4.16115 & 1.499139 $\pm$ 4.267840 & ******** $\pm$4.334651 \\
SN 2017ln & 801.7743 $\pm$ 548.6415 & 79.67136 $\pm$3.369756 & 197.0050 $\pm$4.577857 & 588.0063 $\pm$7.315568 & 39.71507 $\pm$3.096443 & 413.4695 $\pm$6.218719 & 237.1672 $\pm$
      4.28055 & 121.8993 $\pm$ 4.000896 & 91.92448 $\pm$3.791146 \\
SN 2017me & 198.1342 $\pm$ 12.93968 & 113.4727 $\pm$3.093337 & 15.54928 $\pm$2.284478 & 29.79191 $\pm$2.414236 & 11.29824 $\pm$1.937307 & 418.9182 $\pm$4.893481 & 134.5660 $\pm$
      2.76079 & 77.22744 $\pm$ 2.508317 & 54.57421 $\pm$2.462216 \\
SN 2017mf & 277.5949 $\pm$ 22.25080 & 70.21635 $\pm$6.531324 & 32.14749 $\pm$6.973413 & 99.21207 $\pm$7.429178 & 44.72034 $\pm$7.943516 & 255.0862 $\pm$10.05784 & 294.9377 $\pm$
      10.2810 & 113.6983 $\pm$ 9.056120 & 80.85452 $\pm$8.940267 \\
SN 2017ms & 86.93814 $\pm$ 8.278942 & 24.42046 $\pm$1.671228 & 10.15990 $\pm$1.479005 & 28.94295 $\pm$1.756833 & 2.694320 $\pm$1.085340 & 71.41889 $\pm$1.678777 & 11.42633 $\pm$
      1.08794 & 21.39266 $\pm$ 1.435443 & 14.47015 $\pm$1.290874 \\
SN 2017nf & 90.61943 $\pm$ 11.14140 & 34.16383 $\pm$2.149237 & 5.724257 $\pm$2.189142 & 16.79907 $\pm$2.528172 & 11.36866 $\pm$2.183627 & 164.3814 $\pm$3.155492 & 97.10889 $\pm$
      3.10782 & 48.18143 $\pm$ 2.471097 & 34.81747 $\pm$2.594673 \\
SN 2017ng & 70.69417 $\pm$ 9.631903 & 44.31007 $\pm$2.400630 & 2.598671 $\pm$2.243511 & 13.98560 $\pm$2.267068 & 6.972381 $\pm$1.589522 & 224.9262 $\pm$3.258812 & 89.45461 $\pm$
      2.34275 & 40.48428 $\pm$ 2.263947 & 26.29683 $\pm$2.146179 \\
SN 2017pp & 102.1779 $\pm$ 12.18793 & 26.89172 $\pm$1.915880 & 10.61425 $\pm$1.684574 & 30.04881 $\pm$1.966784 & 5.966383 $\pm$1.183461 & 75.94545 $\pm$1.895732 & 10.03974 $\pm$
      1.15658 & 19.01355 $\pm$ 1.429095 & 12.04837 $\pm$1.221785 \\
SN 2018H & 60.78052 $\pm$ 8.896666 & 110.0483 $\pm$3.457946 & 9.239421 $\pm$2.956342 & 21.16834 $\pm$3.123575 & 7.597726 $\pm$2.647963 & 481.2056 $\pm$6.588616 & 162.6083 $\pm$
      4.05993 & 47.91898 $\pm$ 3.860419 & 31.70185 $\pm$3.104640 \\
SN 2018L & 42.04376 $\pm$ 182.8404 & 26.51657 $\pm$9.510995 & 14.04260 $\pm$15.79249 & 63.30873 $\pm$14.73513 & 15.17841 $\pm$17.55868 & 76.66695 $\pm$13.98628 & 38.33765 $\pm$
      18.1594 & 36.73518 $\pm$ 24.69400 & ******** $\pm$24.87947 \\
SN 2018abm & 2525.589 $\pm$ 33.11254 & 988.5015 $\pm$9.625569 & 1276.871 $\pm$11.01212 & 3861.085 $\pm$27.69751 & 66.89179 $\pm$2.172482 & 3299.042 $\pm$22.91344 & 153.9971 $\pm$
      3.10088 & 316.6735 $\pm$ 3.992399 & 226.5069 $\pm$3.309055 \\
SN 2018abo & 166.5906 $\pm$ 15.68207 & 79.49718 $\pm$4.171219 & 21.25772 $\pm$3.984235 & 44.37351 $\pm$4.124909 & 14.69991 $\pm$3.884217 & 341.9943 $\pm$6.565329 & 167.0337 $\pm$
      5.28164 & 95.52735 $\pm$ 4.788484 & 66.60271 $\pm$4.544555 \\
SN 2018aca & 204.6575 $\pm$ 8.820011 & 61.48689 $\pm$2.132908 & 24.73852 $\pm$1.802333 & 72.09436 $\pm$2.248224 & 7.882903 $\pm$1.288344 & 189.9814 $\pm$2.863449 & 38.83907 $\pm$
      1.37828 & 43.60400 $\pm$ 1.537441 & 29.81650 $\pm$1.471075 \\
SN 2018aei & 28.85005 $\pm$ 8.238274 & 13.62054 $\pm$2.290489 & 4.645873 $\pm$2.471596 & 10.87148 $\pm$2.421309 & 1.691006 $\pm$2.389317 & 76.10162 $\pm$3.118784 & 38.53043 $\pm$
      2.84691 & 18.62377 $\pm$ 2.396832 & 9.820882 $\pm$2.291707 \\
SN 2018aej & 28.85005 $\pm$ 8.238274 & 13.62054 $\pm$2.290489 & 4.645873 $\pm$2.471596 & 10.87148 $\pm$2.421309 & 1.691006 $\pm$2.389317 & 76.10162 $\pm$3.118784 & 38.53043 $\pm$
      2.84691 & 18.62377 $\pm$ 2.396832 & 9.820882 $\pm$2.291707 \\
SN 2018aex & 0.000000 $\pm$-1.570714 & 70.24113 $\pm$2.585099 & 18.73890 $\pm$2.211359 & 61.08759 $\pm$2.629307 & 11.22980 $\pm$1.687880 & 237.1753 $\pm$3.569816 & 52.46600 $\pm$
      1.93987 & 57.44699 $\pm$ 2.582669 & 39.65261 $\pm$2.151287 \\
SN 2018aey & 183.7774 $\pm$ 7.568759 & 115.0855 $\pm$2.493486 & 11.73392 $\pm$1.608850 & 39.27512 $\pm$1.747900 & 11.26857 $\pm$1.169705 & 438.3972 $\pm$3.879028 & 158.6575 $\pm$
      2.12574 & 93.09732 $\pm$ 1.924094 & 64.66386 $\pm$2.433561 \\
SN 2018agn & 96.90294 $\pm$ 9.086699 & 65.86271 $\pm$3.080027 & 4.975357 $\pm$2.203170 & 18.97623 $\pm$2.261240 & 5.280252 $\pm$1.629718 & 268.6788 $\pm$4.008747 & 92.19947 $\pm$
      2.54500 & 42.56187 $\pm$ 2.076511 & 32.75767 $\pm$1.957143 \\
SN 2018ahe & 0.000000 $\pm$-1.527181 & 210.8389 $\pm$5.235332 & 19.34453 $\pm$3.925497 & 64.11642 $\pm$4.408947 & 18.46788 $\pm$3.517363 & 897.1915 $\pm$9.941344 & 383.5868 $\pm$
      6.13716 & 161.3521 $\pm$ 4.863301 & 122.5856 $\pm$4.672729 \\
SN 2018ahq & 8.736473 $\pm$ 189.2243 & 159.5932 $\pm$28.46036 & ******** $\pm$28.67644 & 93.31399 $\pm$28.17277 & ******** $\pm$34.91572 & 191.4472 $\pm$49.32863 & 74.26600 $\pm$
      44.1869 & 47.25279 $\pm$ 46.20230 & ******** $\pm$45.91826 \\
SN 2018aic & 657.7391 $\pm$ 18.44522 & 264.0573 $\pm$5.002632 & 80.25229 $\pm$3.806441 & 255.4244 $\pm$5.303595 & 37.67303 $\pm$2.678532 & 1063.928 $\pm$9.526525 & 307.5779 $\pm$
      4.32505 & 204.1455 $\pm$ 4.517513 & 153.5786 $\pm$4.098753 \\
SN 2018aki & 4.909986 $\pm$ 13.01246 & ******** $\pm$2.376500 & 5.928403 $\pm$2.697753 & 13.11566 $\pm$2.808959 & ******** $\pm$2.282287 & 8.341585 $\pm$1.981545 & 3.934457 $\pm$
      2.21686 & 1.765404 $\pm$ 2.275019 & ******** $\pm$2.274175 \\
SN 2018aks & 13.32390 $\pm$ 12.20331 & 10.58318 $\pm$3.178519 & 3.228357 $\pm$3.917217 & 21.56205 $\pm$4.007496 & ******** $\pm$3.376931 & 40.85155 $\pm$3.989003 & 30.68414 $\pm$
      4.16922 & 8.820519 $\pm$ 3.550535 & 7.087523 $\pm$3.591198 \\
SN 2018aly & 96.69833 $\pm$ 11.48010 & 55.97168 $\pm$3.505930 & 13.43845 $\pm$3.496177 & 21.46504 $\pm$3.522645 & 7.660419 $\pm$3.621916 & 213.9912 $\pm$5.311285 & 137.0641 $\pm$
      5.13731 & 41.78585 $\pm$ 4.056631 & 37.28778 $\pm$4.071635 \\
SN 2018amb & 0.000000 $\pm$-1.455705 & 94.57307 $\pm$3.726932 & 17.87985 $\pm$3.507395 & 36.23412 $\pm$3.675898 & 35.29622 $\pm$4.430600 & 722.1833 $\pm$9.173342 & 373.9194 $\pm$
      6.89286 & 149.1641 $\pm$ 5.531150 & 113.1052 $\pm$5.506469 \\
SN 2018ame & 0.000000 $\pm$-1.465178 & 123.5115 $\pm$2.951586 & 82.40394 $\pm$2.722453 & 260.0474 $\pm$3.983417 & 9.304133 $\pm$1.587085 & 365.9808 $\pm$3.986158 & 45.28751 $\pm$
      1.63449 & 62.18919 $\pm$ 2.419604 & 42.29795 $\pm$1.865736 \\
SN 2018amo & 29.59430 $\pm$ 19.87875 & 24.38755 $\pm$8.170678 & 7.552516 $\pm$8.734805 & 26.69642 $\pm$8.591203 & 5.581939 $\pm$9.760844 & 52.89951 $\pm$11.41664 & 51.49598 $\pm$
      11.4677 & ******** $\pm$ 10.13235 & ******** $\pm$10.40263 \\
SN 2018anh & 374.5109 $\pm$ 441.9981 & 18.89095 $\pm$1.615933 & 4.195412 $\pm$1.587952 & 9.035369 $\pm$1.631720 & 3.159646 $\pm$1.280195 & 69.26270 $\pm$1.783668 & 22.27697 $\pm$
      1.42704 & 20.17002 $\pm$ 2.087759 & 16.76405 $\pm$1.548692 \\
SN 2018anx & 0.000000 $\pm$-1.663043 & 47.14729 $\pm$2.964268 & 11.45354 $\pm$2.488774 & 29.05093 $\pm$2.770632 & 2.889742 $\pm$1.775375 & 132.6136 $\pm$3.042948 & 29.83412 $\pm$
      1.92752 & 34.38551 $\pm$ 2.714249 & 22.49884 $\pm$1.967534 \\
SN 2018aoy & 52.13598 $\pm$ 37.44927 & 64.57172 $\pm$16.01768 & ******** $\pm$11.77553 & 30.49356 $\pm$11.45586 & ******** $\pm$14.21587 & 128.0132 $\pm$25.88973 & 81.62263 $\pm$
      19.4196 & 16.99216 $\pm$ 15.37953 & ******** $\pm$15.38163 \\
SN 2018aqa & 10.84389 $\pm$ 30.01065 & 4.814182 $\pm$9.257690 & 15.82434 $\pm$6.540727 & 17.48682 $\pm$6.272189 & 10.20831 $\pm$6.803498 & 46.96552 $\pm$11.91363 & ******** $\pm$
      7.36890 & ******** $\pm$ 6.886741 & ******** $\pm$7.149012 \\
SN 2018aqj & 11.04049 $\pm$ 18.05503 & 2.961138 $\pm$2.513091 & 4.319061 $\pm$4.717156 & 12.40372 $\pm$4.858147 & ******** $\pm$4.597544 & 3.301493 $\pm$2.770522 & 2.649620 $\pm$
      4.47834 & ******** $\pm$ 4.619622 & ******** $\pm$4.761504 \\
SN 2018aqk & 91.20007 $\pm$ 11.48233 & 27.77222 $\pm$3.084615 & 11.32823 $\pm$3.321068 & 33.58872 $\pm$3.480711 & 9.671236 $\pm$2.908338 & 93.21129 $\pm$3.949917 & 67.74030 $\pm$
      3.63752 & 34.06741 $\pm$ 3.254304 & 26.16468 $\pm$3.181881 \\
SN 2018aqm & 13.66669 $\pm$ 9.525384 & 9.504147 $\pm$2.112346 & 6.202169 $\pm$2.314715 & 9.033210 $\pm$2.282224 & 3.744149 $\pm$2.215019 & 53.83371 $\pm$2.609230 & 46.65000 $\pm$
      2.71579 & 13.45901 $\pm$ 2.278009 & 11.09426 $\pm$2.556395 \\
SN 2018are & 57.47863 $\pm$ 16.72597 & 6.477813 $\pm$3.104511 & 9.450867 $\pm$3.930854 & 27.89850 $\pm$3.922223 & 18.16342 $\pm$3.649599 & 49.77274 $\pm$4.369454 & 70.44995 $\pm$
      4.48277 & 38.48201 $\pm$ 4.231385 & 30.63248 $\pm$4.666630 \\
SN 2018atq & 40.03420 $\pm$ 7.602973 & 46.84149 $\pm$3.088959 & 3.434166 $\pm$3.294918 & 9.892580 $\pm$2.982318 & 6.376038 $\pm$2.442106 & 189.1458 $\pm$4.143267 & 73.99997 $\pm$
      3.24090 & 28.00583 $\pm$ 2.976857 & 22.33683 $\pm$3.327390 \\
SN 2018atr & 22.49855 $\pm$ 9.202581 & 13.98842 $\pm$2.556285 & 4.045021 $\pm$3.034008 & 9.698452 $\pm$3.034270 & ******** $\pm$2.683017 & 49.15126 $\pm$3.111788 & 44.12143 $\pm$
      3.46166 & 13.98546 $\pm$ 3.077600 & 18.93586 $\pm$5.680207 \\
SN 2018ats & 8.996136 $\pm$ 64.72564 & 8.074246 $\pm$4.820122 & ******** $\pm$12.32782 & 27.56726 $\pm$11.87897 & ******** $\pm$13.80999 & 6.745805 $\pm$5.643968 & 41.36890 $\pm$
      13.8305 & 32.84436 $\pm$ 19.52191 & ******** $\pm$19.37109 \\
SN 2018aur & 146.1432 $\pm$ 23.07024 & 44.59576 $\pm$3.794676 & 15.76057 $\pm$4.082367 & 55.22094 $\pm$4.182158 & 20.42126 $\pm$3.140273 & 200.7807 $\pm$4.783054 & 198.4135 $\pm$
      4.57240 & 93.84630 $\pm$ 3.774437 & 69.05980 $\pm$3.614298 \\
SN 2018auv & 71.58820 $\pm$ 12.34650 & 120.8572 $\pm$4.713335 & 20.99862 $\pm$4.671643 & 37.51551 $\pm$4.795083 & 16.51108 $\pm$4.574170 & 619.3846 $\pm$8.495558 & 233.0025 $\pm$
      6.51259 & 48.44427 $\pm$ 5.039664 & 40.13114 $\pm$5.038897 \\
SN 2018avg & 75.76137 $\pm$ 14.93717 & 25.99038 $\pm$3.073002 & 17.18189 $\pm$3.585864 & 44.23702 $\pm$3.802312 & 15.84432 $\pm$3.350143 & 117.7925 $\pm$4.157512 & 164.8606 $\pm$
      4.54271 & 46.37933 $\pm$ 3.665280 & 39.29443 $\pm$3.702362 \\
SN 2018avp & 29.94975 $\pm$ 9.566490 & 10.72664 $\pm$1.847579 & 1.979982 $\pm$1.667407 & 8.184168 $\pm$1.690943 & 3.189759 $\pm$1.312308 & 31.81023 $\pm$2.019309 & 6.254675 $\pm$
      1.27951 & 8.869861 $\pm$ 1.418800 & 5.034681 $\pm$1.314683 \\
SN 2018avz & 28.19046 $\pm$ 13.75063 & 18.48484 $\pm$8.412317 & 7.957604 $\pm$4.647236 & 18.01365 $\pm$4.802752 & ******** $\pm$4.684448 & 31.03076 $\pm$10.31589 & 8.713213 $\pm$
      5.29211 & 9.074521 $\pm$ 5.091749 & 5.997195 $\pm$5.134422 \\
SN 2018awn & 128.5673 $\pm$ 17.01772 & 50.04433 $\pm$3.183345 & 48.42865 $\pm$3.716974 & 159.8391 $\pm$4.907698 & 19.85297 $\pm$2.853539 & 166.3081 $\pm$4.408530 & 62.41524 $\pm$
      3.40632 & 45.97003 $\pm$ 3.582264 & 31.62036 $\pm$3.098565 \\
SN 2018aws & 0.000000 $\pm$-1.630070 & 11.25765 $\pm$2.233474 & 10.90556 $\pm$2.347365 & 29.41912 $\pm$2.708807 & 1.772687 $\pm$1.595540 & 49.62323 $\pm$2.010332 & 6.694337 $\pm$
      1.41729 & 14.18055 $\pm$ 1.777253 & 11.82842 $\pm$1.886728 \\
SN 2018ayf & 38.65017 $\pm$ 12.53905 & 57.27190 $\pm$3.102786 & 6.557820 $\pm$2.937892 & 21.70844 $\pm$3.059448 & 14.47087 $\pm$2.607091 & 275.1350 $\pm$4.742625 & 125.0164 $\pm$
      3.77593 & 37.36770 $\pm$ 3.006205 & 29.85831 $\pm$3.019605 \\
SN 2018ayg & 92.94313 $\pm$ 15.79616 & 28.95184 $\pm$4.768019 & 21.76231 $\pm$5.101439 & 50.22670 $\pm$5.440279 & 3.543544 $\pm$5.180146 & 79.65319 $\pm$6.351488 & 53.36031 $\pm$
      5.83601 & 36.28331 $\pm$ 5.905496 & 23.27264 $\pm$5.718275 \\
SN 2018bac & 392.2895 $\pm$ 12.43326 & 138.0616 $\pm$2.980959 & 71.36250 $\pm$2.507173 & 207.3780 $\pm$3.634675 & 21.26154 $\pm$1.906562 & 483.0858 $\pm$4.640772 & 80.58712 $\pm$
      2.22611 & 97.49479 $\pm$ 2.267524 & 67.47095 $\pm$2.130616 \\
SN 2018baq & 95.12956 $\pm$ 9.106954 & 54.14689 $\pm$2.582175 & 8.633520 $\pm$2.160151 & 19.66256 $\pm$2.353053 & 7.073361 $\pm$1.615042 & 181.8000 $\pm$3.302798 & 60.59893 $\pm$
      2.23901 & 37.38929 $\pm$ 2.008607 & 24.40480 $\pm$1.876112 \\
SN 2018bat & 31.94448 $\pm$ 7.684513 & 61.16337 $\pm$2.971830 & 8.574107 $\pm$6.303006 & 17.22323 $\pm$2.678058 & 5.358979 $\pm$2.137199 & 285.4630 $\pm$4.606011 & 103.4443 $\pm$
      3.48716 & 30.09756 $\pm$ 2.519725 & 18.88892 $\pm$2.567094 \\
SN 2018bav & 26.60873 $\pm$ 7.791917 & ******** $\pm$2.391287 & 3.014733 $\pm$2.864592 & 26.10475 $\pm$16.06844 & 3.520375 $\pm$2.507039 & 18.99322 $\pm$3.428073 & 28.43998 $\pm$
      3.75630 & 8.551311 $\pm$ 3.043230 & 5.607232 $\pm$2.782648 \\
SN 2018bbj & ******** $\pm$ 65.56093 & 9.907466 $\pm$4.617135 & 21.05173 $\pm$11.45840 & 8.797152 $\pm$10.69434 & 3.551862 $\pm$11.66647 & 11.39891 $\pm$5.365231 & ******** $\pm$
      11.8091 & ******** $\pm$ 16.19572 & ******** $\pm$16.44564 \\
SN 2018bbk & 64.73329 $\pm$ 9.318679 & 17.47721 $\pm$1.841857 & 5.579220 $\pm$1.831635 & 22.02712 $\pm$2.003065 & 1.284437 $\pm$1.410004 & 50.14544 $\pm$1.826173 & 4.743876 $\pm$
      1.63169 & 10.30164 $\pm$ 1.484744 & 4.076429 $\pm$1.399382 \\
SN 2018bbz & 340.6506 $\pm$ 43.32535 & 75.40674 $\pm$9.658248 & 28.67655 $\pm$9.246502 & 138.5376 $\pm$9.573832 & 18.48594 $\pm$10.17254 & 211.1248 $\pm$13.27143 & 164.4034 $\pm$
      11.0599 & 85.18832 $\pm$ 10.65523 & 47.36709 $\pm$10.98304 \\
SN 2018bcm & 15.83702 $\pm$ 7.096209 & 2.738115 $\pm$2.553432 & ******** $\pm$3.282894 & 9.123123 $\pm$2.965466 & 5.770725 $\pm$2.712212 & 40.85349 $\pm$7.562767 & 23.58540 $\pm$
      3.21399 & 8.826415 $\pm$ 3.816764 & 7.994911 $\pm$3.418535 \\
SN 2018bdh & ******** $\pm$ 20.00843 & 14.86736 $\pm$4.620499 & ******** $\pm$4.241475 & 8.558915 $\pm$4.133770 & ******** $\pm$3.909001 & 15.29040 $\pm$4.750372 & 5.812998 $\pm$
      4.18201 & ******** $\pm$ 5.067665 & 2.721025 $\pm$4.517709 \\
SN 2018bdo & 44.03571 $\pm$ 6.246245 & 23.48049 $\pm$1.881168 & 7.912313 $\pm$1.607518 & 13.86756 $\pm$1.686370 & 6.261845 $\pm$1.292007 & 104.7005 $\pm$2.213834 & 33.16309 $\pm$
      1.63924 & 22.98148 $\pm$ 1.810596 & 16.52296 $\pm$1.756991 \\
SN 2018bei & 170.1096 $\pm$ 10.05890 & 58.07855 $\pm$1.934093 & 29.44308 $\pm$2.078287 & 94.34489 $\pm$2.437904 & 8.927667 $\pm$1.334948 & 197.1861 $\pm$2.555461 & 28.06778 $\pm$
      1.31032 & 45.69227 $\pm$ 1.595611 & 30.45794 $\pm$1.805470 \\
SN 2018bfc & 23.06183 $\pm$ 8.941303 & 5.861969 $\pm$1.649052 & 1.582422 $\pm$1.555139 & 5.578450 $\pm$1.574195 & ******** $\pm$1.277445 & 22.10073 $\pm$1.413802 & 3.785579 $\pm$
      1.08797 & 8.628119 $\pm$ 1.868730 & 3.795952 $\pm$1.244168 \\
SN 2018bfd & 24.48097 $\pm$ 19.75225 & 60.39161 $\pm$11.23671 & ******** $\pm$7.984819 & 47.59574 $\pm$8.302707 & 6.656281 $\pm$9.428892 & 148.6098 $\pm$16.27902 & 63.25861 $\pm$
      11.6342 & 1.866672 $\pm$ 9.971371 & 18.63112 $\pm$10.18696 \\
SN 2018bfe & 37.26056 $\pm$ 7.850622 & 14.71677 $\pm$2.056291 & 7.486845 $\pm$2.257872 & 10.95113 $\pm$2.309334 & 4.892943 $\pm$2.089573 & 44.77572 $\pm$2.413950 & 32.92807 $\pm$
      2.51816 & 16.97394 $\pm$ 2.271869 & 12.61966 $\pm$2.241972 \\
SN 2018bfh & 56.68523 $\pm$ 11.89202 & 44.47652 $\pm$4.433177 & 16.39053 $\pm$5.258189 & 21.83055 $\pm$5.227361 & 19.72545 $\pm$5.835087 & 174.0167 $\pm$6.786628 & 117.7052 $\pm$
      7.37781 & 32.97791 $\pm$ 6.033341 & 28.37826 $\pm$6.105028 \\
SN 2018bfx & 396.3871 $\pm$ 10.60152 & 161.4128 $\pm$3.241930 & 45.75019 $\pm$2.291931 & 146.3298 $\pm$3.285857 & 16.08896 $\pm$1.470626 & 533.8271 $\pm$5.681551 & 141.3736 $\pm$
      2.48872 & 93.25345 $\pm$ 2.337369 & 67.67650 $\pm$2.438289 \\
SN 2018bga & 134.8853 $\pm$ 10.71984 & 35.22595 $\pm$2.059598 & 16.18132 $\pm$1.700462 & 52.37386 $\pm$2.226377 & 6.546985 $\pm$1.326209 & 120.6468 $\pm$2.599037 & 19.25116 $\pm$
      1.48776 & 28.98864 $\pm$ 1.550213 & 18.43979 $\pm$1.379457 \\
SN 2018bge & ******** $\pm$ 745866.6 & 88.51021 $\pm$2.665727 & 4.518535 $\pm$2.117365 & 17.70364 $\pm$2.209464 & 10.33074 $\pm$1.663335 & 335.5162 $\pm$3.896513 & 112.4588 $\pm$
      2.36232 & 59.00861 $\pm$ 2.248599 & 39.14928 $\pm$2.098780 \\
SN 2018bgv & 21.32769 $\pm$ 7.597940 & 16.46797 $\pm$2.492735 & ******** $\pm$2.654694 & 8.598609 $\pm$3.209517 & 4.884423 $\pm$1.904045 & 80.06061 $\pm$2.852987 & 35.11328 $\pm$
      2.75469 & 10.43743 $\pm$ 3.188652 & 7.959211 $\pm$2.820289 \\
SN 2018bhc & 98.50311 $\pm$ 27.00214 & 18.66684 $\pm$3.396620 & 3.717973 $\pm$3.816814 & 26.42670 $\pm$3.985465 & 13.74603 $\pm$3.074398 & 55.84657 $\pm$3.579597 & 24.51068 $\pm$
      3.55840 & 27.38143 $\pm$ 3.398335 & 16.28091 $\pm$3.183370 \\
SN 2018bho & 15.97442 $\pm$ 7.424247 & 26.17267 $\pm$2.261201 & ******** $\pm$2.148424 & 11.24732 $\pm$2.337653 & 2.331049 $\pm$2.274561 & 139.9517 $\pm$3.601997 & 81.21657 $\pm$
      3.28612 & 13.29265 $\pm$ 2.393795 & 17.55708 $\pm$2.544600 \\
SN 2018bhp & 9.121784 $\pm$ 21.63365 & 14.24763 $\pm$7.021131 & 1.592551 $\pm$5.696867 & 20.94049 $\pm$6.045983 & ******** $\pm$5.506009 & 29.19704 $\pm$8.059192 & 23.29926 $\pm$
      6.18181 & 3.802373 $\pm$ 5.682422 & ******** $\pm$5.690781 \\
SN 2018big & 0.000000 $\pm$-1.615992 & 103.2905 $\pm$3.392298 & 44.37737 $\pm$2.820394 & 129.9182 $\pm$3.692595 & 12.76865 $\pm$1.735132 & 390.8197 $\pm$4.539310 & 63.71822 $\pm$
      1.96338 & 82.93787 $\pm$ 2.626722 & 60.46406 $\pm$2.130608 \\
SN 2018bij & 207.7536 $\pm$ 11.35329 & 34.87185 $\pm$2.467703 & 18.29609 $\pm$2.629067 & 38.89715 $\pm$2.701156 & 59.16422 $\pm$2.649429 & 191.3697 $\pm$3.371101 & 148.6223 $\pm$
      3.01801 & 115.4542 $\pm$ 3.165170 & 91.60602 $\pm$4.131133 \\
SN 2018bil & 12.66128 $\pm$ 8.376126 & 8.509750 $\pm$3.384540 & 6.738840 $\pm$3.307048 & 5.451168 $\pm$3.097139 & ******** $\pm$3.551973 & 12.15069 $\pm$3.965935 & 2.823327 $\pm$
      3.54209 & ******** $\pm$ 3.557348 & ******** $\pm$3.712968 \\
SN 2018bio & 16.19762 $\pm$ 74.03563 & 28.45076 $\pm$8.933004 & 1.223193 $\pm$9.488399 & 7.868720 $\pm$8.981049 & ******** $\pm$9.951594 & 5.432517 $\pm$16.97011 & 17.00508 $\pm$
      16.0721 & ******** $\pm$ 13.74035 & 12.83690 $\pm$14.50649 \\
SN 2018bjo & ******** $\pm$ 106148.6 & 148.6901 $\pm$3.670973 & 95.33099 $\pm$3.368066 & 280.0809 $\pm$4.900546 & 21.49136 $\pm$2.361312 & 565.1090 $\pm$5.802790 & 125.7817 $\pm$
      2.90286 & 120.0684 $\pm$ 3.688788 & 104.7227 $\pm$3.230085 \\
SN 2018bpd & 40.31659 $\pm$ 11.67174 & 12.88482 $\pm$2.339040 & 6.334670 $\pm$2.223699 & 19.71731 $\pm$2.534181 & ******** $\pm$1.671590 & 48.02089 $\pm$2.041839 & 8.159057 $\pm$
      1.44902 & 12.15981 $\pm$ 1.622306 & 9.882961 $\pm$1.808969 \\
SN 2018bsg & ******** $\pm$********* & 19.39213 $\pm$1.611119 & 5.709263 $\pm$1.726593 & 11.95412 $\pm$1.807753 & 1.414313 $\pm$1.507418 & 71.29967 $\pm$1.927344 & 35.19884 $\pm$
      1.83406 & 17.02459 $\pm$ 1.770111 & 11.15274 $\pm$1.753558 \\
SN 2018bsn & 188.5709 $\pm$ 28.65401 & 17.88282 $\pm$5.772375 & 38.58248 $\pm$7.215734 & 69.79944 $\pm$7.366118 & 49.08722 $\pm$7.841152 & 159.2418 $\pm$9.578446 & 388.1179 $\pm$
      10.7298 & 143.7283 $\pm$ 9.044481 & 130.6150 $\pm$9.034986 \\
SN 2018btb & 78.97295 $\pm$ 17.02496 & 60.21095 $\pm$5.010270 & 10.30879 $\pm$5.241060 & 41.29270 $\pm$5.401442 & 4.724401 $\pm$5.500658 & 235.6227 $\pm$7.627758 & 145.7312 $\pm$
      7.20865 & 57.04258 $\pm$ 6.187805 & 28.89305 $\pm$6.011629 \\
SN 2018bti & 154.0721 $\pm$ 13.56135 & 47.96909 $\pm$2.295868 & 22.61898 $\pm$2.108610 & 57.49074 $\pm$2.563047 & 9.458376 $\pm$1.602395 & 175.2020 $\pm$2.905304 & 33.24583 $\pm$
      1.69028 & 44.89344 $\pm$ 2.095227 & 27.61609 $\pm$1.941385 \\
SN 2018buh & 65.85808 $\pm$ 8.959122 & 64.05541 $\pm$2.546193 & 8.735525 $\pm$2.315744 & 24.50306 $\pm$2.446668 & 9.313130 $\pm$2.339193 & 235.9902 $\pm$3.830644 & 129.6104 $\pm$
      3.25548 & 54.75788 $\pm$ 2.898455 & 43.18171 $\pm$2.737857 \\
SN 2018bui & 0.000000 $\pm$-1.565187 & 306.4214 $\pm$4.692810 & 156.9596 $\pm$4.067946 & 481.3419 $\pm$6.336638 & 36.92440 $\pm$2.546393 & 896.7001 $\pm$7.524940 & 125.3353 $\pm$
      2.81967 & 190.3197 $\pm$ 3.513470 & 138.3832 $\pm$3.785233 \\
SN 2018bvi & ******** $\pm$********* & 42.08041 $\pm$2.538439 & 12.19043 $\pm$2.267944 & 41.96440 $\pm$2.576286 & 5.856866 $\pm$1.567122 & 135.8115 $\pm$2.632254 & 28.29698 $\pm$
      1.72281 & 34.78216 $\pm$ 2.058558 & 21.61653 $\pm$1.851614 \\
SN 2018bvx & 9.283688 $\pm$ 5.575542 & 9.430470 $\pm$1.446425 & ******** $\pm$1.646883 & 4.582582 $\pm$1.706317 & 3.473472 $\pm$1.645648 & 36.40580 $\pm$1.731357 & 21.27522 $\pm$
      1.76981 & 6.519352 $\pm$ 1.631127 & 12.29887 $\pm$4.292057 \\
SN 2018bwb & 53.17669 $\pm$ 5.929410 & 17.69834 $\pm$1.438273 & 1.615640 $\pm$1.177230 & 7.423402 $\pm$1.349592 & 2.134998 $\pm$******** & 54.29748 $\pm$1.483503 & 14.00131 $\pm$
      1.11680 & 14.07473 $\pm$ 1.065717 & 11.50070 $\pm$******** \\
SN 2018bxo & 243.6626 $\pm$ 11.67195 & 80.99734 $\pm$2.896906 & 14.44820 $\pm$2.168284 & 53.36083 $\pm$2.704082 & 12.52806 $\pm$1.602884 & 300.5569 $\pm$4.194296 & 80.43559 $\pm$
      2.22277 & 62.89637 $\pm$ 2.140682 & 47.45372 $\pm$2.089868 \\
SN 2018bxs & 20.39013 $\pm$ 5.725286 & 13.55622 $\pm$1.373359 & 3.386127 $\pm$1.418112 & 12.51861 $\pm$1.567939 & 1.979810 $\pm$1.495994 & 58.73435 $\pm$1.719488 & 26.91989 $\pm$
      1.62736 & 14.83016 $\pm$ 1.433122 & 11.25829 $\pm$1.397798 \\
SN 2018byg & 13.18839 $\pm$ 16.00045 & 6.786714 $\pm$9.589280 & 9.275855 $\pm$5.952204 & 19.44711 $\pm$6.342742 & 2.845246 $\pm$5.336783 & 23.45397 $\pm$11.08495 & 2.532866 $\pm$
      6.06842 & 1.611479 $\pm$ 5.511755 & 1.675717 $\pm$5.781413 \\
SN 2018byi & 8.857275 $\pm$ 74.30434 & 42.30375 $\pm$11.51548 & ******** $\pm$12.55513 & 29.04022 $\pm$11.80357 & ******** $\pm$13.74978 & 16.53938 $\pm$21.11057 & 14.93317 $\pm$
      20.6148 & 1.678450 $\pm$ 19.10223 & ******** $\pm$19.11599 \\
SN 2018bzz & 45.69728 $\pm$ 8.916103 & 28.84575 $\pm$2.232036 & 7.444907 $\pm$2.161308 & 16.35639 $\pm$2.151519 & 6.519225 $\pm$2.015723 & 146.1660 $\pm$2.916231 & 76.41313 $\pm$
      2.54848 & 25.01362 $\pm$ 2.376080 & 18.85974 $\pm$2.306901 \\
SN 2018cbf & 168.8578 $\pm$ 9.969588 & 47.87015 $\pm$2.281565 & 22.18282 $\pm$2.157758 & 61.42542 $\pm$2.656116 & 10.10050 $\pm$1.446852 & 168.3335 $\pm$2.812042 & 27.28019 $\pm$
      1.72835 & 36.85784 $\pm$ 2.027306 & 25.73558 $\pm$2.270700 \\
SN 2018cbv & 12.56650 $\pm$ 6.657349 & 18.67349 $\pm$1.993345 & 6.726134 $\pm$1.983416 & 13.64838 $\pm$2.125291 & 4.631429 $\pm$1.658781 & 107.5537 $\pm$2.710041 & 56.63624 $\pm$
      2.32294 & 17.44165 $\pm$ 1.910642 & 14.48925 $\pm$1.950781 \\
SN 2018cdg & 114.9639 $\pm$ 8.735283 & 66.24892 $\pm$2.405711 & 12.95447 $\pm$2.096947 & 24.06731 $\pm$2.152979 & 6.737571 $\pm$1.459802 & 258.6154 $\pm$3.741215 & 72.95867 $\pm$
      2.20926 & 53.92947 $\pm$ 2.029508 & 35.43711 $\pm$1.751855 \\
SN 2018cdt & 182.7518 $\pm$ 33.23972 & 58.16048 $\pm$9.785788 & 30.54148 $\pm$9.554062 & 105.8888 $\pm$9.984594 & 4.002228 $\pm$10.24269 & 114.5074 $\pm$12.96033 & 117.9446 $\pm$
      11.6956 & 35.76547 $\pm$ 11.02475 & 15.39993 $\pm$10.92241 \\
SN 2018cdy & 232.7930 $\pm$ 16.08627 & 82.37029 $\pm$3.352444 & 26.85335 $\pm$2.912682 & 82.43262 $\pm$3.519033 & 8.417158 $\pm$1.724316 & 258.1202 $\pm$3.857593 & 50.73351 $\pm$
      2.07140 & 63.04387 $\pm$ 2.744892 & 42.83598 $\pm$2.101455 \\
SN 2018cdz & 45.79719 $\pm$ 8.480009 & 21.04697 $\pm$2.341465 & 7.292181 $\pm$2.484082 & 15.41755 $\pm$2.586270 & 4.135280 $\pm$1.901527 & 77.23369 $\pm$2.775558 & 46.95189 $\pm$
      2.49032 & 25.98950 $\pm$ 2.408015 & 20.24832 $\pm$2.812154 \\
SN 2018cea & 36.87235 $\pm$ 10.35333 & 13.57205 $\pm$2.683117 & ******** $\pm$2.310111 & 8.843508 $\pm$2.367229 & 4.389604 $\pm$1.846646 & 33.76773 $\pm$3.080054 & 26.83222 $\pm$
      2.22109 & 21.26706 $\pm$ 2.436344 & 5.521748 $\pm$2.626922 \\
SN 2018cec & 45.82780 $\pm$ 13.83557 & 19.29310 $\pm$2.762087 & 22.80310 $\pm$3.462738 & 68.50349 $\pm$3.938523 & 14.58431 $\pm$3.057538 & 79.79073 $\pm$3.301342 & 100.7845 $\pm$
      3.62419 & 20.86871 $\pm$ 5.227599 & 17.44137 $\pm$3.487976 \\
SN 2018ced & 23.27453 $\pm$ 6.554273 & 10.77823 $\pm$1.767332 & 2.498182 $\pm$1.660832 & 2.264715 $\pm$1.751362 & 1.247631 $\pm$1.114527 & 47.69161 $\pm$1.711529 & 13.85173 $\pm$
      1.43182 & 9.789892 $\pm$ 1.321624 & 10.21689 $\pm$1.376450 \\
SN 2018cem & 265.9681 $\pm$ 20.94434 & 113.8204 $\pm$3.552469 & 98.29848 $\pm$3.739249 & 317.1955 $\pm$5.631528 & 37.48161 $\pm$2.796041 & 472.9578 $\pm$5.846439 & 271.5334 $\pm$
      4.12163 & 118.8759 $\pm$ 3.519335 & 89.53386 $\pm$3.227959 \\
SN 2018cgt & 93.88424 $\pm$ 13.61111 & 96.51065 $\pm$3.599187 & 8.282464 $\pm$3.180539 & 20.15333 $\pm$3.305244 & 13.58253 $\pm$3.016052 & 445.4882 $\pm$6.176755 & 177.2130 $\pm$
      4.43013 & 81.72926 $\pm$ 3.678469 & 51.50937 $\pm$3.457681 \\
SN 2018chd & 53.71725 $\pm$ 6.612056 & 47.94516 $\pm$2.026895 & 5.050491 $\pm$1.839376 & 8.215205 $\pm$1.744380 & 4.556632 $\pm$1.285408 & 165.2745 $\pm$2.628356 & 56.74188 $\pm$
      1.75354 & 28.11591 $\pm$ 1.507545 & 17.90383 $\pm$1.427584 \\
SN 2018chf & 78.39572 $\pm$ 7.182162 & 86.81972 $\pm$2.535850 & 13.59489 $\pm$2.554986 & 30.00485 $\pm$2.326091 & 11.99541 $\pm$1.951864 & 376.6140 $\pm$4.951235 & 146.5383 $\pm$
      3.04476 & 53.16308 $\pm$ 2.384484 & 34.29155 $\pm$2.218061 \\
SN 2018cih & 32.10452 $\pm$ 5.980821 & 24.00209 $\pm$1.632151 & ******** $\pm$1.646323 & 4.818532 $\pm$1.615281 & 2.236594 $\pm$1.275195 & 96.21781 $\pm$2.157023 & 33.78437 $\pm$
      1.68548 & 18.19457 $\pm$ 2.130383 & 11.29672 $\pm$1.722835 \\
SN 2018ciw & 14.85102 $\pm$ 73.75931 & 23.15094 $\pm$10.72636 & ******** $\pm$11.64224 & 30.45986 $\pm$11.49328 & 7.329879 $\pm$22.02321 & ******** $\pm$19.98512 & 58.88173 $\pm$
      19.5050 & 5.875979 $\pm$ 17.82321 & ******** $\pm$17.87389 \\
SN 2018clq & 143.0718 $\pm$ 6.848935 & 160.8941 $\pm$2.414481 & 13.55223 $\pm$1.746166 & 33.01041 $\pm$1.876554 & 14.25998 $\pm$1.715694 & 728.4947 $\pm$5.187717 & 240.7413 $\pm$
      2.82952 & 105.9754 $\pm$ 2.274925 & 76.98170 $\pm$2.131344 \\
SN 2018cmu & 200.6691 $\pm$ 12.73485 & 175.9165 $\pm$3.861206 & 157.5688 $\pm$3.897008 & 443.6089 $\pm$5.477420 & 33.25007 $\pm$2.757104 & 858.8795 $\pm$7.039113 & 511.2603 $\pm$
      5.06300 & 161.0256 $\pm$ 3.668486 & 126.4767 $\pm$3.439359 \\
SN 2018cnp & 313.2789 $\pm$ 27.70016 & 177.6748 $\pm$6.331642 & 102.5625 $\pm$6.591191 & 272.2477 $\pm$7.871241 & 55.57990 $\pm$6.811728 & 1170.361 $\pm$14.01498 & 716.5245 $\pm$
      10.8195 & 317.6572 $\pm$ 9.277420 & 234.6089 $\pm$8.747039 \\
SN 2018cnx & 175.9169 $\pm$ 10.70446 & 118.1871 $\pm$3.151490 & 9.425208 $\pm$2.406868 & 35.89487 $\pm$2.518340 & 8.921253 $\pm$1.654802 & 460.3773 $\pm$4.978702 & 157.2423 $\pm$
      2.61513 & 85.36343 $\pm$ 2.738091 & 58.78421 $\pm$2.368547 \\
SN 2018cny & 71.58971 $\pm$ 8.294453 & 34.61083 $\pm$2.326799 & 12.43617 $\pm$2.355822 & 25.45603 $\pm$2.489050 & 7.668983 $\pm$2.349416 & 221.6468 $\pm$4.182523 & 95.08674 $\pm$
      3.16677 & 44.25287 $\pm$ 2.788712 & 36.71347 $\pm$2.760978 \\
SN 2018cof & 35.84976 $\pm$ 10.96880 & 8.930882 $\pm$2.838140 & 3.716084 $\pm$3.007528 & 20.36274 $\pm$3.250543 & 6.373302 $\pm$2.601032 & 25.67216 $\pm$2.930461 & 19.79744 $\pm$
      2.60176 & 26.65328 $\pm$ 3.790727 & 17.01468 $\pm$3.139167 \\
SN 2018coj & 11.40862 $\pm$ 8.152529 & 16.14355 $\pm$5.578172 & ******** $\pm$3.146518 & 7.197808 $\pm$3.117095 & ******** $\pm$3.052294 & 36.29534 $\pm$6.416222 & 27.04036 $\pm$
      4.09179 & 4.258044 $\pm$ 3.617671 & 5.788782 $\pm$3.458611 \\
SN 2018cow & 0.000000 $\pm$-1.552065 & 65.89351 $\pm$3.371772 & 5.763993 $\pm$2.900893 & 26.03545 $\pm$3.177653 & ******** $\pm$2.282079 & 202.6386 $\pm$3.887074 & 67.41824 $\pm$
      2.80589 & 41.81399 $\pm$ 2.645507 & 33.72153 $\pm$2.731956 \\
SN 2018cqa & 200.5923 $\pm$ 10.97341 & 89.01357 $\pm$2.524768 & 33.38592 $\pm$2.167367 & 103.9705 $\pm$2.896434 & 13.12685 $\pm$1.465095 & 334.4246 $\pm$4.100913 & 68.33791 $\pm$
      2.36585 & 67.46037 $\pm$ 2.069269 & 47.94512 $\pm$1.826380 \\
SN 2018cqi & 0.000000 $\pm$-1.639727 & 152.6612 $\pm$4.513952 & 19.32811 $\pm$3.865616 & 50.21037 $\pm$4.026933 & 18.50513 $\pm$3.087026 & 535.1260 $\pm$6.924370 & 188.7894 $\pm$
      4.32573 & 128.1077 $\pm$ 4.391644 & 89.85107 $\pm$3.934393 \\
SN 2018cqp & 46.03546 $\pm$ 15.69742 & 75.95197 $\pm$2.929446 & 6.474768 $\pm$2.607492 & 15.32963 $\pm$2.650521 & 11.58595 $\pm$2.430933 & 409.1553 $\pm$5.287000 & 146.1632 $\pm$
      3.81101 & 44.20461 $\pm$ 2.799089 & 38.57243 $\pm$2.964535 \\
SN 2018crs & 66.96193 $\pm$ 6.864425 & 55.42204 $\pm$1.837244 & 8.417057 $\pm$1.745259 & 21.75654 $\pm$1.761728 & 6.781474 $\pm$1.362772 & 266.7210 $\pm$2.752459 & 90.07417 $\pm$
      1.93176 & 42.58855 $\pm$ 1.693978 & 29.28327 $\pm$1.600053 \\
SN 2018ctc & 24.41571 $\pm$ 10.00210 & 20.69067 $\pm$2.753905 & 9.289047 $\pm$2.910974 & 19.56505 $\pm$3.049891 & 8.628620 $\pm$2.972879 & 83.09422 $\pm$3.656458 & 54.60143 $\pm$
      3.85084 & 21.23624 $\pm$ 3.196346 & 10.22050 $\pm$3.093420 \\
SN 2018ctj & 76.12015 $\pm$ 7.056291 & 20.21250 $\pm$1.485318 & 7.103577 $\pm$1.328114 & 15.53731 $\pm$1.439691 & 2.730889 $\pm$1.061656 & 82.38171 $\pm$1.797657 & 15.65355 $\pm$
      1.48039 & 25.45387 $\pm$ 1.396183 & 17.18783 $\pm$1.209330 \\
SN 2018ctq & 74.95901 $\pm$ 5.636485 & 34.80936 $\pm$1.643345 & 7.268951 $\pm$1.707670 & 16.95174 $\pm$1.696836 & 2.272061 $\pm$1.185017 & 118.6883 $\pm$2.149656 & 37.46770 $\pm$
      1.52383 & 27.32262 $\pm$ 2.273641 & 19.22772 $\pm$1.962654 \\
SN 2018ctr & 0.000000 $\pm$-1.702657 & 30.15239 $\pm$2.059817 & 4.899036 $\pm$1.745654 & 12.58703 $\pm$1.869405 & 8.552578 $\pm$1.363746 & 116.0287 $\pm$2.182751 & 33.26645 $\pm$
      1.53762 & 29.05712 $\pm$ 2.248143 & 25.36430 $\pm$1.802042 \\
SN 2018cty & 1.900558 $\pm$ 13.17386 & 3.984857 $\pm$3.251785 & ******** $\pm$3.922239 & 1.917271 $\pm$3.508486 & 7.193272 $\pm$3.269054 & 6.773825 $\pm$3.174069 & 4.120934 $\pm$
      3.39980 & ******** $\pm$ 3.129359 & ******** $\pm$3.108193 \\
SN 2018cua & 2.270347 $\pm$ 5.401033 & 9.705570 $\pm$5.826424 & 3.981035 $\pm$2.183892 & ******** $\pm$2.504701 & ******** $\pm$2.057321 & 15.15161 $\pm$5.612020 & ******** $\pm$
      1.90715 & 1.416606 $\pm$ 1.938963 & 2.325955 $\pm$3.020173 \\
SN 2018cup & 0.000000 $\pm$-1.550050 & 96.62361 $\pm$3.006469 & 15.44919 $\pm$2.546953 & 46.14380 $\pm$2.954745 & 13.23941 $\pm$2.135077 & 344.8843 $\pm$4.653098 & 105.0133 $\pm$
      2.76309 & 85.44241 $\pm$ 2.788924 & 64.32979 $\pm$2.822641 \\
SN 2018cur & 0.000000 $\pm$-1.533907 & 178.3455 $\pm$3.070925 & 6.770038 $\pm$1.755254 & 19.35694 $\pm$1.821629 & 10.15536 $\pm$1.417457 & 894.5557 $\pm$7.662426 & 317.9075 $\pm$
      3.10920 & 89.86760 $\pm$ 2.035168 & 70.09938 $\pm$2.243006 \\
SN 2018cve & 496.7242 $\pm$ 31.36149 & 299.3376 $\pm$8.210715 & 46.26175 $\pm$7.046411 & 124.3005 $\pm$7.543049 & 55.53326 $\pm$7.430451 & 1360.920 $\pm$15.66261 & 665.1191 $\pm$
      11.4601 & 291.4256 $\pm$ 9.477872 & 210.2117 $\pm$8.918588 \\
SN 2018cvf & 18.51930 $\pm$ 8.300660 & 22.04699 $\pm$2.030954 & 4.183388 $\pm$2.349311 & 5.342970 $\pm$2.269979 & 2.260023 $\pm$1.883705 & 99.30892 $\pm$2.955735 & 40.01568 $\pm$
      2.52822 & 15.37407 $\pm$ 2.112639 & 12.73544 $\pm$2.154236 \\
SN 2018cvh & 821.2459 $\pm$ 30.16599 & 856.8708 $\pm$10.33218 & 72.39565 $\pm$6.324750 & 231.8083 $\pm$7.275353 & 180.4334 $\pm$7.281039 & 4334.101 $\pm$29.78101 & 2541.735 $\pm$
      18.1491 & 795.9170 $\pm$ 11.57128 & 731.6788 $\pm$11.18741 \\
SN 2018cvq & 178.3840 $\pm$ 17.77730 & 226.1578 $\pm$5.207298 & 18.22535 $\pm$3.955688 & 35.60448 $\pm$4.175362 & 21.13894 $\pm$3.318568 & 1205.276 $\pm$11.57690 & 506.0570 $\pm$
      6.61702 & 142.7054 $\pm$ 4.571843 & 112.9955 $\pm$4.449490 \\
SN 2018cvs & 30.95965 $\pm$ 10.19204 & 7.134094 $\pm$3.376346 & 3.601450 $\pm$3.469831 & 14.01332 $\pm$3.677627 & 5.837066 $\pm$3.039619 & 33.71382 $\pm$5.365342 & 32.49546 $\pm$
      5.10528 & 11.64432 $\pm$ 3.382422 & 12.20300 $\pm$3.705905 \\
SN 2018cvu & 38.65371 $\pm$ 13.93038 & ******** $\pm$3.339588 & 9.731791 $\pm$4.487348 & 16.87559 $\pm$4.136065 & 1.344515 $\pm$3.440888 & 26.57064 $\pm$3.901619 & 31.69850 $\pm$
      4.10775 & 20.41292 $\pm$ 4.213303 & 13.07023 $\pm$3.690664 \\
SN 2018cvv & 17.20459 $\pm$ 10.16703 & 2.070988 $\pm$2.737931 & 7.876841 $\pm$4.201468 & 15.37244 $\pm$4.273168 & 8.795886 $\pm$4.261907 & 19.49504 $\pm$3.849037 & 16.73380 $\pm$
      4.62671 & 11.15281 $\pm$ 4.534017 & ******** $\pm$4.513558 \\
SN 2018cwa & 0.000000 $\pm$-1.545790 & 63.21103 $\pm$2.407871 & 45.10615 $\pm$2.259480 & 140.8629 $\pm$3.174587 & 7.567723 $\pm$1.420439 & 193.1742 $\pm$2.580184 & 19.93872 $\pm$
      1.34771 & 35.65537 $\pm$ 1.518741 & 30.22613 $\pm$1.556292 \\
SN 2018cxe & 255.0468 $\pm$ 14.01896 & 90.99638 $\pm$2.703774 & 24.94229 $\pm$2.320418 & 83.98806 $\pm$2.738784 & 8.849647 $\pm$1.592602 & 286.4706 $\pm$3.131593 & 61.36371 $\pm$
      1.95123 & 60.58229 $\pm$ 1.894934 & 43.17925 $\pm$1.655079 \\
SN 2018cxm & 167.7661 $\pm$ 13.43983 & 53.85449 $\pm$2.146245 & 9.136326 $\pm$1.727444 & 40.10543 $\pm$1.979757 & 4.577436 $\pm$1.317365 & 181.6872 $\pm$2.638799 & 45.12223 $\pm$
      1.69774 & 43.72861 $\pm$ 1.623617 & 25.84315 $\pm$1.395258 \\
SN 2018cxn & 298.6725 $\pm$ 17.38077 & 274.6908 $\pm$4.946630 & 18.52383 $\pm$3.258761 & 50.64006 $\pm$3.361120 & 18.91267 $\pm$2.824225 & 1044.676 $\pm$9.555392 & 342.8304 $\pm$
      4.46380 & 153.1567 $\pm$ 3.608358 & 110.1152 $\pm$3.428248 \\
SN 2018dbg & 0.000000 $\pm$-1.641171 & 158.1025 $\pm$3.531619 & 20.53885 $\pm$2.176900 & 63.09802 $\pm$2.638448 & 11.52623 $\pm$1.512359 & 650.5904 $\pm$6.120666 & 212.7927 $\pm$
      2.92864 & 102.9921 $\pm$ 2.261861 & 72.09093 $\pm$2.361020 \\
SN 2018dct & 78.46782 $\pm$ 9.009655 & 46.36791 $\pm$2.283738 & 5.760167 $\pm$1.987918 & 12.50814 $\pm$2.081568 & 8.579030 $\pm$1.967265 & 151.9460 $\pm$2.865476 & 56.93102 $\pm$
      2.07474 & 34.55658 $\pm$ 1.983337 & 23.99135 $\pm$1.926706 \\
SN 2018dcw & 0.000000 $\pm$-1.479215 & 53.16689 $\pm$1.859968 & 5.556738 $\pm$1.481882 & 13.56541 $\pm$1.592212 & 6.182600 $\pm$1.519578 & 300.7801 $\pm$3.704601 & 98.32668 $\pm$
      2.22518 & 50.02085 $\pm$ 2.027051 & 34.49001 $\pm$1.752362 \\
SN 2018ddr & 0.000000 $\pm$-1.613306 & 96.95399 $\pm$2.582163 & 16.31602 $\pm$2.086876 & 48.51759 $\pm$2.358228 & 13.08657 $\pm$1.988315 & 467.5189 $\pm$5.165506 & 142.0627 $\pm$
      2.86046 & 99.16127 $\pm$ 2.712284 & 80.00615 $\pm$2.778838 \\
SN 2018der & 19.52757 $\pm$ 12.46928 & 4.906869 $\pm$3.933190 & 4.375200 $\pm$3.795930 & 18.71840 $\pm$4.173328 & 1.126634 $\pm$3.768369 & 22.93584 $\pm$5.132984 & 17.83408 $\pm$
      4.43198 & 6.958778 $\pm$ 3.976663 & 4.919075 $\pm$4.029194 \\
SN 2018dfc & 93.96700 $\pm$ 10.37686 & 74.87429 $\pm$2.573404 & 5.756423 $\pm$2.044345 & 16.24451 $\pm$2.220431 & 9.938354 $\pm$1.777863 & 273.4135 $\pm$3.532145 & 93.89021 $\pm$
      2.25337 & 49.70785 $\pm$ 2.025681 & 35.91300 $\pm$2.060504 \\
SN 2018dgs & 115.7234 $\pm$ 12.36095 & 65.00961 $\pm$2.737893 & 8.537681 $\pm$2.615208 & 19.33775 $\pm$2.570939 & 7.340702 $\pm$2.210532 & 242.4869 $\pm$3.652832 & 104.8176 $\pm$
      2.87081 & 49.71242 $\pm$ 2.684631 & 40.83377 $\pm$2.555728 \\
SN 2018dht & 0.000000 $\pm$-1.626313 & 147.2133 $\pm$4.174390 & 12.99316 $\pm$3.376573 & 25.96646 $\pm$3.478605 & 14.76756 $\pm$3.294163 & 688.7424 $\pm$7.630929 & 230.1805 $\pm$
      4.89614 & 77.36263 $\pm$ 4.335537 & 60.31605 $\pm$3.962595 \\
SN 2018djg & 225.5265 $\pm$ 11.28879 & 141.2864 $\pm$2.909137 & 17.66087 $\pm$1.901209 & 52.28111 $\pm$2.172250 & 14.08652 $\pm$1.328073 & 570.8948 $\pm$4.804791 & 170.4911 $\pm$
      2.31509 & 90.53862 $\pm$ 2.040138 & 69.82829 $\pm$1.874125 \\
SN 2018ds & 134.1414 $\pm$ 20.16828 & 46.16368 $\pm$2.950101 & 15.77202 $\pm$3.201571 & 37.90081 $\pm$3.317203 & 27.28240 $\pm$3.387822 & 308.2790 $\pm$4.772690 & 254.5448 $\pm$
      4.69709 & 74.33437 $\pm$ 3.721581 & 52.50190 $\pm$3.703927 \\
SN 2018dsw & 8.451593 $\pm$ 6.028401 & 3.472942 $\pm$1.763772 & 5.212394 $\pm$2.270123 & 4.988407 $\pm$1.998024 & ******** $\pm$1.732491 & 29.37926 $\pm$2.176074 & 12.99175 $\pm$
      2.26945 & 3.104696 $\pm$ 2.404939 & 3.898453 $\pm$1.764121 \\
SN 2018dxu & 32.25820 $\pm$ 10.11709 & 9.606751 $\pm$2.570100 & 9.728908 $\pm$2.830014 & 15.23811 $\pm$3.323097 & 4.753551 $\pm$2.378810 & 66.27033 $\pm$6.380467 & 46.24483 $\pm$
      3.26058 & 19.23382 $\pm$ 2.781755 & 11.11473 $\pm$2.622435 \\
SN 2018dyp & 89.54549 $\pm$ 9.200768 & 141.6912 $\pm$3.642405 & 8.963143 $\pm$2.765567 & 20.25932 $\pm$2.821936 & 13.69933 $\pm$2.291290 & 583.6411 $\pm$6.511538 & 191.4843 $\pm$
      3.83334 & 71.17242 $\pm$ 2.816189 & 51.08036 $\pm$2.700288 \\
SN 2018dyz & 66.94965 $\pm$ 17.44049 & 23.04478 $\pm$3.548745 & 5.659510 $\pm$3.297699 & 23.95904 $\pm$3.534105 & 9.524327 $\pm$3.194372 & 51.39007 $\pm$4.247470 & 57.11496 $\pm$
      3.90019 & 28.44864 $\pm$ 3.475424 & 22.19590 $\pm$3.449150 \\
SN 2018dzw & 59.14410 $\pm$ 10.28397 & 33.40760 $\pm$2.180769 & 4.533360 $\pm$2.146102 & 7.816034 $\pm$2.222861 & 3.764390 $\pm$1.993894 & 118.1272 $\pm$2.733325 & 47.19991 $\pm$
      2.38897 & 33.31025 $\pm$ 2.115582 & 23.64216 $\pm$2.194148 \\
SN 2018ecj & 0.000000 $\pm$-1.179351 & 199.3236 $\pm$2.963470 & 45.40826 $\pm$1.821373 & 127.1112 $\pm$2.489142 & 20.78080 $\pm$1.387869 & 955.9576 $\pm$7.216426 & 243.7596 $\pm$
      2.57752 & 169.3796 $\pm$ 2.410784 & 120.5542 $\pm$2.106036 \\
SN 2018edd & 74.29746 $\pm$ 114.6133 & 61.06382 $\pm$17.95328 & 10.50405 $\pm$16.46792 & 69.37885 $\pm$16.25199 & ******** $\pm$18.51974 & 134.3878 $\pm$29.63616 & 117.4834 $\pm$
      26.4754 & 22.89722 $\pm$ 22.35939 & ******** $\pm$22.54080 \\
SN 2018edz & 2.496967 $\pm$ 71.20290 & 55.12144 $\pm$11.06221 & ******** $\pm$11.43988 & 44.68728 $\pm$10.88995 & ******** $\pm$12.26370 & 48.26243 $\pm$14.53010 & 6.456479 $\pm$
      13.9757 & ******** $\pm$ 17.03381 & ******** $\pm$17.10470 \\
SN 2018efk & 94.38779 $\pm$ 8.882360 & 25.98272 $\pm$2.228200 & 8.919885 $\pm$1.925657 & 29.03933 $\pm$2.265445 & 4.922019 $\pm$1.610607 & 0.000000 $\pm$******** & 0.000000 $\pm$
    -0.754913 & 17.36218 $\pm$ 2.046551 & 11.60686 $\pm$1.935583 \\
SN 2018efn & ******** $\pm$********* & 74.73403 $\pm$8.501215 & 21.84726 $\pm$8.252449 & 118.6641 $\pm$8.945068 & 14.70732 $\pm$9.159158 & 144.7721 $\pm$11.20957 & 126.4157 $\pm$
      10.5128 & 43.17709 $\pm$ 9.931520 & 18.89589 $\pm$9.921227 \\
SN 2018ell & 130.7820 $\pm$ 8.967436 & 60.91096 $\pm$2.429901 & 14.38130 $\pm$2.204864 & 44.28598 $\pm$2.506587 & 10.59786 $\pm$1.519637 & 216.5314 $\pm$3.339037 & 51.88630 $\pm$
      1.87339 & 54.08928 $\pm$ 2.017807 & 39.17079 $\pm$1.834542 \\
SN 2018elp & 155.7360 $\pm$ 13.25413 & 45.60714 $\pm$2.789500 & 29.16714 $\pm$2.297409 & 86.68098 $\pm$2.916037 & 2.891281 $\pm$1.351286 & 152.6087 $\pm$2.567484 & 19.36785 $\pm$
      1.40652 & 33.18313 $\pm$ 1.668575 & 22.87760 $\pm$1.466011 \\
SN 2018emi & 29.27642 $\pm$ 6.234030 & 22.38629 $\pm$2.019132 & 3.084605 $\pm$1.920696 & 6.131933 $\pm$1.815862 & 8.109382 $\pm$1.629149 & 115.2684 $\pm$2.485755 & 41.36639 $\pm$
      2.02364 & 23.82783 $\pm$ 1.795303 & 12.73988 $\pm$1.610108 \\
SN 2018eml & 38.99004 $\pm$ 7.490990 & 16.57993 $\pm$1.483327 & 5.152325 $\pm$1.345684 & 9.725760 $\pm$1.433705 & 3.710476 $\pm$1.383994 & 51.16708 $\pm$1.525743 & 16.13175 $\pm$
      1.12276 & 13.27544 $\pm$ 1.193225 & 10.95283 $\pm$1.181821 \\
SN 2018emv & 320.7690 $\pm$ 12.87255 & 187.5047 $\pm$4.038636 & 32.49407 $\pm$3.875012 & 79.77216 $\pm$4.096175 & 54.96550 $\pm$4.072522 & 1023.683 $\pm$9.136430 & 700.0154 $\pm$
      7.17743 & 215.4950 $\pm$ 5.203187 & 166.2993 $\pm$4.968129 \\
SN 2018emx & 672.8287 $\pm$ 22.53972 & 190.0047 $\pm$4.285878 & 94.51933 $\pm$3.535412 & 278.9427 $\pm$5.308911 & 18.21299 $\pm$2.148571 & 586.2275 $\pm$6.517028 & 106.5533 $\pm$
      3.31221 & 106.5272 $\pm$ 2.988523 & 77.64561 $\pm$2.649342 \\
SN 2018ep & 93.62856 $\pm$ 14.77029 & 112.0306 $\pm$4.587320 & 23.82105 $\pm$4.897124 & 38.46659 $\pm$4.764099 & 1.283783 $\pm$4.737912 & 529.7838 $\pm$8.173416 & 191.7018 $\pm$
      6.43402 & 80.42010 $\pm$ 5.501371 & 51.96627 $\pm$5.341779 \\
SN 2018epj & 18.18772 $\pm$ 6.966250 & 19.85766 $\pm$2.224298 & 5.698575 $\pm$2.274718 & 12.13373 $\pm$2.414596 & 7.407770 $\pm$1.993551 & 94.36952 $\pm$2.956076 & 62.50602 $\pm$
      2.64301 & 17.53025 $\pm$ 2.217591 & 19.98018 $\pm$2.341904 \\
SN 2018epy & 9.005867 $\pm$ 9.418325 & 4.287056 $\pm$2.061594 & ******** $\pm$2.441597 & 2.492587 $\pm$2.613040 & 2.053780 $\pm$2.022588 & 20.23209 $\pm$2.177534 & 15.94706 $\pm$
      2.26645 & 4.640770 $\pm$ 2.258482 & 5.726025 $\pm$4.157351 \\
SN 2018epz & 79.94260 $\pm$ 8.088953 & 53.78580 $\pm$2.489385 & 3.608747 $\pm$2.431180 & 13.41220 $\pm$2.315751 & 5.501319 $\pm$1.755216 & 185.0956 $\pm$3.259481 & 60.07899 $\pm$
      2.86772 & 29.68148 $\pm$ 2.426734 & 21.89811 $\pm$2.124504 \\
SN 2018eqg & 59.36675 $\pm$ 8.110375 & 29.38710 $\pm$2.312915 & 6.467352 $\pm$2.322278 & 11.29866 $\pm$2.364062 & 9.139315 $\pm$2.063406 & 95.96937 $\pm$2.758413 & 48.65100 $\pm$
      2.41809 & 23.03876 $\pm$ 2.492926 & 18.72133 $\pm$2.311519 \\
SN 2018ert & ******** $\pm$ 7.382229 & ******** $\pm$3.243747 & ******** $\pm$1.910082 & ******** $\pm$1.971732 & ******** $\pm$1.653627 & 4.248016 $\pm$2.851134 & 3.246914 $\pm$
      1.73190 & 1.305091 $\pm$ 1.727231 & ******** $\pm$1.742000 \\
SN 2018eru & 58.71604 $\pm$ 11.17916 & 42.53667 $\pm$2.760514 & 9.555469 $\pm$2.251850 & 8.263732 $\pm$2.219993 & 3.957502 $\pm$1.672380 & 155.3770 $\pm$2.922733 & 50.32832 $\pm$
      2.10566 & 34.25506 $\pm$ 2.413034 & 20.19240 $\pm$1.996827 \\
SN 2018erw & ******** $\pm$ 546782.4 & 193.4392 $\pm$4.839228 & 112.9168 $\pm$4.631058 & 316.0988 $\pm$6.344790 & 24.61704 $\pm$3.824154 & 876.6556 $\pm$9.870624 & 488.8829 $\pm$
      6.94230 & 183.2916 $\pm$ 5.562535 & 152.0224 $\pm$5.237927 \\
SN 2018etj & 55.90904 $\pm$ 10.31855 & 16.36305 $\pm$2.412425 & 14.24941 $\pm$2.870615 & 24.88815 $\pm$3.002561 & 2.608285 $\pm$2.717109 & 44.30316 $\pm$2.774913 & 41.13245 $\pm$
      3.29556 & 19.28613 $\pm$ 2.882230 & 13.73890 $\pm$2.867631 \\
SN 2018etk & 231.2176 $\pm$ 11.75055 & 50.10429 $\pm$2.213156 & 37.70237 $\pm$2.261494 & 104.2528 $\pm$2.854766 & 8.957724 $\pm$1.746476 & 156.4032 $\pm$2.449610 & 13.36218 $\pm$
      1.54724 & 24.79935 $\pm$ 1.661873 & 17.50887 $\pm$1.434640 \\
SN 2018euz & 90.84250 $\pm$ 11.13829 & 240.4288 $\pm$4.496954 & 8.715504 $\pm$2.646725 & 35.16334 $\pm$2.977463 & 8.811846 $\pm$2.299400 & 979.6163 $\pm$9.102890 & 341.0037 $\pm$
      4.58461 & 103.1394 $\pm$ 3.199467 & 83.93902 $\pm$3.023523 \\
SN 2018eyg & 62.80784 $\pm$ 12.97038 & 67.45731 $\pm$3.386096 & 14.35599 $\pm$3.337197 & 35.58287 $\pm$3.480507 & 12.17961 $\pm$3.361578 & 283.6837 $\pm$4.503774 & 150.6759 $\pm$
      3.81456 & 36.69135 $\pm$ 3.047553 & 25.97207 $\pm$3.046153 \\
SN 2018fae & 133.6837 $\pm$ 13.74505 & 39.55750 $\pm$3.730897 & 13.48192 $\pm$3.796827 & 28.96492 $\pm$3.909055 & 17.20323 $\pm$3.174887 & 154.9151 $\pm$4.270247 & 79.20424 $\pm$
      3.72400 & 52.11882 $\pm$ 3.922501 & 44.96968 $\pm$4.509336 \\
SN 2018fbh & 24.03571 $\pm$ 4.279864 & 35.71423 $\pm$1.181223 & 2.482181 $\pm$******** & 6.310650 $\pm$******** & 3.020878 $\pm$******** & 149.8567 $\pm$1.690266 & 46.61739 $\pm$
     0.976179 & 16.94153 $\pm$0.7981361 & 10.16886 $\pm$******** \\
SN 2018fdt & 367.9534 $\pm$ 18.74467 & 185.7017 $\pm$3.782437 & 27.43608 $\pm$2.927108 & 86.18037 $\pm$3.540012 & 25.18117 $\pm$2.424538 & 839.3074 $\pm$7.213873 & 241.3575 $\pm$
      3.52637 & 178.8872 $\pm$ 3.678160 & 130.8575 $\pm$3.262049 \\
SN 2018feb & 0.000000 $\pm$-1.602395 & 298.3264 $\pm$4.597075 & 120.6964 $\pm$3.534246 & 354.4449 $\pm$5.179408 & 18.65932 $\pm$2.002351 & 941.5079 $\pm$8.292851 & 204.1830 $\pm$
      2.97526 & 159.9068 $\pm$ 3.097295 & 113.7481 $\pm$2.860364 \\
SN 2018fev & 91.06526 $\pm$ 7.628857 & 49.93100 $\pm$2.345505 & 7.766777 $\pm$2.078003 & 31.58252 $\pm$2.494649 & 8.108270 $\pm$1.629970 & 239.0368 $\pm$3.849835 & 78.78185 $\pm$
      2.85949 & 48.45529 $\pm$ 2.216752 & 33.20567 $\pm$2.402985 \\
SN 2018fhd & 163.2878 $\pm$ 11.91043 & 135.6318 $\pm$3.908183 & 13.22047 $\pm$3.266631 & 38.08876 $\pm$3.447342 & 15.81248 $\pm$2.925138 & 580.7661 $\pm$6.532048 & 251.7026 $\pm$
      4.45018 & 90.40231 $\pm$ 4.075295 & 67.62666 $\pm$3.603400 \\
SN 2018fhg & 131.8068 $\pm$ 8.204271 & 87.54808 $\pm$2.716953 & 9.441215 $\pm$2.126207 & 26.54771 $\pm$2.221189 & 14.97171 $\pm$1.683885 & 328.6546 $\pm$4.314615 & 106.0639 $\pm$
      2.53609 & 64.27042 $\pm$ 2.235078 & 44.96920 $\pm$2.133607 \\
SN 2018fim & 97.91644 $\pm$ 17.07309 & 50.31988 $\pm$3.348030 & 4.113140 $\pm$2.823041 & 23.31565 $\pm$3.080519 & 6.192629 $\pm$1.686069 & 190.1819 $\pm$3.615376 & 52.32970 $\pm$
      2.20081 & 39.22477 $\pm$ 2.306721 & 36.13326 $\pm$2.293013 \\
SN 2018fja & 22.05499 $\pm$ 10.14369 & 5.791895 $\pm$2.530797 & 2.390406 $\pm$2.414935 & 9.889114 $\pm$2.540031 & 7.245164 $\pm$2.064591 & 32.73521 $\pm$2.510341 & 21.03256 $\pm$
      2.48037 & 13.60404 $\pm$ 2.410129 & 16.07140 $\pm$6.719814 \\
SN 2018flg & 74.82937 $\pm$ 8.870468 & 106.3143 $\pm$3.213284 & 3.134471 $\pm$2.569349 & 19.11890 $\pm$2.609617 & 10.67362 $\pm$2.163433 & 548.0024 $\pm$6.281905 & 198.9002 $\pm$
      3.76061 & 82.03607 $\pm$ 2.855477 & 55.33418 $\pm$2.682726 \\
SN 2018fli & 25.88287 $\pm$ 7.050863 & 16.71451 $\pm$1.882038 & 4.024480 $\pm$2.228096 & 4.651304 $\pm$2.272172 & ******** $\pm$1.806152 & 70.64748 $\pm$2.278672 & 33.77127 $\pm$
      2.19433 & 12.12034 $\pm$ 1.876595 & 3.978782 $\pm$1.918814 \\
SN 2018fob & 82.39632 $\pm$ 13.42586 & 29.92235 $\pm$5.543467 & 8.414282 $\pm$5.879936 & 66.54211 $\pm$6.243848 & 21.79290 $\pm$7.243270 & 114.1840 $\pm$8.843988 & 193.8007 $\pm$
      9.46490 & 60.36274 $\pm$ 8.113108 & 33.58321 $\pm$7.981447 \\
SN 2018fod & ******** $\pm$ 8.378685 & ******** $\pm$3.240779 & 6.379580 $\pm$2.699485 & 4.075854 $\pm$2.424551 & 3.281810 $\pm$2.148202 & 7.716483 $\pm$3.292748 & 1.730690 $\pm$
      2.13793 & 1.414006 $\pm$ 2.343939 & 1.584086 $\pm$2.275118 \\
SN 2018fpv & 64.74063 $\pm$ 16.66519 & 18.01955 $\pm$3.013973 & 10.67476 $\pm$3.625794 & 36.28416 $\pm$3.860132 & 10.30598 $\pm$3.145809 & 106.6835 $\pm$4.169473 & 104.9108 $\pm$
      4.24325 & 45.16827 $\pm$ 9.144619 & 28.14137 $\pm$7.922612 \\
SN 2018fru & 0.000000 $\pm$-1.546705 & 13.00782 $\pm$2.180785 & 3.540396 $\pm$2.037774 & 13.26745 $\pm$2.168807 & ******** $\pm$1.844243 & 52.58951 $\pm$2.147400 & 15.33556 $\pm$
      1.64041 & 18.97343 $\pm$ 1.822148 & 12.31294 $\pm$1.669391 \\
SN 2018fsn & 181.4570 $\pm$ 10.12079 & 56.30009 $\pm$2.047032 & 16.47551 $\pm$1.872854 & 57.25222 $\pm$2.148443 & 4.333076 $\pm$1.404890 & 168.7451 $\pm$2.493019 & 29.46986 $\pm$
      1.30496 & 38.47994 $\pm$ 1.565062 & 24.60509 $\pm$1.371560 \\
SN 2018fsr & 87.29880 $\pm$ 11.33377 & 22.76778 $\pm$2.133497 & 4.054222 $\pm$2.428441 & 29.92466 $\pm$2.440999 & 3.239979 $\pm$1.416089 & 72.96215 $\pm$2.001980 & 7.344331 $\pm$
      1.18303 & 17.38196 $\pm$ 2.141493 & 14.67671 $\pm$1.742624 \\
SN 2018fty & 74.80980 $\pm$ 12.51898 & 8.884975 $\pm$2.622557 & 12.77150 $\pm$3.388512 & 26.13498 $\pm$3.450745 & 12.62559 $\pm$3.293857 & 46.86607 $\pm$3.723006 & 68.17937 $\pm$
      3.99712 & 40.62486 $\pm$ 3.719648 & 19.48201 $\pm$3.519356 \\
SN 2018fvr & 61.67153 $\pm$ 8.494627 & 18.89146 $\pm$1.698254 & 2.266363 $\pm$1.616160 & 17.62274 $\pm$1.876204 & 2.954782 $\pm$1.126423 & 49.29817 $\pm$1.761480 & 10.86563 $\pm$
      1.14100 & 11.75226 $\pm$ 1.252894 & 8.249772 $\pm$1.205791 \\
SN 2018gdg & 18.12649 $\pm$ 8.661261 & 21.29204 $\pm$2.129447 & 3.913963 $\pm$2.185062 & 5.765501 $\pm$2.148479 & 3.552640 $\pm$1.669536 & 87.25587 $\pm$2.742119 & 34.89917 $\pm$
      2.17919 & 13.04493 $\pm$ 1.831369 & 9.072655 $\pm$1.755673 \\
SN 2018geo & 20.01030 $\pm$ 11.18323 & 15.00229 $\pm$2.047096 & ******** $\pm$1.747787 & 1.931499 $\pm$1.877770 & ******** $\pm$1.468438 & 36.55471 $\pm$1.861033 & 10.44440 $\pm$
      1.45018 & 14.16167 $\pm$ 2.066119 & 4.623618 $\pm$1.573293 \\
SN 2018ggu & 0.000000 $\pm$-1.534338 & 145.1366 $\pm$3.240894 & 30.16838 $\pm$2.426688 & 86.77786 $\pm$2.928914 & 14.88028 $\pm$1.945673 & 505.0679 $\pm$5.191875 & 145.8004 $\pm$
      2.75204 & 109.0056 $\pm$ 2.692580 & 73.40594 $\pm$2.358436 \\
SN 2018ghd & 79.42100 $\pm$ 10.63734 & 76.34725 $\pm$2.876420 & 7.625908 $\pm$2.431197 & 21.61213 $\pm$2.571927 & 8.705007 $\pm$1.989458 & 347.5066 $\pm$4.464171 & 128.7913 $\pm$
      2.89865 & 62.99947 $\pm$ 2.522826 & 39.67575 $\pm$2.253526 \\
SN 2018ghj & 37.90224 $\pm$ 6.931356 & 19.54473 $\pm$1.695906 & 2.091399 $\pm$1.430281 & 6.565188 $\pm$1.549171 & 3.284306 $\pm$1.142598 & 65.58197 $\pm$1.923579 & 17.48708 $\pm$
      1.39641 & 16.02685 $\pm$ 1.351705 & 10.85423 $\pm$1.328241 \\
SN 2018gho & 878.2509 $\pm$ 44.25465 & 402.2780 $\pm$9.019979 & 664.4200 $\pm$11.56998 & 1947.471 $\pm$18.61750 & 243.1050 $\pm$8.579423 & 1835.493 $\pm$17.94719 & 2281.275 $\pm$
      18.0057 & 499.3823 $\pm$ 10.61217 & 462.4887 $\pm$10.61957 \\
SN 2018git & 73.48566 $\pm$ 11.55327 & 63.14954 $\pm$3.271051 & 5.837383 $\pm$3.079375 & 22.18988 $\pm$3.158228 & 16.51504 $\pm$2.871540 & 353.4101 $\pm$4.769544 & 127.2181 $\pm$
      3.61702 & 58.89436 $\pm$ 3.143237 & 38.02175 $\pm$3.015073 \\
SN 2018gjt & 165.2641 $\pm$ 12.55502 & 41.95718 $\pm$2.218389 & 21.85747 $\pm$2.185278 & 84.56406 $\pm$2.977731 & 6.143604 $\pm$1.390577 & 145.9282 $\pm$2.818706 & 20.30933 $\pm$
      1.48010 & 32.57803 $\pm$ 1.587111 & 24.56215 $\pm$1.725876 \\
SN 2018gk & 368.6290 $\pm$ 12.38937 & 102.0575 $\pm$2.476762 & 62.67962 $\pm$2.172862 & 196.9826 $\pm$3.433997 & 10.79128 $\pm$1.317523 & 327.2568 $\pm$3.645861 & 41.87016 $\pm$
      1.46032 & 55.38471 $\pm$ 1.988174 & 42.89428 $\pm$1.752402 \\
SN 2018gru & 145.6258 $\pm$ 6.185880 & 120.5198 $\pm$2.152949 & 7.903306 $\pm$1.447088 & 29.70612 $\pm$1.561348 & 8.204857 $\pm$1.077386 & 431.2420 $\pm$3.639456 & 149.0047 $\pm$
      1.93599 & 69.09119 $\pm$ 1.522946 & 49.06705 $\pm$1.394661 \\
SN 2018gsb & 37.92260 $\pm$ 13.03004 & 29.56226 $\pm$2.924311 & 32.01463 $\pm$3.072860 & 73.55272 $\pm$3.516408 & 6.426910 $\pm$2.036852 & 109.7791 $\pm$3.121309 & 68.09261 $\pm$
      2.94448 & 27.33055 $\pm$ 2.274867 & 19.91124 $\pm$2.232199 \\
SN 2018gvb & ******** $\pm$ 31.78913 & ******** $\pm$9.704589 & 13.58516 $\pm$8.884280 & 25.42830 $\pm$8.872782 & ******** $\pm$8.055645 & 20.23589 $\pm$10.25731 & 41.82565 $\pm$
      9.21807 & 24.65431 $\pm$ 8.655272 & 16.73367 $\pm$8.641076 \\
SN 2018gvx & 19.08569 $\pm$ 7.200891 & 14.99890 $\pm$1.855773 & 1.788715 $\pm$1.826966 & 3.016836 $\pm$1.917903 & ******** $\pm$3.704261 & 62.47411 $\pm$2.193636 & 25.50651 $\pm$
      1.78298 & ******** $\pm$ 8.083247 & 4.765454 $\pm$2.000000 \\
SN 2018gwa & 111.2730 $\pm$ 11.07348 & 154.1022 $\pm$3.646865 & 13.51433 $\pm$3.230130 & 28.37336 $\pm$3.023412 & 15.92928 $\pm$2.340034 & 624.5876 $\pm$5.956563 & 224.5738 $\pm$
      3.72129 & 69.39111 $\pm$ 2.744568 & 51.73749 $\pm$2.668894 \\
SN 2018gxq & 43.30514 $\pm$ 11.62170 & 17.74170 $\pm$1.971430 & 5.862849 $\pm$1.932632 & 19.25389 $\pm$2.061487 & 2.270031 $\pm$1.489328 & 56.98898 $\pm$1.613517 & 12.01526 $\pm$
      1.26376 & 14.53710 $\pm$ 1.773754 & 9.225634 $\pm$1.363279 \\
SN 2018gya & 131.6369 $\pm$ 7.210024 & 73.86079 $\pm$2.425619 & 8.929277 $\pm$2.081577 & 24.56677 $\pm$2.156546 & 9.155261 $\pm$1.713104 & 309.0006 $\pm$4.161109 & 98.15007 $\pm$
      2.43641 & 67.76379 $\pm$ 2.432048 & 47.67762 $\pm$2.246464 \\
SN 2018ha & 17.05613 $\pm$ 7.764361 & 22.55651 $\pm$2.080947 & 1.899636 $\pm$2.077932 & 4.158681 $\pm$2.211516 & 1.614757 $\pm$1.767607 & 74.40283 $\pm$2.287776 & 34.62675 $\pm$
      2.14258 & 14.97141 $\pm$ 1.899180 & 9.218566 $\pm$1.882156 \\
SN 2018hb & 51.63705 $\pm$ 4.929552 & 46.44111 $\pm$1.879667 & 7.309937 $\pm$1.789523 & 10.93601 $\pm$4.657546 & 2.840043 $\pm$1.413890 & 174.0238 $\pm$2.766489 & 70.31799 $\pm$
      2.27061 & 30.95451 $\pm$ 2.013422 & 24.44939 $\pm$1.756308 \\
SN 2018hbz & 97.73750 $\pm$ 14.79833 & 181.7795 $\pm$4.020681 & 8.123207 $\pm$2.861173 & 22.78263 $\pm$2.901072 & 9.418901 $\pm$2.276286 & 800.7446 $\pm$8.303123 & 293.7822 $\pm$
      4.14526 & 90.72313 $\pm$ 3.195369 & 69.66336 $\pm$2.846909 \\
SN 2018hc & 5.634498 $\pm$ 7.640676 & 2.389994 $\pm$2.723388 & ******** $\pm$3.188565 & 8.740816 $\pm$2.946084 & 1.975523 $\pm$2.730529 & 32.93868 $\pm$3.738835 & 19.26924 $\pm$
      3.37426 & 12.46261 $\pm$ 3.495333 & ******** $\pm$3.010726 \\
SN 2018hcp & 0.000000 $\pm$-1.513165 & 43.36735 $\pm$2.001590 & 2.564818 $\pm$1.865717 & 13.35796 $\pm$1.905148 & 8.904476 $\pm$1.486375 & 160.7651 $\pm$2.467501 & 56.90557 $\pm$
      1.79491 & 37.04815 $\pm$ 1.698164 & 23.18333 $\pm$1.989329 \\
SN 2018hfc & 3280.698 $\pm$ 2124.421 & 1229.181 $\pm$16.46846 & 281.0402 $\pm$11.34220 & 824.7408 $\pm$15.80601 & 144.4931 $\pm$9.421566 & 5408.188 $\pm$46.87559 & 3118.909 $\pm$
      25.9188 & 844.7973 $\pm$ 15.27508 & 761.4726 $\pm$14.76169 \\
SN 2018hfm & 0.000000 $\pm$-1.371233 & 93.20372 $\pm$2.916090 & 36.86412 $\pm$2.462209 & 125.9773 $\pm$3.396122 & 12.77988 $\pm$1.689916 & 302.5852 $\pm$3.926200 & 45.63198 $\pm$
      1.95341 & 68.22684 $\pm$ 2.157431 & 49.72427 $\pm$1.958408 \\
SN 2018hhr & 0.000000 $\pm$********* & 14.72935 $\pm$1.039541 & 4.472643 $\pm$******** & 13.50003 $\pm$1.020468 & 2.441612 $\pm$******** & 61.67146 $\pm$1.063411 & 15.29733 $\pm$
     0.725610 & 12.74885 $\pm$0.8992662 & 10.01696 $\pm$******** \\
SN 2018hij & 0.000000 $\pm$-1.360462 & 163.0509 $\pm$4.469076 & 20.70972 $\pm$3.674710 & 37.62399 $\pm$3.732183 & 18.86882 $\pm$3.592705 & 746.5870 $\pm$8.132386 & 309.2421 $\pm$
      5.50435 & 130.9313 $\pm$ 4.476596 & 102.7528 $\pm$4.617208 \\
SN 2018hka & 177.0634 $\pm$ 17.41603 & 158.0789 $\pm$3.851961 & 32.37427 $\pm$3.658103 & 78.18465 $\pm$3.770720 & 42.52017 $\pm$3.553855 & 1167.501 $\pm$8.767763 & 738.6745 $\pm$
      6.52902 & 163.4730 $\pm$ 4.346901 & 137.4548 $\pm$4.338004 \\
SN 2018hls & 86.44760 $\pm$ 27.31197 & 121.3841 $\pm$11.97888 & 17.15430 $\pm$8.456846 & 61.91674 $\pm$8.274510 & ******** $\pm$9.658167 & 226.5496 $\pm$17.10317 & 232.0532 $\pm$
      13.4986 & 71.77903 $\pm$ 10.89988 & 44.90265 $\pm$10.73778 \\
SN 2018hov & 163.8366 $\pm$ 12.26002 & 57.74396 $\pm$2.729164 & 23.85054 $\pm$2.507027 & 55.03434 $\pm$2.951735 & 3.492248 $\pm$1.536174 & 194.9028 $\pm$3.263523 & 45.17220 $\pm$
      2.19692 & 38.57111 $\pm$ 1.960559 & 28.47573 $\pm$1.839953 \\
SN 2018hrq & 122.4889 $\pm$ 20.58345 & 215.2584 $\pm$6.300424 & 18.64106 $\pm$4.777661 & 47.05707 $\pm$5.081211 & 29.77174 $\pm$5.394040 & 1376.391 $\pm$15.69505 & 504.9343 $\pm$
      9.02103 & 140.7132 $\pm$ 6.713243 & 109.2836 $\pm$6.418614 \\
SN 2018hsv & 101.8870 $\pm$ 13.45401 & 120.8603 $\pm$4.322458 & 9.683523 $\pm$3.789480 & 32.39546 $\pm$3.932582 & 17.21732 $\pm$3.292124 & 561.4418 $\pm$7.325880 & 199.1482 $\pm$
      4.88820 & 59.45486 $\pm$ 3.813867 & 39.16928 $\pm$3.645511 \\
SN 2018hsy & 761.9182 $\pm$ 18.78314 & 270.0788 $\pm$4.280161 & 146.3384 $\pm$3.420966 & 429.0287 $\pm$5.733068 & 29.78085 $\pm$1.903568 & 948.7460 $\pm$8.711482 & 166.6898 $\pm$
      2.81682 & 162.2701 $\pm$ 3.231615 & 116.2431 $\pm$2.949340 \\
SN 2018htu & 38.50453 $\pm$ 7.228964 & 30.23776 $\pm$1.958594 & ******** $\pm$1.776317 & 9.837581 $\pm$1.911533 & 3.081240 $\pm$1.265750 & 124.6991 $\pm$2.449899 & 45.37180 $\pm$
      1.72501 & 26.56492 $\pm$ 1.473220 & 17.31898 $\pm$1.413853 \\
SN 2018hus & 230.7394 $\pm$ 16.55339 & 223.1176 $\pm$5.357790 & 37.24400 $\pm$4.804589 & 81.60579 $\pm$5.125356 & 37.71702 $\pm$4.531395 & 1197.781 $\pm$12.21691 & 569.3728 $\pm$
      7.95837 & 145.6107 $\pm$ 5.655511 & 99.44128 $\pm$5.407727 \\
SN 2018huy & 296.4840 $\pm$ 10.54114 & 102.8568 $\pm$3.124880 & 40.10904 $\pm$2.831208 & 122.0475 $\pm$3.528676 & 12.89119 $\pm$1.609559 & 345.9460 $\pm$4.261860 & 63.12442 $\pm$
      2.02322 & 63.26044 $\pm$ 2.464895 & 47.75019 $\pm$2.350880 \\
SN 2018hvf & 51.98103 $\pm$ 21.48313 & 11.61756 $\pm$4.933180 & 2.078830 $\pm$6.500955 & 35.78921 $\pm$6.853550 & 9.978068 $\pm$6.847362 & 30.23914 $\pm$6.189312 & 44.12717 $\pm$
      7.58476 & 2.087071 $\pm$ 6.886768 & 2.232134 $\pm$7.086295 \\
SN 2018hyw & 0.000000 $\pm$-1.474060 & 43.25105 $\pm$2.447966 & 5.964855 $\pm$2.350230 & 24.25889 $\pm$2.512496 & 4.869453 $\pm$2.002294 & 173.6451 $\pm$3.045489 & 74.46587 $\pm$
      2.43264 & 39.34553 $\pm$ 2.707513 & 29.04678 $\pm$2.181095 \\
SN 2018hzg & ******** $\pm$ 5863184. & 66.49232 $\pm$34.17709 & 66.24053 $\pm$22.46161 & 170.1465 $\pm$22.29711 & 69.74775 $\pm$27.40651 & 577.1277 $\pm$54.04670 & 417.7456 $\pm$
      36.7254 & 109.0825 $\pm$ 30.73624 & 112.1989 $\pm$29.98328 \\
SN 2018ibj & 23.49155 $\pm$ 9.194599 & 8.409273 $\pm$2.721672 & 2.895864 $\pm$2.878121 & 27.59162 $\pm$3.133922 & 6.360812 $\pm$2.483632 & 47.28928 $\pm$3.243263 & 47.60901 $\pm$
      3.07847 & 13.43043 $\pm$ 3.504266 & 14.67925 $\pm$2.786328 \\
SN 2018iby & 65.17564 $\pm$ 10.58573 & 52.62413 $\pm$2.849690 & 7.598481 $\pm$2.343227 & 27.99440 $\pm$2.440028 & 13.41892 $\pm$2.265269 & 280.7441 $\pm$4.238887 & 141.5948 $\pm$
      3.26913 & 54.09637 $\pm$ 2.853761 & 42.15641 $\pm$2.801402 \\
SN 2018icm & 20.68856 $\pm$ 6.354725 & 9.795802 $\pm$1.694639 & 1.379546 $\pm$1.955569 & 4.040076 $\pm$1.980029 & ******** $\pm$1.680714 & 48.16932 $\pm$1.824476 & 19.24023 $\pm$
      1.77512 & 12.69620 $\pm$ 7.787340 & 4.572096 $\pm$1.832130 \\
SN 2018icr & 54.43246 $\pm$ 13.49218 & 26.30314 $\pm$2.404855 & 5.680023 $\pm$2.332588 & 9.243853 $\pm$2.328990 & 2.255284 $\pm$1.919637 & 112.2893 $\pm$2.817019 & 41.95456 $\pm$
      2.38084 & 0.000000 $\pm$********* & 0.000000 $\pm$******** \\
SN 2018ieu & 223.9899 $\pm$ 11.00267 & 162.1477 $\pm$2.769626 & 13.34143 $\pm$2.049621 & 41.40529 $\pm$2.161121 & 20.22660 $\pm$1.818883 & 781.4833 $\pm$5.189458 & 302.3950 $\pm$
      2.91363 & 115.2665 $\pm$ 2.297759 & 83.85811 $\pm$2.167788 \\
SN 2018ijp & 38.93294 $\pm$ 7.174551 & 14.51785 $\pm$1.893067 & 2.042313 $\pm$1.943122 & 5.103451 $\pm$1.913211 & 1.719406 $\pm$2.362064 & 51.43169 $\pm$1.749723 & 17.51195 $\pm$
      1.53923 & 11.19427 $\pm$ 2.184637 & 6.188605 $\pm$1.906791 \\
SN 2018iko & 26.36645 $\pm$ 15.59563 & 12.50659 $\pm$4.785741 & 5.172106 $\pm$5.270419 & 23.52728 $\pm$5.304003 & 4.625176 $\pm$5.296288 & 42.56054 $\pm$6.769428 & 45.89239 $\pm$
      6.56982 & 7.028132 $\pm$ 5.467131 & 6.144928 $\pm$5.584740 \\
SN 2018ikr & 64.33741 $\pm$ 9.383044 & 20.60597 $\pm$2.577428 & 4.341426 $\pm$1.973785 & 6.237213 $\pm$1.960036 & 3.865393 $\pm$1.295307 & 79.63539 $\pm$2.235075 & 25.71906 $\pm$
      1.89511 & 16.71246 $\pm$ 1.464568 & 12.05935 $\pm$1.414265 \\
SN 2018imf & 0.000000 $\pm$-1.480758 & 29.77609 $\pm$2.070260 & 8.625190 $\pm$1.762664 & 21.99513 $\pm$1.890362 & 1.661922 $\pm$1.207484 & 82.08116 $\pm$2.050350 & 6.306269 $\pm$
      1.12198 & 18.88031 $\pm$ 1.338733 & 11.06149 $\pm$1.227399 \\
SN 2018inf & 191.7399 $\pm$ 16.60192 & 161.6935 $\pm$4.884211 & 15.28795 $\pm$4.051467 & 50.83052 $\pm$4.372108 & 34.02830 $\pm$4.262730 & 883.2213 $\pm$11.67929 & 364.6937 $\pm$
      6.55608 & 159.2956 $\pm$ 5.613508 & 113.3953 $\pm$5.220997 \\
SN 2018ino & 0.000000 $\pm$-1.651588 & 18.97696 $\pm$1.936545 & 3.147082 $\pm$1.569889 & 13.15309 $\pm$1.616478 & 1.699526 $\pm$1.156096 & 55.03295 $\pm$1.795994 & 7.742333 $\pm$
      1.05890 & 16.31863 $\pm$ 1.375815 & 8.492938 $\pm$1.632209 \\
SN 2018iq & 704.3246 $\pm$ 563.9020 & 59.98299 $\pm$8.233755 & 4.480758 $\pm$8.606232 & 58.19643 $\pm$8.691224 & 24.50832 $\pm$10.76956 & 148.3589 $\pm$11.77400 & 191.8829 $\pm$
      12.4765 & 43.30145 $\pm$ 10.83071 & 32.25011 $\pm$10.85242 \\
SN 2018iqk & 23.68016 $\pm$ 8.960600 & 8.221283 $\pm$2.064423 & 2.315206 $\pm$2.570368 & 2.083496 $\pm$2.639166 & 4.114322 $\pm$1.961740 & 39.10194 $\pm$2.170660 & 29.59049 $\pm$
      2.37870 & 24.31191 $\pm$ 9.014339 & 5.707110 $\pm$2.350251 \\
SN 2018iqt & 342.6444 $\pm$ 11.00410 & 150.1044 $\pm$3.104886 & 153.9277 $\pm$3.182141 & 480.0555 $\pm$5.894787 & 11.27313 $\pm$1.366376 & 467.1872 $\pm$5.379554 & 31.45662 $\pm$
      1.60057 & 53.86292 $\pm$ 1.739401 & 39.00143 $\pm$1.567371 \\
SN 2018iqy & ******** $\pm$********* & 28.10451 $\pm$2.466800 & 2.167956 $\pm$2.348947 & 13.69104 $\pm$2.495306 & 14.01859 $\pm$2.216001 & 187.7207 $\pm$3.578412 & 107.8367 $\pm$
      2.99005 & 49.47204 $\pm$ 3.121139 & 32.22379 $\pm$2.643138 \\
SN 2018isb & 123.5615 $\pm$ 37.78454 & 28.00596 $\pm$4.845968 & 10.30180 $\pm$4.889339 & 26.16858 $\pm$4.807992 & 14.95337 $\pm$4.719351 & 94.31727 $\pm$6.206029 & 46.44401 $\pm$
      5.20430 & 32.85285 $\pm$ 6.281877 & 15.34316 $\pm$5.368043 \\
SN 2018isf & 80.34227 $\pm$ 9.211489 & 40.20634 $\pm$2.451081 & 7.042740 $\pm$2.279170 & 17.61741 $\pm$2.523639 & 4.282348 $\pm$1.721766 & 150.1781 $\pm$3.188685 & 55.91961 $\pm$
      2.37070 & 29.31119 $\pm$ 2.144605 & 16.72590 $\pm$3.969323 \\
SN 2018iso & 74.79883 $\pm$ 8.544536 & 19.22849 $\pm$1.585138 & 7.691611 $\pm$1.512509 & 25.38177 $\pm$1.937188 & 3.970714 $\pm$1.116248 & 53.52022 $\pm$1.506939 & 8.203541 $\pm$
     0.976634 & 10.24240 $\pm$ 1.252843 & 9.734597 $\pm$1.118442 \\
SN 2018isv & 55.81380 $\pm$ 8.951842 & 22.77226 $\pm$2.373632 & 6.630154 $\pm$2.659639 & 16.98608 $\pm$2.681674 & 7.611355 $\pm$2.381241 & 67.55158 $\pm$2.823222 & 44.10598 $\pm$
      2.80192 & 29.74441 $\pm$ 3.301533 & 18.90118 $\pm$2.883009 \\
SN 2018ium & 171.0102 $\pm$ 23.62283 & 47.67699 $\pm$5.708824 & 22.48068 $\pm$6.617910 & 71.52795 $\pm$6.743061 & 39.02908 $\pm$7.646599 & 215.8931 $\pm$9.135629 & 306.6922 $\pm$
      10.0071 & 103.5808 $\pm$ 8.491413 & 89.93958 $\pm$8.573259 \\
SN 2018iun & 415.0711 $\pm$ 24.70846 & 373.3824 $\pm$7.057071 & 30.91368 $\pm$4.670346 & 97.77158 $\pm$5.215290 & 44.38016 $\pm$4.466290 & 1725.957 $\pm$16.02527 & 619.1347 $\pm$
      8.39443 & 292.0635 $\pm$ 6.840113 & 208.8753 $\pm$6.210027 \\
SN 2018iuo & 44.30630 $\pm$ 8.014850 & 40.29139 $\pm$2.444556 & 3.800841 $\pm$2.495852 & 11.92451 $\pm$2.428818 & 8.288301 $\pm$1.877687 & 170.8680 $\pm$3.396195 & 69.19744 $\pm$
      2.63988 & 23.81874 $\pm$ 2.769036 & 15.86381 $\pm$2.110168 \\
SN 2018iuu & 0.000000 $\pm$********* & 63.59719 $\pm$1.073507 & 11.52198 $\pm$******** & 34.66401 $\pm$******** & 7.088188 $\pm$******** & 256.0640 $\pm$2.032598 & 67.25883 $\pm$
     0.869150 & 53.37979 $\pm$0.9653412 & 37.50666 $\pm$******** \\
SN 2018ixw & 36.45451 $\pm$ 6.279573 & 10.90595 $\pm$1.862900 & 4.092919 $\pm$1.906339 & 11.81940 $\pm$1.931575 & 3.447110 $\pm$1.936282 & 35.55746 $\pm$2.021763 & 39.76735 $\pm$
      2.01575 & 8.221693 $\pm$ 2.194445 & 5.867109 $\pm$2.009698 \\
SN 2018izc & 129.4244 $\pm$ 9.315060 & 141.3165 $\pm$2.963446 & 12.63673 $\pm$2.167377 & 23.56685 $\pm$2.330335 & 11.39905 $\pm$1.871944 & 582.4395 $\pm$5.513161 & 235.1452 $\pm$
      3.32456 & 93.59499 $\pm$ 2.487665 & 67.75105 $\pm$2.309426 \\
SN 2018ize & 16.59727 $\pm$ 5.734569 & 19.85972 $\pm$1.977102 & 7.037271 $\pm$1.939035 & 4.932657 $\pm$1.808346 & 3.115895 $\pm$1.619668 & 102.2369 $\pm$2.717032 & 36.83664 $\pm$
      2.05855 & 16.42930 $\pm$ 1.791732 & 11.00562 $\pm$1.750025 \\
SN 2018jah & 318.0849 $\pm$ 8.236599 & 108.4504 $\pm$2.033863 & 113.5653 $\pm$2.231982 & 344.6970 $\pm$3.734220 & 6.488764 $\pm$******** & 319.4974 $\pm$3.336569 & 23.93352 $\pm$
      1.06989 & 40.48696 $\pm$ 1.146977 & 24.97867 $\pm$1.204301 \\
SN 2018jak & 66.53909 $\pm$ 7.095217 & 31.29231 $\pm$1.902354 & 7.749351 $\pm$1.810795 & 16.52688 $\pm$1.959472 & 8.344209 $\pm$1.565520 & 181.4032 $\pm$2.853450 & 70.12625 $\pm$
      2.11554 & 44.85899 $\pm$ 1.970500 & 27.18942 $\pm$1.699463 \\
SN 2018jay & 120.7223 $\pm$ 14.34685 & 39.59884 $\pm$1.894159 & 12.23149 $\pm$1.657972 & 42.36085 $\pm$1.972662 & 9.083383 $\pm$1.494276 & 122.4896 $\pm$2.173602 & 14.94069 $\pm$
      1.19159 & 31.93758 $\pm$ 1.638571 & 22.71303 $\pm$1.500277 \\
SN 2018jaz & 0.000000 $\pm$-1.442277 & 291.0987 $\pm$4.206897 & 100.1743 $\pm$3.105660 & 299.3004 $\pm$4.725642 & 31.32688 $\pm$2.105383 & 976.3427 $\pm$8.268911 & 203.7451 $\pm$
      3.04419 & 189.8062 $\pm$ 3.533212 & 131.6156 $\pm$3.011861 \\
SN 2018jba & 27.42659 $\pm$ 8.247123 & 3.297551 $\pm$1.588253 & 5.569633 $\pm$2.157788 & 6.196223 $\pm$2.367623 & 4.236670 $\pm$1.822549 & 17.39855 $\pm$1.586824 & 18.73677 $\pm$
      2.23962 & 10.77796 $\pm$ 2.087382 & 4.790491 $\pm$2.082924 \\
SN 2018jbb & 134.9062 $\pm$ 12.24766 & 31.63457 $\pm$2.110117 & 22.62942 $\pm$1.987239 & 63.46157 $\pm$2.505049 & 5.556533 $\pm$1.302918 & 121.3570 $\pm$2.336410 & 14.37799 $\pm$
      1.27657 & 26.86532 $\pm$ 1.686364 & 20.71238 $\pm$1.481767 \\
SN 2018jbj & 693.0152 $\pm$ 19.51124 & 197.9579 $\pm$3.987115 & 68.21471 $\pm$3.102355 & 210.0309 $\pm$4.451148 & 28.15644 $\pm$2.085620 & 657.9152 $\pm$6.523499 & 144.2751 $\pm$
      2.78633 & 132.6555 $\pm$ 3.054643 & 94.83445 $\pm$2.648479 \\
SN 2018jbl & 25.89582 $\pm$ 8.092285 & 12.57939 $\pm$1.704046 & 5.220756 $\pm$1.485693 & 16.64082 $\pm$1.716956 & 1.958588 $\pm$1.133233 & 49.32496 $\pm$1.735844 & 4.131678 $\pm$
      1.02728 & 10.69339 $\pm$ 1.381441 & 5.948143 $\pm$1.229353 \\
SN 2018jbr & 471.5158 $\pm$ 18.06902 & 449.4085 $\pm$6.624319 & 56.91090 $\pm$3.829511 & 165.6915 $\pm$4.827238 & 39.70293 $\pm$3.195864 & 1736.521 $\pm$14.50395 & 774.4651 $\pm$
      7.60320 & 265.9444 $\pm$ 5.101009 & 231.4845 $\pm$4.931316 \\
SN 2018jcd & 35.99913 $\pm$ 6.169574 & 29.26216 $\pm$1.751423 & 5.750839 $\pm$1.706588 & 6.868144 $\pm$1.613266 & 4.060665 $\pm$1.165561 & 122.7633 $\pm$2.051648 & 39.84196 $\pm$
      1.57416 & 21.77631 $\pm$ 1.433743 & 14.53230 $\pm$8.586544 \\
SN 2018jfb & 505.1364 $\pm$ 15.04406 & 155.6959 $\pm$3.318112 & 111.8575 $\pm$2.844549 & 347.0142 $\pm$4.814508 & 21.77701 $\pm$1.466698 & 519.3707 $\pm$5.146635 & 68.58427 $\pm$
      1.89257 & 103.8007 $\pm$ 2.254957 & 69.05338 $\pm$1.878538 \\
SN 2018jfn & 1344.404 $\pm$ 26.83601 & 441.6436 $\pm$5.190856 & 430.6502 $\pm$5.508691 & 1266.829 $\pm$10.84136 & 32.05746 $\pm$1.901428 & 1354.898 $\pm$9.943116 & 152.1065 $\pm$
      2.49557 & 164.8122 $\pm$ 2.810917 & 117.2036 $\pm$2.583122 \\
SN 2018jgs & 14.01273 $\pm$ 13.34480 & 2.779431 $\pm$3.147601 & 2.071610 $\pm$3.415802 & 3.474911 $\pm$3.284370 & ******** $\pm$2.751389 & 32.02850 $\pm$3.663827 & 39.79001 $\pm$
      3.53776 & 13.10744 $\pm$ 3.226580 & 16.69621 $\pm$4.707418 \\
SN 2018jgy & 559.5521 $\pm$ 21.52216 & 219.6328 $\pm$4.279899 & 52.34393 $\pm$3.024047 & 141.2818 $\pm$3.885250 & 28.99159 $\pm$2.153093 & 821.8157 $\pm$8.066308 & 206.3962 $\pm$
      3.33936 & 184.4190 $\pm$ 3.650723 & 126.8549 $\pm$3.317559 \\
SN 2018jha & 149.2342 $\pm$ 7.895865 & 111.3884 $\pm$2.814564 & 12.33329 $\pm$2.155511 & 31.86226 $\pm$2.339915 & 11.99262 $\pm$1.946804 & 476.3135 $\pm$5.506319 & 190.4768 $\pm$
      3.20108 & 76.74346 $\pm$ 2.780265 & 60.78551 $\pm$2.750898 \\
SN 2018jhb & 43.36646 $\pm$ 5.423029 & 21.83758 $\pm$1.641876 & 2.661992 $\pm$1.507785 & 9.262363 $\pm$1.617121 & 2.868692 $\pm$1.247396 & 86.53458 $\pm$2.008759 & 32.69506 $\pm$
      1.58118 & 18.15801 $\pm$ 1.421781 & 13.63333 $\pm$1.354945 \\
SN 2018jjn & 335.9551 $\pm$ 12.98149 & 214.6391 $\pm$3.703701 & 23.45079 $\pm$2.592607 & 63.05743 $\pm$2.883064 & 19.86972 $\pm$1.917870 & 882.4104 $\pm$7.714137 & 305.1307 $\pm$
      3.90669 & 147.9794 $\pm$ 3.023753 & 109.2003 $\pm$2.719539 \\
SN 2018jny & 46.03464 $\pm$ 6.699524 & 12.02834 $\pm$1.318107 & 7.453642 $\pm$1.320536 & 16.33124 $\pm$1.417283 & 2.863692 $\pm$1.071789 & 39.01215 $\pm$1.345510 & 6.536650 $\pm$
     0.895242 & 10.94702 $\pm$ 1.230075 & 9.058793 $\pm$1.291389 \\
SN 2018joe & 151.5828 $\pm$ 7.302938 & 81.14504 $\pm$2.466372 & 20.41483 $\pm$2.025478 & 58.16554 $\pm$2.474079 & 13.78712 $\pm$1.536832 & 333.9192 $\pm$4.110209 & 108.5640 $\pm$
      2.37657 & 67.87747 $\pm$ 2.128694 & 49.72268 $\pm$1.972772 \\
SN 2018jos & 14.56760 $\pm$ 8.664762 & 24.38161 $\pm$2.427864 & 4.594862 $\pm$2.584720 & 14.07676 $\pm$2.659188 & 4.124041 $\pm$2.042301 & 115.3227 $\pm$3.092997 & 63.62917 $\pm$
      2.85138 & 15.63076 $\pm$ 2.231319 & 17.11235 $\pm$4.030069 \\
SN 2018jpe & 15.41865 $\pm$ 8.323609 & 19.54932 $\pm$2.270398 & ******** $\pm$2.219082 & 4.971172 $\pm$2.221957 & 2.887909 $\pm$2.212531 & 69.95881 $\pm$2.636221 & 21.39094 $\pm$
      2.25007 & 14.18793 $\pm$ 3.695175 & 3.284810 $\pm$2.591635 \\
SN 2018jpf & 23.52626 $\pm$ 12.90736 & 61.15701 $\pm$2.594410 & 5.028960 $\pm$2.241986 & 15.37239 $\pm$2.266758 & 1.997081 $\pm$1.944956 & 251.3893 $\pm$3.692552 & 88.16357 $\pm$
      2.55575 & 34.41372 $\pm$ 2.315381 & 31.11888 $\pm$2.182328 \\
SN 2018jq & 95.92237 $\pm$ 14.90977 & 34.37102 $\pm$2.231529 & 8.981153 $\pm$1.933378 & 21.83093 $\pm$2.052277 & 4.842209 $\pm$1.394747 & 101.5109 $\pm$2.224981 & 29.41164 $\pm$
      1.61277 & 33.13479 $\pm$ 1.858700 & 23.85703 $\pm$1.725190 \\
SN 2018jqp & 126.6193 $\pm$ 12.77789 & 63.50232 $\pm$2.784797 & 14.66487 $\pm$2.457603 & 33.14393 $\pm$2.619467 & 4.959318 $\pm$2.027472 & 253.8627 $\pm$4.020380 & 79.79256 $\pm$
      2.71312 & 48.47709 $\pm$ 2.723290 & 33.13404 $\pm$2.419712 \\
SN 2018jrb & 223.8243 $\pm$ 18.51873 & 95.95742 $\pm$3.952411 & 34.12295 $\pm$3.536611 & 90.62935 $\pm$4.088971 & 13.80940 $\pm$3.125983 & 366.2933 $\pm$5.776848 & 191.8920 $\pm$
      4.66603 & 82.96969 $\pm$ 3.753592 & 51.51381 $\pm$3.542958 \\
SN 2018jrj & 119.2826 $\pm$ 10.71422 & 20.98036 $\pm$1.786058 & 7.145151 $\pm$1.837823 & 21.40879 $\pm$1.946891 & 8.906778 $\pm$1.521591 & 86.91000 $\pm$2.039661 & 22.44714 $\pm$
      1.51450 & 25.86266 $\pm$ 1.720023 & 20.38443 $\pm$1.692958 \\
SN 2018jrv & 50.66886 $\pm$ 17.43016 & 7.026174 $\pm$4.213684 & 19.21644 $\pm$6.790106 & 42.17426 $\pm$6.960826 & 8.645547 $\pm$6.561958 & 34.34128 $\pm$5.653811 & 78.81661 $\pm$
      7.97245 & 6.715271 $\pm$ 6.675392 & 12.04086 $\pm$6.884052 \\
SN 2018jst & 107.2875 $\pm$ 7.066808 & 39.78096 $\pm$1.935832 & 10.86935 $\pm$1.731952 & 38.95870 $\pm$2.076894 & 7.263415 $\pm$1.153658 & 144.6589 $\pm$2.473976 & 35.38391 $\pm$
      1.48692 & 35.47229 $\pm$ 1.813826 & 21.42122 $\pm$1.472079 \\
SN 2018jsu & 100.9653 $\pm$ 6.677118 & 42.45574 $\pm$1.864703 & 8.375131 $\pm$1.518601 & 26.91997 $\pm$1.667115 & 6.721302 $\pm$1.064245 & 153.3737 $\pm$2.221891 & 45.09374 $\pm$
      1.46026 & 11.73996 $\pm$ 18.78915 & 20.90837 $\pm$1.442264 \\
SN 2018jsv & 23.31488 $\pm$ 9.503871 & 12.57126 $\pm$7.121747 & 4.031379 $\pm$3.699684 & 12.96192 $\pm$3.625196 & 8.165666 $\pm$3.743531 & 73.09056 $\pm$8.751632 & 47.97903 $\pm$
      4.89561 & 24.36902 $\pm$ 4.904299 & 4.277137 $\pm$4.073522 \\
SN 2018jtb & 51.84750 $\pm$ 8.271590 & 24.36780 $\pm$2.334534 & 1.160475 $\pm$2.339397 & 9.315679 $\pm$2.499543 & 1.874175 $\pm$2.043373 & 83.49306 $\pm$5.427902 & 40.06013 $\pm$
      2.70279 & 18.77158 $\pm$ 2.323035 & 14.54612 $\pm$2.193791 \\
SN 2018jti & 27.74264 $\pm$ 12.80384 & 12.29262 $\pm$2.320001 & 3.763924 $\pm$2.643805 & 10.03701 $\pm$2.880629 & 1.748391 $\pm$2.287454 & 38.89820 $\pm$2.487655 & 29.96242 $\pm$
      3.12269 & 16.94819 $\pm$ 2.571517 & 7.603209 $\pm$2.306059 \\
SN 2018jtj & 254.1983 $\pm$ 14.50482 & 107.5759 $\pm$3.315899 & 28.53599 $\pm$2.813958 & 81.24467 $\pm$3.327985 & 19.43604 $\pm$2.154112 & 385.3482 $\pm$4.945944 & 94.28106 $\pm$
      2.74904 & 85.80246 $\pm$ 2.670221 & 58.08246 $\pm$2.424313 \\
SN 2018ka & 72.35358 $\pm$ 18.67801 & 190.2238 $\pm$5.323732 & 15.11839 $\pm$4.587805 & 29.42038 $\pm$4.588822 & 16.93697 $\pm$4.965249 & 971.9901 $\pm$11.04181 & 349.8378 $\pm$
      7.25396 & 82.24664 $\pm$ 5.463170 & 71.97944 $\pm$5.489313 \\
SN 2018kag & 40.20498 $\pm$ 11.16030 & 15.29676 $\pm$2.050857 & 6.400954 $\pm$1.812810 & 8.107780 $\pm$1.835635 & ******** $\pm$1.561774 & 50.91228 $\pm$1.875371 & 13.03157 $\pm$
      1.38333 & 17.05383 $\pm$ 1.759894 & 9.249872 $\pm$1.722279 \\
SN 2018kbc & 25.41622 $\pm$ 4.462512 & 25.82381 $\pm$1.753844 & 3.731402 $\pm$1.823060 & 6.387353 $\pm$1.670012 & 7.588317 $\pm$1.572044 & 145.3942 $\pm$2.783003 & 70.02213 $\pm$
      2.32746 & 21.62965 $\pm$ 2.446009 & 15.34233 $\pm$1.687386 \\
SN 2018kbd & 88.69496 $\pm$ 7.497067 & 25.87917 $\pm$1.516865 & 10.01854 $\pm$1.379633 & 32.27461 $\pm$1.653092 & 3.604591 $\pm$1.038286 & 89.10592 $\pm$1.933473 & 17.47888 $\pm$
      1.47083 & 23.38038 $\pm$ 1.307237 & 17.15274 $\pm$1.181646 \\
SN 2018kbh & 159.0675 $\pm$ 34.02560 & 73.48801 $\pm$12.60390 & 50.05325 $\pm$11.67928 & 114.0821 $\pm$11.73233 & 8.703768 $\pm$13.21691 & 221.9564 $\pm$19.48551 & 200.2597 $\pm$
      16.0908 & 80.18414 $\pm$ 14.72338 & 48.60783 $\pm$14.58588 \\
SN 2018kc & 107.5826 $\pm$ 13.05319 & 29.38939 $\pm$3.944727 & 18.19308 $\pm$3.972690 & 44.81752 $\pm$4.078706 & 30.52154 $\pm$3.970445 & 101.7445 $\pm$5.304353 & 109.8511 $\pm$
      5.15624 & 50.94386 $\pm$ 4.370723 & 41.86361 $\pm$4.350410 \\
SN 2018kdx & 53.13543 $\pm$ 8.606453 & 27.07487 $\pm$1.925947 & 4.059415 $\pm$1.841027 & 9.001081 $\pm$1.903736 & 4.895800 $\pm$1.653343 & 102.5607 $\pm$2.288553 & 38.00669 $\pm$
      1.98488 & 23.74930 $\pm$ 1.722325 & 15.22228 $\pm$1.700059 \\
SN 2018kfd & 677.6873 $\pm$ 13.65329 & 381.3759 $\pm$4.661841 & 70.47933 $\pm$2.967730 & 206.3252 $\pm$3.859715 & 36.88678 $\pm$2.254677 & 1443.550 $\pm$10.60555 & 448.7988 $\pm$
      4.56508 & 251.0566 $\pm$ 3.812699 & 190.5288 $\pm$3.582969 \\
SN 2018kfs & 0.000000 $\pm$-1.494974 & 57.44889 $\pm$10.10885 & 34.20731 $\pm$12.50651 & 92.30627 $\pm$12.89907 & 23.82463 $\pm$14.60105 & 120.4376 $\pm$14.26497 & 176.0915 $\pm$
      17.3178 & 41.42684 $\pm$ 15.86091 & 63.54655 $\pm$16.19074 \\
SN 2018khc & 80.99321 $\pm$ 6.930490 & 44.59536 $\pm$2.029247 & 6.780443 $\pm$1.730807 & 17.50442 $\pm$2.032897 & 9.602221 $\pm$1.475001 & 163.3730 $\pm$2.669339 & 49.36611 $\pm$
      1.97886 & 34.47098 $\pm$ 1.963764 & 22.64590 $\pm$1.650160 \\
SN 2018khw & 154.2572 $\pm$ 11.03472 & 46.62933 $\pm$2.076900 & 14.14667 $\pm$1.826642 & 42.85267 $\pm$2.126208 & 3.332456 $\pm$1.296740 & 141.6043 $\pm$2.300938 & 30.67191 $\pm$
      1.26357 & 33.54810 $\pm$ 1.600524 & 23.19642 $\pm$1.459854 \\
SN 2018kij & 48.58122 $\pm$ 8.185123 & 17.67260 $\pm$1.657708 & 4.089033 $\pm$1.528126 & 14.60633 $\pm$1.621670 & 1.016665 $\pm$1.159763 & 63.92059 $\pm$2.318957 & 14.80900 $\pm$
      1.10581 & 16.90172 $\pm$ 1.233136 & 11.22586 $\pm$1.207649 \\
SN 2018kji & 1108.980 $\pm$ 21.63271 & 419.6650 $\pm$5.662873 & 329.0469 $\pm$5.801022 & 993.2752 $\pm$11.35811 & 49.30252 $\pm$2.893068 & 1441.743 $\pm$11.93325 & 166.4129 $\pm$
      3.11857 & 211.8908 $\pm$ 3.991524 & 154.9323 $\pm$3.472818 \\
SN 2018kkv & 161.4962 $\pm$ 14.90131 & 190.6978 $\pm$4.607831 & 14.68416 $\pm$3.388775 & 34.79703 $\pm$3.588722 & 17.88787 $\pm$3.273379 & 818.3900 $\pm$9.387566 & 268.4228 $\pm$
      5.15822 & 110.8933 $\pm$ 4.413354 & 81.56606 $\pm$4.091640 \\
SN 2018ko & 21.27128 $\pm$ 8.458607 & 42.08795 $\pm$2.545694 & 4.895672 $\pm$2.320081 & 11.96551 $\pm$2.380254 & 4.591006 $\pm$2.196751 & 185.1243 $\pm$3.766228 & 63.23541 $\pm$
      2.84226 & 24.18077 $\pm$ 2.559021 & 14.63494 $\pm$2.520199 \\
SN 2018kpo & 0.000000 $\pm$-1.568613 & 19.80368 $\pm$2.248357 & 2.058325 $\pm$2.664073 & 6.146467 $\pm$2.657774 & ******** $\pm$2.522885 & 64.27621 $\pm$2.825857 & 35.67953 $\pm$
      3.10344 & 13.05597 $\pm$ 2.874668 & 8.671867 $\pm$2.713130 \\
SN 2018kq & 1027.153 $\pm$ 22.29921 & 339.9186 $\pm$4.625150 & 87.72897 $\pm$3.092010 & 271.7067 $\pm$4.487546 & 48.83077 $\pm$2.339341 & 1298.346 $\pm$9.985386 & 340.2082 $\pm$
      3.96961 & 291.0349 $\pm$ 4.331588 & 197.5467 $\pm$3.561059 \\
SN 2018ktv & 98.47924 $\pm$ 9.452388 & 31.21703 $\pm$2.056285 & 7.296615 $\pm$1.644342 & 16.51777 $\pm$1.714040 & 4.309137 $\pm$1.277377 & 0.000000 $\pm$******** & 0.000000 $\pm$
    -0.786453 & 25.50533 $\pm$ 1.777359 & 22.13453 $\pm$1.793124 \\
SN 2018ktx & 63.79625 $\pm$ 14.94350 & 64.13839 $\pm$4.381223 & 16.11143 $\pm$4.621819 & 23.36895 $\pm$4.661164 & 17.66850 $\pm$4.563673 & 373.4574 $\pm$7.123604 & 166.0731 $\pm$
      6.04292 & 53.52192 $\pm$ 5.097784 & 31.10719 $\pm$4.934546 \\
SN 2018kva & 53.22074 $\pm$ 4.911676 & 15.87182 $\pm$1.361441 & 5.676812 $\pm$1.194571 & 24.36744 $\pm$1.516532 & 1.580345 $\pm$******** & 50.70829 $\pm$1.280875 & 8.062454 $\pm$
      1.08894 & 13.79406 $\pm$ 1.016880 & 9.186062 $\pm$******** \\
SN 2018kxo & 49.72672 $\pm$ 9.577742 & 3.556833 $\pm$2.252197 & 2.252597 $\pm$3.365104 & 9.433318 $\pm$2.992008 & 7.913279 $\pm$2.842563 & 21.65561 $\pm$2.755797 & 23.96862 $\pm$
      3.62293 & 19.19187 $\pm$ 3.517364 & 2.191445 $\pm$3.093596 \\
SN 2018kxz & 23.97574 $\pm$ 8.563580 & 24.99532 $\pm$1.931159 & 4.157823 $\pm$1.912422 & 4.313114 $\pm$2.000927 & 2.497712 $\pm$1.482053 & 90.66352 $\pm$2.817103 & 38.08529 $\pm$
      2.31508 & 17.29498 $\pm$ 1.819530 & 9.369547 $\pm$1.623217 \\
SN 2018kyf & 78.47133 $\pm$ 10.71972 & 48.97372 $\pm$3.007668 & 18.03008 $\pm$2.956045 & 22.15605 $\pm$2.984118 & 9.569606 $\pm$2.996945 & 213.8055 $\pm$4.745349 & 107.1271 $\pm$
      4.04375 & 48.33827 $\pm$ 3.585876 & 33.00854 $\pm$3.947208 \\
SN 2018kz & 171.6606 $\pm$ 12.30073 & 82.50813 $\pm$2.702890 & 19.84588 $\pm$2.283153 & 64.96345 $\pm$2.673587 & 21.62743 $\pm$2.023477 & 507.5013 $\pm$5.625965 & 145.4937 $\pm$
      2.84176 & 105.5730 $\pm$ 2.953615 & 81.69303 $\pm$2.671093 \\
SN 2018lai & 57.67300 $\pm$ 13.39631 & 99.50745 $\pm$4.541035 & 20.04233 $\pm$4.563171 & 32.95705 $\pm$4.621349 & 17.85364 $\pm$5.296430 & 460.7955 $\pm$8.674466 & 176.7160 $\pm$
      7.10052 & 54.17252 $\pm$ 5.998934 & 36.61045 $\pm$5.878086 \\
SN 2018lak & 16.98203 $\pm$ 6.425548 & 5.422659 $\pm$2.628675 & 3.510985 $\pm$2.232279 & 7.903612 $\pm$2.309812 & 1.199380 $\pm$1.929102 & 11.28078 $\pm$2.587268 & 10.89793 $\pm$
      2.43917 & 2.688359 $\pm$ 2.021792 & 2.211612 $\pm$2.049664 \\
SN 2018las & 163.5033 $\pm$ 10.18441 & 50.45520 $\pm$2.003408 & 12.60742 $\pm$1.608397 & 40.93443 $\pm$1.898057 & 10.78365 $\pm$1.333435 & 164.0121 $\pm$2.345934 & 40.12223 $\pm$
      1.34455 & 35.44833 $\pm$ 1.621891 & 30.66296 $\pm$1.560172 \\
SN 2018ldq & 28.27046 $\pm$ 13.49059 & 31.66017 $\pm$3.044096 & 2.490577 $\pm$2.744824 & 13.04446 $\pm$2.877253 & ******** $\pm$1.886707 & 133.2874 $\pm$3.375571 & 44.45621 $\pm$
      2.69982 & 17.60735 $\pm$ 2.330132 & 4.822834 $\pm$5.642130 \\
SN 2018ldu & 171.6089 $\pm$ 12.33408 & 91.50593 $\pm$2.941698 & 15.99535 $\pm$2.476248 & 33.54134 $\pm$2.643382 & 15.50700 $\pm$2.263644 & 315.4081 $\pm$4.460235 & 122.4763 $\pm$
      2.82135 & 74.12866 $\pm$ 2.770361 & 48.68995 $\pm$2.490302 \\
SN 2018ldw & 121.7127 $\pm$ 13.51500 & 91.89068 $\pm$3.584113 & 191.9338 $\pm$4.540339 & 555.9949 $\pm$6.645719 & 33.89559 $\pm$2.797101 & 469.9874 $\pm$5.629580 & 367.1411 $\pm$
      4.60746 & 107.0562 $\pm$ 4.393962 & 76.48949 $\pm$3.526074 \\
SN 2018lef & 51.88776 $\pm$ 13.68190 & 17.70560 $\pm$3.007767 & 3.794697 $\pm$3.102894 & 16.73290 $\pm$3.297799 & 14.13021 $\pm$3.533229 & 40.54895 $\pm$3.704760 & 43.63545 $\pm$
      3.48045 & 24.62394 $\pm$ 3.807919 & 14.49237 $\pm$4.030260 \\
SN 2018les & 139.7596 $\pm$ 20.81491 & 29.56176 $\pm$5.088054 & 12.87931 $\pm$4.572631 & 50.13787 $\pm$4.688412 & 19.82658 $\pm$4.273636 & 94.25098 $\pm$6.266301 & 121.1162 $\pm$
      5.34198 & 56.80565 $\pm$ 4.644217 & 32.46916 $\pm$4.525842 \\
SN 2018lev & 82.39632 $\pm$ 13.42586 & 29.92235 $\pm$5.543467 & 8.414282 $\pm$5.879936 & 66.54211 $\pm$6.243848 & 21.79290 $\pm$7.243270 & 114.1840 $\pm$8.843988 & 193.8007 $\pm$
      9.46490 & 60.36274 $\pm$ 8.113108 & 33.58321 $\pm$7.981447 \\
SN 2018loy & 51.78063 $\pm$ 5.677028 & 48.62276 $\pm$2.005415 & 3.619504 $\pm$1.590305 & 11.85392 $\pm$1.759429 & 7.362250 $\pm$1.317734 & 226.2321 $\pm$3.075813 & 87.55974 $\pm$
      2.00615 & 38.99681 $\pm$ 1.714355 & 28.88942 $\pm$1.678088 \\
SN 2018loz & 52.65742 $\pm$ 9.992935 & 10.39107 $\pm$1.824132 & 12.15302 $\pm$2.367079 & 37.84499 $\pm$2.726960 & 4.654762 $\pm$2.017267 & 26.75751 $\pm$2.050684 & 15.80173 $\pm$
      2.06476 & 11.33851 $\pm$ 2.094823 & 9.332388 $\pm$2.189923 \\
SN 2018lpb & 118.7153 $\pm$ 8.494708 & 109.0634 $\pm$2.646686 & 5.987897 $\pm$1.845676 & 29.75997 $\pm$2.082943 & 9.717834 $\pm$1.452771 & 446.1089 $\pm$4.703751 & 140.7387 $\pm$
      2.41875 & 81.72417 $\pm$ 2.248498 & 59.85350 $\pm$2.034223 \\
SN 2018mf & 168.2203 $\pm$ 7.733231 & 71.84486 $\pm$2.182962 & 13.11629 $\pm$1.749668 & 46.57193 $\pm$2.058395 & 9.575021 $\pm$1.385393 & 280.9925 $\pm$3.229271 & 80.61067 $\pm$
      2.35348 & 58.35865 $\pm$ 1.795618 & 40.17455 $\pm$1.540842 \\
SN 2018nt & 259.3160 $\pm$ 18.97412 & 313.6604 $\pm$5.567119 & 22.93818 $\pm$3.836299 & 67.16287 $\pm$4.111197 & 49.29406 $\pm$3.771509 & 2158.978 $\pm$17.24767 & 832.5045 $\pm$
      8.35247 & 349.5161 $\pm$ 6.445145 & 276.0504 $\pm$5.861740 \\
SN 2018oh & 0.000000 $\pm$-1.648622 & 24.60965 $\pm$2.199610 & 6.239962 $\pm$1.878968 & 23.66153 $\pm$2.111603 & 5.895292 $\pm$1.423798 & 61.21531 $\pm$2.045770 & 11.84469 $\pm$
      1.39722 & 22.18891 $\pm$ 1.578722 & 15.85081 $\pm$1.444783 \\
SN 2018ot & 20.50057 $\pm$ 10.55568 & 23.93756 $\pm$1.942275 & ******** $\pm$1.818995 & 5.854547 $\pm$1.796268 & ******** $\pm$1.320577 & 85.72832 $\pm$2.022954 & 30.93533 $\pm$
      1.60036 & 18.64330 $\pm$ 1.482830 & 11.77942 $\pm$1.590133 \\
SN 2018pc & 0.000000 $\pm$-1.432558 & 84.97488 $\pm$3.198281 & 17.48263 $\pm$2.575758 & 41.44820 $\pm$2.841001 & 5.874673 $\pm$2.369509 & 518.6006 $\pm$6.281781 & 200.1822 $\pm$
      3.76031 & 81.75242 $\pm$ 2.988155 & 63.58494 $\pm$2.839145 \\
SN 2018pi & 45.22414 $\pm$ 17.51139 & 72.18346 $\pm$4.624369 & 18.56305 $\pm$4.386813 & 20.13937 $\pm$4.404319 & 15.50467 $\pm$4.442510 & 435.5932 $\pm$7.848691 & 213.3895 $\pm$
      6.77053 & 53.88094 $\pm$ 5.102149 & 48.13091 $\pm$5.220868 \\
SN 2018qp & 156.5092 $\pm$ 21.46616 & 21.16396 $\pm$5.785131 & 33.67469 $\pm$7.127658 & 58.42033 $\pm$7.272877 & 18.18778 $\pm$7.971993 & 118.1570 $\pm$9.058301 & 149.4252 $\pm$
      9.64139 & 62.19289 $\pm$ 8.858600 & 52.00516 $\pm$8.868039 \\
SN 2018rz & 330743.5 $\pm$ 276569.6 & 31.65525 $\pm$4.189013 & 21.97729 $\pm$4.563776 & 59.08501 $\pm$4.928725 & 12.92750 $\pm$4.503908 & 87.69736 $\pm$5.124429 & 86.60193 $\pm$
      5.44238 & 21.53528 $\pm$ 4.989361 & 26.47435 $\pm$5.118970 \\
SN 2018tq & 51.42147 $\pm$ 9.467477 & 55.32546 $\pm$2.966090 & 115.8645 $\pm$3.943081 & 334.9557 $\pm$5.615410 & 19.86307 $\pm$3.221127 & 318.5904 $\pm$5.219433 & 308.8250 $\pm$
      5.10668 & 55.53631 $\pm$ 3.623723 & 56.00311 $\pm$3.869637 \\
SN 2018tr & 7.742515 $\pm$ 9.696604 & 3.021775 $\pm$2.446413 & 2.052011 $\pm$2.658293 & 3.087123 $\pm$2.666959 & ******** $\pm$2.380127 & 9.944885 $\pm$2.441196 & 6.751595 $\pm$
      2.58239 & ******** $\pm$ 2.242245 & ******** $\pm$2.286165 \\
SN 2018tz & 163.0097 $\pm$ 8.590984 & 73.74824 $\pm$2.408863 & 9.527164 $\pm$1.997777 & 36.06538 $\pm$2.217904 & 7.355419 $\pm$1.727539 & 271.3718 $\pm$3.923883 & 81.22723 $\pm$
      2.28573 & 59.47758 $\pm$ 2.131215 & 41.20695 $\pm$2.052393 \\
SN 2018ub & 611.9445 $\pm$ 19.27781 & 206.1583 $\pm$3.617897 & 183.2751 $\pm$3.684933 & 559.4136 $\pm$6.493762 & 26.60732 $\pm$1.665496 & 712.3250 $\pm$6.620792 & 53.41968 $\pm$
      1.73704 & 111.3868 $\pm$ 2.756862 & 80.25935 $\pm$2.368443 \\
SN 2018yg & 0.000000 $\pm$-1.446875 & 1983.003 $\pm$21.03374 & 633.0842 $\pm$13.11377 & 1912.046 $\pm$22.82014 & 106.9557 $\pm$7.309357 & 7827.047 $\pm$64.02821 & 2071.592 $\pm$
      18.4659 & 1076.891 $\pm$ 15.14118 & 826.1369 $\pm$13.33600 \\
SN 2018yn & 838070.9 $\pm$ 183218.3 & 468.7243 $\pm$15.23209 & 219.5953 $\pm$15.25387 & 855.3395 $\pm$18.00089 & 692.5534 $\pm$20.98580 & 1721.739 $\pm$31.77699 & 3023.445 $\pm$
      34.6052 & 1400.481 $\pm$ 28.38505 & 1244.723 $\pm$27.47492 \\
SN 2018yo & 0.000000 $\pm$-1.662879 & 21.61955 $\pm$2.009323 & 3.887147 $\pm$1.761562 & 17.25244 $\pm$2.088265 & ******** $\pm$1.479428 & 110.7783 $\pm$2.420181 & 22.70904 $\pm$
      1.56465 & 20.92845 $\pm$ 1.582267 & 16.77065 $\pm$1.515350 \\
SN 2018yq & 66.76772 $\pm$ 11.83787 & 19.53032 $\pm$3.605076 & 9.070146 $\pm$3.801607 & 24.44691 $\pm$3.954195 & 9.538672 $\pm$4.104752 & 54.68162 $\pm$4.834095 & 27.58528 $\pm$
      4.38414 & 16.27857 $\pm$ 4.297103 & 19.48103 $\pm$4.501420 \\
SN 2018yt & 4.980267 $\pm$ 6.821772 & ******** $\pm$1.415127 & ******** $\pm$1.705104 & 2.659682 $\pm$1.814192 & 1.972283 $\pm$1.411051 & 1.003666 $\pm$1.018706 & ******** $\pm$
      1.35458 & 1.182609 $\pm$ 1.298935 & ******** $\pm$1.296212 \\
SN 2018zp & 338.6670 $\pm$ 15.20816 & 393.9370 $\pm$6.587858 & 32.91725 $\pm$3.852927 & 90.41480 $\pm$4.391101 & 32.72138 $\pm$3.282307 & 1582.532 $\pm$15.32574 & 643.2465 $\pm$
      7.44579 & 226.8981 $\pm$ 5.061442 & 165.4686 $\pm$4.516657 \\
SN 2018zs & 44.33084 $\pm$ 21.37410 & 23.81657 $\pm$6.017321 & 13.52438 $\pm$6.521945 & 41.75371 $\pm$6.609982 & ******** $\pm$7.111677 & 63.72283 $\pm$8.379431 & 94.18524 $\pm$
      8.92200 & 26.97841 $\pm$ 7.591532 & 20.23307 $\pm$7.634623 \\
SN 2019aas & 1.897359 $\pm$ 14.66344 & 22.82942 $\pm$2.852098 & 2.213031 $\pm$3.385455 & 4.663687 $\pm$3.231533 & 3.326795 $\pm$3.085606 & 78.47536 $\pm$3.445548 & 42.02687 $\pm$
      3.61357 & 11.74697 $\pm$ 3.028513 & 14.28959 $\pm$3.272913 \\
SN 2019abb & 0.000000 $\pm$-1.634775 & 196.4689 $\pm$4.114486 & 66.26433 $\pm$3.105028 & 208.5079 $\pm$4.520403 & 24.75051 $\pm$2.352820 & 628.5426 $\pm$7.232279 & 133.4724 $\pm$
      3.04836 & 157.7826 $\pm$ 3.530807 & 108.9731 $\pm$3.531157 \\
SN 2019abf & 11.85823 $\pm$ 10.79767 & 21.14110 $\pm$2.516073 & 1.503597 $\pm$2.695105 & 6.918001 $\pm$2.641606 & 6.147371 $\pm$2.389054 & 110.7565 $\pm$2.880818 & 49.25245 $\pm$
      2.92416 & 16.12809 $\pm$ 2.339346 & 14.21575 $\pm$2.251750 \\
SN 2019abh & ******** $\pm$ 22553.97 & 392.9625 $\pm$6.405320 & 264.1995 $\pm$6.257556 & 808.7986 $\pm$9.593290 & 104.1267 $\pm$4.820264 & 1807.593 $\pm$15.50282 & 1161.041 $\pm$
      10.1846 & 370.0627 $\pm$ 7.171412 & 363.5974 $\pm$6.941401 \\
SN 2019abk & ******** $\pm$ 10.49593 & 4.365314 $\pm$1.671484 & 4.697029 $\pm$2.144210 & ******** $\pm$1.991577 & ******** $\pm$1.616934 & 13.82837 $\pm$1.628758 & 7.788198 $\pm$
      2.09706 & 2.941949 $\pm$ 1.785719 & 1.310187 $\pm$1.672284 \\
SN 2019abl & 141.7397 $\pm$ 11.12186 & 42.53808 $\pm$2.253764 & 22.02463 $\pm$2.126439 & 70.33817 $\pm$2.729729 & 2.234905 $\pm$1.172509 & 105.3803 $\pm$2.359213 & 15.04246 $\pm$
      1.29415 & 19.38913 $\pm$ 1.321224 & 11.38752 $\pm$1.226899 \\
SN 2019abp & 40.61945 $\pm$ 9.037504 & 16.17768 $\pm$2.276651 & 2.470233 $\pm$2.122802 & 8.060172 $\pm$2.146677 & 2.211847 $\pm$1.641287 & 51.21620 $\pm$2.110901 & 22.86970 $\pm$
      2.17298 & 14.04808 $\pm$ 1.871490 & 6.206128 $\pm$1.638536 \\
SN 2019aev & 297.5216 $\pm$ 11.29826 & 115.2578 $\pm$2.826191 & 50.42271 $\pm$2.390804 & 148.9362 $\pm$3.354686 & 11.89424 $\pm$1.467263 & 402.5617 $\pm$4.602169 & 69.82722 $\pm$
      2.01262 & 76.91355 $\pm$ 2.197541 & 53.21828 $\pm$1.981003 \\
SN 2019afa & 30.97342 $\pm$ 7.366578 & 19.26214 $\pm$1.765752 & 1.600479 $\pm$1.630486 & 7.055354 $\pm$1.664644 & 5.241506 $\pm$1.251336 & 83.64054 $\pm$2.171052 & 30.07304 $\pm$
      4.64204 & ******** $\pm$ 32.21011 & 13.42670 $\pm$1.635629 \\
SN 2019agh & 157.5124 $\pm$ 13.91936 & 113.2800 $\pm$3.191798 & 6.679584 $\pm$2.168965 & 21.05955 $\pm$2.329403 & 6.516300 $\pm$1.712434 & 413.5638 $\pm$4.929085 & 120.8043 $\pm$
      2.59735 & 84.83267 $\pm$ 2.699055 & 56.50920 $\pm$2.307289 \\
SN 2019agl & 69.23877 $\pm$ 7.333735 & 44.85039 $\pm$2.208046 & 7.594776 $\pm$2.051405 & 14.70449 $\pm$2.085505 & 2.897203 $\pm$1.559181 & 180.5985 $\pm$2.981830 & 63.71878 $\pm$
      2.18051 & 34.17518 $\pm$ 2.157110 & 23.07398 $\pm$2.600922 \\
SN 2019ago & 876.0750 $\pm$ 24.81029 & 473.4764 $\pm$6.826727 & 193.7337 $\pm$5.396601 & 592.4432 $\pm$8.136805 & 40.60561 $\pm$3.314647 & 1672.196 $\pm$13.14225 & 585.9968 $\pm$
      6.29203 & 219.1053 $\pm$ 4.723894 & 190.0653 $\pm$4.455563 \\
SN 2019agx & 72.94657 $\pm$ 17.95008 & 66.09515 $\pm$4.036935 & 12.01736 $\pm$3.813232 & 16.56831 $\pm$3.858648 & 8.699879 $\pm$3.433940 & 345.2710 $\pm$6.065333 & 128.1855 $\pm$
      4.57458 & 54.05403 $\pm$ 4.068060 & 36.91533 $\pm$3.850579 \\
SN 2019ahg & 0.000000 $\pm$-1.492478 & 33.54070 $\pm$4.845061 & 18.14185 $\pm$5.347228 & 68.62332 $\pm$5.745324 & 6.884201 $\pm$5.691574 & 103.5816 $\pm$6.710832 & 106.6813 $\pm$
      6.99302 & 41.29350 $\pm$ 6.238016 & 28.96485 $\pm$6.570961 \\
SN 2019ahs & 0.000000 $\pm$-1.611616 & 220.3499 $\pm$3.249615 & 21.61905 $\pm$1.800189 & 65.56895 $\pm$2.090943 & 21.75277 $\pm$1.459323 & 1058.435 $\pm$7.462792 & 302.5342 $\pm$
      2.79533 & 170.5729 $\pm$ 2.873477 & 126.5885 $\pm$2.226564 \\
SN 2019aik & 408.3956 $\pm$ 95.65224 & 152.3960 $\pm$18.84269 & 94.37920 $\pm$15.93821 & 338.1120 $\pm$16.71227 & 159.4675 $\pm$20.21251 & 944.7601 $\pm$40.26965 & 1028.987 $\pm$
      34.7278 & 469.3770 $\pm$ 25.49329 & 309.9622 $\pm$24.82640 \\
SN 2019ail & 128.1685 $\pm$ 10.74526 & 161.0701 $\pm$3.059025 & 7.555847 $\pm$1.820787 & 21.16257 $\pm$1.950042 & 7.578251 $\pm$1.552610 & 617.0978 $\pm$5.465475 & 216.5915 $\pm$
      2.58902 & 75.47088 $\pm$ 1.911126 & 55.65378 $\pm$2.070297 \\
SN 2019aja & 1289.800 $\pm$ 18.77278 & 422.2143 $\pm$4.374203 & 203.3033 $\pm$3.269981 & 594.7612 $\pm$5.790961 & 46.64935 $\pm$1.685848 & 1458.818 $\pm$9.945949 & 241.4566 $\pm$
      2.53623 & 247.7620 $\pm$ 2.888981 & 180.6909 $\pm$2.581635 \\
SN 2019ajd & 19.44270 $\pm$ 6.956629 & 5.015435 $\pm$2.551950 & 2.635613 $\pm$1.951599 & 10.79065 $\pm$2.233660 & 1.474596 $\pm$1.513571 & 22.07306 $\pm$3.162865 & 8.153129 $\pm$
      1.78347 & 2.276589 $\pm$ 1.990808 & 2.716937 $\pm$1.689192 \\
SN 2019akg & 4.910370 $\pm$ 4.570883 & 5.072938 $\pm$4.304534 & ******** $\pm$5.100893 & ******** $\pm$1.772547 & 3.502996 $\pm$1.785280 & 23.02982 $\pm$4.763125 & 1.132164 $\pm$
      2.48827 & 1.305061 $\pm$ 1.677135 & ******** $\pm$1.805370 \\
SN 2019amm & 18.75218 $\pm$ 9.482799 & 17.04096 $\pm$2.059835 & 2.111378 $\pm$2.003971 & 5.250252 $\pm$2.023942 & 2.328612 $\pm$2.076670 & 73.73302 $\pm$2.386411 & 32.71939 $\pm$
      2.10480 & 14.69612 $\pm$ 1.847566 & 8.495444 $\pm$1.899468 \\
SN 2019amo & 18.64608 $\pm$ 17.07155 & 11.09499 $\pm$2.972443 & 9.493189 $\pm$3.904749 & 21.14272 $\pm$3.903383 & 5.511431 $\pm$3.182098 & 26.38671 $\pm$3.332554 & 49.88558 $\pm$
      4.24204 & 12.29100 $\pm$ 3.491224 & 10.08259 $\pm$3.415499 \\
SN 2019amp & 84.19696 $\pm$ 8.682734 & 88.37183 $\pm$2.845865 & 6.856794 $\pm$2.100515 & 21.40225 $\pm$2.245404 & 5.234902 $\pm$1.607355 & 419.7252 $\pm$4.780128 & 140.3020 $\pm$
      2.84257 & 69.30400 $\pm$ 2.307047 & 51.98519 $\pm$2.160277 \\
SN 2019amq & 12.06886 $\pm$ 6.785099 & 5.782505 $\pm$1.990690 & 2.102529 $\pm$1.654437 & 2.560666 $\pm$1.790670 & ******** $\pm$1.030550 & 28.53959 $\pm$4.005302 & 7.954149 $\pm$
      1.47361 & 5.116574 $\pm$ 1.221024 & 3.986238 $\pm$1.159237 \\
SN 2019amt & 867.1515 $\pm$ 20.24178 & 237.6661 $\pm$4.001281 & 168.1798 $\pm$3.818419 & 515.1422 $\pm$6.399990 & 25.84499 $\pm$1.933644 & 764.5438 $\pm$7.179101 & 110.5519 $\pm$
      2.46842 & 137.1848 $\pm$ 3.024645 & 88.48396 $\pm$2.635620 \\
SN 2019ape & 0.000000 $\pm$-1.613913 & 82.99665 $\pm$12.46355 & 59.58490 $\pm$13.40765 & 223.2598 $\pm$14.09576 & 82.02927 $\pm$16.90883 & 414.6097 $\pm$23.26716 & 609.8395 $\pm$
      22.7677 & 127.3489 $\pm$ 18.30251 & 107.3878 $\pm$18.89076 \\
SN 2019aqn & 92.45035 $\pm$ 10.39474 & 38.59668 $\pm$2.060694 & 13.06512 $\pm$1.808884 & 32.89468 $\pm$2.104261 & 7.250620 $\pm$1.321530 & 148.8058 $\pm$2.581791 & 31.32059 $\pm$
      1.71033 & 35.56996 $\pm$ 1.758527 & 25.13585 $\pm$1.478476 \\
SN 2019ard & 141.3985 $\pm$ 7.325716 & 98.51281 $\pm$2.638154 & 13.64657 $\pm$2.037184 & 30.47589 $\pm$2.162420 & 8.820842 $\pm$1.230179 & 358.2712 $\pm$3.671805 & 116.0666 $\pm$
      1.94530 & 69.39480 $\pm$ 1.760508 & 49.51829 $\pm$1.595957 \\
SN 2019ari & 50.01551 $\pm$ 11.18602 & 78.26227 $\pm$3.933042 & 11.44404 $\pm$3.666399 & 14.12990 $\pm$4.555044 & 11.78859 $\pm$3.509195 & 381.2944 $\pm$6.681837 & 157.6961 $\pm$
      5.15653 & 45.51004 $\pm$ 3.991122 & 33.39283 $\pm$3.917910 \\
SN 2019arl & 56.41721 $\pm$ 13.60064 & 33.42770 $\pm$2.501287 & 10.19867 $\pm$2.384455 & 21.37948 $\pm$2.608602 & 11.50335 $\pm$2.021389 & 146.6162 $\pm$3.247825 & 89.98975 $\pm$
      2.75794 & 42.92889 $\pm$ 2.566434 & 25.70372 $\pm$2.325841 \\
SN 2019asm & 1099.012 $\pm$ 19.42405 & 349.8925 $\pm$4.959415 & 165.3425 $\pm$3.947206 & 494.0756 $\pm$6.674419 & 48.21309 $\pm$2.508767 & 1256.486 $\pm$11.08611 & 280.6252 $\pm$
      4.04673 & 214.5738 $\pm$ 3.871069 & 145.9148 $\pm$3.363803 \\
SN 2019aux & ******** $\pm$ 6.812071 & 11.26582 $\pm$3.776153 & 5.839995 $\pm$2.269286 & 3.631510 $\pm$2.081194 & ******** $\pm$1.582623 & 8.747186 $\pm$3.159557 & 3.387218 $\pm$
      1.73216 & 2.986171 $\pm$ 1.657738 & ******** $\pm$1.616104 \\
SN 2019avh & 71.19281 $\pm$ 11.61910 & 32.59822 $\pm$2.970431 & 10.21768 $\pm$2.387360 & 30.05804 $\pm$2.853146 & 13.81496 $\pm$2.038200 & 0.000000 $\pm$******** & 0.000000 $\pm$
    -0.710659 & 0.000000 $\pm$********* & 0.000000 $\pm$******** \\
SN 2019avx & 52.70673 $\pm$ 6.167702 & 22.89155 $\pm$1.498494 & 3.371445 $\pm$1.428742 & 9.884800 $\pm$1.482156 & 2.970022 $\pm$1.236864 & 91.12440 $\pm$2.386234 & 31.12480 $\pm$
      1.35257 & 21.24546 $\pm$ 1.349254 & 17.38953 $\pm$1.418324 \\
SN 2019awd & 175.7402 $\pm$ 14.59572 & 208.5189 $\pm$5.506513 & 39.78596 $\pm$4.697373 & 108.3778 $\pm$5.288292 & 29.93369 $\pm$4.298602 & 881.7608 $\pm$9.683417 & 373.9598 $\pm$
      6.25468 & 123.4590 $\pm$ 5.905245 & 94.34952 $\pm$5.395187 \\
SN 2019awk & 27.82136 $\pm$ 6.162339 & 9.424895 $\pm$1.472562 & 2.510949 $\pm$1.324282 & 1.929079 $\pm$1.315623 & ******** $\pm$1.046786 & 32.55628 $\pm$1.494573 & 11.39542 $\pm$
      1.24711 & 8.164423 $\pm$ 1.147017 & 5.501798 $\pm$1.088588 \\
SN 2019azc & 406.3217 $\pm$ 14.65444 & 121.8402 $\pm$2.849548 & 65.10475 $\pm$2.385415 & 185.3639 $\pm$3.281537 & 12.17953 $\pm$1.404901 & 426.8451 $\pm$3.894580 & 66.61030 $\pm$
      1.62399 & 69.29469 $\pm$ 1.699009 & 49.22099 $\pm$1.677070 \\
SN 2019aze & 109.4321 $\pm$ 11.11318 & 64.15196 $\pm$2.524179 & 8.729119 $\pm$2.141070 & 21.86395 $\pm$2.173587 & 9.539340 $\pm$1.869580 & 260.7936 $\pm$3.816313 & 91.89313 $\pm$
      2.56463 & 50.55871 $\pm$ 2.175682 & 36.12173 $\pm$1.985684 \\
SN 2019bak & 219.0980 $\pm$ 10.49588 & 65.83287 $\pm$2.553391 & 35.57035 $\pm$2.219552 & 112.9742 $\pm$3.068777 & 11.11211 $\pm$1.497949 & 225.0356 $\pm$3.234125 & 36.42139 $\pm$
      1.72885 & 42.26188 $\pm$ 1.799080 & 28.85383 $\pm$1.566696 \\
SN 2019baq & 52.79275 $\pm$ 23.44331 & 25.28617 $\pm$6.270968 & 11.86990 $\pm$7.162677 & 43.40822 $\pm$7.349976 & 6.403599 $\pm$7.557483 & 45.18290 $\pm$7.811252 & 60.00855 $\pm$
      8.51721 & 9.319442 $\pm$ 7.900900 & ******** $\pm$7.944203 \\
SN 2019bar & 35.24632 $\pm$ 22.63425 & 31.46912 $\pm$4.395833 & 5.221240 $\pm$4.393935 & 19.45225 $\pm$4.398852 & 5.348348 $\pm$4.251765 & 198.5274 $\pm$6.944361 & 88.81050 $\pm$
      5.88845 & 28.93285 $\pm$ 4.790899 & 24.60800 $\pm$4.757061 \\
SN 2019bas & 79.36559 $\pm$ 7.874270 & 51.46975 $\pm$2.466093 & 6.452659 $\pm$2.081152 & 15.59344 $\pm$2.100074 & 4.469391 $\pm$1.477433 & 194.5337 $\pm$3.153455 & 61.79012 $\pm$
      2.04543 & 32.78725 $\pm$ 2.867467 & 24.36484 $\pm$1.984175 \\
SN 2019bau & 56.67373 $\pm$ 8.645665 & 22.95870 $\pm$1.746450 & 7.817750 $\pm$1.733917 & 14.56941 $\pm$1.705329 & 16.38951 $\pm$1.346349 & 146.7415 $\pm$2.042277 & 107.4691 $\pm$
      1.76290 & 38.30014 $\pm$ 1.913645 & 33.06044 $\pm$1.746103 \\
SN 2019bbd & 31.63549 $\pm$ 6.794661 & 42.91451 $\pm$2.082133 & 3.309009 $\pm$2.013557 & 8.698200 $\pm$2.067605 & 5.254699 $\pm$1.854836 & 201.6912 $\pm$3.042179 & 68.51642 $\pm$
      2.32061 & 17.17871 $\pm$ 2.192721 & 15.31158 $\pm$2.205884 \\
SN 2019bdg & 43.39030 $\pm$ 7.390912 & 31.61128 $\pm$2.155976 & 5.252536 $\pm$2.138729 & 14.34394 $\pm$2.290409 & 2.419349 $\pm$1.923928 & 141.4473 $\pm$2.936693 & 66.46188 $\pm$
      2.38385 & 28.41569 $\pm$ 2.661954 & 20.84685 $\pm$2.543866 \\
SN 2019bdk & 79.76861 $\pm$ 7.713819 & 69.90975 $\pm$2.531378 & 8.150903 $\pm$2.267276 & 17.70804 $\pm$2.337631 & 10.79155 $\pm$2.178992 & 315.2213 $\pm$3.713274 & 139.9855 $\pm$
      2.61716 & 57.17060 $\pm$ 3.087962 & 41.38939 $\pm$2.366642 \\
SN 2019bdz & 237.8057 $\pm$ 16.05916 & 352.3989 $\pm$5.434136 & 12.29718 $\pm$2.724160 & 46.45299 $\pm$3.038648 & 19.11043 $\pm$2.470666 & 1454.225 $\pm$13.90773 & 530.2125 $\pm$
      5.66803 & 180.1549 $\pm$ 4.429440 & 139.4932 $\pm$3.600249 \\
SN 2019bev & 40.91595 $\pm$ 7.078884 & 27.83236 $\pm$2.468092 & 5.780561 $\pm$2.447593 & 10.17066 $\pm$2.503183 & 1.509541 $\pm$2.180879 & 96.98106 $\pm$3.068957 & 46.61205 $\pm$
      3.35456 & 14.65983 $\pm$ 2.508876 & 6.895540 $\pm$2.990122 \\
SN 2019bff & 203.1275 $\pm$ 7.196673 & 79.62856 $\pm$1.826858 & 33.52548 $\pm$1.541369 & 100.6883 $\pm$2.035289 & 14.40079 $\pm$1.095307 & 312.3717 $\pm$2.727844 & 54.06012 $\pm$
      2.41006 & 68.00434 $\pm$ 1.414130 & 47.69238 $\pm$1.236402 \\
SN 2019bfg & 69.22101 $\pm$ 9.259363 & 63.47156 $\pm$2.764961 & 10.00788 $\pm$2.534420 & 18.28251 $\pm$2.593183 & 9.573040 $\pm$2.489607 & 404.4997 $\pm$5.635449 & 150.2706 $\pm$
      3.79751 & 59.68159 $\pm$ 3.081735 & 44.01289 $\pm$2.912236 \\
SN 2019bgl & 128.5559 $\pm$ 12.82580 & 47.87305 $\pm$2.641935 & 6.310467 $\pm$2.450326 & 26.44791 $\pm$2.696778 & 10.05966 $\pm$2.029929 & 186.0045 $\pm$3.267612 & 80.45370 $\pm$
      2.60107 & 51.68800 $\pm$ 2.696133 & 34.37248 $\pm$2.365144 \\
SN 2019bgt & 112.4336 $\pm$ 12.10326 & 117.9075 $\pm$3.581094 & 36.20859 $\pm$3.292577 & 88.96121 $\pm$3.709086 & 22.42293 $\pm$2.763190 & 514.7878 $\pm$6.526069 & 291.9835 $\pm$
      4.86350 & 86.08435 $\pm$ 3.563143 & 65.65466 $\pm$3.391004 \\
SN 2019bic & 69.38799 $\pm$ 8.056495 & 45.28407 $\pm$2.167112 & 7.989968 $\pm$2.117770 & 17.69760 $\pm$2.091426 & 7.966297 $\pm$2.047881 & 192.6600 $\pm$3.188856 & 81.61095 $\pm$
      2.49075 & 33.83712 $\pm$ 2.518927 & 24.01570 $\pm$2.256344 \\
SN 2019bir & 230.2338 $\pm$ 16.31303 & 184.4879 $\pm$4.571606 & 22.18330 $\pm$3.592623 & 49.76760 $\pm$3.831926 & 19.29112 $\pm$3.263582 & 746.3339 $\pm$8.365790 & 333.4998 $\pm$
      5.51890 & 128.7479 $\pm$ 4.437946 & 93.88547 $\pm$4.026868 \\
SN 2019bis & 27.12252 $\pm$ 15.38157 & 19.52469 $\pm$3.240155 & 10.40240 $\pm$4.242054 & 23.85894 $\pm$4.296535 & 5.920057 $\pm$3.527631 & 49.97896 $\pm$3.682188 & 45.95317 $\pm$
      4.31297 & 16.93529 $\pm$ 3.843151 & 9.864512 $\pm$3.860740 \\
SN 2019bjw & 190.3309 $\pm$ 15.25088 & 298.0436 $\pm$5.561069 & 25.26447 $\pm$3.933001 & 60.43708 $\pm$4.240769 & 36.94154 $\pm$3.974033 & 1528.370 $\pm$14.75008 & 715.5866 $\pm$
      8.27110 & 217.0736 $\pm$ 5.654018 & 168.8111 $\pm$5.321942 \\
SN 2019bkh & 0.000000 $\pm$-1.595433 & 33.70008 $\pm$2.338605 & 8.686046 $\pm$2.149744 & 18.05142 $\pm$2.299085 & 6.121502 $\pm$1.639611 & 110.6230 $\pm$2.554650 & 41.30820 $\pm$
      1.91344 & 28.94775 $\pm$ 1.894101 & 21.96852 $\pm$2.452823 \\
SN 2019bkp & 231.6867 $\pm$ 12.63593 & 86.49705 $\pm$2.793106 & 25.59473 $\pm$2.394717 & 74.35276 $\pm$2.945312 & 13.17233 $\pm$1.899838 & 351.1361 $\pm$4.570903 & 82.80157 $\pm$
      2.35066 & 82.65497 $\pm$ 2.535912 & 57.89798 $\pm$2.440414 \\
SN 2019blf & 175.6811 $\pm$ 7.606437 & 162.4370 $\pm$2.939995 & 17.59937 $\pm$2.133957 & 44.99247 $\pm$2.498256 & 15.62150 $\pm$1.850804 & 834.6268 $\pm$7.046304 & 347.6243 $\pm$
      3.76168 & 131.5042 $\pm$ 2.677412 & 93.55030 $\pm$2.418912 \\
SN 2019blu & 313.8368 $\pm$ 19.61362 & 120.2528 $\pm$4.211699 & 23.96530 $\pm$4.208272 & 81.39614 $\pm$4.332609 & 42.31994 $\pm$4.077549 & 616.5743 $\pm$6.810586 & 375.6010 $\pm$
      5.76654 & 173.5304 $\pm$ 5.026183 & 112.3532 $\pm$5.264598 \\
SN 2019bml & 51.01322 $\pm$ 13.94314 & 55.57439 $\pm$2.699705 & 10.23648 $\pm$2.462447 & 39.42052 $\pm$2.815041 & 5.584443 $\pm$2.053333 & 187.8109 $\pm$3.535456 & 96.31077 $\pm$
      2.83970 & 37.90553 $\pm$ 2.882936 & 22.58839 $\pm$2.327467 \\
SN 2019bnc & 516.8913 $\pm$ 18.57915 & 475.9383 $\pm$6.568950 & 60.48449 $\pm$3.970057 & 186.7115 $\pm$4.942172 & 77.40335 $\pm$4.135540 & 3055.579 $\pm$23.39902 & 1439.004 $\pm$
      11.2658 & 453.8762 $\pm$ 7.044065 & 372.8829 $\pm$6.483903 \\
SN 2019bnh & 74.61651 $\pm$ 11.09934 & 104.0115 $\pm$3.755620 & 5.850655 $\pm$3.256530 & 26.81443 $\pm$3.304340 & 11.00191 $\pm$2.917865 & 455.6004 $\pm$5.968078 & 177.5750 $\pm$
      4.25177 & 54.88636 $\pm$ 4.665241 & 34.53899 $\pm$3.639019 \\
SN 2019bnu & 95.92789 $\pm$ 8.836846 & 136.4833 $\pm$3.349659 & 9.596713 $\pm$2.795025 & 32.30301 $\pm$2.997424 & 15.05901 $\pm$2.642553 & 652.9929 $\pm$6.590448 & 353.0465 $\pm$
      4.71565 & 96.12608 $\pm$ 3.268717 & 75.71674 $\pm$3.173274 \\
SN 2019boh & 100.3216 $\pm$ 10.55449 & 32.78752 $\pm$2.012686 & 12.49858 $\pm$1.847245 & 43.37005 $\pm$2.250012 & 3.186583 $\pm$1.279586 & 98.45562 $\pm$2.197075 & 14.45642 $\pm$
      1.27831 & 22.09898 $\pm$ 1.708770 & 15.82965 $\pm$1.483896 \\
SN 2019boj & 46.19879 $\pm$ 10.45657 & 8.337819 $\pm$2.281822 & 7.917505 $\pm$2.562459 & 11.14106 $\pm$2.587161 & 12.57049 $\pm$1.858420 & 82.88523 $\pm$2.635817 & 85.92132 $\pm$
      2.57141 & 27.48396 $\pm$ 2.089734 & 20.99209 $\pm$2.104735 \\
SN 2019bon & 18.98587 $\pm$ 5.790827 & 21.77567 $\pm$2.039446 & 2.704978 $\pm$2.088944 & 10.56015 $\pm$2.110044 & 3.194948 $\pm$1.699443 & 93.71491 $\pm$2.687053 & 40.80291 $\pm$
      2.30764 & 14.91759 $\pm$ 2.181124 & 10.45366 $\pm$2.046774 \\
SN 2019bow & 168.4817 $\pm$ 11.04355 & 168.9989 $\pm$4.057388 & 9.628299 $\pm$2.704528 & 34.76170 $\pm$2.988686 & 20.14132 $\pm$2.163067 & 782.0751 $\pm$7.786927 & 288.1477 $\pm$
      4.09733 & 126.0688 $\pm$ 3.353545 & 96.96684 $\pm$3.961705 \\
SN 2019bpc & 105.1773 $\pm$ 31.36977 & 57.86939 $\pm$2.724880 & 5.524902 $\pm$2.278937 & 19.69743 $\pm$2.370754 & 12.71060 $\pm$1.886873 & 231.8246 $\pm$3.652049 & 75.85512 $\pm$
      2.41722 & 56.51188 $\pm$ 2.501513 & 39.12926 $\pm$2.306906 \\
SN 2019bpf & 308.2618 $\pm$ 14.20062 & 114.3016 $\pm$3.002451 & 36.59256 $\pm$2.574478 & 110.3135 $\pm$3.259959 & 13.75012 $\pm$1.807759 & 365.0572 $\pm$4.741728 & 83.01569 $\pm$
      2.35567 & 74.35869 $\pm$ 2.413556 & 52.69942 $\pm$2.267766 \\
SN 2019bqe & 0.000000 $\pm$-1.508292 & 213.4877 $\pm$4.823650 & 8.379016 $\pm$3.543043 & 40.33151 $\pm$3.857327 & 16.75383 $\pm$3.262191 & 802.1486 $\pm$8.721293 & 342.0497 $\pm$
      5.51572 & 106.4733 $\pm$ 4.312788 & 90.42852 $\pm$3.974528 \\
SN 2019brd & 20.79007 $\pm$ 19.15659 & 13.11280 $\pm$3.093520 & 5.313529 $\pm$3.533238 & 17.73234 $\pm$3.635882 & 4.512332 $\pm$3.466445 & 55.48159 $\pm$4.504213 & 46.23378 $\pm$
      4.30687 & 23.96071 $\pm$ 3.851878 & 9.092795 $\pm$3.710158 \\
SN 2019bsa & 7.775082 $\pm$ 35.57721 & 68.84185 $\pm$10.97305 & ******** $\pm$7.925875 & 20.58352 $\pm$7.752479 & 1.190869 $\pm$8.494236 & 154.8326 $\pm$16.02725 & 46.59486 $\pm$
      11.5422 & 12.97640 $\pm$ 9.307257 & 4.772850 $\pm$9.229084 \\
SN 2019bsq & 58.63092 $\pm$ 7.048522 & 39.02274 $\pm$1.835623 & 3.836105 $\pm$1.735786 & 9.146278 $\pm$1.642948 & 6.912377 $\pm$1.369604 & 145.6363 $\pm$2.323931 & 51.47644 $\pm$
      2.19545 & 32.35645 $\pm$ 1.754549 & 23.93833 $\pm$1.552618 \\
SN 2019btg & 222.3432 $\pm$ 13.22895 & 81.23606 $\pm$3.203046 & 26.49147 $\pm$2.874376 & 80.39339 $\pm$3.469560 & 8.530153 $\pm$1.783215 & 294.4790 $\pm$4.317581 & 56.84479 $\pm$
      2.27062 & 59.40055 $\pm$ 2.383293 & 39.02495 $\pm$2.401801 \\
SN 2019bth & 18.74602 $\pm$ 3.127553 & 9.794137 $\pm$1.010022 & 1.296962 $\pm$1.051197 & 3.882763 $\pm$1.063791 & 1.870562 $\pm$1.011955 & 33.79988 $\pm$1.398747 & 16.02446 $\pm$
      1.34148 & 9.407385 $\pm$ 1.168290 & 6.130005 $\pm$1.125883 \\
SN 2019btu & 246.2742 $\pm$ 11.65783 & 127.8812 $\pm$3.176390 & 22.87828 $\pm$2.348895 & 61.84573 $\pm$2.760992 & 15.54856 $\pm$1.788897 & 475.0585 $\pm$5.162345 & 146.9834 $\pm$
      2.71735 & 89.41201 $\pm$ 3.253908 & 60.86631 $\pm$2.380459 \\
SN 2019bue & ******** $\pm$ 8.680027 & 3.407649 $\pm$1.768611 & ******** $\pm$2.271154 & 5.834542 $\pm$2.490551 & ******** $\pm$2.304090 & 11.15264 $\pm$1.779922 & 1.235793 $\pm$
      2.18183 & 5.420306 $\pm$ 2.623358 & ******** $\pm$2.438053 \\
SN 2019bum & 108.0146 $\pm$ 9.235979 & 43.15691 $\pm$2.166084 & 9.466578 $\pm$1.825550 & 30.99776 $\pm$2.149350 & 7.033760 $\pm$1.517635 & 150.1605 $\pm$2.774935 & 39.70032 $\pm$
      1.91977 & 40.55263 $\pm$ 1.897321 & 27.04439 $\pm$1.700404 \\
SN 2019bus & 49.40596 $\pm$ 6.727966 & 24.27839 $\pm$1.656303 & 2.876920 $\pm$1.528742 & 6.675432 $\pm$1.590243 & 4.115219 $\pm$1.192729 & 109.3899 $\pm$2.171123 & 38.79586 $\pm$
      1.63279 & 22.38098 $\pm$ 1.572086 & 19.18853 $\pm$2.002444 \\
SN 2019buy & 81.54631 $\pm$ 9.617056 & 69.32803 $\pm$2.633641 & 7.572112 $\pm$2.080367 & 17.62393 $\pm$2.143442 & 6.103359 $\pm$1.512138 & 239.2737 $\pm$3.764210 & 91.93754 $\pm$
      2.38596 & 43.29508 $\pm$ 1.947698 & 28.31862 $\pm$1.754577 \\
SN 2019bvo & 42.15853 $\pm$ 7.256930 & 25.61358 $\pm$1.996259 & 5.572567 $\pm$2.308191 & 13.53786 $\pm$2.115383 & 3.833176 $\pm$1.568002 & 104.1855 $\pm$2.484818 & 47.67623 $\pm$
      2.05090 & 28.03096 $\pm$ 1.962518 & 21.53359 $\pm$3.733982 \\
SN 2019bvs & 133.3639 $\pm$ 11.34486 & 49.66095 $\pm$2.788618 & 9.141708 $\pm$2.726631 & 38.51674 $\pm$2.960100 & 19.15195 $\pm$2.555384 & 212.8252 $\pm$4.012452 & 158.4223 $\pm$
      3.63290 & 66.93549 $\pm$ 3.259832 & 54.79823 $\pm$2.965277 \\
SN 2019bwi & 37.22454 $\pm$ 9.832922 & 13.38892 $\pm$2.016942 & 5.251387 $\pm$1.746076 & 13.58659 $\pm$2.051275 & 2.259689 $\pm$1.265126 & 47.29090 $\pm$1.679777 & 10.27259 $\pm$
      1.23124 & 15.51314 $\pm$ 1.489352 & 10.09490 $\pm$1.283026 \\
SN 2019bxh & 5.464540 $\pm$ 7.128651 & 5.604398 $\pm$1.541397 & ******** $\pm$1.556590 & ******** $\pm$1.720683 & ******** $\pm$1.364622 & 7.903406 $\pm$1.247282 & 7.964450 $\pm$
      1.53575 & 3.530632 $\pm$ 1.345954 & 1.290792 $\pm$1.349465 \\
SN 2019byv & 89.34317 $\pm$ 27.71880 & 47.41234 $\pm$3.872656 & 5.663829 $\pm$3.955192 & 27.52426 $\pm$4.352530 & 0.000000 $\pm$******** & 0.000000 $\pm$******** & 0.000000 $\pm$
    -0.728290 & 0.000000 $\pm$********* & 0.000000 $\pm$******** \\
SN 2019bzp & 57.23333 $\pm$ 20.45934 & 15.93705 $\pm$4.173826 & ******** $\pm$4.734131 & 26.61216 $\pm$5.007697 & 9.548722 $\pm$4.109439 & 35.29304 $\pm$4.962210 & 60.15707 $\pm$
      5.67237 & 17.93522 $\pm$ 5.744524 & 15.82873 $\pm$6.051733 \\
SN 2019cad & 14.68486 $\pm$ 7.987371 & 23.96021 $\pm$2.019464 & 6.179428 $\pm$2.040224 & 10.49905 $\pm$2.114645 & 2.000068 $\pm$2.112181 & 79.72055 $\pm$2.717704 & 36.75129 $\pm$
      2.55315 & 15.33115 $\pm$ 2.334573 & 9.258613 $\pm$2.318774 \\
SN 2019ccb & 84.53217 $\pm$ 5.064921 & 46.86263 $\pm$1.053904 & 7.477326 $\pm$******** & 15.02682 $\pm$******** & 5.461682 $\pm$******** & 167.6414 $\pm$1.592646 & 52.74627 $\pm$
     0.870818 & 31.14407 $\pm$0.8053402 & 22.53255 $\pm$******** \\
SN 2019cct & 78.59998 $\pm$ 9.274350 & 29.97084 $\pm$1.897893 & 9.769600 $\pm$1.650287 & 36.29424 $\pm$2.151124 & 8.872247 $\pm$1.568865 & 87.09203 $\pm$1.950747 & 9.566344 $\pm$
      1.27400 & 19.07449 $\pm$ 1.398214 & 11.90549 $\pm$1.631147 \\
SN 2019cdc & 37.41308 $\pm$ 17.74709 & 22.28566 $\pm$4.516536 & 7.791449 $\pm$5.247550 & 28.24285 $\pm$5.678933 & 1.728261 $\pm$5.739506 & 109.9023 $\pm$6.900017 & 103.3445 $\pm$
      7.39806 & 31.75356 $\pm$ 6.438313 & 28.55523 $\pm$6.527001 \\
SN 2019cdd & 84.13756 $\pm$ 13.89250 & 86.91582 $\pm$4.204327 & 9.900721 $\pm$4.022477 & 29.72535 $\pm$4.141640 & 10.34152 $\pm$3.666692 & 477.4017 $\pm$7.349429 & 213.6669 $\pm$
      5.50769 & 84.32999 $\pm$ 4.514372 & 60.20163 $\pm$4.315603 \\
SN 2019cdn & 10.61933 $\pm$ 79.50677 & 7.728874 $\pm$4.173447 & ******** $\pm$13.68146 & 14.44448 $\pm$12.67905 & ******** $\pm$14.59744 & 8.206081 $\pm$5.259764 & 55.35995 $\pm$
      14.8639 & ******** $\pm$ 20.60070 & ******** $\pm$20.85598 \\
SN 2019cea & 27.42738 $\pm$ 8.758135 & 8.164602 $\pm$2.637048 & 3.673779 $\pm$2.702882 & 13.46709 $\pm$2.759174 & 1.573586 $\pm$2.230617 & 28.80758 $\pm$2.925916 & 27.76016 $\pm$
      3.02282 & 11.62640 $\pm$ 2.455000 & 4.688963 $\pm$2.413827 \\
SN 2019cec & 268.1686 $\pm$ 23.09191 & 70.11634 $\pm$3.810673 & 36.75983 $\pm$3.704787 & 103.4525 $\pm$4.189799 & 39.37112 $\pm$3.354180 & 316.6779 $\pm$5.433321 & 232.3830 $\pm$
      4.66396 & 114.8886 $\pm$ 4.299337 & 91.50934 $\pm$4.117729 \\
SN 2019ced & 10.47404 $\pm$ 6.796071 & 17.47475 $\pm$1.750612 & 6.082952 $\pm$2.009982 & 7.803842 $\pm$2.000092 & 3.570593 $\pm$1.566090 & 68.03906 $\pm$2.150338 & 27.68456 $\pm$
      2.02636 & 8.484797 $\pm$ 1.676694 & 5.717206 $\pm$1.624186 \\
SN 2019cee & 69.08276 $\pm$ 9.913380 & 59.57887 $\pm$2.739866 & 3.906662 $\pm$2.450562 & 17.00432 $\pm$2.622254 & 5.457551 $\pm$2.093204 & 263.9115 $\pm$4.618961 & 112.4232 $\pm$
      3.22339 & 46.89619 $\pm$ 2.608433 & 33.01508 $\pm$2.418439 \\
SN 2019cem & 293.6082 $\pm$ 10.34092 & 90.46391 $\pm$2.434143 & 36.37673 $\pm$1.973542 & 113.5399 $\pm$2.725938 & 11.91532 $\pm$1.333408 & 307.0148 $\pm$3.461063 & 53.59091 $\pm$
      1.97649 & 74.15328 $\pm$ 1.951558 & 49.75808 $\pm$1.584135 \\
SN 2019ces & 254.1074 $\pm$ 11.13766 & 111.8401 $\pm$2.788436 & 17.79881 $\pm$2.236852 & 56.47708 $\pm$2.590895 & 44.76914 $\pm$2.230669 & 617.1154 $\pm$5.117883 & 319.0411 $\pm$
      3.67803 & 165.6257 $\pm$ 2.979574 & 115.7266 $\pm$2.712260 \\
SN 2019cgj & 44.28786 $\pm$ 7.964247 & 20.46189 $\pm$2.212914 & 3.642426 $\pm$2.052720 & 15.15778 $\pm$2.156587 & 4.381272 $\pm$2.147164 & 86.96952 $\pm$2.500122 & 42.70704 $\pm$
      2.23335 & 20.03766 $\pm$ 2.538221 & 16.71283 $\pm$2.312197 \\
SN 2019cir & 20.87755 $\pm$ 4.596284 & 12.72031 $\pm$1.765845 & 4.619605 $\pm$1.555084 & 4.387521 $\pm$1.501742 & 2.302807 $\pm$1.267841 & 56.98658 $\pm$1.866026 & 22.55580 $\pm$
      1.51305 & 12.74107 $\pm$ 1.960345 & 6.370902 $\pm$1.657141 \\
SN 2019clp & 556.1393 $\pm$ 18.88224 & 147.0054 $\pm$3.173056 & 81.70315 $\pm$2.674075 & 249.8435 $\pm$4.173928 & 18.78641 $\pm$1.555045 & 461.0678 $\pm$4.765315 & 60.41441 $\pm$
      1.75910 & 102.4626 $\pm$ 2.449929 & 73.22282 $\pm$2.244616 \\
SN 2019cmh & 75.23083 $\pm$ 7.712278 & 29.64190 $\pm$1.691739 & 6.718126 $\pm$1.461066 & 22.83027 $\pm$1.828054 & 2.939790 $\pm$1.292054 & 101.5779 $\pm$3.204196 & 25.76136 $\pm$
      1.49869 & 24.75524 $\pm$ 1.403486 & 18.91805 $\pm$1.400867 \\
SN 2019cmj & 77.91807 $\pm$ 8.569582 & 36.30379 $\pm$2.070713 & 6.024415 $\pm$1.886112 & 25.57823 $\pm$2.081731 & 9.482282 $\pm$1.824181 & 182.1761 $\pm$2.945670 & 68.13263 $\pm$
      2.32911 & 45.17631 $\pm$ 2.128495 & 33.27478 $\pm$1.883292 \\
SN 2019cmt & 203.2607 $\pm$ 23.62600 & 31.74373 $\pm$5.102890 & 15.89090 $\pm$5.244144 & 74.29968 $\pm$5.281040 & 25.75132 $\pm$5.587381 & 119.8781 $\pm$6.841043 & 225.9103 $\pm$
      7.19352 & 85.30491 $\pm$ 6.157850 & 74.28765 $\pm$6.197718 \\
SN 2019cmy & 12.26460 $\pm$ 8.451463 & 3.228313 $\pm$1.382350 & ******** $\pm$1.458371 & 8.298713 $\pm$1.598258 & 1.635641 $\pm$1.051181 & 15.25451 $\pm$1.240408 & 2.329988 $\pm$
     0.984148 & 5.575843 $\pm$ 2.071242 & 3.313420 $\pm$1.209866 \\
SN 2019cnx & 48.04124 $\pm$ 7.980524 & 71.08343 $\pm$2.895392 & 7.322092 $\pm$2.824500 & 16.48467 $\pm$2.891825 & 5.522228 $\pm$2.638192 & 273.8406 $\pm$4.708152 & 116.3732 $\pm$
      3.77014 & 32.73369 $\pm$ 3.342285 & 26.50351 $\pm$3.189197 \\
SN 2019crd & 189.4510 $\pm$ 10.16448 & 101.8348 $\pm$3.190519 & 19.74980 $\pm$2.877229 & 37.67401 $\pm$3.564930 & 17.53874 $\pm$2.757015 & 389.2298 $\pm$5.482664 & 163.9062 $\pm$
      3.79237 & 107.2371 $\pm$ 3.562556 & 69.83472 $\pm$3.280055 \\
SN 2019cre & 89.80161 $\pm$ 11.99665 & 105.8959 $\pm$3.950878 & 14.55095 $\pm$3.748777 & 36.10789 $\pm$3.907335 & 14.18056 $\pm$3.766843 & 499.3610 $\pm$6.762020 & 245.8894 $\pm$
      5.43701 & 76.92776 $\pm$ 4.366174 & 58.75424 $\pm$4.239392 \\
SN 2019crk & 171.0102 $\pm$ 23.62283 & 47.67699 $\pm$5.708824 & 22.48068 $\pm$6.617910 & 71.52795 $\pm$6.743061 & 39.02908 $\pm$7.646599 & 215.8931 $\pm$9.135629 & 306.6922 $\pm$
      10.0071 & 103.5808 $\pm$ 8.491413 & 89.93958 $\pm$8.573259 \\
SN 2019crp & 100.9217 $\pm$ 13.58181 & 112.1511 $\pm$3.392082 & 6.284497 $\pm$2.760406 & 21.43059 $\pm$2.846472 & 10.68771 $\pm$2.311918 & 480.5916 $\pm$5.620067 & 172.8230 $\pm$
      3.34477 & 79.58372 $\pm$ 2.880437 & 59.90356 $\pm$2.679974 \\
SN 2019csl & 6.501997 $\pm$ 6.703153 & 12.25350 $\pm$2.326933 & 7.439990 $\pm$2.560766 & 12.49279 $\pm$2.720453 & 4.771619 $\pm$2.142280 & 66.02252 $\pm$2.979748 & 27.49881 $\pm$
      2.63650 & 6.542355 $\pm$ 2.252079 & 3.357408 $\pm$2.249864 \\
SN 2019cth & 0.000000 $\pm$-1.512662 & 274.4908 $\pm$5.985261 & 6.891729 $\pm$3.481190 & 28.94840 $\pm$3.670666 & 11.41589 $\pm$3.250239 & 1097.992 $\pm$10.69000 & 332.7277 $\pm$
      5.32222 & 136.1924 $\pm$ 4.090477 & 96.27386 $\pm$3.757307 \\
SN 2019cvz & 0.000000 $\pm$-1.694831 & 18.98396 $\pm$2.065751 & 5.367322 $\pm$2.114510 & 14.25172 $\pm$2.088923 & 3.799490 $\pm$1.360914 & 66.63918 $\pm$1.929188 & 15.22398 $\pm$
      1.37781 & 24.42592 $\pm$ 1.735378 & 14.91025 $\pm$1.460355 \\
SN 2019cxe & 32.12915 $\pm$ 9.880819 & 15.00513 $\pm$2.252611 & 2.085086 $\pm$2.454048 & 5.587564 $\pm$2.506416 & 1.490950 $\pm$1.906826 & 54.45992 $\pm$2.517232 & 30.20270 $\pm$
      2.43550 & 11.92692 $\pm$ 2.039917 & 10.06210 $\pm$2.130928 \\
SN 2019cxx & 46.13210 $\pm$ 10.00284 & 22.35331 $\pm$2.059625 & 5.661590 $\pm$1.760704 & 12.37500 $\pm$1.789333 & 1.519201 $\pm$1.365105 & 69.84495 $\pm$2.046238 & 21.24419 $\pm$
      1.50571 & 19.67191 $\pm$ 1.659746 & 15.41764 $\pm$1.583897 \\
SN 2019cya & 50.65490 $\pm$ 4.593674 & 23.27538 $\pm$1.355159 & 1.619030 $\pm$1.199583 & 10.03887 $\pm$1.362623 & 3.935065 $\pm$1.242273 & 81.01368 $\pm$1.546501 & 24.73120 $\pm$
      1.12505 & 23.67408 $\pm$ 6.926983 & 13.15191 $\pm$1.194716 \\
SN 2019cyw & 87.24679 $\pm$ 12.18281 & 123.0964 $\pm$4.306046 & 1.387332 $\pm$3.552705 & 24.95218 $\pm$3.708086 & 16.22264 $\pm$3.131604 & 678.5499 $\pm$7.766080 & 297.5740 $\pm$
      6.16622 & 95.71794 $\pm$ 4.288457 & 62.34503 $\pm$4.193224 \\
SN 2019cyz & 48.47643 $\pm$ 15.62384 & 16.24940 $\pm$3.973550 & 4.707291 $\pm$4.178393 & 21.26711 $\pm$4.284771 & 5.089896 $\pm$4.307249 & 52.35287 $\pm$5.627626 & 51.51442 $\pm$
      5.33163 & 20.16741 $\pm$ 4.683437 & 18.28984 $\pm$4.732307 \\
SN 2019cza & 16.28408 $\pm$ 4.579653 & 18.52589 $\pm$1.355554 & 1.418179 $\pm$1.332365 & 4.535079 $\pm$1.327862 & 1.863533 $\pm$1.035164 & 88.09256 $\pm$1.603042 & 32.79498 $\pm$
      1.39958 & 10.59488 $\pm$ 1.252689 & 10.18109 $\pm$2.881363 \\
SN 2019dac & 90.71790 $\pm$ 18.67419 & 19.30671 $\pm$4.666748 & 12.22977 $\pm$5.399557 & 36.68174 $\pm$5.402893 & 11.35056 $\pm$5.243382 & 122.4457 $\pm$6.501738 & 134.0731 $\pm$
      6.48946 & 48.48705 $\pm$ 5.556952 & 32.58336 $\pm$5.647563 \\
SN 2019dag & 2.889644 $\pm$ 6.116329 & 1.933552 $\pm$4.238963 & 2.555519 $\pm$1.969026 & ******** $\pm$1.949350 & ******** $\pm$1.912716 & 11.80125 $\pm$5.544065 & ******** $\pm$
      2.07953 & ******** $\pm$ 1.778312 & ******** $\pm$1.780493 \\
SN 2019deh & 10.29331 $\pm$ 6.058194 & 16.31937 $\pm$1.629547 & 2.551451 $\pm$1.664024 & 4.208924 $\pm$1.722694 & ******** $\pm$1.484675 & 67.57162 $\pm$2.190027 & 23.05922 $\pm$
      1.90671 & 6.937448 $\pm$ 1.550643 & 6.722703 $\pm$1.544081 \\
SN 2019dfa & 50.12847 $\pm$ 11.99251 & 42.13961 $\pm$3.195322 & 14.11700 $\pm$3.485573 & 25.99111 $\pm$3.522676 & 8.259603 $\pm$3.345170 & 180.1886 $\pm$4.595614 & 106.8155 $\pm$
      4.37885 & 39.53857 $\pm$ 3.902957 & 24.20987 $\pm$3.801693 \\
SN 2019dfi & 70.82417 $\pm$ 10.53048 & 33.61816 $\pm$2.906410 & 9.272562 $\pm$2.713819 & 29.55547 $\pm$2.920315 & 9.136024 $\pm$2.330032 & 210.4672 $\pm$3.809208 & 87.87512 $\pm$
      2.96890 & 46.32044 $\pm$ 3.387428 & 28.77108 $\pm$3.142476 \\
SN 2019dgb & 2102.633 $\pm$ 34.97527 & 765.4244 $\pm$9.032790 & 346.8009 $\pm$6.466373 & 1005.417 $\pm$11.24455 & 62.81775 $\pm$3.591708 & 2535.529 $\pm$19.94666 & 687.7555 $\pm$
      7.23193 & 394.8521 $\pm$ 6.288566 & 282.2010 $\pm$5.355583 \\
SN 2019dgz & 114.1044 $\pm$ 11.11626 & 34.73774 $\pm$2.060312 & 9.620679 $\pm$1.912156 & 39.80747 $\pm$2.355933 & 8.103678 $\pm$1.361851 & 144.0640 $\pm$2.490331 & 24.11766 $\pm$
      1.41363 & 38.55102 $\pm$ 1.703076 & 28.06249 $\pm$1.661146 \\
SN 2019dhc & 0.000000 $\pm$-1.476478 & 40.66818 $\pm$1.857285 & 5.596884 $\pm$1.621291 & 16.86270 $\pm$1.748996 & 6.803194 $\pm$1.538265 & 159.0120 $\pm$2.704091 & 59.15787 $\pm$
      1.99630 & 35.79958 $\pm$ 1.884436 & 21.95712 $\pm$1.889513 \\
SN 2019dje & 106.2614 $\pm$ 10.13356 & 94.86401 $\pm$3.121323 & 13.82165 $\pm$2.708015 & 42.64504 $\pm$2.933158 & 19.14638 $\pm$2.622237 & 500.3935 $\pm$5.727841 & 217.3984 $\pm$
      4.00441 & 93.29864 $\pm$ 3.287649 & 64.78088 $\pm$3.018721 \\
SN 2019dku & 393.4309 $\pm$ 9.930897 & 222.5224 $\pm$3.578815 & 33.18794 $\pm$2.315179 & 98.07581 $\pm$2.889693 & 24.63594 $\pm$1.897776 & 808.7976 $\pm$7.256202 & 259.6145 $\pm$
      3.79764 & 145.6643 $\pm$ 2.980551 & 111.0411 $\pm$2.708404 \\
SN 2019dli & 57.51220 $\pm$ 8.300674 & 35.39495 $\pm$2.307204 & 5.322422 $\pm$2.282786 & 18.53765 $\pm$2.386435 & 11.73606 $\pm$2.532599 & 213.5262 $\pm$3.566734 & 133.6010 $\pm$
      3.04274 & 38.85490 $\pm$ 3.053591 & 33.45384 $\pm$2.707573 \\
SN 2019dod & 133.3639 $\pm$ 11.34486 & 49.66095 $\pm$2.788618 & 9.141708 $\pm$2.726631 & 38.51674 $\pm$2.960100 & 19.15195 $\pm$2.555384 & 212.8252 $\pm$4.012452 & 158.4223 $\pm$
      3.63290 & 66.93549 $\pm$ 3.259832 & 54.79823 $\pm$2.965277 \\
SN 2019dpw & 13.28748 $\pm$ 16.03899 & 9.325039 $\pm$2.856471 & 4.424976 $\pm$2.703850 & 6.439255 $\pm$2.714138 & 3.467874 $\pm$2.304017 & 46.50363 $\pm$3.120516 & 29.73190 $\pm$
      3.40230 & 12.69466 $\pm$ 2.554321 & 8.051073 $\pm$2.417883 \\
SN 2019drp & 14.66887 $\pm$ 8.390242 & 9.418537 $\pm$2.305223 & 1.551859 $\pm$2.026726 & 3.443276 $\pm$2.164531 & ******** $\pm$1.900531 & 31.92858 $\pm$2.537101 & 12.08194 $\pm$
      2.24455 & 1.171828 $\pm$ 2.023617 & 7.547598 $\pm$2.394531 \\
SN 2019dtt & 7.553082 $\pm$ 41.60889 & 2.183330 $\pm$2.268287 & ******** $\pm$5.560465 & 7.150344 $\pm$5.398708 & 2.550173 $\pm$4.546532 & 5.273391 $\pm$1.882460 & 12.09067 $\pm$
      4.58949 & 6.816292 $\pm$ 6.363560 & ******** $\pm$6.792473 \\
SN 2019due & 84.15297 $\pm$ 15.06916 & 27.98752 $\pm$3.935982 & 21.09699 $\pm$4.305798 & 28.19438 $\pm$4.457450 & 24.25014 $\pm$5.058527 & 391.7190 $\pm$7.924871 & 353.3061 $\pm$
      8.05906 & 67.56646 $\pm$ 5.746934 & 53.59393 $\pm$5.673558 \\
SN 2019duf & 250.7419 $\pm$ 11.94186 & 105.9741 $\pm$2.801852 & 21.63475 $\pm$2.222041 & 56.99334 $\pm$2.581225 & 14.07300 $\pm$1.907969 & 382.0506 $\pm$4.872912 & 109.7410 $\pm$
      2.43013 & 87.66242 $\pm$ 2.444402 & 65.78380 $\pm$2.310570 \\
SN 2019duh & 32.82758 $\pm$ 12.29787 & 5.081651 $\pm$2.620042 & 7.911712 $\pm$3.420013 & 36.36666 $\pm$4.278117 & 2.132627 $\pm$3.160575 & 15.57550 $\pm$3.090476 & 11.07668 $\pm$
      3.20720 & 3.239844 $\pm$ 3.176300 & 2.912870 $\pm$3.289083 \\
SN 2019duj & 1.583807 $\pm$ 7.635353 & 4.047559 $\pm$1.857011 & 1.115013 $\pm$1.811490 & 2.632789 $\pm$1.921976 & ******** $\pm$1.258169 & 4.584332 $\pm$1.298603 & ******** $\pm$
      1.19149 & 1.121646 $\pm$ 1.324266 & 3.665046 $\pm$1.427475 \\
SN 2019dvd & 0.000000 $\pm$-1.406410 & 54.69395 $\pm$2.248405 & 2.539157 $\pm$1.867716 & 10.84704 $\pm$1.951423 & 5.012435 $\pm$1.345927 & 221.5698 $\pm$2.934000 & 64.91757 $\pm$
      1.78755 & 47.97386 $\pm$ 1.872080 & 32.29649 $\pm$1.840727 \\
SN 2019dvw & 96.76193 $\pm$ 25.02613 & 25.51233 $\pm$6.335261 & 24.25771 $\pm$7.518382 & 81.66808 $\pm$7.869440 & 5.064469 $\pm$7.800978 & 86.18266 $\pm$8.847341 & 114.5020 $\pm$
      9.08553 & 36.13246 $\pm$ 8.363963 & 12.15297 $\pm$8.301239 \\
SN 2019dwd & 96.46082 $\pm$ 11.55212 & 82.73223 $\pm$3.252494 & 9.459831 $\pm$3.028925 & 26.79027 $\pm$3.058022 & 17.24699 $\pm$3.100889 & 497.0503 $\pm$6.211561 & 297.0322 $\pm$
      5.06642 & 86.90752 $\pm$ 3.725074 & 68.01981 $\pm$3.618688 \\
SN 2019dwq & 152.6184 $\pm$ 34.19762 & 43.81667 $\pm$7.897336 & 34.53279 $\pm$8.545804 & 73.32729 $\pm$8.718700 & 14.97577 $\pm$9.337238 & 121.3918 $\pm$11.10270 & 111.9340 $\pm$
      10.6656 & 59.52721 $\pm$ 10.38403 & 36.25006 $\pm$10.24710 \\
SN 2019dwr & 88.36964 $\pm$ 18.99825 & 77.20591 $\pm$4.556258 & 14.46437 $\pm$4.373302 & 33.04642 $\pm$4.497314 & 8.492842 $\pm$4.220000 & 391.7973 $\pm$7.310551 & 186.4535 $\pm$
      5.93646 & 41.91555 $\pm$ 4.625320 & 38.75319 $\pm$4.704661 \\
SN 2019dxg & 15.41164 $\pm$ 5.850219 & 4.782496 $\pm$1.475977 & ******** $\pm$1.339936 & 2.539103 $\pm$1.359722 & 1.299662 $\pm$1.127332 & 18.27028 $\pm$4.260383 & 9.585254 $\pm$
      1.29004 & 6.220581 $\pm$ 1.149081 & 3.097212 $\pm$1.099685 \\
SN 2019dyo & 80.98180 $\pm$ 8.190813 & 107.7543 $\pm$2.293918 & 10.49218 $\pm$2.002771 & 25.83541 $\pm$2.080680 & 17.20651 $\pm$1.898183 & 489.4190 $\pm$3.952091 & 252.5112 $\pm$
      2.94610 & 71.21984 $\pm$ 2.246006 & 57.75506 $\pm$2.152095 \\
SN 2019ecs & 293.6000 $\pm$ 9.327069 & 82.00439 $\pm$2.149967 & 58.81813 $\pm$2.062609 & 155.7129 $\pm$2.864736 & 7.913830 $\pm$1.351185 & 267.1653 $\pm$3.967212 & 37.39945 $\pm$
      1.33193 & 48.66051 $\pm$ 1.568474 & 34.01204 $\pm$1.469343 \\
SN 2019eff & 55.85309 $\pm$ 9.598448 & 48.34007 $\pm$2.242527 & 10.74072 $\pm$2.038004 & 15.07671 $\pm$2.042796 & 3.365941 $\pm$1.572083 & 206.5709 $\pm$3.107866 & 66.72872 $\pm$
      2.04195 & 37.51780 $\pm$ 1.890601 & 25.79178 $\pm$1.778276 \\
SN 2019ehk & 0.000000 $\pm$-1.303091 & 920.1013 $\pm$13.36340 & 50.15202 $\pm$7.442202 & 88.48364 $\pm$7.622133 & 38.10999 $\pm$6.640400 & 3556.941 $\pm$30.89202 & 1020.048 $\pm$
      13.6375 & 300.3951 $\pm$ 8.997791 & 228.7116 $\pm$8.435081 \\
SN 2019ejg & 92.04158 $\pm$ 8.184183 & 25.61895 $\pm$1.618668 & 12.67415 $\pm$1.518936 & 35.50439 $\pm$1.799851 & 4.260220 $\pm$******** & 75.77760 $\pm$1.792306 & 11.32454 $\pm$
      1.09199 & 21.93777 $\pm$ 1.245131 & 15.02339 $\pm$1.080759 \\
SN 2019ejo & 211.5103 $\pm$ 11.43742 & 145.1864 $\pm$3.222311 & 14.82321 $\pm$2.262846 & 37.22921 $\pm$2.469416 & 15.38818 $\pm$2.001771 & 599.3724 $\pm$6.493656 & 220.7821 $\pm$
      3.41635 & 111.5670 $\pm$ 2.977376 & 78.92223 $\pm$2.639897 \\
SN 2019ekb & 15.31102 $\pm$ 6.716772 & 14.39284 $\pm$2.153073 & 4.421094 $\pm$2.034769 & 7.030716 $\pm$2.092534 & 1.294843 $\pm$1.597692 & 45.02380 $\pm$2.306180 & 15.80109 $\pm$
      1.95465 & 5.207944 $\pm$ 1.787186 & 1.160918 $\pm$1.855012 \\
SN 2019eke & 202.0889 $\pm$ 17.79143 & 90.54793 $\pm$3.437973 & 14.79527 $\pm$2.763824 & 53.30278 $\pm$3.126657 & 9.017663 $\pm$1.733128 & 301.2190 $\pm$3.921829 & 69.54321 $\pm$
      2.44385 & 62.43277 $\pm$ 2.240386 & 45.21488 $\pm$2.118120 \\
SN 2019enr & 0.000000 $\pm$-1.538014 & 509.8651 $\pm$6.346148 & 165.9891 $\pm$3.590784 & 476.6954 $\pm$5.983742 & 22.46570 $\pm$1.696408 & 1887.573 $\pm$14.24256 & 439.0292 $\pm$
      4.38086 & 278.7159 $\pm$ 3.894758 & 194.7350 $\pm$3.030421 \\
SN 2019eoe & 1175.026 $\pm$ 22.85004 & 475.4789 $\pm$6.527567 & 277.7605 $\pm$5.334356 & 842.3213 $\pm$9.530536 & 41.37695 $\pm$2.401778 & 1635.380 $\pm$13.67352 & 330.0119 $\pm$
      4.33020 & 226.6711 $\pm$ 3.947671 & 162.0415 $\pm$3.437259 \\
SN 2019eto & 118.9887 $\pm$ 17.95835 & 100.6616 $\pm$5.568477 & 26.06506 $\pm$5.738889 & 55.59735 $\pm$5.835266 & 14.11652 $\pm$6.312369 & 460.3324 $\pm$9.719291 & 280.3387 $\pm$
      8.86598 & 87.00967 $\pm$ 7.362154 & 38.46297 $\pm$6.990163 \\
SN 2019evh & 230.1370 $\pm$ 15.59729 & 122.8352 $\pm$3.513691 & 16.34784 $\pm$2.924634 & 50.70222 $\pm$3.342153 & 29.54833 $\pm$2.633468 & 511.8530 $\pm$6.257927 & 288.9258 $\pm$
      4.58928 & 122.7383 $\pm$ 3.453110 & 101.6961 $\pm$3.318895 \\
SN 2019evl & 0.000000 $\pm$-1.606779 & 257.6251 $\pm$4.219604 & 166.8935 $\pm$3.514387 & 493.9338 $\pm$6.103630 & 18.72963 $\pm$1.533239 & 922.9824 $\pm$8.254766 & 114.8386 $\pm$
      2.15685 & 109.2124 $\pm$ 2.705029 & 96.49799 $\pm$2.344246 \\
SN 2019evv & 230.1416 $\pm$ 9.984667 & 69.81646 $\pm$2.081857 & 39.64386 $\pm$1.835298 & 125.6825 $\pm$2.634089 & 12.93227 $\pm$1.125826 & 233.6766 $\pm$3.212717 & 35.82450 $\pm$
      1.36988 & 52.20913 $\pm$ 1.510978 & 38.03797 $\pm$1.341171 \\
SN 2019ewi & 26.22840 $\pm$ 10.77903 & ******** $\pm$2.938714 & 11.20425 $\pm$3.649589 & 12.04663 $\pm$3.626721 & 4.167327 $\pm$3.419260 & 22.59568 $\pm$3.680158 & 19.00427 $\pm$
      3.62044 & 4.083256 $\pm$ 4.220929 & 2.443181 $\pm$3.657632 \\
SN 2019ewu & 10.67813 $\pm$ 7.600649 & 10.56433 $\pm$2.593004 & 3.131389 $\pm$2.793829 & 1.843447 $\pm$3.149077 & 4.048067 $\pm$1.788728 & 51.54630 $\pm$2.457454 & 22.52005 $\pm$
      3.09153 & 16.52097 $\pm$ 4.298337 & 10.80262 $\pm$2.805370 \\
SN 2019eww & 39.98661 $\pm$ 11.44921 & 27.01449 $\pm$2.190107 & ******** $\pm$2.075237 & 5.821460 $\pm$2.126618 & 4.136158 $\pm$1.858756 & 129.3492 $\pm$2.808125 & 50.08915 $\pm$
      2.30552 & 30.40058 $\pm$ 2.312973 & 20.68264 $\pm$2.257929 \\
SN 2019fbv & 19.21401 $\pm$ 9.321048 & 24.41406 $\pm$2.090545 & 3.667401 $\pm$1.929041 & 10.60439 $\pm$2.014865 & 1.293711 $\pm$1.673531 & 85.35861 $\pm$2.428827 & 33.21054 $\pm$
      2.00193 & 17.93747 $\pm$ 1.910459 & 13.19392 $\pm$1.878497 \\
SN 2019fcw & 33.36361 $\pm$ 8.787329 & 9.724148 $\pm$2.809708 & 3.519608 $\pm$2.440101 & 9.613700 $\pm$2.583129 & 2.273832 $\pm$1.827752 & 75.71391 $\pm$2.724190 & 19.06427 $\pm$
      2.03760 & 11.19915 $\pm$ 2.712582 & 17.20798 $\pm$2.714549 \\
SN 2019fdc & 56.60611 $\pm$ 11.98690 & 63.26528 $\pm$3.169409 & 4.168348 $\pm$2.812102 & 18.49836 $\pm$2.808094 & 8.710899 $\pm$2.908301 & 373.3802 $\pm$5.189408 & 193.2773 $\pm$
      4.14644 & 64.94708 $\pm$ 3.044030 & 53.87271 $\pm$2.901328 \\
SN 2019fkp & 33.17554 $\pm$ 9.647847 & 10.07023 $\pm$2.012839 & 6.694116 $\pm$2.466172 & 13.76225 $\pm$2.541748 & ******** $\pm$1.988789 & 60.41394 $\pm$2.434927 & 30.92483 $\pm$
      2.20351 & 10.49979 $\pm$ 2.417299 & 8.887830 $\pm$2.598375 \\
SN 2019fzl & 54.24174 $\pm$ 12.70410 & 70.30051 $\pm$3.096852 & 1.406840 $\pm$2.691479 & 14.59438 $\pm$2.747798 & 5.232461 $\pm$2.548736 & 377.7679 $\pm$4.544279 & 141.5699 $\pm$
      3.15685 & 48.53706 $\pm$ 4.503887 & 34.21780 $\pm$2.975302 \\
SN 2019kf & 0.000000 $\pm$-1.508503 & 92.11224 $\pm$2.963235 & 11.14385 $\pm$2.328015 & 24.08667 $\pm$2.425170 & 10.22729 $\pm$2.144167 & 399.3431 $\pm$5.206011 & 150.2763 $\pm$
      3.19542 & 73.42072 $\pm$ 2.776954 & 50.13237 $\pm$2.861807 \\
SN 2019mh & 0.000000 $\pm$-1.691231 & 16.08055 $\pm$1.943382 & 6.703227 $\pm$1.849813 & 26.29620 $\pm$2.197494 & 1.473771 $\pm$1.273231 & 44.03894 $\pm$1.660134 & 7.370281 $\pm$
      1.15936 & 11.02082 $\pm$ 1.369671 & 7.033772 $\pm$1.226729 \\
SN 2019qb & 62.14700 $\pm$ 14.83307 & 20.73327 $\pm$3.301716 & 20.98504 $\pm$4.015456 & 59.48886 $\pm$4.389013 & 12.14636 $\pm$3.831839 & 57.10923 $\pm$4.331497 & 76.27569 $\pm$
      4.65979 & 23.95423 $\pm$ 4.181592 & 26.73125 $\pm$4.309742 \\
SN 2019qc & 137.6756 $\pm$ 8.823647 & 60.28855 $\pm$2.286693 & 5.811930 $\pm$1.910108 & 26.28736 $\pm$2.070616 & 5.807934 $\pm$1.525137 & 221.1616 $\pm$3.122691 & 72.27753 $\pm$
      2.06050 & 50.06763 $\pm$ 1.881656 & 31.59828 $\pm$1.746892 \\
SN 2019tx & 19.37603 $\pm$ 9.791653 & 23.58223 $\pm$2.664820 & 7.125317 $\pm$2.905973 & 15.70635 $\pm$3.020985 & 4.733693 $\pm$2.873353 & 105.4027 $\pm$3.677523 & 76.24244 $\pm$
      3.73625 & 20.91031 $\pm$ 3.202673 & 17.50344 $\pm$3.136240 \\
SN 2019ui & 491.6964 $\pm$ 20.66874 & 124.6590 $\pm$3.157272 & 86.34406 $\pm$2.824939 & 256.1743 $\pm$4.332586 & 15.13043 $\pm$1.372956 & 457.3816 $\pm$4.605328 & 83.85805 $\pm$
      1.76149 & 82.94907 $\pm$ 2.099439 & 53.65228 $\pm$1.799679 \\
SN 2019va & 0.000000 $\pm$-1.573245 & 13.41002 $\pm$1.992947 & 1.071500 $\pm$1.967284 & 15.67139 $\pm$2.029939 & 5.030697 $\pm$1.641473 & 53.02464 $\pm$1.985013 & 9.151275 $\pm$
      1.38634 & 18.45872 $\pm$ 1.564591 & 11.18228 $\pm$1.468205 \\
SN 2019vb & 0.000000 $\pm$-1.626624 & 63.59926 $\pm$2.594228 & 3.995802 $\pm$2.172399 & 18.76693 $\pm$2.295791 & 2.939669 $\pm$1.792550 & 226.7346 $\pm$3.681601 & 82.10810 $\pm$
      2.43575 & 46.17964 $\pm$ 2.204879 & 33.44369 $\pm$2.573814 \\
SN 2019vu & 51.52737 $\pm$ 10.81966 & 17.31988 $\pm$1.847124 & 4.907485 $\pm$1.888242 & 12.35251 $\pm$1.832018 & 3.152471 $\pm$1.392082 & 58.29763 $\pm$1.845368 & 10.53398 $\pm$
      1.32515 & 13.76721 $\pm$ 1.397989 & 8.499792 $\pm$1.592754 \\
SN 2019vv & 286.4546 $\pm$ 16.96356 & 233.4943 $\pm$5.017250 & 23.32030 $\pm$3.982466 & 62.02003 $\pm$4.292830 & 33.32541 $\pm$4.341949 & 1157.945 $\pm$11.77429 & 619.3516 $\pm$
      7.97330 & 198.7713 $\pm$ 5.915940 & 142.1925 $\pm$5.514825 \\
SN 2019wl & 126.6626 $\pm$ 7.337109 & 97.58985 $\pm$2.296172 & 11.52130 $\pm$1.813284 & 26.39420 $\pm$1.963632 & 9.418505 $\pm$1.291550 & 357.3284 $\pm$3.302058 & 119.4984 $\pm$
      2.05877 & 57.42313 $\pm$ 1.646672 & 42.59032 $\pm$1.496617 \\
SN 2019xa & 1559.557 $\pm$ 31.15320 & 440.2030 $\pm$6.967284 & 224.5269 $\pm$5.753070 & 677.0512 $\pm$9.293097 & 71.60300 $\pm$4.301962 & 1442.008 $\pm$14.46568 & 450.0599 $\pm$
      6.70069 & 278.6252 $\pm$ 6.149521 & 202.2094 $\pm$5.561446 \\
SN 2019xj & 13.20864 $\pm$ 10.63698 & 12.22599 $\pm$7.057083 & 8.650679 $\pm$4.428476 & 8.355408 $\pm$4.268445 & 2.377989 $\pm$4.347607 & 72.10175 $\pm$9.193705 & 24.40375 $\pm$
      5.67270 & 5.809142 $\pm$ 4.689884 & 12.16040 $\pm$4.982194 \\
SN 2019xt & 35.64621 $\pm$ 5.249739 & 54.72467 $\pm$3.541834 & 11.11136 $\pm$2.461766 & 40.46535 $\pm$2.562920 & ******** $\pm$1.984227 & 0.000000 $\pm$******** & 0.000000 $\pm$
    -0.757857 & 20.44307 $\pm$ 3.358857 & 20.77284 $\pm$2.766119 \\
SN 2019yc & 0.000000 $\pm$-1.483790 & 18.08413 $\pm$1.713838 & ******** $\pm$1.444816 & 3.822788 $\pm$1.553587 & 3.171492 $\pm$1.366449 & 44.99258 $\pm$1.627029 & 18.97299 $\pm$
      1.39760 & 11.32222 $\pm$ 1.312945 & 9.956590 $\pm$1.535825 \\


==> SNe_line_table_w_errors_dumb_copy_2.txt <==
SN 1959C &      &    131.126 ~~~$\pm$     3.801 &     68.420 ~~~$\pm$     3.486 &    206.068 ~~~$\pm$     4.720 &    403.799 ~~~$\pm$     4.751 &     64.972 ~~~$\pm$     2.215 &       104.414
 ~~~$\pm$      2.72677     0.000      71.9953     0.000      2.49328     0.000
SN 1961F &       &    161.778 ~~~$\pm$     3.443 &     51.851 ~~~$\pm$     2.500 &    165.827 ~~~$\pm$     3.491 &    543.834 ~~~$\pm$     5.293 &    108.654 ~~~$\pm$     2.166 &       125.965
 ~~~$\pm$      2.43963     0.000      89.6556     0.000      2.07163     0.000
SN 1964L &       &    195.954 ~~~$\pm$     4.303 &      3.329 ~~~$\pm$     2.362 &     18.757 ~~~$\pm$     2.574 &    767.694 ~~~$\pm$     7.573 &    224.200 ~~~$\pm$     3.308 &       78.1777
 ~~~$\pm$      2.28345     0.000      53.1904     0.000      2.05190     0.000
SN 1982W &     55.334 ~~~~$\pm$     4.754 &     24.170 ~~~$\pm$     1.810 &      6.126 ~~~$\pm$     1.460 &     20.110 ~~~$\pm$     1.576 &     94.319 ~~~$\pm$     4.273 &     27.274 ~~~$\pm$     2.288 &       21.5896
 ~~~$\pm$      2.36328     0.000      10.7819     0.000      2.56290     0.000
SN 1984A &      0.000 ~~~~$\pm$    -1.584 &     45.393 ~~~$\pm$     2.800 &      6.220 ~~~$\pm$     2.659 &      5.630 ~~~$\pm$     2.651 &    190.260 ~~~$\pm$     3.847 &     56.435 ~~~$\pm$     2.895 &       22.8060
 ~~~$\pm$      2.34688     0.000      16.2809     0.000      2.26489     0.000
SN 1985B &      0.000 ~~~~$\pm$    -1.397 &    426.341 ~~~$\pm$    10.471 &    153.287 ~~~$\pm$    10.548 &    417.623 ~~~$\pm$    11.997 &   3026.863 ~~~$\pm$    28.239 &   2409.254 ~~~$\pm$    24.681 &       503.062
 ~~~$\pm$      16.3480     0.000      453.376     0.000      16.2487     0.000
SN 1985F &      0.000 ~~~~$\pm$    -1.573 &    707.175 ~~~$\pm$     8.426 &    328.794 ~~~$\pm$     6.034 &    971.949 ~~~$\pm$    10.649 &   2184.976 ~~~$\pm$    18.395 &    423.293 ~~~$\pm$     5.465 &       373.254
 ~~~$\pm$      5.59774     0.000      258.456     0.000      4.77374     0.000
SN 1985G &      0.000 ~~~~$\pm$    -1.616 &    593.510 ~~~$\pm$     8.562 &     53.671 ~~~$\pm$     3.837 &    154.957 ~~~$\pm$     4.749 &   2376.812 ~~~$\pm$    19.166 &    618.002 ~~~$\pm$     7.349 &       344.321
 ~~~$\pm$      5.71061     0.000      240.063     0.000      4.89380     0.000
SN 1988E &      0.000 ~~~~$\pm$    -0.943 &      3.469 ~~~$\pm$     1.952 &      2.365 ~~~$\pm$     1.510 &      4.874 ~~~$\pm$     1.569 &      5.847 ~~~$\pm$     1.716 &      1.338 ~~~$\pm$     1.142 &       3.53653
 ~~~$\pm$      1.18865     0.000    -0.861724     0.000      1.05000     0.000
SN 1959C &      0.000 ~~~~$\pm$    -1.654 &    131.126 ~~~$\pm$     3.801 &     68.420 ~~~$\pm$     3.486 &    206.068 ~~~$\pm$     4.720 &    403.799 ~~~$\pm$     4.751 &     64.972 ~~~$\pm$     2.215 &    104.414 ~~~$\pm$     2.727 &     71.995 ~~~$\pm$     2.493 \\
SN 1961F &      0.000 ~~~~$\pm$    -1.597 &    161.778 ~~~$\pm$     3.443 &     51.851 ~~~$\pm$     2.500 &    165.827 ~~~$\pm$     3.491 &    543.834 ~~~$\pm$     5.293 &    108.654 ~~~$\pm$     2.166 &    125.965 ~~~$\pm$     2.440 &     89.656 ~~~$\pm$     2.072 \\
SN 1964L &      0.000 ~~~~$\pm$    -1.103 &    195.954 ~~~$\pm$     4.303 &      3.329 ~~~$\pm$     2.362 &     18.757 ~~~$\pm$     2.574 &    767.694 ~~~$\pm$     7.573 &    224.200 ~~~$\pm$     3.308 &     78.178 ~~~$\pm$     2.283 &     53.190 ~~~$\pm$     2.052 \\
SN 1982W &     55.334 ~~~~$\pm$     4.754 &     24.170 ~~~$\pm$     1.810 &      6.126 ~~~$\pm$     1.460 &     20.110 ~~~$\pm$     1.576 &     94.319 ~~~$\pm$     4.273 &     27.274 ~~~$\pm$     2.288 &     21.590 ~~~$\pm$     2.363 &     10.782 ~~~$\pm$     2.563 \\
SN 1984A &      0.000 ~~~~$\pm$    -1.584 &     45.393 ~~~$\pm$     2.800 &      6.220 ~~~$\pm$     2.659 &      5.630 ~~~$\pm$     2.651 &    190.260 ~~~$\pm$     3.847 &     56.435 ~~~$\pm$     2.895 &     22.806 ~~~$\pm$     2.347 &     16.281 ~~~$\pm$     2.265 \\
SN 1985B &      0.000 ~~~~$\pm$    -1.397 &    426.341 ~~~$\pm$    10.471 &    153.287 ~~~$\pm$    10.548 &    417.623 ~~~$\pm$    11.997 &   3026.863 ~~~$\pm$    28.239 &   2409.254 ~~~$\pm$    24.681 &    503.062 ~~~$\pm$    16.348 &    453.376 ~~~$\pm$    16.249 \\
SN 1985F &      0.000 ~~~~$\pm$    -1.573 &    707.175 ~~~$\pm$     8.426 &    328.794 ~~~$\pm$     6.034 &    971.949 ~~~$\pm$    10.649 &   2184.976 ~~~$\pm$    18.395 &    423.293 ~~~$\pm$     5.465 &    373.254 ~~~$\pm$     5.598 &    258.456 ~~~$\pm$     4.774 \\
SN 1985G &      0.000 ~~~~$\pm$    -1.616 &    593.510 ~~~$\pm$     8.562 &     53.671 ~~~$\pm$     3.837 &    154.957 ~~~$\pm$     4.749 &   2376.812 ~~~$\pm$    19.166 &    618.002 ~~~$\pm$     7.349 &    344.321 ~~~$\pm$     5.711 &    240.063 ~~~$\pm$     4.894 \\
SN 1988E &      0.000 ~~~~$\pm$    -0.943 &      3.469 ~~~$\pm$     1.952 &      2.365 ~~~$\pm$     1.510 &      4.874 ~~~$\pm$     1.569 &      5.847 ~~~$\pm$     1.716 &      1.338 ~~~$\pm$     1.142 &      3.537 ~~~$\pm$     1.189 &     -0.862 ~~~$\pm$     1.050 \\
SN 1988I &     91.432 ~~~~$\pm$    12.787 &     36.704 ~~~$\pm$     3.332 &     28.921 ~~~$\pm$     3.182 &     77.988 ~~~$\pm$     3.680 &    195.906 ~~~$\pm$     4.020 &    142.000 ~~~$\pm$     3.898 &     59.172 ~~~$\pm$     3.121 &     38.248 ~~~$\pm$     2.944 \\
SN 1988N &     74.767 ~~~~$\pm$    12.079 &     15.930 ~~~$\pm$     3.502 &      9.087 ~~~$\pm$     3.515 &     30.782 ~~~$\pm$     3.637 &     63.623 ~~~$\pm$     4.327 &     87.396 ~~~$\pm$     4.102 &     25.133 ~~~$\pm$     4.802 &     21.894 ~~~$\pm$     4.011 \\
SN 1988P &     57.416 ~~~~$\pm$    12.546 &     20.299 ~~~$\pm$     2.408 &      6.390 ~~~$\pm$     2.766 &     25.326 ~~~$\pm$     2.890 &    129.078 ~~~$\pm$     3.204 &    100.436 ~~~$\pm$     3.139 &     47.566 ~~~$\pm$     2.681 &     33.286 ~~~$\pm$     2.767 \\
SN 1988Q &    400.253 ~~~~$\pm$    11.909 &    143.797 ~~~$\pm$     2.880 &     49.627 ~~~$\pm$     2.354 &    153.372 ~~~$\pm$     3.147 &    515.970 ~~~$\pm$     4.803 &    112.502 ~~~$\pm$     2.184 &    105.878 ~~~$\pm$     2.513 &     75.005 ~~~$\pm$     2.179 \\
SN 1988Y &     58.758 ~~~~$\pm$    10.174 &     22.442 ~~~$\pm$     2.162 &      7.764 ~~~$\pm$     1.978 &     12.760 ~~~$\pm$     2.038 &    106.840 ~~~$\pm$     2.446 &     48.976 ~~~$\pm$     2.106 &     28.055 ~~~$\pm$     2.051 &     21.753 ~~~$\pm$     1.911 \\
SN 1988Z &      0.000 ~~~~$\pm$    -1.506 &     30.558 ~~~$\pm$     2.016 &      6.742 ~~~$\pm$     2.066 &     22.825 ~~~$\pm$     1.967 &     91.918 ~~~$\pm$     1.977 &     19.406 ~~~$\pm$     1.356 &     18.559 ~~~$\pm$     1.903 &     17.871 ~~~$\pm$     1.588 \\
SN 1990B &      0.000 ~~~~$\pm$    -1.520 &    258.901 ~~~$\pm$     6.948 &     46.347 ~~~$\pm$     6.268 &     89.489 ~~~$\pm$     6.722 &   2073.954 ~~~$\pm$    23.849 &    812.423 ~~~$\pm$    15.569 &    198.408 ~~~$\pm$    11.252 &    143.755 ~~~$\pm$    10.991 \\
SN 1990H &      0.000 ~~~~$\pm$    -1.488 &    125.959 ~~~$\pm$     5.073 &     67.591 ~~~$\pm$     5.049 &    177.744 ~~~$\pm$     6.086 &    562.689 ~~~$\pm$     9.814 &    367.598 ~~~$\pm$     8.255 &     93.207 ~~~$\pm$     6.091 &     64.285 ~~~$\pm$     5.976 \\
SN 1991L &     88.133 ~~~~$\pm$     8.570 &     54.673 ~~~$\pm$     2.316 &      3.632 ~~~$\pm$     2.108 &     13.145 ~~~$\pm$     2.093 &    179.549 ~~~$\pm$     2.764 &     56.351 ~~~$\pm$     1.840 &     39.712 ~~~$\pm$     1.948 &     28.254 ~~~$\pm$     1.680 \\
SN 1991R &     42.851 ~~~~$\pm$     9.126 &     22.108 ~~~$\pm$     1.880 &      4.814 ~~~$\pm$     1.842 &      7.430 ~~~$\pm$     1.697 &     98.353 ~~~$\pm$     1.950 &     32.807 ~~~$\pm$     1.412 &     22.255 ~~~$\pm$     1.415 &     16.798 ~~~$\pm$     1.398 \\
SN 1991S &     19.403 ~~~~$\pm$    13.847 &     22.352 ~~~$\pm$     4.143 &      6.585 ~~~$\pm$     4.441 &     18.775 ~~~$\pm$     4.517 &     66.431 ~~~$\pm$     5.644 &     52.388 ~~~$\pm$     5.486 &     18.450 ~~~$\pm$     4.816 &      7.912 ~~~$\pm$     4.742 \\
SN 1991ab &     18.477 ~~~~$\pm$     5.933 &     37.214 ~~~$\pm$     1.783 &      3.306 ~~~$\pm$     1.579 &      5.752 ~~~$\pm$     1.656 &    173.617 ~~~$\pm$     2.655 &     58.834 ~~~$\pm$     1.719 &     19.095 ~~~$\pm$     1.376 &     17.095 ~~~$\pm$     1.378 \\
SN 1991ai &     16.077 ~~~~$\pm$    17.859 &      9.105 ~~~$\pm$     9.315 &      5.360 ~~~$\pm$     6.415 &     26.075 ~~~$\pm$     6.631 &     67.845 ~~~$\pm$    12.928 &     16.255 ~~~$\pm$     8.204 &      8.713 ~~~$\pm$     7.404 &     15.548 ~~~$\pm$     7.683 \\
SN 1991aj &    450.167 ~~~~$\pm$    13.855 &    207.957 ~~~$\pm$     3.713 &     46.490 ~~~$\pm$     2.613 &    139.631 ~~~$\pm$     3.386 &    742.323 ~~~$\pm$     7.102 &    192.345 ~~~$\pm$     2.983 &    145.289 ~~~$\pm$     3.039 &     96.157 ~~~$\pm$     2.676 \\
SN 1991am &     49.824 ~~~~$\pm$    26.846 &     21.085 ~~~$\pm$     4.324 &      8.105 ~~~$\pm$     4.838 &     24.548 ~~~$\pm$     5.204 &     38.378 ~~~$\pm$     4.889 &     57.572 ~~~$\pm$     5.536 &      9.860 ~~~$\pm$     7.258 &      6.247 ~~~$\pm$     4.847 \\
SN 1991av &     65.685 ~~~~$\pm$     7.293 &     29.540 ~~~$\pm$     1.898 &      1.732 ~~~$\pm$     1.546 &     12.282 ~~~$\pm$     1.701 &    131.966 ~~~$\pm$     2.009 &     40.066 ~~~$\pm$     1.449 &     26.430 ~~~$\pm$     1.450 &     16.537 ~~~$\pm$     1.295 \\
SN 1991bc &      0.000 ~~~~$\pm$    -1.788 &    113.364 ~~~$\pm$     7.800 &     39.656 ~~~$\pm$     8.214 &    145.068 ~~~$\pm$     8.797 &    704.505 ~~~$\pm$    16.658 &    710.041 ~~~$\pm$    16.353 &    475.013 ~~~$\pm$    15.831 &    354.913 ~~~$\pm$    16.117 \\
SN 1991bi &      0.000 ~~~~$\pm$    -1.503 &     78.188 ~~~$\pm$    10.775 &     20.144 ~~~$\pm$    10.896 &    140.865 ~~~$\pm$    11.408 &    224.306 ~~~$\pm$    16.517 &    345.290 ~~~$\pm$    16.767 &    115.757 ~~~$\pm$    14.482 &     58.977 ~~~$\pm$    14.218 \\
SN 1992B &     63.420 ~~~~$\pm$    12.790 &     67.007 ~~~$\pm$     3.295 &     12.941 ~~~$\pm$     3.142 &     21.808 ~~~$\pm$     3.222 &    254.487 ~~~$\pm$     4.779 &     96.481 ~~~$\pm$     3.710 &     37.545 ~~~$\pm$     3.131 &     25.341 ~~~$\pm$     3.020 \\
SN 1992P &    500.731 ~~~~$\pm$   197.217 &     68.310 ~~~$\pm$     3.370 &     12.569 ~~~$\pm$     3.271 &     35.416 ~~~$\pm$     3.338 &    633.829 ~~~$\pm$     7.846 &    489.741 ~~~$\pm$     6.570 &    126.613 ~~~$\pm$     4.806 &     98.154 ~~~$\pm$     4.647 \\
SN 1992V &     28.406 ~~~~$\pm$    10.190 &      9.726 ~~~$\pm$     2.504 &      2.506 ~~~$\pm$     2.785 &     16.116 ~~~$\pm$     3.122 &     31.575 ~~~$\pm$     3.390 &     29.095 ~~~$\pm$     3.237 &      8.205 ~~~$\pm$     2.717 &     10.354 ~~~$\pm$     2.858 \\
SN 1992bb &     15.422 ~~~~$\pm$    24.549 &     15.303 ~~~$\pm$     5.060 &      7.277 ~~~$\pm$     5.383 &     10.652 ~~~$\pm$     5.204 &    141.302 ~~~$\pm$     7.306 &     78.407 ~~~$\pm$     7.154 &     22.959 ~~~$\pm$     6.423 &      6.144 ~~~$\pm$     6.292 \\
SN 1992bt &      0.000 ~~~~$\pm$    -1.211 &     22.205 ~~~$\pm$     1.812 &      2.058 ~~~$\pm$     1.716 &      4.803 ~~~$\pm$     1.671 &     82.707 ~~~$\pm$     1.963 &     25.610 ~~~$\pm$     1.491 &     14.021 ~~~$\pm$     1.269 &      8.869 ~~~$\pm$     1.241 \\
SN 1993E &     47.368 ~~~~$\pm$    11.981 &     11.955 ~~~$\pm$     2.150 &      3.905 ~~~$\pm$     1.818 &      9.054 ~~~$\pm$     1.992 &     40.502 ~~~$\pm$     1.876 &     12.715 ~~~$\pm$     1.482 &     11.323 ~~~$\pm$     1.632 &     11.170 ~~~$\pm$     1.760 \\
SN 1993G &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 1993I &    635.790 ~~~~$\pm$    35.924 &    698.614 ~~~$\pm$    11.261 &     79.212 ~~~$\pm$     8.270 &    236.237 ~~~$\pm$     9.571 &   3340.288 ~~~$\pm$    28.688 &   1540.586 ~~~$\pm$    16.303 &    436.151 ~~~$\pm$    10.636 &    328.677 ~~~$\pm$     9.896 \\
SN 1994B &     13.549 ~~~~$\pm$     7.571 &      5.780 ~~~$\pm$     2.229 &      4.193 ~~~$\pm$     2.344 &      7.794 ~~~$\pm$     2.472 &     33.251 ~~~$\pm$     2.769 &     23.520 ~~~$\pm$     2.530 &      4.122 ~~~$\pm$     2.432 &      3.815 ~~~$\pm$     2.882 \\
SN 1994C &     98.322 ~~~~$\pm$    14.720 &     25.803 ~~~$\pm$     3.634 &      3.161 ~~~$\pm$     3.867 &     34.956 ~~~$\pm$     4.059 &     57.526 ~~~$\pm$     4.868 &     93.765 ~~~$\pm$     5.091 &     36.351 ~~~$\pm$     4.432 &     23.027 ~~~$\pm$     4.368 \\
SN 1994E &     25.112 ~~~~$\pm$     7.217 &     13.085 ~~~$\pm$     1.888 &      0.892 ~~~$\pm$     1.860 &      6.264 ~~~$\pm$     1.903 &     56.675 ~~~$\pm$     2.124 &     18.159 ~~~$\pm$     1.660 &     14.737 ~~~$\pm$     1.610 &      5.179 ~~~$\pm$     1.457 \\
SN 1994J &     51.141 ~~~~$\pm$     5.605 &     37.822 ~~~$\pm$     1.594 &      5.902 ~~~$\pm$     1.477 &      8.440 ~~~$\pm$     1.492 &    151.167 ~~~$\pm$     2.142 &     47.706 ~~~$\pm$     1.518 &     29.191 ~~~$\pm$     1.333 &     20.582 ~~~$\pm$     1.280 \\
SN 1994K &     31.244 ~~~~$\pm$    10.132 &      6.654 ~~~$\pm$     2.596 &     12.750 ~~~$\pm$     3.481 &     31.798 ~~~$\pm$     3.785 &     45.844 ~~~$\pm$     2.906 &     38.031 ~~~$\pm$     3.794 &     12.723 ~~~$\pm$     3.503 &      4.162 ~~~$\pm$     3.532 \\
SN 1994M &      0.000 ~~~~$\pm$    -1.427 &     54.787 ~~~$\pm$    10.871 &      2.132 ~~~$\pm$     5.326 &     23.030 ~~~$\pm$     5.434 &    104.805 ~~~$\pm$    13.677 &     48.504 ~~~$\pm$     7.724 &     17.004 ~~~$\pm$     6.811 &     13.083 ~~~$\pm$     6.576 \\
SN 1994Q &    189.392 ~~~~$\pm$     8.674 &    110.370 ~~~$\pm$     2.295 &     15.401 ~~~$\pm$     1.678 &     39.063 ~~~$\pm$     1.864 &    408.434 ~~~$\pm$     3.762 &    129.162 ~~~$\pm$     2.033 &     80.561 ~~~$\pm$     2.064 &     54.542 ~~~$\pm$     1.726 \\
SN 1994S &      0.000 ~~~~$\pm$    -1.545 &    207.632 ~~~$\pm$     6.049 &     32.879 ~~~$\pm$     5.494 &     90.871 ~~~$\pm$     5.981 &   1488.353 ~~~$\pm$    17.224 &    821.011 ~~~$\pm$    11.871 &    275.876 ~~~$\pm$     8.898 &    206.169 ~~~$\pm$     8.579 \\
SN 1994W &      0.000 ~~~~$\pm$    -1.408 &    564.408 ~~~$\pm$     8.139 &     77.274 ~~~$\pm$     6.616 &    187.008 ~~~$\pm$     7.186 &   3129.258 ~~~$\pm$    25.165 &   2127.874 ~~~$\pm$    18.633 &    527.873 ~~~$\pm$    11.847 &    458.281 ~~~$\pm$    11.600 \\
SN 1994ak &      0.000 ~~~~$\pm$    -1.180 &    219.295 ~~~$\pm$     3.468 &     52.475 ~~~$\pm$     2.024 &    163.499 ~~~$\pm$     3.014 &    717.412 ~~~$\pm$     6.114 &    199.625 ~~~$\pm$     2.457 &    116.553 ~~~$\pm$     2.042 &     79.473 ~~~$\pm$     1.804 \\
SN 1995F &      0.000 ~~~~$\pm$    -1.382 &     65.350 ~~~$\pm$     2.575 &      4.505 ~~~$\pm$     2.178 &     11.219 ~~~$\pm$     2.088 &    235.600 ~~~$\pm$     3.774 &     85.603 ~~~$\pm$     2.738 &     41.697 ~~~$\pm$     2.284 &     30.160 ~~~$\pm$     2.206 \\
SN 1995I &    113.192 ~~~~$\pm$     6.271 &     40.886 ~~~$\pm$     1.689 &     10.535 ~~~$\pm$     1.546 &     34.246 ~~~$\pm$     1.840 &    184.770 ~~~$\pm$     2.493 &     43.792 ~~~$\pm$     1.526 &     41.047 ~~~$\pm$     1.646 &     27.220 ~~~$\pm$     6.956 \\
SN 1995L &    211.307 ~~~~$\pm$    74.822 &     48.301 ~~~$\pm$     5.631 &     25.276 ~~~$\pm$     5.709 &     71.131 ~~~$\pm$     5.881 &    165.257 ~~~$\pm$     8.134 &    186.295 ~~~$\pm$     7.897 &     95.488 ~~~$\pm$     7.265 &     69.624 ~~~$\pm$     7.143 \\
SN 1995P &     24.442 ~~~~$\pm$    13.492 &     12.228 ~~~$\pm$     3.985 &      7.643 ~~~$\pm$     4.246 &     18.530 ~~~$\pm$     4.611 &     35.089 ~~~$\pm$     4.241 &     38.412 ~~~$\pm$     4.329 &     16.961 ~~~$\pm$     3.696 &      3.110 ~~~$\pm$     3.549 \\
SN 1995R &  &     53.832 ~~~$\pm$     2.822 &      7.635 ~~~$\pm$     2.665 &     16.686 ~~~$\pm$     2.483 &    261.566 ~~~$\pm$     3.705 &     92.162 ~~~$\pm$     2.685 &     44.266 ~~~$\pm$     2.557 &     31.469 ~~~$\pm$     2.510 \\
SN 1995T &    114.845 ~~~~$\pm$    16.627 &     43.898 ~~~$\pm$     3.622 &      6.903 ~~~$\pm$     3.398 &     21.869 ~~~$\pm$     3.543 &    186.625 ~~~$\pm$     3.722 &     70.626 ~~~$\pm$     2.788 &     42.887 ~~~$\pm$     2.603 &     31.163 ~~~$\pm$     2.510 \\
SN 1995ac &     70.455 ~~~~$\pm$    10.114 &     39.904 ~~~$\pm$     2.343 &      7.480 ~~~$\pm$     2.434 &     15.384 ~~~$\pm$     2.533 &    248.736 ~~~$\pm$     4.578 &    126.477 ~~~$\pm$     3.798 &     52.753 ~~~$\pm$     3.100 &     42.986 ~~~$\pm$     3.287 \\
SN 1995al &      0.000 ~~~~$\pm$    -1.788 &    261.298 ~~~$\pm$     5.019 &     12.617 ~~~$\pm$     2.964 &     32.984 ~~~$\pm$     3.114 &   1100.225 ~~~$\pm$    11.136 &    364.009 ~~~$\pm$     4.761 &    148.996 ~~~$\pm$     3.443 &    105.162 ~~~$\pm$     3.116 \\
SN 1995bc &     34.660 ~~~~$\pm$    11.581 &     19.695 ~~~$\pm$     2.742 &      5.788 ~~~$\pm$     2.622 &     17.653 ~~~$\pm$     2.852 &    141.220 ~~~$\pm$     3.609 &     61.239 ~~~$\pm$     3.013 &     30.233 ~~~$\pm$     2.559 &     20.397 ~~~$\pm$     2.467 \\
SN 1996ab &     19.496 ~~~~$\pm$     8.561 &      4.632 ~~~$\pm$     2.651 &      7.791 ~~~$\pm$     2.664 &     11.949 ~~~$\pm$     2.684 &     26.941 ~~~$\pm$     3.246 &     23.613 ~~~$\pm$     2.899 &      5.617 ~~~$\pm$     2.445 &     11.490 ~~~$\pm$     2.642 \\
SN 1996ai &      0.000 ~~~~$\pm$    -1.538 &    130.393 ~~~$\pm$     5.092 &      8.830 ~~~$\pm$     4.609 &     27.747 ~~~$\pm$     4.520 &    701.065 ~~~$\pm$     9.852 &    225.470 ~~~$\pm$     6.127 &     74.329 ~~~$\pm$     4.694 &     48.862 ~~~$\pm$     4.508 \\
SN 1996ak &    851.108 ~~~~$\pm$    43.204 &    168.363 ~~~$\pm$     6.982 &     98.638 ~~~$\pm$     7.110 &    300.673 ~~~$\pm$     8.117 &    747.875 ~~~$\pm$    13.801 &    623.986 ~~~$\pm$    11.759 &    402.595 ~~~$\pm$    11.166 &    303.602 ~~~$\pm$    10.675 \\
SN 1996an &      0.000 ~~~~$\pm$    -0.633 &    267.922 ~~~$\pm$     2.856 &     47.825 ~~~$\pm$     1.477 &    142.756 ~~~$\pm$     2.124 &   1025.772 ~~~$\pm$     7.911 &    253.111 ~~~$\pm$     2.228 &    186.352 ~~~$\pm$     2.063 &    131.585 ~~~$\pm$     1.740 \\
SN 1996cd &     39.200 ~~~~$\pm$     7.989 &     26.370 ~~~$\pm$     2.274 &      5.584 ~~~$\pm$     2.250 &     18.360 ~~~$\pm$     2.411 &     90.057 ~~~$\pm$     3.341 &     66.783 ~~~$\pm$     2.926 &     24.552 ~~~$\pm$     2.400 &     16.340 ~~~$\pm$     2.371 \\
SN 1997X &      0.000 ~~~~$\pm$    -1.485 &   3136.074 ~~~$\pm$    36.449 &    572.174 ~~~$\pm$    19.705 &   1700.553 ~~~$\pm$    29.300 &  11471.433 ~~~$\pm$   108.196 &   4230.667 ~~~$\pm$    37.282 &   1460.049 ~~~$\pm$    23.551 &   1166.914 ~~~$\pm$    21.953 \\
SN 1997Y &      0.000 ~~~~$\pm$    -1.367 &    192.591 ~~~$\pm$     5.686 &     25.293 ~~~$\pm$     4.808 &     79.403 ~~~$\pm$     5.240 &   1642.204 ~~~$\pm$    16.090 &    962.354 ~~~$\pm$    11.481 &    271.979 ~~~$\pm$     7.980 &    216.190 ~~~$\pm$     7.804 \\
SN 1997ab &      0.000 ~~~~$\pm$    -1.642 &     32.147 ~~~$\pm$     2.141 &     20.571 ~~~$\pm$     1.909 &     65.793 ~~~$\pm$     2.577 &     96.314 ~~~$\pm$     2.157 &     13.359 ~~~$\pm$     1.204 &     24.518 ~~~$\pm$     1.363 &     15.626 ~~~$\pm$     1.182 \\
SN 1997bm &      0.000 ~~~~$\pm$    -1.491 &     56.627 ~~~$\pm$     8.783 &     24.979 ~~~$\pm$     7.889 &     56.336 ~~~$\pm$     8.775 &    106.338 ~~~$\pm$    11.206 &     22.903 ~~~$\pm$     8.733 &     19.288 ~~~$\pm$     8.799 &     -3.722 ~~~$\pm$     8.676 \\
SN 1997bn &      0.000 ~~~~$\pm$    -1.339 &     40.457 ~~~$\pm$     2.033 &      1.889 ~~~$\pm$     1.878 &      5.757 ~~~$\pm$     1.840 &    120.843 ~~~$\pm$     2.388 &     48.902 ~~~$\pm$     1.948 &     22.227 ~~~$\pm$     1.722 &     14.967 ~~~$\pm$     1.729 \\
SN 1997bo &      0.000 ~~~~$\pm$    -1.551 &    448.312 ~~~$\pm$     5.358 &    601.620 ~~~$\pm$     6.353 &   1819.463 ~~~$\pm$    13.707 &   1332.938 ~~~$\pm$     9.224 &     25.750 ~~~$\pm$     1.303 &     71.936 ~~~$\pm$     1.714 &     50.131 ~~~$\pm$     1.588 \\
SN 1997bz &    204.013 ~~~~$\pm$    11.688 &    112.530 ~~~$\pm$     2.787 &     15.872 ~~~$\pm$     2.132 &     43.875 ~~~$\pm$     2.406 &    490.957 ~~~$\pm$     4.893 &    154.163 ~~~$\pm$     2.572 &    105.126 ~~~$\pm$     2.534 &     69.877 ~~~$\pm$     2.212 \\
SN 1997co &  &    102.233 ~~~$\pm$    12.306 &     88.430 ~~~$\pm$    13.789 &    231.132 ~~~$\pm$    14.282 &    486.975 ~~~$\pm$    23.329 &    786.720 ~~~$\pm$    23.826 &    240.021 ~~~$\pm$    19.912 &    195.791 ~~~$\pm$    19.698 \\
SN 1997cs &    617.366 ~~~~$\pm$    24.016 &    208.788 ~~~$\pm$     4.409 &     37.567 ~~~$\pm$     3.286 &    124.449 ~~~$\pm$     3.907 &    804.690 ~~~$\pm$     7.639 &    219.298 ~~~$\pm$     3.664 &    160.816 ~~~$\pm$     3.462 &    106.115 ~~~$\pm$     3.166 \\
SN 1997ea &      5.043 ~~~~$\pm$    51.939 &     44.022 ~~~$\pm$     9.251 &     -4.044 ~~~$\pm$     9.332 &     24.399 ~~~$\pm$     9.064 &    117.666 ~~~$\pm$    13.692 &     35.843 ~~~$\pm$    12.742 &     30.988 ~~~$\pm$    15.348 &    -45.772 ~~~$\pm$    15.788 \\
SN 1997ed &    100.748 ~~~~$\pm$    14.713 &     33.179 ~~~$\pm$     3.687 &     20.374 ~~~$\pm$     4.250 &     61.922 ~~~$\pm$     4.664 &    139.110 ~~~$\pm$     4.463 &     64.453 ~~~$\pm$     4.365 &     39.152 ~~~$\pm$     7.943 &     19.617 ~~~$\pm$     2.835 \\
SN 1997ef &      0.000 ~~~~$\pm$    -1.566 &    316.117 ~~~$\pm$     6.255 &     11.548 ~~~$\pm$     3.758 &     42.262 ~~~$\pm$     3.985 &   1479.491 ~~~$\pm$    13.635 &    483.862 ~~~$\pm$     6.904 &    190.282 ~~~$\pm$     5.101 &    139.038 ~~~$\pm$     4.643 \\
SN 1997ei &      0.000 ~~~~$\pm$    -1.439 &    338.118 ~~~$\pm$     7.802 &     19.311 ~~~$\pm$     5.576 &     44.827 ~~~$\pm$     5.765 &   1422.947 ~~~$\pm$    15.971 &    462.729 ~~~$\pm$     9.431 &    157.014 ~~~$\pm$     7.244 &    126.168 ~~~$\pm$     7.046 \\
SN 1998B &    127.399 ~~~~$\pm$    20.847 &     63.736 ~~~$\pm$     5.142 &      2.666 ~~~$\pm$     5.223 &     35.355 ~~~$\pm$     5.410 &    279.938 ~~~$\pm$     8.224 &    196.619 ~~~$\pm$     7.648 &     45.925 ~~~$\pm$     6.129 &     37.166 ~~~$\pm$     6.385 \\
SN 1998C &     39.389 ~~~~$\pm$    13.240 &     18.484 ~~~$\pm$     2.667 &     44.784 ~~~$\pm$     3.360 &    126.003 ~~~$\pm$     4.074 &     66.721 ~~~$\pm$     3.130 &     90.098 ~~~$\pm$     3.484 &     20.395 ~~~$\pm$     3.161 &     15.422 ~~~$\pm$     3.092 \\
SN 1998R &      0.000 ~~~~$\pm$    -1.443 &    325.907 ~~~$\pm$     6.267 &     60.007 ~~~$\pm$     4.866 &    173.970 ~~~$\pm$     5.793 &   1348.577 ~~~$\pm$    13.748 &    518.309 ~~~$\pm$     7.780 &    297.269 ~~~$\pm$     6.869 &    211.499 ~~~$\pm$     6.044 \\
SN 1998T &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 1998aa &    225.189 ~~~~$\pm$    18.701 &    268.124 ~~~$\pm$     6.314 &     94.877 ~~~$\pm$     5.944 &    273.555 ~~~$\pm$     7.283 &   1298.734 ~~~$\pm$    14.204 &    978.594 ~~~$\pm$    11.376 &    212.468 ~~~$\pm$     7.148 &    189.517 ~~~$\pm$     7.053 \\
SN 1998ab &    184.948 ~~~~$\pm$    15.237 &    191.809 ~~~$\pm$     4.241 &     15.363 ~~~$\pm$     2.472 &     39.159 ~~~$\pm$     2.724 &    707.792 ~~~$\pm$     7.128 &    279.123 ~~~$\pm$     3.555 &     89.972 ~~~$\pm$     2.699 &     73.697 ~~~$\pm$     2.531 \\
SN 1998aq &      0.000 ~~~~$\pm$    -1.458 &    741.524 ~~~$\pm$    13.763 &   3119.107 ~~~$\pm$    33.859 &   8873.910 ~~~$\pm$    82.052 &   3111.597 ~~~$\pm$    32.403 &   2927.182 ~~~$\pm$    28.245 &    823.002 ~~~$\pm$    17.331 &    999.794 ~~~$\pm$    18.787 \\
SN 1998be &     33.839 ~~~~$\pm$     8.570 &     32.149 ~~~$\pm$     2.443 &      3.765 ~~~$\pm$     2.295 &     10.703 ~~~$\pm$     2.529 &    159.349 ~~~$\pm$     3.265 &     54.246 ~~~$\pm$     2.535 &     15.492 ~~~$\pm$     2.053 &     12.757 ~~~$\pm$     2.014 \\
SN 1998bm &      0.000 ~~~~$\pm$    -1.490 &   1846.238 ~~~$\pm$    18.164 &   2794.631 ~~~$\pm$    22.470 &   8464.656 ~~~$\pm$    59.929 &   6497.571 ~~~$\pm$    47.873 &    268.001 ~~~$\pm$     4.052 &    404.689 ~~~$\pm$     5.381 &    284.684 ~~~$\pm$     4.670 \\
SN 1998bv &      0.000 ~~~~$\pm$    -1.461 &    318.381 ~~~$\pm$     4.433 &    307.657 ~~~$\pm$     4.366 &    903.986 ~~~$\pm$     8.501 &    921.193 ~~~$\pm$     8.730 &     49.475 ~~~$\pm$     1.667 &    106.667 ~~~$\pm$     2.135 &     74.656 ~~~$\pm$     1.896 \\
SN 1998cc &      0.000 ~~~~$\pm$    -1.551 &     20.441 ~~~$\pm$     1.738 &     -0.384 ~~~$\pm$     1.419 &      1.728 ~~~$\pm$     1.460 &     92.376 ~~~$\pm$     2.116 &     29.414 ~~~$\pm$     1.526 &     12.307 ~~~$\pm$     1.226 &     10.296 ~~~$\pm$     1.186 \\
SN 1998cd &     46.527 ~~~~$\pm$    11.622 &     18.104 ~~~$\pm$     2.312 &     13.085 ~~~$\pm$     2.664 &     38.481 ~~~$\pm$     2.817 &     89.598 ~~~$\pm$     3.011 &     73.495 ~~~$\pm$     3.014 &     37.035 ~~~$\pm$     2.812 &     23.174 ~~~$\pm$     2.743 \\
SN 1998cg &     21.653 ~~~~$\pm$     3.543 &     18.219 ~~~$\pm$     1.489 &      4.034 ~~~$\pm$     1.361 &      3.334 ~~~$\pm$     1.410 &     81.262 ~~~$\pm$     2.138 &     32.877 ~~~$\pm$     5.073 &     10.117 ~~~$\pm$     1.503 &      7.986 ~~~$\pm$     1.296 \\
SN 1998cs &     11.575 ~~~~$\pm$    11.919 &      7.472 ~~~$\pm$     2.195 &     -2.868 ~~~$\pm$     2.364 &      5.356 ~~~$\pm$     2.379 &     19.858 ~~~$\pm$     2.094 &     16.209 ~~~$\pm$     2.302 &      8.412 ~~~$\pm$     2.187 &      5.573 ~~~$\pm$     2.422 \\
SN 1998ct &     72.802 ~~~~$\pm$    10.683 &     44.314 ~~~$\pm$     2.445 &      7.814 ~~~$\pm$     2.196 &     16.205 ~~~$\pm$     2.413 &    186.056 ~~~$\pm$     3.233 &     74.028 ~~~$\pm$     2.434 &     40.650 ~~~$\pm$     2.369 &     28.062 ~~~$\pm$     2.126 \\
SN 1998dl &      0.000 ~~~~$\pm$    -0.633 &    267.922 ~~~$\pm$     2.856 &     47.825 ~~~$\pm$     1.477 &    142.756 ~~~$\pm$     2.124 &   1025.772 ~~~$\pm$     7.911 &    253.111 ~~~$\pm$     2.228 &    186.352 ~~~$\pm$     2.063 &    131.585 ~~~$\pm$     1.740 \\
SN 1999D &      0.000 ~~~~$\pm$    -1.439 &   3131.999 ~~~$\pm$    33.012 &   1157.350 ~~~$\pm$    23.747 &   3576.736 ~~~$\pm$    39.995 &  14658.139 ~~~$\pm$   113.266 &   6027.313 ~~~$\pm$    43.519 &   2135.108 ~~~$\pm$    29.434 &   1833.654 ~~~$\pm$    27.900 \\
SN 1999X &     64.628 ~~~~$\pm$    16.161 &     20.956 ~~~$\pm$     3.561 &     17.298 ~~~$\pm$     4.001 &     35.227 ~~~$\pm$     4.180 &     60.900 ~~~$\pm$     4.486 &     61.620 ~~~$\pm$     4.743 &     29.461 ~~~$\pm$     4.419 &     20.788 ~~~$\pm$     4.397 \\
SN 1999Z &    137.168 ~~~~$\pm$    25.300 &     64.751 ~~~$\pm$     5.011 &     28.260 ~~~$\pm$     5.671 &     84.366 ~~~$\pm$     6.010 &    438.866 ~~~$\pm$    10.010 &    388.479 ~~~$\pm$     9.581 &     94.958 ~~~$\pm$     7.293 &     78.490 ~~~$\pm$     7.374 \\
SN 1999aa &      0.000 ~~~~$\pm$    -1.563 &    129.445 ~~~$\pm$     6.238 &     20.983 ~~~$\pm$     6.255 &     97.245 ~~~$\pm$     6.700 &    587.975 ~~~$\pm$    11.704 &    431.365 ~~~$\pm$    10.878 &    134.814 ~~~$\pm$     8.725 &     92.217 ~~~$\pm$     8.667 \\
SN 1999ab &    226.010 ~~~~$\pm$    11.215 &     73.186 ~~~$\pm$     2.554 &     23.421 ~~~$\pm$     2.264 &     69.778 ~~~$\pm$     2.598 &    258.484 ~~~$\pm$     3.430 &     57.042 ~~~$\pm$     1.894 &     65.491 ~~~$\pm$     2.149 &     43.304 ~~~$\pm$     2.106 \\
SN 1999am &    285.750 ~~~~$\pm$    21.462 &    199.388 ~~~$\pm$     4.504 &     18.760 ~~~$\pm$     3.226 &     66.230 ~~~$\pm$     3.623 &    741.283 ~~~$\pm$     7.179 &    245.143 ~~~$\pm$     3.764 &    124.560 ~~~$\pm$     3.246 &     91.656 ~~~$\pm$     3.044 \\
SN 1999an &      0.000 ~~~~$\pm$    -1.641 &    852.104 ~~~$\pm$    10.833 &    615.177 ~~~$\pm$     9.985 &   1841.084 ~~~$\pm$    18.978 &   2617.632 ~~~$\pm$    21.351 &    294.119 ~~~$\pm$     5.361 &    415.232 ~~~$\pm$     6.671 &    282.091 ~~~$\pm$     5.749 \\
SN 1999ap &     49.791 ~~~~$\pm$     7.697 &     12.456 ~~~$\pm$     1.542 &      3.143 ~~~$\pm$     1.382 &     13.075 ~~~$\pm$     1.627 &     41.949 ~~~$\pm$     1.473 &      6.340 ~~~$\pm$     1.085 &     12.660 ~~~$\pm$     1.415 &      8.043 ~~~$\pm$     1.104 \\
SN 1999at &     53.874 ~~~~$\pm$     8.482 &      8.743 ~~~$\pm$     1.594 &     16.456 ~~~$\pm$     1.957 &     44.473 ~~~$\pm$     2.478 &     30.339 ~~~$\pm$     1.812 &      9.818 ~~~$\pm$     1.601 &     10.376 ~~~$\pm$     1.880 &      8.809 ~~~$\pm$     1.815 \\
SN 1999ax &      0.000 ~~~~$\pm$    -1.571 &     17.902 ~~~$\pm$     1.799 &      9.518 ~~~$\pm$     1.381 &     31.426 ~~~$\pm$     1.715 &     50.119 ~~~$\pm$     1.331 &      3.588 ~~~$\pm$     0.872 &     10.316 ~~~$\pm$     1.333 &      7.007 ~~~$\pm$     1.132 \\
SN 1999ay &     73.975 ~~~~$\pm$    11.554 &     19.380 ~~~$\pm$     2.262 &      6.744 ~~~$\pm$     2.272 &     22.822 ~~~$\pm$     2.485 &     69.526 ~~~$\pm$     2.444 &     15.858 ~~~$\pm$     2.342 &     17.205 ~~~$\pm$     2.005 &     13.697 ~~~$\pm$     1.765 \\
SN 1999bc &      0.000 ~~~~$\pm$    -1.425 &    174.611 ~~~$\pm$     4.624 &     23.359 ~~~$\pm$     4.039 &     55.162 ~~~$\pm$     4.276 &    795.957 ~~~$\pm$     8.820 &    287.867 ~~~$\pm$     5.798 &     85.028 ~~~$\pm$     4.514 &     76.168 ~~~$\pm$     4.940 \\
SN 1999be &      0.000 ~~~~$\pm$    -1.637 &     18.288 ~~~$\pm$     1.901 &     -0.320 ~~~$\pm$     1.816 &      5.625 ~~~$\pm$     1.870 &     86.900 ~~~$\pm$     1.979 &     33.794 ~~~$\pm$     1.631 &     19.908 ~~~$\pm$     1.491 &     14.971 ~~~$\pm$     1.467 \\
SN 1999bu &      0.000 ~~~~$\pm$    -1.642 &    238.848 ~~~$\pm$     3.667 &     29.541 ~~~$\pm$     1.975 &     84.233 ~~~$\pm$     2.400 &   1007.985 ~~~$\pm$     7.956 &    415.527 ~~~$\pm$     3.894 &    158.394 ~~~$\pm$     2.541 &    112.980 ~~~$\pm$     2.225 \\
SN 1999bv &      0.000 ~~~~$\pm$    -1.602 &     53.086 ~~~$\pm$     2.660 &     11.504 ~~~$\pm$     2.778 &     20.095 ~~~$\pm$     2.559 &    170.817 ~~~$\pm$     3.074 &     57.921 ~~~$\pm$     2.144 &     36.505 ~~~$\pm$     2.209 &     28.468 ~~~$\pm$     1.950 \\
SN 1999cb &   1875.908 ~~~~$\pm$    36.826 &    784.456 ~~~$\pm$    10.179 &    218.885 ~~~$\pm$     6.521 &    670.932 ~~~$\pm$    10.077 &   3665.080 ~~~$\pm$    29.431 &    834.285 ~~~$\pm$     9.328 &    685.995 ~~~$\pm$     9.798 &    487.312 ~~~$\pm$     8.362 \\
SN 1999cc &    211.862 ~~~~$\pm$    22.580 &     45.951 ~~~$\pm$     7.054 &     36.324 ~~~$\pm$     7.530 &     85.217 ~~~$\pm$     7.612 &    150.335 ~~~$\pm$    10.555 &    216.777 ~~~$\pm$    10.410 &     85.110 ~~~$\pm$     9.414 &     38.248 ~~~$\pm$     9.112 \\
SN 1999ce &    137.097 ~~~~$\pm$     8.102 &     50.482 ~~~$\pm$     2.021 &      7.291 ~~~$\pm$     1.765 &     26.234 ~~~$\pm$     1.906 &    198.465 ~~~$\pm$     3.027 &     57.222 ~~~$\pm$     1.773 &     47.188 ~~~$\pm$     2.339 &     34.337 ~~~$\pm$     1.967 \\
SN 1999cm &     57.460 ~~~~$\pm$    13.575 &     12.464 ~~~$\pm$     2.580 &     10.919 ~~~$\pm$     2.928 &     24.527 ~~~$\pm$     3.138 &     55.943 ~~~$\pm$     3.728 &     73.052 ~~~$\pm$     3.773 &     19.116 ~~~$\pm$     3.095 &     17.980 ~~~$\pm$     3.256 \\
SN 1999df &    204.681 ~~~~$\pm$    23.642 &     52.960 ~~~$\pm$     6.327 &     17.040 ~~~$\pm$     6.443 &     54.910 ~~~$\pm$     6.576 &    310.778 ~~~$\pm$     9.500 &    200.613 ~~~$\pm$     8.339 &    100.962 ~~~$\pm$     7.501 &     64.506 ~~~$\pm$     7.150 \\
SN 1999ds &     14.258 ~~~~$\pm$     5.738 &     20.240 ~~~$\pm$     2.315 &      3.230 ~~~$\pm$     2.062 &      4.264 ~~~$\pm$     2.033 &     77.480 ~~~$\pm$     3.217 &     22.503 ~~~$\pm$     1.969 &     15.026 ~~~$\pm$     2.177 &      6.038 ~~~$\pm$     1.730 \\
SN 1999eh &      0.000 ~~~~$\pm$    -1.208 &     68.043 ~~~$\pm$     2.175 &      9.533 ~~~$\pm$     1.965 &     25.832 ~~~$\pm$     1.994 &    412.180 ~~~$\pm$     3.922 &    158.564 ~~~$\pm$     2.532 &     89.367 ~~~$\pm$     2.219 &     63.373 ~~~$\pm$     2.061 \\
SN 1999ew &    286.940 ~~~~$\pm$    39.037 &    146.083 ~~~$\pm$     9.608 &     39.467 ~~~$\pm$     9.998 &     98.778 ~~~$\pm$    10.031 &    724.457 ~~~$\pm$    17.505 &    585.234 ~~~$\pm$    16.522 &    202.234 ~~~$\pm$    13.898 &    130.034 ~~~$\pm$    13.492 \\
SN 1999gb &      0.000 ~~~~$\pm$    -1.502 &    192.037 ~~~$\pm$     3.777 &     13.467 ~~~$\pm$     2.528 &     23.758 ~~~$\pm$     2.684 &    731.636 ~~~$\pm$     6.491 &    196.287 ~~~$\pm$     3.066 &     90.883 ~~~$\pm$     2.804 &     60.669 ~~~$\pm$     2.318 \\
SN 1999gd &      0.000 ~~~~$\pm$    -1.549 &    110.376 ~~~$\pm$     4.672 &     43.200 ~~~$\pm$     5.067 &    139.758 ~~~$\pm$     5.694 &   1031.214 ~~~$\pm$    10.954 &    962.866 ~~~$\pm$    10.530 &    280.045 ~~~$\pm$     7.508 &    224.076 ~~~$\pm$     7.164 \\
SN 1999ge &      0.000 ~~~~$\pm$    -1.502 &    161.494 ~~~$\pm$     6.446 &     23.201 ~~~$\pm$     6.081 &     80.866 ~~~$\pm$     6.394 &    605.066 ~~~$\pm$    11.217 &    349.682 ~~~$\pm$     9.728 &    111.057 ~~~$\pm$     7.898 &     78.363 ~~~$\pm$     7.735 \\
SN 1999gk &     16.274 ~~~~$\pm$    11.907 &     37.137 ~~~$\pm$     7.937 &      3.087 ~~~$\pm$     3.733 &     20.050 ~~~$\pm$     4.206 &     34.962 ~~~$\pm$     8.502 &     10.756 ~~~$\pm$     3.904 &      1.440 ~~~$\pm$     3.553 &      4.807 ~~~$\pm$     3.695 \\
SN 1999gr &      0.000 ~~~~$\pm$    -1.630 &    114.114 ~~~$\pm$     3.151 &     37.704 ~~~$\pm$     2.580 &    134.677 ~~~$\pm$     3.604 &    385.540 ~~~$\pm$     4.628 &     80.289 ~~~$\pm$     2.311 &     92.073 ~~~$\pm$     2.512 &     63.959 ~~~$\pm$     2.256 \\
SN 2000I &     65.254 ~~~~$\pm$    12.267 &     99.924 ~~~$\pm$     2.670 &      4.601 ~~~$\pm$     1.925 &     12.105 ~~~$\pm$     1.885 &    376.540 ~~~$\pm$     4.651 &    137.820 ~~~$\pm$     2.339 &     48.482 ~~~$\pm$     2.175 &     31.294 ~~~$\pm$     1.783 \\
SN 2000L &      0.000 ~~~~$\pm$    -1.280 &    144.583 ~~~$\pm$     2.852 &     15.905 ~~~$\pm$     2.228 &     50.803 ~~~$\pm$     2.461 &    496.033 ~~~$\pm$     4.547 &    162.039 ~~~$\pm$     2.712 &    121.476 ~~~$\pm$     2.606 &     83.211 ~~~$\pm$     2.359 \\
SN 2000O &  &    336.856 ~~~$\pm$     6.259 &     31.146 ~~~$\pm$     4.266 &     84.859 ~~~$\pm$     4.624 &   1432.331 ~~~$\pm$    14.113 &    519.883 ~~~$\pm$     7.215 &    251.638 ~~~$\pm$     6.127 &    183.044 ~~~$\pm$     5.472 \\
SN 2000au &      0.000 ~~~~$\pm$    -1.478 &     32.838 ~~~$\pm$     4.339 &     10.093 ~~~$\pm$     4.808 &     64.206 ~~~$\pm$     5.183 &     90.989 ~~~$\pm$     5.854 &    138.073 ~~~$\pm$     6.676 &     64.173 ~~~$\pm$     6.025 &     44.747 ~~~$\pm$     6.254 \\
SN 2000cg &    119.702 ~~~~$\pm$    22.295 &    272.012 ~~~$\pm$     5.498 &     32.529 ~~~$\pm$     4.658 &     47.163 ~~~$\pm$     4.610 &   1393.642 ~~~$\pm$    11.177 &    547.277 ~~~$\pm$     6.912 &    153.521 ~~~$\pm$     5.235 &    123.339 ~~~$\pm$     5.040 \\
SN 2000ch &      0.000 ~~~~$\pm$    -1.355 &     52.097 ~~~$\pm$     1.916 &     18.517 ~~~$\pm$     1.496 &     51.009 ~~~$\pm$     1.929 &    156.030 ~~~$\pm$     2.635 &      9.893 ~~~$\pm$     0.821 &     25.423 ~~~$\pm$     1.026 &     16.597 ~~~$\pm$     0.964 \\
SN 2000ck &  69041.711 ~~~~$\pm$ 24836.664 &    183.875 ~~~$\pm$     3.222 &     23.535 ~~~$\pm$     2.061 &     65.438 ~~~$\pm$     2.422 &    634.422 ~~~$\pm$     5.486 &    179.470 ~~~$\pm$     2.472 &     98.861 ~~~$\pm$     2.280 &     73.691 ~~~$\pm$     2.109 \\
SN 2000cm &      0.000 ~~~~$\pm$    -1.653 &     41.163 ~~~$\pm$     1.765 &     25.511 ~~~$\pm$     1.651 &     74.454 ~~~$\pm$     2.105 &    147.079 ~~~$\pm$     2.244 &     17.553 ~~~$\pm$     1.190 &     21.915 ~~~$\pm$     1.276 &     14.563 ~~~$\pm$     1.151 \\
SN 2000co &     32.204 ~~~~$\pm$    18.974 &     18.784 ~~~$\pm$     3.908 &     -0.051 ~~~$\pm$     3.943 &     26.864 ~~~$\pm$     4.210 &     55.884 ~~~$\pm$     4.422 &     55.929 ~~~$\pm$     4.397 &     17.046 ~~~$\pm$     3.842 &     25.731 ~~~$\pm$     4.044 \\
SN 2000cp &     98.841 ~~~~$\pm$    14.821 &     27.655 ~~~$\pm$     2.387 &     14.346 ~~~$\pm$     2.723 &     37.095 ~~~$\pm$     2.853 &    125.596 ~~~$\pm$     2.884 &     93.660 ~~~$\pm$     2.839 &     42.207 ~~~$\pm$     2.607 &     31.894 ~~~$\pm$     2.506 \\
SN 2000cq &     18.103 ~~~~$\pm$    11.313 &     22.957 ~~~$\pm$     2.190 &      4.703 ~~~$\pm$     2.135 &      5.401 ~~~$\pm$     2.261 &     91.394 ~~~$\pm$     2.501 &     33.897 ~~~$\pm$     2.084 &     21.135 ~~~$\pm$     1.990 &     11.939 ~~~$\pm$     1.803 \\
SN 2000cs &     71.112 ~~~~$\pm$    19.887 &     30.562 ~~~$\pm$     6.094 &     14.378 ~~~$\pm$     6.311 &     44.600 ~~~$\pm$     6.514 &     82.374 ~~~$\pm$     8.000 &     97.301 ~~~$\pm$     8.177 &     35.306 ~~~$\pm$     7.332 &     22.424 ~~~$\pm$     7.294 \\
SN 2000ct &     24.961 ~~~~$\pm$    10.906 &     17.116 ~~~$\pm$     1.866 &     -0.198 ~~~$\pm$     1.910 &      3.767 ~~~$\pm$     1.985 &     50.749 ~~~$\pm$     2.199 &     22.926 ~~~$\pm$     1.918 &     17.583 ~~~$\pm$     1.953 &      8.670 ~~~$\pm$     1.834 \\
SN 2000cv &      0.000 ~~~~$\pm$    -1.446 &    959.053 ~~~$\pm$    12.719 &     96.486 ~~~$\pm$     7.562 &    275.163 ~~~$\pm$     8.966 &   3496.377 ~~~$\pm$    28.576 &   1765.966 ~~~$\pm$    16.099 &    455.958 ~~~$\pm$     9.066 &    392.982 ~~~$\pm$     9.185 \\
SN 2000db &      0.000 ~~~~$\pm$    -1.487 &   2031.586 ~~~$\pm$    17.302 &    957.988 ~~~$\pm$    10.158 &   2814.121 ~~~$\pm$    22.667 &   7651.375 ~~~$\pm$    54.403 &   1462.018 ~~~$\pm$    10.631 &    861.854 ~~~$\pm$     8.100 &    654.228 ~~~$\pm$     7.392 \\
SN 2000de &      0.000 ~~~~$\pm$    -1.505 &   1021.678 ~~~$\pm$    15.907 &    229.716 ~~~$\pm$     8.297 &    696.328 ~~~$\pm$    14.053 &   3266.666 ~~~$\pm$    31.366 &    977.990 ~~~$\pm$    11.821 &    549.199 ~~~$\pm$     9.881 &    383.997 ~~~$\pm$     8.494 \\
SN 2000df &     30.509 ~~~~$\pm$    16.278 &     19.862 ~~~$\pm$     4.950 &     -1.806 ~~~$\pm$     5.515 &     16.793 ~~~$\pm$     5.524 &     34.068 ~~~$\pm$     6.013 &     36.234 ~~~$\pm$     6.591 &     18.925 ~~~$\pm$     6.238 &     -0.443 ~~~$\pm$     5.951 \\
SN 2000dq &     22.573 ~~~~$\pm$    10.051 &     38.262 ~~~$\pm$     2.578 &      5.617 ~~~$\pm$     2.690 &      9.858 ~~~$\pm$     2.731 &    160.914 ~~~$\pm$     3.918 &     64.939 ~~~$\pm$     3.977 &     14.295 ~~~$\pm$     2.903 &      8.283 ~~~$\pm$     2.814 \\
SN 2000ew &      0.000 ~~~~$\pm$    -1.470 &    124.751 ~~~$\pm$     8.169 &     42.849 ~~~$\pm$     9.744 &     49.702 ~~~$\pm$     9.743 &    648.459 ~~~$\pm$    16.028 &    355.099 ~~~$\pm$    15.605 &    147.234 ~~~$\pm$    13.196 &     90.374 ~~~$\pm$    12.867 \\
SN 2000ez &      0.000 ~~~~$\pm$    -1.561 &    846.119 ~~~$\pm$     9.954 &    699.255 ~~~$\pm$     9.387 &   2087.696 ~~~$\pm$    19.247 &   2486.497 ~~~$\pm$    21.056 &    282.285 ~~~$\pm$     4.706 &    274.515 ~~~$\pm$     4.809 &    192.734 ~~~$\pm$     4.172 \\
SN 2000fe &      0.000 ~~~~$\pm$    -1.456 &     94.573 ~~~$\pm$     3.727 &     17.880 ~~~$\pm$     3.507 &     36.234 ~~~$\pm$     3.676 &    722.183 ~~~$\pm$     9.173 &    373.919 ~~~$\pm$     6.893 &    149.164 ~~~$\pm$     5.531 &    113.105 ~~~$\pm$     5.506 \\
SN 2000fn &      0.000 ~~~~$\pm$    -1.503 &     41.570 ~~~$\pm$     2.793 &      6.246 ~~~$\pm$     2.556 &     13.667 ~~~$\pm$     2.517 &    165.026 ~~~$\pm$     3.564 &     62.290 ~~~$\pm$     2.059 &     44.308 ~~~$\pm$     1.811 &     31.408 ~~~$\pm$     2.071 \\
SN 2000gb &     30.755 ~~~~$\pm$     4.734 &     35.131 ~~~$\pm$     1.783 &      4.794 ~~~$\pm$     1.610 &      4.844 ~~~$\pm$     1.533 &    158.226 ~~~$\pm$     2.918 &     55.038 ~~~$\pm$     1.858 &     23.787 ~~~$\pm$     1.498 &     15.642 ~~~$\pm$     1.468 \\
SN 2001D &     81.109 ~~~~$\pm$    21.115 &    155.298 ~~~$\pm$     5.213 &     23.998 ~~~$\pm$     4.753 &     32.305 ~~~$\pm$     4.760 &    884.146 ~~~$\pm$    10.506 &    318.837 ~~~$\pm$     7.146 &     93.533 ~~~$\pm$     5.808 &     70.226 ~~~$\pm$     5.981 \\
SN 2001F &      0.000 ~~~~$\pm$    -1.527 &    138.839 ~~~$\pm$     3.972 &     16.827 ~~~$\pm$     3.431 &     44.630 ~~~$\pm$     3.656 &    762.847 ~~~$\pm$     8.235 &    477.890 ~~~$\pm$     6.576 &    120.701 ~~~$\pm$     5.075 &    113.712 ~~~$\pm$     4.799 \\
SN 2001G &      0.000 ~~~~$\pm$   -14.008 &     48.588 ~~~$\pm$    15.575 &     43.506 ~~~$\pm$    17.994 &     71.608 ~~~$\pm$    18.766 &    113.069 ~~~$\pm$    13.143 &     54.115 ~~~$\pm$    14.621 &     56.125 ~~~$\pm$    17.737 &     45.784 ~~~$\pm$    15.972 \\
SN 2001H &      0.000 ~~~~$\pm$    -1.569 &     19.804 ~~~$\pm$     2.248 &      2.058 ~~~$\pm$     2.664 &      6.146 ~~~$\pm$     2.658 &     64.276 ~~~$\pm$     2.826 &     35.680 ~~~$\pm$     3.103 &     13.056 ~~~$\pm$     2.875 &      8.672 ~~~$\pm$     2.713 \\
SN 2001J &      0.000 ~~~~$\pm$    -1.611 &     91.627 ~~~$\pm$     2.603 &     18.452 ~~~$\pm$     2.303 &     42.161 ~~~$\pm$     2.647 &    288.538 ~~~$\pm$     3.320 &     84.961 ~~~$\pm$     2.135 &     81.421 ~~~$\pm$     2.227 &     53.451 ~~~$\pm$     2.056 \\
SN 2001K &      0.000 ~~~~$\pm$    -1.477 &    149.535 ~~~$\pm$     4.227 &      9.632 ~~~$\pm$     3.403 &     29.976 ~~~$\pm$     3.591 &    583.601 ~~~$\pm$     7.063 &    197.820 ~~~$\pm$     4.736 &     97.802 ~~~$\pm$     4.135 &     62.793 ~~~$\pm$     3.856 \\
SN 2001P &      0.000 ~~~~$\pm$    -1.526 &    493.766 ~~~$\pm$    10.285 &     40.397 ~~~$\pm$     8.400 &     97.581 ~~~$\pm$     8.486 &   2312.711 ~~~$\pm$    23.620 &    866.770 ~~~$\pm$    15.152 &    233.976 ~~~$\pm$    11.357 &    157.645 ~~~$\pm$    11.404 \\
SN 2001R &      0.000 ~~~~$\pm$    -1.569 &     42.942 ~~~$\pm$     1.913 &      5.549 ~~~$\pm$     1.440 &      6.507 ~~~$\pm$     1.473 &    201.084 ~~~$\pm$     3.062 &     75.215 ~~~$\pm$     1.739 &     31.457 ~~~$\pm$     1.343 &     21.323 ~~~$\pm$     1.479 \\
SN 2001W &     88.133 ~~~~$\pm$     8.570 &     54.673 ~~~$\pm$     2.316 &      3.632 ~~~$\pm$     2.108 &     13.145 ~~~$\pm$     2.093 &    179.549 ~~~$\pm$     2.764 &     56.351 ~~~$\pm$     1.840 &     39.712 ~~~$\pm$     1.948 &     28.254 ~~~$\pm$     1.680 \\
SN 2001X &      0.000 ~~~~$\pm$    -1.351 &    166.684 ~~~$\pm$     3.131 &     10.976 ~~~$\pm$     1.847 &     22.564 ~~~$\pm$     1.795 &    640.991 ~~~$\pm$     5.704 &    185.503 ~~~$\pm$     2.300 &     67.547 ~~~$\pm$     1.583 &     48.390 ~~~$\pm$     1.427 \\
SN 2001Y &   1410.011 ~~~~$\pm$    48.554 &    526.859 ~~~$\pm$     8.858 &   1413.000 ~~~$\pm$    14.499 &   4287.883 ~~~$\pm$    28.708 &   2129.408 ~~~$\pm$    19.083 &   3706.206 ~~~$\pm$    23.146 &    826.688 ~~~$\pm$    12.153 &    841.064 ~~~$\pm$    12.228 \\
SN 2001aa & 100382.836 ~~~~$\pm$ 73206.297 &    242.478 ~~~$\pm$     9.104 &     48.003 ~~~$\pm$     9.719 &    139.209 ~~~$\pm$    10.018 &   1039.317 ~~~$\pm$    16.884 &    723.149 ~~~$\pm$    15.634 &    228.260 ~~~$\pm$    12.393 &    188.072 ~~~$\pm$    12.922 \\
SN 2001ae &    442.615 ~~~~$\pm$   124.799 &    809.828 ~~~$\pm$    11.039 &     58.386 ~~~$\pm$     7.106 &    124.556 ~~~$\pm$     7.466 &   3593.997 ~~~$\pm$    27.804 &   1491.908 ~~~$\pm$    15.154 &    452.484 ~~~$\pm$    10.542 &    369.661 ~~~$\pm$     9.817 \\
SN 2001ag &     38.741 ~~~~$\pm$    15.896 &     39.906 ~~~$\pm$     3.078 &     11.407 ~~~$\pm$     3.368 &     14.297 ~~~$\pm$     2.786 &    261.449 ~~~$\pm$     4.255 &    121.546 ~~~$\pm$     3.202 &     46.917 ~~~$\pm$     2.812 &     35.123 ~~~$\pm$     2.714 \\
SN 2001ai &    268.169 ~~~~$\pm$    23.092 &     70.116 ~~~$\pm$     3.811 &     36.760 ~~~$\pm$     3.705 &    103.453 ~~~$\pm$     4.190 &    316.678 ~~~$\pm$     5.433 &    232.383 ~~~$\pm$     4.664 &    114.889 ~~~$\pm$     4.299 &     91.509 ~~~$\pm$     4.118 \\
SN 2001aj &     41.122 ~~~~$\pm$    11.927 &     44.042 ~~~$\pm$     2.329 &      5.319 ~~~$\pm$     2.268 &     13.938 ~~~$\pm$     2.221 &    216.603 ~~~$\pm$     3.147 &    126.958 ~~~$\pm$     2.631 &     44.944 ~~~$\pm$     2.286 &     41.190 ~~~$\pm$     2.242 \\
SN 2001bp &     54.924 ~~~~$\pm$     8.274 &     57.980 ~~~$\pm$     2.764 &      3.705 ~~~$\pm$     2.302 &     14.827 ~~~$\pm$     2.535 &    201.143 ~~~$\pm$     3.724 &     79.304 ~~~$\pm$     2.666 &     35.003 ~~~$\pm$     2.376 &     23.799 ~~~$\pm$     2.958 \\
SN 2001cg &    855.844 ~~~~$\pm$  2222.760 &     76.796 ~~~$\pm$    16.191 &     -5.013 ~~~$\pm$    18.081 &    111.205 ~~~$\pm$    16.614 &     57.605 ~~~$\pm$    31.417 &     16.331 ~~~$\pm$    30.161 &     32.789 ~~~$\pm$    31.257 &    -30.307 ~~~$\pm$    31.183 \\
SN 2001cm &      0.000 ~~~~$\pm$    -1.490 &     11.082 ~~~$\pm$     1.793 &     -0.427 ~~~$\pm$     1.729 &      9.031 ~~~$\pm$     1.826 &     55.827 ~~~$\pm$     2.246 &     25.506 ~~~$\pm$     1.908 &     17.583 ~~~$\pm$     1.839 &      9.802 ~~~$\pm$     1.742 \\
SN 2001co &      0.000 ~~~~$\pm$    -1.475 &     74.101 ~~~$\pm$     3.775 &     18.199 ~~~$\pm$     3.758 &     35.379 ~~~$\pm$     3.886 &    521.531 ~~~$\pm$     7.809 &    258.072 ~~~$\pm$     6.451 &     75.484 ~~~$\pm$     5.363 &     55.199 ~~~$\pm$     5.097 \\
SN 2001dc &      0.000 ~~~~$\pm$    -1.770 &    110.953 ~~~$\pm$     5.929 &     41.694 ~~~$\pm$     6.062 &     90.745 ~~~$\pm$     6.363 &    612.650 ~~~$\pm$    11.849 &    350.494 ~~~$\pm$     9.710 &    166.679 ~~~$\pm$     8.473 &    104.800 ~~~$\pm$     8.082 \\
SN 2001dr &    206.316 ~~~~$\pm$    23.127 &     56.714 ~~~$\pm$     2.564 &     51.466 ~~~$\pm$     2.331 &    163.925 ~~~$\pm$     3.529 &    155.192 ~~~$\pm$     2.951 &     33.819 ~~~$\pm$     1.697 &     19.222 ~~~$\pm$     1.903 &     12.718 ~~~$\pm$     1.849 \\
SN 2001dy &    140.881 ~~~~$\pm$    15.030 &    222.883 ~~~$\pm$     4.864 &     51.092 ~~~$\pm$     3.556 &    126.153 ~~~$\pm$     4.160 &    964.282 ~~~$\pm$     8.535 &    369.433 ~~~$\pm$     4.739 &     95.075 ~~~$\pm$     3.279 &     69.702 ~~~$\pm$     3.016 \\
SN 2001em &      0.000 ~~~~$\pm$    -1.602 &     77.835 ~~~$\pm$     3.873 &     10.627 ~~~$\pm$     3.650 &     20.296 ~~~$\pm$     3.676 &    340.742 ~~~$\pm$     5.901 &    137.231 ~~~$\pm$     4.583 &     48.566 ~~~$\pm$     3.820 &     44.431 ~~~$\pm$     4.488 \\
SN 2001er &      0.000 ~~~~$\pm$    -0.942 &     16.487 ~~~$\pm$     1.451 &      7.665 ~~~$\pm$     1.400 &     13.427 ~~~$\pm$     1.556 &     55.887 ~~~$\pm$     1.399 &     12.849 ~~~$\pm$     0.994 &     15.295 ~~~$\pm$     1.142 &     10.048 ~~~$\pm$     1.031 \\
SN 2001eu &     27.811 ~~~~$\pm$     7.212 &     18.156 ~~~$\pm$     2.509 &      1.385 ~~~$\pm$     2.276 &      3.337 ~~~$\pm$     2.915 &    129.388 ~~~$\pm$     3.266 &     60.794 ~~~$\pm$     3.128 &     13.417 ~~~$\pm$     3.867 &     14.182 ~~~$\pm$     2.965 \\
SN 2001fe &      0.000 ~~~~$\pm$    -1.581 &     42.250 ~~~$\pm$     3.512 &     23.431 ~~~$\pm$     4.053 &     74.848 ~~~$\pm$     4.384 &    123.128 ~~~$\pm$     5.304 &    144.433 ~~~$\pm$     6.058 &     50.911 ~~~$\pm$     5.117 &     29.975 ~~~$\pm$     5.146 \\
SN 2001ff &      0.000 ~~~~$\pm$    -1.599 &     82.090 ~~~$\pm$     3.472 &     10.500 ~~~$\pm$     3.236 &     24.364 ~~~$\pm$     3.473 &    371.611 ~~~$\pm$     6.193 &    143.451 ~~~$\pm$     4.533 &     87.427 ~~~$\pm$     4.136 &     56.306 ~~~$\pm$     3.895 \\
SN 2001fv &      0.000 ~~~~$\pm$    -1.384 &     86.592 ~~~$\pm$     6.001 &    111.529 ~~~$\pm$     7.812 &    300.828 ~~~$\pm$     9.609 &    272.219 ~~~$\pm$     9.047 &    274.292 ~~~$\pm$     9.731 &    102.136 ~~~$\pm$     8.130 &     64.831 ~~~$\pm$     8.014 \\
SN 2001gb &     50.128 ~~~~$\pm$    11.993 &     42.140 ~~~$\pm$     3.195 &     14.117 ~~~$\pm$     3.486 &     25.991 ~~~$\pm$     3.523 &    180.189 ~~~$\pm$     4.596 &    106.815 ~~~$\pm$     4.379 &     39.539 ~~~$\pm$     3.903 &     24.210 ~~~$\pm$     3.802 \\
SN 2001hg &      0.000 ~~~~$\pm$    -1.283 &    118.095 ~~~$\pm$     2.366 &     10.360 ~~~$\pm$     1.506 &     35.043 ~~~$\pm$     1.683 &    421.205 ~~~$\pm$     4.030 &    153.971 ~~~$\pm$     2.107 &     75.305 ~~~$\pm$     1.577 &     50.559 ~~~$\pm$     1.420 \\
SN 2001ij &     57.503 ~~~~$\pm$    16.573 &     30.700 ~~~$\pm$     2.808 &      9.914 ~~~$\pm$     2.825 &      9.350 ~~~$\pm$     2.922 &    152.796 ~~~$\pm$     3.198 &     77.556 ~~~$\pm$     3.139 &     27.426 ~~~$\pm$     2.528 &     19.082 ~~~$\pm$     2.362 \\
SN 2001im &     86.677 ~~~~$\pm$     7.361 &     38.199 ~~~$\pm$     2.223 &      5.288 ~~~$\pm$     1.676 &     20.505 ~~~$\pm$     1.840 &    123.037 ~~~$\pm$     2.328 &     33.586 ~~~$\pm$     1.516 &     29.876 ~~~$\pm$     1.534 &     22.400 ~~~$\pm$     1.804 \\
SN 2001in &     13.427 ~~~~$\pm$     4.991 &      5.576 ~~~$\pm$     3.136 &      3.435 ~~~$\pm$     2.124 &      5.874 ~~~$\pm$     2.088 &     12.950 ~~~$\pm$     5.118 &      7.341 ~~~$\pm$     2.527 &      4.130 ~~~$\pm$     2.424 &      0.272 ~~~$\pm$     2.163 \\
SN 2001it &     37.815 ~~~~$\pm$    11.819 &     12.636 ~~~$\pm$     2.796 &      8.104 ~~~$\pm$     3.057 &      6.269 ~~~$\pm$     2.950 &     65.722 ~~~$\pm$     3.177 &     39.819 ~~~$\pm$     3.072 &     16.468 ~~~$\pm$     2.989 &      8.705 ~~~$\pm$     2.625 \\
SN 2002G &     85.161 ~~~~$\pm$    20.274 &     58.274 ~~~$\pm$     6.770 &     13.525 ~~~$\pm$     7.280 &     50.084 ~~~$\pm$     7.349 &    237.231 ~~~$\pm$    10.541 &    201.572 ~~~$\pm$    10.713 &     60.168 ~~~$\pm$     9.201 &     41.184 ~~~$\pm$     9.681 \\
SN 2002I &    442.615 ~~~~$\pm$   124.799 &    809.828 ~~~$\pm$    11.039 &     58.386 ~~~$\pm$     7.106 &    124.556 ~~~$\pm$     7.466 &   3593.997 ~~~$\pm$    27.804 &   1491.908 ~~~$\pm$    15.154 &    452.484 ~~~$\pm$    10.542 &    369.661 ~~~$\pm$     9.817 \\
SN 2002at &      0.000 ~~~~$\pm$    -1.651 &    501.941 ~~~$\pm$     5.987 &      9.864 ~~~$\pm$     2.657 &     42.151 ~~~$\pm$     2.897 &   2460.745 ~~~$\pm$    18.865 &    806.392 ~~~$\pm$     6.330 &    218.223 ~~~$\pm$     3.759 &    176.486 ~~~$\pm$     3.741 \\
SN 2002au &      0.000 ~~~~$\pm$    -1.388 &    156.131 ~~~$\pm$     4.557 &     11.044 ~~~$\pm$     3.711 &     47.336 ~~~$\pm$     3.957 &    952.132 ~~~$\pm$    10.437 &    611.353 ~~~$\pm$     7.848 &    172.382 ~~~$\pm$     5.452 &    151.409 ~~~$\pm$     5.287 \\
SN 2002aw &     45.781 ~~~~$\pm$     8.116 &     24.712 ~~~$\pm$     2.569 &      6.734 ~~~$\pm$     2.356 &     25.183 ~~~$\pm$     2.527 &    146.925 ~~~$\pm$     3.927 &    128.539 ~~~$\pm$     3.927 &     41.745 ~~~$\pm$     3.323 &     37.824 ~~~$\pm$     3.337 \\
SN 2002bf &   9294.427 ~~~~$\pm$ 73320.086 &     29.271 ~~~$\pm$     4.408 &     13.864 ~~~$\pm$     4.920 &     40.269 ~~~$\pm$     4.970 &     93.038 ~~~$\pm$     6.120 &    115.380 ~~~$\pm$     6.527 &     49.028 ~~~$\pm$     5.947 &     27.022 ~~~$\pm$     5.825 \\
SN 2002bg &    165.921 ~~~~$\pm$    17.347 &     96.095 ~~~$\pm$     4.998 &     26.912 ~~~$\pm$     4.241 &     69.756 ~~~$\pm$     4.627 &    353.343 ~~~$\pm$     6.766 &    243.818 ~~~$\pm$     6.235 &    103.997 ~~~$\pm$     5.064 &     73.938 ~~~$\pm$     4.848 \\
SN 2002bh &      0.000 ~~~~$\pm$    -1.569 &     22.921 ~~~$\pm$     2.352 &      5.408 ~~~$\pm$     2.369 &      7.343 ~~~$\pm$     2.484 &     85.739 ~~~$\pm$     2.766 &     38.448 ~~~$\pm$     2.542 &     17.765 ~~~$\pm$     2.619 &      8.465 ~~~$\pm$     2.196 \\
SN 2002bi &      0.000 ~~~~$\pm$    -1.565 &    121.329 ~~~$\pm$     3.095 &     24.223 ~~~$\pm$     2.292 &     83.752 ~~~$\pm$     2.882 &    580.864 ~~~$\pm$     5.884 &    193.164 ~~~$\pm$     2.806 &     98.991 ~~~$\pm$     2.683 &     78.756 ~~~$\pm$     2.338 \\
SN 2002bl &      0.000 ~~~~$\pm$    -1.507 &    109.484 ~~~$\pm$     5.511 &     13.148 ~~~$\pm$     4.204 &     39.356 ~~~$\pm$     4.367 &    701.502 ~~~$\pm$    10.144 &    280.030 ~~~$\pm$     6.884 &     93.079 ~~~$\pm$     5.465 &     67.614 ~~~$\pm$     5.460 \\
SN 2002bn &   1318.156 ~~~~$\pm$    99.251 &   1032.615 ~~~$\pm$    18.031 &   3711.680 ~~~$\pm$    31.345 &  11399.293 ~~~$\pm$    57.668 &   5777.863 ~~~$\pm$    52.014 &   5380.821 ~~~$\pm$    44.038 &    840.227 ~~~$\pm$    26.092 &   1200.251 ~~~$\pm$    27.042 \\
SN 2002bo &      0.000 ~~~~$\pm$    -1.625 &    -26.148 ~~~$\pm$     5.908 &      7.484 ~~~$\pm$     2.981 &      3.182 ~~~$\pm$     2.684 &     60.163 ~~~$\pm$     8.746 &     11.814 ~~~$\pm$     3.337 &      3.995 ~~~$\pm$     2.719 &      3.238 ~~~$\pm$     2.753 \\
SN 2002br &    119.391 ~~~~$\pm$    21.410 &     14.730 ~~~$\pm$     5.449 &     10.172 ~~~$\pm$     6.003 &     51.312 ~~~$\pm$     6.259 &     62.078 ~~~$\pm$     6.689 &     83.133 ~~~$\pm$     7.329 &     38.079 ~~~$\pm$     6.857 &     32.311 ~~~$\pm$     6.871 \\
SN 2002bv &    236.187 ~~~~$\pm$    18.171 &    203.870 ~~~$\pm$     6.483 &     31.082 ~~~$\pm$     5.900 &     67.632 ~~~$\pm$     5.916 &    922.843 ~~~$\pm$    13.309 &    580.617 ~~~$\pm$    11.011 &    189.258 ~~~$\pm$     8.715 &    139.877 ~~~$\pm$     8.424 \\
SN 2002bz &    391.425 ~~~~$\pm$    24.247 &     81.610 ~~~$\pm$     6.125 &     78.782 ~~~$\pm$     6.803 &    284.061 ~~~$\pm$     7.842 &    290.635 ~~~$\pm$     9.761 &    402.454 ~~~$\pm$     9.809 &    135.988 ~~~$\pm$     8.258 &    123.586 ~~~$\pm$     8.362 \\
SN 2002ca &      0.000 ~~~~$\pm$    -1.494 &   1035.821 ~~~$\pm$    13.814 &    106.599 ~~~$\pm$     8.727 &    259.552 ~~~$\pm$     9.704 &   4047.246 ~~~$\pm$    36.367 &   2067.570 ~~~$\pm$    19.291 &    766.260 ~~~$\pm$    13.658 &    628.009 ~~~$\pm$    13.064 \\
SN 2002cb &     84.699 ~~~~$\pm$     9.609 &     77.411 ~~~$\pm$     2.663 &      8.443 ~~~$\pm$     2.092 &     20.077 ~~~$\pm$     2.263 &    335.089 ~~~$\pm$     4.430 &    125.179 ~~~$\pm$     2.778 &     58.210 ~~~$\pm$     2.456 &     38.340 ~~~$\pm$     2.552 \\
SN 2002ce &      0.000 ~~~~$\pm$    -1.504 &   1684.276 ~~~$\pm$    20.083 &    384.458 ~~~$\pm$     6.632 &   1156.848 ~~~$\pm$    12.052 &   5855.973 ~~~$\pm$    40.737 &   1282.758 ~~~$\pm$    10.943 &    726.949 ~~~$\pm$     8.168 &    515.300 ~~~$\pm$     6.858 \\
SN 2002cg &     91.374 ~~~~$\pm$    14.393 &    184.615 ~~~$\pm$     5.000 &     25.311 ~~~$\pm$     4.426 &     25.956 ~~~$\pm$     4.376 &    878.195 ~~~$\pm$    10.855 &    292.162 ~~~$\pm$     6.809 &     61.842 ~~~$\pm$     4.969 &     55.518 ~~~$\pm$     5.058 \\
SN 2002ch &     63.589 ~~~~$\pm$     8.155 &     26.414 ~~~$\pm$     1.855 &      1.486 ~~~$\pm$     1.797 &     12.949 ~~~$\pm$     1.855 &     99.881 ~~~$\pm$     2.213 &     29.313 ~~~$\pm$     1.740 &     25.137 ~~~$\pm$     1.655 &     21.567 ~~~$\pm$     1.750 \\
SN 2002ci &   -485.059 ~~~~$\pm$  3780.495 &     44.052 ~~~$\pm$     2.345 &     13.588 ~~~$\pm$     2.397 &     27.704 ~~~$\pm$     2.517 &    280.790 ~~~$\pm$     4.514 &    155.325 ~~~$\pm$     3.681 &     89.345 ~~~$\pm$     3.911 &     61.779 ~~~$\pm$     3.237 \\
SN 2002cx &      0.000 ~~~~$\pm$    -1.656 &     64.053 ~~~$\pm$     2.984 &      7.623 ~~~$\pm$     2.429 &     26.058 ~~~$\pm$     2.657 &    239.071 ~~~$\pm$     3.734 &     74.867 ~~~$\pm$     2.465 &     61.208 ~~~$\pm$     2.853 &     44.673 ~~~$\pm$     2.631 \\
SN 2002de &    488.233 ~~~~$\pm$    26.499 &    191.821 ~~~$\pm$     6.246 &    460.935 ~~~$\pm$     8.568 &   1388.848 ~~~$\pm$    14.807 &    706.169 ~~~$\pm$    10.492 &    686.426 ~~~$\pm$     9.436 &    236.491 ~~~$\pm$     6.977 &    203.534 ~~~$\pm$     6.696 \\
SN 2002di &     67.898 ~~~~$\pm$    26.072 &     39.639 ~~~$\pm$     8.789 &     -1.109 ~~~$\pm$     7.407 &     42.974 ~~~$\pm$     7.448 &     84.993 ~~~$\pm$    11.481 &     74.686 ~~~$\pm$     9.456 &     32.127 ~~~$\pm$     8.692 &     33.345 ~~~$\pm$     8.927 \\
SN 2002ea &      0.000 ~~~~$\pm$    -1.536 &    246.749 ~~~$\pm$     7.749 &     45.364 ~~~$\pm$     7.770 &     79.040 ~~~$\pm$     7.868 &   1114.876 ~~~$\pm$    14.459 &    482.645 ~~~$\pm$    11.983 &    143.323 ~~~$\pm$     9.713 &    117.363 ~~~$\pm$     9.939 \\
SN 2002ec &     16.378 ~~~~$\pm$    75.466 &     27.339 ~~~$\pm$    11.852 &    -38.975 ~~~$\pm$    12.615 &     15.290 ~~~$\pm$    11.876 &     63.372 ~~~$\pm$    18.511 &     -9.382 ~~~$\pm$    17.588 &    -11.224 ~~~$\pm$    20.127 &    -40.116 ~~~$\pm$    20.230 \\
SN 2002fs &    110.301 ~~~~$\pm$    11.704 &     28.632 ~~~$\pm$     2.455 &      8.065 ~~~$\pm$     1.933 &     29.623 ~~~$\pm$     2.770 &     84.048 ~~~$\pm$     2.243 &     15.925 ~~~$\pm$     1.609 &     21.105 ~~~$\pm$     1.729 &     14.023 ~~~$\pm$     1.528 \\
SN 2002gn &     87.157 ~~~~$\pm$    20.350 &     19.153 ~~~$\pm$     5.326 &      4.203 ~~~$\pm$     5.757 &     54.223 ~~~$\pm$     5.979 &     74.300 ~~~$\pm$     7.407 &     83.656 ~~~$\pm$     7.343 &     44.868 ~~~$\pm$     6.676 &      8.996 ~~~$\pm$     6.335 \\
SN 2002gr &    104.623 ~~~~$\pm$     6.730 &     39.841 ~~~$\pm$     2.152 &     13.366 ~~~$\pm$     1.899 &     33.920 ~~~$\pm$     2.641 &    129.642 ~~~$\pm$     2.441 &     32.326 ~~~$\pm$     1.645 &     35.459 ~~~$\pm$     2.284 &     24.169 ~~~$\pm$     2.364 \\
SN 2002hg &      0.000 ~~~~$\pm$    -1.727 &    298.996 ~~~$\pm$     5.385 &     93.231 ~~~$\pm$     3.045 &    274.212 ~~~$\pm$     4.642 &   1022.703 ~~~$\pm$     8.800 &    271.659 ~~~$\pm$     3.518 &    181.798 ~~~$\pm$     3.083 &    129.214 ~~~$\pm$     2.761 \\
SN 2002hm &      0.000 ~~~~$\pm$    -1.567 &    456.272 ~~~$\pm$     6.845 &    201.734 ~~~$\pm$     5.322 &    590.693 ~~~$\pm$     8.625 &   1362.439 ~~~$\pm$    13.587 &    239.623 ~~~$\pm$     4.152 &    242.623 ~~~$\pm$     4.681 &    170.968 ~~~$\pm$     4.069 \\
SN 2002hn &      0.000 ~~~~$\pm$    -1.502 &    192.037 ~~~$\pm$     3.777 &     13.467 ~~~$\pm$     2.528 &     23.758 ~~~$\pm$     2.684 &    731.636 ~~~$\pm$     6.491 &    196.287 ~~~$\pm$     3.066 &     90.883 ~~~$\pm$     2.804 &     60.669 ~~~$\pm$     2.318 \\
SN 2002ho &      0.000 ~~~~$\pm$    -1.527 &     18.727 ~~~$\pm$     3.360 &     11.165 ~~~$\pm$     4.665 &     24.528 ~~~$\pm$     4.707 &     82.142 ~~~$\pm$     4.975 &     91.976 ~~~$\pm$     6.468 &     39.019 ~~~$\pm$     5.655 &     36.184 ~~~$\pm$     5.760 \\
SN 2002ii &    138.920 ~~~~$\pm$    13.593 &    168.812 ~~~$\pm$     4.431 &     11.198 ~~~$\pm$     3.843 &     38.233 ~~~$\pm$     3.793 &    843.888 ~~~$\pm$     8.494 &    386.969 ~~~$\pm$     6.082 &    112.294 ~~~$\pm$     4.190 &     79.639 ~~~$\pm$     3.756 \\
SN 2002ik &     59.049 ~~~~$\pm$    11.265 &     35.966 ~~~$\pm$     2.882 &     11.389 ~~~$\pm$     2.921 &     16.341 ~~~$\pm$     2.940 &    165.423 ~~~$\pm$     4.147 &     84.493 ~~~$\pm$     3.748 &     23.985 ~~~$\pm$     3.130 &     20.782 ~~~$\pm$     3.250 \\
SN 2002im &     25.312 ~~~~$\pm$     5.678 &     20.509 ~~~$\pm$     1.700 &     -0.577 ~~~$\pm$     2.006 &      9.174 ~~~$\pm$     2.062 &    199.552 ~~~$\pm$    63.811 &     43.720 ~~~$\pm$     3.184 &     16.443 ~~~$\pm$     2.922 &     14.877 ~~~$\pm$     2.405 \\
SN 2002iq &    227.917 ~~~~$\pm$    10.526 &     73.792 ~~~$\pm$     2.574 &     66.131 ~~~$\pm$     2.471 &    198.651 ~~~$\pm$     3.834 &    239.438 ~~~$\pm$     3.354 &     20.134 ~~~$\pm$     1.782 &     40.762 ~~~$\pm$     1.624 &     25.752 ~~~$\pm$     1.401 \\
SN 2002iu &     22.141 ~~~~$\pm$     6.844 &     16.810 ~~~$\pm$     2.192 &      1.549 ~~~$\pm$     1.844 &      5.213 ~~~$\pm$     1.897 &     63.517 ~~~$\pm$     9.249 &     22.664 ~~~$\pm$     2.214 &      6.687 ~~~$\pm$     1.517 &      6.475 ~~~$\pm$     1.816 \\
SN 2002ji &      0.000 ~~~~$\pm$    -1.507 &    547.982 ~~~$\pm$    14.168 &    385.548 ~~~$\pm$    15.370 &   1056.125 ~~~$\pm$    20.983 &   2757.450 ~~~$\pm$    36.385 &   1791.251 ~~~$\pm$    29.004 &    482.210 ~~~$\pm$    20.845 &    411.894 ~~~$\pm$    20.779 \\
SN 2002jo &      0.000 ~~~~$\pm$    -1.592 &    167.063 ~~~$\pm$     5.007 &     18.449 ~~~$\pm$     3.834 &     50.761 ~~~$\pm$     4.137 &    601.423 ~~~$\pm$     7.680 &    204.619 ~~~$\pm$     4.513 &    121.001 ~~~$\pm$     4.062 &     92.570 ~~~$\pm$     3.823 \\
SN 2002ln &     54.332 ~~~~$\pm$     6.179 &     47.780 ~~~$\pm$     2.399 &      6.007 ~~~$\pm$     2.275 &     11.213 ~~~$\pm$     2.269 &    222.942 ~~~$\pm$     3.354 &     74.827 ~~~$\pm$     2.475 &     31.948 ~~~$\pm$     2.094 &     22.751 ~~~$\pm$     1.951 \\
SN 2003I &      0.000 ~~~~$\pm$    -1.584 &    117.031 ~~~$\pm$     3.907 &     16.299 ~~~$\pm$     3.707 &     42.815 ~~~$\pm$     3.872 &    482.016 ~~~$\pm$     6.556 &    181.893 ~~~$\pm$     4.870 &     91.488 ~~~$\pm$     4.580 &     56.960 ~~~$\pm$     4.071 \\
SN 2003L &  &    648.958 ~~~$\pm$     7.827 &     71.136 ~~~$\pm$     3.420 &    217.332 ~~~$\pm$     4.693 &   2808.703 ~~~$\pm$    21.260 &    944.953 ~~~$\pm$     7.509 &    346.020 ~~~$\pm$     4.821 &    250.794 ~~~$\pm$     4.325 \\
SN 2003S &     65.639 ~~~~$\pm$    12.795 &     40.944 ~~~$\pm$     2.904 &      7.942 ~~~$\pm$     2.617 &     16.268 ~~~$\pm$     2.707 &    176.302 ~~~$\pm$     3.748 &     61.578 ~~~$\pm$     2.761 &     44.082 ~~~$\pm$     2.754 &     25.938 ~~~$\pm$     2.505 \\
SN 2003T &    124.370 ~~~~$\pm$    25.147 &     76.829 ~~~$\pm$     7.708 &     16.247 ~~~$\pm$     7.159 &     96.721 ~~~$\pm$     7.539 &    139.030 ~~~$\pm$     9.954 &    185.317 ~~~$\pm$     9.670 &     78.513 ~~~$\pm$     8.787 &     57.348 ~~~$\pm$     8.705 \\
SN 2003U &     80.452 ~~~~$\pm$    29.107 &     57.710 ~~~$\pm$     4.129 &      6.238 ~~~$\pm$     3.953 &     22.607 ~~~$\pm$     3.993 &    310.401 ~~~$\pm$     5.053 &    174.223 ~~~$\pm$     4.167 &     75.742 ~~~$\pm$     3.782 &     55.925 ~~~$\pm$     3.616 \\
SN 2003Y &      0.000 ~~~~$\pm$    -1.534 &     64.189 ~~~$\pm$    10.308 &     31.824 ~~~$\pm$    11.505 &    103.177 ~~~$\pm$    11.920 &    147.425 ~~~$\pm$    15.341 &    209.020 ~~~$\pm$    16.777 &     63.298 ~~~$\pm$    15.037 &     28.413 ~~~$\pm$    14.995 \\
SN 2003ab &      8.829 ~~~~$\pm$     7.543 &      9.962 ~~~$\pm$     1.601 &     -0.184 ~~~$\pm$     1.802 &      4.777 ~~~$\pm$     1.865 &     29.223 ~~~$\pm$     1.741 &     23.074 ~~~$\pm$     2.006 &      9.400 ~~~$\pm$     2.032 &      3.225 ~~~$\pm$     1.851 \\
SN 2003ad &     34.475 ~~~~$\pm$     7.761 &     34.315 ~~~$\pm$     2.085 &      2.080 ~~~$\pm$     1.884 &      6.393 ~~~$\pm$     2.036 &    144.658 ~~~$\pm$     2.837 &     50.091 ~~~$\pm$     2.289 &     24.415 ~~~$\pm$     1.911 &     16.784 ~~~$\pm$     2.052 \\
SN 2003ae &    237.212 ~~~~$\pm$    11.922 &    106.158 ~~~$\pm$     2.825 &     55.648 ~~~$\pm$     2.697 &    176.208 ~~~$\pm$     3.745 &    559.993 ~~~$\pm$     5.964 &    181.141 ~~~$\pm$     3.369 &     88.978 ~~~$\pm$     2.973 &     80.487 ~~~$\pm$     2.995 \\
SN 2003af &      0.000 ~~~~$\pm$    -1.638 &     86.326 ~~~$\pm$     2.908 &     10.469 ~~~$\pm$     2.336 &     25.649 ~~~$\pm$     2.513 &    273.426 ~~~$\pm$     3.925 &    103.053 ~~~$\pm$     2.557 &     61.144 ~~~$\pm$     2.387 &     41.479 ~~~$\pm$     2.693 \\
SN 2003ag &      0.000 ~~~~$\pm$    -1.574 &     25.900 ~~~$\pm$     3.098 &      6.076 ~~~$\pm$     3.463 &     17.639 ~~~$\pm$     3.408 &    128.334 ~~~$\pm$     4.326 &     74.889 ~~~$\pm$     4.257 &     24.683 ~~~$\pm$     3.994 &     13.486 ~~~$\pm$     3.633 \\
SN 2003ai &     55.155 ~~~~$\pm$    10.621 &     56.754 ~~~$\pm$     2.522 &      7.438 ~~~$\pm$     2.100 &     15.438 ~~~$\pm$     2.156 &    223.034 ~~~$\pm$     3.295 &     80.232 ~~~$\pm$     2.209 &     31.270 ~~~$\pm$     1.920 &     26.544 ~~~$\pm$     1.939 \\
SN 2003aq &      0.000 ~~~~$\pm$    -1.478 &    281.977 ~~~$\pm$     3.298 &     37.461 ~~~$\pm$     1.949 &    104.450 ~~~$\pm$     2.393 &    951.222 ~~~$\pm$     6.013 &    274.548 ~~~$\pm$     2.549 &    196.740 ~~~$\pm$     2.412 &    140.480 ~~~$\pm$     2.083 \\
SN 2003bh &     71.666 ~~~~$\pm$     5.466 &     41.582 ~~~$\pm$     1.824 &      4.489 ~~~$\pm$     1.475 &     13.387 ~~~$\pm$     1.635 &    139.088 ~~~$\pm$     2.231 &     41.576 ~~~$\pm$     1.434 &     30.786 ~~~$\pm$     2.596 &     19.828 ~~~$\pm$     1.739 \\
SN 2003bi &     21.585 ~~~~$\pm$     6.216 &     15.908 ~~~$\pm$     1.739 &      1.723 ~~~$\pm$     1.966 &      8.571 ~~~$\pm$     1.991 &     52.914 ~~~$\pm$     2.031 &     48.269 ~~~$\pm$     2.074 &     15.360 ~~~$\pm$     2.251 &     14.638 ~~~$\pm$     1.874 \\
SN 2003bk &      0.000 ~~~~$\pm$    -1.352 &     47.060 ~~~$\pm$     3.525 &      9.038 ~~~$\pm$     3.773 &     19.340 ~~~$\pm$     3.743 &    244.772 ~~~$\pm$     5.907 &    128.704 ~~~$\pm$     5.406 &     70.009 ~~~$\pm$     4.716 &     46.154 ~~~$\pm$     4.563 \\
SN 2003bl &      0.000 ~~~~$\pm$    -1.417 &    933.417 ~~~$\pm$    11.283 &     51.313 ~~~$\pm$     6.554 &    116.702 ~~~$\pm$     6.980 &   5167.769 ~~~$\pm$    36.171 &   1887.212 ~~~$\pm$    17.157 &    486.265 ~~~$\pm$    10.609 &    383.827 ~~~$\pm$    10.167 \\
SN 2003bm &     76.382 ~~~~$\pm$    17.789 &     22.324 ~~~$\pm$     4.967 &      5.183 ~~~$\pm$     4.412 &     28.316 ~~~$\pm$     4.706 &     53.728 ~~~$\pm$     6.023 &     32.721 ~~~$\pm$     5.041 &     25.373 ~~~$\pm$     5.140 &      5.987 ~~~$\pm$     4.750 \\
SN 2003bp &      0.000 ~~~~$\pm$    -1.684 &     37.528 ~~~$\pm$     3.125 &      3.720 ~~~$\pm$     2.834 &     13.867 ~~~$\pm$     2.875 &    163.121 ~~~$\pm$     2.832 &     59.670 ~~~$\pm$     2.110 &     33.806 ~~~$\pm$     1.925 &     19.857 ~~~$\pm$     2.196 \\
SN 2003cg &      0.000 ~~~~$\pm$    -1.170 &     26.592 ~~~$\pm$     2.180 &     10.110 ~~~$\pm$     2.353 &     23.817 ~~~$\pm$     2.385 &    114.049 ~~~$\pm$     3.048 &     88.316 ~~~$\pm$     2.937 &     45.381 ~~~$\pm$     2.611 &     28.809 ~~~$\pm$     2.455 \\
SN 2003ci &     93.894 ~~~~$\pm$    13.117 &    157.769 ~~~$\pm$     3.600 &     16.102 ~~~$\pm$     3.078 &     35.699 ~~~$\pm$     3.156 &    919.450 ~~~$\pm$     7.779 &    308.604 ~~~$\pm$     4.410 &     88.215 ~~~$\pm$     3.338 &     64.430 ~~~$\pm$     3.201 \\
SN 2003cq &     97.317 ~~~~$\pm$    15.143 &     53.276 ~~~$\pm$     4.764 &     19.328 ~~~$\pm$     5.309 &     70.085 ~~~$\pm$     5.609 &    221.362 ~~~$\pm$     7.620 &    203.438 ~~~$\pm$     7.973 &     43.267 ~~~$\pm$     6.501 &     30.124 ~~~$\pm$     6.437 \\
SN 2003cr &    767.310 ~~~~$\pm$    58.035 &    403.836 ~~~$\pm$    11.081 &    518.939 ~~~$\pm$    14.976 &   1554.120 ~~~$\pm$    20.439 &   2634.079 ~~~$\pm$    28.299 &   2505.916 ~~~$\pm$    25.980 &    593.753 ~~~$\pm$    18.432 &    427.953 ~~~$\pm$    17.834 \\
SN 2003da &      0.000 ~~~~$\pm$    -0.886 &     27.567 ~~~$\pm$     1.250 &      7.903 ~~~$\pm$     1.106 &     23.860 ~~~$\pm$     1.338 &    116.815 ~~~$\pm$     1.863 &     35.724 ~~~$\pm$     1.174 &     30.258 ~~~$\pm$     1.218 &     20.013 ~~~$\pm$     1.125 \\
SN 2003db &     50.011 ~~~~$\pm$     8.992 &     45.468 ~~~$\pm$     2.147 &      1.689 ~~~$\pm$     1.725 &      5.654 ~~~$\pm$     1.772 &    172.179 ~~~$\pm$     2.835 &     56.792 ~~~$\pm$     1.982 &     24.272 ~~~$\pm$     1.836 &     20.069 ~~~$\pm$     1.867 \\
SN 2003dg &      0.000 ~~~~$\pm$    -1.386 &     59.324 ~~~$\pm$     2.757 &      7.935 ~~~$\pm$     2.348 &     26.108 ~~~$\pm$     2.475 &    297.325 ~~~$\pm$     4.255 &    118.922 ~~~$\pm$     2.952 &     75.554 ~~~$\pm$     2.868 &     52.583 ~~~$\pm$     2.624 \\
SN 2003dr &      0.000 ~~~~$\pm$    -1.580 &     48.040 ~~~$\pm$     2.831 &     10.379 ~~~$\pm$     2.774 &     18.989 ~~~$\pm$     2.861 &    251.470 ~~~$\pm$     5.112 &     99.872 ~~~$\pm$     4.077 &     51.876 ~~~$\pm$     3.592 &     31.917 ~~~$\pm$     3.473 \\
SN 2003ds &    348.739 ~~~~$\pm$    14.899 &    189.676 ~~~$\pm$     3.977 &     33.419 ~~~$\pm$     3.291 &     96.165 ~~~$\pm$     3.770 &    760.126 ~~~$\pm$     7.699 &    251.921 ~~~$\pm$     4.452 &    156.712 ~~~$\pm$     4.287 &    105.188 ~~~$\pm$     3.788 \\
SN 2003du &      0.000 ~~~~$\pm$    -1.284 &     26.630 ~~~$\pm$     2.260 &      2.950 ~~~$\pm$     1.797 &     24.140 ~~~$\pm$     2.114 &     75.529 ~~~$\pm$     2.179 &     11.223 ~~~$\pm$     1.314 &     15.118 ~~~$\pm$     1.323 &     10.872 ~~~$\pm$     1.257 \\
SN 2003ed &      0.000 ~~~~$\pm$    -1.336 &    495.436 ~~~$\pm$     5.627 &    147.104 ~~~$\pm$     3.559 &    449.252 ~~~$\pm$     5.488 &   1991.834 ~~~$\pm$    13.537 &    484.736 ~~~$\pm$     4.215 &    285.319 ~~~$\pm$     3.582 &    202.779 ~~~$\pm$     2.972 \\
SN 2003eh &    212.831 ~~~~$\pm$    26.811 &    336.207 ~~~$\pm$     6.540 &     24.112 ~~~$\pm$     4.686 &     47.864 ~~~$\pm$     4.805 &   1965.125 ~~~$\pm$    18.257 &    664.286 ~~~$\pm$     8.956 &    241.814 ~~~$\pm$     6.888 &    183.503 ~~~$\pm$     6.540 \\
SN 2003ei &  &    157.405 ~~~$\pm$     4.013 &     74.842 ~~~$\pm$     3.507 &    216.584 ~~~$\pm$     4.548 &    987.264 ~~~$\pm$     9.468 &    312.318 ~~~$\pm$     4.386 &    237.489 ~~~$\pm$     4.831 &    171.850 ~~~$\pm$     4.076 \\
SN 2003ej &      0.000 ~~~~$\pm$    -1.427 &     22.582 ~~~$\pm$     2.241 &      1.922 ~~~$\pm$     1.969 &      7.670 ~~~$\pm$     2.059 &     85.966 ~~~$\pm$     2.288 &     36.779 ~~~$\pm$     1.933 &     17.652 ~~~$\pm$     2.316 &     12.333 ~~~$\pm$     1.814 \\
SN 2003el &      0.000 ~~~~$\pm$    -1.525 &    380.442 ~~~$\pm$     9.144 &     29.983 ~~~$\pm$     6.750 &     80.217 ~~~$\pm$     7.156 &   2128.912 ~~~$\pm$    21.121 &   1065.120 ~~~$\pm$    12.346 &    272.182 ~~~$\pm$     8.160 &    237.570 ~~~$\pm$     7.858 \\
SN 2003ez &     41.182 ~~~~$\pm$    16.609 &     75.211 ~~~$\pm$     3.549 &     10.794 ~~~$\pm$     6.914 &     18.512 ~~~$\pm$     3.488 &    374.273 ~~~$\pm$     6.122 &    118.732 ~~~$\pm$     4.413 &     37.080 ~~~$\pm$     3.451 &     30.135 ~~~$\pm$     3.555 \\
SN 2003fd &      6.397 ~~~~$\pm$     6.053 &     19.752 ~~~$\pm$     2.075 &      2.139 ~~~$\pm$     1.992 &      5.936 ~~~$\pm$     2.076 &     69.914 ~~~$\pm$     2.513 &     29.271 ~~~$\pm$     2.393 &      7.929 ~~~$\pm$     1.844 &      4.495 ~~~$\pm$     1.877 \\
SN 2003ge &     34.574 ~~~~$\pm$    22.640 &     43.586 ~~~$\pm$     9.862 &     -0.644 ~~~$\pm$     6.158 &     30.002 ~~~$\pm$     6.532 &    136.960 ~~~$\pm$    17.391 &     76.862 ~~~$\pm$    11.531 &     22.325 ~~~$\pm$     9.448 &     17.350 ~~~$\pm$     9.556 \\
SN 2003gp &     38.047 ~~~~$\pm$    25.274 &     53.108 ~~~$\pm$    13.077 &      2.857 ~~~$\pm$     7.952 &     37.458 ~~~$\pm$     8.176 &    123.895 ~~~$\pm$    18.284 &     71.278 ~~~$\pm$    12.356 &     -6.124 ~~~$\pm$     9.508 &      4.454 ~~~$\pm$     9.680 \\
SN 2003hj &    167.260 ~~~~$\pm$    10.488 &    189.239 ~~~$\pm$     3.774 &     10.492 ~~~$\pm$     2.699 &     39.864 ~~~$\pm$     2.897 &    889.760 ~~~$\pm$     8.552 &    310.029 ~~~$\pm$     4.370 &    114.181 ~~~$\pm$     3.254 &     85.434 ~~~$\pm$     3.915 \\
SN 2003ia &    146.016 ~~~~$\pm$    30.907 &     90.537 ~~~$\pm$     9.109 &     25.848 ~~~$\pm$     8.926 &     78.020 ~~~$\pm$     8.776 &    329.830 ~~~$\pm$    14.381 &    375.820 ~~~$\pm$    13.664 &    123.747 ~~~$\pm$    11.143 &     61.529 ~~~$\pm$    10.799 \\
SN 2003ic &     83.907 ~~~~$\pm$    14.119 &     26.721 ~~~$\pm$     3.059 &     -0.971 ~~~$\pm$     2.910 &     22.351 ~~~$\pm$     2.945 &     69.678 ~~~$\pm$     3.329 &    134.151 ~~~$\pm$     3.391 &     29.178 ~~~$\pm$     2.649 &     21.052 ~~~$\pm$     2.556 \\
SN 2003jb &   1764.031 ~~~~$\pm$    74.523 &    362.213 ~~~$\pm$    12.436 &    934.359 ~~~$\pm$    17.633 &   2814.656 ~~~$\pm$    26.471 &   2256.474 ~~~$\pm$    33.302 &   3928.696 ~~~$\pm$    35.563 &   1038.223 ~~~$\pm$    22.609 &    870.812 ~~~$\pm$    22.964 \\
SN 2003je &     54.984 ~~~~$\pm$    36.986 &     17.120 ~~~$\pm$     4.690 &     22.029 ~~~$\pm$     6.243 &     45.620 ~~~$\pm$     6.390 &     71.394 ~~~$\pm$     6.513 &     99.427 ~~~$\pm$     7.785 &     39.427 ~~~$\pm$     7.184 &     28.100 ~~~$\pm$     7.169 \\
SN 2003jp &     66.484 ~~~~$\pm$    15.199 &     23.791 ~~~$\pm$     3.578 &     15.772 ~~~$\pm$     3.707 &     29.615 ~~~$\pm$     3.670 &    149.710 ~~~$\pm$     4.712 &     98.426 ~~~$\pm$     4.225 &     43.842 ~~~$\pm$     4.295 &     35.338 ~~~$\pm$     4.813 \\
SN 2003kc &     67.758 ~~~~$\pm$    12.718 &     19.414 ~~~$\pm$     2.950 &     14.159 ~~~$\pm$     3.336 &     17.911 ~~~$\pm$     3.364 &     62.454 ~~~$\pm$     4.012 &     55.044 ~~~$\pm$     4.145 &     20.019 ~~~$\pm$     3.701 &     15.857 ~~~$\pm$     3.668 \\
SN 2003ke &      0.000 ~~~~$\pm$    -1.519 &     90.036 ~~~$\pm$     3.811 &     13.081 ~~~$\pm$     3.557 &     39.792 ~~~$\pm$     3.858 &    489.970 ~~~$\pm$     7.387 &    224.330 ~~~$\pm$     5.624 &     78.632 ~~~$\pm$     4.552 &     54.117 ~~~$\pm$     4.832 \\
SN 2003kl &     18.478 ~~~~$\pm$     3.624 &     14.895 ~~~$\pm$     1.198 &      1.520 ~~~$\pm$     1.128 &      1.975 ~~~$\pm$     1.085 &     58.357 ~~~$\pm$     5.837 &     30.345 ~~~$\pm$     3.889 &     10.437 ~~~$\pm$     3.322 &     -0.298 ~~~$\pm$     4.891 \\
SN 2003kw &     24.530 ~~~~$\pm$    14.742 &     19.993 ~~~$\pm$     4.174 &      7.523 ~~~$\pm$     4.212 &     35.061 ~~~$\pm$     4.661 &     39.813 ~~~$\pm$     4.855 &     42.169 ~~~$\pm$     4.845 &     11.075 ~~~$\pm$     4.421 &     12.154 ~~~$\pm$     4.468 \\
SN 2003kz &    193.241 ~~~~$\pm$    14.919 &     20.046 ~~~$\pm$     3.891 &     33.198 ~~~$\pm$     4.776 &     88.535 ~~~$\pm$     5.220 &     97.672 ~~~$\pm$     6.189 &    159.069 ~~~$\pm$     6.705 &     69.344 ~~~$\pm$     5.782 &     53.345 ~~~$\pm$     5.705 \\
SN 2003la &    442.259 ~~~~$\pm$    24.587 &    333.959 ~~~$\pm$     6.055 &     28.766 ~~~$\pm$     3.819 &     78.666 ~~~$\pm$     4.261 &   1421.294 ~~~$\pm$    12.753 &    514.297 ~~~$\pm$     6.358 &    199.573 ~~~$\pm$     4.699 &    149.315 ~~~$\pm$     4.335 \\
SN 2003ld &      0.000 ~~~~$\pm$    -1.584 &    739.019 ~~~$\pm$     7.924 &    393.515 ~~~$\pm$     5.847 &   1212.616 ~~~$\pm$    11.261 &   2758.249 ~~~$\pm$    20.541 &    543.471 ~~~$\pm$     5.378 &    423.983 ~~~$\pm$     5.321 &    302.333 ~~~$\pm$     4.482 \\
SN 2003lx &    452.348 ~~~~$\pm$    31.423 &    126.440 ~~~$\pm$     6.917 &     32.316 ~~~$\pm$     6.836 &    141.771 ~~~$\pm$     7.097 &    523.909 ~~~$\pm$    12.515 &    463.148 ~~~$\pm$    11.058 &    216.459 ~~~$\pm$     9.365 &    181.980 ~~~$\pm$     9.226 \\
SN 2003ly &    184.235 ~~~~$\pm$     4.460 &     63.062 ~~~$\pm$     1.407 &     45.317 ~~~$\pm$     1.303 &    145.078 ~~~$\pm$     2.040 &    225.982 ~~~$\pm$     2.287 &     34.245 ~~~$\pm$     0.928 &     35.983 ~~~$\pm$     1.313 &     24.561 ~~~$\pm$     1.100 \\
SN 2004C &      0.000 ~~~~$\pm$    -1.562 &    175.084 ~~~$\pm$     4.967 &     27.644 ~~~$\pm$     5.028 &     57.585 ~~~$\pm$     5.076 &   1039.214 ~~~$\pm$    12.789 &    423.887 ~~~$\pm$    10.067 &    193.839 ~~~$\pm$     8.775 &    117.704 ~~~$\pm$     8.350 \\
SN 2004D &   5982.255 ~~~~$\pm$  7973.477 &     55.123 ~~~$\pm$     3.099 &     10.174 ~~~$\pm$     3.068 &     14.873 ~~~$\pm$     3.085 &    226.995 ~~~$\pm$     3.739 &     81.007 ~~~$\pm$     2.899 &     35.505 ~~~$\pm$     2.512 &     24.262 ~~~$\pm$     2.765 \\
SN 2004E &    536.028 ~~~~$\pm$    15.006 &    227.860 ~~~$\pm$     3.576 &     88.384 ~~~$\pm$     2.549 &    269.837 ~~~$\pm$     4.080 &    904.401 ~~~$\pm$     7.495 &    202.097 ~~~$\pm$     2.583 &    146.902 ~~~$\pm$     2.541 &    100.021 ~~~$\pm$     2.054 \\
SN 2004H &     61.142 ~~~~$\pm$    32.628 &     72.738 ~~~$\pm$    17.215 &     25.050 ~~~$\pm$    12.591 &     84.716 ~~~$\pm$    12.203 &    265.660 ~~~$\pm$    28.401 &    251.022 ~~~$\pm$    21.468 &     48.133 ~~~$\pm$    15.848 &     61.850 ~~~$\pm$    16.370 \\
SN 2004I &    291.156 ~~~~$\pm$    24.880 &     66.309 ~~~$\pm$     7.163 &     48.336 ~~~$\pm$     8.115 &    118.992 ~~~$\pm$     8.245 &    313.665 ~~~$\pm$    12.457 &    444.367 ~~~$\pm$    12.994 &    170.597 ~~~$\pm$    11.517 &    125.403 ~~~$\pm$    11.344 \\
SN 2004L &    109.796 ~~~~$\pm$    11.645 &     48.155 ~~~$\pm$     3.443 &     14.870 ~~~$\pm$     3.978 &     33.271 ~~~$\pm$     4.087 &    222.280 ~~~$\pm$     5.973 &    170.853 ~~~$\pm$     6.066 &     66.296 ~~~$\pm$     5.161 &     48.288 ~~~$\pm$     5.231 \\
SN 2004P &      0.000 ~~~~$\pm$    -1.518 &    348.764 ~~~$\pm$     7.008 &     20.952 ~~~$\pm$     5.313 &     63.777 ~~~$\pm$     5.695 &   1887.161 ~~~$\pm$    18.467 &    902.336 ~~~$\pm$    11.342 &    229.742 ~~~$\pm$     7.880 &    201.177 ~~~$\pm$     7.657 \\
SN 2004T &      0.000 ~~~~$\pm$    -1.452 &     23.843 ~~~$\pm$     2.509 &     36.765 ~~~$\pm$     3.172 &     93.214 ~~~$\pm$     3.842 &     79.070 ~~~$\pm$     3.224 &     72.871 ~~~$\pm$     3.293 &     27.773 ~~~$\pm$     3.012 &     18.965 ~~~$\pm$     3.086 \\
SN 2004V &     90.496 ~~~~$\pm$    10.465 &     29.224 ~~~$\pm$     2.187 &      5.032 ~~~$\pm$     2.070 &     21.947 ~~~$\pm$     2.255 &    100.939 ~~~$\pm$     2.585 &     28.163 ~~~$\pm$     1.627 &     27.288 ~~~$\pm$     1.715 &     21.751 ~~~$\pm$     1.662 \\
SN 2004Y &     35.046 ~~~~$\pm$    16.357 &     16.427 ~~~$\pm$     4.234 &      8.352 ~~~$\pm$     4.444 &     15.269 ~~~$\pm$     4.391 &     55.890 ~~~$\pm$     5.169 &     48.492 ~~~$\pm$     4.946 &     13.520 ~~~$\pm$     4.268 &      7.299 ~~~$\pm$     4.262 \\
SN 2004am &      0.000 ~~~~$\pm$    -1.517 &   2252.112 ~~~$\pm$    25.340 &    275.830 ~~~$\pm$    12.195 &    780.185 ~~~$\pm$    16.539 &  33024.258 ~~~$\pm$   468.154 &  17620.342 ~~~$\pm$   109.321 &   3412.941 ~~~$\pm$    46.861 &   3716.283 ~~~$\pm$    47.378 \\
SN 2004an &     62.224 ~~~~$\pm$     9.409 &     29.226 ~~~$\pm$     2.395 &     15.565 ~~~$\pm$     2.585 &     34.281 ~~~$\pm$     2.815 &    106.537 ~~~$\pm$     3.515 &     76.741 ~~~$\pm$     3.391 &     25.775 ~~~$\pm$     3.004 &     17.112 ~~~$\pm$     2.876 \\
SN 2004ap &     19.759 ~~~~$\pm$    18.617 &     13.362 ~~~$\pm$     7.181 &     13.437 ~~~$\pm$     7.584 &     24.707 ~~~$\pm$     7.554 &     55.452 ~~~$\pm$    10.522 &     50.631 ~~~$\pm$     9.835 &      7.103 ~~~$\pm$     8.991 &     11.689 ~~~$\pm$     9.278 \\
SN 2004aq &      0.000 ~~~~$\pm$    -1.376 &     35.898 ~~~$\pm$     4.065 &     11.602 ~~~$\pm$     4.373 &     26.167 ~~~$\pm$     4.569 &    138.464 ~~~$\pm$     5.436 &     56.099 ~~~$\pm$     5.348 &     22.410 ~~~$\pm$     4.762 &     21.369 ~~~$\pm$     4.921 \\
SN 2004as &     44.597 ~~~~$\pm$     9.815 &     13.184 ~~~$\pm$     1.822 &      2.724 ~~~$\pm$     1.754 &     10.738 ~~~$\pm$     1.941 &     38.108 ~~~$\pm$     1.691 &      8.256 ~~~$\pm$     1.287 &     11.746 ~~~$\pm$     1.557 &     12.105 ~~~$\pm$     1.585 \\
SN 2004at &      0.000 ~~~~$\pm$    -1.555 &   1387.367 ~~~$\pm$    12.791 &   1263.435 ~~~$\pm$    12.990 &   3774.468 ~~~$\pm$    31.501 &   4717.286 ~~~$\pm$    32.250 &    483.848 ~~~$\pm$     4.929 &    465.931 ~~~$\pm$     6.157 &    323.498 ~~~$\pm$     4.804 \\
SN 2004az &     34.973 ~~~~$\pm$    12.674 &     34.396 ~~~$\pm$     2.255 &      7.762 ~~~$\pm$     2.043 &     10.491 ~~~$\pm$     2.056 &    129.316 ~~~$\pm$     2.406 &     50.965 ~~~$\pm$     1.781 &     29.986 ~~~$\pm$     1.759 &     20.399 ~~~$\pm$     1.792 \\
SN 2004bd &      0.000 ~~~~$\pm$    -1.642 &    238.848 ~~~$\pm$     3.667 &     29.541 ~~~$\pm$     1.975 &     84.233 ~~~$\pm$     2.400 &   1007.985 ~~~$\pm$     7.956 &    415.527 ~~~$\pm$     3.894 &    158.394 ~~~$\pm$     2.541 &    112.980 ~~~$\pm$     2.225 \\
SN 2004bf &      0.000 ~~~~$\pm$    -1.473 &    290.781 ~~~$\pm$     3.685 &     97.400 ~~~$\pm$     2.357 &    293.072 ~~~$\pm$     3.832 &   1481.934 ~~~$\pm$    11.119 &    419.083 ~~~$\pm$     3.613 &    214.305 ~~~$\pm$     3.074 &    148.522 ~~~$\pm$     2.423 \\
SN 2004bg &      0.000 ~~~~$\pm$    -1.659 &     78.024 ~~~$\pm$     3.197 &     22.161 ~~~$\pm$     3.094 &     73.440 ~~~$\pm$     3.624 &    429.730 ~~~$\pm$     6.001 &    212.289 ~~~$\pm$     4.516 &    114.989 ~~~$\pm$     4.096 &     77.114 ~~~$\pm$     4.172 \\
SN 2004bl &      0.000 ~~~~$\pm$    -1.614 &     79.338 ~~~$\pm$     3.629 &     36.505 ~~~$\pm$     3.271 &    108.244 ~~~$\pm$     3.947 &    283.796 ~~~$\pm$     4.148 &     53.389 ~~~$\pm$     2.150 &     71.796 ~~~$\pm$     2.893 &     50.315 ~~~$\pm$     2.411 \\
SN 2004bm &      0.000 ~~~~$\pm$    -1.452 &   1910.431 ~~~$\pm$    15.620 &     79.744 ~~~$\pm$     6.217 &    213.740 ~~~$\pm$     7.087 &   9145.261 ~~~$\pm$    57.160 &   3631.537 ~~~$\pm$    23.925 &    918.375 ~~~$\pm$    12.870 &    878.859 ~~~$\pm$    12.783 \\
SN 2004bn & 163593.156 ~~~~$\pm$127244.961 &    277.371 ~~~$\pm$     6.047 &     21.612 ~~~$\pm$     4.612 &     56.779 ~~~$\pm$     4.902 &   1132.315 ~~~$\pm$    12.465 &    399.054 ~~~$\pm$     7.714 &    116.215 ~~~$\pm$     6.170 &     89.655 ~~~$\pm$     5.818 \\
SN 2004bp &     34.268 ~~~~$\pm$    13.118 &     21.157 ~~~$\pm$     3.048 &      1.003 ~~~$\pm$     3.350 &     15.809 ~~~$\pm$     3.495 &     74.012 ~~~$\pm$     4.185 &     52.920 ~~~$\pm$     4.384 &     19.755 ~~~$\pm$     3.895 &      8.539 ~~~$\pm$     3.704 \\
SN 2004br &      0.000 ~~~~$\pm$    -1.427 &     54.787 ~~~$\pm$    10.871 &      2.132 ~~~$\pm$     5.326 &     23.030 ~~~$\pm$     5.434 &    104.805 ~~~$\pm$    13.677 &     48.504 ~~~$\pm$     7.724 &     17.004 ~~~$\pm$     6.811 &     13.083 ~~~$\pm$     6.576 \\
SN 2004bu &      0.000 ~~~~$\pm$    -5.333 &    160.849 ~~~$\pm$     7.656 &     65.078 ~~~$\pm$     7.008 &    171.099 ~~~$\pm$     7.895 &    616.340 ~~~$\pm$     9.073 &    100.779 ~~~$\pm$     4.972 &    123.587 ~~~$\pm$     6.059 &     86.000 ~~~$\pm$     5.405 \\
SN 2004cc &      0.000 ~~~~$\pm$    -1.520 &    258.901 ~~~$\pm$     6.948 &     46.347 ~~~$\pm$     6.268 &     89.489 ~~~$\pm$     6.722 &   2073.954 ~~~$\pm$    23.849 &    812.423 ~~~$\pm$    15.569 &    198.408 ~~~$\pm$    11.252 &    143.755 ~~~$\pm$    10.991 \\
SN 2004ci &      0.000 ~~~~$\pm$    -1.673 &    345.418 ~~~$\pm$     5.688 &     19.777 ~~~$\pm$     2.988 &     56.430 ~~~$\pm$     3.321 &   2036.751 ~~~$\pm$    16.024 &    751.878 ~~~$\pm$     7.430 &    236.090 ~~~$\pm$     4.114 &    171.994 ~~~$\pm$     3.726 \\
SN 2004cj &     25.844 ~~~~$\pm$     4.847 &     49.894 ~~~$\pm$     2.060 &      2.450 ~~~$\pm$     2.069 &     12.807 ~~~$\pm$     1.917 &    191.584 ~~~$\pm$     3.012 &     79.210 ~~~$\pm$     2.322 &     27.458 ~~~$\pm$     2.089 &     16.519 ~~~$\pm$     1.726 \\
SN 2004ck &     71.146 ~~~~$\pm$    22.131 &     18.616 ~~~$\pm$     4.520 &      8.354 ~~~$\pm$     4.354 &     14.768 ~~~$\pm$     4.168 &     80.162 ~~~$\pm$     3.551 &     32.407 ~~~$\pm$     2.917 &     19.213 ~~~$\pm$     3.062 &     14.754 ~~~$\pm$     2.550 \\
SN 2004cl &     25.815 ~~~~$\pm$     7.835 &     14.110 ~~~$\pm$     2.187 &      1.868 ~~~$\pm$     2.614 &      5.630 ~~~$\pm$     2.534 &     46.725 ~~~$\pm$     2.937 &     30.708 ~~~$\pm$     3.239 &     19.953 ~~~$\pm$     2.861 &      7.363 ~~~$\pm$     2.591 \\
SN 2004cm &      0.000 ~~~~$\pm$    -0.974 &     18.820 ~~~$\pm$     1.931 &     19.069 ~~~$\pm$     1.817 &     32.288 ~~~$\pm$     1.911 &    181.758 ~~~$\pm$     3.299 &     43.168 ~~~$\pm$     1.919 &     40.080 ~~~$\pm$     1.948 &     29.708 ~~~$\pm$     1.821 \\
SN 2004cn &     10.972 ~~~~$\pm$     5.787 &      7.418 ~~~$\pm$     1.246 &      2.466 ~~~$\pm$     1.077 &     10.230 ~~~$\pm$     1.269 &     18.043 ~~~$\pm$     1.047 &      3.928 ~~~$\pm$     0.721 &      4.561 ~~~$\pm$     0.855 &      3.782 ~~~$\pm$     0.784 \\
SN 2004cv &     22.035 ~~~~$\pm$    12.425 &      8.104 ~~~$\pm$     2.901 &      1.087 ~~~$\pm$     3.202 &     13.262 ~~~$\pm$     3.251 &     41.322 ~~~$\pm$     3.504 &     36.066 ~~~$\pm$     3.584 &     11.329 ~~~$\pm$     3.041 &     12.359 ~~~$\pm$     3.167 \\
SN 2004dg &      0.000 ~~~~$\pm$    -0.083 &      3.190 ~~~$\pm$     0.199 &      0.840 ~~~$\pm$     0.207 &      1.917 ~~~$\pm$     0.205 &     13.798 ~~~$\pm$     0.275 &      8.306 ~~~$\pm$     0.253 &      3.119 ~~~$\pm$     0.208 &      2.469 ~~~$\pm$     0.207 \\
SN 2004eb &   4287.294 ~~~~$\pm$    56.610 &   1590.645 ~~~$\pm$    14.558 &    590.705 ~~~$\pm$     9.396 &   1747.754 ~~~$\pm$    16.273 &   6157.592 ~~~$\pm$    40.901 &   1430.799 ~~~$\pm$    11.604 &   1027.035 ~~~$\pm$    11.092 &    727.602 ~~~$\pm$     9.051 \\
SN 2004el &     76.155 ~~~~$\pm$    12.073 &     42.578 ~~~$\pm$     2.415 &      7.144 ~~~$\pm$     2.160 &     16.060 ~~~$\pm$     2.162 &    156.210 ~~~$\pm$     2.726 &     50.019 ~~~$\pm$     1.911 &     36.582 ~~~$\pm$     2.029 &     27.560 ~~~$\pm$     1.847 \\
SN 2004ey &      0.000 ~~~~$\pm$    -1.465 &    160.759 ~~~$\pm$     3.708 &      8.433 ~~~$\pm$     2.840 &     23.053 ~~~$\pm$     2.965 &    571.497 ~~~$\pm$     4.996 &    187.870 ~~~$\pm$     2.947 &     87.885 ~~~$\pm$     2.551 &     68.334 ~~~$\pm$     2.548 \\
SN 2004ez &      0.000 ~~~~$\pm$    -1.440 &   1156.600 ~~~$\pm$    11.865 &    152.875 ~~~$\pm$     3.971 &    463.888 ~~~$\pm$     6.335 &   4362.501 ~~~$\pm$    29.694 &   1266.338 ~~~$\pm$     9.137 &    498.122 ~~~$\pm$     5.487 &    362.852 ~~~$\pm$     4.722 \\
SN 2004fc &      0.000 ~~~~$\pm$    -1.562 &    239.849 ~~~$\pm$     5.784 &     20.156 ~~~$\pm$     4.858 &     47.795 ~~~$\pm$     4.965 &   1045.964 ~~~$\pm$    12.029 &    326.478 ~~~$\pm$     6.932 &    194.995 ~~~$\pm$     6.270 &    131.275 ~~~$\pm$     5.790 \\
SN 2004fw &    293.219 ~~~~$\pm$    17.092 &    113.934 ~~~$\pm$     3.966 &    383.012 ~~~$\pm$     6.306 &   1120.765 ~~~$\pm$    11.208 &    479.296 ~~~$\pm$     7.380 &    387.965 ~~~$\pm$     5.931 &    188.363 ~~~$\pm$     5.277 &    138.934 ~~~$\pm$     4.975 \\
SN 2004gj &      0.000 ~~~~$\pm$    -1.573 &    684.074 ~~~$\pm$     9.163 &     99.974 ~~~$\pm$     5.346 &    312.463 ~~~$\pm$     7.146 &   2617.952 ~~~$\pm$    21.671 &    881.961 ~~~$\pm$     9.642 &    499.787 ~~~$\pm$     8.022 &    353.590 ~~~$\pm$     7.378 \\
SN 2004gk &      0.000 ~~~~$\pm$    -1.592 &     31.521 ~~~$\pm$     2.584 &      3.925 ~~~$\pm$     2.046 &     11.565 ~~~$\pm$     2.157 &     97.369 ~~~$\pm$     2.763 &     22.807 ~~~$\pm$     1.856 &     33.267 ~~~$\pm$     1.987 &     20.901 ~~~$\pm$     1.792 \\
SN 2004gr &      0.000 ~~~~$\pm$    -5.675 &    213.355 ~~~$\pm$     8.920 &     45.429 ~~~$\pm$     6.660 &    169.057 ~~~$\pm$     8.399 &    710.964 ~~~$\pm$    11.616 &    183.257 ~~~$\pm$     5.952 &    154.114 ~~~$\pm$     6.746 &     92.899 ~~~$\pm$     5.942 \\
SN 2004gs &     41.807 ~~~~$\pm$    12.677 &     21.281 ~~~$\pm$     4.667 &     15.764 ~~~$\pm$     5.061 &     31.189 ~~~$\pm$     5.191 &     72.055 ~~~$\pm$     6.833 &     97.654 ~~~$\pm$     7.334 &     45.481 ~~~$\pm$     6.509 &     22.993 ~~~$\pm$     6.304 \\
SN 2004gu &     27.054 ~~~~$\pm$    10.481 &     17.360 ~~~$\pm$     1.876 &      2.152 ~~~$\pm$     1.774 &      6.874 ~~~$\pm$     2.074 &     64.377 ~~~$\pm$     2.593 &     28.225 ~~~$\pm$     2.032 &     12.485 ~~~$\pm$     1.799 &     10.439 ~~~$\pm$     1.756 \\
SN 2004hu &      4.876 ~~~~$\pm$     8.294 &      7.415 ~~~$\pm$     1.818 &      0.780 ~~~$\pm$     2.343 &      3.115 ~~~$\pm$     2.252 &     10.573 ~~~$\pm$     1.692 &      3.629 ~~~$\pm$     2.168 &     -2.755 ~~~$\pm$     2.014 &     -4.207 ~~~$\pm$     2.132 \\
SN 2004hw &    170.964 ~~~~$\pm$     5.812 &     55.256 ~~~$\pm$     1.630 &     43.681 ~~~$\pm$     1.587 &    125.650 ~~~$\pm$     2.219 &    168.581 ~~~$\pm$     2.045 &     12.869 ~~~$\pm$     1.342 &     30.964 ~~~$\pm$     1.118 &     20.335 ~~~$\pm$     1.008 \\
SN 2004hy &     67.832 ~~~~$\pm$    12.000 &     19.788 ~~~$\pm$     2.428 &      7.980 ~~~$\pm$     2.317 &     18.991 ~~~$\pm$     2.444 &     64.383 ~~~$\pm$     2.200 &     16.728 ~~~$\pm$     1.604 &     15.973 ~~~$\pm$     1.578 &     13.183 ~~~$\pm$     1.602 \\
SN 2004hz &     15.146 ~~~~$\pm$     4.924 &     10.136 ~~~$\pm$     1.917 &      0.204 ~~~$\pm$     1.945 &      2.506 ~~~$\pm$     2.165 &     53.802 ~~~$\pm$     2.165 &     27.227 ~~~$\pm$     3.415 &      8.704 ~~~$\pm$     1.836 &      6.499 ~~~$\pm$     1.979 \\
SN 2004ic &     11.883 ~~~~$\pm$     7.215 &      5.181 ~~~$\pm$     1.981 &     -2.985 ~~~$\pm$     2.051 &      1.778 ~~~$\pm$     2.034 &     18.174 ~~~$\pm$     1.986 &     18.054 ~~~$\pm$     2.096 &      3.768 ~~~$\pm$     2.592 &      6.352 ~~~$\pm$     2.297 \\
SN 2004ie &     41.934 ~~~~$\pm$     6.444 &     20.452 ~~~$\pm$     1.747 &      0.665 ~~~$\pm$     1.586 &     10.147 ~~~$\pm$     1.599 &     74.057 ~~~$\pm$     2.167 &     21.040 ~~~$\pm$     1.689 &     16.919 ~~~$\pm$     1.553 &     10.566 ~~~$\pm$     1.494 \\
SN 2004il &     36.652 ~~~~$\pm$    23.051 &      8.377 ~~~$\pm$     5.751 &      3.461 ~~~$\pm$     5.390 &     21.482 ~~~$\pm$     5.671 &     31.876 ~~~$\pm$     7.837 &      9.975 ~~~$\pm$     5.552 &     18.262 ~~~$\pm$     5.740 &      1.286 ~~~$\pm$     5.293 \\
SN 2004im &      7.260 ~~~~$\pm$    17.398 &      0.259 ~~~$\pm$     0.890 &     -7.212 ~~~$\pm$     3.383 &      5.155 ~~~$\pm$     2.931 &     -4.058 ~~~$\pm$     4.191 &      2.759 ~~~$\pm$    10.014 &      0.000 ~~~$\pm$    -0.976 &      0.000 ~~~$\pm$    -0.976 \\
SN 2004in &     19.798 ~~~~$\pm$     4.656 &     26.211 ~~~$\pm$     1.877 &      1.756 ~~~$\pm$     1.885 &      8.001 ~~~$\pm$     2.319 &    129.850 ~~~$\pm$     3.311 &     43.639 ~~~$\pm$     2.633 &      2.828 ~~~$\pm$     5.514 &     10.854 ~~~$\pm$     1.937 \\
SN 2005C &     62.455 ~~~~$\pm$    10.487 &     44.377 ~~~$\pm$     2.631 &     37.175 ~~~$\pm$     2.399 &    113.266 ~~~$\pm$     3.124 &    211.441 ~~~$\pm$     4.157 &    121.254 ~~~$\pm$     2.668 &     40.102 ~~~$\pm$     1.994 &     33.723 ~~~$\pm$     1.971 \\
SN 2005H &      0.000 ~~~~$\pm$    -1.350 &   3902.108 ~~~$\pm$    32.971 &    460.580 ~~~$\pm$    13.817 &   1389.691 ~~~$\pm$    20.207 &  16548.145 ~~~$\pm$   103.126 &   6081.352 ~~~$\pm$    40.542 &   2157.737 ~~~$\pm$    24.728 &   1745.378 ~~~$\pm$    22.937 \\
SN 2005J &      0.000 ~~~~$\pm$    -1.376 &     35.898 ~~~$\pm$     4.065 &     11.602 ~~~$\pm$     4.373 &     26.167 ~~~$\pm$     4.569 &    138.464 ~~~$\pm$     5.436 &     56.099 ~~~$\pm$     5.348 &     22.410 ~~~$\pm$     4.762 &     21.369 ~~~$\pm$     4.921 \\
SN 2005K &    431.507 ~~~~$\pm$    24.452 &    216.358 ~~~$\pm$     4.966 &     41.219 ~~~$\pm$     3.840 &    121.791 ~~~$\pm$     4.577 &    847.685 ~~~$\pm$     9.444 &    278.481 ~~~$\pm$     4.924 &    182.891 ~~~$\pm$     4.799 &    123.063 ~~~$\pm$     4.263 \\
SN 2005M &      0.000 ~~~~$\pm$    -1.351 &    766.364 ~~~$\pm$     8.465 &    268.698 ~~~$\pm$     5.254 &    804.841 ~~~$\pm$     9.593 &   2665.460 ~~~$\pm$    21.578 &    582.179 ~~~$\pm$     5.527 &    432.577 ~~~$\pm$     5.520 &    287.084 ~~~$\pm$     4.610 \\
SN 2005R &     74.726 ~~~~$\pm$    11.557 &     45.042 ~~~$\pm$     3.073 &     24.199 ~~~$\pm$     3.266 &     65.596 ~~~$\pm$     3.700 &    184.610 ~~~$\pm$     4.219 &     99.309 ~~~$\pm$     3.614 &     36.663 ~~~$\pm$     2.994 &     26.802 ~~~$\pm$     3.071 \\
SN 2005S &      0.000 ~~~~$\pm$    -1.546 &    360.060 ~~~$\pm$     5.797 &     24.801 ~~~$\pm$     3.121 &     75.320 ~~~$\pm$     3.559 &   1747.239 ~~~$\pm$    14.603 &    548.780 ~~~$\pm$     6.379 &    291.988 ~~~$\pm$     5.297 &    230.247 ~~~$\pm$     5.089 \\
SN 2005U &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 2005X &      0.000 ~~~~$\pm$    -1.763 &      9.130 ~~~$\pm$     2.374 &      5.130 ~~~$\pm$     2.349 &     12.666 ~~~$\pm$     2.391 &     30.988 ~~~$\pm$     2.356 &     17.907 ~~~$\pm$     2.057 &     13.779 ~~~$\pm$     1.995 &     11.811 ~~~$\pm$     1.982 \\
SN 2005Y &      0.000 ~~~~$\pm$    -1.234 &    107.006 ~~~$\pm$     2.989 &     19.993 ~~~$\pm$     2.248 &     65.925 ~~~$\pm$     2.840 &    399.784 ~~~$\pm$     5.087 &    100.866 ~~~$\pm$     2.576 &     89.937 ~~~$\pm$     2.829 &     66.050 ~~~$\pm$     2.556 \\
SN 2005Z &      0.000 ~~~~$\pm$    -1.544 &    112.345 ~~~$\pm$     5.220 &     11.764 ~~~$\pm$     5.128 &     32.969 ~~~$\pm$     5.214 &    605.276 ~~~$\pm$    11.297 &    247.683 ~~~$\pm$     8.475 &     54.141 ~~~$\pm$     6.600 &     33.845 ~~~$\pm$     6.686 \\
SN 2005ag &    124.780 ~~~~$\pm$    17.765 &     89.396 ~~~$\pm$     4.661 &     35.559 ~~~$\pm$     4.762 &     64.201 ~~~$\pm$     4.865 &    648.227 ~~~$\pm$     9.002 &    522.860 ~~~$\pm$     7.986 &    102.191 ~~~$\pm$     5.825 &     93.038 ~~~$\pm$     5.600 \\
SN 2005au &      0.000 ~~~~$\pm$    -1.603 &    161.659 ~~~$\pm$     3.068 &     45.261 ~~~$\pm$     2.125 &    126.643 ~~~$\pm$     2.893 &    580.350 ~~~$\pm$     5.944 &    164.582 ~~~$\pm$     2.366 &    103.207 ~~~$\pm$     2.137 &     70.949 ~~~$\pm$     1.879 \\
SN 2005az &      0.000 ~~~~$\pm$    -1.640 &     72.465 ~~~$\pm$     3.205 &     12.966 ~~~$\pm$     3.138 &     35.136 ~~~$\pm$     3.314 &    255.804 ~~~$\pm$     5.088 &    101.950 ~~~$\pm$     3.907 &     86.529 ~~~$\pm$     3.906 &     58.144 ~~~$\pm$     3.611 \\
SN 2005bb &      0.000 ~~~~$\pm$    -1.261 &    226.828 ~~~$\pm$     3.785 &     65.401 ~~~$\pm$     2.590 &    197.619 ~~~$\pm$     3.589 &    993.282 ~~~$\pm$     7.650 &    278.269 ~~~$\pm$     3.140 &    181.067 ~~~$\pm$     2.854 &    126.185 ~~~$\pm$     2.446 \\
SN 2005bc &      0.000 ~~~~$\pm$    -1.503 &    904.866 ~~~$\pm$    12.040 &     46.140 ~~~$\pm$     6.205 &    144.236 ~~~$\pm$     7.014 &   4666.669 ~~~$\pm$    36.828 &   2387.854 ~~~$\pm$    20.334 &    538.621 ~~~$\pm$    10.749 &    562.747 ~~~$\pm$    11.117 \\
SN 2005be &     90.252 ~~~~$\pm$    33.169 &      9.519 ~~~$\pm$     6.405 &     18.922 ~~~$\pm$     8.012 &     40.130 ~~~$\pm$     7.940 &     83.188 ~~~$\pm$     9.642 &    111.587 ~~~$\pm$    10.343 &     27.228 ~~~$\pm$     9.172 &     14.906 ~~~$\pm$     9.213 \\
SN 2005bg &      0.000 ~~~~$\pm$    -2.107 &    408.570 ~~~$\pm$     7.474 &     38.798 ~~~$\pm$     5.150 &     72.192 ~~~$\pm$     5.277 &   1658.709 ~~~$\pm$    16.484 &    512.795 ~~~$\pm$     8.079 &    287.391 ~~~$\pm$     7.504 &    191.316 ~~~$\pm$     6.429 \\
SN 2005bh &      0.000 ~~~~$\pm$    -1.531 &    126.991 ~~~$\pm$     3.752 &      8.977 ~~~$\pm$     2.926 &     19.024 ~~~$\pm$     3.005 &    526.596 ~~~$\pm$     6.470 &    190.883 ~~~$\pm$     4.070 &     79.207 ~~~$\pm$     3.547 &     61.301 ~~~$\pm$     3.446 \\
SN 2005bi &    878.251 ~~~~$\pm$    44.255 &    402.278 ~~~$\pm$     9.020 &    664.420 ~~~$\pm$    11.570 &   1947.471 ~~~$\pm$    18.617 &   1835.493 ~~~$\pm$    17.947 &   2281.275 ~~~$\pm$    18.006 &    499.382 ~~~$\pm$    10.612 &    462.489 ~~~$\pm$    10.620 \\
SN 2005bk &    127.861 ~~~~$\pm$    17.323 &    189.863 ~~~$\pm$     6.411 &     41.390 ~~~$\pm$     6.083 &     95.552 ~~~$\pm$     6.558 &    864.224 ~~~$\pm$    12.836 &    344.509 ~~~$\pm$     9.295 &    124.108 ~~~$\pm$     7.746 &     93.295 ~~~$\pm$     7.614 \\
SN 2005bm &    190.612 ~~~~$\pm$    22.908 &     54.012 ~~~$\pm$     5.173 &     45.840 ~~~$\pm$     6.086 &    150.617 ~~~$\pm$     6.565 &    196.603 ~~~$\pm$     7.712 &    271.920 ~~~$\pm$     7.614 &     82.132 ~~~$\pm$     6.248 &     70.365 ~~~$\pm$     6.300 \\
SN 2005bn &    181.812 ~~~~$\pm$    12.731 &    112.413 ~~~$\pm$     3.043 &      9.307 ~~~$\pm$     2.334 &     31.662 ~~~$\pm$     2.447 &    420.407 ~~~$\pm$     5.029 &    162.547 ~~~$\pm$     3.142 &     69.434 ~~~$\pm$     2.586 &     45.068 ~~~$\pm$     2.497 \\
SN 2005bv &     45.970 ~~~~$\pm$     6.784 &     16.600 ~~~$\pm$     1.429 &      2.510 ~~~$\pm$     1.293 &      9.791 ~~~$\pm$     1.390 &     64.737 ~~~$\pm$     1.652 &     16.732 ~~~$\pm$     1.143 &     17.857 ~~~$\pm$     1.237 &     14.929 ~~~$\pm$     1.483 \\
SN 2005ca &     18.160 ~~~~$\pm$     5.185 &     16.523 ~~~$\pm$     2.012 &      1.841 ~~~$\pm$     2.089 &      6.135 ~~~$\pm$     2.347 &     61.884 ~~~$\pm$     2.375 &     23.086 ~~~$\pm$     2.227 &     14.999 ~~~$\pm$     2.275 &     11.193 ~~~$\pm$     1.958 \\
SN 2005cg &    121.612 ~~~~$\pm$     7.700 &     35.326 ~~~$\pm$     1.466 &     28.224 ~~~$\pm$     1.409 &     79.060 ~~~$\pm$     1.786 &    104.298 ~~~$\pm$     1.404 &      9.983 ~~~$\pm$     0.757 &     19.631 ~~~$\pm$     0.904 &     14.916 ~~~$\pm$     0.914 \\
SN 2005ci &      0.000 ~~~~$\pm$    -1.552 &    128.693 ~~~$\pm$     3.458 &     29.616 ~~~$\pm$     2.762 &     94.556 ~~~$\pm$     3.430 &    460.390 ~~~$\pm$     5.383 &    102.115 ~~~$\pm$     2.663 &    115.154 ~~~$\pm$     2.959 &     80.695 ~~~$\pm$     2.606 \\
SN 2005cl &      1.808 ~~~~$\pm$    14.912 &     28.892 ~~~$\pm$     5.798 &      8.116 ~~~$\pm$     5.540 &     23.054 ~~~$\pm$     5.451 &     76.527 ~~~$\pm$     7.840 &     63.766 ~~~$\pm$     7.399 &     10.886 ~~~$\pm$     6.520 &      3.519 ~~~$\pm$     6.500 \\
SN 2005cr &  &    181.865 ~~~$\pm$     4.346 &     26.305 ~~~$\pm$     3.250 &     90.893 ~~~$\pm$     3.884 &    738.936 ~~~$\pm$     7.870 &    222.679 ~~~$\pm$     4.166 &    153.304 ~~~$\pm$     3.971 &    105.684 ~~~$\pm$     3.777 \\
SN 2005dh &      0.000 ~~~~$\pm$    -1.514 &    656.239 ~~~$\pm$    13.616 &    181.059 ~~~$\pm$    11.939 &    517.382 ~~~$\pm$    14.515 &   2763.628 ~~~$\pm$    31.429 &   1363.364 ~~~$\pm$    22.345 &    658.253 ~~~$\pm$    18.753 &    505.879 ~~~$\pm$    18.438 \\
SN 2005ed &     68.732 ~~~~$\pm$    21.644 &     14.579 ~~~$\pm$     3.713 &     -0.100 ~~~$\pm$     3.671 &     17.079 ~~~$\pm$     3.921 &     41.939 ~~~$\pm$     4.556 &     44.277 ~~~$\pm$     4.154 &     14.211 ~~~$\pm$     4.201 &      1.946 ~~~$\pm$     4.388 \\
SN 2005eh &     39.967 ~~~~$\pm$     3.859 &     21.200 ~~~$\pm$     1.321 &     44.607 ~~~$\pm$    12.800 &     13.175 ~~~$\pm$     1.312 &     68.639 ~~~$\pm$     1.440 &     17.179 ~~~$\pm$     1.137 &     18.211 ~~~$\pm$     1.067 &     11.394 ~~~$\pm$     1.371 \\
SN 2005en &      0.000 ~~~~$\pm$    -1.494 &    195.267 ~~~$\pm$     5.447 &     29.485 ~~~$\pm$     4.935 &     51.766 ~~~$\pm$     5.081 &   1268.048 ~~~$\pm$    14.596 &    490.455 ~~~$\pm$     9.705 &    139.320 ~~~$\pm$     7.694 &    110.748 ~~~$\pm$     7.332 \\
SN 2005eo &      0.000 ~~~~$\pm$    -1.494 &    195.267 ~~~$\pm$     5.447 &     29.485 ~~~$\pm$     4.935 &     51.766 ~~~$\pm$     5.081 &   1268.048 ~~~$\pm$    14.596 &    490.455 ~~~$\pm$     9.705 &    139.320 ~~~$\pm$     7.694 &    110.748 ~~~$\pm$     7.332 \\
SN 2005ez &     32.019 ~~~~$\pm$     9.938 &     12.390 ~~~$\pm$     2.383 &      5.884 ~~~$\pm$     2.545 &     10.919 ~~~$\pm$     2.627 &     27.945 ~~~$\pm$     2.380 &     14.959 ~~~$\pm$     2.358 &     13.814 ~~~$\pm$     2.532 &      3.211 ~~~$\pm$     5.497 \\
SN 2005fh &      2.442 ~~~~$\pm$     7.382 &      7.765 ~~~$\pm$     5.533 &      0.562 ~~~$\pm$     2.525 &      3.389 ~~~$\pm$     2.648 &     18.472 ~~~$\pm$     5.909 &      9.911 ~~~$\pm$     3.126 &      3.083 ~~~$\pm$     2.079 &      0.385 ~~~$\pm$     2.062 \\
SN 2005fr &     81.168 ~~~~$\pm$    21.009 &     33.551 ~~~$\pm$     5.981 &      0.834 ~~~$\pm$     6.326 &     52.201 ~~~$\pm$     6.618 &     81.861 ~~~$\pm$     8.667 &    139.848 ~~~$\pm$     8.985 &     48.781 ~~~$\pm$     7.858 &     19.055 ~~~$\pm$     7.764 \\
SN 2005fv &     29.596 ~~~~$\pm$     6.430 &     12.729 ~~~$\pm$     1.921 &      2.784 ~~~$\pm$     2.017 &      7.591 ~~~$\pm$     1.987 &     80.899 ~~~$\pm$     3.472 &     27.262 ~~~$\pm$     2.407 &     17.825 ~~~$\pm$     1.761 &     13.140 ~~~$\pm$     2.342 \\
SN 2005gb &     62.156 ~~~~$\pm$     9.214 &     40.611 ~~~$\pm$     2.291 &      5.512 ~~~$\pm$     2.240 &     11.990 ~~~$\pm$     2.308 &    231.008 ~~~$\pm$     3.535 &    145.597 ~~~$\pm$     2.951 &     37.972 ~~~$\pm$     2.667 &     29.448 ~~~$\pm$     2.866 \\
SN 2005gi &     10.400 ~~~~$\pm$    12.844 &      2.153 ~~~$\pm$     2.332 &      7.770 ~~~$\pm$     2.928 &     13.346 ~~~$\pm$     3.020 &     19.924 ~~~$\pm$     2.038 &      3.277 ~~~$\pm$     1.810 &     -0.185 ~~~$\pm$     1.657 &      5.048 ~~~$\pm$     1.726 \\
SN 2005gm &      0.000 ~~~~$\pm$    -1.534 &     80.683 ~~~$\pm$     9.762 &     96.743 ~~~$\pm$    11.846 &    221.805 ~~~$\pm$    12.470 &    398.467 ~~~$\pm$    17.087 &    544.340 ~~~$\pm$    18.073 &    260.689 ~~~$\pm$    16.165 &    204.236 ~~~$\pm$    16.376 \\
SN 2005gp &     12.277 ~~~~$\pm$     8.187 &      9.578 ~~~$\pm$     1.469 &      1.110 ~~~$\pm$     1.367 &      2.673 ~~~$\pm$     1.417 &     55.856 ~~~$\pm$     5.876 &     18.915 ~~~$\pm$     5.360 &      8.851 ~~~$\pm$     4.857 &     11.305 ~~~$\pm$     4.342 \\
SN 2005hj &     49.358 ~~~~$\pm$     7.811 &     11.269 ~~~$\pm$     1.729 &      7.532 ~~~$\pm$     1.608 &     11.938 ~~~$\pm$     1.707 &     68.539 ~~~$\pm$     1.982 &     23.711 ~~~$\pm$     1.409 &     17.968 ~~~$\pm$     1.267 &     13.993 ~~~$\pm$     1.239 \\
SN 2005hk &      0.000 ~~~~$\pm$    -1.527 &     40.840 ~~~$\pm$     2.838 &     10.379 ~~~$\pm$     2.681 &     31.239 ~~~$\pm$     2.901 &    124.912 ~~~$\pm$     3.034 &     37.841 ~~~$\pm$     2.237 &     39.666 ~~~$\pm$     2.317 &     30.558 ~~~$\pm$     2.225 \\
SN 2005hl &      0.000 ~~~~$\pm$    -1.626 &    147.213 ~~~$\pm$     4.174 &     12.993 ~~~$\pm$     3.377 &     25.966 ~~~$\pm$     3.479 &    688.742 ~~~$\pm$     7.631 &    230.181 ~~~$\pm$     4.896 &     77.363 ~~~$\pm$     4.336 &     60.316 ~~~$\pm$     3.963 \\
SN 2005ho &    334.179 ~~~~$\pm$    11.144 &    126.609 ~~~$\pm$     2.802 &     78.715 ~~~$\pm$     2.644 &    235.308 ~~~$\pm$     3.792 &    459.393 ~~~$\pm$     4.266 &     63.102 ~~~$\pm$     1.722 &     67.295 ~~~$\pm$     1.874 &     47.200 ~~~$\pm$     1.693 \\
SN 2005hy &     54.199 ~~~~$\pm$     2.695 &     12.618 ~~~$\pm$     5.058 &      5.645 ~~~$\pm$     1.050 &     18.683 ~~~$\pm$     1.124 &     59.269 ~~~$\pm$     3.265 &     12.140 ~~~$\pm$     2.302 &     12.554 ~~~$\pm$     1.131 &      8.910 ~~~$\pm$     1.025 \\
SN 2005ij &     37.115 ~~~~$\pm$     6.157 &     17.333 ~~~$\pm$     2.043 &     32.998 ~~~$\pm$    12.838 &      7.000 ~~~$\pm$     1.676 &     84.051 ~~~$\pm$     2.117 &     29.823 ~~~$\pm$     2.268 &     16.230 ~~~$\pm$     1.383 &     10.301 ~~~$\pm$     1.968 \\
SN 2005ip &      0.000 ~~~~$\pm$    -1.486 &    328.640 ~~~$\pm$     4.193 &     15.596 ~~~$\pm$     2.236 &     46.930 ~~~$\pm$     2.417 &   1174.209 ~~~$\pm$     8.361 &    417.097 ~~~$\pm$     3.921 &    152.981 ~~~$\pm$     2.543 &    106.095 ~~~$\pm$     2.268 \\
SN 2005ir &     64.068 ~~~~$\pm$     7.687 &     45.499 ~~~$\pm$     2.249 &      0.208 ~~~$\pm$     1.869 &     13.579 ~~~$\pm$     1.895 &    184.587 ~~~$\pm$     2.983 &     75.172 ~~~$\pm$     2.144 &     34.190 ~~~$\pm$     1.939 &     26.478 ~~~$\pm$     8.379 \\
SN 2005it &     22.466 ~~~~$\pm$     6.012 &     18.098 ~~~$\pm$     1.491 &     38.774 ~~~$\pm$     1.479 &    118.516 ~~~$\pm$     2.019 &     62.963 ~~~$\pm$     2.736 &     91.155 ~~~$\pm$     3.409 &     12.773 ~~~$\pm$     3.450 &     10.274 ~~~$\pm$     2.779 \\
SN 2005je &     53.170 ~~~~$\pm$    14.047 &     19.824 ~~~$\pm$     3.633 &      2.598 ~~~$\pm$     3.766 &     21.618 ~~~$\pm$     3.890 &     63.037 ~~~$\pm$     4.322 &     69.464 ~~~$\pm$     4.265 &     43.058 ~~~$\pm$     4.346 &     41.782 ~~~$\pm$     4.522 \\
SN 2005jf &     14.621 ~~~~$\pm$     4.004 &     16.608 ~~~$\pm$     2.385 &      2.944 ~~~$\pm$     1.252 &      2.670 ~~~$\pm$     2.107 &     62.127 ~~~$\pm$     4.171 &     17.075 ~~~$\pm$     3.217 &      9.932 ~~~$\pm$     6.803 &      4.962 ~~~$\pm$     3.008 \\
SN 2005jz &     13.094 ~~~~$\pm$    16.065 &     36.181 ~~~$\pm$     3.984 &      6.534 ~~~$\pm$     4.120 &      6.269 ~~~$\pm$     3.877 &    116.831 ~~~$\pm$     5.344 &     55.356 ~~~$\pm$     5.046 &      8.597 ~~~$\pm$     5.429 &      4.233 ~~~$\pm$     4.650 \\
SN 2005kb &      0.000 ~~~~$\pm$    -1.696 &     39.068 ~~~$\pm$     1.945 &     18.358 ~~~$\pm$     1.679 &     63.986 ~~~$\pm$     2.202 &    129.406 ~~~$\pm$     2.422 &     16.202 ~~~$\pm$     1.199 &     33.500 ~~~$\pm$     1.418 &     24.057 ~~~$\pm$     2.040 \\
SN 2005kf &      0.000 ~~~~$\pm$    -1.415 &     59.364 ~~~$\pm$     2.469 &      7.724 ~~~$\pm$     2.141 &     24.408 ~~~$\pm$     2.427 &    221.242 ~~~$\pm$     3.592 &     66.124 ~~~$\pm$     2.353 &     63.140 ~~~$\pm$     2.496 &     45.395 ~~~$\pm$     2.649 \\
SN 2005kk &      0.000 ~~~~$\pm$    -1.562 &    341.397 ~~~$\pm$     5.921 &     34.957 ~~~$\pm$     3.772 &    119.032 ~~~$\pm$     4.561 &   1255.801 ~~~$\pm$    12.547 &    394.853 ~~~$\pm$     5.856 &    242.658 ~~~$\pm$     5.483 &    171.469 ~~~$\pm$     4.685 \\
SN 2005kl &      0.000 ~~~~$\pm$    -1.316 &    923.899 ~~~$\pm$    10.381 &     61.941 ~~~$\pm$     3.667 &    200.737 ~~~$\pm$     4.794 &   4115.490 ~~~$\pm$    32.441 &   1166.469 ~~~$\pm$     9.653 &    583.971 ~~~$\pm$     7.579 &    435.955 ~~~$\pm$     5.994 \\
SN 2005km &    112.964 ~~~~$\pm$    14.154 &     34.785 ~~~$\pm$     3.865 &     26.965 ~~~$\pm$     4.745 &     47.501 ~~~$\pm$     4.790 &    180.532 ~~~$\pm$     6.526 &    194.953 ~~~$\pm$     7.125 &     91.049 ~~~$\pm$     6.460 &     67.608 ~~~$\pm$     6.281 \\
SN 2005kt &     30.231 ~~~~$\pm$     7.853 &      1.151 ~~~$\pm$     2.303 &      5.177 ~~~$\pm$     3.080 &     17.717 ~~~$\pm$     3.328 &     14.019 ~~~$\pm$     2.351 &     14.673 ~~~$\pm$     3.102 &     10.132 ~~~$\pm$     3.009 &     -4.576 ~~~$\pm$     2.952 \\
SN 2005kw &     37.817 ~~~~$\pm$     5.765 &     22.327 ~~~$\pm$     1.208 &      3.778 ~~~$\pm$     1.191 &      9.833 ~~~$\pm$     1.203 &     63.632 ~~~$\pm$     1.277 &     24.155 ~~~$\pm$     1.214 &     15.659 ~~~$\pm$     1.089 &     12.077 ~~~$\pm$     1.027 \\
SN 2005lc &      0.000 ~~~~$\pm$    -1.681 &     20.823 ~~~$\pm$     2.172 &     10.911 ~~~$\pm$     1.925 &     35.828 ~~~$\pm$     2.419 &     73.665 ~~~$\pm$     1.967 &      4.995 ~~~$\pm$     1.067 &     15.274 ~~~$\pm$     1.384 &      9.293 ~~~$\pm$     1.237 \\
SN 2005lh &      5.112 ~~~~$\pm$     9.355 &      7.878 ~~~$\pm$     2.767 &      1.541 ~~~$\pm$     4.010 &      3.213 ~~~$\pm$     3.456 &      7.526 ~~~$\pm$     2.240 &     11.626 ~~~$\pm$     3.427 &     -5.539 ~~~$\pm$     4.413 &     -1.424 ~~~$\pm$     4.110 \\
SN 2005lk &     12.202 ~~~~$\pm$    10.726 &     10.089 ~~~$\pm$     2.476 &      1.419 ~~~$\pm$     2.441 &      8.961 ~~~$\pm$     2.538 &     51.666 ~~~$\pm$     4.475 &     30.574 ~~~$\pm$     3.014 &     14.043 ~~~$\pm$     2.480 &      4.390 ~~~$\pm$     2.406 \\
SN 2005lm &    180.543 ~~~~$\pm$     7.184 &     61.973 ~~~$\pm$     1.806 &     24.551 ~~~$\pm$     1.517 &     79.441 ~~~$\pm$     2.048 &    198.137 ~~~$\pm$     2.564 &     36.732 ~~~$\pm$     1.234 &     38.739 ~~~$\pm$     1.781 &     26.005 ~~~$\pm$     1.414 \\
SN 2005ln &     30.780 ~~~~$\pm$     6.348 &     31.214 ~~~$\pm$     2.573 &      1.525 ~~~$\pm$     2.541 &     17.138 ~~~$\pm$     3.038 &    142.501 ~~~$\pm$     3.567 &     67.047 ~~~$\pm$     4.539 &     21.866 ~~~$\pm$     2.763 &     15.077 ~~~$\pm$     2.485 \\
SN 2005lt &      0.000 ~~~~$\pm$    -1.583 &    227.605 ~~~$\pm$     5.403 &     13.933 ~~~$\pm$     4.143 &     49.315 ~~~$\pm$     4.426 &   1277.252 ~~~$\pm$    13.580 &    359.399 ~~~$\pm$     7.442 &    135.210 ~~~$\pm$     5.909 &    102.375 ~~~$\pm$     5.879 \\
SN 2005mb &    179.622 ~~~~$\pm$    29.444 &    263.340 ~~~$\pm$     8.644 &     37.535 ~~~$\pm$     9.164 &     79.494 ~~~$\pm$     9.619 &   1227.583 ~~~$\pm$    17.154 &    524.750 ~~~$\pm$    13.889 &    114.543 ~~~$\pm$    10.824 &     99.862 ~~~$\pm$    10.922 \\
SN 2005mc &    203.390 ~~~~$\pm$    20.808 &     59.333 ~~~$\pm$     8.347 &     38.104 ~~~$\pm$     9.152 &    122.899 ~~~$\pm$     9.000 &    175.515 ~~~$\pm$    12.679 &    234.023 ~~~$\pm$    12.547 &    102.937 ~~~$\pm$    11.571 &     49.048 ~~~$\pm$    11.363 \\
SN 2005mf &     14.685 ~~~~$\pm$     7.987 &     23.960 ~~~$\pm$     2.019 &      6.179 ~~~$\pm$     2.040 &     10.499 ~~~$\pm$     2.115 &     79.721 ~~~$\pm$     2.718 &     36.751 ~~~$\pm$     2.553 &     15.331 ~~~$\pm$     2.335 &      9.259 ~~~$\pm$     2.319 \\
SN 2005nb &      0.000 ~~~~$\pm$    -1.506 &    193.917 ~~~$\pm$     3.899 &    144.347 ~~~$\pm$     3.405 &    422.253 ~~~$\pm$     5.795 &    656.511 ~~~$\pm$     6.551 &     81.338 ~~~$\pm$     1.823 &    117.290 ~~~$\pm$     2.544 &     83.025 ~~~$\pm$     2.183 \\
SN 2006M &      0.000 ~~~~$\pm$    -1.553 &     62.237 ~~~$\pm$     3.295 &     21.354 ~~~$\pm$     2.986 &     55.101 ~~~$\pm$     3.401 &    203.848 ~~~$\pm$     3.931 &     56.159 ~~~$\pm$     2.559 &     59.335 ~~~$\pm$     2.767 &     41.237 ~~~$\pm$     2.804 \\
SN 2006R &     39.272 ~~~~$\pm$    33.077 &     31.034 ~~~$\pm$     8.438 &      2.441 ~~~$\pm$     8.222 &     36.517 ~~~$\pm$     8.210 &    113.589 ~~~$\pm$    13.115 &     86.800 ~~~$\pm$    11.151 &     26.100 ~~~$\pm$     9.916 &      6.074 ~~~$\pm$     9.774 \\
SN 2006S &     23.335 ~~~~$\pm$    14.060 &     13.533 ~~~$\pm$     4.712 &     12.616 ~~~$\pm$     5.071 &     32.951 ~~~$\pm$     5.203 &     56.517 ~~~$\pm$     6.429 &     55.767 ~~~$\pm$     6.089 &     14.374 ~~~$\pm$     5.456 &     10.797 ~~~$\pm$     5.674 \\
SN 2006W &      0.000 ~~~~$\pm$    -1.531 &     17.893 ~~~$\pm$     2.395 &     -4.360 ~~~$\pm$     2.460 &      4.648 ~~~$\pm$     2.554 &     76.877 ~~~$\pm$     2.921 &     37.236 ~~~$\pm$     2.733 &     16.643 ~~~$\pm$     2.397 &     13.755 ~~~$\pm$     2.485 \\
SN 2006aa &      0.000 ~~~~$\pm$    -1.526 &    493.766 ~~~$\pm$    10.285 &     40.397 ~~~$\pm$     8.400 &     97.581 ~~~$\pm$     8.486 &   2312.711 ~~~$\pm$    23.620 &    866.770 ~~~$\pm$    15.152 &    233.976 ~~~$\pm$    11.357 &    157.645 ~~~$\pm$    11.404 \\
SN 2006ac &      0.000 ~~~~$\pm$    -1.423 &    155.446 ~~~$\pm$    21.868 &    109.651 ~~~$\pm$    14.413 &    301.498 ~~~$\pm$    15.386 &   1158.442 ~~~$\pm$    34.843 &    643.726 ~~~$\pm$    23.629 &    136.142 ~~~$\pm$    16.533 &    107.123 ~~~$\pm$    16.009 \\
SN 2006ae &     20.264 ~~~~$\pm$     7.162 &     15.774 ~~~$\pm$     1.940 &      4.544 ~~~$\pm$     2.343 &      7.916 ~~~$\pm$     2.440 &     45.930 ~~~$\pm$     2.249 &     23.969 ~~~$\pm$     3.469 &      9.346 ~~~$\pm$     2.578 &      7.618 ~~~$\pm$     2.391 \\
SN 2006ak &    174.019 ~~~~$\pm$    20.282 &     69.985 ~~~$\pm$     4.373 &    127.877 ~~~$\pm$     5.687 &    371.711 ~~~$\pm$     7.269 &    333.125 ~~~$\pm$     8.139 &    391.210 ~~~$\pm$     8.211 &    121.104 ~~~$\pm$     6.687 &     88.524 ~~~$\pm$     6.523 \\
SN 2006am &      0.000 ~~~~$\pm$    -1.610 &    291.180 ~~~$\pm$     5.384 &     78.567 ~~~$\pm$     3.757 &    243.385 ~~~$\pm$     5.237 &   1044.081 ~~~$\pm$     9.924 &    237.896 ~~~$\pm$     4.272 &    232.639 ~~~$\pm$     4.553 &    169.904 ~~~$\pm$     4.017 \\
SN 2006aq &     35.231 ~~~~$\pm$     8.813 &     16.161 ~~~$\pm$     2.691 &      1.496 ~~~$\pm$     2.913 &     19.845 ~~~$\pm$     3.204 &     39.646 ~~~$\pm$     3.269 &     41.487 ~~~$\pm$     3.390 &     19.869 ~~~$\pm$     3.015 &     12.237 ~~~$\pm$     2.889 \\
SN 2006ar &  &     46.884 ~~~$\pm$     1.995 &      4.420 ~~~$\pm$     1.792 &      9.557 ~~~$\pm$     1.785 &    191.819 ~~~$\pm$     2.801 &     65.576 ~~~$\pm$     1.983 &     33.250 ~~~$\pm$     2.090 &     27.551 ~~~$\pm$     1.842 \\
SN 2006ay &      0.000 ~~~~$\pm$    -1.560 &    110.296 ~~~$\pm$     2.308 &     51.933 ~~~$\pm$     1.957 &    165.747 ~~~$\pm$     2.802 &    407.460 ~~~$\pm$     3.655 &     56.300 ~~~$\pm$     1.315 &     93.631 ~~~$\pm$     1.716 &     61.819 ~~~$\pm$     1.774 \\
SN 2006az &    476.635 ~~~~$\pm$    45.927 &    151.598 ~~~$\pm$    13.889 &     69.822 ~~~$\pm$    13.686 &    241.968 ~~~$\pm$    14.033 &    540.717 ~~~$\pm$    24.655 &    728.983 ~~~$\pm$    23.075 &    297.102 ~~~$\pm$    20.104 &    202.486 ~~~$\pm$    19.571 \\
SN 2006bb &    101.234 ~~~~$\pm$    24.471 &     66.606 ~~~$\pm$     7.247 &      9.147 ~~~$\pm$     6.994 &     65.639 ~~~$\pm$     6.985 &    155.628 ~~~$\pm$    10.316 &    187.597 ~~~$\pm$    10.013 &     82.936 ~~~$\pm$     9.161 &     67.377 ~~~$\pm$     9.193 \\
SN 2006be &      0.000 ~~~~$\pm$    -1.721 &    105.903 ~~~$\pm$     2.922 &     48.329 ~~~$\pm$     2.327 &    139.296 ~~~$\pm$     3.227 &    382.365 ~~~$\pm$     4.312 &    125.878 ~~~$\pm$     2.344 &     75.469 ~~~$\pm$     2.062 &     55.771 ~~~$\pm$     1.957 \\
SN 2006bf &  &     35.163 ~~~$\pm$     4.459 &     25.119 ~~~$\pm$     4.904 &     57.916 ~~~$\pm$     5.196 &    122.711 ~~~$\pm$     5.863 &    177.556 ~~~$\pm$     6.410 &     88.014 ~~~$\pm$     6.006 &     57.888 ~~~$\pm$     5.790 \\
SN 2006bj &     63.797 ~~~~$\pm$    10.135 &     24.186 ~~~$\pm$     2.056 &      7.383 ~~~$\pm$     1.909 &     13.624 ~~~$\pm$     2.165 &     86.258 ~~~$\pm$     2.247 &     24.874 ~~~$\pm$     1.844 &     22.802 ~~~$\pm$     1.821 &     15.416 ~~~$\pm$     1.828 \\
SN 2006bk &      4.627 ~~~~$\pm$   110.690 &    105.432 ~~~$\pm$    16.618 &     -4.709 ~~~$\pm$    18.376 &     33.897 ~~~$\pm$    16.859 &     64.914 ~~~$\pm$    34.426 &      7.595 ~~~$\pm$    33.177 &     20.061 ~~~$\pm$    29.669 &    -24.008 ~~~$\pm$    29.586 \\
SN 2006bl &     67.761 ~~~~$\pm$    20.433 &     36.839 ~~~$\pm$     3.681 &     18.860 ~~~$\pm$     4.195 &     35.709 ~~~$\pm$     4.361 &    128.398 ~~~$\pm$     4.219 &     63.793 ~~~$\pm$     3.986 &     36.976 ~~~$\pm$     3.736 &     23.213 ~~~$\pm$     3.860 \\
SN 2006bm &     48.345 ~~~~$\pm$    15.545 &     14.817 ~~~$\pm$     3.395 &      6.998 ~~~$\pm$     3.788 &     17.491 ~~~$\pm$     3.894 &     51.914 ~~~$\pm$     5.001 &     61.179 ~~~$\pm$     5.145 &     22.752 ~~~$\pm$     4.631 &      8.185 ~~~$\pm$     4.546 \\
SN 2006br &    -10.360 ~~~~$\pm$   889.208 &     17.449 ~~~$\pm$    13.099 &      8.306 ~~~$\pm$    10.542 &     64.355 ~~~$\pm$    10.812 &    261.075 ~~~$\pm$    21.840 &    127.196 ~~~$\pm$    17.654 &     62.238 ~~~$\pm$    14.383 &     29.450 ~~~$\pm$    14.222 \\
SN 2006bv &      0.000 ~~~~$\pm$    -1.587 &      5.969 ~~~$\pm$     2.493 &     -1.191 ~~~$\pm$     2.474 &      4.184 ~~~$\pm$     2.404 &     27.996 ~~~$\pm$     2.287 &     12.343 ~~~$\pm$     2.011 &     11.783 ~~~$\pm$     2.008 &      8.274 ~~~$\pm$     1.931 \\
SN 2006bw &     -4.231 ~~~~$\pm$    10.933 &      4.255 ~~~$\pm$     2.090 &      3.956 ~~~$\pm$     2.182 &      5.624 ~~~$\pm$     2.275 &      5.862 ~~~$\pm$     1.538 &      0.188 ~~~$\pm$     1.651 &      0.961 ~~~$\pm$     1.834 &      0.004 ~~~$\pm$     1.729 \\
SN 2006by &      0.000 ~~~~$\pm$    -1.500 &    720.739 ~~~$\pm$    10.602 &     74.384 ~~~$\pm$     7.885 &    211.341 ~~~$\pm$     8.684 &   5146.560 ~~~$\pm$    40.605 &   2770.666 ~~~$\pm$    24.866 &    621.031 ~~~$\pm$    15.074 &    565.593 ~~~$\pm$    14.899 \\
SN 2006cb &    277.595 ~~~~$\pm$    22.251 &     70.216 ~~~$\pm$     6.531 &     32.147 ~~~$\pm$     6.973 &     99.212 ~~~$\pm$     7.429 &    255.086 ~~~$\pm$    10.058 &    294.938 ~~~$\pm$    10.281 &    113.698 ~~~$\pm$     9.056 &     80.855 ~~~$\pm$     8.940 \\
SN 2006cc &     91.184 ~~~~$\pm$    14.807 &     46.296 ~~~$\pm$     3.879 &     10.332 ~~~$\pm$     4.272 &     24.651 ~~~$\pm$     4.337 &    253.287 ~~~$\pm$     6.642 &    147.797 ~~~$\pm$     6.393 &     46.330 ~~~$\pm$     5.510 &     35.548 ~~~$\pm$     5.500 \\
SN 2006cd &     79.628 ~~~~$\pm$    11.714 &     51.593 ~~~$\pm$     2.059 &      3.467 ~~~$\pm$     1.769 &     13.073 ~~~$\pm$     1.846 &    209.416 ~~~$\pm$     2.882 &     72.086 ~~~$\pm$     1.958 &     50.917 ~~~$\pm$     1.907 &     33.121 ~~~$\pm$     1.785 \\
SN 2006cf &     28.770 ~~~~$\pm$     8.554 &     10.851 ~~~$\pm$     3.013 &      3.689 ~~~$\pm$     3.344 &     14.502 ~~~$\pm$     3.442 &     35.049 ~~~$\pm$     3.981 &     42.359 ~~~$\pm$     4.224 &     10.289 ~~~$\pm$     3.621 &      9.891 ~~~$\pm$     3.792 \\
SN 2006cg &      3.734 ~~~~$\pm$    14.282 &      6.671 ~~~$\pm$     3.381 &      5.430 ~~~$\pm$     3.665 &      9.559 ~~~$\pm$     3.729 &     12.315 ~~~$\pm$     3.193 &     -0.655 ~~~$\pm$     3.463 &     -2.863 ~~~$\pm$     3.633 &     -0.774 ~~~$\pm$     3.654 \\
SN 2006cj &    104.707 ~~~~$\pm$     7.988 &     94.817 ~~~$\pm$     2.542 &     10.783 ~~~$\pm$     2.222 &     30.635 ~~~$\pm$     2.401 &    609.695 ~~~$\pm$     5.674 &    229.498 ~~~$\pm$     3.560 &     95.640 ~~~$\pm$     2.968 &     62.058 ~~~$\pm$     2.769 \\
SN 2006ck &    287.736 ~~~~$\pm$   253.714 &     17.472 ~~~$\pm$     2.457 &      8.656 ~~~$\pm$     2.501 &     11.137 ~~~$\pm$     2.546 &     61.709 ~~~$\pm$     2.434 &     27.516 ~~~$\pm$     2.358 &     11.718 ~~~$\pm$     2.228 &      5.174 ~~~$\pm$     2.157 \\
SN 2006cp &      0.000 ~~~~$\pm$    -1.493 &     95.803 ~~~$\pm$     2.782 &      8.377 ~~~$\pm$     2.292 &     24.882 ~~~$\pm$     2.395 &    354.992 ~~~$\pm$     4.664 &    125.842 ~~~$\pm$     2.706 &     74.613 ~~~$\pm$     3.125 &     48.339 ~~~$\pm$     2.336 \\
SN 2006cq &     61.068 ~~~~$\pm$    23.089 &     29.712 ~~~$\pm$     6.219 &      2.585 ~~~$\pm$     6.240 &     43.507 ~~~$\pm$     6.352 &     66.546 ~~~$\pm$     8.266 &     77.801 ~~~$\pm$     7.796 &     37.165 ~~~$\pm$     7.083 &     26.762 ~~~$\pm$     7.033 \\
SN 2006cr &    161.740 ~~~~$\pm$    30.003 &    118.783 ~~~$\pm$     6.688 &     37.899 ~~~$\pm$     7.462 &     95.282 ~~~$\pm$     7.758 &    614.723 ~~~$\pm$    11.711 &    509.574 ~~~$\pm$    11.564 &    161.592 ~~~$\pm$     9.602 &    122.419 ~~~$\pm$     9.347 \\
SN 2006ct &    162.260 ~~~~$\pm$    33.994 &     29.809 ~~~$\pm$     5.133 &     15.189 ~~~$\pm$     5.856 &     22.901 ~~~$\pm$     5.771 &    105.061 ~~~$\pm$     7.025 &     47.503 ~~~$\pm$     6.471 &     32.783 ~~~$\pm$     6.503 &     27.267 ~~~$\pm$     6.638 \\
SN 2006cu &     56.556 ~~~~$\pm$    13.467 &     55.201 ~~~$\pm$     2.913 &      9.840 ~~~$\pm$     2.627 &     17.007 ~~~$\pm$     2.608 &    249.121 ~~~$\pm$     3.901 &     93.409 ~~~$\pm$     2.952 &     39.029 ~~~$\pm$     2.617 &     18.254 ~~~$\pm$     2.737 \\
SN 2006cw &     98.725 ~~~~$\pm$     7.571 &     36.709 ~~~$\pm$     1.663 &      5.417 ~~~$\pm$     1.448 &     18.538 ~~~$\pm$     1.576 &    141.266 ~~~$\pm$     2.207 &     38.303 ~~~$\pm$     1.458 &     33.062 ~~~$\pm$     1.454 &     22.346 ~~~$\pm$     1.330 \\
SN 2006cy &     13.349 ~~~~$\pm$     8.943 &     18.219 ~~~$\pm$     2.333 &      7.894 ~~~$\pm$     2.590 &      8.291 ~~~$\pm$     2.588 &     66.261 ~~~$\pm$     2.891 &     32.926 ~~~$\pm$     2.825 &     12.325 ~~~$\pm$     2.426 &      2.787 ~~~$\pm$     2.451 \\
SN 2006da &     32.844 ~~~~$\pm$    11.621 &     13.352 ~~~$\pm$     3.614 &      1.700 ~~~$\pm$     3.670 &     23.098 ~~~$\pm$     3.722 &     58.263 ~~~$\pm$     4.427 &     56.236 ~~~$\pm$     4.064 &     24.293 ~~~$\pm$     3.640 &      9.283 ~~~$\pm$     3.528 \\
SN 2006db &    156.080 ~~~~$\pm$    27.253 &     30.017 ~~~$\pm$     2.341 &     12.053 ~~~$\pm$     2.078 &     40.720 ~~~$\pm$     2.584 &     89.800 ~~~$\pm$     2.390 &     11.331 ~~~$\pm$     1.459 &     19.884 ~~~$\pm$     2.097 &     12.759 ~~~$\pm$     1.729 \\
SN 2006dh &      6.397 ~~~~$\pm$     6.053 &     19.752 ~~~$\pm$     2.075 &      2.139 ~~~$\pm$     1.992 &      5.936 ~~~$\pm$     2.076 &     69.914 ~~~$\pm$     2.513 &     29.271 ~~~$\pm$     2.393 &      7.929 ~~~$\pm$     1.844 &      4.495 ~~~$\pm$     1.877 \\
SN 2006dk &      0.000 ~~~~$\pm$    -1.478 &     42.331 ~~~$\pm$     4.463 &     34.672 ~~~$\pm$     5.461 &    116.837 ~~~$\pm$     5.771 &    169.624 ~~~$\pm$     7.208 &    345.541 ~~~$\pm$     8.501 &    113.565 ~~~$\pm$     7.245 &     90.459 ~~~$\pm$     7.266 \\
SN 2006dl &      0.000 ~~~~$\pm$    -1.620 &     91.953 ~~~$\pm$     2.744 &      3.057 ~~~$\pm$     1.978 &     25.560 ~~~$\pm$     2.149 &    364.379 ~~~$\pm$     4.414 &    146.142 ~~~$\pm$     2.680 &     64.105 ~~~$\pm$     2.563 &     50.185 ~~~$\pm$     2.279 \\
SN 2006dy &      0.000 ~~~~$\pm$    -1.569 &     60.575 ~~~$\pm$     7.560 &     47.341 ~~~$\pm$     9.208 &    130.942 ~~~$\pm$     9.822 &    174.969 ~~~$\pm$    12.015 &    265.314 ~~~$\pm$    14.265 &     73.755 ~~~$\pm$    11.751 &     30.895 ~~~$\pm$    13.501 \\
SN 2006ed &      0.000 ~~~~$\pm$    -1.514 &    111.957 ~~~$\pm$     3.546 &     18.536 ~~~$\pm$     3.178 &     38.583 ~~~$\pm$     3.323 &    543.023 ~~~$\pm$     6.683 &    232.313 ~~~$\pm$     4.847 &    121.201 ~~~$\pm$     4.630 &     86.677 ~~~$\pm$     4.195 \\
SN 2006ef &      0.000 ~~~~$\pm$    -1.400 &     63.959 ~~~$\pm$     7.187 &     35.746 ~~~$\pm$     8.432 &    132.055 ~~~$\pm$     8.730 &    169.293 ~~~$\pm$    10.857 &    254.763 ~~~$\pm$    12.244 &     43.783 ~~~$\pm$    10.579 &     40.601 ~~~$\pm$    10.826 \\
SN 2006ej &    492.066 ~~~~$\pm$  2002.519 &     69.154 ~~~$\pm$    13.760 &    -14.847 ~~~$\pm$    14.884 &     47.621 ~~~$\pm$    13.983 &    115.358 ~~~$\pm$    21.299 &     38.087 ~~~$\pm$    20.669 &     -6.007 ~~~$\pm$    24.041 &    -28.487 ~~~$\pm$    24.335 \\
SN 2006eq &     16.034 ~~~~$\pm$    10.756 &     31.630 ~~~$\pm$     2.452 &     -1.809 ~~~$\pm$     2.407 &      1.767 ~~~$\pm$     2.449 &    130.759 ~~~$\pm$     3.370 &     47.812 ~~~$\pm$     2.819 &     17.100 ~~~$\pm$     2.407 &     11.120 ~~~$\pm$     2.323 \\
SN 2006er &     27.230 ~~~~$\pm$    20.638 &      9.330 ~~~$\pm$     3.955 &     -1.583 ~~~$\pm$     3.972 &     12.304 ~~~$\pm$     4.066 &     13.748 ~~~$\pm$     3.834 &     35.114 ~~~$\pm$     4.097 &      5.150 ~~~$\pm$     5.207 &      5.679 ~~~$\pm$     4.159 \\
SN 2006fd &      2.837 ~~~~$\pm$     8.251 &      6.583 ~~~$\pm$     2.208 &      3.167 ~~~$\pm$     2.707 &      1.723 ~~~$\pm$     2.305 &     31.821 ~~~$\pm$     2.201 &     16.638 ~~~$\pm$     2.028 &      1.488 ~~~$\pm$     2.212 &      4.324 ~~~$\pm$     2.115 \\
SN 2006fi &    789.934 ~~~~$\pm$    16.007 &    438.947 ~~~$\pm$     5.217 &    378.377 ~~~$\pm$     5.039 &   1121.052 ~~~$\pm$     9.913 &   1547.534 ~~~$\pm$    12.939 &    294.364 ~~~$\pm$     4.563 &    117.990 ~~~$\pm$     3.679 &    130.651 ~~~$\pm$    49.680 \\
SN 2006fl &     34.477 ~~~~$\pm$     4.952 &     22.640 ~~~$\pm$     2.485 &      6.818 ~~~$\pm$     2.092 &      6.940 ~~~$\pm$     2.673 &     79.049 ~~~$\pm$     2.469 &     17.912 ~~~$\pm$     4.331 &     10.056 ~~~$\pm$     2.443 &     12.248 ~~~$\pm$     2.429 \\
SN 2006fo &   3897.785 ~~~~$\pm$  4199.305 &    206.195 ~~~$\pm$     4.090 &     36.990 ~~~$\pm$     3.265 &     91.931 ~~~$\pm$     3.945 &    758.955 ~~~$\pm$     6.818 &    316.412 ~~~$\pm$     4.466 &    126.243 ~~~$\pm$     3.595 &     79.129 ~~~$\pm$     3.714 \\
SN 2006fs &    133.323 ~~~~$\pm$    15.651 &     63.341 ~~~$\pm$     3.705 &     12.206 ~~~$\pm$     3.334 &     37.886 ~~~$\pm$     3.465 &    278.817 ~~~$\pm$     4.481 &    116.407 ~~~$\pm$     4.013 &     64.368 ~~~$\pm$     3.265 &     42.985 ~~~$\pm$     3.431 \\
SN 2006gb &     23.924 ~~~~$\pm$     4.326 &     25.692 ~~~$\pm$     1.948 &      1.289 ~~~$\pm$     1.708 &      5.961 ~~~$\pm$     1.674 &    100.552 ~~~$\pm$     4.006 &     40.810 ~~~$\pm$     2.836 &     18.471 ~~~$\pm$     6.178 &      8.497 ~~~$\pm$     2.281 \\
SN 2006gd &     14.490 ~~~~$\pm$     6.415 &     13.902 ~~~$\pm$     2.368 &      0.871 ~~~$\pm$     2.396 &     10.743 ~~~$\pm$     2.639 &     57.807 ~~~$\pm$     2.735 &     18.633 ~~~$\pm$     3.687 &      8.878 ~~~$\pm$     2.710 &     11.672 ~~~$\pm$     2.486 \\
SN 2006gf &      8.961 ~~~~$\pm$    39.937 &     14.726 ~~~$\pm$     7.642 &    -17.072 ~~~$\pm$     7.119 &     20.165 ~~~$\pm$     7.205 &     39.047 ~~~$\pm$     9.954 &      7.952 ~~~$\pm$     8.091 &     -3.084 ~~~$\pm$     7.458 &     -7.396 ~~~$\pm$     7.947 \\
SN 2006gl &     34.620 ~~~~$\pm$     4.198 &     25.259 ~~~$\pm$     1.493 &      3.209 ~~~$\pm$     1.337 &      8.553 ~~~$\pm$     1.158 &    134.065 ~~~$\pm$     5.569 &     48.126 ~~~$\pm$     2.446 &     21.541 ~~~$\pm$     2.588 &     12.464 ~~~$\pm$     1.991 \\
SN 2006gq &     27.550 ~~~~$\pm$     5.681 &     24.107 ~~~$\pm$     2.008 &      3.852 ~~~$\pm$     1.793 &      4.574 ~~~$\pm$     1.784 &    106.764 ~~~$\pm$     2.477 &     42.166 ~~~$\pm$     2.041 &     15.214 ~~~$\pm$     1.814 &     10.088 ~~~$\pm$     1.810 \\
SN 2006gs &      0.000 ~~~~$\pm$    -1.492 &     18.985 ~~~$\pm$     2.962 &     12.880 ~~~$\pm$     3.839 &     30.411 ~~~$\pm$     4.210 &     54.270 ~~~$\pm$     3.879 &     51.846 ~~~$\pm$     4.702 &     17.638 ~~~$\pm$     4.147 &      3.859 ~~~$\pm$     5.697 \\
SN 2006ha &    397.224 ~~~~$\pm$    24.841 &    676.811 ~~~$\pm$    10.856 &     42.439 ~~~$\pm$     7.173 &    144.525 ~~~$\pm$     7.875 &   3325.590 ~~~$\pm$    29.333 &   1608.008 ~~~$\pm$    17.071 &    433.215 ~~~$\pm$    10.884 &    398.322 ~~~$\pm$    10.755 \\
SN 2006hd &    123.225 ~~~~$\pm$     4.780 &     65.424 ~~~$\pm$     1.566 &     13.929 ~~~$\pm$     1.125 &     45.664 ~~~$\pm$     1.598 &    275.661 ~~~$\pm$     3.716 &     79.208 ~~~$\pm$     2.652 &     44.616 ~~~$\pm$     2.460 &     36.426 ~~~$\pm$     2.450 \\
SN 2006hq &     25.592 ~~~~$\pm$     6.605 &     14.811 ~~~$\pm$     1.976 &     -0.256 ~~~$\pm$     2.004 &      6.093 ~~~$\pm$     2.033 &     68.435 ~~~$\pm$     2.499 &     31.501 ~~~$\pm$     2.093 &      9.464 ~~~$\pm$     1.872 &     10.767 ~~~$\pm$     1.975 \\
SN 2006hx &     36.618 ~~~~$\pm$    11.164 &     38.449 ~~~$\pm$     3.305 &      9.784 ~~~$\pm$     3.332 &     16.806 ~~~$\pm$     3.418 &    199.663 ~~~$\pm$     4.960 &    109.595 ~~~$\pm$     4.455 &     23.376 ~~~$\pm$     3.480 &     23.706 ~~~$\pm$     3.532 \\
SN 2006ia &     17.010 ~~~~$\pm$     8.980 &      8.592 ~~~$\pm$     2.538 &      0.700 ~~~$\pm$     3.102 &      6.603 ~~~$\pm$     3.070 &     23.359 ~~~$\pm$     5.209 &     22.427 ~~~$\pm$     3.512 &     -7.740 ~~~$\pm$     5.416 &      5.917 ~~~$\pm$     3.570 \\
SN 2006iq &     51.819 ~~~~$\pm$    13.389 &     60.856 ~~~$\pm$     4.200 &     12.766 ~~~$\pm$     4.213 &     16.717 ~~~$\pm$     3.974 &    252.356 ~~~$\pm$     5.538 &    102.236 ~~~$\pm$     4.509 &     21.266 ~~~$\pm$     5.121 &     19.628 ~~~$\pm$     4.148 \\
SN 2006iv &      0.000 ~~~~$\pm$    -1.461 &    360.118 ~~~$\pm$     8.091 &    201.239 ~~~$\pm$     7.460 &    578.258 ~~~$\pm$    11.004 &   1057.836 ~~~$\pm$    13.054 &    192.123 ~~~$\pm$     5.659 &    290.552 ~~~$\pm$     7.004 &    204.871 ~~~$\pm$     6.237 \\
SN 2006iw &     86.249 ~~~~$\pm$    10.025 &     32.021 ~~~$\pm$     2.052 &      8.870 ~~~$\pm$     1.912 &     21.632 ~~~$\pm$     1.956 &    124.235 ~~~$\pm$     2.241 &     33.499 ~~~$\pm$     1.508 &     26.404 ~~~$\pm$     1.851 &     19.671 ~~~$\pm$     1.592 \\
SN 2006ja &     26.175 ~~~~$\pm$     5.101 &      6.707 ~~~$\pm$     1.512 &      4.425 ~~~$\pm$     1.636 &      9.564 ~~~$\pm$     1.767 &     32.498 ~~~$\pm$     2.086 &     30.155 ~~~$\pm$     2.151 &      8.007 ~~~$\pm$     1.769 &      5.685 ~~~$\pm$     1.477 \\
SN 2006jc &      0.000 ~~~~$\pm$    -1.543 &     31.309 ~~~$\pm$     1.938 &     12.506 ~~~$\pm$     1.885 &     27.175 ~~~$\pm$     2.034 &     93.411 ~~~$\pm$     2.345 &     18.923 ~~~$\pm$     1.520 &     31.022 ~~~$\pm$     1.701 &     20.529 ~~~$\pm$     1.557 \\
SN 2006jw &      4.093 ~~~~$\pm$     2.845 &      7.243 ~~~$\pm$     1.599 &      0.266 ~~~$\pm$     1.399 &      4.205 ~~~$\pm$     1.652 &     28.765 ~~~$\pm$     2.610 &      5.881 ~~~$\pm$     1.949 &      6.184 ~~~$\pm$     2.317 &      5.083 ~~~$\pm$     2.579 \\
SN 2006jz &     17.376 ~~~~$\pm$    15.403 &     -3.197 ~~~$\pm$     3.920 &      4.779 ~~~$\pm$     3.714 &      9.440 ~~~$\pm$     3.620 &     73.001 ~~~$\pm$     6.900 &     26.631 ~~~$\pm$     5.384 &      7.558 ~~~$\pm$     4.887 &     14.357 ~~~$\pm$     4.152 \\
SN 2006kd &     19.816 ~~~~$\pm$     5.313 &     20.742 ~~~$\pm$     2.193 &      5.483 ~~~$\pm$     2.023 &      4.811 ~~~$\pm$     2.287 &     78.673 ~~~$\pm$     2.363 &     27.765 ~~~$\pm$     2.139 &     15.367 ~~~$\pm$     2.961 &     10.614 ~~~$\pm$     2.240 \\
SN 2006kn &     43.409 ~~~~$\pm$     3.409 &     12.192 ~~~$\pm$     1.133 &      8.078 ~~~$\pm$     1.139 &     24.979 ~~~$\pm$     1.365 &     52.406 ~~~$\pm$     1.324 &      7.259 ~~~$\pm$     0.996 &     16.808 ~~~$\pm$     4.202 &      7.856 ~~~$\pm$     0.860 \\
SN 2006kr &     53.993 ~~~~$\pm$     3.693 &     19.456 ~~~$\pm$     1.128 &      7.949 ~~~$\pm$     1.144 &     22.817 ~~~$\pm$     1.339 &     80.359 ~~~$\pm$     5.407 &     13.793 ~~~$\pm$     1.098 &     17.298 ~~~$\pm$     1.118 &     12.427 ~~~$\pm$     1.239 \\
SN 2006kw &     87.228 ~~~~$\pm$     4.574 &     33.242 ~~~$\pm$     1.790 &      4.611 ~~~$\pm$     1.645 &     23.102 ~~~$\pm$     1.796 &    104.176 ~~~$\pm$     2.336 &     26.833 ~~~$\pm$     1.649 &     22.043 ~~~$\pm$     3.858 &     12.627 ~~~$\pm$     4.844 \\
SN 2006kx &     24.048 ~~~~$\pm$     5.454 &      3.366 ~~~$\pm$     1.810 &      9.288 ~~~$\pm$     2.052 &     19.798 ~~~$\pm$     2.451 &      9.994 ~~~$\pm$     3.004 &     19.530 ~~~$\pm$     2.270 &      8.224 ~~~$\pm$     1.915 &      4.485 ~~~$\pm$     2.027 \\
SN 2006lv &      0.000 ~~~~$\pm$    -1.546 &     93.236 ~~~$\pm$     3.604 &      5.182 ~~~$\pm$     3.284 &     21.148 ~~~$\pm$     3.276 &    364.723 ~~~$\pm$     5.751 &    123.222 ~~~$\pm$     3.900 &     77.154 ~~~$\pm$     3.526 &     55.766 ~~~$\pm$     3.382 \\
SN 2006nd &     69.192 ~~~~$\pm$    10.481 &     69.559 ~~~$\pm$     3.183 &      4.613 ~~~$\pm$     2.856 &     18.870 ~~~$\pm$     3.087 &    385.651 ~~~$\pm$     5.283 &    143.304 ~~~$\pm$     3.551 &     67.127 ~~~$\pm$     3.038 &     33.545 ~~~$\pm$     4.200 \\
SN 2006ne &     15.806 ~~~~$\pm$     7.024 &     20.034 ~~~$\pm$     1.887 &      5.630 ~~~$\pm$     1.751 &      5.036 ~~~$\pm$     1.892 &     84.661 ~~~$\pm$     2.601 &     37.932 ~~~$\pm$     1.991 &     13.644 ~~~$\pm$     1.582 &     11.868 ~~~$\pm$     1.664 \\
SN 2006ni &     83.792 ~~~~$\pm$     4.756 &     38.293 ~~~$\pm$     2.117 &     11.082 ~~~$\pm$     1.378 &     44.670 ~~~$\pm$     1.814 &    138.222 ~~~$\pm$     2.812 &     32.978 ~~~$\pm$     2.091 &     20.010 ~~~$\pm$     1.977 &     19.776 ~~~$\pm$     1.863 \\
SN 2006nm &      2.203 ~~~~$\pm$     3.353 &      1.296 ~~~$\pm$     1.217 &      0.614 ~~~$\pm$     1.159 &      0.022 ~~~$\pm$     1.142 &      0.228 ~~~$\pm$     2.702 &     -5.178 ~~~$\pm$     7.187 &      0.042 ~~~$\pm$     2.177 &   4491.025 ~~~$\pm$  6648.114 \\
SN 2006nn &     20.160 ~~~~$\pm$     5.413 &     18.638 ~~~$\pm$     3.937 &      0.368 ~~~$\pm$     2.255 &      0.329 ~~~$\pm$     2.103 &     -6.900 ~~~$\pm$    20.856 &     17.900 ~~~$\pm$     3.003 &     10.246 ~~~$\pm$     2.017 &      9.332 ~~~$\pm$     2.609 \\
SN 2006ns &    201.082 ~~~~$\pm$     8.840 &     56.291 ~~~$\pm$     2.412 &     30.478 ~~~$\pm$     2.174 &     83.018 ~~~$\pm$     2.790 &    173.208 ~~~$\pm$     3.050 &     31.349 ~~~$\pm$     1.698 &     36.988 ~~~$\pm$     2.175 &     26.119 ~~~$\pm$     1.577 \\
SN 2006nt &    173.529 ~~~~$\pm$     6.464 &     90.645 ~~~$\pm$     2.935 &    115.216 ~~~$\pm$     2.647 &    358.628 ~~~$\pm$     4.623 &    359.494 ~~~$\pm$     5.177 &     24.915 ~~~$\pm$     4.054 &     36.580 ~~~$\pm$     1.919 &     31.340 ~~~$\pm$     2.028 \\
SN 2006ny &     32.618 ~~~~$\pm$     5.969 &     10.544 ~~~$\pm$     1.612 &      8.280 ~~~$\pm$     1.714 &     17.056 ~~~$\pm$     1.819 &     50.795 ~~~$\pm$     1.758 &     22.662 ~~~$\pm$     1.476 &     15.254 ~~~$\pm$     2.505 &      9.274 ~~~$\pm$     1.464 \\
SN 2006ob &     54.821 ~~~~$\pm$    25.656 &     30.186 ~~~$\pm$     8.945 &      1.900 ~~~$\pm$     6.681 &     47.628 ~~~$\pm$     6.975 &    107.736 ~~~$\pm$    12.850 &     69.627 ~~~$\pm$     9.701 &     29.189 ~~~$\pm$     7.981 &     16.275 ~~~$\pm$     7.959 \\
SN 2006ol &     59.792 ~~~~$\pm$    22.880 &     10.220 ~~~$\pm$     3.798 &     13.366 ~~~$\pm$     4.707 &     17.229 ~~~$\pm$     4.721 &     30.417 ~~~$\pm$     5.276 &     42.553 ~~~$\pm$     5.152 &     10.211 ~~~$\pm$     4.411 &      6.107 ~~~$\pm$     4.434 \\
SN 2006om &   1106.522 ~~~~$\pm$    17.750 &    361.605 ~~~$\pm$     4.569 &    258.725 ~~~$\pm$     4.246 &    788.068 ~~~$\pm$     7.397 &   1076.939 ~~~$\pm$     8.768 &    212.822 ~~~$\pm$     3.048 &    212.696 ~~~$\pm$     3.161 &    148.094 ~~~$\pm$     2.819 \\
SN 2006on &     36.470 ~~~~$\pm$    12.774 &      7.189 ~~~$\pm$     2.220 &      9.746 ~~~$\pm$     2.921 &     10.200 ~~~$\pm$     2.906 &     16.755 ~~~$\pm$     1.810 &     25.487 ~~~$\pm$     2.694 &      8.940 ~~~$\pm$     2.491 &     12.806 ~~~$\pm$     2.417 \\
SN 2006op &     27.975 ~~~~$\pm$    10.468 &      9.123 ~~~$\pm$     1.950 &     -0.288 ~~~$\pm$     1.927 &      6.148 ~~~$\pm$     2.135 &     39.805 ~~~$\pm$     1.761 &     16.527 ~~~$\pm$     1.592 &     14.440 ~~~$\pm$     1.916 &      7.374 ~~~$\pm$     1.581 \\
SN 2006ou &     10.386 ~~~~$\pm$     5.755 &      7.421 ~~~$\pm$     1.976 &      0.164 ~~~$\pm$     1.993 &      2.206 ~~~$\pm$     1.971 &     40.260 ~~~$\pm$     3.260 &     27.141 ~~~$\pm$     2.944 &      4.686 ~~~$\pm$     2.754 &      4.067 ~~~$\pm$     2.950 \\
SN 2006ov &      0.000 ~~~~$\pm$    -1.202 &    548.804 ~~~$\pm$     6.761 &     20.669 ~~~$\pm$     2.821 &     47.103 ~~~$\pm$     3.020 &   1837.328 ~~~$\pm$    15.705 &    522.348 ~~~$\pm$     5.293 &    177.405 ~~~$\pm$     3.440 &    124.380 ~~~$\pm$     2.919 \\
SN 2006pg &      0.233 ~~~~$\pm$     4.288 &      4.995 ~~~$\pm$     2.968 &     -1.489 ~~~$\pm$     1.514 &      4.049 ~~~$\pm$     1.558 &     22.513 ~~~$\pm$    12.342 &      3.195 ~~~$\pm$     4.817 &      2.823 ~~~$\pm$     3.472 &      8.736 ~~~$\pm$     4.574 \\
SN 2006qk &     86.682 ~~~~$\pm$     7.129 &     46.021 ~~~$\pm$     1.726 &      3.707 ~~~$\pm$     1.495 &     18.742 ~~~$\pm$     1.604 &    206.367 ~~~$\pm$     2.723 &     73.320 ~~~$\pm$     1.626 &     45.091 ~~~$\pm$     1.385 &     30.396 ~~~$\pm$     1.286 \\
SN 2006qn &  &     26.775 ~~~$\pm$     2.485 &      4.586 ~~~$\pm$     2.518 &     10.252 ~~~$\pm$     2.583 &    103.169 ~~~$\pm$     2.822 &     45.213 ~~~$\pm$     2.499 &     25.817 ~~~$\pm$     2.631 &     18.688 ~~~$\pm$     2.447 \\
SN 2006rz &    365.384 ~~~~$\pm$    20.383 &     82.804 ~~~$\pm$     2.914 &     47.059 ~~~$\pm$     2.724 &    137.207 ~~~$\pm$     3.724 &    250.467 ~~~$\pm$     3.574 &     37.684 ~~~$\pm$     1.692 &     55.997 ~~~$\pm$     2.646 &     40.421 ~~~$\pm$     2.147 \\
SN 2006ss &      0.000 ~~~~$\pm$    -1.596 &     90.671 ~~~$\pm$     3.384 &      7.175 ~~~$\pm$     2.721 &     26.971 ~~~$\pm$     2.986 &    289.885 ~~~$\pm$     4.347 &     83.734 ~~~$\pm$     2.568 &     61.395 ~~~$\pm$     2.581 &     38.882 ~~~$\pm$     2.308 \\
SN 2006su &    173.087 ~~~~$\pm$    15.648 &    329.043 ~~~$\pm$     6.268 &     17.528 ~~~$\pm$     4.396 &     60.686 ~~~$\pm$     4.708 &   1522.992 ~~~$\pm$    13.977 &    664.271 ~~~$\pm$     8.153 &    179.881 ~~~$\pm$     5.640 &    151.423 ~~~$\pm$     5.498 \\
SN 2006sy &      2.328 ~~~~$\pm$     2.415 &      2.207 ~~~$\pm$     0.928 &      1.042 ~~~$\pm$     1.017 &      3.567 ~~~$\pm$     1.443 &    -11.939 ~~~$\pm$     7.811 &      5.734 ~~~$\pm$     4.915 &     -2.239 ~~~$\pm$     3.721 &      8.583 ~~~$\pm$     4.110 \\
SN 2006te &     99.525 ~~~~$\pm$    13.902 &    107.474 ~~~$\pm$     3.370 &     16.861 ~~~$\pm$     2.943 &     30.122 ~~~$\pm$     2.995 &    589.199 ~~~$\pm$     6.260 &    258.510 ~~~$\pm$     4.308 &     89.402 ~~~$\pm$     3.436 &     61.318 ~~~$\pm$     3.287 \\
SN 2007F &    121.629 ~~~~$\pm$    16.480 &     99.514 ~~~$\pm$     3.379 &     19.494 ~~~$\pm$     2.692 &     39.975 ~~~$\pm$     2.882 &    385.498 ~~~$\pm$     5.287 &    155.317 ~~~$\pm$     3.385 &     70.337 ~~~$\pm$     3.026 &     47.546 ~~~$\pm$     2.800 \\
SN 2007I &      0.000 ~~~~$\pm$    -1.581 &     28.193 ~~~$\pm$     2.442 &     16.091 ~~~$\pm$     2.237 &     46.663 ~~~$\pm$     2.754 &    106.680 ~~~$\pm$     2.602 &     13.227 ~~~$\pm$     1.528 &     22.430 ~~~$\pm$     2.606 &     15.870 ~~~$\pm$     1.956 \\
SN 2007K &  &     39.488 ~~~$\pm$     6.006 &     19.881 ~~~$\pm$     6.411 &     56.529 ~~~$\pm$     6.582 &    104.477 ~~~$\pm$     8.400 &    139.357 ~~~$\pm$     8.829 &     64.640 ~~~$\pm$     8.159 &     42.679 ~~~$\pm$     7.894 \\
SN 2007O &    280.665 ~~~~$\pm$    16.702 &    274.158 ~~~$\pm$     6.293 &     38.736 ~~~$\pm$     5.171 &    103.512 ~~~$\pm$     5.595 &   1456.630 ~~~$\pm$    14.824 &    930.421 ~~~$\pm$    11.088 &    257.063 ~~~$\pm$     7.491 &    238.899 ~~~$\pm$     7.524 \\
SN 2007Q &     82.396 ~~~~$\pm$    13.426 &     29.922 ~~~$\pm$     5.543 &      8.414 ~~~$\pm$     5.880 &     66.542 ~~~$\pm$     6.244 &    114.184 ~~~$\pm$     8.844 &    193.801 ~~~$\pm$     9.465 &     60.363 ~~~$\pm$     8.113 &     33.583 ~~~$\pm$     7.981 \\
SN 2007R &    109.654 ~~~~$\pm$    26.311 &     69.302 ~~~$\pm$     9.082 &     34.108 ~~~$\pm$    10.698 &     72.951 ~~~$\pm$    10.498 &    378.592 ~~~$\pm$    16.564 &    250.252 ~~~$\pm$    16.230 &     45.571 ~~~$\pm$    13.955 &     19.309 ~~~$\pm$    13.929 \\
SN 2007S &      0.000 ~~~~$\pm$    -1.592 &     96.138 ~~~$\pm$     2.732 &     14.598 ~~~$\pm$     2.417 &     30.601 ~~~$\pm$     2.579 &    438.975 ~~~$\pm$     5.320 &    176.919 ~~~$\pm$     3.589 &     79.823 ~~~$\pm$     3.048 &     46.466 ~~~$\pm$     2.805 \\
SN 2007T &      0.000 ~~~~$\pm$    -1.555 &     41.026 ~~~$\pm$     3.800 &     24.967 ~~~$\pm$     4.528 &     52.397 ~~~$\pm$     4.741 &    160.213 ~~~$\pm$     5.536 &    165.893 ~~~$\pm$     6.039 &     62.650 ~~~$\pm$     5.075 &     50.192 ~~~$\pm$     5.121 \\
SN 2007ag &      0.000 ~~~~$\pm$    -1.439 &    112.018 ~~~$\pm$     2.821 &     12.182 ~~~$\pm$     1.999 &     47.372 ~~~$\pm$     2.315 &    599.625 ~~~$\pm$     6.374 &    223.278 ~~~$\pm$     3.211 &    133.641 ~~~$\pm$     2.889 &     88.753 ~~~$\pm$     2.840 \\
SN 2007an &      0.000 ~~~~$\pm$    -1.488 &    407.141 ~~~$\pm$     5.734 &     26.086 ~~~$\pm$     3.730 &     67.142 ~~~$\pm$     4.001 &   1953.328 ~~~$\pm$    14.852 &    662.535 ~~~$\pm$     7.283 &    302.387 ~~~$\pm$     5.538 &    227.571 ~~~$\pm$     5.134 \\
SN 2007ap &     89.167 ~~~~$\pm$     6.179 &     36.697 ~~~$\pm$     2.164 &     28.170 ~~~$\pm$     2.070 &     72.529 ~~~$\pm$     2.740 &    112.800 ~~~$\pm$     3.454 &      9.740 ~~~$\pm$     1.336 &     14.655 ~~~$\pm$     1.801 &     11.635 ~~~$\pm$     1.459 \\
SN 2007av &      0.000 ~~~~$\pm$    -1.492 &     57.637 ~~~$\pm$     3.249 &      8.550 ~~~$\pm$     2.913 &     19.920 ~~~$\pm$     2.955 &    275.066 ~~~$\pm$     5.147 &    121.382 ~~~$\pm$     4.056 &     58.074 ~~~$\pm$     3.413 &     41.880 ~~~$\pm$     3.305 \\
SN 2007bf &      0.000 ~~~~$\pm$    -1.514 &     27.758 ~~~$\pm$     3.472 &      4.682 ~~~$\pm$     3.661 &     26.631 ~~~$\pm$     3.855 &     95.619 ~~~$\pm$     4.967 &     62.231 ~~~$\pm$     4.911 &     21.090 ~~~$\pm$     4.341 &     13.306 ~~~$\pm$     4.187 \\
SN 2007bk &    141.470 ~~~~$\pm$    10.057 &     55.598 ~~~$\pm$     1.939 &     61.652 ~~~$\pm$     2.055 &    181.220 ~~~$\pm$     3.163 &    172.231 ~~~$\pm$     2.437 &     10.520 ~~~$\pm$     1.028 &     23.497 ~~~$\pm$     1.193 &     15.958 ~~~$\pm$     1.374 \\
SN 2007bo &     82.169 ~~~~$\pm$     7.030 &     23.083 ~~~$\pm$     1.532 &     10.595 ~~~$\pm$     1.381 &     32.324 ~~~$\pm$     1.946 &     79.468 ~~~$\pm$     1.747 &     15.792 ~~~$\pm$     1.583 &     19.210 ~~~$\pm$     1.510 &     14.637 ~~~$\pm$     1.152 \\
SN 2007bp &     16.223 ~~~~$\pm$    12.211 &     25.757 ~~~$\pm$     2.455 &      3.665 ~~~$\pm$     2.509 &      9.050 ~~~$\pm$     2.561 &     89.463 ~~~$\pm$     2.993 &     41.682 ~~~$\pm$     2.872 &      8.307 ~~~$\pm$     2.380 &     10.144 ~~~$\pm$     2.419 \\
SN 2007bt &     22.987 ~~~~$\pm$     9.553 &      6.657 ~~~$\pm$     1.610 &      2.082 ~~~$\pm$     1.679 &      4.719 ~~~$\pm$     1.805 &     31.364 ~~~$\pm$     1.597 &     11.462 ~~~$\pm$     1.676 &     11.275 ~~~$\pm$     1.526 &      5.796 ~~~$\pm$     1.319 \\
SN 2007bv &     67.271 ~~~~$\pm$     8.439 &     96.064 ~~~$\pm$     3.070 &      9.883 ~~~$\pm$     2.902 &     33.263 ~~~$\pm$     2.990 &    375.661 ~~~$\pm$     5.380 &    176.775 ~~~$\pm$     4.342 &     55.645 ~~~$\pm$     3.474 &     39.356 ~~~$\pm$     3.438 \\
SN 2007by &     26.176 ~~~~$\pm$    10.861 &     36.927 ~~~$\pm$     2.383 &      7.010 ~~~$\pm$     2.309 &      9.778 ~~~$\pm$     2.352 &    187.131 ~~~$\pm$     3.433 &     63.150 ~~~$\pm$     2.561 &     20.443 ~~~$\pm$     2.061 &     14.819 ~~~$\pm$     2.109 \\
SN 2007bz &      0.000 ~~~~$\pm$    -1.477 &    194.054 ~~~$\pm$     3.729 &     75.885 ~~~$\pm$     3.326 &    212.081 ~~~$\pm$     4.440 &    663.621 ~~~$\pm$     6.179 &    149.592 ~~~$\pm$     3.042 &    168.834 ~~~$\pm$     3.826 &    109.696 ~~~$\pm$     3.143 \\
SN 2007cm &      0.000 ~~~~$\pm$    -1.382 &     36.037 ~~~$\pm$     4.274 &     18.637 ~~~$\pm$     4.773 &     50.229 ~~~$\pm$     5.300 &    131.000 ~~~$\pm$     6.180 &     89.136 ~~~$\pm$     6.277 &     22.178 ~~~$\pm$     5.437 &     18.087 ~~~$\pm$     5.382 \\
SN 2007cn &    248.326 ~~~~$\pm$    27.885 &    175.137 ~~~$\pm$     5.464 &     43.350 ~~~$\pm$     5.022 &     88.535 ~~~$\pm$     5.231 &   1205.927 ~~~$\pm$    12.688 &    740.512 ~~~$\pm$     9.754 &    245.333 ~~~$\pm$     7.564 &    195.113 ~~~$\pm$     7.255 \\
SN 2007cy &    128.063 ~~~~$\pm$     7.732 &     39.630 ~~~$\pm$     1.606 &     11.242 ~~~$\pm$     1.566 &     38.607 ~~~$\pm$     1.736 &    116.618 ~~~$\pm$     1.881 &     19.417 ~~~$\pm$     1.384 &     26.985 ~~~$\pm$     1.299 &     19.961 ~~~$\pm$     1.209 \\
SN 2007dd &     73.479 ~~~~$\pm$    18.091 &     29.565 ~~~$\pm$     6.013 &      1.890 ~~~$\pm$     5.508 &     47.921 ~~~$\pm$     5.870 &     60.960 ~~~$\pm$     8.354 &     58.671 ~~~$\pm$     6.921 &     17.164 ~~~$\pm$     6.344 &      9.039 ~~~$\pm$     6.347 \\
SN 2007de &     83.521 ~~~~$\pm$    11.053 &     29.843 ~~~$\pm$     2.438 &     10.580 ~~~$\pm$     2.712 &     51.870 ~~~$\pm$     3.110 &    181.226 ~~~$\pm$     3.623 &    117.893 ~~~$\pm$     4.376 &     47.368 ~~~$\pm$     4.686 &     39.463 ~~~$\pm$     3.208 \\
SN 2007dm &     46.646 ~~~~$\pm$    10.072 &     55.771 ~~~$\pm$     2.996 &      5.030 ~~~$\pm$     2.822 &     12.976 ~~~$\pm$     3.027 &    252.893 ~~~$\pm$     4.214 &    120.192 ~~~$\pm$     3.416 &     36.357 ~~~$\pm$     3.478 &     25.262 ~~~$\pm$     2.879 \\
SN 2007do &    323.184 ~~~~$\pm$    12.757 &    151.658 ~~~$\pm$     3.607 &     27.293 ~~~$\pm$     2.512 &     86.112 ~~~$\pm$     3.127 &    544.665 ~~~$\pm$     5.998 &    152.614 ~~~$\pm$     3.111 &     98.530 ~~~$\pm$     2.701 &     68.441 ~~~$\pm$     2.438 \\
SN 2007dp &    225.332 ~~~~$\pm$    13.590 &     56.410 ~~~$\pm$     2.333 &     17.800 ~~~$\pm$     2.011 &     52.024 ~~~$\pm$     2.456 &    176.600 ~~~$\pm$     2.940 &     37.441 ~~~$\pm$     1.620 &     48.186 ~~~$\pm$     2.021 &     32.035 ~~~$\pm$     1.852 \\
SN 2007ds &     25.738 ~~~~$\pm$     6.055 &     32.332 ~~~$\pm$     1.994 &      3.881 ~~~$\pm$     1.946 &      5.045 ~~~$\pm$     2.084 &    109.912 ~~~$\pm$     2.449 &     42.882 ~~~$\pm$     2.142 &     20.498 ~~~$\pm$     1.875 &     13.529 ~~~$\pm$     3.745 \\
SN 2007dv &     25.142 ~~~~$\pm$     3.353 &     15.064 ~~~$\pm$     1.015 &      3.186 ~~~$\pm$     0.965 &      4.676 ~~~$\pm$     1.019 &     56.275 ~~~$\pm$     1.283 &     17.666 ~~~$\pm$     1.026 &      3.594 ~~~$\pm$     3.701 &      9.376 ~~~$\pm$     1.044 \\
SN 2007dw &     52.651 ~~~~$\pm$     8.280 &     60.813 ~~~$\pm$     2.447 &      3.026 ~~~$\pm$     2.048 &     10.878 ~~~$\pm$     2.114 &    250.348 ~~~$\pm$     3.980 &     74.024 ~~~$\pm$     2.574 &     40.406 ~~~$\pm$     2.105 &     26.037 ~~~$\pm$     2.005 \\
SN 2007dz &     78.517 ~~~~$\pm$    13.028 &     22.658 ~~~$\pm$     2.301 &     13.846 ~~~$\pm$     2.274 &     54.610 ~~~$\pm$     3.207 &     73.235 ~~~$\pm$     2.118 &      6.542 ~~~$\pm$     1.324 &     13.765 ~~~$\pm$     1.601 &      8.756 ~~~$\pm$     1.474 \\
SN 2007ed &     61.386 ~~~~$\pm$     6.580 &     97.012 ~~~$\pm$     2.328 &     12.687 ~~~$\pm$     2.050 &     17.585 ~~~$\pm$     2.050 &    410.209 ~~~$\pm$     3.857 &    162.645 ~~~$\pm$     2.672 &     51.829 ~~~$\pm$     2.095 &     42.785 ~~~$\pm$     2.102 \\
SN 2007ee &     24.879 ~~~~$\pm$    11.504 &     16.613 ~~~$\pm$     2.587 &      0.567 ~~~$\pm$     2.758 &     12.353 ~~~$\pm$     2.974 &     92.020 ~~~$\pm$     3.702 &     55.304 ~~~$\pm$     3.473 &     22.260 ~~~$\pm$     2.924 &     14.161 ~~~$\pm$     2.839 \\
SN 2007eg &    152.101 ~~~~$\pm$     6.369 &     62.585 ~~~$\pm$     1.895 &     16.258 ~~~$\pm$     1.651 &     45.575 ~~~$\pm$     1.980 &    217.944 ~~~$\pm$     2.684 &     57.584 ~~~$\pm$     1.548 &     48.258 ~~~$\pm$     2.063 &     33.564 ~~~$\pm$     1.709 \\
SN 2007eh &    181.456 ~~~~$\pm$    14.708 &     27.707 ~~~$\pm$     2.797 &     15.413 ~~~$\pm$     2.933 &     47.137 ~~~$\pm$     3.227 &    110.949 ~~~$\pm$     3.421 &    120.973 ~~~$\pm$     3.417 &     67.348 ~~~$\pm$     2.977 &     50.066 ~~~$\pm$     2.903 \\
SN 2007ek &     33.989 ~~~~$\pm$     5.675 &     20.896 ~~~$\pm$     1.413 &      1.212 ~~~$\pm$     1.308 &      6.221 ~~~$\pm$     1.368 &     73.889 ~~~$\pm$     1.670 &     26.950 ~~~$\pm$     1.267 &     14.527 ~~~$\pm$     1.207 &    -21.541 ~~~$\pm$   111.762 \\
SN 2007er &     76.669 ~~~~$\pm$     6.598 &     22.687 ~~~$\pm$     1.632 &      7.145 ~~~$\pm$     1.520 &     16.503 ~~~$\pm$     1.504 &     69.923 ~~~$\pm$     1.526 &     13.510 ~~~$\pm$     1.029 &     19.107 ~~~$\pm$     1.412 &     13.060 ~~~$\pm$     1.329 \\
SN 2007es &     82.445 ~~~~$\pm$    14.117 &     80.128 ~~~$\pm$     3.964 &     13.853 ~~~$\pm$     3.896 &     38.562 ~~~$\pm$     4.068 &    336.589 ~~~$\pm$     6.557 &    179.222 ~~~$\pm$     5.579 &     72.255 ~~~$\pm$     4.928 &     45.100 ~~~$\pm$     4.661 \\
SN 2007ew &     50.941 ~~~~$\pm$    12.280 &      7.373 ~~~$\pm$     1.588 &      2.480 ~~~$\pm$     1.423 &      4.500 ~~~$\pm$     1.511 &     26.077 ~~~$\pm$     1.471 &      6.886 ~~~$\pm$     1.078 &      9.326 ~~~$\pm$     1.179 &      5.680 ~~~$\pm$     1.296 \\
SN 2007fd &    108.329 ~~~~$\pm$    13.125 &     22.627 ~~~$\pm$     3.704 &     10.687 ~~~$\pm$     4.077 &     41.326 ~~~$\pm$     4.238 &     81.466 ~~~$\pm$     5.230 &    106.165 ~~~$\pm$     5.275 &     41.341 ~~~$\pm$     4.641 &     25.276 ~~~$\pm$     4.611 \\
SN 2007fe &    341.707 ~~~~$\pm$    15.672 &     97.250 ~~~$\pm$     3.213 &     30.134 ~~~$\pm$     2.726 &     84.872 ~~~$\pm$     3.303 &    326.492 ~~~$\pm$     4.395 &     70.493 ~~~$\pm$     2.356 &     76.665 ~~~$\pm$     2.773 &     52.654 ~~~$\pm$     2.524 \\
SN 2007fg &    318.758 ~~~~$\pm$    13.134 &    107.650 ~~~$\pm$     2.725 &     54.663 ~~~$\pm$     2.219 &    164.913 ~~~$\pm$     3.227 &    341.288 ~~~$\pm$     3.664 &     46.563 ~~~$\pm$     1.431 &     53.894 ~~~$\pm$     1.746 &     38.341 ~~~$\pm$     1.486 \\
SN 2007fx &     46.316 ~~~~$\pm$     7.898 &     44.474 ~~~$\pm$     2.169 &      3.097 ~~~$\pm$     2.001 &     12.261 ~~~$\pm$     2.135 &    195.167 ~~~$\pm$     3.129 &     68.113 ~~~$\pm$     2.065 &     34.215 ~~~$\pm$     1.724 &     21.413 ~~~$\pm$     1.637 \\
SN 2007fy &    224.523 ~~~~$\pm$     8.478 &    114.958 ~~~$\pm$     2.534 &     15.297 ~~~$\pm$     1.867 &     53.508 ~~~$\pm$     2.236 &    472.199 ~~~$\pm$     4.717 &    163.370 ~~~$\pm$     2.736 &     98.990 ~~~$\pm$     2.446 &     70.510 ~~~$\pm$     2.205 \\
SN 2007fz &      0.000 ~~~~$\pm$    -1.544 &    139.838 ~~~$\pm$     3.393 &    119.699 ~~~$\pm$     3.461 &    339.102 ~~~$\pm$     5.363 &    478.426 ~~~$\pm$     5.487 &     61.079 ~~~$\pm$     1.980 &     80.686 ~~~$\pm$     2.313 &     57.123 ~~~$\pm$     2.495 \\
SN 2007gi &      0.000 ~~~~$\pm$    -1.296 &     34.242 ~~~$\pm$     4.926 &      7.981 ~~~$\pm$     4.582 &     45.260 ~~~$\pm$     4.925 &     72.928 ~~~$\pm$     6.813 &     68.360 ~~~$\pm$     5.889 &     26.589 ~~~$\pm$     5.204 &     18.868 ~~~$\pm$     5.249 \\
SN 2007gw &      0.000 ~~~~$\pm$    -1.478 &     42.331 ~~~$\pm$     4.463 &     34.672 ~~~$\pm$     5.461 &    116.837 ~~~$\pm$     5.771 &    169.624 ~~~$\pm$     7.208 &    345.541 ~~~$\pm$     8.501 &    113.565 ~~~$\pm$     7.245 &     90.459 ~~~$\pm$     7.266 \\
SN 2007hh &      1.552 ~~~~$\pm$     4.062 &      9.176 ~~~$\pm$     3.161 &      2.083 ~~~$\pm$     1.636 &      0.004 ~~~$\pm$     1.570 &      8.539 ~~~$\pm$     4.222 &      2.636 ~~~$\pm$     1.579 &     -1.818 ~~~$\pm$     1.391 &     -1.919 ~~~$\pm$     1.401 \\
SN 2007hk &    113.943 ~~~~$\pm$    13.371 &    107.325 ~~~$\pm$     3.452 &      9.424 ~~~$\pm$     2.896 &     34.133 ~~~$\pm$     3.331 &    773.458 ~~~$\pm$     7.441 &    419.026 ~~~$\pm$     5.048 &    125.084 ~~~$\pm$     3.610 &    112.719 ~~~$\pm$     3.575 \\
SN 2007hm &    132.589 ~~~~$\pm$    12.561 &     48.252 ~~~$\pm$     2.188 &     16.480 ~~~$\pm$     1.955 &     34.121 ~~~$\pm$     1.994 &    154.898 ~~~$\pm$     1.937 &     40.565 ~~~$\pm$     1.220 &     36.450 ~~~$\pm$     1.389 &     24.526 ~~~$\pm$     1.375 \\
SN 2007ht &     18.775 ~~~~$\pm$    20.112 &     31.316 ~~~$\pm$     4.557 &      0.803 ~~~$\pm$     4.588 &     20.169 ~~~$\pm$     4.572 &    107.707 ~~~$\pm$     6.502 &     58.316 ~~~$\pm$     5.721 &     27.691 ~~~$\pm$     5.097 &     11.195 ~~~$\pm$     4.854 \\
SN 2007hu &    379.325 ~~~~$\pm$    30.994 &     96.350 ~~~$\pm$     9.375 &     26.919 ~~~$\pm$     9.336 &    159.258 ~~~$\pm$     9.663 &    295.296 ~~~$\pm$    14.975 &    364.846 ~~~$\pm$    13.857 &    196.381 ~~~$\pm$    12.995 &    180.648 ~~~$\pm$    13.000 \\
SN 2007hw &     75.048 ~~~~$\pm$     6.856 &     36.884 ~~~$\pm$     1.782 &      9.672 ~~~$\pm$     1.579 &     25.415 ~~~$\pm$     1.904 &    158.256 ~~~$\pm$     2.424 &     46.732 ~~~$\pm$     1.560 &     28.787 ~~~$\pm$     1.492 &     22.299 ~~~$\pm$     1.412 \\
SN 2007hy &      7.826 ~~~~$\pm$     5.645 &      0.299 ~~~$\pm$     1.959 &      1.435 ~~~$\pm$     2.406 &      4.931 ~~~$\pm$     2.309 &      7.759 ~~~$\pm$     3.649 &      5.921 ~~~$\pm$     2.013 &      3.041 ~~~$\pm$     2.141 &      3.470 ~~~$\pm$     2.211 \\
SN 2007hz &     22.097 ~~~~$\pm$     9.365 &     30.003 ~~~$\pm$     2.767 &      1.181 ~~~$\pm$     2.671 &      1.846 ~~~$\pm$     2.835 &    128.820 ~~~$\pm$     3.426 &     43.801 ~~~$\pm$     2.459 &     12.791 ~~~$\pm$     2.765 &     11.396 ~~~$\pm$     2.307 \\
SN 2007ia &     52.885 ~~~~$\pm$     9.251 &     70.830 ~~~$\pm$     2.950 &     15.081 ~~~$\pm$     2.941 &     43.103 ~~~$\pm$     3.343 &    314.980 ~~~$\pm$     4.254 &    163.015 ~~~$\pm$     3.575 &     45.531 ~~~$\pm$     3.569 &     25.039 ~~~$\pm$     4.172 \\
SN 2007ib &    154.692 ~~~~$\pm$    12.106 &    111.910 ~~~$\pm$     3.009 &     10.632 ~~~$\pm$     2.349 &     31.274 ~~~$\pm$     2.528 &    413.385 ~~~$\pm$     4.466 &    138.101 ~~~$\pm$     2.594 &     77.713 ~~~$\pm$     2.707 &     60.114 ~~~$\pm$     2.214 \\
SN 2007id &     12.152 ~~~~$\pm$     9.613 &      3.512 ~~~$\pm$     2.199 &      2.848 ~~~$\pm$     2.643 &     12.613 ~~~$\pm$     3.121 &      7.866 ~~~$\pm$     2.654 &     14.382 ~~~$\pm$     2.666 &     -9.515 ~~~$\pm$     3.138 &      7.867 ~~~$\pm$     2.382 \\
SN 2007ie &    144.386 ~~~~$\pm$     7.226 &     41.076 ~~~$\pm$     1.805 &     40.827 ~~~$\pm$     1.826 &    129.961 ~~~$\pm$     2.674 &    138.270 ~~~$\pm$     2.081 &     11.682 ~~~$\pm$     1.067 &     23.882 ~~~$\pm$     2.423 &     16.944 ~~~$\pm$     3.809 \\
SN 2007il &      0.000 ~~~~$\pm$    -1.435 &     85.658 ~~~$\pm$     3.637 &     15.745 ~~~$\pm$     3.689 &     25.896 ~~~$\pm$     3.704 &    322.124 ~~~$\pm$     5.338 &    139.406 ~~~$\pm$     4.447 &     56.523 ~~~$\pm$     3.932 &     30.863 ~~~$\pm$     3.802 \\
SN 2007is &     82.502 ~~~~$\pm$    12.172 &    125.254 ~~~$\pm$     3.690 &     18.689 ~~~$\pm$     3.404 &     37.366 ~~~$\pm$     3.454 &    622.352 ~~~$\pm$     6.761 &    310.285 ~~~$\pm$     5.304 &     91.587 ~~~$\pm$     4.279 &     55.549 ~~~$\pm$     3.992 \\
SN 2007ix &     46.395 ~~~~$\pm$     5.169 &     19.662 ~~~$\pm$     1.761 &     11.059 ~~~$\pm$     1.543 &     34.295 ~~~$\pm$     1.971 &     46.021 ~~~$\pm$     1.650 &      6.303 ~~~$\pm$     1.059 &      9.053 ~~~$\pm$     1.250 &      5.047 ~~~$\pm$     1.278 \\
SN 2007ja &     70.624 ~~~~$\pm$    10.205 &     67.993 ~~~$\pm$     2.766 &      5.988 ~~~$\pm$     2.527 &     14.398 ~~~$\pm$     2.511 &    309.059 ~~~$\pm$     3.824 &    103.613 ~~~$\pm$     2.673 &     39.030 ~~~$\pm$     3.127 &     28.945 ~~~$\pm$     2.697 \\
SN 2007jd &     23.279 ~~~~$\pm$     9.211 &     45.646 ~~~$\pm$     2.979 &      2.368 ~~~$\pm$     2.557 &      7.149 ~~~$\pm$     2.453 &    162.908 ~~~$\pm$     3.327 &     61.103 ~~~$\pm$     2.473 &     25.521 ~~~$\pm$     2.356 &     18.502 ~~~$\pm$     2.156 \\
SN 2007jf &     97.471 ~~~~$\pm$     6.938 &     30.336 ~~~$\pm$     1.926 &     14.305 ~~~$\pm$     1.731 &     39.413 ~~~$\pm$     2.019 &     97.135 ~~~$\pm$     1.858 &     14.448 ~~~$\pm$     1.247 &     25.026 ~~~$\pm$     1.396 &     17.139 ~~~$\pm$     1.350 \\
SN 2007jg &     58.914 ~~~~$\pm$    10.110 &     14.096 ~~~$\pm$     1.783 &      4.086 ~~~$\pm$     1.673 &     13.347 ~~~$\pm$     1.892 &     52.014 ~~~$\pm$     1.651 &     12.695 ~~~$\pm$     1.430 &     12.230 ~~~$\pm$     1.275 &     10.839 ~~~$\pm$     1.408 \\
SN 2007ji &     44.107 ~~~~$\pm$     7.297 &     14.767 ~~~$\pm$     1.857 &      3.250 ~~~$\pm$     2.125 &     12.316 ~~~$\pm$     2.184 &     57.992 ~~~$\pm$     2.185 &     39.939 ~~~$\pm$     2.207 &     15.004 ~~~$\pm$     2.138 &     11.863 ~~~$\pm$     3.117 \\
SN 2007jk &    281.072 ~~~~$\pm$    17.606 &    129.200 ~~~$\pm$     3.370 &     21.439 ~~~$\pm$     2.709 &     79.996 ~~~$\pm$     3.109 &    467.691 ~~~$\pm$     5.066 &    124.755 ~~~$\pm$     2.403 &    109.963 ~~~$\pm$     2.524 &     75.451 ~~~$\pm$     2.328 \\
SN 2007js &    120.258 ~~~~$\pm$    10.982 &     87.719 ~~~$\pm$     4.219 &      9.428 ~~~$\pm$     3.734 &     37.371 ~~~$\pm$     3.711 &    382.453 ~~~$\pm$     5.690 &    185.777 ~~~$\pm$     3.930 &     65.568 ~~~$\pm$     3.405 &     54.888 ~~~$\pm$     6.623 \\
SN 2007jt &     38.318 ~~~~$\pm$     6.222 &     26.911 ~~~$\pm$     2.140 &      0.223 ~~~$\pm$     2.256 &      5.079 ~~~$\pm$     2.093 &    118.722 ~~~$\pm$     2.803 &     45.215 ~~~$\pm$     2.156 &     21.964 ~~~$\pm$     2.090 &     21.417 ~~~$\pm$     2.214 \\
SN 2007jw &     65.251 ~~~~$\pm$    13.309 &     33.643 ~~~$\pm$     3.096 &      1.870 ~~~$\pm$     3.332 &     26.540 ~~~$\pm$     3.828 &    160.771 ~~~$\pm$     4.102 &    138.107 ~~~$\pm$     4.186 &     40.839 ~~~$\pm$     4.329 &     24.617 ~~~$\pm$     3.674 \\
SN 2007kd &    860.744 ~~~~$\pm$   235.404 &     34.188 ~~~$\pm$     1.690 &      6.072 ~~~$\pm$     1.602 &     15.772 ~~~$\pm$     1.633 &    104.991 ~~~$\pm$     1.840 &     34.191 ~~~$\pm$     1.439 &     29.333 ~~~$\pm$     1.577 &     21.318 ~~~$\pm$     1.566 \\
SN 2007kl &     25.842 ~~~~$\pm$    12.809 &      2.399 ~~~$\pm$     1.725 &      4.879 ~~~$\pm$     2.125 &     14.341 ~~~$\pm$     2.955 &     23.121 ~~~$\pm$     2.106 &     22.120 ~~~$\pm$     3.945 &      9.357 ~~~$\pm$     2.924 &      3.380 ~~~$\pm$     3.294 \\
SN 2007kv &     26.305 ~~~~$\pm$     2.875 &     19.127 ~~~$\pm$     0.928 &      6.999 ~~~$\pm$     0.839 &     13.629 ~~~$\pm$     0.879 &     71.520 ~~~$\pm$     2.053 &     32.972 ~~~$\pm$     1.934 &      8.387 ~~~$\pm$     2.077 &      8.685 ~~~$\pm$     2.391 \\
SN 2007kx &    106.193 ~~~~$\pm$     7.500 &     48.954 ~~~$\pm$     2.274 &      8.844 ~~~$\pm$     2.262 &     27.641 ~~~$\pm$     2.735 &    182.619 ~~~$\pm$     3.641 &     79.372 ~~~$\pm$     4.225 &     32.516 ~~~$\pm$     4.198 &     23.183 ~~~$\pm$     2.380 \\
SN 2007lc &     46.076 ~~~~$\pm$     7.284 &     29.828 ~~~$\pm$     2.215 &      4.973 ~~~$\pm$     2.261 &     14.876 ~~~$\pm$     2.734 &    163.287 ~~~$\pm$     4.715 &     93.149 ~~~$\pm$     4.197 &     31.602 ~~~$\pm$     2.333 &     27.534 ~~~$\pm$     2.180 \\
SN 2007lv &     -5.236 ~~~~$\pm$     5.465 &      2.604 ~~~$\pm$     6.437 &     -0.323 ~~~$\pm$     2.278 &      5.197 ~~~$\pm$     2.284 &     22.003 ~~~$\pm$     7.309 &      2.779 ~~~$\pm$     2.468 &      0.848 ~~~$\pm$     2.200 &      0.092 ~~~$\pm$     2.319 \\
SN 2007lz &     39.050 ~~~~$\pm$    10.991 &     13.850 ~~~$\pm$     2.701 &      7.975 ~~~$\pm$     3.051 &     16.067 ~~~$\pm$     3.164 &     48.694 ~~~$\pm$     3.213 &     45.253 ~~~$\pm$     3.177 &     22.076 ~~~$\pm$     3.265 &     16.751 ~~~$\pm$     3.658 \\
SN 2007md &     29.280 ~~~~$\pm$    14.806 &     36.160 ~~~$\pm$     3.801 &     12.541 ~~~$\pm$     3.809 &     15.312 ~~~$\pm$     3.848 &    175.872 ~~~$\pm$     5.041 &     77.626 ~~~$\pm$     4.255 &     25.584 ~~~$\pm$     3.570 &     16.992 ~~~$\pm$     3.455 \\
SN 2007mg &      5.936 ~~~~$\pm$     5.173 &      1.387 ~~~$\pm$     1.021 &      1.245 ~~~$\pm$     1.826 &      1.258 ~~~$\pm$     2.110 &     10.950 ~~~$\pm$     2.454 &     11.431 ~~~$\pm$     2.668 &      0.726 ~~~$\pm$     2.553 &      3.191 ~~~$\pm$     2.535 \\
SN 2007mh &     11.693 ~~~~$\pm$     6.579 &     16.281 ~~~$\pm$     2.066 &      5.135 ~~~$\pm$     1.994 &     11.868 ~~~$\pm$     2.189 &     66.396 ~~~$\pm$     2.203 &     27.030 ~~~$\pm$     1.610 &      9.363 ~~~$\pm$     1.536 &      8.697 ~~~$\pm$     1.554 \\
SN 2007mi &     15.316 ~~~~$\pm$     7.171 &     28.933 ~~~$\pm$     7.156 &     -3.168 ~~~$\pm$     2.537 &      4.807 ~~~$\pm$     2.705 &     -1.349 ~~~$\pm$     6.720 &     -2.802 ~~~$\pm$     2.077 &     -7.666 ~~~$\pm$     5.165 &      1.635 ~~~$\pm$     2.843 \\
SN 2007mj &     14.332 ~~~~$\pm$     7.113 &     -3.980 ~~~$\pm$     4.352 &      0.385 ~~~$\pm$     2.257 &     -1.024 ~~~$\pm$     2.248 &     14.014 ~~~$\pm$     5.649 &     14.223 ~~~$\pm$     3.105 &      6.092 ~~~$\pm$     1.991 &      5.492 ~~~$\pm$     2.306 \\
SN 2007mn &     47.152 ~~~~$\pm$     8.131 &     26.672 ~~~$\pm$     2.181 &      8.039 ~~~$\pm$     2.097 &     20.170 ~~~$\pm$     2.147 &    122.217 ~~~$\pm$     2.857 &     47.443 ~~~$\pm$     2.244 &     34.540 ~~~$\pm$     2.276 &     23.586 ~~~$\pm$     3.339 \\
SN 2007nb &     61.797 ~~~~$\pm$    13.645 &     12.344 ~~~$\pm$     3.353 &      2.002 ~~~$\pm$     3.950 &     20.362 ~~~$\pm$     4.097 &     34.855 ~~~$\pm$     4.289 &     44.781 ~~~$\pm$     4.649 &     12.476 ~~~$\pm$     4.257 &     15.620 ~~~$\pm$     4.490 \\
SN 2007nc &    104.713 ~~~~$\pm$     7.414 &     52.054 ~~~$\pm$     2.028 &      9.543 ~~~$\pm$     1.799 &     21.952 ~~~$\pm$     2.003 &    231.023 ~~~$\pm$     3.000 &     85.879 ~~~$\pm$     1.984 &     48.852 ~~~$\pm$     2.222 &     33.135 ~~~$\pm$     4.428 \\
SN 2007ng &      0.277 ~~~~$\pm$     1.947 &      0.704 ~~~$\pm$     0.767 &      6.419 ~~~$\pm$     7.681 &      0.229 ~~~$\pm$     0.848 &     -5.318 ~~~$\pm$     2.597 &     -6.981 ~~~$\pm$     8.489 &      0.000 ~~~$\pm$    -0.879 &      0.000 ~~~$\pm$    -0.879 \\
SN 2007nh &     61.719 ~~~~$\pm$     6.543 &     13.062 ~~~$\pm$     1.432 &      6.645 ~~~$\pm$     1.449 &     28.119 ~~~$\pm$     1.835 &     51.352 ~~~$\pm$     1.395 &      6.817 ~~~$\pm$     0.978 &     11.813 ~~~$\pm$     1.211 &      3.494 ~~~$\pm$     3.171 \\
SN 2007nj &     22.970 ~~~~$\pm$     4.942 &     16.175 ~~~$\pm$     1.812 &      2.383 ~~~$\pm$     1.799 &      2.757 ~~~$\pm$     1.964 &     87.418 ~~~$\pm$     2.513 &     34.396 ~~~$\pm$     3.197 &     11.865 ~~~$\pm$     3.817 &      5.342 ~~~$\pm$     1.490 \\
SN 2007ns &     12.681 ~~~~$\pm$     6.149 &      6.033 ~~~$\pm$     2.639 &     -3.309 ~~~$\pm$     2.289 &      8.759 ~~~$\pm$     2.559 &     19.826 ~~~$\pm$     3.034 &      4.176 ~~~$\pm$     1.950 &      4.664 ~~~$\pm$     2.021 &     -0.987 ~~~$\pm$     1.943 \\
SN 2007nu &    250.176 ~~~~$\pm$     7.444 &    104.376 ~~~$\pm$     2.422 &     31.537 ~~~$\pm$     2.037 &    101.924 ~~~$\pm$     2.351 &    374.270 ~~~$\pm$     4.485 &    112.810 ~~~$\pm$     2.831 &     64.461 ~~~$\pm$     3.325 &     42.383 ~~~$\pm$     2.324 \\
SN 2007nw &     51.928 ~~~~$\pm$    12.253 &     51.638 ~~~$\pm$     2.926 &      8.674 ~~~$\pm$     2.671 &     11.791 ~~~$\pm$     2.807 &    247.264 ~~~$\pm$     3.976 &     81.316 ~~~$\pm$     2.816 &     41.910 ~~~$\pm$     2.504 &     28.372 ~~~$\pm$     2.339 \\
SN 2007nx &     17.613 ~~~~$\pm$     6.970 &     14.096 ~~~$\pm$     1.985 &      1.782 ~~~$\pm$     1.842 &      2.225 ~~~$\pm$     1.981 &     54.208 ~~~$\pm$     2.020 &     13.242 ~~~$\pm$     4.774 &      9.621 ~~~$\pm$     1.935 &      6.993 ~~~$\pm$     2.983 \\
SN 2007ob &    161.935 ~~~~$\pm$    20.113 &     20.914 ~~~$\pm$     3.762 &     21.368 ~~~$\pm$     4.692 &     44.397 ~~~$\pm$     4.803 &     96.097 ~~~$\pm$     5.655 &    158.114 ~~~$\pm$     6.313 &     69.142 ~~~$\pm$     5.551 &     54.730 ~~~$\pm$     5.434 \\
SN 2007ok &     82.882 ~~~~$\pm$     6.937 &     86.779 ~~~$\pm$     2.686 &      7.822 ~~~$\pm$     2.543 &     41.587 ~~~$\pm$     3.021 &    489.292 ~~~$\pm$     5.689 &    213.723 ~~~$\pm$     3.474 &     83.248 ~~~$\pm$     2.882 &     59.650 ~~~$\pm$     2.773 \\
SN 2007pg &     28.858 ~~~~$\pm$     5.970 &     11.785 ~~~$\pm$     1.718 &      2.884 ~~~$\pm$     1.693 &      5.745 ~~~$\pm$     1.867 &     51.655 ~~~$\pm$     4.908 &     18.011 ~~~$\pm$     2.177 &     11.594 ~~~$\pm$     1.461 &      4.388 ~~~$\pm$     1.516 \\
SN 2007py &      3.632 ~~~~$\pm$     5.136 &      2.798 ~~~$\pm$     3.657 &     -0.233 ~~~$\pm$     1.955 &      0.574 ~~~$\pm$     1.749 &      5.082 ~~~$\pm$     3.323 &     -1.592 ~~~$\pm$     1.980 &      1.404 ~~~$\pm$     1.947 &      3.428 ~~~$\pm$     2.075 \\
SN 2007qa &    110.847 ~~~~$\pm$     8.156 &     73.748 ~~~$\pm$     2.819 &     28.388 ~~~$\pm$     2.350 &     99.310 ~~~$\pm$     2.962 &    325.614 ~~~$\pm$     4.860 &    166.872 ~~~$\pm$     3.071 &     66.781 ~~~$\pm$     2.392 &     62.097 ~~~$\pm$     2.425 \\
SN 2007qd &    312.152 ~~~~$\pm$    16.142 &    123.031 ~~~$\pm$     3.153 &     27.630 ~~~$\pm$     2.375 &     81.679 ~~~$\pm$     3.048 &    425.473 ~~~$\pm$     4.779 &    106.288 ~~~$\pm$     3.410 &     85.250 ~~~$\pm$     2.477 &     59.994 ~~~$\pm$     2.050 \\
SN 2007qr &     38.793 ~~~~$\pm$     8.484 &     38.427 ~~~$\pm$     2.672 &      6.964 ~~~$\pm$     2.375 &     12.239 ~~~$\pm$     2.832 &    185.766 ~~~$\pm$     3.217 &     80.127 ~~~$\pm$     3.022 &     31.514 ~~~$\pm$     3.742 &     18.455 ~~~$\pm$     2.408 \\
SN 2007qv &     31.720 ~~~~$\pm$     9.217 &     32.232 ~~~$\pm$     2.746 &     -1.411 ~~~$\pm$     2.236 &      6.917 ~~~$\pm$     2.428 &    119.185 ~~~$\pm$     3.058 &     40.941 ~~~$\pm$     2.302 &     20.094 ~~~$\pm$     2.298 &     20.935 ~~~$\pm$     4.271 \\
SN 2007qw &    212.271 ~~~~$\pm$     6.901 &     80.635 ~~~$\pm$     2.257 &     93.656 ~~~$\pm$     2.517 &    272.733 ~~~$\pm$     4.045 &    253.530 ~~~$\pm$     3.147 &     17.891 ~~~$\pm$     1.242 &     30.089 ~~~$\pm$     1.534 &     18.601 ~~~$\pm$     1.462 \\
SN 2007qx &     26.573 ~~~~$\pm$     7.286 &     20.985 ~~~$\pm$     2.290 &      9.750 ~~~$\pm$     2.390 &      4.550 ~~~$\pm$     2.204 &     78.804 ~~~$\pm$     2.509 &     29.717 ~~~$\pm$     2.024 &     15.031 ~~~$\pm$     2.111 &     11.693 ~~~$\pm$     2.368 \\
SN 2007rp &     61.278 ~~~~$\pm$     4.922 &     19.519 ~~~$\pm$     1.646 &      9.223 ~~~$\pm$     1.641 &     26.714 ~~~$\pm$     2.020 &     72.946 ~~~$\pm$     2.204 &     15.193 ~~~$\pm$     1.155 &     14.356 ~~~$\pm$     1.526 &     11.825 ~~~$\pm$     1.429 \\
SN 2007rs &     41.045 ~~~~$\pm$    13.676 &      5.208 ~~~$\pm$     2.847 &      3.922 ~~~$\pm$     5.888 &     20.419 ~~~$\pm$     3.411 &     30.418 ~~~$\pm$     3.661 &     58.950 ~~~$\pm$     4.260 &     17.843 ~~~$\pm$     3.498 &     14.401 ~~~$\pm$     3.789 \\
SN 2007rt &      0.000 ~~~~$\pm$    -1.507 &     26.826 ~~~$\pm$     2.038 &      4.503 ~~~$\pm$     2.027 &     13.787 ~~~$\pm$     2.069 &    111.525 ~~~$\pm$     2.727 &     51.663 ~~~$\pm$     2.157 &     18.996 ~~~$\pm$     2.263 &     16.602 ~~~$\pm$     1.928 \\
SN 2007rw &      0.000 ~~~~$\pm$    -0.225 &     38.786 ~~~$\pm$     0.681 &     14.883 ~~~$\pm$     0.511 &     43.776 ~~~$\pm$     0.743 &    117.503 ~~~$\pm$     1.147 &     20.831 ~~~$\pm$     0.446 &     25.320 ~~~$\pm$     0.501 &     17.436 ~~~$\pm$     0.441 \\
SN 2007sa &      0.000 ~~~~$\pm$    -1.657 &     20.304 ~~~$\pm$     6.536 &     31.275 ~~~$\pm$    10.966 &     62.889 ~~~$\pm$    11.484 &    144.377 ~~~$\pm$     9.773 &    141.507 ~~~$\pm$    17.240 &     82.316 ~~~$\pm$    16.399 &     46.520 ~~~$\pm$    16.139 \\
SN 2007sh &     12.313 ~~~~$\pm$     3.987 &     20.740 ~~~$\pm$     1.896 &      1.490 ~~~$\pm$     1.842 &      5.538 ~~~$\pm$     1.817 &     82.746 ~~~$\pm$     2.366 &     31.478 ~~~$\pm$     2.640 &     11.468 ~~~$\pm$     2.476 &     11.089 ~~~$\pm$     1.901 \\
SN 2007si &     -2.663 ~~~~$\pm$     4.307 &      2.284 ~~~$\pm$     4.474 &      0.647 ~~~$\pm$     2.163 &      4.066 ~~~$\pm$     2.149 &      5.262 ~~~$\pm$     4.543 &      2.179 ~~~$\pm$     1.933 &      4.253 ~~~$\pm$     2.236 &      1.468 ~~~$\pm$     4.138 \\
SN 2007sn &     55.596 ~~~~$\pm$     6.275 &     23.330 ~~~$\pm$     2.119 &     12.418 ~~~$\pm$     2.158 &     24.054 ~~~$\pm$     2.508 &     73.308 ~~~$\pm$     2.690 &     18.441 ~~~$\pm$     1.547 &     13.238 ~~~$\pm$     2.001 &     11.857 ~~~$\pm$     1.852 \\
SN 2007ss &      0.000 ~~~~$\pm$    -1.437 &     38.242 ~~~$\pm$     2.216 &      4.611 ~~~$\pm$     2.038 &     10.028 ~~~$\pm$     2.106 &    231.520 ~~~$\pm$     3.861 &     84.294 ~~~$\pm$     2.684 &     34.489 ~~~$\pm$     2.283 &     21.361 ~~~$\pm$     2.653 \\
SN 2007su &    273.227 ~~~~$\pm$    14.253 &     60.586 ~~~$\pm$     2.382 &     36.167 ~~~$\pm$     2.211 &    110.293 ~~~$\pm$     3.058 &    200.567 ~~~$\pm$     2.935 &     25.854 ~~~$\pm$     1.477 &     41.691 ~~~$\pm$     1.864 &     29.933 ~~~$\pm$     1.783 \\
SN 2007tn &     31.287 ~~~~$\pm$     5.587 &     24.136 ~~~$\pm$     2.184 &      2.540 ~~~$\pm$     1.974 &     12.054 ~~~$\pm$     2.139 &     93.817 ~~~$\pm$     2.784 &     41.977 ~~~$\pm$     1.975 &     17.319 ~~~$\pm$     2.121 &      8.776 ~~~$\pm$     1.779 \\
SN 2007un &     22.441 ~~~~$\pm$     5.418 &     14.932 ~~~$\pm$     1.354 &      5.384 ~~~$\pm$     1.388 &      7.264 ~~~$\pm$     1.419 &     53.130 ~~~$\pm$     1.428 &     20.894 ~~~$\pm$     1.227 &     12.678 ~~~$\pm$     1.212 &      5.082 ~~~$\pm$     2.591 \\
SN 2007ux &     70.246 ~~~~$\pm$     8.831 &     53.258 ~~~$\pm$     3.102 &     41.210 ~~~$\pm$     3.277 &    118.364 ~~~$\pm$     4.115 &    208.772 ~~~$\pm$     4.963 &    123.717 ~~~$\pm$     4.223 &     36.996 ~~~$\pm$     3.589 &     31.942 ~~~$\pm$     3.570 \\
SN 2007uy &      0.000 ~~~~$\pm$    -1.208 &     68.043 ~~~$\pm$     2.175 &      9.533 ~~~$\pm$     1.965 &     25.832 ~~~$\pm$     1.994 &    412.180 ~~~$\pm$     3.922 &    158.564 ~~~$\pm$     2.532 &     89.367 ~~~$\pm$     2.219 &     63.373 ~~~$\pm$     2.061 \\
SN 2008B &      0.000 ~~~~$\pm$    -1.581 &    104.420 ~~~$\pm$     3.308 &      8.672 ~~~$\pm$     2.873 &     18.974 ~~~$\pm$     2.917 &    450.127 ~~~$\pm$     4.966 &    156.618 ~~~$\pm$     3.261 &     55.839 ~~~$\pm$     2.637 &     38.371 ~~~$\pm$     2.540 \\
SN 2008I &     97.317 ~~~~$\pm$    15.143 &     53.276 ~~~$\pm$     4.764 &     19.328 ~~~$\pm$     5.309 &     70.085 ~~~$\pm$     5.609 &    221.362 ~~~$\pm$     7.620 &    203.438 ~~~$\pm$     7.973 &     43.267 ~~~$\pm$     6.501 &     30.124 ~~~$\pm$     6.437 \\
SN 2008N &      0.000 ~~~~$\pm$    -1.596 &    838.216 ~~~$\pm$    10.591 &     51.546 ~~~$\pm$     4.477 &    139.512 ~~~$\pm$     5.241 &   3833.653 ~~~$\pm$    29.577 &   1308.567 ~~~$\pm$    12.073 &    536.792 ~~~$\pm$     8.426 &    391.640 ~~~$\pm$     7.096 \\
SN 2008X &      0.000 ~~~~$\pm$    -1.557 &     35.847 ~~~$\pm$     2.625 &      9.090 ~~~$\pm$     2.381 &     25.491 ~~~$\pm$     2.464 &    115.341 ~~~$\pm$     2.559 &     26.298 ~~~$\pm$     1.716 &     37.464 ~~~$\pm$     1.968 &     22.943 ~~~$\pm$     1.752 \\
SN 2008Y &     15.392 ~~~~$\pm$     7.286 &      8.495 ~~~$\pm$     1.713 &      8.495 ~~~$\pm$     2.288 &      9.427 ~~~$\pm$     2.209 &     26.017 ~~~$\pm$     2.000 &     24.080 ~~~$\pm$     2.425 &      4.866 ~~~$\pm$     2.080 &      5.472 ~~~$\pm$     2.065 \\
SN 2008Z &      0.000 ~~~~$\pm$    -1.578 &     11.166 ~~~$\pm$     1.555 &      1.397 ~~~$\pm$     1.483 &      6.216 ~~~$\pm$     1.539 &     57.278 ~~~$\pm$     1.734 &     13.273 ~~~$\pm$     1.225 &     16.902 ~~~$\pm$     1.401 &      6.323 ~~~$\pm$     1.694 \\
SN 2008aa &      0.000 ~~~~$\pm$    -1.600 &    118.750 ~~~$\pm$     2.924 &     94.576 ~~~$\pm$     2.736 &    279.564 ~~~$\pm$     3.961 &    292.655 ~~~$\pm$     3.304 &     18.918 ~~~$\pm$     1.318 &     37.918 ~~~$\pm$     1.475 &     24.787 ~~~$\pm$     1.326 \\
SN 2008ac &     95.058 ~~~~$\pm$     8.530 &     24.355 ~~~$\pm$     1.992 &     10.177 ~~~$\pm$     1.816 &     33.523 ~~~$\pm$     2.156 &     94.689 ~~~$\pm$     2.365 &     15.588 ~~~$\pm$     1.385 &     23.559 ~~~$\pm$     1.539 &     16.515 ~~~$\pm$     1.426 \\
SN 2008ad &    181.855 ~~~~$\pm$     7.898 &    201.885 ~~~$\pm$     2.981 &     22.124 ~~~$\pm$     2.157 &     52.762 ~~~$\pm$     2.376 &   1036.750 ~~~$\pm$     6.985 &    430.944 ~~~$\pm$     3.715 &    173.854 ~~~$\pm$     2.746 &    136.588 ~~~$\pm$     2.534 \\
SN 2008ae &     92.526 ~~~~$\pm$    10.541 &    157.503 ~~~$\pm$     4.123 &     19.976 ~~~$\pm$     3.335 &     58.373 ~~~$\pm$     3.656 &    655.201 ~~~$\pm$     8.048 &    232.511 ~~~$\pm$     4.935 &     76.419 ~~~$\pm$     3.947 &     53.375 ~~~$\pm$     3.728 \\
SN 2008ah &    193.287 ~~~~$\pm$    23.011 &     51.662 ~~~$\pm$     5.235 &     24.099 ~~~$\pm$     5.140 &     65.567 ~~~$\pm$     5.431 &    245.629 ~~~$\pm$     7.511 &    280.250 ~~~$\pm$     7.092 &    109.777 ~~~$\pm$     5.926 &     78.685 ~~~$\pm$     5.730 \\
SN 2008aj &     70.915 ~~~~$\pm$    11.409 &     88.782 ~~~$\pm$     4.266 &      4.782 ~~~$\pm$     2.771 &     14.923 ~~~$\pm$     2.800 &    352.134 ~~~$\pm$     5.106 &    115.901 ~~~$\pm$     3.319 &     58.972 ~~~$\pm$     3.014 &     42.125 ~~~$\pm$     2.850 \\
SN 2008ar &     55.324 ~~~~$\pm$    12.198 &    155.126 ~~~$\pm$     4.223 &     28.309 ~~~$\pm$     3.477 &     73.116 ~~~$\pm$     3.853 &    734.971 ~~~$\pm$     8.463 &    336.084 ~~~$\pm$     5.344 &     97.736 ~~~$\pm$     4.069 &     78.959 ~~~$\pm$     3.892 \\
SN 2008ay &     47.928 ~~~~$\pm$    13.400 &     16.571 ~~~$\pm$     3.597 &     11.938 ~~~$\pm$     4.041 &     35.164 ~~~$\pm$     4.161 &     52.166 ~~~$\pm$     4.631 &     77.437 ~~~$\pm$     4.990 &     26.060 ~~~$\pm$     4.688 &     15.214 ~~~$\pm$     4.356 \\
SN 2008bj &      0.000 ~~~~$\pm$    -1.603 &     45.590 ~~~$\pm$     2.532 &     23.102 ~~~$\pm$     2.326 &     72.054 ~~~$\pm$     2.937 &    132.579 ~~~$\pm$     2.684 &     16.595 ~~~$\pm$     1.505 &     29.786 ~~~$\pm$     1.843 &     19.813 ~~~$\pm$     1.627 \\
SN 2008bl &      0.000 ~~~~$\pm$    -1.695 &     67.101 ~~~$\pm$     2.600 &      6.245 ~~~$\pm$     2.209 &     11.389 ~~~$\pm$     2.213 &    212.222 ~~~$\pm$     3.207 &     77.129 ~~~$\pm$     2.213 &     40.287 ~~~$\pm$     1.908 &     28.796 ~~~$\pm$     2.219 \\
SN 2008bm &    337.829 ~~~~$\pm$    13.216 &    137.485 ~~~$\pm$     3.071 &     22.038 ~~~$\pm$     2.180 &     54.041 ~~~$\pm$     2.460 &    469.045 ~~~$\pm$     5.177 &    148.726 ~~~$\pm$     2.625 &     97.232 ~~~$\pm$     2.549 &     72.083 ~~~$\pm$     2.451 \\
SN 2008bn &      2.465 ~~~~$\pm$    11.712 &      0.120 ~~~$\pm$     2.069 &      1.731 ~~~$\pm$     2.173 &      7.281 ~~~$\pm$     2.245 &      9.190 ~~~$\pm$     1.672 &      4.443 ~~~$\pm$     1.744 &      2.394 ~~~$\pm$     2.063 &      1.684 ~~~$\pm$     2.010 \\
SN 2008bs &    328.028 ~~~~$\pm$    14.615 &    266.554 ~~~$\pm$     4.273 &     27.423 ~~~$\pm$     2.183 &     79.647 ~~~$\pm$     2.814 &   1129.845 ~~~$\pm$     9.326 &    345.189 ~~~$\pm$     3.887 &    180.268 ~~~$\pm$     3.238 &    120.172 ~~~$\pm$     2.770 \\
SN 2008bv &    444.805 ~~~~$\pm$    19.320 &    268.274 ~~~$\pm$     5.158 &     67.183 ~~~$\pm$     4.256 &    204.588 ~~~$\pm$     5.351 &   1704.066 ~~~$\pm$    13.924 &    964.162 ~~~$\pm$     8.767 &    397.245 ~~~$\pm$     6.578 &    277.790 ~~~$\pm$     5.816 \\
SN 2008bx &      0.000 ~~~~$\pm$    -1.570 &   1200.671 ~~~$\pm$    12.598 &   1290.196 ~~~$\pm$    13.619 &   3945.278 ~~~$\pm$    31.355 &   4361.225 ~~~$\pm$    37.518 &    497.000 ~~~$\pm$     4.803 &    321.242 ~~~$\pm$     4.648 &    248.714 ~~~$\pm$     3.745 \\
SN 2008bz &     36.933 ~~~~$\pm$    10.172 &     21.896 ~~~$\pm$     2.786 &      4.233 ~~~$\pm$     2.756 &     15.241 ~~~$\pm$     2.834 &    115.171 ~~~$\pm$     3.591 &     85.618 ~~~$\pm$     3.301 &     19.076 ~~~$\pm$     2.532 &     16.217 ~~~$\pm$     2.435 \\
SN 2008cg &     75.066 ~~~~$\pm$     8.331 &     45.187 ~~~$\pm$     1.933 &      6.709 ~~~$\pm$     1.655 &     25.246 ~~~$\pm$     1.782 &    223.845 ~~~$\pm$     2.908 &     62.500 ~~~$\pm$     1.647 &     54.718 ~~~$\pm$     1.747 &     35.356 ~~~$\pm$     1.690 \\
SN 2008cw &    312.913 ~~~~$\pm$    14.149 &     96.193 ~~~$\pm$     2.768 &     60.850 ~~~$\pm$     2.544 &    180.346 ~~~$\pm$     3.710 &    297.282 ~~~$\pm$     3.825 &     32.391 ~~~$\pm$     1.504 &     52.963 ~~~$\pm$     1.859 &     37.543 ~~~$\pm$     1.992 \\
SN 2008cz &    152.397 ~~~~$\pm$     8.070 &     51.507 ~~~$\pm$     1.886 &     11.805 ~~~$\pm$     1.572 &     41.111 ~~~$\pm$     1.934 &    166.147 ~~~$\pm$     2.530 &     37.975 ~~~$\pm$     1.384 &     38.064 ~~~$\pm$     1.738 &     25.600 ~~~$\pm$     1.461 \\
SN 2008di &     35.304 ~~~~$\pm$     6.119 &      7.993 ~~~$\pm$     1.447 &      1.931 ~~~$\pm$     1.339 &      6.490 ~~~$\pm$     1.426 &     24.514 ~~~$\pm$     1.346 &      2.055 ~~~$\pm$     1.033 &    -12.020 ~~~$\pm$    13.543 &      4.158 ~~~$\pm$     1.027 \\
SN 2008do &    121.724 ~~~~$\pm$    16.421 &    124.974 ~~~$\pm$     5.251 &     16.711 ~~~$\pm$     5.136 &     55.377 ~~~$\pm$     5.252 &    740.951 ~~~$\pm$    11.174 &    337.498 ~~~$\pm$     8.951 &     81.451 ~~~$\pm$     7.030 &     51.383 ~~~$\pm$     6.887 \\
SN 2008dt &    379.325 ~~~~$\pm$    30.994 &     96.350 ~~~$\pm$     9.375 &     26.919 ~~~$\pm$     9.336 &    159.258 ~~~$\pm$     9.663 &    295.296 ~~~$\pm$    14.975 &    364.846 ~~~$\pm$    13.857 &    196.381 ~~~$\pm$    12.995 &    180.648 ~~~$\pm$    13.000 \\
SN 2008dw &      0.000 ~~~~$\pm$    -1.446 &    103.785 ~~~$\pm$     3.406 &     69.767 ~~~$\pm$     3.241 &    203.880 ~~~$\pm$     4.521 &    342.368 ~~~$\pm$     4.516 &     44.942 ~~~$\pm$     2.025 &     74.443 ~~~$\pm$     2.430 &     47.387 ~~~$\pm$     2.123 \\
SN 2008dz &     76.398 ~~~~$\pm$    19.559 &     54.753 ~~~$\pm$     5.591 &     21.755 ~~~$\pm$     6.520 &     39.513 ~~~$\pm$     6.565 &    243.143 ~~~$\pm$     8.917 &    163.927 ~~~$\pm$     9.055 &     37.160 ~~~$\pm$     7.513 &     20.008 ~~~$\pm$     7.498 \\
SN 2008ek &     66.826 ~~~~$\pm$    46.494 &     52.714 ~~~$\pm$    11.279 &      1.856 ~~~$\pm$     7.859 &     37.089 ~~~$\pm$     7.717 &    168.891 ~~~$\pm$    15.070 &    103.776 ~~~$\pm$    11.686 &     12.132 ~~~$\pm$     8.775 &     16.823 ~~~$\pm$     8.729 \\
SN 2008eq &    173.115 ~~~~$\pm$    16.447 &    219.256 ~~~$\pm$     5.221 &     32.611 ~~~$\pm$     4.455 &     75.520 ~~~$\pm$     4.687 &   1313.525 ~~~$\pm$    12.141 &    614.240 ~~~$\pm$     7.278 &    201.541 ~~~$\pm$     5.100 &    164.419 ~~~$\pm$     4.881 \\
SN 2008ew &      0.000 ~~~~$\pm$    -1.563 &     49.845 ~~~$\pm$     3.909 &      7.148 ~~~$\pm$     3.514 &     14.886 ~~~$\pm$     3.428 &    183.444 ~~~$\pm$     4.318 &    107.505 ~~~$\pm$     3.913 &     34.314 ~~~$\pm$     3.184 &     29.799 ~~~$\pm$     3.750 \\
SN 2008fe &    138.051 ~~~~$\pm$    15.839 &     28.600 ~~~$\pm$     4.446 &     38.339 ~~~$\pm$     4.973 &    101.306 ~~~$\pm$     5.634 &    100.998 ~~~$\pm$     6.014 &    118.496 ~~~$\pm$     5.927 &     44.193 ~~~$\pm$     5.392 &     29.559 ~~~$\pm$     5.307 \\
SN 2008fo &    285.190 ~~~~$\pm$    13.980 &    129.005 ~~~$\pm$     3.104 &     23.896 ~~~$\pm$     2.925 &     80.221 ~~~$\pm$     2.924 &    491.999 ~~~$\pm$     5.339 &    127.858 ~~~$\pm$     2.615 &    108.235 ~~~$\pm$     2.779 &     70.641 ~~~$\pm$     2.356 \\
SN 2008fs &     47.067 ~~~~$\pm$    11.862 &     12.082 ~~~$\pm$     2.547 &      4.857 ~~~$\pm$     3.112 &     22.299 ~~~$\pm$     3.306 &     40.770 ~~~$\pm$     3.250 &     32.860 ~~~$\pm$     3.564 &     17.725 ~~~$\pm$     3.418 &      5.759 ~~~$\pm$     3.279 \\
SN 2008gd &     50.209 ~~~~$\pm$     8.719 &     20.950 ~~~$\pm$     2.064 &      6.487 ~~~$\pm$     1.980 &     10.223 ~~~$\pm$     2.057 &     79.719 ~~~$\pm$     2.502 &     22.369 ~~~$\pm$     1.696 &     18.811 ~~~$\pm$     1.652 &     11.483 ~~~$\pm$     1.475 \\
SN 2008hn &      0.000 ~~~~$\pm$    -1.567 &     80.776 ~~~$\pm$     2.482 &      5.335 ~~~$\pm$     1.865 &     16.578 ~~~$\pm$     1.921 &    306.840 ~~~$\pm$     3.896 &    117.771 ~~~$\pm$     2.492 &     58.070 ~~~$\pm$     2.051 &     41.099 ~~~$\pm$     1.882 \\
SN 2008hx &      0.000 ~~~~$\pm$    -1.790 &    724.622 ~~~$\pm$     7.706 &     52.400 ~~~$\pm$     3.683 &    161.710 ~~~$\pm$     4.432 &   3877.374 ~~~$\pm$    27.437 &   1269.070 ~~~$\pm$     9.847 &    556.492 ~~~$\pm$     7.557 &    397.862 ~~~$\pm$     5.971 \\
SN 2008iq &     26.534 ~~~~$\pm$    16.583 &     29.662 ~~~$\pm$     5.981 &      3.224 ~~~$\pm$     4.499 &      4.094 ~~~$\pm$     4.805 &    135.321 ~~~$\pm$     5.518 &     49.452 ~~~$\pm$     4.164 &     16.713 ~~~$\pm$     3.957 &     10.819 ~~~$\pm$     3.447 \\
SN 2008iz &      0.000 ~~~~$\pm$    -1.517 &   2252.112 ~~~$\pm$    25.340 &    275.830 ~~~$\pm$    12.195 &    780.185 ~~~$\pm$    16.539 &  33024.258 ~~~$\pm$   468.154 &  17620.342 ~~~$\pm$   109.321 &   3412.941 ~~~$\pm$    46.861 &   3716.283 ~~~$\pm$    47.378 \\
SN 2009E &      0.000 ~~~~$\pm$    -1.557 &     35.847 ~~~$\pm$     2.625 &      9.090 ~~~$\pm$     2.381 &     25.491 ~~~$\pm$     2.464 &    115.341 ~~~$\pm$     2.559 &     26.298 ~~~$\pm$     1.716 &     37.464 ~~~$\pm$     1.968 &     22.943 ~~~$\pm$     1.752 \\
SN 2009W &      0.000 ~~~~$\pm$    -1.542 &      9.178 ~~~$\pm$     1.713 &      2.246 ~~~$\pm$     1.490 &      5.167 ~~~$\pm$     1.766 &     18.588 ~~~$\pm$     1.290 &      2.195 ~~~$\pm$     0.936 &      7.121 ~~~$\pm$     1.784 &      5.456 ~~~$\pm$     1.175 \\
SN 2009ae &    120.247 ~~~~$\pm$    17.068 &     75.132 ~~~$\pm$     4.283 &     84.972 ~~~$\pm$     4.939 &    217.271 ~~~$\pm$     6.186 &    307.204 ~~~$\pm$     6.890 &    196.103 ~~~$\pm$     5.936 &     56.272 ~~~$\pm$     5.148 &     38.379 ~~~$\pm$     4.858 \\
SN 2009ai &     48.042 ~~~~$\pm$    18.357 &     28.525 ~~~$\pm$     4.623 &      1.879 ~~~$\pm$     4.535 &     27.703 ~~~$\pm$     4.549 &    117.361 ~~~$\pm$     6.957 &     86.729 ~~~$\pm$     6.086 &     36.455 ~~~$\pm$     5.432 &     22.424 ~~~$\pm$     5.358 \\
SN 2009am &      0.000 ~~~~$\pm$    -1.352 &     27.433 ~~~$\pm$     1.438 &      3.594 ~~~$\pm$     1.296 &      6.323 ~~~$\pm$     1.311 &    137.383 ~~~$\pm$     2.102 &     58.510 ~~~$\pm$     1.640 &     25.899 ~~~$\pm$     1.366 &     16.322 ~~~$\pm$     1.284 \\
SN 2009an &      0.000 ~~~~$\pm$    -1.546 &    441.886 ~~~$\pm$    10.277 &     61.905 ~~~$\pm$     9.277 &    131.318 ~~~$\pm$     9.802 &   3772.186 ~~~$\pm$    37.657 &   2204.647 ~~~$\pm$    27.072 &    531.826 ~~~$\pm$    18.093 &    460.057 ~~~$\pm$    17.975 \\
SN 2009ao &      0.000 ~~~~$\pm$    -1.557 &    107.266 ~~~$\pm$     3.629 &     23.166 ~~~$\pm$     3.825 &     34.575 ~~~$\pm$     3.913 &    569.126 ~~~$\pm$     7.623 &    244.731 ~~~$\pm$     6.437 &     74.140 ~~~$\pm$     5.147 &     50.336 ~~~$\pm$     5.095 \\
SN 2009at &      0.000 ~~~~$\pm$    -1.562 &     37.325 ~~~$\pm$     2.512 &      5.558 ~~~$\pm$     2.621 &     15.812 ~~~$\pm$     2.644 &    194.012 ~~~$\pm$     4.234 &     76.645 ~~~$\pm$     3.548 &     45.464 ~~~$\pm$     3.264 &     32.660 ~~~$\pm$     3.203 \\
SN 2009av &     58.171 ~~~~$\pm$     8.239 &     27.729 ~~~$\pm$     2.136 &      3.238 ~~~$\pm$     1.799 &     16.269 ~~~$\pm$     1.998 &     88.593 ~~~$\pm$     2.535 &     29.216 ~~~$\pm$     1.924 &     21.564 ~~~$\pm$     1.653 &     16.620 ~~~$\pm$     1.552 \\
SN 2009be &      9.758 ~~~~$\pm$     4.586 &      3.589 ~~~$\pm$     2.223 &     -2.150 ~~~$\pm$     2.052 &      4.167 ~~~$\pm$     2.493 &     10.432 ~~~$\pm$     2.397 &      3.944 ~~~$\pm$     1.857 &      2.594 ~~~$\pm$     1.865 &     -1.461 ~~~$\pm$     1.980 \\
SN 2009bh &     28.839 ~~~~$\pm$     7.285 &     40.539 ~~~$\pm$     2.545 &      2.806 ~~~$\pm$     2.364 &      5.617 ~~~$\pm$     2.556 &    181.985 ~~~$\pm$     3.420 &     70.920 ~~~$\pm$     2.754 &     21.088 ~~~$\pm$     2.466 &      7.367 ~~~$\pm$     2.599 \\
SN 2009bk &    193.125 ~~~~$\pm$    10.416 &     62.321 ~~~$\pm$     2.218 &     10.276 ~~~$\pm$     1.894 &     40.958 ~~~$\pm$     2.272 &    195.165 ~~~$\pm$     2.889 &     49.244 ~~~$\pm$     1.890 &     55.685 ~~~$\pm$     2.176 &     38.568 ~~~$\pm$     1.808 \\
SN 2009bl &    152.021 ~~~~$\pm$    13.222 &     50.075 ~~~$\pm$     2.712 &      9.872 ~~~$\pm$     2.556 &     30.519 ~~~$\pm$     2.860 &    171.463 ~~~$\pm$     3.655 &     50.692 ~~~$\pm$     2.296 &     46.439 ~~~$\pm$     2.437 &     36.862 ~~~$\pm$     2.374 \\
SN 2009bs &    305.222 ~~~~$\pm$    54.963 &    165.613 ~~~$\pm$    18.566 &     36.389 ~~~$\pm$    14.882 &    165.572 ~~~$\pm$    15.007 &    306.061 ~~~$\pm$    27.872 &    301.974 ~~~$\pm$    22.516 &    108.537 ~~~$\pm$    19.112 &     54.043 ~~~$\pm$    18.864 \\
SN 2009bv &      2.734 ~~~~$\pm$     8.495 &     11.462 ~~~$\pm$     1.774 &      1.514 ~~~$\pm$     2.040 &      7.867 ~~~$\pm$     2.112 &     40.552 ~~~$\pm$     2.102 &     23.204 ~~~$\pm$     2.568 &      2.896 ~~~$\pm$     1.838 &      5.492 ~~~$\pm$     2.086 \\
SN 2009bz &      0.000 ~~~~$\pm$    -1.577 &    106.462 ~~~$\pm$     2.778 &     57.181 ~~~$\pm$     2.472 &    173.441 ~~~$\pm$     3.603 &    315.172 ~~~$\pm$     3.816 &     53.127 ~~~$\pm$     1.790 &     70.067 ~~~$\pm$     1.989 &     47.328 ~~~$\pm$     1.806 \\
SN 2009ce &      1.283 ~~~~$\pm$     8.482 &      3.869 ~~~$\pm$     5.180 &      1.805 ~~~$\pm$     2.692 &      4.752 ~~~$\pm$     2.745 &      3.356 ~~~$\pm$     4.739 &      5.161 ~~~$\pm$     2.505 &      3.775 ~~~$\pm$     2.506 &     -1.209 ~~~$\pm$     2.839 \\
SN 2009cj &     68.171 ~~~~$\pm$    16.035 &     21.945 ~~~$\pm$     3.406 &      6.923 ~~~$\pm$     3.589 &     21.429 ~~~$\pm$     3.699 &     95.623 ~~~$\pm$     4.017 &     82.015 ~~~$\pm$     3.768 &     34.613 ~~~$\pm$     3.898 &     34.184 ~~~$\pm$     5.246 \\
SN 2009co &      8.569 ~~~~$\pm$     5.397 &     -0.488 ~~~$\pm$     1.841 &      0.024 ~~~$\pm$     2.822 &      6.215 ~~~$\pm$     2.898 &      2.433 ~~~$\pm$     2.291 &      2.651 ~~~$\pm$     2.244 &      5.376 ~~~$\pm$     2.533 &      3.467 ~~~$\pm$     2.318 \\
SN 2009ct &     50.149 ~~~~$\pm$     9.024 &     40.653 ~~~$\pm$     2.760 &      8.941 ~~~$\pm$     2.889 &      7.168 ~~~$\pm$     2.786 &    182.419 ~~~$\pm$     4.074 &     87.458 ~~~$\pm$     3.452 &     31.716 ~~~$\pm$     2.883 &     21.992 ~~~$\pm$     2.790 \\
SN 2009cz &  &    538.125 ~~~$\pm$    17.417 &     85.058 ~~~$\pm$    19.351 &    264.869 ~~~$\pm$    19.624 &   3547.048 ~~~$\pm$    43.282 &   2276.760 ~~~$\pm$    36.560 &    464.440 ~~~$\pm$    26.351 &    363.028 ~~~$\pm$    26.352 \\
SN 2009dc &  &     68.094 ~~~$\pm$    15.266 &     35.567 ~~~$\pm$    11.323 &    136.299 ~~~$\pm$    12.023 &    447.875 ~~~$\pm$    25.356 &    122.274 ~~~$\pm$    17.549 &    158.202 ~~~$\pm$    16.523 &    101.322 ~~~$\pm$    16.280 \\
SN 2009dd &      0.000 ~~~~$\pm$    -1.245 &    710.078 ~~~$\pm$     6.593 &     57.823 ~~~$\pm$     2.426 &    178.598 ~~~$\pm$     3.256 &   3027.790 ~~~$\pm$    17.102 &    804.296 ~~~$\pm$     5.275 &    380.913 ~~~$\pm$     3.956 &    268.292 ~~~$\pm$     3.236 \\
SN 2009di &     88.917 ~~~~$\pm$    10.065 &     68.513 ~~~$\pm$     3.358 &     38.676 ~~~$\pm$     3.378 &     95.738 ~~~$\pm$     4.005 &    404.613 ~~~$\pm$     6.012 &    245.207 ~~~$\pm$     4.770 &     72.095 ~~~$\pm$     3.229 &     58.293 ~~~$\pm$     3.180 \\
SN 2009dm &    375.575 ~~~~$\pm$    15.852 &    127.641 ~~~$\pm$     3.190 &    103.108 ~~~$\pm$     2.990 &    304.742 ~~~$\pm$     4.723 &    456.473 ~~~$\pm$     4.738 &     53.911 ~~~$\pm$     1.700 &     75.887 ~~~$\pm$     2.182 &     47.979 ~~~$\pm$     1.907 \\
SN 2009dn &    139.926 ~~~~$\pm$    12.101 &    194.197 ~~~$\pm$     4.369 &     17.415 ~~~$\pm$     3.268 &     38.599 ~~~$\pm$     3.307 &    750.092 ~~~$\pm$     7.942 &    264.457 ~~~$\pm$     4.501 &    110.531 ~~~$\pm$     3.680 &     79.922 ~~~$\pm$     3.375 \\
SN 2009eg &     60.408 ~~~~$\pm$    12.314 &      3.449 ~~~$\pm$     3.987 &     14.759 ~~~$\pm$     4.707 &     38.645 ~~~$\pm$     4.863 &     48.826 ~~~$\pm$     5.881 &     87.230 ~~~$\pm$     5.949 &     25.448 ~~~$\pm$     5.163 &     18.069 ~~~$\pm$     5.192 \\
SN 2009en &     68.186 ~~~~$\pm$    24.580 &     20.826 ~~~$\pm$     5.745 &      0.062 ~~~$\pm$     6.077 &     42.650 ~~~$\pm$     6.318 &     57.259 ~~~$\pm$     8.582 &     65.497 ~~~$\pm$     7.979 &     35.147 ~~~$\pm$     7.751 &     16.033 ~~~$\pm$     7.323 \\
SN 2009eo &     67.300 ~~~~$\pm$    14.573 &     77.825 ~~~$\pm$     3.950 &     12.864 ~~~$\pm$     3.900 &     35.255 ~~~$\pm$     3.971 &    324.928 ~~~$\pm$     5.093 &    195.461 ~~~$\pm$     5.203 &     57.917 ~~~$\pm$     3.933 &     45.706 ~~~$\pm$     3.717 \\
SN 2009er &     43.377 ~~~~$\pm$    10.912 &      9.469 ~~~$\pm$     1.559 &      1.201 ~~~$\pm$     1.584 &      7.670 ~~~$\pm$     1.636 &     26.477 ~~~$\pm$     1.321 &      6.268 ~~~$\pm$     1.047 &      9.172 ~~~$\pm$     1.381 &      7.349 ~~~$\pm$     1.245 \\
SN 2009et &    205.673 ~~~~$\pm$    14.321 &    187.596 ~~~$\pm$     4.007 &     21.517 ~~~$\pm$     2.784 &     51.776 ~~~$\pm$     3.164 &   1229.253 ~~~$\pm$    11.331 &    474.397 ~~~$\pm$     5.960 &    177.878 ~~~$\pm$     4.467 &    128.974 ~~~$\pm$     4.189 \\
SN 2009eu &     30.637 ~~~~$\pm$    26.709 &     69.848 ~~~$\pm$     6.661 &     15.185 ~~~$\pm$     6.989 &     21.378 ~~~$\pm$     6.726 &    231.643 ~~~$\pm$     9.728 &    168.453 ~~~$\pm$     9.673 &     38.785 ~~~$\pm$     8.202 &     22.386 ~~~$\pm$     8.141 \\
SN 2009fb &     80.120 ~~~~$\pm$    15.978 &     83.286 ~~~$\pm$     4.686 &      6.817 ~~~$\pm$     4.685 &     25.364 ~~~$\pm$     4.725 &    405.244 ~~~$\pm$     7.210 &    157.013 ~~~$\pm$     5.642 &     41.102 ~~~$\pm$     5.182 &     31.179 ~~~$\pm$     4.950 \\
SN 2009fc &     52.866 ~~~~$\pm$     5.999 &     43.261 ~~~$\pm$     2.107 &      2.621 ~~~$\pm$     1.778 &     10.633 ~~~$\pm$     1.934 &    154.305 ~~~$\pm$     2.645 &     52.856 ~~~$\pm$     1.815 &     28.028 ~~~$\pm$     1.836 &     25.682 ~~~$\pm$     3.931 \\
SN 2009fi &      0.000 ~~~~$\pm$    -1.596 &     93.829 ~~~$\pm$     3.017 &     28.316 ~~~$\pm$     2.410 &     90.376 ~~~$\pm$     3.239 &    309.839 ~~~$\pm$     4.326 &     63.343 ~~~$\pm$     2.110 &     76.267 ~~~$\pm$     2.365 &     49.399 ~~~$\pm$     2.221 \\
SN 2009fv &    111.188 ~~~~$\pm$    31.487 &     57.198 ~~~$\pm$    14.567 &     16.281 ~~~$\pm$    16.333 &     79.443 ~~~$\pm$    15.468 &    144.993 ~~~$\pm$    22.650 &    279.838 ~~~$\pm$    24.261 &     75.055 ~~~$\pm$    21.692 &     19.142 ~~~$\pm$    21.508 \\
SN 2009fx &     47.267 ~~~~$\pm$    10.127 &      3.675 ~~~$\pm$     2.035 &      3.110 ~~~$\pm$     2.680 &     13.053 ~~~$\pm$     2.832 &     16.927 ~~~$\pm$     2.392 &     19.031 ~~~$\pm$     2.718 &      4.564 ~~~$\pm$     2.335 &      1.099 ~~~$\pm$     2.322 \\
SN 2009gl &      0.000 ~~~~$\pm$    -1.608 &    100.479 ~~~$\pm$     2.764 &     10.703 ~~~$\pm$     1.742 &     39.624 ~~~$\pm$     2.083 &    415.876 ~~~$\pm$     4.238 &    132.652 ~~~$\pm$     2.200 &     68.036 ~~~$\pm$     2.037 &     51.711 ~~~$\pm$     1.852 \\
SN 2009hn &      0.081 ~~~~$\pm$     3.468 &      4.275 ~~~$\pm$     2.152 &      0.052 ~~~$\pm$     1.430 &      3.017 ~~~$\pm$     1.427 &     -0.003 ~~~$\pm$     4.682 &      4.343 ~~~$\pm$     2.236 &      0.224 ~~~$\pm$     2.514 &      7.177 ~~~$\pm$     2.471 \\
SN 2009hq &      0.000 ~~~~$\pm$    -1.490 &    309.348 ~~~$\pm$     4.411 &    124.128 ~~~$\pm$     2.858 &    359.451 ~~~$\pm$     4.727 &   1099.416 ~~~$\pm$     8.877 &    241.148 ~~~$\pm$     2.874 &    168.268 ~~~$\pm$     2.595 &    119.829 ~~~$\pm$     2.170 \\
SN 2009ia &    138.762 ~~~~$\pm$    16.868 &    236.134 ~~~$\pm$     5.418 &     17.599 ~~~$\pm$     4.419 &     34.481 ~~~$\pm$     4.494 &   1193.594 ~~~$\pm$    11.546 &    376.372 ~~~$\pm$     6.614 &    150.431 ~~~$\pm$     5.548 &    104.810 ~~~$\pm$     5.241 \\
SN 2009jp &     70.750 ~~~~$\pm$    17.836 &     58.275 ~~~$\pm$     4.475 &      6.411 ~~~$\pm$     4.522 &     24.267 ~~~$\pm$     4.532 &    313.198 ~~~$\pm$     7.467 &    161.994 ~~~$\pm$     6.588 &     51.468 ~~~$\pm$     5.376 &     30.105 ~~~$\pm$     5.224 \\
SN 2009jv &      0.000 ~~~~$\pm$    -1.355 &    140.091 ~~~$\pm$     3.465 &     14.089 ~~~$\pm$     2.625 &     42.775 ~~~$\pm$     2.924 &    837.494 ~~~$\pm$     8.597 &    301.159 ~~~$\pm$     4.900 &    170.437 ~~~$\pm$     4.411 &    118.689 ~~~$\pm$     4.480 \\
SN 2009jw &      0.000 ~~~~$\pm$    -1.471 &    152.842 ~~~$\pm$     4.395 &     22.903 ~~~$\pm$     4.019 &     52.159 ~~~$\pm$     4.236 &    630.350 ~~~$\pm$     7.065 &    275.235 ~~~$\pm$     5.324 &    115.516 ~~~$\pm$     4.499 &     84.267 ~~~$\pm$     4.516 \\
SN 2009ko &      0.000 ~~~~$\pm$    -1.523 &     66.303 ~~~$\pm$     2.643 &     17.748 ~~~$\pm$     2.927 &     32.748 ~~~$\pm$     3.042 &    276.107 ~~~$\pm$     4.342 &    184.402 ~~~$\pm$     4.166 &     75.347 ~~~$\pm$     3.543 &     57.571 ~~~$\pm$     3.468 \\
SN 2009lo &    147.500 ~~~~$\pm$    20.801 &     39.892 ~~~$\pm$     5.884 &     11.415 ~~~$\pm$     5.643 &     47.267 ~~~$\pm$     5.708 &    107.792 ~~~$\pm$     8.546 &    156.861 ~~~$\pm$     8.205 &     57.038 ~~~$\pm$     7.250 &     30.457 ~~~$\pm$     7.105 \\
SN 2009lx &    209.431 ~~~~$\pm$    19.747 &    200.493 ~~~$\pm$     6.534 &     42.959 ~~~$\pm$     6.438 &     88.789 ~~~$\pm$     6.655 &    959.648 ~~~$\pm$    13.356 &    617.666 ~~~$\pm$    11.281 &    213.396 ~~~$\pm$     9.071 &    169.438 ~~~$\pm$     8.821 \\
SN 2009ly &     10.241 ~~~~$\pm$    45.570 &     16.547 ~~~$\pm$     5.969 &     -6.463 ~~~$\pm$     5.265 &     10.014 ~~~$\pm$     5.121 &     25.272 ~~~$\pm$    10.114 &     -9.771 ~~~$\pm$     8.334 &      5.942 ~~~$\pm$     5.567 &     -2.224 ~~~$\pm$     5.529 \\
SN 2009md &      0.000 ~~~~$\pm$    -1.442 &    226.486 ~~~$\pm$     5.061 &     21.626 ~~~$\pm$     4.262 &     61.011 ~~~$\pm$     4.060 &    853.728 ~~~$\pm$     9.922 &    286.576 ~~~$\pm$     5.649 &    160.201 ~~~$\pm$     4.891 &    110.179 ~~~$\pm$     4.541 \\
SN 2009mh &      0.000 ~~~~$\pm$    -1.464 &    479.422 ~~~$\pm$     7.856 &     43.622 ~~~$\pm$     5.066 &    136.312 ~~~$\pm$     5.864 &   2630.565 ~~~$\pm$    23.138 &    909.704 ~~~$\pm$    10.777 &    419.631 ~~~$\pm$     8.592 &    317.033 ~~~$\pm$     8.155 \\
SN 2009mo &     23.525 ~~~~$\pm$     5.980 &     14.116 ~~~$\pm$     1.615 &      4.531 ~~~$\pm$     1.612 &      8.030 ~~~$\pm$     1.638 &     56.432 ~~~$\pm$     1.765 &     15.975 ~~~$\pm$     1.380 &     15.392 ~~~$\pm$     1.500 &     11.130 ~~~$\pm$     1.407 \\
SN 2009ms &    128.490 ~~~~$\pm$    18.520 &     23.619 ~~~$\pm$     3.189 &     10.688 ~~~$\pm$     3.505 &     30.242 ~~~$\pm$     3.897 &     84.620 ~~~$\pm$     4.295 &     38.791 ~~~$\pm$     3.748 &     40.661 ~~~$\pm$     4.342 &     32.103 ~~~$\pm$     4.398 \\
SN 2009mx &    221.095 ~~~~$\pm$    23.560 &     95.982 ~~~$\pm$     6.120 &     42.743 ~~~$\pm$     5.674 &    123.266 ~~~$\pm$     5.861 &    295.938 ~~~$\pm$    10.747 &    270.706 ~~~$\pm$     9.458 &    149.856 ~~~$\pm$     8.773 &     97.371 ~~~$\pm$     8.561 \\
SN 2009my &      0.000 ~~~~$\pm$    -1.520 &    153.155 ~~~$\pm$     3.324 &     15.848 ~~~$\pm$     2.385 &     37.343 ~~~$\pm$     2.613 &    629.484 ~~~$\pm$     6.268 &    207.548 ~~~$\pm$     3.344 &    121.625 ~~~$\pm$     2.948 &     85.734 ~~~$\pm$     2.700 \\
SN 2009na &      0.000 ~~~~$\pm$    -1.458 &    451.427 ~~~$\pm$     6.594 &     34.578 ~~~$\pm$     3.691 &    102.390 ~~~$\pm$     4.260 &   2155.853 ~~~$\pm$    18.663 &    772.270 ~~~$\pm$     7.809 &    303.823 ~~~$\pm$     5.669 &    238.725 ~~~$\pm$     5.537 \\
SN 2009no &     50.353 ~~~~$\pm$     7.707 &     34.744 ~~~$\pm$     1.926 &      4.693 ~~~$\pm$     1.583 &     11.171 ~~~$\pm$     1.622 &    125.856 ~~~$\pm$     2.542 &     52.692 ~~~$\pm$     1.785 &     23.723 ~~~$\pm$     1.453 &     17.703 ~~~$\pm$     1.451 \\
SN 2009np &     37.468 ~~~~$\pm$    15.759 &     33.970 ~~~$\pm$     3.286 &      6.079 ~~~$\pm$     3.193 &     14.065 ~~~$\pm$     3.163 &    164.972 ~~~$\pm$     4.062 &     85.948 ~~~$\pm$     3.601 &     34.784 ~~~$\pm$     3.229 &     23.989 ~~~$\pm$     3.142 \\
SN 2009nv &      3.598 ~~~~$\pm$    10.703 &     -0.293 ~~~$\pm$     2.362 &      2.215 ~~~$\pm$     3.423 &     14.534 ~~~$\pm$     3.551 &     23.361 ~~~$\pm$    35.866 &      7.685 ~~~$\pm$     3.793 &      8.494 ~~~$\pm$     3.796 &      3.487 ~~~$\pm$     3.618 \\
SN 2010A &      0.000 ~~~~$\pm$    -1.492 &    210.442 ~~~$\pm$     3.713 &     18.661 ~~~$\pm$     2.132 &     72.009 ~~~$\pm$     4.124 &    800.980 ~~~$\pm$     7.109 &    276.081 ~~~$\pm$     3.278 &    127.417 ~~~$\pm$     2.593 &     76.798 ~~~$\pm$     2.521 \\
SN 2010B &      0.000 ~~~~$\pm$    -1.503 &     61.700 ~~~$\pm$     8.139 &     14.873 ~~~$\pm$     8.704 &     95.307 ~~~$\pm$     9.457 &    162.022 ~~~$\pm$    12.233 &    180.162 ~~~$\pm$    12.881 &     63.958 ~~~$\pm$    11.099 &     35.847 ~~~$\pm$    11.114 \\
SN 2010D &     58.206 ~~~~$\pm$     9.834 &     19.908 ~~~$\pm$     2.030 &      3.634 ~~~$\pm$     2.085 &     14.703 ~~~$\pm$     2.226 &     95.897 ~~~$\pm$     2.721 &     57.476 ~~~$\pm$     2.457 &     35.194 ~~~$\pm$     2.440 &     25.330 ~~~$\pm$     2.390 \\
SN 2010O &      0.000 ~~~~$\pm$    -1.706 &   1846.103 ~~~$\pm$    15.792 &    452.100 ~~~$\pm$     7.785 &   1381.137 ~~~$\pm$    13.815 &  10866.812 ~~~$\pm$    72.403 &   4672.375 ~~~$\pm$    27.096 &   2299.983 ~~~$\pm$    20.364 &   1779.039 ~~~$\pm$    17.244 \\
SN 2010V &      0.000 ~~~~$\pm$    -1.658 &    106.543 ~~~$\pm$     2.946 &     35.188 ~~~$\pm$     2.423 &    113.025 ~~~$\pm$     3.198 &    375.805 ~~~$\pm$     4.826 &     96.078 ~~~$\pm$     2.427 &     96.555 ~~~$\pm$     2.554 &     63.897 ~~~$\pm$     2.291 \\
SN 2010Y &      0.000 ~~~~$\pm$    -1.461 &    278.771 ~~~$\pm$     8.145 &     58.250 ~~~$\pm$     7.375 &    286.963 ~~~$\pm$     7.994 &    940.827 ~~~$\pm$    14.286 &    765.559 ~~~$\pm$    12.546 &    382.803 ~~~$\pm$    10.799 &    343.770 ~~~$\pm$    10.856 \\
SN 2010ad &    395.437 ~~~~$\pm$    38.056 &    114.486 ~~~$\pm$     8.412 &     45.973 ~~~$\pm$     7.696 &    154.977 ~~~$\pm$     8.205 &    336.427 ~~~$\pm$    12.316 &    367.820 ~~~$\pm$    11.129 &    160.484 ~~~$\pm$     9.480 &    151.015 ~~~$\pm$     9.477 \\
SN 2010ag &    110.419 ~~~~$\pm$    17.907 &     48.007 ~~~$\pm$     3.792 &      9.437 ~~~$\pm$     3.836 &     29.818 ~~~$\pm$     3.893 &    152.927 ~~~$\pm$     4.686 &    124.651 ~~~$\pm$     4.617 &     64.585 ~~~$\pm$     4.214 &     36.935 ~~~$\pm$     4.015 \\
SN 2010ak &     97.716 ~~~~$\pm$    15.704 &     73.568 ~~~$\pm$     4.030 &     -2.222 ~~~$\pm$     3.587 &     17.305 ~~~$\pm$     3.735 &    389.106 ~~~$\pm$     6.912 &    164.643 ~~~$\pm$     5.103 &     61.747 ~~~$\pm$     4.351 &     39.628 ~~~$\pm$     4.234 \\
SN 2010al &      0.000 ~~~~$\pm$    -1.516 &     87.862 ~~~$\pm$     4.682 &     17.888 ~~~$\pm$     4.782 &     51.273 ~~~$\pm$     5.112 &    353.605 ~~~$\pm$     7.872 &    145.672 ~~~$\pm$     6.780 &     80.355 ~~~$\pm$     6.365 &     49.610 ~~~$\pm$     5.978 \\
SN 2010an &    146.016 ~~~~$\pm$    30.907 &     90.537 ~~~$\pm$     9.109 &     25.848 ~~~$\pm$     8.926 &     78.020 ~~~$\pm$     8.776 &    329.830 ~~~$\pm$    14.381 &    375.820 ~~~$\pm$    13.664 &    123.747 ~~~$\pm$    11.143 &     61.529 ~~~$\pm$    10.799 \\
SN 2010ao &  &     19.285 ~~~$\pm$     0.402 &      2.859 ~~~$\pm$     0.315 &      9.068 ~~~$\pm$     0.366 &     84.038 ~~~$\pm$     0.759 &     47.591 ~~~$\pm$     0.509 &     17.126 ~~~$\pm$     0.418 &     12.238 ~~~$\pm$     0.386 \\
SN 2010au &     87.000 ~~~~$\pm$     8.953 &     47.578 ~~~$\pm$     2.597 &     11.948 ~~~$\pm$     2.505 &     20.509 ~~~$\pm$     2.634 &    208.073 ~~~$\pm$     3.776 &    134.731 ~~~$\pm$     3.217 &     45.329 ~~~$\pm$     2.533 &     39.292 ~~~$\pm$     2.472 \\
SN 2010av &     63.348 ~~~~$\pm$    12.974 &     29.621 ~~~$\pm$     4.009 &     14.327 ~~~$\pm$     4.227 &     47.306 ~~~$\pm$     4.524 &     73.778 ~~~$\pm$     5.601 &     87.506 ~~~$\pm$     5.749 &     30.450 ~~~$\pm$     5.126 &     10.823 ~~~$\pm$     4.939 \\
SN 2010aw &      0.000 ~~~~$\pm$    -1.670 &    400.307 ~~~$\pm$     5.210 &    368.747 ~~~$\pm$     4.700 &   1090.246 ~~~$\pm$    10.117 &   1290.945 ~~~$\pm$    10.052 &    149.674 ~~~$\pm$     2.121 &    156.304 ~~~$\pm$     2.693 &    111.976 ~~~$\pm$     2.331 \\
SN 2010ax &      3.804 ~~~~$\pm$     8.743 &      6.008 ~~~$\pm$     1.758 &     -0.291 ~~~$\pm$     2.641 &      5.106 ~~~$\pm$     2.516 &     20.384 ~~~$\pm$     1.875 &     21.041 ~~~$\pm$     2.695 &      4.185 ~~~$\pm$     2.122 &      2.612 ~~~$\pm$     2.099 \\
SN 2010ay &    576.948 ~~~~$\pm$    15.108 &    257.222 ~~~$\pm$     4.095 &    289.275 ~~~$\pm$     4.620 &    858.490 ~~~$\pm$     8.612 &    807.149 ~~~$\pm$     7.412 &     64.800 ~~~$\pm$     1.688 &     87.510 ~~~$\pm$     2.011 &     63.541 ~~~$\pm$     1.803 \\
SN 2010bb &     11.208 ~~~~$\pm$    10.773 &      9.695 ~~~$\pm$     2.832 &      6.844 ~~~$\pm$     3.378 &     20.992 ~~~$\pm$     3.770 &     44.775 ~~~$\pm$     6.569 &     35.955 ~~~$\pm$     4.137 &     10.786 ~~~$\pm$     2.816 &      4.046 ~~~$\pm$     4.212 \\
SN 2010bd &    166.437 ~~~~$\pm$    11.021 &     60.535 ~~~$\pm$     2.628 &     15.990 ~~~$\pm$     2.248 &     35.502 ~~~$\pm$     2.450 &    179.411 ~~~$\pm$     3.154 &     49.378 ~~~$\pm$     1.959 &     39.149 ~~~$\pm$     1.731 &     25.769 ~~~$\pm$     1.610 \\
SN 2010bf &     67.664 ~~~~$\pm$     9.513 &     41.914 ~~~$\pm$     2.502 &      6.470 ~~~$\pm$     2.236 &     12.286 ~~~$\pm$     2.284 &    198.663 ~~~$\pm$     3.763 &     77.386 ~~~$\pm$     2.389 &     38.588 ~~~$\pm$     2.138 &     26.494 ~~~$\pm$     2.737 \\
SN 2010bg &     98.860 ~~~~$\pm$     9.070 &     48.887 ~~~$\pm$     2.339 &      5.453 ~~~$\pm$     2.044 &     19.856 ~~~$\pm$     2.098 &    206.739 ~~~$\pm$     3.120 &     60.248 ~~~$\pm$     1.949 &     38.938 ~~~$\pm$     2.002 &     24.752 ~~~$\pm$     3.671 \\
SN 2010bi &  &    171.288 ~~~$\pm$     3.672 &     43.074 ~~~$\pm$     2.612 &    157.037 ~~~$\pm$     3.570 &    587.811 ~~~$\pm$     6.012 &    149.897 ~~~$\pm$     2.370 &    109.202 ~~~$\pm$     2.563 &     70.932 ~~~$\pm$     2.082 \\
SN 2010ck &    331.460 ~~~~$\pm$    19.544 &     73.084 ~~~$\pm$     6.298 &    216.947 ~~~$\pm$     8.420 &    602.367 ~~~$\pm$    11.004 &    355.150 ~~~$\pm$    11.501 &    654.317 ~~~$\pm$    12.664 &    216.656 ~~~$\pm$    10.481 &    177.718 ~~~$\pm$    10.344 \\
SN 2010cs &     17.366 ~~~~$\pm$    60.646 &     25.704 ~~~$\pm$     7.594 &    -22.919 ~~~$\pm$     9.590 &     26.706 ~~~$\pm$     9.306 &     24.785 ~~~$\pm$     8.802 &     36.545 ~~~$\pm$    11.027 &     26.664 ~~~$\pm$    14.333 &    -36.963 ~~~$\pm$    14.060 \\
SN 2010do &      0.000 ~~~~$\pm$    -1.417 &    933.417 ~~~$\pm$    11.283 &     51.313 ~~~$\pm$     6.554 &    116.702 ~~~$\pm$     6.980 &   5167.769 ~~~$\pm$    36.171 &   1887.212 ~~~$\pm$    17.157 &    486.265 ~~~$\pm$    10.609 &    383.827 ~~~$\pm$    10.167 \\
SN 2010dt &     41.800 ~~~~$\pm$    11.724 &     29.223 ~~~$\pm$     3.366 &      9.707 ~~~$\pm$     3.506 &     19.078 ~~~$\pm$     3.614 &     89.888 ~~~$\pm$     4.422 &     48.143 ~~~$\pm$     4.008 &     30.113 ~~~$\pm$     3.762 &     15.336 ~~~$\pm$     3.618 \\
SN 2010dy &     39.438 ~~~~$\pm$    11.178 &     21.157 ~~~$\pm$     2.149 &      4.448 ~~~$\pm$     2.084 &      7.145 ~~~$\pm$     2.145 &     76.063 ~~~$\pm$     1.994 &     24.765 ~~~$\pm$     2.323 &     21.102 ~~~$\pm$     1.718 &     12.547 ~~~$\pm$     1.503 \\
SN 2010ed &      5.580 ~~~~$\pm$     7.301 &      7.350 ~~~$\pm$     1.490 &     -0.825 ~~~$\pm$     1.737 &      2.738 ~~~$\pm$     1.708 &     36.347 ~~~$\pm$     1.640 &     13.859 ~~~$\pm$     1.625 &      6.475 ~~~$\pm$     1.368 &      4.874 ~~~$\pm$     1.312 \\
SN 2010ee &     41.489 ~~~~$\pm$     7.953 &     39.838 ~~~$\pm$     2.235 &     13.333 ~~~$\pm$     2.236 &     19.323 ~~~$\pm$     2.326 &    192.502 ~~~$\pm$     3.646 &     92.438 ~~~$\pm$     3.129 &     34.607 ~~~$\pm$     2.711 &     26.899 ~~~$\pm$     2.881 \\
SN 2010fz &      0.000 ~~~~$\pm$    -1.343 &    275.278 ~~~$\pm$     4.900 &     19.374 ~~~$\pm$     2.871 &     33.194 ~~~$\pm$     2.767 &   1059.738 ~~~$\pm$     9.830 &    311.877 ~~~$\pm$     3.781 &    132.637 ~~~$\pm$     2.854 &     95.206 ~~~$\pm$     2.519 \\
SN 2010gb &    -20.673 ~~~~$\pm$    99.160 &     31.066 ~~~$\pm$     2.059 &      3.042 ~~~$\pm$     1.821 &      7.317 ~~~$\pm$     1.770 &    117.992 ~~~$\pm$     2.250 &     39.002 ~~~$\pm$     1.503 &     21.378 ~~~$\pm$     1.798 &     15.341 ~~~$\pm$     1.380 \\
SN 2010gk &      0.000 ~~~~$\pm$    -1.526 &    820.807 ~~~$\pm$    10.427 &     83.488 ~~~$\pm$     6.897 &    263.421 ~~~$\pm$     9.395 &   5802.312 ~~~$\pm$    42.462 &   2650.251 ~~~$\pm$    23.351 &    854.587 ~~~$\pm$    15.744 &    692.154 ~~~$\pm$    14.902 \\
SN 2010gs &     85.607 ~~~~$\pm$    14.654 &     57.607 ~~~$\pm$     2.930 &     11.393 ~~~$\pm$     2.839 &     36.342 ~~~$\pm$     2.961 &    256.873 ~~~$\pm$     3.916 &    231.775 ~~~$\pm$     3.672 &     62.677 ~~~$\pm$     2.924 &     55.788 ~~~$\pm$     2.934 \\
SN 2010hp &    252.812 ~~~~$\pm$    21.257 &    144.167 ~~~$\pm$     2.624 &     16.788 ~~~$\pm$     1.672 &     46.849 ~~~$\pm$     1.884 &    529.472 ~~~$\pm$     4.590 &    158.664 ~~~$\pm$     2.005 &     68.492 ~~~$\pm$     1.661 &     55.957 ~~~$\pm$     1.656 \\
SN 2010jf &    112.170 ~~~~$\pm$    20.549 &     20.823 ~~~$\pm$     4.979 &     15.823 ~~~$\pm$     5.717 &     41.319 ~~~$\pm$     5.983 &     63.659 ~~~$\pm$     6.325 &     63.548 ~~~$\pm$     6.567 &     30.113 ~~~$\pm$     6.263 &      9.887 ~~~$\pm$     6.139 \\
SN 2010jl &      0.000 ~~~~$\pm$    -1.797 &   1142.913 ~~~$\pm$    13.252 &   1331.520 ~~~$\pm$    14.744 &   4011.517 ~~~$\pm$    30.224 &   3981.792 ~~~$\pm$    28.631 &    207.273 ~~~$\pm$     3.292 &    398.139 ~~~$\pm$     5.412 &    275.958 ~~~$\pm$     4.168 \\
SN 2010jn &      0.000 ~~~~$\pm$    -1.488 &    233.251 ~~~$\pm$     4.469 &     63.715 ~~~$\pm$     3.572 &    183.392 ~~~$\pm$     4.079 &    892.128 ~~~$\pm$     8.898 &    261.083 ~~~$\pm$     3.209 &    157.871 ~~~$\pm$     3.113 &    124.595 ~~~$\pm$     2.860 \\
SN 2010jw &      0.000 ~~~~$\pm$    -1.474 &     36.531 ~~~$\pm$     4.544 &     12.215 ~~~$\pm$     5.097 &     52.940 ~~~$\pm$     5.313 &    109.776 ~~~$\pm$     6.370 &    117.390 ~~~$\pm$     6.901 &     52.927 ~~~$\pm$     6.229 &     36.665 ~~~$\pm$     6.522 \\
SN 2010kn &     22.788 ~~~~$\pm$     7.732 &      8.549 ~~~$\pm$     2.354 &      3.082 ~~~$\pm$     2.238 &      9.922 ~~~$\pm$     2.343 &     22.107 ~~~$\pm$     2.491 &     10.161 ~~~$\pm$     2.064 &      8.059 ~~~$\pm$     2.003 &      7.426 ~~~$\pm$     2.019 \\
SN 2010kr &     32.645 ~~~~$\pm$     9.429 &     38.374 ~~~$\pm$     2.703 &      5.737 ~~~$\pm$     2.765 &     14.986 ~~~$\pm$     2.797 &    189.569 ~~~$\pm$     4.106 &     93.352 ~~~$\pm$     3.609 &     27.978 ~~~$\pm$     3.026 &     24.202 ~~~$\pm$     3.093 \\
SN 2010kv &      9.901 ~~~~$\pm$     9.514 &     13.739 ~~~$\pm$     2.041 &      3.742 ~~~$\pm$     2.419 &      8.092 ~~~$\pm$     2.447 &     59.475 ~~~$\pm$     2.647 &     34.020 ~~~$\pm$     3.038 &     11.384 ~~~$\pm$     2.527 &      2.190 ~~~$\pm$     2.650 \\
SN 2011O &   1393.879 ~~~~$\pm$    58.310 &    350.951 ~~~$\pm$    11.839 &    353.968 ~~~$\pm$    13.575 &   1139.066 ~~~$\pm$    17.234 &   1725.166 ~~~$\pm$    28.722 &   2091.008 ~~~$\pm$    27.482 &    653.587 ~~~$\pm$    20.328 &    617.877 ~~~$\pm$    20.124 \\
SN 2011T &    451.591 ~~~~$\pm$    29.502 &    126.697 ~~~$\pm$     9.102 &     48.363 ~~~$\pm$     8.618 &    177.526 ~~~$\pm$     9.017 &    374.442 ~~~$\pm$    13.959 &    468.210 ~~~$\pm$    13.035 &    244.533 ~~~$\pm$    11.808 &    178.571 ~~~$\pm$    11.460 \\
SN 2011ac &     26.653 ~~~~$\pm$     8.990 &     19.149 ~~~$\pm$     2.879 &      3.858 ~~~$\pm$     3.181 &     13.677 ~~~$\pm$     3.107 &     79.032 ~~~$\pm$     4.490 &     50.386 ~~~$\pm$     4.197 &      9.962 ~~~$\pm$     3.360 &     10.401 ~~~$\pm$     3.501 \\
SN 2011ai &     33.123 ~~~~$\pm$    14.209 &     13.241 ~~~$\pm$     2.458 &      6.533 ~~~$\pm$     2.422 &      8.534 ~~~$\pm$     2.277 &     66.434 ~~~$\pm$     2.294 &     25.367 ~~~$\pm$     1.899 &     19.396 ~~~$\pm$     2.120 &     13.398 ~~~$\pm$     1.918 \\
SN 2011ak &     38.291 ~~~~$\pm$     9.016 &     18.695 ~~~$\pm$     1.927 &      4.887 ~~~$\pm$     1.772 &      6.008 ~~~$\pm$     1.808 &     85.020 ~~~$\pm$     2.073 &     35.243 ~~~$\pm$     1.648 &     16.082 ~~~$\pm$     1.571 &     13.803 ~~~$\pm$     1.631 \\
SN 2011ao &      0.000 ~~~~$\pm$    -1.684 &    322.911 ~~~$\pm$     5.260 &     84.479 ~~~$\pm$     3.314 &    261.374 ~~~$\pm$     4.907 &   1052.330 ~~~$\pm$    10.103 &    248.479 ~~~$\pm$     3.640 &    194.865 ~~~$\pm$     3.703 &    135.119 ~~~$\pm$     3.141 \\
SN 2011az &      0.000 ~~~~$\pm$    -1.679 &     60.616 ~~~$\pm$     2.152 &     32.201 ~~~$\pm$     1.964 &     84.784 ~~~$\pm$     2.557 &    189.835 ~~~$\pm$     2.757 &     26.291 ~~~$\pm$     1.281 &     39.194 ~~~$\pm$     1.521 &     27.109 ~~~$\pm$     1.666 \\
SN 2011bc &      0.000 ~~~~$\pm$    -1.464 &     58.548 ~~~$\pm$     4.306 &     37.888 ~~~$\pm$     4.675 &    116.897 ~~~$\pm$     5.067 &    220.334 ~~~$\pm$     7.295 &    305.006 ~~~$\pm$     7.625 &    103.018 ~~~$\pm$     6.356 &     56.679 ~~~$\pm$     6.467 \\
SN 2011bg &    224.035 ~~~~$\pm$    10.606 &     63.535 ~~~$\pm$     1.998 &     32.534 ~~~$\pm$     1.893 &     98.156 ~~~$\pm$     2.550 &    228.353 ~~~$\pm$     2.799 &     35.430 ~~~$\pm$     1.413 &     49.468 ~~~$\pm$     1.672 &     36.220 ~~~$\pm$     1.781 \\
SN 2011bk &    156.677 ~~~~$\pm$    22.486 &    112.265 ~~~$\pm$     5.362 &    163.170 ~~~$\pm$     7.416 &    424.335 ~~~$\pm$     9.180 &    500.882 ~~~$\pm$     9.454 &    435.275 ~~~$\pm$     9.313 &     99.656 ~~~$\pm$     7.350 &     99.889 ~~~$\pm$     7.595 \\
SN 2011bm &      0.000 ~~~~$\pm$    -1.477 &    194.054 ~~~$\pm$     3.729 &     75.885 ~~~$\pm$     3.326 &    212.081 ~~~$\pm$     4.440 &    663.621 ~~~$\pm$     6.179 &    149.592 ~~~$\pm$     3.042 &    168.834 ~~~$\pm$     3.826 &    109.696 ~~~$\pm$     3.143 \\
SN 2011bn &    198.711 ~~~~$\pm$    27.367 &     63.043 ~~~$\pm$     6.553 &     19.960 ~~~$\pm$     6.371 &    108.345 ~~~$\pm$     6.690 &    168.154 ~~~$\pm$     8.991 &    242.215 ~~~$\pm$     8.756 &     92.615 ~~~$\pm$     7.864 &     34.465 ~~~$\pm$     7.528 \\
SN 2011bp &    242.639 ~~~~$\pm$    10.165 &     69.611 ~~~$\pm$     2.413 &     34.491 ~~~$\pm$     2.022 &     97.297 ~~~$\pm$     2.740 &    219.446 ~~~$\pm$     3.006 &     30.908 ~~~$\pm$     1.431 &     42.622 ~~~$\pm$     1.829 &     34.440 ~~~$\pm$     1.685 \\
SN 2011by &      0.000 ~~~~$\pm$    -1.344 &     56.587 ~~~$\pm$     2.429 &      8.738 ~~~$\pm$     2.346 &     12.739 ~~~$\pm$     2.270 &    222.931 ~~~$\pm$     3.680 &     91.346 ~~~$\pm$     2.822 &     58.971 ~~~$\pm$     2.487 &     42.139 ~~~$\pm$     2.359 \\
SN 2011cc &    342.452 ~~~~$\pm$    24.271 &    151.041 ~~~$\pm$     5.777 &     44.296 ~~~$\pm$     6.112 &    116.349 ~~~$\pm$     6.383 &    554.296 ~~~$\pm$    11.134 &    431.813 ~~~$\pm$     9.532 &    196.882 ~~~$\pm$     8.295 &    153.051 ~~~$\pm$     8.100 \\
SN 2011cf &      0.000 ~~~~$\pm$    -1.557 &    107.266 ~~~$\pm$     3.629 &     23.166 ~~~$\pm$     3.825 &     34.575 ~~~$\pm$     3.913 &    569.126 ~~~$\pm$     7.623 &    244.731 ~~~$\pm$     6.437 &     74.140 ~~~$\pm$     5.147 &     50.336 ~~~$\pm$     5.095 \\
SN 2011cj &      0.000 ~~~~$\pm$    -1.592 &     48.647 ~~~$\pm$     2.792 &      8.436 ~~~$\pm$     2.591 &     20.382 ~~~$\pm$     2.704 &    155.774 ~~~$\pm$     3.392 &     61.515 ~~~$\pm$     2.620 &     53.623 ~~~$\pm$     2.660 &     34.216 ~~~$\pm$     2.454 \\
SN 2011cq &      0.000 ~~~~$\pm$    -1.180 &     36.636 ~~~$\pm$     2.237 &      7.258 ~~~$\pm$     2.279 &     17.814 ~~~$\pm$     2.363 &    137.922 ~~~$\pm$     2.770 &     59.067 ~~~$\pm$     2.386 &     31.534 ~~~$\pm$     3.214 &     17.177 ~~~$\pm$     2.306 \\
SN 2011cr &    696.206 ~~~~$\pm$    22.380 &    384.624 ~~~$\pm$     6.430 &     58.934 ~~~$\pm$     4.732 &    193.796 ~~~$\pm$     5.782 &   1573.667 ~~~$\pm$    13.977 &    602.596 ~~~$\pm$     7.440 &    310.070 ~~~$\pm$     6.097 &    232.874 ~~~$\pm$     5.506 \\
SN 2011db &  -9462.322 ~~~~$\pm$ 17466.908 &     32.448 ~~~$\pm$     1.988 &      4.587 ~~~$\pm$     1.832 &     10.187 ~~~$\pm$     1.774 &    109.140 ~~~$\pm$     2.140 &     34.966 ~~~$\pm$     1.567 &     24.947 ~~~$\pm$     1.737 &     19.240 ~~~$\pm$     1.738 \\
SN 2011dj &      0.000 ~~~~$\pm$    -1.596 &     64.217 ~~~$\pm$     3.362 &      2.057 ~~~$\pm$     2.944 &     16.947 ~~~$\pm$     3.096 &    260.952 ~~~$\pm$     4.502 &     90.943 ~~~$\pm$     3.317 &     46.273 ~~~$\pm$     3.063 &     33.750 ~~~$\pm$     2.841 \\
SN 2011dl &    227.437 ~~~~$\pm$    13.129 &    120.642 ~~~$\pm$     3.154 &      8.397 ~~~$\pm$     2.200 &     37.829 ~~~$\pm$     2.524 &    463.475 ~~~$\pm$     5.141 &    146.436 ~~~$\pm$     2.842 &     94.780 ~~~$\pm$     2.691 &     63.426 ~~~$\pm$     2.364 \\
SN 2011dt &    204.064 ~~~~$\pm$    31.118 &     35.227 ~~~$\pm$     5.179 &     11.258 ~~~$\pm$     5.625 &     59.527 ~~~$\pm$     5.852 &    153.909 ~~~$\pm$     7.004 &    174.558 ~~~$\pm$     6.830 &    106.879 ~~~$\pm$     6.512 &     82.297 ~~~$\pm$     6.508 \\
SN 2011dw &    592.001 ~~~~$\pm$    32.215 &     87.145 ~~~$\pm$     5.902 &     72.420 ~~~$\pm$     5.958 &    177.941 ~~~$\pm$     6.689 &    358.938 ~~~$\pm$     8.592 &    557.422 ~~~$\pm$     9.138 &    272.913 ~~~$\pm$     7.911 &    204.914 ~~~$\pm$     7.426 \\
SN 2011dz &   1789.653 ~~~~$\pm$    27.267 &    924.981 ~~~$\pm$     8.914 &    662.126 ~~~$\pm$     7.241 &   1964.931 ~~~$\pm$    15.922 &   3940.453 ~~~$\pm$    28.486 &    511.686 ~~~$\pm$     4.411 &    467.215 ~~~$\pm$     5.042 &    365.026 ~~~$\pm$     4.344 \\
SN 2011ef &      0.000 ~~~~$\pm$    -1.521 &    572.904 ~~~$\pm$     5.454 &    552.747 ~~~$\pm$     5.533 &   1700.049 ~~~$\pm$    11.319 &   2015.596 ~~~$\pm$    12.343 &    134.306 ~~~$\pm$     2.026 &    244.882 ~~~$\pm$     2.852 &    172.062 ~~~$\pm$     2.393 \\
SN 2011em &   5876.694 ~~~~$\pm$ 18128.764 &     40.846 ~~~$\pm$     4.179 &      8.758 ~~~$\pm$     4.456 &     29.853 ~~~$\pm$     4.570 &    192.581 ~~~$\pm$     5.814 &    122.942 ~~~$\pm$     5.730 &     47.870 ~~~$\pm$     5.153 &     35.704 ~~~$\pm$     5.043 \\
SN 2011en &      0.000 ~~~~$\pm$    -1.742 &     12.048 ~~~$\pm$     1.854 &      3.158 ~~~$\pm$     1.966 &      7.623 ~~~$\pm$     2.110 &     38.834 ~~~$\pm$     1.701 &      4.234 ~~~$\pm$     1.304 &     10.489 ~~~$\pm$     1.918 &      5.106 ~~~$\pm$     1.552 \\
SN 2011gd &      0.000 ~~~~$\pm$    -1.582 &    452.518 ~~~$\pm$     9.795 &     42.253 ~~~$\pm$     7.616 &     91.313 ~~~$\pm$     7.935 &   2415.606 ~~~$\pm$    26.217 &   1062.736 ~~~$\pm$    16.728 &    308.953 ~~~$\pm$    12.154 &    209.600 ~~~$\pm$    11.568 \\
SN 2011hd &      0.000 ~~~~$\pm$    -3.670 &    106.358 ~~~$\pm$     4.560 &     48.484 ~~~$\pm$     4.454 &    163.206 ~~~$\pm$     5.884 &    321.984 ~~~$\pm$     5.500 &     44.894 ~~~$\pm$     3.147 &     70.706 ~~~$\pm$     4.468 &     46.438 ~~~$\pm$     3.449 \\
SN 2011hi &      0.000 ~~~~$\pm$    -1.526 &    222.108 ~~~$\pm$     5.602 &     38.215 ~~~$\pm$     4.671 &    151.136 ~~~$\pm$     5.588 &   2236.031 ~~~$\pm$    18.238 &   1360.322 ~~~$\pm$    11.440 &    544.823 ~~~$\pm$     8.516 &    467.476 ~~~$\pm$     7.810 \\
SN 2011ho &      3.962 ~~~~$\pm$   125.033 &    111.968 ~~~$\pm$    21.352 &    -36.577 ~~~$\pm$    23.222 &     81.452 ~~~$\pm$    22.461 &     76.753 ~~~$\pm$    36.346 &     94.349 ~~~$\pm$    35.150 &    -37.371 ~~~$\pm$    39.099 &      6.393 ~~~$\pm$    39.387 \\
SN 2011hr &      0.000 ~~~~$\pm$    -1.533 &    305.012 ~~~$\pm$     9.834 &     89.819 ~~~$\pm$    10.608 &    307.395 ~~~$\pm$    12.406 &   1131.868 ~~~$\pm$    18.260 &    631.093 ~~~$\pm$    15.782 &    197.775 ~~~$\pm$    12.515 &    128.969 ~~~$\pm$    12.184 \\
SN 2011hv &    314.827 ~~~~$\pm$    20.306 &    214.047 ~~~$\pm$     6.208 &    176.672 ~~~$\pm$     6.219 &    521.356 ~~~$\pm$     8.444 &    869.592 ~~~$\pm$    10.692 &    558.310 ~~~$\pm$     8.341 &    201.939 ~~~$\pm$     6.620 &    135.393 ~~~$\pm$     6.178 \\
SN 2011ia &      0.000 ~~~~$\pm$    -1.412 &    149.189 ~~~$\pm$     3.574 &     20.361 ~~~$\pm$     2.981 &     46.035 ~~~$\pm$     3.207 &    860.792 ~~~$\pm$     7.515 &    427.716 ~~~$\pm$     5.141 &    161.940 ~~~$\pm$     4.095 &    126.401 ~~~$\pm$     3.786 \\
SN 2011ib &     10.533 ~~~~$\pm$    12.721 &     19.199 ~~~$\pm$     3.952 &      4.448 ~~~$\pm$     4.579 &      7.930 ~~~$\pm$     4.516 &     54.464 ~~~$\pm$     5.208 &     42.623 ~~~$\pm$     6.184 &      9.988 ~~~$\pm$     5.174 &     -3.239 ~~~$\pm$     5.250 \\
SN 2011if &     19.399 ~~~~$\pm$     6.375 &     33.851 ~~~$\pm$     1.662 &      2.693 ~~~$\pm$     1.544 &      8.937 ~~~$\pm$     1.605 &    117.518 ~~~$\pm$     2.318 &     39.954 ~~~$\pm$     1.994 &     16.277 ~~~$\pm$     1.321 &     12.806 ~~~$\pm$     1.436 \\
SN 2011ir &      0.000 ~~~~$\pm$    -1.594 &     29.180 ~~~$\pm$     5.223 &     17.618 ~~~$\pm$     5.964 &     48.937 ~~~$\pm$     6.167 &     97.125 ~~~$\pm$     7.577 &    140.993 ~~~$\pm$     8.392 &     57.173 ~~~$\pm$     7.389 &     51.097 ~~~$\pm$     7.857 \\
SN 2011is &      0.000 ~~~~$\pm$    -1.458 &     79.759 ~~~$\pm$     6.904 &     32.616 ~~~$\pm$     7.576 &    120.363 ~~~$\pm$     8.181 &    234.783 ~~~$\pm$    11.143 &    216.811 ~~~$\pm$    11.203 &    121.637 ~~~$\pm$    10.526 &     79.836 ~~~$\pm$    10.720 \\
SN 2011jm &      0.000 ~~~~$\pm$    -1.607 &    710.535 ~~~$\pm$     8.153 &    987.499 ~~~$\pm$    10.940 &   3007.782 ~~~$\pm$    26.181 &   2266.518 ~~~$\pm$    17.284 &     96.483 ~~~$\pm$     2.202 &    171.276 ~~~$\pm$     2.879 &    115.078 ~~~$\pm$     2.477 \\
SN 2011jt &     48.872 ~~~~$\pm$    21.728 &     73.629 ~~~$\pm$     3.983 &      5.152 ~~~$\pm$     3.663 &     16.938 ~~~$\pm$     3.888 &    333.462 ~~~$\pm$     5.545 &    107.616 ~~~$\pm$     4.090 &     35.110 ~~~$\pm$     3.552 &     23.583 ~~~$\pm$     3.346 \\
SN 2011kh &    708.005 ~~~~$\pm$    41.934 &    602.063 ~~~$\pm$    10.044 &    360.854 ~~~$\pm$    10.303 &   1048.908 ~~~$\pm$    13.827 &   4494.073 ~~~$\pm$    32.574 &   3330.257 ~~~$\pm$    23.735 &    775.887 ~~~$\pm$    14.715 &    612.124 ~~~$\pm$    13.841 \\
SN 2011ki &     44.444 ~~~~$\pm$    10.961 &     20.799 ~~~$\pm$     2.285 &     10.116 ~~~$\pm$     2.481 &     15.495 ~~~$\pm$     2.572 &    125.681 ~~~$\pm$     3.507 &     77.430 ~~~$\pm$     3.429 &     32.606 ~~~$\pm$     3.029 &     22.180 ~~~$\pm$     3.079 \\
SN 2012A &      0.000 ~~~~$\pm$    -1.516 &   2431.772 ~~~$\pm$    18.934 &   3274.989 ~~~$\pm$    26.205 &   9553.503 ~~~$\pm$    84.804 &   8395.852 ~~~$\pm$    56.513 &    319.712 ~~~$\pm$     3.534 &    589.035 ~~~$\pm$     5.480 &    445.217 ~~~$\pm$     4.850 \\
SN 2012C &      0.000 ~~~~$\pm$    -1.563 &    317.134 ~~~$\pm$     5.339 &     15.390 ~~~$\pm$     2.857 &     51.730 ~~~$\pm$     3.260 &   1461.254 ~~~$\pm$    14.138 &    630.627 ~~~$\pm$     6.766 &    197.665 ~~~$\pm$     4.560 &    166.714 ~~~$\pm$     4.549 \\
SN 2012D & 508685.594 ~~~~$\pm$284268.000 &    325.672 ~~~$\pm$     4.617 &     39.873 ~~~$\pm$     2.838 &    120.893 ~~~$\pm$     3.510 &   1281.388 ~~~$\pm$    10.527 &    397.777 ~~~$\pm$     4.364 &    254.928 ~~~$\pm$     4.169 &    182.313 ~~~$\pm$     3.638 \\
SN 2012G &  26467.131 ~~~~$\pm$  6585.398 &    833.439 ~~~$\pm$    11.054 &    837.088 ~~~$\pm$    11.895 &   2531.981 ~~~$\pm$    22.266 &   3058.306 ~~~$\pm$    22.834 &   1117.831 ~~~$\pm$    10.327 &    603.344 ~~~$\pm$     8.820 &    492.485 ~~~$\pm$     8.010 \\
SN 2012M &    287.151 ~~~~$\pm$    20.380 &    411.814 ~~~$\pm$     6.948 &     43.279 ~~~$\pm$     4.316 &    125.505 ~~~$\pm$     5.109 &   2022.396 ~~~$\pm$    17.633 &    738.631 ~~~$\pm$     8.355 &    242.972 ~~~$\pm$     5.776 &    191.274 ~~~$\pm$     5.452 \\
SN 2012N &    592.203 ~~~~$\pm$    37.596 &    438.343 ~~~$\pm$     9.084 &    345.240 ~~~$\pm$     9.903 &    913.498 ~~~$\pm$    13.054 &   2562.095 ~~~$\pm$    21.294 &   2116.327 ~~~$\pm$    17.657 &    465.408 ~~~$\pm$    11.187 &    401.608 ~~~$\pm$    10.897 \\
SN 2012P &      0.000 ~~~~$\pm$    -0.083 &      3.190 ~~~$\pm$     0.199 &      0.840 ~~~$\pm$     0.207 &      1.917 ~~~$\pm$     0.205 &     13.798 ~~~$\pm$     0.275 &      8.306 ~~~$\pm$     0.253 &      3.119 ~~~$\pm$     0.208 &      2.469 ~~~$\pm$     0.207 \\
SN 2012T &    688.277 ~~~~$\pm$    33.723 &    482.332 ~~~$\pm$    10.181 &    210.407 ~~~$\pm$     9.165 &    601.562 ~~~$\pm$    11.763 &   2440.668 ~~~$\pm$    24.583 &   1772.537 ~~~$\pm$    19.324 &    447.250 ~~~$\pm$    12.936 &    414.526 ~~~$\pm$    12.827 \\
SN 2012X &     29.462 ~~~~$\pm$     6.885 &     30.416 ~~~$\pm$     2.211 &      0.325 ~~~$\pm$     2.201 &      8.183 ~~~$\pm$     2.068 &    109.755 ~~~$\pm$     2.373 &     38.538 ~~~$\pm$     1.863 &     17.630 ~~~$\pm$     2.724 &     12.175 ~~~$\pm$     1.519 \\
SN 2012ab &      0.000 ~~~~$\pm$    -1.507 &    217.255 ~~~$\pm$     4.997 &     94.633 ~~~$\pm$     4.521 &    301.767 ~~~$\pm$     7.113 &    697.834 ~~~$\pm$     8.127 &    186.255 ~~~$\pm$     4.487 &    141.016 ~~~$\pm$     4.376 &     95.756 ~~~$\pm$     3.909 \\
SN 2012af &      0.000 ~~~~$\pm$    -1.456 &    187.480 ~~~$\pm$     4.483 &     17.930 ~~~$\pm$     3.854 &     43.377 ~~~$\pm$     4.106 &    994.400 ~~~$\pm$     9.319 &    552.905 ~~~$\pm$     6.399 &    138.668 ~~~$\pm$     4.251 &    119.643 ~~~$\pm$     4.202 \\
SN 2012ai &    213.549 ~~~~$\pm$    19.755 &    446.080 ~~~$\pm$     6.133 &     22.158 ~~~$\pm$     4.196 &     63.650 ~~~$\pm$     4.360 &   2299.530 ~~~$\pm$    15.491 &    820.394 ~~~$\pm$     7.820 &    242.321 ~~~$\pm$     5.604 &    185.975 ~~~$\pm$     5.327 \\
SN 2012ak &    126.378 ~~~~$\pm$    19.303 &     81.907 ~~~$\pm$     5.375 &     15.045 ~~~$\pm$     5.191 &     46.136 ~~~$\pm$     5.419 &    371.990 ~~~$\pm$     8.293 &    172.157 ~~~$\pm$     6.915 &     66.321 ~~~$\pm$     5.936 &     46.469 ~~~$\pm$     5.849 \\
SN 2012al &     23.979 ~~~~$\pm$     7.415 &     11.600 ~~~$\pm$     1.496 &      1.990 ~~~$\pm$     1.481 &      1.663 ~~~$\pm$     1.622 &     49.251 ~~~$\pm$     1.601 &     16.985 ~~~$\pm$     1.484 &     11.324 ~~~$\pm$     1.290 &     11.325 ~~~$\pm$     1.340 \\
SN 2012am &     28.770 ~~~~$\pm$     8.554 &     10.851 ~~~$\pm$     3.013 &      3.689 ~~~$\pm$     3.344 &     14.502 ~~~$\pm$     3.442 &     35.049 ~~~$\pm$     3.981 &     42.359 ~~~$\pm$     4.224 &     10.289 ~~~$\pm$     3.621 &      9.891 ~~~$\pm$     3.792 \\
SN 2012an &      0.000 ~~~~$\pm$    -1.544 &     43.082 ~~~$\pm$     2.442 &      6.587 ~~~$\pm$     2.293 &     16.434 ~~~$\pm$     2.342 &    133.753 ~~~$\pm$     2.697 &     41.561 ~~~$\pm$     1.979 &     39.109 ~~~$\pm$     1.972 &     27.130 ~~~$\pm$     1.845 \\
SN 2012av &      0.000 ~~~~$\pm$    -1.532 &     91.633 ~~~$\pm$     4.112 &      9.696 ~~~$\pm$     3.293 &     20.462 ~~~$\pm$     3.514 &    261.730 ~~~$\pm$     5.074 &     82.444 ~~~$\pm$     3.274 &     53.314 ~~~$\pm$     3.168 &     35.916 ~~~$\pm$     2.890 \\
SN 2012ax &    503.156 ~~~~$\pm$    11.925 &    207.879 ~~~$\pm$     3.365 &     96.760 ~~~$\pm$     2.628 &    289.102 ~~~$\pm$     4.130 &    832.008 ~~~$\pm$     7.233 &    161.395 ~~~$\pm$     2.562 &    141.877 ~~~$\pm$     2.538 &     98.401 ~~~$\pm$     2.145 \\
SN 2012bi &      0.000 ~~~~$\pm$    -1.563 &     38.919 ~~~$\pm$     2.337 &      4.665 ~~~$\pm$     2.148 &     13.457 ~~~$\pm$     2.180 &    181.021 ~~~$\pm$     2.777 &     66.441 ~~~$\pm$     2.106 &     39.331 ~~~$\pm$     2.039 &     24.596 ~~~$\pm$     1.882 \\
SN 2012bm &     46.699 ~~~~$\pm$    15.979 &     33.778 ~~~$\pm$     3.352 &      9.701 ~~~$\pm$     3.157 &     17.211 ~~~$\pm$     3.230 &    201.403 ~~~$\pm$     4.501 &    105.097 ~~~$\pm$     3.730 &     43.290 ~~~$\pm$     3.459 &     26.927 ~~~$\pm$     3.353 \\
SN 2012bn &      0.000 ~~~~$\pm$    -1.628 &    109.510 ~~~$\pm$     3.570 &     26.991 ~~~$\pm$     2.973 &     76.774 ~~~$\pm$     3.382 &    408.099 ~~~$\pm$     5.485 &    125.992 ~~~$\pm$     3.035 &     89.263 ~~~$\pm$     2.840 &     63.458 ~~~$\pm$     2.647 \\
SN 2012bp &     54.476 ~~~~$\pm$    10.945 &     27.010 ~~~$\pm$     2.082 &      4.170 ~~~$\pm$     1.954 &      9.826 ~~~$\pm$     1.961 &    102.499 ~~~$\pm$     2.250 &     28.111 ~~~$\pm$     1.544 &     24.409 ~~~$\pm$     1.675 &     14.373 ~~~$\pm$     1.613 \\
SN 2012bw &     73.103 ~~~~$\pm$    12.232 &     64.319 ~~~$\pm$     2.847 &      7.221 ~~~$\pm$     2.570 &     16.327 ~~~$\pm$     2.630 &    293.990 ~~~$\pm$     4.549 &    115.283 ~~~$\pm$     3.233 &     46.306 ~~~$\pm$     2.984 &     34.760 ~~~$\pm$     2.750 \\
SN 2012bx &     13.961 ~~~~$\pm$    11.242 &      9.290 ~~~$\pm$     2.278 &     -4.133 ~~~$\pm$     2.776 &     11.828 ~~~$\pm$     2.964 &     19.706 ~~~$\pm$     2.706 &     21.791 ~~~$\pm$     3.160 &     11.755 ~~~$\pm$     3.012 &      8.539 ~~~$\pm$     2.983 \\
SN 2012by &    109.650 ~~~~$\pm$     7.300 &     37.318 ~~~$\pm$     1.508 &     12.239 ~~~$\pm$     1.373 &     32.060 ~~~$\pm$     1.562 &    145.244 ~~~$\pm$     2.249 &     57.087 ~~~$\pm$     1.374 &     31.020 ~~~$\pm$     1.488 &     22.327 ~~~$\pm$     1.323 \\
SN 2012cd &      0.000 ~~~~$\pm$    -1.524 &    192.157 ~~~$\pm$     5.017 &     46.494 ~~~$\pm$     4.205 &    136.046 ~~~$\pm$     5.040 &    728.028 ~~~$\pm$     8.917 &    282.211 ~~~$\pm$     5.537 &    166.129 ~~~$\pm$     4.998 &    116.586 ~~~$\pm$     4.534 \\
SN 2012cg &      0.000 ~~~~$\pm$    -1.523 &    748.118 ~~~$\pm$    10.325 &     44.101 ~~~$\pm$     5.150 &    138.483 ~~~$\pm$     5.988 &   3600.336 ~~~$\pm$    33.900 &   1186.854 ~~~$\pm$    11.803 &    551.826 ~~~$\pm$     8.897 &    422.569 ~~~$\pm$     7.851 \\
SN 2012ch &      0.000 ~~~~$\pm$    -1.407 &     29.229 ~~~$\pm$     1.709 &      9.432 ~~~$\pm$     1.567 &     26.601 ~~~$\pm$     1.772 &     79.276 ~~~$\pm$     1.803 &      8.232 ~~~$\pm$     1.159 &     19.300 ~~~$\pm$     1.339 &     13.919 ~~~$\pm$     1.225 \\
SN 2012cm &     55.489 ~~~~$\pm$     8.289 &     16.336 ~~~$\pm$     1.567 &      6.642 ~~~$\pm$     1.429 &     18.608 ~~~$\pm$     1.702 &     49.098 ~~~$\pm$     1.537 &     10.945 ~~~$\pm$     1.043 &     15.769 ~~~$\pm$     1.330 &     10.572 ~~~$\pm$     1.406 \\
SN 2012cn &     28.011 ~~~~$\pm$    12.519 &     33.009 ~~~$\pm$     2.817 &      6.070 ~~~$\pm$     2.706 &      7.841 ~~~$\pm$     2.736 &    148.228 ~~~$\pm$     3.691 &     48.456 ~~~$\pm$     2.847 &     18.290 ~~~$\pm$     2.462 &     17.002 ~~~$\pm$     2.519 \\
SN 2012cp &      0.000 ~~~~$\pm$    -1.439 &    118.517 ~~~$\pm$     2.826 &     22.757 ~~~$\pm$     2.099 &     60.463 ~~~$\pm$     2.490 &    576.044 ~~~$\pm$     5.800 &    152.624 ~~~$\pm$     2.679 &    117.628 ~~~$\pm$     2.778 &     83.749 ~~~$\pm$     2.388 \\
SN 2012cq &  &     24.828 ~~~$\pm$     2.216 &      6.979 ~~~$\pm$     2.451 &     10.805 ~~~$\pm$     2.447 &    104.353 ~~~$\pm$     3.058 &     51.570 ~~~$\pm$     2.985 &     25.817 ~~~$\pm$     2.948 &     16.850 ~~~$\pm$     2.766 \\
SN 2012ct &    221.336 ~~~~$\pm$    13.474 &     74.588 ~~~$\pm$     2.955 &     48.942 ~~~$\pm$     2.831 &    151.661 ~~~$\pm$     4.015 &    288.972 ~~~$\pm$     4.263 &     34.428 ~~~$\pm$     1.870 &     62.806 ~~~$\pm$     2.549 &     41.786 ~~~$\pm$     2.111 \\
SN 2012cu &      0.000 ~~~~$\pm$    -1.099 &     15.609 ~~~$\pm$     2.397 &     10.279 ~~~$\pm$     2.393 &     19.176 ~~~$\pm$     2.478 &     27.292 ~~~$\pm$     2.463 &     15.227 ~~~$\pm$     2.282 &     15.039 ~~~$\pm$     2.216 &     10.709 ~~~$\pm$     2.144 \\
SN 2012cz &    184.711 ~~~~$\pm$    18.296 &    128.477 ~~~$\pm$     4.116 &     20.904 ~~~$\pm$     3.537 &     52.841 ~~~$\pm$     3.843 &    613.531 ~~~$\pm$     8.522 &    308.073 ~~~$\pm$     5.395 &    138.031 ~~~$\pm$     4.469 &    105.642 ~~~$\pm$     4.351 \\
SN 2012dd &    365.814 ~~~~$\pm$    20.445 &    221.608 ~~~$\pm$     5.902 &     36.244 ~~~$\pm$     5.499 &     91.393 ~~~$\pm$     5.835 &   1291.100 ~~~$\pm$    14.294 &    780.789 ~~~$\pm$    10.842 &    257.771 ~~~$\pm$     8.141 &    206.743 ~~~$\pm$     7.855 \\
SN 2012dm &     79.459 ~~~~$\pm$     7.308 &     28.792 ~~~$\pm$     2.111 &     10.270 ~~~$\pm$     1.948 &     16.006 ~~~$\pm$     2.034 &    112.365 ~~~$\pm$     2.397 &     29.243 ~~~$\pm$     1.687 &     21.829 ~~~$\pm$     5.760 &     19.330 ~~~$\pm$     1.974 \\
SN 2012dp &    341.882 ~~~~$\pm$    16.391 &    383.030 ~~~$\pm$     6.598 &     35.337 ~~~$\pm$     4.976 &     76.102 ~~~$\pm$     5.217 &   1722.139 ~~~$\pm$    15.091 &    729.230 ~~~$\pm$     9.175 &    244.668 ~~~$\pm$     6.778 &    198.397 ~~~$\pm$     6.547 \\
SN 2012dr &      1.914 ~~~~$\pm$    19.581 &     18.099 ~~~$\pm$     7.183 &     -8.843 ~~~$\pm$     5.633 &     13.932 ~~~$\pm$     5.513 &     21.063 ~~~$\pm$     8.994 &     24.641 ~~~$\pm$     6.998 &    -12.246 ~~~$\pm$     6.307 &      7.761 ~~~$\pm$     6.574 \\
SN 2012ds &     97.301 ~~~~$\pm$    18.863 &     78.151 ~~~$\pm$     5.728 &     20.814 ~~~$\pm$     6.073 &     42.948 ~~~$\pm$     5.954 &    369.326 ~~~$\pm$     9.579 &    214.106 ~~~$\pm$     8.967 &     64.704 ~~~$\pm$     8.155 &     49.594 ~~~$\pm$     7.549 \\
SN 2012ec &      0.000 ~~~~$\pm$    -0.633 &    267.922 ~~~$\pm$     2.856 &     47.825 ~~~$\pm$     1.477 &    142.756 ~~~$\pm$     2.124 &   1025.772 ~~~$\pm$     7.911 &    253.111 ~~~$\pm$     2.228 &    186.352 ~~~$\pm$     2.063 &    131.585 ~~~$\pm$     1.740 \\
SN 2012ee &      6.441 ~~~~$\pm$    15.193 &     43.057 ~~~$\pm$     3.219 &      4.687 ~~~$\pm$     3.219 &     11.188 ~~~$\pm$     3.213 &    206.571 ~~~$\pm$     4.514 &     86.153 ~~~$\pm$     3.888 &     25.845 ~~~$\pm$     3.493 &     17.787 ~~~$\pm$     3.326 \\
SN 2012eh &      0.000 ~~~~$\pm$    -1.529 &    161.361 ~~~$\pm$     3.635 &     29.777 ~~~$\pm$     2.885 &     86.117 ~~~$\pm$     3.178 &    496.423 ~~~$\pm$     4.254 &    179.140 ~~~$\pm$     2.776 &    102.480 ~~~$\pm$     2.645 &     72.123 ~~~$\pm$     2.466 \\
SN 2012eu &     68.309 ~~~~$\pm$    25.545 &     30.730 ~~~$\pm$     5.600 &     11.101 ~~~$\pm$     5.799 &     60.988 ~~~$\pm$     6.071 &     66.319 ~~~$\pm$     6.648 &     92.534 ~~~$\pm$     6.792 &     24.881 ~~~$\pm$     6.094 &      2.531 ~~~$\pm$     6.122 \\
SN 2012ex &      0.000 ~~~~$\pm$ 
